Inf-Sup-Constant-Free State Error Estimator for Model Order Reduction of Parametric Systems in Electromagnetics

A reliable model order reduction process for parametric analysis in electromagnetics is detailed. Special emphasis is placed on certifying the accuracy of the reduced-order model. For this purpose, a sharp state error estimator is proposed. Standard a posteriori state error estimation for model order reduction relies on the inf-sup constant. For parametric systems, the inf-sup constant is parameter-dependent. The a posteriori error estimation for systems with very small or vanishing inf-sup constant poses a challenge, since it is inversely proportional to the inf-sup constant, resulting in rather useless, overly pessimistic error estimators. Such systems appear in electromagnetics since the inf-sup constant values are close to zero at points close to resonant frequencies, where they eventually vanish. We propose a novel a posteriori state error estimator which avoids the calculation of the inf-sup constant. The proposed state error estimator is compared with the standard error estimator and a recently proposed one in the literature. It is shown that our proposed error estimator outperforms both existing estimators. Numerical experiments are performed on real-life microwave devices such as narrowband and wideband antennas, two types of dielectric resonator filters as well as a dual-mode waveguide filter. These examples show the capabilities and efficiency of the proposed methodology.

==> figures/AVA_Sparameters_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-30,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{11}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
1	-0.404386342923235\\
1.001	-0.406068826558724\\
1.002	-0.407757876249081\\
1.003	-0.40945350550853\\
1.004	-0.411155727609612\\
1.005	-0.412864555577856\\
1.006	-0.414580002186356\\
1.007	-0.416302079950423\\
1.008	-0.418030801120479\\
1.009	-0.41976617767834\\
1.01	-0.421508221329563\\
1.011	-0.423256943498718\\
1.012	-0.425012355321946\\
1.013	-0.426774467643146\\
1.014	-0.428543291005385\\
1.015	-0.430318835646064\\
1.016	-0.432101111490628\\
1.017	-0.433890128145802\\
1.018	-0.435685894892665\\
1.019	-0.437488420681551\\
1.02	-0.439297714123616\\
1.021	-0.44111378348633\\
1.022	-0.442936636684542\\
1.023	-0.444766281274846\\
1.024	-0.446602724449238\\
1.025	-0.448445973026365\\
1.026	-0.45029603344638\\
1.027	-0.452152911762728\\
1.028	-0.45401661363497\\
1.029	-0.455887144322264\\
1.03	-0.457764508674957\\
1.031	-0.45964871112824\\
1.032	-0.461539755694101\\
1.033	-0.463437645953534\\
1.034	-0.465342385049305\\
1.035	-0.467253975678621\\
1.036	-0.469172420084536\\
1.037	-0.4710977200478\\
1.038	-0.473029876880988\\
1.039	-0.474968891417904\\
1.04	-0.47691476400721\\
1.041	-0.478867494503874\\
1.042	-0.480827082260658\\
1.043	-0.482793526119881\\
1.044	-0.484766824405791\\
1.045	-0.486746974915145\\
1.046	-0.488733974909031\\
1.047	-0.490727821105309\\
1.048	-0.492728509668179\\
1.049	-0.494736036200973\\
1.05	-0.496750395736815\\
1.051	-0.498771582729653\\
1.052	-0.500799591045873\\
1.053	-0.502834413955138\\
1.054	-0.504876044121023\\
1.055	-0.506924473592458\\
1.056	-0.508979693794433\\
1.057	-0.511041695518818\\
1.058	-0.513110468914656\\
1.059	-0.515186003480143\\
1.06	-0.517268288051707\\
1.061	-0.519357310795603\\
1.062	-0.521453059198265\\
1.063	-0.523555520056705\\
1.064	-0.525664679468891\\
1.065	-0.527780522824401\\
1.066	-0.529903034794673\\
1.067	-0.532032199322958\\
1.068	-0.534167999615402\\
1.069	-0.536310418130166\\
1.07	-0.538459436568863\\
1.071	-0.540615035865836\\
1.072	-0.542777196178479\\
1.073	-0.544945896877264\\
1.074	-0.547121116536298\\
1.075	-0.549302832922879\\
1.076	-0.551491022987492\\
1.077	-0.553685662854043\\
1.078	-0.555886727809795\\
1.079	-0.558094192294763\\
1.08	-0.56030802989313\\
1.081	-0.562528213321253\\
1.082	-0.564754714418778\\
1.083	-0.566987504138665\\
1.084	-0.569226552536206\\
1.085	-0.57147182875993\\
1.086	-0.573723301040673\\
1.087	-0.575980936682262\\
1.088	-0.578244702050228\\
1.089	-0.580514562563829\\
1.09	-0.582790482683886\\
1.091	-0.585072425903885\\
1.092	-0.58736035473965\\
1.093	-0.589654230719679\\
1.094	-0.591954014374714\\
1.095	-0.5942596652285\\
1.096	-0.596571141787231\\
1.097	-0.598888401529945\\
1.098	-0.601211400899451\\
1.099	-0.603540095291413\\
1.1	-0.605874439045547\\
1.101	-0.60821438543592\\
1.102	-0.610559886661254\\
1.103	-0.612910893835144\\
1.104	-0.615267356977056\\
1.105	-0.617629225003447\\
1.106	-0.619996445717861\\
1.107	-0.622368965801552\\
1.108	-0.62474673080532\\
1.109	-0.627129685139985\\
1.11	-0.629517772067915\\
1.111	-0.631910933693757\\
1.112	-0.634309110956365\\
1.113	-0.636712243619797\\
1.114	-0.639120270265639\\
1.115	-0.64153312828421\\
1.116	-0.64395075386667\\
1.117	-0.646373081996565\\
1.118	-0.648800046443226\\
1.119	-0.651231579753036\\
1.12	-0.653667613242175\\
1.121	-0.656108076989741\\
1.122	-0.658552899829977\\
1.123	-0.661002009345876\\
1.124	-0.663455331861724\\
1.125	-0.665912792437653\\
1.126	-0.668374314862139\\
1.127	-0.67083982164607\\
1.128	-0.673309234017245\\
1.129	-0.675782471914144\\
1.13	-0.678259453980905\\
1.131	-0.680740097561458\\
1.132	-0.683224318694881\\
1.133	-0.685712032110453\\
1.134	-0.688203151222998\\
1.135	-0.69069758812932\\
1.136	-0.693195253602722\\
1.137	-0.695696057090986\\
1.138	-0.698199906711677\\
1.139	-0.700706709249611\\
1.14	-0.703216370153328\\
1.141	-0.705728793533562\\
1.142	-0.708243882159835\\
1.143	-0.710761537459574\\
1.144	-0.713281659515909\\
1.145	-0.715804147066013\\
1.146	-0.718328897501243\\
1.147	-0.720855806865587\\
1.148	-0.723384769855849\\
1.149	-0.725915679821783\\
1.15	-0.728448428766687\\
1.151	-0.730982907347786\\
1.152	-0.733519004877673\\
1.153	-0.736056609326998\\
1.154	-0.738595607324367\\
1.155	-0.741135884161086\\
1.156	-0.743677323792377\\
1.157	-0.746219808841505\\
1.158	-0.748763220603158\\
1.159	-0.75130743904773\\
1.16	-0.753852342825971\\
1.161	-0.756397809273506\\
1.162	-0.758943714417283\\
1.163	-0.761489932980605\\
1.164	-0.764036338389998\\
1.165	-0.76658280278168\\
1.166	-0.769129197009594\\
1.167	-0.77167539065278\\
1.168	-0.774221252024027\\
1.169	-0.776766648178097\\
1.17	-0.77931144492171\\
1.171	-0.781855506823119\\
1.172	-0.784398697222718\\
1.173	-0.786940878243414\\
1.174	-0.78948191080244\\
1.175	-0.792021654623213\\
1.176	-0.794559968247949\\
1.177	-0.79709670905021\\
1.178	-0.799631733249088\\
1.179	-0.802164895922456\\
1.18	-0.804696051022833\\
1.181	-0.807225051391409\\
1.182	-0.809751748774456\\
1.183	-0.812275993839218\\
1.184	-0.814797636191482\\
1.185	-0.817316524392453\\
1.186	-0.819832505977036\\
1.187	-0.822345427471857\\
1.188	-0.824855134415838\\
1.189	-0.827361471378168\\
1.19	-0.829864281980139\\
1.191	-0.832363408914947\\
1.192	-0.834858693970127\\
1.193	-0.837349978048463\\
1.194	-0.839837101192144\\
1.195	-0.842319902604151\\
1.196	-0.844798220673994\\
1.197	-0.847271893000556\\
1.198	-0.849740756418107\\
1.199	-0.852204647020508\\
1.2	-0.854663400189069\\
1.201	-0.857116850617787\\
1.202	-0.859564832341291\\
1.203	-0.862007178762697\\
1.204	-0.864443722681146\\
1.205	-0.866874296321832\\
1.206	-0.869298731364935\\
1.207	-0.871716858975631\\
1.208	-0.874128509834732\\
1.209	-0.876533514169488\\
1.21	-0.87893170178605\\
1.211	-0.88132290210093\\
1.212	-0.883706944173769\\
1.213	-0.886083656740936\\
1.214	-0.888452868248377\\
1.215	-0.890814406887082\\
1.216	-0.893168100626921\\
1.217	-0.895513777251726\\
1.218	-0.897851264395325\\
1.219	-0.900180389577588\\
1.22	-0.902500980241255\\
1.221	-0.904812863788036\\
1.222	-0.907115867616865\\
1.223	-0.9094098191616\\
1.224	-0.911694545929226\\
1.225	-0.913969875538383\\
1.226	-0.916235635758462\\
1.227	-0.918491654548968\\
1.228	-0.920737760099568\\
1.229	-0.922973780869868\\
1.23	-0.925199545630029\\
1.231	-0.927414883501342\\
1.232	-0.929619623997593\\
1.233	-0.93181359706602\\
1.234	-0.933996633128835\\
1.235	-0.936168563125981\\
1.236	-0.938329218555975\\
1.237	-0.940478431519133\\
1.238	-0.942616034759295\\
1.239	-0.944741861707527\\
1.24	-0.946855746523906\\
1.241	-0.948957524141655\\
1.242	-0.951047030308724\\
1.243	-0.953124101632766\\
1.244	-0.95518857562336\\
1.245	-0.957240290735593\\
1.246	-0.959279086413928\\
1.247	-0.961304803134959\\
1.248	-0.963317282452126\\
1.249	-0.965316367037697\\
1.25	-0.967301900727461\\
1.251	-0.969273728563541\\
1.252	-0.971231696837915\\
1.253	-0.973175653135726\\
1.254	-0.975105446378057\\
1.255	-0.977020926865622\\
1.256	-0.978921946321211\\
1.257	-0.980808357932127\\
1.258	-0.982680016393191\\
1.259	-0.98453677794878\\
1.26	-0.986378500434856\\
1.261	-0.988205043320421\\
1.262	-0.990016267749491\\
1.263	-0.991812036582182\\
1.264	-0.993592214435174\\
1.265	-0.995356667722438\\
1.266	-0.997105264695407\\
1.267	-0.998837875482769\\
1.268	-1.00055437212882\\
1.269	-1.00225462863422\\
1.27	-1.00393852099246\\
1.271	-1.00560592722868\\
1.272	-1.0072567274375\\
1.273	-1.00889080381869\\
1.274	-1.01050804071454\\
1.275	-1.0121083246453\\
1.276	-1.01369154434435\\
1.277	-1.01525759079294\\
1.278	-1.01680635725362\\
1.279	-1.01833773930442\\
1.28	-1.0198516348709\\
1.281	-1.0213479442579\\
1.282	-1.02282657018175\\
1.283	-1.02428741779982\\
1.284	-1.02573039474101\\
1.285	-1.02715541113422\\
1.286	-1.02856237963717\\
1.287	-1.02995121546364\\
1.288	-1.03132183641039\\
1.289	-1.03267416288237\\
1.29	-1.0340081179185\\
1.291	-1.03532362721579\\
1.292	-1.03662061915209\\
1.293	-1.03789902480887\\
1.294	-1.03915877799316\\
1.295	-1.04039981525758\\
1.296	-1.04162207592012\\
1.297	-1.0428255020835\\
1.298	-1.04401003865273\\
1.299	-1.04517563335148\\
1.3	-1.04632223673884\\
1.301	-1.04744980222426\\
1.302	-1.04855828608071\\
1.303	-1.04964764745891\\
1.304	-1.05071784839844\\
1.305	-1.05176885383908\\
1.306	-1.05280063163133\\
1.307	-1.05381315254438\\
1.308	-1.05480639027525\\
1.309	-1.05578032145506\\
1.31	-1.05673492565512\\
1.311	-1.05767018539256\\
1.312	-1.05858608613307\\
1.313	-1.05948261629481\\
1.314	-1.0603597672499\\
1.315	-1.06121753332529\\
1.316	-1.06205591180241\\
1.317	-1.06287490291664\\
1.318	-1.06367450985392\\
1.319	-1.06445473874899\\
1.32	-1.06521559867978\\
1.321	-1.06595710166262\\
1.322	-1.06667926264662\\
1.323	-1.06738209950522\\
1.324	-1.06806563302881\\
1.325	-1.06872988691504\\
1.326	-1.06937488775869\\
1.327	-1.07000066504029\\
1.328	-1.07060725111441\\
1.329	-1.07119468119557\\
1.33	-1.07176299334525\\
1.331	-1.07231222845597\\
1.332	-1.07284243023592\\
1.333	-1.07335364519151\\
1.334	-1.07384592260986\\
1.335	-1.07431931454079\\
1.336	-1.07477387577554\\
1.337	-1.07520966382854\\
1.338	-1.07562673891401\\
1.339	-1.07602516392557\\
1.34	-1.07640500441209\\
1.341	-1.07676632855447\\
1.342	-1.07710920714127\\
1.343	-1.07743371354293\\
1.344	-1.07773992368621\\
1.345	-1.07802791602667\\
1.346	-1.0782977715219\\
1.347	-1.07854957360269\\
1.348	-1.07878340814445\\
1.349	-1.07899936343731\\
1.35	-1.07919753015628\\
1.351	-1.07937800132966\\
1.352	-1.07954087230826\\
1.353	-1.07968624073289\\
1.354	-1.07981420650144\\
1.355	-1.07992487173638\\
1.356	-1.0800183407502\\
1.357	-1.08009472001146\\
1.358	-1.08015411811013\\
1.359	-1.08019664572202\\
1.36	-1.08022241557314\\
1.361	-1.08023154240365\\
1.362	-1.08022414293102\\
1.363	-1.08020033581331\\
1.364	-1.08016024161187\\
1.365	-1.08010398275338\\
1.366	-1.08003168349166\\
1.367	-1.07994346987002\\
1.368	-1.07983946968197\\
1.369	-1.07971981243256\\
1.37	-1.07958462929903\\
1.371	-1.07943405309177\\
1.372	-1.07926821821451\\
1.373	-1.07908726062454\\
1.374	-1.07889131779254\\
1.375	-1.07868052866294\\
1.376	-1.07845503361375\\
1.377	-1.0782149744151\\
1.378	-1.07796049419051\\
1.379	-1.07769173737488\\
1.38	-1.07740884967513\\
1.381	-1.07711197802882\\
1.382	-1.07680127056369\\
1.383	-1.07647687655755\\
1.384	-1.07613894639724\\
1.385	-1.07578763153819\\
1.386	-1.07542308446429\\
1.387	-1.07504545864713\\
1.388	-1.07465490850579\\
1.389	-1.07425158936698\\
1.39	-1.07383565742487\\
1.391	-1.07340726970072\\
1.392	-1.07296658400387\\
1.393	-1.07251375889174\\
1.394	-1.07204895363088\\
1.395	-1.07157232815703\\
1.396	-1.0710840430374\\
1.397	-1.07058425943056\\
1.398	-1.07007313904933\\
1.399	-1.06955084412161\\
1.4	-1.06901753735316\\
1.401	-1.06847338188936\\
1.402	-1.06791854127869\\
1.403	-1.06735317943496\\
1.404	-1.0667774606012\\
1.405	-1.06619154931302\\
1.406	-1.0655956103628\\
1.407	-1.06498980876375\\
1.408	-1.06437430971526\\
1.409	-1.06374927856761\\
1.41	-1.06311488078752\\
1.411	-1.06247128192398\\
1.412	-1.06181864757495\\
1.413	-1.06115714335369\\
1.414	-1.06048693485629\\
1.415	-1.05980818762885\\
1.416	-1.05912106713591\\
1.417	-1.05842573872863\\
1.418	-1.05772236761394\\
1.419	-1.05701111882367\\
1.42	-1.05629215718474\\
1.421	-1.05556564728909\\
1.422	-1.05483175346475\\
1.423	-1.05409063974706\\
1.424	-1.05334246985024\\
1.425	-1.05258740713983\\
1.426	-1.05182561460516\\
1.427	-1.05105725483302\\
1.428	-1.05028248998076\\
1.429	-1.04950148175098\\
1.43	-1.04871439136612\\
1.431	-1.04792137954354\\
1.432	-1.047122606471\\
1.433	-1.04631823178372\\
1.434	-1.0455084145401\\
1.435	-1.04469331319954\\
1.436	-1.04387308560021\\
1.437	-1.04304788893678\\
1.438	-1.04221787973978\\
1.439	-1.04138321385432\\
1.44	-1.04054404642009\\
1.441	-1.03970053185214\\
1.442	-1.03885282382029\\
1.443	-1.03800107523201\\
1.444	-1.03714543821279\\
1.445	-1.03628606408966\\
1.446	-1.03542310337272\\
1.447	-1.03455670573938\\
1.448	-1.03368702001775\\
1.449	-1.03281419417069\\
1.45	-1.03193837528063\\
1.451	-1.03105970953505\\
1.452	-1.0301783422118\\
1.453	-1.02929441766548\\
1.454	-1.02840807931419\\
1.455	-1.02751946962611\\
1.456	-1.02662873010752\\
1.457	-1.02573600129077\\
1.458	-1.02484142272289\\
1.459	-1.02394513295385\\
1.46	-1.02304726952667\\
1.461	-1.02214796896692\\
1.462	-1.02124736677314\\
1.463	-1.0203455974073\\
1.464	-1.01944279428614\\
1.465	-1.0185390897724\\
1.466	-1.0176346151672\\
1.467	-1.01672950070199\\
1.468	-1.01582387553149\\
1.469	-1.01491786772695\\
1.47	-1.01401160427002\\
1.471	-1.0131052110455\\
1.472	-1.01219881283701\\
1.473	-1.01129253332141\\
1.474	-1.01038649506312\\
1.475	-1.00948081951059\\
1.476	-1.0085756269912\\
1.477	-1.00767103670845\\
1.478	-1.00676716673747\\
1.479	-1.00586413402245\\
1.48	-1.00496205437361\\
1.481	-1.00406104246526\\
1.482	-1.00316121183259\\
1.483	-1.00226267487085\\
1.484	-1.00136554283317\\
1.485	-1.00046992583007\\
1.486	-0.999575932827621\\
1.487	-0.998683671647657\\
1.488	-0.997793248966869\\
1.489	-0.996904770317087\\
1.49	-0.996018340085346\\
1.491	-0.995134061514413\\
1.492	-0.994252036703819\\
1.493	-0.993372366610445\\
1.494	-0.992495151049793\\
1.495	-0.991620488698038\\
1.496	-0.990748477093595\\
1.497	-0.989879212638135\\
1.498	-0.989012790600697\\
1.499	-0.988149305118293\\
1.5	-0.987288849199771\\
1.501	-0.986431514728143\\
1.502	-0.985577392463746\\
1.503	-0.98472657204784\\
1.504	-0.983879142005252\\
1.505	-0.983035189749214\\
1.506	-0.982194801584231\\
1.507	-0.981358062710514\\
1.508	-0.980525057228529\\
1.509	-0.979695868142417\\
1.51	-0.97887057736559\\
1.511	-0.978049265724416\\
1.512	-0.977232012964021\\
1.513	-0.976418897752732\\
1.514	-0.975609997687172\\
1.515	-0.974805389297808\\
1.516	-0.974005148054177\\
1.517	-0.973209348370238\\
1.518	-0.972418063610759\\
1.519	-0.971631366096086\\
1.52	-0.970849327108679\\
1.521	-0.970072016899117\\
1.522	-0.969299504691821\\
1.523	-0.968531858691749\\
1.524	-0.967769146090144\\
1.525	-0.967011433071645\\
1.526	-0.966258784819759\\
1.527	-0.965511265524547\\
1.528	-0.96476893838863\\
1.529	-0.964031865633883\\
1.53	-0.963300108508466\\
1.531	-0.962573727293707\\
1.532	-0.961852781310987\\
1.533	-0.961137328928597\\
1.534	-0.960427427568965\\
1.535	-0.959723133715599\\
1.536	-0.959024502920747\\
1.537	-0.958331589811514\\
1.538	-0.957644448098433\\
1.539	-0.956963130582003\\
1.54	-0.956287689160222\\
1.541	-0.955618174835409\\
1.542	-0.954954637722944\\
1.543	-0.954297127057387\\
1.544	-0.953645691200241\\
1.545	-0.953000377648175\\
1.546	-0.952361233039159\\
1.547	-0.951728303161693\\
1.548	-0.951101632960984\\
1.549	-0.950481266546903\\
1.55	-0.949867247201685\\
1.551	-0.949259617387653\\
1.552	-0.948658418754119\\
1.553	-0.9480636921457\\
1.554	-0.947475477609802\\
1.555	-0.946893814403605\\
1.556	-0.946318741002308\\
1.557	-0.94575029510622\\
1.558	-0.945188513649006\\
1.559	-0.944633432804088\\
1.56	-0.944085087993828\\
1.561	-0.943543513895038\\
1.562	-0.943008744448792\\
1.563	-0.942480812865528\\
1.564	-0.941959751634972\\
1.565	-0.941445592531261\\
1.566	-0.940938366622598\\
1.567	-0.940438104276411\\
1.568	-0.939944835168973\\
1.569	-0.939458588291196\\
1.57	-0.938979391956813\\
1.571	-0.938507273809025\\
1.572	-0.938042260828829\\
1.573	-0.937584379340825\\
1.574	-0.9371336550222\\
1.575	-0.936690112908199\\
1.576	-0.936253777400571\\
1.577	-0.935824672273997\\
1.578	-0.93540282068328\\
1.579	-0.934988245170956\\
1.58	-0.934580967673553\\
1.581	-0.934181009529161\\
1.582	-0.93378839148369\\
1.583	-0.933403133698793\\
1.584	-0.933025255757566\\
1.585	-0.932654776672301\\
1.586	-0.932291714890882\\
1.587	-0.931936088303403\\
1.588	-0.931587914249192\\
1.589	-0.931247209523092\\
1.59	-0.93091399038238\\
1.591	-0.93058827255307\\
1.592	-0.930270071236616\\
1.593	-0.929959401116069\\
1.594	-0.929656276363191\\
1.595	-0.929360710644007\\
1.596	-0.929072717125469\\
1.597	-0.928792308481978\\
1.598	-0.928519496900929\\
1.599	-0.928254294090003\\
1.6	-0.927996711282096\\
1.601	-0.927746759242059\\
1.602	-0.927504448272915\\
1.603	-0.927269788220888\\
1.604	-0.927042788482496\\
1.605	-0.926823458009774\\
1.606	-0.926611805316247\\
1.607	-0.926407838482594\\
1.608	-0.926211565162468\\
1.609	-0.92602299258851\\
1.61	-0.925842127577585\\
1.611	-0.925668976535931\\
1.612	-0.925503545466129\\
1.613	-0.925345839970641\\
1.614	-0.925195865259082\\
1.615	-0.925053626152598\\
1.616	-0.924919127088744\\
1.617	-0.924792372128185\\
1.618	-0.924673364958672\\
1.619	-0.924562108901042\\
1.62	-0.924458606913558\\
1.621	-0.924362861597839\\
1.622	-0.924274875202914\\
1.623	-0.924194649631267\\
1.624	-0.924122186443024\\
1.625	-0.924057486861055\\
1.626	-0.924000551775739\\
1.627	-0.923951381749983\\
1.628	-0.923909977023587\\
1.629	-0.923876337518349\\
1.63	-0.923850462842369\\
1.631	-0.923832352294347\\
1.632	-0.923822004869595\\
1.633	-0.923819419262315\\
1.634	-0.923824593871444\\
1.635	-0.923837526805585\\
1.636	-0.923858215885646\\
1.637	-0.923886658650392\\
1.638	-0.923922852360526\\
1.639	-0.923966794002571\\
1.64	-0.924018480293314\\
1.641	-0.92407790768404\\
1.642	-0.924145072363965\\
1.643	-0.924219970265279\\
1.644	-0.924302597066047\\
1.645	-0.92439294819509\\
1.646	-0.92449101883509\\
1.647	-0.924596803927435\\
1.648	-0.924710298175074\\
1.649	-0.924831496046433\\
1.65	-0.924960391779748\\
1.651	-0.925096979386703\\
1.652	-0.925241252654852\\
1.653	-0.925393205152866\\
1.654	-0.925552830233099\\
1.655	-0.925720121035515\\
1.656	-0.925895070491066\\
1.657	-0.926077671324645\\
1.658	-0.926267916059874\\
1.659	-0.926465797020726\\
1.66	-0.926671306336311\\
1.661	-0.926884435943116\\
1.662	-0.92710517758886\\
1.663	-0.927333522835728\\
1.664	-0.927569463063114\\
1.665	-0.927812989471185\\
1.666	-0.928064093083849\\
1.667	-0.9283227647517\\
1.668	-0.928588995155355\\
1.669	-0.928862774808165\\
1.67	-0.929144094059113\\
1.671	-0.929432943096292\\
1.672	-0.929729311949167\\
1.673	-0.930033190491628\\
1.674	-0.930344568445437\\
1.675	-0.930663435381727\\
1.676	-0.930989780725237\\
1.677	-0.931323593755887\\
1.678	-0.931664863612103\\
1.679	-0.932013579293685\\
1.68	-0.932369729663215\\
1.681	-0.932733303450503\\
1.682	-0.933104289253381\\
1.683	-0.933482675541984\\
1.684	-0.933868450659891\\
1.685	-0.93426160282672\\
1.686	-0.934662120141765\\
1.687	-0.935069990585272\\
1.688	-0.935485202021066\\
1.689	-0.935907742199379\\
1.69	-0.936337598758861\\
1.691	-0.936774759228808\\
1.692	-0.937219211031684\\
1.693	-0.937670941485614\\
1.694	-0.938129937805979\\
1.695	-0.938596187108163\\
1.696	-0.939069676409687\\
1.697	-0.939550392632044\\
1.698	-0.940038322603432\\
1.699	-0.940533453060338\\
1.7	-0.941035770649901\\
1.701	-0.941545261932121\\
1.702	-0.942061913381519\\
1.703	-0.942585711389281\\
1.704	-0.943116642265855\\
1.705	-0.943654692241966\\
1.706	-0.944199847471329\\
1.707	-0.94475209403244\\
1.708	-0.945311417930227\\
1.709	-0.94587780509809\\
1.71	-0.94645124140017\\
1.711	-0.947031712632307\\
1.712	-0.947619204525011\\
1.713	-0.948213702744312\\
1.714	-0.94881519289437\\
1.715	-0.949423660518498\\
1.716	-0.950039091101312\\
1.717	-0.950661470070954\\
1.718	-0.951290782799767\\
1.719	-0.951927014606645\\
1.72	-0.95257015075903\\
1.721	-0.953220176473843\\
1.722	-0.953877076919584\\
1.723	-0.95454083721803\\
1.724	-0.955211442445582\\
1.725	-0.955888877635006\\
1.726	-0.956573127777572\\
1.727	-0.957264177823105\\
1.728	-0.957962012683523\\
1.729	-0.958666617232744\\
1.73	-0.959377976309324\\
1.731	-0.96009607471743\\
1.732	-0.960820897228085\\
1.733	-0.961552428581507\\
1.734	-0.962290653487939\\
1.735	-0.963035556629168\\
1.736	-0.963787122660213\\
1.737	-0.96454533621052\\
1.738	-0.965310181885199\\
1.739	-0.96608164426752\\
1.74	-0.966859707918575\\
1.741	-0.967644357380155\\
1.742	-0.968435577175413\\
1.743	-0.96923335181029\\
1.744	-0.970037665774636\\
1.745	-0.970848503544648\\
1.746	-0.971665849582637\\
1.747	-0.972489688339119\\
1.748	-0.973320004254564\\
1.749	-0.974156781759682\\
1.75	-0.975000005277373\\
1.751	-0.975849659223944\\
1.752	-0.976705728010128\\
1.753	-0.977568196042539\\
1.754	-0.978437047724479\\
1.755	-0.979312267458147\\
1.756	-0.98019383964451\\
1.757	-0.981081748685396\\
1.758	-0.981975978985057\\
1.759	-0.982876514949999\\
1.76	-0.98378334099138\\
1.761	-0.984696441525673\\
1.762	-0.985615800975937\\
1.763	-0.986541403773027\\
1.764	-0.987473234356238\\
1.765	-0.988411277175272\\
1.766	-0.989355516690871\\
1.767	-0.990305937375659\\
1.768	-0.99126252371593\\
1.769	-0.992225260212555\\
1.77	-0.993194131381383\\
1.771	-0.994169121755098\\
1.772	-0.995150215884606\\
1.773	-0.996137398338483\\
1.774	-0.997130653706383\\
1.775	-0.99812996659743\\
1.776	-0.999135321644036\\
1.777	-1.00014670350049\\
1.778	-1.0011640968457\\
1.779	-1.00218748638328\\
1.78	-1.00321685684316\\
1.781	-1.00425219298214\\
1.782	-1.00529347958479\\
1.783	-1.00634070146544\\
1.784	-1.0073938434677\\
1.785	-1.0084528904667\\
1.786	-1.00951782736961\\
1.787	-1.01058863911624\\
1.788	-1.01166531068074\\
1.789	-1.01274782707188\\
1.79	-1.01383617333433\\
1.791	-1.01493033455012\\
1.792	-1.01603029583813\\
1.793	-1.01713604235682\\
1.794	-1.01824755930384\\
1.795	-1.01936483191758\\
1.796	-1.02048784547793\\
1.797	-1.02161658530709\\
1.798	-1.02275103677063\\
1.799	-1.02389118527868\\
1.8	-1.02503701628602\\
1.801	-1.02618851529387\\
1.802	-1.02734566785016\\
1.803	-1.02850845955083\\
1.804	-1.0296768760404\\
1.805	-1.03085090301295\\
1.806	-1.03203052621315\\
1.807	-1.033215731437\\
1.808	-1.03440650453248\\
1.809	-1.03560283140092\\
1.81	-1.03680469799734\\
1.811	-1.0380120903317\\
1.812	-1.03922499446935\\
1.813	-1.04044339653224\\
1.814	-1.0416672826995\\
1.815	-1.04289663920861\\
1.816	-1.04413145235553\\
1.817	-1.04537170849651\\
1.818	-1.04661739404796\\
1.819	-1.04786849548787\\
1.82	-1.04912499935655\\
1.821	-1.05038689225689\\
1.822	-1.05165416085619\\
1.823	-1.05292679188595\\
1.824	-1.0542047721433\\
1.825	-1.05548808849116\\
1.826	-1.05677672786002\\
1.827	-1.05807067724756\\
1.828	-1.05936992372045\\
1.829	-1.06067445441463\\
1.83	-1.06198425653553\\
1.831	-1.06329931736019\\
1.832	-1.06461962423698\\
1.833	-1.06594516458638\\
1.834	-1.06727592590236\\
1.835	-1.06861189575239\\
1.836	-1.06995306177897\\
1.837	-1.07129941169963\\
1.838	-1.07265093330827\\
1.839	-1.07400761447511\\
1.84	-1.07536944314853\\
1.841	-1.07673640735476\\
1.842	-1.0781084951994\\
1.843	-1.07948569486736\\
1.844	-1.08086799462433\\
1.845	-1.08225538281705\\
1.846	-1.08364784787401\\
1.847	-1.08504537830629\\
1.848	-1.08644796270837\\
1.849	-1.08785558975854\\
1.85	-1.08926824821995\\
1.851	-1.09068592694074\\
1.852	-1.09210861485541\\
1.853	-1.09353630098502\\
1.854	-1.09496897443803\\
1.855	-1.09640662441083\\
1.856	-1.0978492401888\\
1.857	-1.09929681114656\\
1.858	-1.10074932674865\\
1.859	-1.10220677655074\\
1.86	-1.10366915019948\\
1.861	-1.10513643743362\\
1.862	-1.10660862808467\\
1.863	-1.10808571207756\\
1.864	-1.1095676794308\\
1.865	-1.11105452025792\\
1.866	-1.11254622476734\\
1.867	-1.11404278326369\\
1.868	-1.1155441861476\\
1.869	-1.11705042391737\\
1.87	-1.11856148716864\\
1.871	-1.12007736659535\\
1.872	-1.12159805299078\\
1.873	-1.12312353724734\\
1.874	-1.12465381035777\\
1.875	-1.12618886341556\\
1.876	-1.12772868761572\\
1.877	-1.1292732742548\\
1.878	-1.13082261473239\\
1.879	-1.13237670055094\\
1.88	-1.13393552331653\\
1.881	-1.13549907473967\\
1.882	-1.13706734663555\\
1.883	-1.13864033092515\\
1.884	-1.14021801963518\\
1.885	-1.14180040489867\\
1.886	-1.14338747895632\\
1.887	-1.14497923415609\\
1.888	-1.14657566295428\\
1.889	-1.14817675791615\\
1.89	-1.14978251171573\\
1.891	-1.15139291713772\\
1.892	-1.15300796707646\\
1.893	-1.15462765453765\\
1.894	-1.15625197263809\\
1.895	-1.15788091460721\\
1.896	-1.15951447378627\\
1.897	-1.16115264362988\\
1.898	-1.16279541770604\\
1.899	-1.16444278969701\\
1.9	-1.16609475339946\\
1.901	-1.16775130272498\\
1.902	-1.16941243170088\\
1.903	-1.17107813447078\\
1.904	-1.17274840529427\\
1.905	-1.17442323854855\\
1.906	-1.17610262872781\\
1.907	-1.17778657044476\\
1.908	-1.17947505843007\\
1.909	-1.18116808753381\\
1.91	-1.18286565272529\\
1.911	-1.18456774909355\\
1.912	-1.18627437184829\\
1.913	-1.18798551631978\\
1.914	-1.18970117795966\\
1.915	-1.19142135234136\\
1.916	-1.19314603516006\\
1.917	-1.19487522223413\\
1.918	-1.19660890950457\\
1.919	-1.19834709303612\\
1.92	-1.20008976901723\\
1.921	-1.20183693376084\\
1.922	-1.20358858370455\\
1.923	-1.20534471541125\\
1.924	-1.20710532556944\\
1.925	-1.20887041099339\\
1.926	-1.21063996862421\\
1.927	-1.21241399552972\\
1.928	-1.21419248890476\\
1.929	-1.21597544607192\\
1.93	-1.21776286448207\\
1.931	-1.21955474171432\\
1.932	-1.22135107547656\\
1.933	-1.223151863606\\
1.934	-1.22495710406923\\
1.935	-1.22676679496328\\
1.936	-1.22858093451495\\
1.937	-1.2303995210822\\
1.938	-1.23222255315381\\
1.939	-1.23405002935017\\
1.94	-1.23588194842333\\
1.941	-1.23771830925778\\
1.942	-1.23955911087021\\
1.943	-1.24140435241033\\
1.944	-1.24325403316098\\
1.945	-1.24510815253884\\
1.946	-1.24696671009411\\
1.947	-1.24882970551153\\
1.948	-1.25069713861026\\
1.949	-1.25256900934443\\
1.95	-1.25444531780316\\
1.951	-1.25632606421168\\
1.952	-1.25821124893066\\
1.953	-1.26010087245686\\
1.954	-1.26199493542393\\
1.955	-1.26389343860207\\
1.956	-1.26579638289868\\
1.957	-1.26770376935859\\
1.958	-1.26961559916429\\
1.959	-1.27153187363644\\
1.96	-1.27345259423381\\
1.961	-1.27537776255404\\
1.962	-1.27730738033338\\
1.963	-1.2792414494475\\
1.964	-1.28117997191126\\
1.965	-1.28312294987966\\
1.966	-1.28507038564731\\
1.967	-1.28702228164941\\
1.968	-1.28897864046143\\
1.969	-1.29093946480011\\
1.97	-1.29290475752285\\
1.971	-1.29487452162848\\
1.972	-1.29684876025759\\
1.973	-1.29882747669258\\
1.974	-1.30081067435808\\
1.975	-1.30279835682063\\
1.976	-1.30479052778998\\
1.977	-1.30678719111821\\
1.978	-1.30878835080112\\
1.979	-1.31079401097702\\
1.98	-1.31280417592864\\
1.981	-1.31481885008195\\
1.982	-1.31683803800713\\
1.983	-1.31886174441866\\
1.984	-1.32088997417543\\
1.985	-1.32292273228121\\
1.986	-1.32496002388437\\
1.987	-1.32700185427874\\
1.988	-1.3290482289034\\
1.989	-1.33109915334322\\
1.99	-1.33315463332834\\
1.991	-1.33521467473543\\
1.992	-1.33727928358714\\
1.993	-1.33934846605229\\
1.994	-1.341422228447\\
1.995	-1.34350057723327\\
1.996	-1.34558351902123\\
1.997	-1.34767106056691\\
1.998	-1.3497632087748\\
1.999	-1.35185997069654\\
2	-1.35396135353148\\
2.001	-1.35606736462706\\
2.002	-1.3581780114789\\
2.003	-1.36029330173076\\
2.004	-1.36241324317514\\
2.005	-1.36453784375297\\
2.006	-1.36666711155452\\
2.007	-1.36880105481836\\
2.008	-1.37093968193291\\
2.009	-1.3730830014357\\
2.01	-1.3752310220138\\
2.011	-1.37738375250429\\
2.012	-1.37954120189358\\
2.013	-1.3817033793186\\
2.014	-1.38387029406656\\
2.015	-1.3860419555746\\
2.016	-1.38821837343085\\
2.017	-1.39039955737375\\
2.018	-1.39258551729294\\
2.019	-1.39477626322886\\
2.02	-1.39697180537319\\
2.021	-1.39917215406894\\
2.022	-1.40137731981057\\
2.023	-1.40358731324435\\
2.024	-1.40580214516806\\
2.025	-1.40802182653122\\
2.026	-1.41024636843623\\
2.027	-1.41247578213677\\
2.028	-1.41471007903946\\
2.029	-1.41694927070324\\
2.03	-1.41919336883983\\
2.031	-1.4214423853136\\
2.032	-1.42369633214184\\
2.033	-1.42595522149511\\
2.034	-1.42821906569709\\
2.035	-1.43048787722468\\
2.036	-1.4327616687085\\
2.037	-1.43504045293259\\
2.038	-1.43732424283513\\
2.039	-1.43961305150787\\
2.04	-1.44190689219665\\
2.041	-1.44420577830145\\
2.042	-1.44650972337703\\
2.043	-1.44881874113186\\
2.044	-1.45113284542967\\
2.045	-1.45345205028838\\
2.046	-1.45577636988142\\
2.047	-1.45810581853642\\
2.048	-1.46044041073668\\
2.049	-1.46278016112059\\
2.05	-1.46512508448212\\
2.051	-1.46747519577031\\
2.052	-1.46983051009031\\
2.053	-1.47219104270298\\
2.054	-1.47455680902473\\
2.055	-1.47692782462866\\
2.056	-1.47930410524345\\
2.057	-1.48168566675459\\
2.058	-1.48407252520364\\
2.059	-1.48646469678884\\
2.06	-1.48886219786534\\
2.061	-1.49126504494525\\
2.062	-1.49367325469711\\
2.063	-1.49608684394713\\
2.064	-1.49850582967858\\
2.065	-1.50093022903192\\
2.066	-1.5033600593057\\
2.067	-1.50579533795554\\
2.068	-1.50823608259524\\
2.069	-1.51068231099643\\
2.07	-1.51313404108883\\
2.071	-1.51559129096042\\
2.072	-1.51805407885736\\
2.073	-1.5205224231847\\
2.074	-1.52299634250568\\
2.075	-1.52547585554272\\
2.076	-1.52796098117678\\
2.077	-1.5304517384483\\
2.078	-1.53294814655679\\
2.079	-1.53545022486083\\
2.08	-1.53795799287909\\
2.081	-1.54047147028951\\
2.082	-1.54299067692988\\
2.083	-1.54551563279794\\
2.084	-1.54804635805163\\
2.085	-1.55058287300919\\
2.086	-1.5531251981492\\
2.087	-1.55567335411084\\
2.088	-1.55822736169389\\
2.089	-1.56078724185943\\
2.09	-1.56335301572913\\
2.091	-1.56592470458607\\
2.092	-1.56850232987463\\
2.093	-1.57108591320099\\
2.094	-1.57367547633279\\
2.095	-1.57627104119941\\
2.096	-1.57887262989266\\
2.097	-1.58148026466637\\
2.098	-1.58409396793654\\
2.099	-1.58671376228229\\
2.1	-1.58933967044466\\
2.101	-1.59197171532863\\
2.102	-1.59460992000125\\
2.103	-1.59725430769352\\
2.104	-1.59990490179964\\
2.105	-1.60256172587774\\
2.106	-1.60522480364884\\
2.107	-1.60789415899953\\
2.108	-1.61056981597933\\
2.109	-1.61325179880277\\
2.11	-1.61594013184861\\
2.111	-1.61863483966067\\
2.112	-1.62133594694803\\
2.113	-1.62404347858431\\
2.114	-1.62675745960899\\
2.115	-1.6294779152271\\
2.116	-1.63220487080946\\
2.117	-1.634938351893\\
2.118	-1.63767838418083\\
2.119	-1.64042499354242\\
2.12	-1.64317820601397\\
2.121	-1.64593804779879\\
2.122	-1.64870454526736\\
2.123	-1.65147772495703\\
2.124	-1.65425761357328\\
2.125	-1.65704423798913\\
2.126	-1.65983762524574\\
2.127	-1.66263780255236\\
2.128	-1.66544479728714\\
2.129	-1.66825863699686\\
2.13	-1.67107934939716\\
2.131	-1.67390696237311\\
2.132	-1.67674150397929\\
2.133	-1.67958300243997\\
2.134	-1.68243148614966\\
2.135	-1.68528698367303\\
2.136	-1.68814952374507\\
2.137	-1.69101913527212\\
2.138	-1.69389584733117\\
2.139	-1.69677968917056\\
2.14	-1.699670690211\\
2.141	-1.70256888004381\\
2.142	-1.70547428843388\\
2.143	-1.70838694531754\\
2.144	-1.71130688080467\\
2.145	-1.71423412517739\\
2.146	-1.71716870889218\\
2.147	-1.72011066257836\\
2.148	-1.72306001703965\\
2.149	-1.72601680325378\\
2.15	-1.72898105237301\\
2.151	-1.731952795725\\
2.152	-1.73493206481181\\
2.153	-1.73791889131162\\
2.154	-1.74091330707842\\
2.155	-1.74391534414199\\
2.156	-1.74692503470903\\
2.157	-1.74994241116264\\
2.158	-1.75296750606334\\
2.159	-1.75600035214923\\
2.16	-1.75904098233587\\
2.161	-1.76208942971744\\
2.162	-1.76514572756649\\
2.163	-1.76820990933418\\
2.164	-1.77128200865162\\
2.165	-1.77436205932865\\
2.166	-1.77745009535588\\
2.167	-1.78054615090354\\
2.168	-1.78365026032315\\
2.169	-1.78676245814722\\
2.17	-1.7898827790896\\
2.171	-1.79301125804597\\
2.172	-1.79614793009408\\
2.173	-1.79929283049483\\
2.174	-1.80244599469206\\
2.175	-1.80560745831247\\
2.176	-1.80877725716727\\
2.177	-1.81195542725141\\
2.178	-1.81514200474488\\
2.179	-1.81833702601274\\
2.18	-1.82154052760503\\
2.181	-1.82475254625846\\
2.182	-1.82797311889559\\
2.183	-1.83120228262581\\
2.184	-1.83444007474555\\
2.185	-1.83768653273968\\
2.186	-1.84094169428028\\
2.187	-1.84420559722841\\
2.188	-1.84747827963403\\
2.189	-1.85075977973672\\
2.19	-1.85405013596572\\
2.191	-1.85734938694074\\
2.192	-1.8606575714728\\
2.193	-1.86397472856343\\
2.194	-1.86730089740663\\
2.195	-1.87063611738838\\
2.196	-1.87398042808755\\
2.197	-1.87733386927628\\
2.198	-1.88069648092073\\
2.199	-1.88406830318059\\
2.2	-1.8874493764114\\
2.201	-1.89083974116299\\
2.202	-1.89423943818149\\
2.203	-1.89764850840956\\
2.204	-1.9010669929862\\
2.205	-1.90449493324815\\
2.206	-1.90793237072968\\
2.207	-1.91137934716412\\
2.208	-1.91483590448294\\
2.209	-1.91830208481791\\
2.21	-1.9217779305006\\
2.211	-1.9252634840634\\
2.212	-1.92875878823907\\
2.213	-1.93226388596323\\
2.214	-1.93577882037322\\
2.215	-1.93930363480929\\
2.216	-1.94283837281548\\
2.217	-1.94638307813974\\
2.218	-1.94993779473428\\
2.219	-1.95350256675739\\
2.22	-1.95707743857226\\
2.221	-1.96066245474912\\
2.222	-1.96425766006507\\
2.223	-1.9678630995051\\
2.224	-1.97147881826177\\
2.225	-1.97510486173758\\
2.226	-1.97874127554377\\
2.227	-1.98238810550148\\
2.228	-1.98604539764366\\
2.229	-1.98971319821397\\
2.23	-1.99339155366827\\
2.231	-1.99708051067515\\
2.232	-2.00078011611653\\
2.233	-2.0044904170883\\
2.234	-2.00821146090122\\
2.235	-2.01194329508143\\
2.236	-2.01568596737071\\
2.237	-2.01943952572822\\
2.238	-2.02320401832959\\
2.239	-2.0269794935696\\
2.24	-2.03076600006091\\
2.241	-2.03456358663615\\
2.242	-2.03837230234795\\
2.243	-2.04219219646995\\
2.244	-2.04602331849737\\
2.245	-2.04986571814702\\
2.246	-2.05371944536026\\
2.247	-2.05758455030086\\
2.248	-2.06146108335776\\
2.249	-2.06534909514467\\
2.25	-2.06924863650182\\
2.251	-2.07315975849548\\
2.252	-2.07708251242028\\
2.253	-2.08101694979835\\
2.254	-2.08496312238094\\
2.255	-2.08892108214943\\
2.256	-2.09289088131498\\
2.257	-2.0968725723212\\
2.258	-2.10086620784265\\
2.259	-2.10487184078731\\
2.26	-2.10888952429674\\
2.261	-2.11291931174713\\
2.262	-2.11696125674985\\
2.263	-2.12101541315194\\
2.264	-2.12508183503796\\
2.265	-2.12916057672976\\
2.266	-2.13325169278771\\
2.267	-2.13735523801183\\
2.268	-2.14147126744198\\
2.269	-2.14559983635944\\
2.27	-2.14974100028693\\
2.271	-2.15389481499013\\
2.272	-2.15806133647814\\
2.273	-2.1622406210046\\
2.274	-2.16643272506813\\
2.275	-2.17063770541422\\
2.276	-2.17485561903483\\
2.277	-2.17908652316955\\
2.278	-2.1833304753071\\
2.279	-2.18758753318622\\
2.28	-2.19185775479555\\
2.281	-2.19614119837562\\
2.282	-2.20043792241928\\
2.283	-2.20474798567242\\
2.284	-2.20907144713511\\
2.285	-2.21340836606283\\
2.286	-2.21775880196691\\
2.287	-2.22212281461568\\
2.288	-2.22650046403503\\
2.289	-2.23089181051037\\
2.29	-2.23529691458592\\
2.291	-2.23971583706737\\
2.292	-2.24414863902176\\
2.293	-2.24859538177893\\
2.294	-2.25305612693215\\
2.295	-2.25753093633929\\
2.296	-2.26201987212359\\
2.297	-2.26652299667499\\
2.298	-2.27104037265114\\
2.299	-2.27557206297748\\
2.3	-2.28011813084933\\
2.301	-2.28467863973282\\
2.302	-2.28925365336483\\
2.303	-2.29384323575532\\
2.304	-2.29844745118733\\
2.305	-2.30306636421878\\
2.306	-2.30770003968265\\
2.307	-2.31234854268879\\
2.308	-2.3170119386246\\
2.309	-2.32169029315606\\
2.31	-2.32638367222901\\
2.311	-2.33109214206969\\
2.312	-2.33581576918604\\
2.313	-2.34055462036963\\
2.314	-2.34530876269482\\
2.315	-2.35007826352177\\
2.316	-2.35486319049585\\
2.317	-2.35966361155068\\
2.318	-2.3644795949071\\
2.319	-2.36931120907541\\
2.32	-2.37415852285667\\
2.321	-2.37902160534284\\
2.322	-2.38390052591889\\
2.323	-2.3887953542632\\
2.324	-2.39370616034932\\
2.325	-2.39863301444631\\
2.326	-2.4035759871201\\
2.327	-2.40853514923532\\
2.328	-2.41351057195533\\
2.329	-2.41850232674443\\
2.33	-2.42351048536793\\
2.331	-2.42853511989408\\
2.332	-2.43357630269498\\
2.333	-2.43863410644796\\
2.334	-2.44370860413592\\
2.335	-2.4487998690496\\
2.336	-2.45390797478804\\
2.337	-2.4590329952598\\
2.338	-2.46417500468463\\
2.339	-2.46933407759401\\
2.34	-2.47451028883272\\
2.341	-2.47970371355962\\
2.342	-2.48491442724992\\
2.343	-2.49014250569502\\
2.344	-2.49538802500421\\
2.345	-2.50065106160642\\
2.346	-2.50593169225087\\
2.347	-2.51122999400852\\
2.348	-2.5165460442726\\
2.349	-2.52187992076144\\
2.35	-2.5272317015176\\
2.351	-2.53260146491107\\
2.352	-2.5379892896393\\
2.353	-2.54339525472885\\
2.354	-2.54881943953639\\
2.355	-2.55426192375015\\
2.356	-2.55972278739155\\
2.357	-2.56520211081583\\
2.358	-2.57069997471383\\
2.359	-2.57621646011222\\
2.36	-2.58175164837647\\
2.361	-2.5873056212109\\
2.362	-2.59287846066024\\
2.363	-2.59847024911078\\
2.364	-2.60408106929241\\
2.365	-2.60971100427873\\
2.366	-2.61536013748943\\
2.367	-2.6210285526909\\
2.368	-2.62671633399786\\
2.369	-2.63242356587478\\
2.37	-2.63815033313666\\
2.371	-2.64389672095106\\
2.372	-2.64966281483909\\
2.373	-2.65544870067621\\
2.374	-2.66125446469458\\
2.375	-2.66708019348412\\
2.376	-2.67292597399287\\
2.377	-2.67879189352995\\
2.378	-2.68467803976546\\
2.379	-2.69058450073247\\
2.38	-2.69651136482894\\
2.381	-2.70245872081804\\
2.382	-2.70842665782974\\
2.383	-2.71441526536271\\
2.384	-2.72042463328557\\
2.385	-2.72645485183804\\
2.386	-2.7325060116319\\
2.387	-2.73857820365337\\
2.388	-2.74467151926388\\
2.389	-2.75078605020144\\
2.39	-2.75692188858212\\
2.391	-2.76307912690171\\
2.392	-2.76925785803664\\
2.393	-2.77545817524599\\
2.394	-2.78168017217215\\
2.395	-2.78792394284304\\
2.396	-2.79418958167293\\
2.397	-2.80047718346401\\
2.398	-2.80678684340804\\
2.399	-2.81311865708741\\
2.4	-2.81947272047693\\
2.401	-2.82584912994533\\
2.402	-2.83224798225578\\
2.403	-2.83866937456891\\
2.404	-2.84511340444243\\
2.405	-2.85158016983446\\
2.406	-2.85806976910345\\
2.407	-2.86458230101028\\
2.408	-2.87111786471983\\
2.409	-2.8776765598023\\
2.41	-2.88425848623439\\
2.411	-2.89086374440139\\
2.412	-2.89749243509778\\
2.413	-2.90414465953005\\
2.414	-2.9108205193161\\
2.415	-2.91752011648942\\
2.416	-2.92424355349777\\
2.417	-2.93099093320715\\
2.418	-2.93776235890095\\
2.419	-2.94455793428378\\
2.42	-2.95137776348111\\
2.421	-2.95822195104154\\
2.422	-2.96509060193876\\
2.423	-2.97198382157169\\
2.424	-2.97890171576743\\
2.425	-2.98584439078199\\
2.426	-2.99281195330185\\
2.427	-2.99980451044588\\
2.428	-3.00682216976623\\
2.429	-3.01386503925036\\
2.43	-3.02093322732235\\
2.431	-3.02802684284415\\
2.432	-3.03514599511806\\
2.433	-3.04229079388723\\
2.434	-3.0494613493374\\
2.435	-3.05665777209862\\
2.436	-3.06388017324719\\
2.437	-3.07112866430638\\
2.438	-3.07840335724819\\
2.439	-3.08570436449554\\
2.44	-3.09303179892299\\
2.441	-3.10038577385898\\
2.442	-3.10776640308621\\
2.443	-3.11517380084498\\
2.444	-3.12260808183292\\
2.445	-3.13006936120821\\
2.446	-3.13755775458948\\
2.447	-3.14507337805886\\
2.448	-3.1526163481622\\
2.449	-3.16018678191212\\
2.45	-3.1677847967879\\
2.451	-3.17541051073856\\
2.452	-3.18306404218315\\
2.453	-3.1907455100138\\
2.454	-3.19845503359545\\
2.455	-3.20619273276903\\
2.456	-3.2139587278521\\
2.457	-3.22175313964079\\
2.458	-3.22957608941126\\
2.459	-3.23742769892177\\
2.46	-3.24530809041289\\
2.461	-3.25321738661061\\
2.462	-3.26115571072749\\
2.463	-3.26912318646348\\
2.464	-3.27711993800848\\
2.465	-3.28514609004335\\
2.466	-3.29320176774199\\
2.467	-3.30128709677191\\
2.468	-3.30940220329763\\
2.469	-3.31754721397986\\
2.47	-3.3257222559794\\
2.471	-3.33392745695727\\
2.472	-3.34216294507697\\
2.473	-3.35042884900567\\
2.474	-3.35872529791631\\
2.475	-3.36705242148823\\
2.476	-3.3754103499104\\
2.477	-3.38379921388115\\
2.478	-3.39221914461108\\
2.479	-3.40067027382435\\
2.48	-3.40915273375994\\
2.481	-3.41766665717358\\
2.482	-3.42621217733928\\
2.483	-3.43478942805079\\
2.484	-3.44339854362368\\
2.485	-3.45203965889614\\
2.486	-3.46071290923144\\
2.487	-3.4694184305189\\
2.488	-3.47815635917576\\
2.489	-3.48692683214917\\
2.49	-3.49572998691651\\
2.491	-3.50456596148887\\
2.492	-3.51343489441117\\
2.493	-3.5223369247642\\
2.494	-3.53127219216662\\
2.495	-3.54024083677625\\
2.496	-3.54924299929128\\
2.497	-3.55827882095283\\
2.498	-3.56734844354578\\
2.499	-3.57645200940066\\
2.5	-3.58558966139516\\
2.501	-3.59476154295623\\
2.502	-3.60396779806064\\
2.503	-3.61320857123797\\
2.504	-3.62248400757091\\
2.505	-3.6317942526979\\
2.506	-3.64113945281404\\
2.507	-3.65051975467333\\
2.508	-3.6599353055896\\
2.509	-3.66938625343862\\
2.51	-3.67887274665966\\
2.511	-3.68839493425717\\
2.512	-3.69795296580176\\
2.513	-3.70754699143313\\
2.514	-3.71717716185983\\
2.515	-3.72684362836308\\
2.516	-3.73654654279637\\
2.517	-3.74628605758849\\
2.518	-3.75606232574414\\
2.519	-3.76587550084683\\
2.52	-3.77572573705909\\
2.521	-3.78561318912475\\
2.522	-3.79553801237089\\
2.523	-3.80550036270864\\
2.524	-3.81550039663589\\
2.525	-3.82553827123784\\
2.526	-3.835614144189\\
2.527	-3.84572817375546\\
2.528	-3.85588051879562\\
2.529	-3.8660713387623\\
2.53	-3.87630079370423\\
2.531	-3.88656904426744\\
2.532	-3.89687625169721\\
2.533	-3.90722257784036\\
2.534	-3.91760818514524\\
2.535	-3.92803323666472\\
2.536	-3.93849789605748\\
2.537	-3.94900232758925\\
2.538	-3.95954669613496\\
2.539	-3.97013116718028\\
2.54	-3.9807559068231\\
2.541	-3.99142108177499\\
2.542	-4.00212685936332\\
2.543	-4.01287340753262\\
2.544	-4.02366089484622\\
2.545	-4.03448949048818\\
2.546	-4.04535936426446\\
2.547	-4.05627068660466\\
2.548	-4.06722362856422\\
2.549	-4.07821836182538\\
2.55	-4.08925505869921\\
2.551	-4.1003338921273\\
2.552	-4.1114550356831\\
2.553	-4.12261866357409\\
2.554	-4.13382495064252\\
2.555	-4.1450740723684\\
2.556	-4.15636620487024\\
2.557	-4.16770152490625\\
2.558	-4.17908020987786\\
2.559	-4.19050243782934\\
2.56	-4.20196838745033\\
2.561	-4.21347823807846\\
2.562	-4.22503216969902\\
2.563	-4.23663036294842\\
2.564	-4.2482729991146\\
2.565	-4.25996026013998\\
2.566	-4.27169232862228\\
2.567	-4.28346938781594\\
2.568	-4.29529162163507\\
2.569	-4.30715921465357\\
2.57	-4.31907235210838\\
2.571	-4.3310312199\\
2.572	-4.34303600459496\\
2.573	-4.3550868934267\\
2.574	-4.36718407429877\\
2.575	-4.37932773578464\\
2.576	-4.39151806713085\\
2.577	-4.40375525825855\\
2.578	-4.4160394997648\\
2.579	-4.42837098292414\\
2.58	-4.44074989969141\\
2.581	-4.45317644270227\\
2.582	-4.46565080527596\\
2.583	-4.4781731814162\\
2.584	-4.49074376581369\\
2.585	-4.50336275384764\\
2.586	-4.51603034158707\\
2.587	-4.52874672579354\\
2.588	-4.54151210392235\\
2.589	-4.55432667412425\\
2.59	-4.5671906352477\\
2.591	-4.58010418684044\\
2.592	-4.59306752915105\\
2.593	-4.60608086313136\\
2.594	-4.619144390438\\
2.595	-4.63225831343443\\
2.596	-4.64542283519222\\
2.597	-4.65863815949347\\
2.598	-4.67190449083308\\
2.599	-4.68522203441953\\
2.6	-4.69859099617761\\
2.601	-4.71201158275029\\
2.602	-4.72548400150019\\
2.603	-4.73900846051192\\
2.604	-4.752585168594\\
2.605	-4.76621433528017\\
2.606	-4.77989617083292\\
2.607	-4.79363088624355\\
2.608	-4.80741869323546\\
2.609	-4.82125980426574\\
2.61	-4.83515443252687\\
2.611	-4.84910279194937\\
2.612	-4.86310509720387\\
2.613	-4.87716156370216\\
2.614	-4.89127240760034\\
2.615	-4.90543784580041\\
2.616	-4.91965809595265\\
2.617	-4.93393337645718\\
2.618	-4.94826390646716\\
2.619	-4.96264990588943\\
2.62	-4.97709159538791\\
2.621	-4.99158919638537\\
2.622	-5.00614293106578\\
2.623	-5.02075302237578\\
2.624	-5.03541969402805\\
2.625	-5.05014317050299\\
2.626	-5.06492367705042\\
2.627	-5.07976143969326\\
2.628	-5.09465668522862\\
2.629	-5.1096096412304\\
2.63	-5.12462053605215\\
2.631	-5.13968959882904\\
2.632	-5.15481705947996\\
2.633	-5.17000314871082\\
2.634	-5.18524809801555\\
2.635	-5.20055213968027\\
2.636	-5.21591550678503\\
2.637	-5.23133843320541\\
2.638	-5.2468211536168\\
2.639	-5.2623639034956\\
2.64	-5.27796691912206\\
2.641	-5.29363043758341\\
2.642	-5.30935469677639\\
2.643	-5.32513993540905\\
2.644	-5.34098639300482\\
2.645	-5.35689430990403\\
2.646	-5.37286392726691\\
2.647	-5.38889548707745\\
2.648	-5.40498923214471\\
2.649	-5.42114540610652\\
2.65	-5.43736425343193\\
2.651	-5.45364601942478\\
2.652	-5.469990950226\\
2.653	-5.48639929281657\\
2.654	-5.50287129502114\\
2.655	-5.51940720551011\\
2.656	-5.5360072738042\\
2.657	-5.55267175027554\\
2.658	-5.56940088615287\\
2.659	-5.58619493352312\\
2.66	-5.60305414533556\\
2.661	-5.61997877540529\\
2.662	-5.63696907841518\\
2.663	-5.65402530992065\\
2.664	-5.67114772635228\\
2.665	-5.68833658501992\\
2.666	-5.70559214411541\\
2.667	-5.7229146627164\\
2.668	-5.74030440079\\
2.669	-5.75776161919627\\
2.67	-5.77528657969179\\
2.671	-5.79287954493425\\
2.672	-5.81054077848457\\
2.673	-5.82827054481199\\
2.674	-5.84606910929732\\
2.675	-5.86393673823727\\
2.676	-5.88187369884835\\
2.677	-5.89988025926998\\
2.678	-5.91795668856979\\
2.679	-5.93610325674751\\
2.68	-5.95432023473796\\
2.681	-5.9726078944171\\
2.682	-5.99096650860442\\
2.683	-6.00939635106908\\
2.684	-6.02789769653285\\
2.685	-6.04647082067535\\
2.686	-6.0651160001385\\
2.687	-6.08383351253087\\
2.688	-6.10262363643234\\
2.689	-6.1214866513991\\
2.69	-6.14042283796809\\
2.691	-6.15943247766172\\
2.692	-6.17851585299398\\
2.693	-6.19767324747344\\
2.694	-6.21690494560968\\
2.695	-6.23621123291796\\
2.696	-6.25559239592503\\
2.697	-6.27504872217309\\
2.698	-6.29458050022635\\
2.699	-6.31418801967587\\
2.7	-6.33387157114508\\
2.701	-6.35363144629574\\
2.702	-6.37346793783287\\
2.703	-6.3933813395113\\
2.704	-6.41337194614051\\
2.705	-6.43344005359152\\
2.706	-6.4535859588023\\
2.707	-6.47380995978374\\
2.708	-6.49411235562622\\
2.709	-6.51449344650555\\
2.71	-6.53495353368926\\
2.711	-6.55549291954335\\
2.712	-6.57611190753809\\
2.713	-6.59681080225554\\
2.714	-6.61758990939575\\
2.715	-6.6384495357835\\
2.716	-6.65938998937484\\
2.717	-6.6804115792656\\
2.718	-6.70151461569621\\
2.719	-6.72269941006113\\
2.72	-6.7439662749143\\
2.721	-6.76531552397771\\
2.722	-6.78674747214886\\
2.723	-6.80826243550757\\
2.724	-6.82986073132441\\
2.725	-6.85154267806847\\
2.726	-6.87330859541531\\
2.727	-6.89515880425452\\
2.728	-6.91709362669902\\
2.729	-6.93911338609204\\
2.73	-6.96121840701652\\
2.731	-6.98340901530358\\
2.732	-7.00568553804053\\
2.733	-7.02804830358105\\
2.734	-7.05049764155176\\
2.735	-7.0730338828647\\
2.736	-7.09565735972313\\
2.737	-7.11836840563335\\
2.738	-7.14116735541254\\
2.739	-7.16405454519983\\
2.74	-7.18703031246525\\
2.741	-7.21009499601887\\
2.742	-7.23324893602318\\
2.743	-7.25649247400083\\
2.744	-7.27982595284727\\
2.745	-7.30324971683871\\
2.746	-7.32676411164579\\
2.747	-7.35036948434168\\
2.748	-7.3740661834156\\
2.749	-7.39785455878172\\
2.75	-7.42173496179236\\
2.751	-7.44570774524856\\
2.752	-7.46977326341258\\
2.753	-7.49393187201933\\
2.754	-7.51818392828764\\
2.755	-7.54252979093487\\
2.756	-7.5669698201876\\
2.757	-7.59150437779467\\
2.758	-7.61613382704058\\
2.759	-7.6408585327583\\
2.76	-7.66567886134307\\
2.761	-7.69059518076557\\
2.762	-7.71560786058573\\
2.763	-7.74071727196778\\
2.764	-7.76592378769254\\
2.765	-7.79122778217526\\
2.766	-7.81662963147684\\
2.767	-7.84212971332166\\
2.768	-7.86772840711178\\
2.769	-7.8934260939432\\
2.77	-7.91922315662156\\
2.771	-7.94511997967862\\
2.772	-7.97111694938919\\
2.773	-7.99721445378765\\
2.774	-8.02341288268545\\
2.775	-8.04971262768932\\
2.776	-8.07611408221924\\
2.777	-8.10261764152694\\
2.778	-8.12922370271406\\
2.779	-8.15593266475317\\
2.78	-8.18274492850703\\
2.781	-8.20966089674808\\
2.782	-8.23668097418074\\
2.783	-8.26380556746194\\
2.784	-8.29103508522407\\
2.785	-8.31836993809653\\
2.786	-8.34581053873025\\
2.787	-8.37335730182091\\
2.788	-8.40101064413371\\
2.789	-8.42877098452987\\
2.79	-8.45663874399212\\
2.791	-8.48461434565242\\
2.792	-8.51269821481958\\
2.793	-8.54089077901\\
2.794	-8.56919246797701\\
2.795	-8.59760371374233\\
2.796	-8.62612495062988\\
2.797	-8.6547566152995\\
2.798	-8.68349914678303\\
2.799	-8.7123529865216\\
2.8	-8.74131857840443\\
2.801	-8.77039636881157\\
2.802	-8.79958680665462\\
2.803	-8.82889034342379\\
2.804	-8.85830743323595\\
2.805	-8.88783853288481\\
2.806	-8.91748410189331\\
2.807	-8.94724460257217\\
2.808	-8.97712050007969\\
2.809	-9.00711226248315\\
2.81	-9.03722036083152\\
2.811	-9.06744526922392\\
2.812	-9.09778746488965\\
2.813	-9.12824742826996\\
2.814	-9.15882564310838\\
2.815	-9.18952259654524\\
2.816	-9.22033877922063\\
2.817	-9.25127468538485\\
2.818	-9.28233081301739\\
2.819	-9.31350766395474\\
2.82	-9.34480574402782\\
2.821	-9.37622556321113\\
2.822	-9.40776763578106\\
2.823	-9.43943248048829\\
2.824	-9.47122062074127\\
2.825	-9.50313258480213\\
2.826	-9.53516890599544\\
2.827	-9.56733012292887\\
2.828	-9.5996167797219\\
2.829	-9.63202942624578\\
2.83	-9.66456861836312\\
2.831	-9.69723491816297\\
2.832	-9.7300288941872\\
2.833	-9.76295112161993\\
2.834	-9.79600218243036\\
2.835	-9.82918266542933\\
2.836	-9.86249316619885\\
2.837	-9.89593428682406\\
2.838	-9.92950663533757\\
2.839	-9.96321082474537\\
2.84	-9.99704747144217\\
2.841	-10.0310171927505\\
2.842	-10.0651206032032\\
2.843	-10.0993583090265\\
2.844	-10.1337309000535\\
2.845	-10.1682389379715\\
2.846	-10.2028829393518\\
2.847	-10.2376633512707\\
2.848	-10.2725805164713\\
2.849	-10.3076346238667\\
2.85	-10.3428256387828\\
2.851	-10.3781532058046\\
2.852	-10.4136165159048\\
2.853	-10.4492141299198\\
2.854	-10.4849437549786\\
2.855	-10.5208019842558\\
2.856	-10.556784041949\\
2.857	-10.5928836358045\\
2.858	-10.6290931153853\\
2.859	-10.6654042445577\\
2.86	-10.7018099300222\\
2.861	-10.7383070114787\\
2.862	-10.7748995192038\\
2.863	-10.8116008109066\\
2.864	-10.848432615704\\
2.865	-10.8854203229285\\
2.866	-10.9225864267801\\
2.867	-10.9599455019351\\
2.868	-10.9975028364702\\
2.869	-11.0352562799774\\
2.87	-11.0731994044707\\
2.871	-11.1113243342294\\
2.872	-11.1496235663084\\
2.873	-11.1880908321459\\
2.874	-11.2267213213099\\
2.875	-11.265511574997\\
2.876	-11.304459253641\\
2.877	-11.3435628875893\\
2.878	-11.3828216577158\\
2.879	-11.4222352195396\\
2.88	-11.461803569338\\
2.881	-11.5015269453218\\
2.882	-11.5414057560746\\
2.883	-11.58144052937\\
2.884	-11.6216318758431\\
2.885	-11.6619804633463\\
2.886	-11.7024869989292\\
2.887	-11.7431522162109\\
2.888	-11.7839768665793\\
2.889	-11.8249617130841\\
2.89	-11.8661075262331\\
2.891	-11.9074150811249\\
2.892	-11.9488851555294\\
2.893	-11.9905185286213\\
2.894	-12.0323159801846\\
2.895	-12.0742782901289\\
2.896	-12.1164062382323\\
2.897	-12.1587006040313\\
2.898	-12.2011621668114\\
2.899	-12.2437917056587\\
2.9	-12.2865899995548\\
2.901	-12.3295578274872\\
2.902	-12.3726959685727\\
2.903	-12.4160052021793\\
2.904	-12.4594863080412\\
2.905	-12.5031400663685\\
2.906	-12.5469672579378\\
2.907	-12.5909686641783\\
2.908	-12.6351450672377\\
2.909	-12.6794972500336\\
2.91	-12.7240259962922\\
2.911	-12.7687320905728\\
2.912	-12.8136163182734\\
2.913	-12.85867946563\\
2.914	-12.9039223196911\\
2.915	-12.949345668292\\
2.916	-12.9949503000033\\
2.917	-13.040737004075\\
2.918	-13.0867065703621\\
2.919	-13.1328597892451\\
2.92	-13.1791974515277\\
2.921	-13.2257203483349\\
2.922	-13.2724292709855\\
2.923	-13.3193250108641\\
2.924	-13.3664083592737\\
2.925	-13.4136801072792\\
2.926	-13.4611410455386\\
2.927	-13.5087919641205\\
2.928	-13.5566336523093\\
2.929	-13.6046668983986\\
2.93	-13.6528924894719\\
2.931	-13.7013112111673\\
2.932	-13.7499238474324\\
2.933	-13.7987311802618\\
2.934	-13.8477339894238\\
2.935	-13.8969330521692\\
2.936	-13.9463291429266\\
2.937	-13.995923032984\\
2.938	-14.0457154901486\\
2.939	-14.0957072783973\\
2.94	-14.1458991575067\\
2.941	-14.1962918826645\\
2.942	-14.2468862040615\\
2.943	-14.2976828664722\\
2.944	-14.3486826088067\\
2.945	-14.3998861636487\\
2.946	-14.4512942567682\\
2.947	-14.5029076066157\\
2.948	-14.5547269237946\\
2.949	-14.6067529105058\\
2.95	-14.6589862599705\\
2.951	-14.7114276558348\\
2.952	-14.7640777715322\\
2.953	-14.8169372696381\\
2.954	-14.8700068011809\\
2.955	-14.9232870049356\\
2.956	-14.9767785066777\\
2.957	-15.0304819184142\\
2.958	-15.0843978375772\\
2.959	-15.1385268461841\\
2.96	-15.1928695099684\\
2.961	-15.2474263774679\\
2.962	-15.302197979075\\
2.963	-15.3571848260602\\
2.964	-15.412387409536\\
2.965	-15.4678061993979\\
2.966	-15.5234416432085\\
2.967	-15.5792941650452\\
2.968	-15.6353641642965\\
2.969	-15.6916520144132\\
2.97	-15.7481580616063\\
2.971	-15.8048826234978\\
2.972	-15.8618259877145\\
2.973	-15.9189884104227\\
2.974	-15.9763701148149\\
2.975	-16.0339712895304\\
2.976	-16.0917920870121\\
2.977	-16.1498326218023\\
2.978	-16.2080929687763\\
2.979	-16.2665731612981\\
2.98	-16.3252731893146\\
2.981	-16.3841929973679\\
2.982	-16.4433324825369\\
2.983	-16.5026914923018\\
2.984	-16.5622698223208\\
2.985	-16.6220672141276\\
2.986	-16.6820833527421\\
2.987	-16.7423178641887\\
2.988	-16.8027703129254\\
2.989	-16.8634401991727\\
2.99	-16.9243269561509\\
2.991	-16.9854299472075\\
2.992	-17.0467484628441\\
2.993	-17.1082817176355\\
2.994	-17.1700288470343\\
2.995	-17.2319889040671\\
2.996	-17.2941608559001\\
2.997	-17.3565435802974\\
2.998	-17.4191358619451\\
2.999	-17.4819363886494\\
3	-17.5449437474033\\
3.001	-17.6081564203133\\
3.002	-17.6715727803973\\
3.003	-17.7351910872285\\
3.004	-17.7990094824393\\
3.005	-17.8630259850764\\
3.006	-17.927238486798\\
3.007	-17.9916447469248\\
3.008	-18.0562423873196\\
3.009	-18.1210288871119\\
3.01	-18.1860015772613\\
3.011	-18.2511576349377\\
3.012	-18.3164940777519\\
3.013	-18.3820077577938\\
3.014	-18.4476953555067\\
3.015	-18.5135533733845\\
3.016	-18.5795781294804\\
3.017	-18.6457657507496\\
3.018	-18.7121121661996\\
3.019	-18.7786130998647\\
3.02	-18.8452640636011\\
3.021	-18.9120603496958\\
3.022	-18.9789970233014\\
3.023	-19.04606891469\\
3.024	-19.1132706113315\\
3.025	-19.1805964498087\\
3.026	-19.2480405075487\\
3.027	-19.3155965944062\\
3.028	-19.3832582440841\\
3.029	-19.4510187054061\\
3.03	-19.5188709334408\\
3.031	-19.5868075805112\\
3.032	-19.6548209870627\\
3.033	-19.7229031724296\\
3.034	-19.791045825523\\
3.035	-19.8592402954085\\
3.036	-19.9274775818425\\
3.037	-19.9957483257648\\
3.038	-20.0640427997574\\
3.039	-20.1323508985078\\
3.04	-20.2006621293103\\
3.041	-20.2689656025978\\
3.042	-20.3372500225715\\
3.043	-20.4055036779495\\
3.044	-20.4737144328496\\
3.045	-20.5418697178774\\
3.046	-20.6099565214312\\
3.047	-20.6779613812816\\
3.048	-20.7458703764793\\
3.049	-20.8136691196141\\
3.05	-20.8813427495105\\
3.051	-20.9488759243938\\
3.052	-21.0162528155884\\
3.053	-21.083457101817\\
3.054	-21.1504719641689\\
3.055	-21.2172800817868\\
3.056	-21.2838636283721\\
3.057	-21.3502042695518\\
3.058	-21.4162831612068\\
3.059	-21.4820809488411\\
3.06	-21.5475777680475\\
3.061	-21.6127532461951\\
3.062	-21.677586505377\\
3.063	-21.7420561667491\\
3.064	-21.8061403563207\\
3.065	-21.8698167122847\\
3.066	-21.933062393993\\
3.067	-21.9958540926419\\
3.068	-22.058168043773\\
3.069	-22.1199800416576\\
3.07	-22.1812654556423\\
3.071	-22.2419992485536\\
3.072	-22.3021559972078\\
3.073	-22.3617099150941\\
3.074	-22.4206348773081\\
3.075	-22.478904447763\\
3.076	-22.5364919087245\\
3.077	-22.5933702927185\\
3.078	-22.6495124167902\\
3.079	-22.7048909191747\\
3.08	-22.7594782983155\\
3.081	-22.8132469542576\\
3.082	-22.8661692323357\\
3.083	-22.9182174691457\\
3.084	-22.9693640406754\\
3.085	-23.019581412563\\
3.086	-23.0688421923257\\
3.087	-23.1171191834407\\
3.088	-23.1643854411589\\
3.089	-23.2106143298318\\
3.09	-23.2557795816152\\
3.091	-23.2998553563018\\
3.092	-23.3428163020751\\
3.093	-23.3846376169338\\
3.094	-23.425295110532\\
3.095	-23.4647652661413\\
3.096	-23.5030253024636\\
3.097	-23.5400532349788\\
3.098	-23.575827936507\\
3.099	-23.6103291966849\\
3.1	-23.6435377800023\\
3.101	-23.6754354821038\\
3.102	-23.7060051839938\\
3.103	-23.7352309038332\\
3.104	-23.7630978460318\\
3.105	-23.7895924472866\\
3.106	-23.8147024193036\\
3.107	-23.8384167879256\\
3.108	-23.8607259283831\\
3.109	-23.8816215964482\\
3.11	-23.9010969552919\\
3.111	-23.9191465978297\\
3.112	-23.9357665644351\\
3.113	-23.950954355862\\
3.114	-23.9647089413248\\
3.115	-23.977030761641\\
3.116	-23.9879217274433\\
3.117	-23.9973852124625\\
3.118	-24.005426041918\\
3.119	-24.0120504761179\\
3.12	-24.0172661893778\\
3.121	-24.0210822443843\\
3.122	-24.0235090622027\\
3.123	-24.0245583881314\\
3.124	-24.0242432536191\\
3.125	-24.0225779345091\\
3.126	-24.0195779058751\\
3.127	-24.015259793751\\
3.128	-24.0096413240428\\
3.129	-24.002741268957\\
3.13	-23.9945793912422\\
3.131	-23.9851763866041\\
3.132	-23.9745538245922\\
3.133	-23.9627340883031\\
3.134	-23.9497403132219\\
3.135	-23.9355963255107\\
3.136	-23.9203265800594\\
3.137	-23.903956098584\\
3.138	-23.8865104080672\\
3.139	-23.8680154797978\\
3.14	-23.8484976692554\\
3.141	-23.8279836570917\\
3.142	-23.8065003914\\
3.143	-23.784075031472\\
3.144	-23.7607348932311\\
3.145	-23.7365073964736\\
3.146	-23.711420014074\\
3.147	-23.6855002232529\\
3.148	-23.658775459014\\
3.149	-23.6312730698153\\
3.15	-23.6030202755553\\
3.151	-23.5740441278909\\
3.152	-23.5443714729361\\
3.153	-23.5140289163284\\
3.154	-23.4830427906898\\
3.155	-23.4514391254446\\
3.156	-23.4192436189706\\
3.157	-23.3864816130514\\
3.158	-23.3531780695828\\
3.159	-23.3193575494712\\
3.16	-23.2850441936669\\
3.161	-23.2502617062596\\
3.162	-23.2150333395601\\
3.163	-23.1793818811043\\
3.164	-23.1433296424689\\
3.165	-23.1068984498454\\
3.166	-23.0701096362671\\
3.167	-23.0329840354026\\
3.168	-22.9955419768352\\
3.169	-22.9578032827469\\
3.17	-22.9197872658844\\
3.171	-22.8815127287827\\
3.172	-22.8429979640937\\
3.173	-22.8042607559913\\
3.174	-22.7653183825488\\
3.175	-22.7261876190009\\
3.176	-22.6868847418529\\
3.177	-22.6474255337143\\
3.178	-22.6078252888319\\
3.179	-22.5680988192312\\
3.18	-22.5282604614195\\
3.181	-22.4883240835594\\
3.182	-22.4483030931051\\
3.183	-22.4082104448041\\
3.184	-22.368058649037\\
3.185	-22.3278597804378\\
3.186	-22.2876254867615\\
3.187	-22.2473669979446\\
3.188	-22.2070951353285\\
3.189	-22.1668203210079\\
3.19	-22.1265525872702\\
3.191	-22.086301586091\\
3.192	-22.0460765986782\\
3.193	-22.0058865450026\\
3.194	-21.9657399933205\\
3.195	-21.9256451696703\\
3.196	-21.8856099672888\\
3.197	-21.8456419559725\\
3.198	-21.8057483913333\\
3.199	-21.7659362239587\\
3.2	-21.7262121084509\\
3.201	-21.6865824123315\\
3.202	-21.6470532248233\\
3.203	-21.6076303654565\\
3.204	-21.5683193925562\\
3.205	-21.5291256115362\\
3.206	-21.4900540830455\\
3.207	-21.4511096309384\\
3.208	-21.4122968500674\\
3.209	-21.3736201139094\\
3.21	-21.3350835819975\\
3.211	-21.2966912071858\\
3.212	-21.2584467427277\\
3.213	-21.220353749173\\
3.214	-21.1824156010831\\
3.215	-21.1446354935719\\
3.216	-21.1070164486572\\
3.217	-21.0695613214481\\
3.218	-21.0322728061409\\
3.219	-20.9951534418571\\
3.22	-20.9582056182975\\
3.221	-20.9214315812374\\
3.222	-20.8848334378455\\
3.223	-20.8484131618506\\
3.224	-20.8121725985418\\
3.225	-20.7761134696088\\
3.226	-20.7402373778419\\
3.227	-20.7045458116625\\
3.228	-20.6690401495247\\
3.229	-20.6337216641588\\
3.23	-20.5985915266904\\
3.231	-20.5636508106067\\
3.232	-20.5289004956017\\
3.233	-20.4943414712825\\
3.234	-20.4599745407618\\
3.235	-20.4258004241174\\
3.236	-20.3918197617324\\
3.237	-20.3580331175273\\
3.238	-20.324440982076\\
3.239	-20.2910437756078\\
3.24	-20.2578418509133\\
3.241	-20.2248354961358\\
3.242	-20.1920249374757\\
3.243	-20.1594103417896\\
3.244	-20.1269918190976\\
3.245	-20.0947694250054\\
3.246	-20.0627431630264\\
3.247	-20.0309129868401\\
3.248	-19.9992788024439\\
3.249	-19.9678404702445\\
3.25	-19.9365978070594\\
3.251	-19.9055505880605\\
3.252	-19.874698548627\\
3.253	-19.844041386142\\
3.254	-19.8135787617163\\
3.255	-19.7833103018543\\
3.256	-19.7532356000475\\
3.257	-19.7233542183168\\
3.258	-19.6936656886904\\
3.259	-19.6641695146327\\
3.26	-19.6348651724122\\
3.261	-19.6057521124182\\
3.262	-19.5768297604291\\
3.263	-19.548097518836\\
3.264	-19.5195547678086\\
3.265	-19.4912008664275\\
3.266	-19.4630351537659\\
3.267	-19.4350569499303\\
3.268	-19.407265557062\\
3.269	-19.379660260302\\
3.27	-19.3522403287096\\
3.271	-19.3250050161585\\
3.272	-19.2979535621818\\
3.273	-19.2710851927961\\
3.274	-19.24439912129\\
3.275	-19.2178945489757\\
3.276	-19.1915706659188\\
3.277	-19.1654266516327\\
3.278	-19.139461675748\\
3.279	-19.1136748986567\\
3.28	-19.0880654721225\\
3.281	-19.0626325398812\\
3.282	-19.0373752381981\\
3.283	-19.0122926964204\\
3.284	-18.9873840374925\\
3.285	-18.9626483784623\\
3.286	-18.9380848309545\\
3.287	-18.9136925016364\\
3.288	-18.889470492658\\
3.289	-18.8654179020682\\
3.29	-18.8415338242285\\
3.291	-18.8178173501953\\
3.292	-18.7942675680927\\
3.293	-18.770883563468\\
3.294	-18.7476644196305\\
3.295	-18.7246092179829\\
3.296	-18.7017170383238\\
3.297	-18.6789869591563\\
3.298	-18.6564180579645\\
3.299	-18.6340094114924\\
3.3	-18.6117600960017\\
3.301	-18.5896691875186\\
3.302	-18.5677357620801\\
3.303	-18.5459588959521\\
3.304	-18.524337665851\\
3.305	-18.502871149151\\
3.306	-18.4815584240808\\
3.307	-18.4603985699121\\
3.308	-18.4393906671366\\
3.309	-18.4185337976468\\
3.31	-18.3978270448842\\
3.311	-18.3772694940084\\
3.312	-18.356860232037\\
3.313	-18.3365983479895\\
3.314	-18.3164829330173\\
3.315	-18.2965130805357\\
3.316	-18.2766878863394\\
3.317	-18.2570064487214\\
3.318	-18.2374678685784\\
3.319	-18.2180712495137\\
3.32	-18.1988156979366\\
3.321	-18.1797003231516\\
3.322	-18.1607242374491\\
3.323	-18.1418865561841\\
3.324	-18.1231863978547\\
3.325	-18.1046228841766\\
3.326	-18.0861951401511\\
3.327	-18.0679022941282\\
3.328	-18.0497434778711\\
3.329	-18.0317178266087\\
3.33	-18.0138244790928\\
3.331	-17.9960625776446\\
3.332	-17.9784312682052\\
3.333	-17.9609297003748\\
3.334	-17.9435570274564\\
3.335	-17.92631240649\\
3.336	-17.9091949982892\\
3.337	-17.8922039674736\\
3.338	-17.8753384824943\\
3.339	-17.8585977156659\\
3.34	-17.8419808431864\\
3.341	-17.8254870451608\\
3.342	-17.8091155056222\\
3.343	-17.792865412546\\
3.344	-17.7767359578715\\
3.345	-17.7607263375101\\
3.346	-17.7448357513596\\
3.347	-17.7290634033147\\
3.348	-17.7134085012762\\
3.349	-17.6978702571557\\
3.35	-17.6824478868834\\
3.351	-17.6671406104121\\
3.352	-17.6519476517172\\
3.353	-17.6368682388006\\
3.354	-17.6219016036904\\
3.355	-17.6070469824395\\
3.356	-17.5923036151215\\
3.357	-17.5776707458312\\
3.358	-17.5631476226765\\
3.359	-17.5487334977733\\
3.36	-17.5344276272426\\
3.361	-17.5202292711992\\
3.362	-17.5061376937443\\
3.363	-17.4921521629597\\
3.364	-17.4782719508935\\
3.365	-17.4644963335526\\
3.366	-17.4508245908906\\
3.367	-17.4372560067982\\
3.368	-17.4237898690856\\
3.369	-17.4104254694742\\
3.37	-17.3971621035827\\
3.371	-17.3839990709117\\
3.372	-17.3709356748277\\
3.373	-17.3579712225502\\
3.374	-17.3451050251388\\
3.375	-17.3323363974707\\
3.376	-17.3196646582305\\
3.377	-17.3070891298907\\
3.378	-17.2946091386952\\
3.379	-17.282224014645\\
3.38	-17.269933091473\\
3.381	-17.2577357066356\\
3.382	-17.2456312012909\\
3.383	-17.2336189202764\\
3.384	-17.2216982120973\\
3.385	-17.2098684289047\\
3.386	-17.1981289264761\\
3.387	-17.1864790641982\\
3.388	-17.1749182050463\\
3.389	-17.1634457155664\\
3.39	-17.1520609658563\\
3.391	-17.1407633295439\\
3.392	-17.1295521837708\\
3.393	-17.1184269091705\\
3.394	-17.1073868898494\\
3.395	-17.0964315133672\\
3.396	-17.0855601707199\\
3.397	-17.0747722563138\\
3.398	-17.0640671679532\\
3.399	-17.0534443068158\\
3.4	-17.0429030774344\\
3.401	-17.0324428876785\\
3.402	-17.0220631487333\\
3.403	-17.0117632750801\\
3.404	-17.0015426844789\\
3.405	-16.991400797944\\
3.406	-16.9813370397324\\
3.407	-16.9713508373152\\
3.408	-16.9614416213675\\
3.409	-16.9516088257415\\
3.41	-16.9418518874536\\
3.411	-16.9321702466599\\
3.412	-16.9225633466426\\
3.413	-16.9130306337857\\
3.414	-16.9035715575631\\
3.415	-16.8941855705122\\
3.416	-16.8848721282216\\
3.417	-16.8756306893108\\
3.418	-16.86646071541\\
3.419	-16.857361671146\\
3.42	-16.8483330241205\\
3.421	-16.8393742448932\\
3.422	-16.8304848069666\\
3.423	-16.8216641867671\\
3.424	-16.8129118636228\\
3.425	-16.804227319756\\
3.426	-16.7956100402578\\
3.427	-16.7870595130728\\
3.428	-16.778575228987\\
3.429	-16.7701566816051\\
3.43	-16.7618033673371\\
3.431	-16.7535147853813\\
3.432	-16.7452904377094\\
3.433	-16.7371298290493\\
3.434	-16.7290324668678\\
3.435	-16.7209978613578\\
3.436	-16.7130255254215\\
3.437	-16.7051149746547\\
3.438	-16.6972657273318\\
3.439	-16.6894773043925\\
3.44	-16.6817492294227\\
3.441	-16.6740810286455\\
3.442	-16.6664722309013\\
3.443	-16.6589223676392\\
3.444	-16.6514309728948\\
3.445	-16.6439975832856\\
3.446	-16.6366217379906\\
3.447	-16.6293029787378\\
3.448	-16.6220408497939\\
3.449	-16.6148348979468\\
3.45	-16.6076846724943\\
3.451	-16.6005897252328\\
3.452	-16.5935496104409\\
3.453	-16.5865638848704\\
3.454	-16.5796321077312\\
3.455	-16.5727538406805\\
3.456	-16.5659286478096\\
3.457	-16.559156095633\\
3.458	-16.5524357530763\\
3.459	-16.545767191464\\
3.46	-16.5391499845097\\
3.461	-16.5325837083005\\
3.462	-16.526067941292\\
3.463	-16.519602264293\\
3.464	-16.5131862604557\\
3.465	-16.5068195152677\\
3.466	-16.5005016165357\\
3.467	-16.4942321543809\\
3.468	-16.488010721225\\
3.469	-16.4818369117831\\
3.47	-16.4757103230533\\
3.471	-16.4696305543028\\
3.472	-16.4635972070659\\
3.473	-16.4576098851272\\
3.474	-16.4516681945168\\
3.475	-16.4457717435013\\
3.476	-16.4399201425721\\
3.477	-16.4341130044383\\
3.478	-16.4283499440171\\
3.479	-16.4226305784282\\
3.48	-16.4169545269814\\
3.481	-16.4113214111717\\
3.482	-16.4057308546682\\
3.483	-16.4001824833082\\
3.484	-16.3946759250896\\
3.485	-16.3892108101628\\
3.486	-16.3837867708203\\
3.487	-16.3784034414958\\
3.488	-16.3730604587501\\
3.489	-16.3677574612683\\
3.49	-16.3624940898509\\
3.491	-16.3572699874074\\
3.492	-16.3520847989498\\
3.493	-16.3469381715844\\
3.494	-16.341829754509\\
3.495	-16.3367591990025\\
3.496	-16.3317261584195\\
3.497	-16.3267302881853\\
3.498	-16.3217712457916\\
3.499	-16.3168486907855\\
3.5	-16.3119622847672\\
3.501	-16.3071116913843\\
3.502	-16.3022965763247\\
3.503	-16.2975166073126\\
3.504	-16.2927714541015\\
3.505	-16.2880607884707\\
3.506	-16.2833842842193\\
3.507	-16.2787416171604\\
3.508	-16.2741324651164\\
3.509	-16.2695565079144\\
3.51	-16.2650134273831\\
3.511	-16.2605029073457\\
3.512	-16.2560246336148\\
3.513	-16.251578293989\\
3.514	-16.2471635782502\\
3.515	-16.2427801781572\\
3.516	-16.2384277874405\\
3.517	-16.2341061018012\\
3.518	-16.2298148189027\\
3.519	-16.2255536383722\\
3.52	-16.2213222617912\\
3.521	-16.2171203926947\\
3.522	-16.2129477365669\\
3.523	-16.2088040008381\\
3.524	-16.2046888948774\\
3.525	-16.2006021299962\\
3.526	-16.1965434194366\\
3.527	-16.1925124783742\\
3.528	-16.1885090239105\\
3.529	-16.1845327750728\\
3.53	-16.1805834528089\\
3.531	-16.1766607799843\\
3.532	-16.1727644813787\\
3.533	-16.1688942836835\\
3.534	-16.1650499155001\\
3.535	-16.1612311073327\\
3.536	-16.1574375915904\\
3.537	-16.1536691025805\\
3.538	-16.1499253765076\\
3.539	-16.1462061514706\\
3.54	-16.1425111674571\\
3.541	-16.1388401663467\\
3.542	-16.1351928919019\\
3.543	-16.1315690897698\\
3.544	-16.1279685074761\\
3.545	-16.124390894427\\
3.546	-16.1208360019008\\
3.547	-16.117303583051\\
3.548	-16.1137933928992\\
3.549	-16.1103051883377\\
3.55	-16.1068387281201\\
3.551	-16.103393772866\\
3.552	-16.0999700850531\\
3.553	-16.0965674290191\\
3.554	-16.0931855709565\\
3.555	-16.0898242789109\\
3.556	-16.0864833227794\\
3.557	-16.0831624743064\\
3.558	-16.0798615070851\\
3.559	-16.0765801965497\\
3.56	-16.0733183199793\\
3.561	-16.0700756564897\\
3.562	-16.0668519870369\\
3.563	-16.0636470944077\\
3.564	-16.0604607632265\\
3.565	-16.057292779944\\
3.566	-16.0541429328414\\
3.567	-16.051011012026\\
3.568	-16.0478968094268\\
3.569	-16.0448001187954\\
3.57	-16.0417207357037\\
3.571	-16.0386584575382\\
3.572	-16.0356130835007\\
3.573	-16.0325844146067\\
3.574	-16.02957225368\\
3.575	-16.0265764053523\\
3.576	-16.0235966760614\\
3.577	-16.0206328740491\\
3.578	-16.017684809354\\
3.579	-16.0147522938171\\
3.58	-16.0118351410728\\
3.581	-16.0089331665509\\
3.582	-16.0060461874704\\
3.583	-16.0031740228393\\
3.584	-16.0003164934532\\
3.585	-15.997473421889\\
3.586	-15.9946446325067\\
3.587	-15.9918299514434\\
3.588	-15.9890292066136\\
3.589	-15.9862422277042\\
3.59	-15.9834688461724\\
3.591	-15.9807088952447\\
3.592	-15.9779622099129\\
3.593	-15.9752286269298\\
3.594	-15.9725079848091\\
3.595	-15.9698001238227\\
3.596	-15.967104885994\\
3.597	-15.9644221151017\\
3.598	-15.961751656669\\
3.599	-15.9590933579663\\
3.6	-15.956447068007\\
3.601	-15.9538126375432\\
3.602	-15.9511899190639\\
3.603	-15.9485787667913\\
3.604	-15.9459790366767\\
3.605	-15.9433905864007\\
3.606	-15.9408132753646\\
3.607	-15.9382469646929\\
3.608	-15.9356915172256\\
3.609	-15.9331467975159\\
3.61	-15.9306126718297\\
3.611	-15.928089008138\\
3.612	-15.9255756761134\\
3.613	-15.9230725471314\\
3.614	-15.9205794942617\\
3.615	-15.9180963922674\\
3.616	-15.9156231175988\\
3.617	-15.9131595483923\\
3.618	-15.9107055644649\\
3.619	-15.9082610473121\\
3.62	-15.9058258800999\\
3.621	-15.9033999476657\\
3.622	-15.9009831365114\\
3.623	-15.8985753347995\\
3.624	-15.8961764323502\\
3.625	-15.8937863206363\\
3.626	-15.8914048927784\\
3.627	-15.889032043542\\
3.628	-15.8866676693325\\
3.629	-15.8843116681892\\
3.63	-15.8819639397833\\
3.631	-15.8796243854123\\
3.632	-15.8772929079957\\
3.633	-15.8749694120675\\
3.634	-15.8726538037776\\
3.635	-15.8703459908801\\
3.636	-15.8680458827339\\
3.637	-15.865753390294\\
3.638	-15.8634684261098\\
3.639	-15.8611909043171\\
3.64	-15.858920740634\\
3.641	-15.8566578523569\\
3.642	-15.854402158355\\
3.643	-15.8521535790628\\
3.644	-15.8499120364785\\
3.645	-15.8476774541549\\
3.646	-15.8454497571959\\
3.647	-15.8432288722507\\
3.648	-15.84101472751\\
3.649	-15.8388072526968\\
3.65	-15.8366063790631\\
3.651	-15.8344120393829\\
3.652	-15.8322241679487\\
3.653	-15.830042700563\\
3.654	-15.827867574534\\
3.655	-15.8256987286684\\
3.656	-15.8235361032664\\
3.657	-15.821379640116\\
3.658	-15.819229282484\\
3.659	-15.8170849751146\\
3.66	-15.8149466642184\\
3.661	-15.8128142974691\\
3.662	-15.8106878239954\\
3.663	-15.8085671943768\\
3.664	-15.8064523606335\\
3.665	-15.8043432762231\\
3.666	-15.8022398960324\\
3.667	-15.800142176372\\
3.668	-15.7980500749684\\
3.669	-15.7959635509554\\
3.67	-15.7938825648731\\
3.671	-15.7918070786559\\
3.672	-15.7897370556251\\
3.673	-15.7876724604864\\
3.674	-15.7856132593192\\
3.675	-15.7835594195709\\
3.676	-15.7815109100478\\
3.677	-15.7794677009142\\
3.678	-15.7774297636754\\
3.679	-15.7753970711769\\
3.68	-15.7733695975969\\
3.681	-15.7713473184372\\
3.682	-15.7693302105165\\
3.683	-15.7673182519617\\
3.684	-15.7653114222022\\
3.685	-15.7633097019595\\
3.686	-15.761313073246\\
3.687	-15.7593215193482\\
3.688	-15.7573350248244\\
3.689	-15.7553535754983\\
3.69	-15.753377158448\\
3.691	-15.7514057619975\\
3.692	-15.7494393757134\\
3.693	-15.7474779903915\\
3.694	-15.7455215980534\\
3.695	-15.7435701919345\\
3.696	-15.7416237664801\\
3.697	-15.7396823173325\\
3.698	-15.7377458413272\\
3.699	-15.7358143364846\\
3.7	-15.7338878019965\\
3.701	-15.731966238224\\
3.702	-15.7300496466851\\
3.703	-15.7281380300506\\
3.704	-15.7262313921312\\
3.705	-15.7243297378721\\
3.706	-15.7224330733431\\
3.707	-15.7205414057306\\
3.708	-15.7186547433308\\
3.709	-15.7167730955373\\
3.71	-15.7148964728366\\
3.711	-15.7130248867977\\
3.712	-15.7111583500621\\
3.713	-15.7092968763389\\
3.714	-15.7074404803927\\
3.715	-15.7055891780374\\
3.716	-15.7037429861256\\
3.717	-15.7019019225406\\
3.718	-15.7000660061875\\
3.719	-15.6982352569855\\
3.72	-15.6964096958571\\
3.721	-15.6945893447236\\
3.722	-15.6927742264891\\
3.723	-15.6909643650378\\
3.724	-15.6891597852237\\
3.725	-15.68736051286\\
3.726	-15.6855665747132\\
3.727	-15.6837779984891\\
3.728	-15.6819948128308\\
3.729	-15.6802170473035\\
3.73	-15.67844473239\\
3.731	-15.6766778994785\\
3.732	-15.6749165808573\\
3.733	-15.6731608097003\\
3.734	-15.6714106200637\\
3.735	-15.6696660468762\\
3.736	-15.6679271259239\\
3.737	-15.66619389385\\
3.738	-15.6644663881398\\
3.739	-15.6627446471133\\
3.74	-15.6610287099179\\
3.741	-15.6593186165168\\
3.742	-15.6576144076809\\
3.743	-15.6559161249812\\
3.744	-15.654223810776\\
3.745	-15.652537508207\\
3.746	-15.6508572611864\\
3.747	-15.6491831143896\\
3.748	-15.6475151132447\\
3.749	-15.6458533039263\\
3.75	-15.6441977333419\\
3.751	-15.6425484491288\\
3.752	-15.6409054996384\\
3.753	-15.6392689339335\\
3.754	-15.6376388017751\\
3.755	-15.6360151536157\\
3.756	-15.6343980405873\\
3.757	-15.6327875144971\\
3.758	-15.6311836278144\\
3.759	-15.629586433662\\
3.76	-15.6279959858116\\
3.761	-15.6264123386678\\
3.762	-15.6248355472666\\
3.763	-15.62326566726\\
3.764	-15.6217027549105\\
3.765	-15.620146867083\\
3.766	-15.6185980612332\\
3.767	-15.6170563954012\\
3.768	-15.6155219281992\\
3.769	-15.6139947188083\\
3.77	-15.6124748269636\\
3.771	-15.6109623129485\\
3.772	-15.6094572375868\\
3.773	-15.6079596622328\\
3.774	-15.6064696487603\\
3.775	-15.6049872595568\\
3.776	-15.6035125575157\\
3.777	-15.6020456060235\\
3.778	-15.6005864689548\\
3.779	-15.5991352106612\\
3.78	-15.5976918959659\\
3.781	-15.596256590151\\
3.782	-15.59482935895\\
3.783	-15.5934102685432\\
3.784	-15.5919993855451\\
3.785	-15.5905967769937\\
3.786	-15.5892025103502\\
3.787	-15.5878166534805\\
3.788	-15.5864392746553\\
3.789	-15.5850704425379\\
3.79	-15.5837102261726\\
3.791	-15.5823586949848\\
3.792	-15.5810159187628\\
3.793	-15.5796819676581\\
3.794	-15.5783569121704\\
3.795	-15.5770408231453\\
3.796	-15.5757337717605\\
3.797	-15.574435829521\\
3.798	-15.573147068249\\
3.799	-15.5718675600799\\
3.8	-15.570597377448\\
3.801	-15.569336593083\\
3.802	-15.5680852800007\\
3.803	-15.566843511493\\
3.804	-15.5656113611231\\
3.805	-15.5643889027164\\
3.806	-15.5631762103531\\
3.807	-15.5619733583563\\
3.808	-15.5607804212907\\
3.809	-15.5595974739487\\
3.81	-15.5584245913479\\
3.811	-15.557261848719\\
3.812	-15.5561093215006\\
3.813	-15.5549670853298\\
3.814	-15.553835216037\\
3.815	-15.5527137896359\\
3.816	-15.551602882316\\
3.817	-15.5505025704365\\
3.818	-15.5494129305183\\
3.819	-15.5483340392355\\
3.82	-15.5472659734094\\
3.821	-15.5462088100011\\
3.822	-15.5451626260996\\
3.823	-15.5441274989225\\
3.824	-15.5431035058022\\
3.825	-15.5420907241817\\
3.826	-15.5410892316057\\
3.827	-15.5400991057137\\
3.828	-15.5391204242336\\
3.829	-15.5381532649743\\
3.83	-15.5371977058191\\
3.831	-15.5362538247165\\
3.832	-15.5353216996748\\
3.833	-15.5344014087564\\
3.834	-15.5334930300668\\
3.835	-15.5325966417512\\
3.836	-15.5317123219872\\
3.837	-15.5308401489772\\
3.838	-15.5299802009398\\
3.839	-15.529132556106\\
3.84	-15.5282972927122\\
3.841	-15.5274744889901\\
3.842	-15.5266642231649\\
3.843	-15.5258665734431\\
3.844	-15.5250816180108\\
3.845	-15.524309435025\\
3.846	-15.5235501026061\\
3.847	-15.522803698834\\
3.848	-15.5220703017386\\
3.849	-15.5213499892942\\
3.85	-15.5206428394159\\
3.851	-15.5199489299482\\
3.852	-15.5192683386624\\
3.853	-15.5186011432499\\
3.854	-15.5179474213137\\
3.855	-15.5173072503643\\
3.856	-15.5166807078131\\
3.857	-15.516067870964\\
3.858	-15.5154688170123\\
3.859	-15.5148836230304\\
3.86	-15.5143123659709\\
3.861	-15.5137551226547\\
3.862	-15.5132119697663\\
3.863	-15.512682983846\\
3.864	-15.5121682412892\\
3.865	-15.5116678183344\\
3.866	-15.5111817910614\\
3.867	-15.5107102353828\\
3.868	-15.5102532270391\\
3.869	-15.5098108415924\\
3.87	-15.5093831544248\\
3.871	-15.5089702407233\\
3.872	-15.5085721754834\\
3.873	-15.5081890334993\\
3.874	-15.5078208893566\\
3.875	-15.5074678174302\\
3.876	-15.5071298918767\\
3.877	-15.5068071866281\\
3.878	-15.5064997753879\\
3.879	-15.506207731625\\
3.88	-15.5059311285673\\
3.881	-15.5056700391977\\
3.882	-15.5054245362454\\
3.883	-15.5051946921859\\
3.884	-15.5049805792302\\
3.885	-15.5047822693216\\
3.886	-15.5045998341308\\
3.887	-15.5044333450506\\
3.888	-15.504282873189\\
3.889	-15.5041484893644\\
3.89	-15.5040302641003\\
3.891	-15.5039282676233\\
3.892	-15.5038425698512\\
3.893	-15.503773240395\\
3.894	-15.503720348546\\
3.895	-15.5036839632786\\
3.896	-15.5036641532382\\
3.897	-15.5036609867417\\
3.898	-15.5036745317679\\
3.899	-15.5037048559551\\
3.9	-15.5037520265941\\
3.901	-15.5038161106256\\
3.902	-15.5038971746324\\
3.903	-15.5039952848359\\
3.904	-15.5041105070922\\
3.905	-15.5042429068828\\
3.906	-15.504392549314\\
3.907	-15.5045594991115\\
3.908	-15.5047438206117\\
3.909	-15.5049455777618\\
3.91	-15.5051648341105\\
3.911	-15.5054016528055\\
3.912	-15.5056560965883\\
3.913	-15.505928227789\\
3.914	-15.5062181083204\\
3.915	-15.5065257996775\\
3.916	-15.5068513629235\\
3.917	-15.5071948586958\\
3.918	-15.5075563471946\\
3.919	-15.5079358881786\\
3.92	-15.5083335409618\\
3.921	-15.5087493644085\\
3.922	-15.5091834169265\\
3.923	-15.5096357564651\\
3.924	-15.5101064405096\\
3.925	-15.5105955260748\\
3.926	-15.5111030697014\\
3.927	-15.5116291274526\\
3.928	-15.5121737549051\\
3.929	-15.5127370071516\\
3.93	-15.5133189387878\\
3.931	-15.5139196039128\\
3.932	-15.5145390561249\\
3.933	-15.5151773485115\\
3.934	-15.5158345336524\\
3.935	-15.516510663607\\
3.936	-15.5172057899149\\
3.937	-15.5179199635909\\
3.938	-15.5186532351162\\
3.939	-15.5194056544374\\
3.94	-15.5201772709629\\
3.941	-15.520968133553\\
3.942	-15.521778290522\\
3.943	-15.5226077896262\\
3.944	-15.523456678066\\
3.945	-15.5243250024761\\
3.946	-15.5252128089238\\
3.947	-15.5261201429034\\
3.948	-15.5270470493321\\
3.949	-15.527993572542\\
3.95	-15.5289597562815\\
3.951	-15.5299456437046\\
3.952	-15.5309512773707\\
3.953	-15.5319766992374\\
3.954	-15.5330219506553\\
3.955	-15.534087072366\\
3.956	-15.5351721044952\\
3.957	-15.5362770865472\\
3.958	-15.5374020574046\\
3.959	-15.5385470553187\\
3.96	-15.539712117906\\
3.961	-15.5408972821448\\
3.962	-15.5421025843705\\
3.963	-15.5433280602696\\
3.964	-15.544573744875\\
3.965	-15.5458396725628\\
3.966	-15.5471258770452\\
3.967	-15.5484323913676\\
3.968	-15.5497592479041\\
3.969	-15.5511064783505\\
3.97	-15.552474113722\\
3.971	-15.5538621843467\\
3.972	-15.5552707198611\\
3.973	-15.5566997492066\\
3.974	-15.5581493006232\\
3.975	-15.5596194016437\\
3.976	-15.5611100790942\\
3.977	-15.5626213590806\\
3.978	-15.5641532669922\\
3.979	-15.5657058274908\\
3.98	-15.5672790645096\\
3.981	-15.5688730012458\\
3.982	-15.5704876601585\\
3.983	-15.57212306296\\
3.984	-15.573779230615\\
3.985	-15.5754561833308\\
3.986	-15.5771539405594\\
3.987	-15.578872520985\\
3.988	-15.5806119425229\\
3.989	-15.5823722223163\\
3.99	-15.5841533767256\\
3.991	-15.5859554213297\\
3.992	-15.5877783709179\\
3.993	-15.5896222394833\\
3.994	-15.5914870402209\\
3.995	-15.5933727855217\\
3.996	-15.5952794869663\\
3.997	-15.5972071553217\\
3.998	-15.5991558005343\\
3.999	-15.6011254317265\\
4	-15.6031160571913\\
4.001	-15.6051276843858\\
4.002	-15.607160319929\\
4.003	-15.6092139695901\\
4.004	-15.6112886382949\\
4.005	-15.6133843301076\\
4.006	-15.6155010482348\\
4.007	-15.6176387950181\\
4.008	-15.6197975719254\\
4.009	-15.6219773795497\\
4.01	-15.6241782176039\\
4.011	-15.6264000849114\\
4.012	-15.6286429794057\\
4.013	-15.6309068981233\\
4.014	-15.6331918371977\\
4.015	-15.6354977918533\\
4.016	-15.6378247564035\\
4.017	-15.6401727242435\\
4.018	-15.6425416878438\\
4.019	-15.644931638745\\
4.02	-15.6473425675566\\
4.021	-15.6497744639455\\
4.022	-15.6522273166345\\
4.023	-15.6547011133976\\
4.024	-15.6571958410509\\
4.025	-15.6597114854502\\
4.026	-15.6622480314863\\
4.027	-15.664805463076\\
4.028	-15.6673837631592\\
4.029	-15.6699829136947\\
4.03	-15.6726028956506\\
4.031	-15.6752436890046\\
4.032	-15.6779052727331\\
4.033	-15.6805876248081\\
4.034	-15.6832907221937\\
4.035	-15.6860145408365\\
4.036	-15.6887590556641\\
4.037	-15.6915242405758\\
4.038	-15.694310068441\\
4.039	-15.6971165110911\\
4.04	-15.6999435393153\\
4.041	-15.7027911228537\\
4.042	-15.7056592303939\\
4.043	-15.7085478295637\\
4.044	-15.7114568869263\\
4.045	-15.7143863679747\\
4.046	-15.7173362371273\\
4.047	-15.7203064577201\\
4.048	-15.7232969920034\\
4.049	-15.7263078011348\\
4.05	-15.7293388451752\\
4.051	-15.7323900830812\\
4.052	-15.7354614727034\\
4.053	-15.7385529707743\\
4.054	-15.7416645329111\\
4.055	-15.7447961136045\\
4.056	-15.747947666214\\
4.057	-15.7511191429647\\
4.058	-15.7543104949404\\
4.059	-15.7575216720763\\
4.06	-15.7607526231571\\
4.061	-15.7640032958116\\
4.062	-15.7672736365029\\
4.063	-15.7705635905269\\
4.064	-15.7738731020056\\
4.065	-15.7772021138822\\
4.066	-15.7805505679177\\
4.067	-15.7839184046789\\
4.068	-15.7873055635414\\
4.069	-15.7907119826794\\
4.07	-15.7941375990609\\
4.071	-15.7975823484441\\
4.072	-15.8010461653714\\
4.073	-15.8045289831621\\
4.074	-15.8080307339125\\
4.075	-15.8115513484839\\
4.076	-15.8150907565028\\
4.077	-15.8186488863537\\
4.078	-15.8222256651746\\
4.079	-15.8258210188503\\
4.08	-15.8294348720109\\
4.081	-15.8330671480223\\
4.082	-15.836717768985\\
4.083	-15.8403866557281\\
4.084	-15.8440737278036\\
4.085	-15.8477789034806\\
4.086	-15.8515020997461\\
4.087	-15.8552432322918\\
4.088	-15.8590022155163\\
4.089	-15.8627789625164\\
4.09	-15.8665733850859\\
4.091	-15.8703853937066\\
4.092	-15.8742148975484\\
4.093	-15.8780618044616\\
4.094	-15.881926020974\\
4.095	-15.8858074522855\\
4.096	-15.8897060022656\\
4.097	-15.8936215734467\\
4.098	-15.8975540670215\\
4.099	-15.9015033828391\\
4.1	-15.9054694193991\\
4.101	-15.9094520738502\\
4.102	-15.9134512419839\\
4.103	-15.9174668182311\\
4.104	-15.9214986956599\\
4.105	-15.9255467659708\\
4.106	-15.929610919492\\
4.107	-15.9336910451761\\
4.108	-15.9377870305987\\
4.109	-15.9418987619545\\
4.11	-15.9460261240485\\
4.111	-15.9501690003015\\
4.112	-15.9543272727402\\
4.113	-15.958500821998\\
4.114	-15.9626895273084\\
4.115	-15.9668932665059\\
4.116	-15.9711119160198\\
4.117	-15.9753453508739\\
4.118	-15.9795934446831\\
4.119	-15.9838560696493\\
4.12	-15.9881330965613\\
4.121	-15.992424394791\\
4.122	-15.9967298322926\\
4.123	-16.0010492755976\\
4.124	-16.0053825898164\\
4.125	-16.0097296386332\\
4.126	-16.014090284307\\
4.127	-16.0184643876666\\
4.128	-16.0228518081133\\
4.129	-16.027252403616\\
4.13	-16.0316660307088\\
4.131	-16.0360925444957\\
4.132	-16.0405317986436\\
4.133	-16.0449836453832\\
4.134	-16.0494479355108\\
4.135	-16.0539245183829\\
4.136	-16.0584132419192\\
4.137	-16.0629139526005\\
4.138	-16.0674264954699\\
4.139	-16.0719507141325\\
4.14	-16.076486450752\\
4.141	-16.0810335460569\\
4.142	-16.0855918393352\\
4.143	-16.0901611684392\\
4.144	-16.0947413697827\\
4.145	-16.0993322783437\\
4.146	-16.1039337276658\\
4.147	-16.1085455498577\\
4.148	-16.1131675755971\\
4.149	-16.1177996341271\\
4.15	-16.1224415532647\\
4.151	-16.1270931593975\\
4.152	-16.1317542774872\\
4.153	-16.1364247310716\\
4.154	-16.1411043422694\\
4.155	-16.1457929317779\\
4.156	-16.1504903188792\\
4.157	-16.1551963214439\\
4.158	-16.1599107559307\\
4.159	-16.1646334373922\\
4.16	-16.1693641794796\\
4.161	-16.1741027944422\\
4.162	-16.1788490931355\\
4.163	-16.1836028850233\\
4.164	-16.1883639781813\\
4.165	-16.193132179305\\
4.166	-16.19790729371\\
4.167	-16.2026891253403\\
4.168	-16.2074774767719\\
4.169	-16.2122721492187\\
4.17	-16.2170729425385\\
4.171	-16.2218796552389\\
4.172	-16.2266920844797\\
4.173	-16.231510026087\\
4.174	-16.2363332745528\\
4.175	-16.2411616230439\\
4.176	-16.2459948634101\\
4.177	-16.2508327861896\\
4.178	-16.2556751806188\\
4.179	-16.2605218346371\\
4.18	-16.2653725348988\\
4.181	-16.2702270667764\\
4.182	-16.2750852143733\\
4.183	-16.2799467605309\\
4.184	-16.284811486837\\
4.185	-16.2896791736373\\
4.186	-16.294549600041\\
4.187	-16.2994225439357\\
4.188	-16.304297781992\\
4.189	-16.3091750896798\\
4.19	-16.3140542412715\\
4.191	-16.3189350098613\\
4.192	-16.3238171673689\\
4.193	-16.3287004845564\\
4.194	-16.3335847310344\\
4.195	-16.3384696752807\\
4.196	-16.3433550846459\\
4.197	-16.3482407253722\\
4.198	-16.3531263626001\\
4.199	-16.3580117603857\\
4.2	-16.3628966817124\\
4.201	-16.3677808885048\\
4.202	-16.3726641416433\\
4.203	-16.3775462009774\\
4.204	-16.3824268253397\\
4.205	-16.3873057725632\\
4.206	-16.3921827994928\\
4.207	-16.3970576620044\\
4.208	-16.4019301150172\\
4.209	-16.4067999125128\\
4.21	-16.41166680755\\
4.211	-16.4165305522786\\
4.212	-16.4213908979617\\
4.213	-16.4262475949904\\
4.214	-16.4311003928995\\
4.215	-16.4359490403869\\
4.216	-16.4407932853329\\
4.217	-16.4456328748159\\
4.218	-16.4504675551321\\
4.219	-16.4552970718169\\
4.22	-16.4601211696592\\
4.221	-16.4649395927252\\
4.222	-16.4697520843778\\
4.223	-16.4745583872931\\
4.224	-16.4793582434863\\
4.225	-16.4841513943279\\
4.226	-16.4889375805667\\
4.227	-16.4937165423515\\
4.228	-16.4984880192525\\
4.229	-16.5032517502821\\
4.23	-16.5080074739188\\
4.231	-16.5127549281277\\
4.232	-16.5174938503854\\
4.233	-16.5222239777031\\
4.234	-16.5269450466474\\
4.235	-16.5316567933664\\
4.236	-16.5363589536136\\
4.237	-16.5410512627708\\
4.238	-16.5457334558743\\
4.239	-16.5504052676368\\
4.24	-16.5550664324781\\
4.241	-16.5597166845435\\
4.242	-16.564355757733\\
4.243	-16.5689833857305\\
4.244	-16.5735993020218\\
4.245	-16.5782032399305\\
4.246	-16.5827949326376\\
4.247	-16.5873741132094\\
4.248	-16.5919405146297\\
4.249	-16.596493869822\\
4.25	-16.6010339116795\\
4.251	-16.6055603730918\\
4.252	-16.6100729869757\\
4.253	-16.6145714863006\\
4.254	-16.6190556041204\\
4.255	-16.6235250735996\\
4.256	-16.6279796280422\\
4.257	-16.6324190009261\\
4.258	-16.6368429259251\\
4.259	-16.6412511369471\\
4.26	-16.6456433681566\\
4.261	-16.650019354009\\
4.262	-16.6543788292811\\
4.263	-16.6587215291003\\
4.264	-16.6630471889768\\
4.265	-16.6673555448338\\
4.266	-16.6716463330384\\
4.267	-16.6759192904345\\
4.268	-16.6801741543731\\
4.269	-16.6844106627432\\
4.27	-16.6886285540076\\
4.271	-16.6928275672303\\
4.272	-16.6970074421107\\
4.273	-16.7011679190174\\
4.274	-16.7053087390178\\
4.275	-16.7094296439134\\
4.276	-16.7135303762704\\
4.277	-16.7176106794544\\
4.278	-16.7216702976621\\
4.279	-16.7257089759543\\
4.28	-16.7297264602912\\
4.281	-16.7337224975625\\
4.282	-16.7376968356236\\
4.283	-16.7416492233264\\
4.284	-16.7455794105554\\
4.285	-16.749487148259\\
4.286	-16.7533721884862\\
4.287	-16.7572342844162\\
4.288	-16.7610731903941\\
4.289	-16.7648886619677\\
4.29	-16.7686804559132\\
4.291	-16.7724483302787\\
4.292	-16.7761920444109\\
4.293	-16.7799113589924\\
4.294	-16.7836060360739\\
4.295	-16.7872758391082\\
4.296	-16.7909205329848\\
4.297	-16.7945398840632\\
4.298	-16.7981336602038\\
4.299	-16.8017016308086\\
4.3	-16.8052435668469\\
4.301	-16.8087592408917\\
4.302	-16.8122484271566\\
4.303	-16.8157109015237\\
4.304	-16.8191464415782\\
4.305	-16.8225548266461\\
4.306	-16.8259358378199\\
4.307	-16.8292892579972\\
4.308	-16.8326148719102\\
4.309	-16.8359124661621\\
4.31	-16.8391818292538\\
4.311	-16.8424227516209\\
4.312	-16.8456350256653\\
4.313	-16.8488184457847\\
4.314	-16.8519728084071\\
4.315	-16.8550979120209\\
4.316	-16.8581935572081\\
4.317	-16.8612595466726\\
4.318	-16.8642956852712\\
4.319	-16.8673017800498\\
4.32	-16.8702776402672\\
4.321	-16.8732230774299\\
4.322	-16.8761379053179\\
4.323	-16.8790219400188\\
4.324	-16.881874999956\\
4.325	-16.8846969059156\\
4.326	-16.8874874810776\\
4.327	-16.8902465510438\\
4.328	-16.8929739438675\\
4.329	-16.8956694900785\\
4.33	-16.898333022712\\
4.331	-16.9009643773391\\
4.332	-16.9035633920893\\
4.333	-16.9061299076777\\
4.334	-16.9086637674352\\
4.335	-16.9111648173298\\
4.336	-16.913632905993\\
4.337	-16.9160678847501\\
4.338	-16.918469607636\\
4.339	-16.9208379314267\\
4.34	-16.9231727156612\\
4.341	-16.9254738226641\\
4.342	-16.9277411175703\\
4.343	-16.9299744683442\\
4.344	-16.9321737458079\\
4.345	-16.9343388236578\\
4.346	-16.9364695784876\\
4.347	-16.93856588981\\
4.348	-16.9406276400781\\
4.349	-16.9426547146991\\
4.35	-16.9446470020641\\
4.351	-16.9466043935576\\
4.352	-16.9485267835822\\
4.353	-16.9504140695732\\
4.354	-16.9522661520171\\
4.355	-16.9540829344692\\
4.356	-16.9558643235705\\
4.357	-16.9576102290611\\
4.358	-16.9593205638\\
4.359	-16.9609952437746\\
4.36	-16.9626341881192\\
4.361	-16.9642373191279\\
4.362	-16.9658045622687\\
4.363	-16.9673358461933\\
4.364	-16.9688311027513\\
4.365	-16.970290267003\\
4.366	-16.9717132772292\\
4.367	-16.9731000749413\\
4.368	-16.974450604892\\
4.369	-16.9757648150849\\
4.37	-16.9770426567823\\
4.371	-16.9782840845143\\
4.372	-16.9794890560882\\
4.373	-16.9806575325913\\
4.374	-16.9817894784013\\
4.375	-16.9828848611905\\
4.376	-16.9839436519314\\
4.377	-16.9849658249019\\
4.378	-16.9859513576887\\
4.379	-16.9869002311926\\
4.38	-16.9878124296287\\
4.381	-16.9886879405316\\
4.382	-16.9895267547546\\
4.383	-16.9903288664747\\
4.384	-16.9910942731894\\
4.385	-16.9918229757175\\
4.386	-16.9925149782016\\
4.387	-16.9931702881035\\
4.388	-16.9937889162018\\
4.389	-16.9943708765962\\
4.39	-16.9949161866952\\
4.391	-16.9954248672198\\
4.392	-16.9958969421952\\
4.393	-16.996332438951\\
4.394	-16.99673138811\\
4.395	-16.997093823585\\
4.396	-16.9974197825766\\
4.397	-16.9977093055575\\
4.398	-16.9979624362714\\
4.399	-16.998179221725\\
4.4	-16.9983597121775\\
4.401	-16.9985039611282\\
4.402	-16.9986120253144\\
4.403	-16.9986839646935\\
4.404	-16.9987198424367\\
4.405	-16.9987197249165\\
4.406	-16.9986836816925\\
4.407	-16.9986117855035\\
4.408	-16.9985041122515\\
4.409	-16.9983607409854\\
4.41	-16.9981817538931\\
4.411	-16.997967236283\\
4.412	-16.997717276569\\
4.413	-16.9974319662558\\
4.414	-16.9971113999242\\
4.415	-16.9967556752076\\
4.416	-16.9963648927867\\
4.417	-16.9959391563602\\
4.418	-16.9954785726339\\
4.419	-16.9949832513002\\
4.42	-16.9944533050198\\
4.421	-16.9938888493985\\
4.422	-16.993290002972\\
4.423	-16.9926568871831\\
4.424	-16.9919896263644\\
4.425	-16.9912883477085\\
4.426	-16.9905531812582\\
4.427	-16.9897842598743\\
4.428	-16.9889817192183\\
4.429	-16.988145697728\\
4.43	-16.9872763365965\\
4.431	-16.9863737797443\\
4.432	-16.9854381737987\\
4.433	-16.9844696680681\\
4.434	-16.983468414519\\
4.435	-16.9824345677459\\
4.436	-16.9813682849542\\
4.437	-16.9802697259257\\
4.438	-16.9791390529968\\
4.439	-16.9779764310346\\
4.44	-16.9767820274049\\
4.441	-16.9755560119463\\
4.442	-16.9742985569471\\
4.443	-16.9730098371114\\
4.444	-16.9716900295367\\
4.445	-16.9703393136839\\
4.446	-16.9689578713454\\
4.447	-16.9675458866225\\
4.448	-16.96610354589\\
4.449	-16.9646310377736\\
4.45	-16.9631285531165\\
4.451	-16.961596284948\\
4.452	-16.9600344284605\\
4.453	-16.9584431809715\\
4.454	-16.9568227418972\\
4.455	-16.9551733127257\\
4.456	-16.9534950969784\\
4.457	-16.9517883001854\\
4.458	-16.950053129854\\
4.459	-16.9482897954338\\
4.46	-16.9464985082887\\
4.461	-16.9446794816662\\
4.462	-16.9428329306635\\
4.463	-16.9409590721979\\
4.464	-16.9390581249738\\
4.465	-16.93713030945\\
4.466	-16.9351758478132\\
4.467	-16.9331949639384\\
4.468	-16.9311878833628\\
4.469	-16.92915483325\\
4.47	-16.9270960423593\\
4.471	-16.9250117410153\\
4.472	-16.9229021610715\\
4.473	-16.9207675358813\\
4.474	-16.9186081002664\\
4.475	-16.9164240904817\\
4.476	-16.914215744181\\
4.477	-16.9119833003929\\
4.478	-16.9097269994802\\
4.479	-16.9074470831107\\
4.48	-16.9051437942265\\
4.481	-16.9028173770074\\
4.482	-16.9004680768433\\
4.483	-16.8980961402988\\
4.484	-16.8957018150825\\
4.485	-16.8932853500137\\
4.486	-16.8908469949929\\
4.487	-16.8883870009647\\
4.488	-16.8859056198931\\
4.489	-16.8834031047223\\
4.49	-16.8808797093481\\
4.491	-16.8783356885897\\
4.492	-16.875771298151\\
4.493	-16.8731867945952\\
4.494	-16.8705824353088\\
4.495	-16.8679584784742\\
4.496	-16.8653151830365\\
4.497	-16.8626528086705\\
4.498	-16.8599716157573\\
4.499	-16.8572718653426\\
4.5	-16.8545538191147\\
4.501	-16.85181773937\\
4.502	-16.8490638889844\\
4.503	-16.8462925313821\\
4.504	-16.8435039305042\\
4.505	-16.8406983507816\\
4.506	-16.8378760571067\\
4.507	-16.8350373147973\\
4.508	-16.8321823895714\\
4.509	-16.8293115475212\\
4.51	-16.8264250550777\\
4.511	-16.8235231789857\\
4.512	-16.8206061862745\\
4.513	-16.8176743442295\\
4.514	-16.8147279203637\\
4.515	-16.8117671823889\\
4.516	-16.80879239819\\
4.517	-16.805803835795\\
4.518	-16.802801763351\\
4.519	-16.7997864490905\\
4.52	-16.7967581613128\\
4.521	-16.7937171683515\\
4.522	-16.7906637385493\\
4.523	-16.7875981402321\\
4.524	-16.7845206416828\\
4.525	-16.7814315111154\\
4.526	-16.7783310166506\\
4.527	-16.7752194262861\\
4.528	-16.772097007879\\
4.529	-16.7689640291119\\
4.53	-16.7658207574768\\
4.531	-16.7626674602438\\
4.532	-16.7595044044397\\
4.533	-16.7563318568272\\
4.534	-16.7531500838744\\
4.535	-16.7499593517371\\
4.536	-16.7467599262327\\
4.537	-16.7435520728199\\
4.538	-16.7403360565717\\
4.539	-16.7371121421557\\
4.54	-16.7338805938135\\
4.541	-16.7306416753354\\
4.542	-16.7273956500402\\
4.543	-16.7241427807531\\
4.544	-16.7208833297868\\
4.545	-16.7176175589183\\
4.546	-16.714345729367\\
4.547	-16.7110681017795\\
4.548	-16.7077849362014\\
4.549	-16.7044964920672\\
4.55	-16.7012030281704\\
4.551	-16.6979048026528\\
4.552	-16.6946020729787\\
4.553	-16.6912950959221\\
4.554	-16.6879841275413\\
4.555	-16.6846694231672\\
4.556	-16.6813512373813\\
4.557	-16.6780298239962\\
4.558	-16.6747054360442\\
4.559	-16.671378325753\\
4.56	-16.6680487445331\\
4.561	-16.6647169429593\\
4.562	-16.6613831707541\\
4.563	-16.6580476767716\\
4.564	-16.6547107089816\\
4.565	-16.6513725144518\\
4.566	-16.6480333393366\\
4.567	-16.6446934288561\\
4.568	-16.641353027287\\
4.569	-16.6380123779404\\
4.57	-16.6346717231546\\
4.571	-16.6313313042765\\
4.572	-16.6279913616483\\
4.573	-16.624652134591\\
4.574	-16.6213138613988\\
4.575	-16.6179767793153\\
4.576	-16.6146411245275\\
4.577	-16.6113071321499\\
4.578	-16.6079750362121\\
4.579	-16.6046450696473\\
4.58	-16.6013174642791\\
4.581	-16.5979924508079\\
4.582	-16.5946702588042\\
4.583	-16.591351116691\\
4.584	-16.5880352517361\\
4.585	-16.5847228900403\\
4.586	-16.581414256526\\
4.587	-16.5781095749248\\
4.588	-16.5748090677723\\
4.589	-16.5715129563905\\
4.59	-16.5682214608864\\
4.591	-16.5649348001331\\
4.592	-16.5616531917668\\
4.593	-16.5583768521745\\
4.594	-16.5551059964856\\
4.595	-16.5518408385628\\
4.596	-16.5485815909934\\
4.597	-16.5453284650798\\
4.598	-16.5420816708332\\
4.599	-16.5388414169635\\
4.6	-16.5356079108723\\
4.601	-16.5323813586434\\
4.602	-16.5291619650395\\
4.603	-16.5259499334876\\
4.604	-16.5227454660807\\
4.605	-16.5195487635652\\
4.606	-16.5163600253322\\
4.607	-16.513179449415\\
4.608	-16.5100072324848\\
4.609	-16.5068435698366\\
4.61	-16.5036886553895\\
4.611	-16.5005426816808\\
4.612	-16.4974058398542\\
4.613	-16.4942783196612\\
4.614	-16.4911603094534\\
4.615	-16.4880519961748\\
4.616	-16.4849535653607\\
4.617	-16.4818652011293\\
4.618	-16.47878708618\\
4.619	-16.4757194017874\\
4.62	-16.4726623277956\\
4.621	-16.4696160426186\\
4.622	-16.4665807232291\\
4.623	-16.4635565451624\\
4.624	-16.4605436825068\\
4.625	-16.4575423079023\\
4.626	-16.4545525925376\\
4.627	-16.4515747061462\\
4.628	-16.4486088170034\\
4.629	-16.445655091923\\
4.63	-16.4427136962562\\
4.631	-16.4397847938847\\
4.632	-16.4368685472238\\
4.633	-16.4339651172153\\
4.634	-16.4310746633288\\
4.635	-16.4281973435575\\
4.636	-16.4253333144151\\
4.637	-16.4224827309372\\
4.638	-16.419645746678\\
4.639	-16.4168225137081\\
4.64	-16.4140131826131\\
4.641	-16.4112179024951\\
4.642	-16.4084368209662\\
4.643	-16.4056700841533\\
4.644	-16.4029178366918\\
4.645	-16.4001802217289\\
4.646	-16.3974573809211\\
4.647	-16.3947494544351\\
4.648	-16.392056580943\\
4.649	-16.3893788976289\\
4.65	-16.3867165401819\\
4.651	-16.3840696427999\\
4.652	-16.3814383381888\\
4.653	-16.3788227575632\\
4.654	-16.3762230306451\\
4.655	-16.3736392856654\\
4.656	-16.3710716493626\\
4.657	-16.3685202469865\\
4.658	-16.3659852022977\\
4.659	-16.3634666375646\\
4.66	-16.36096467357\\
4.661	-16.3584794296082\\
4.662	-16.3560110234875\\
4.663	-16.3535595715309\\
4.664	-16.3511251885784\\
4.665	-16.3487079879853\\
4.666	-16.3463080816281\\
4.667	-16.3439255799018\\
4.668	-16.3415605917247\\
4.669	-16.3392132245365\\
4.67	-16.3368835843043\\
4.671	-16.3345717755216\\
4.672	-16.3322779012114\\
4.673	-16.3300020629254\\
4.674	-16.3277443607529\\
4.675	-16.3255048933141\\
4.676	-16.3232837577689\\
4.677	-16.3210810498171\\
4.678	-16.3188968636998\\
4.679	-16.3167312922044\\
4.68	-16.3145844266632\\
4.681	-16.3124563569598\\
4.682	-16.3103471715305\\
4.683	-16.3082569573659\\
4.684	-16.3061858000152\\
4.685	-16.3041337835888\\
4.686	-16.3021009907599\\
4.687	-16.3000875027685\\
4.688	-16.2980933994265\\
4.689	-16.2961187591164\\
4.69	-16.2941636587971\\
4.691	-16.2922281740083\\
4.692	-16.2903123788706\\
4.693	-16.2884163460909\\
4.694	-16.2865401469668\\
4.695	-16.2846838513879\\
4.696	-16.2828475278378\\
4.697	-16.2810312434033\\
4.698	-16.2792350637719\\
4.699	-16.2774590532403\\
4.7	-16.2757032747134\\
4.701	-16.2739677897111\\
4.702	-16.2722526583731\\
4.703	-16.270557939458\\
4.704	-16.2688836903522\\
4.705	-16.2672299670709\\
4.706	-16.2655968242628\\
4.707	-16.2639843152126\\
4.708	-16.2623924918484\\
4.709	-16.260821404743\\
4.71	-16.259271103117\\
4.711	-16.2577416348456\\
4.712	-16.2562330464612\\
4.713	-16.2547453831581\\
4.714	-16.2532786887943\\
4.715	-16.2518330059009\\
4.716	-16.2504083756803\\
4.717	-16.2490048380137\\
4.718	-16.2476224314659\\
4.719	-16.2462611932867\\
4.72	-16.2449211594173\\
4.721	-16.2436023644944\\
4.722	-16.242304841854\\
4.723	-16.2410286235361\\
4.724	-16.2397737402882\\
4.725	-16.2385402215704\\
4.726	-16.2373280955598\\
4.727	-16.2361373891546\\
4.728	-16.2349681279769\\
4.729	-16.2338203363814\\
4.73	-16.2326940374539\\
4.731	-16.2315892530212\\
4.732	-16.2305060036509\\
4.733	-16.2294443086604\\
4.734	-16.2284041861154\\
4.735	-16.2273856528398\\
4.736	-16.2263887244176\\
4.737	-16.2254134151966\\
4.738	-16.2244597382945\\
4.739	-16.2235277056024\\
4.74	-16.2226173277881\\
4.741	-16.2217286143029\\
4.742	-16.2208615733827\\
4.743	-16.2200162120565\\
4.744	-16.219192536146\\
4.745	-16.2183905502733\\
4.746	-16.2176102578637\\
4.747	-16.2168516611526\\
4.748	-16.2161147611827\\
4.749	-16.2153995578176\\
4.75	-16.2147060497393\\
4.751	-16.2140342344546\\
4.752	-16.2133841083\\
4.753	-16.2127556664438\\
4.754	-16.2121489028934\\
4.755	-16.2115638104949\\
4.756	-16.211000380942\\
4.757	-16.2104586047768\\
4.758	-16.2099384713956\\
4.759	-16.2094399690514\\
4.76	-16.2089630848585\\
4.761	-16.2085078047972\\
4.762	-16.2080741137169\\
4.763	-16.20766199534\\
4.764	-16.2072714322666\\
4.765	-16.2069024059774\\
4.766	-16.206554896836\\
4.767	-16.2062288840978\\
4.768	-16.2059243459075\\
4.769	-16.2056412593068\\
4.77	-16.2053796002378\\
4.771	-16.2051393435427\\
4.772	-16.2049204629734\\
4.773	-16.2047229311913\\
4.774	-16.2045467197705\\
4.775	-16.2043917992023\\
4.776	-16.2042581389006\\
4.777	-16.2041457072005\\
4.778	-16.2040544713663\\
4.779	-16.2039843975915\\
4.78	-16.2039354510055\\
4.781	-16.2039075956715\\
4.782	-16.2039007945972\\
4.783	-16.2039150097293\\
4.784	-16.2039502019631\\
4.785	-16.2040063311433\\
4.786	-16.2040833560662\\
4.787	-16.204181234485\\
4.788	-16.2042999231084\\
4.789	-16.2044393776083\\
4.79	-16.2045995526199\\
4.791	-16.2047804017456\\
4.792	-16.2049818775559\\
4.793	-16.205203931593\\
4.794	-16.2054465143747\\
4.795	-16.2057095753958\\
4.796	-16.2059930631304\\
4.797	-16.2062969250336\\
4.798	-16.2066211075474\\
4.799	-16.2069655560973\\
4.8	-16.207330215101\\
4.801	-16.2077150279653\\
4.802	-16.2081199370917\\
4.803	-16.2085448838769\\
4.804	-16.2089898087149\\
4.805	-16.2094546510007\\
4.806	-16.2099393491302\\
4.807	-16.2104438405039\\
4.808	-16.2109680615265\\
4.809	-16.2115119476114\\
4.81	-16.2120754331823\\
4.811	-16.2126584516705\\
4.812	-16.2132609355237\\
4.813	-16.2138828162024\\
4.814	-16.2145240241832\\
4.815	-16.2151844889603\\
4.816	-16.2158641390475\\
4.817	-16.2165629019777\\
4.818	-16.2172807043076\\
4.819	-16.2180174716171\\
4.82	-16.2187731285084\\
4.821	-16.2195475986124\\
4.822	-16.2203408045858\\
4.823	-16.2211526681134\\
4.824	-16.2219831099104\\
4.825	-16.2228320497216\\
4.826	-16.223699406324\\
4.827	-16.2245850975269\\
4.828	-16.2254890401737\\
4.829	-16.2264111501409\\
4.83	-16.2273513423424\\
4.831	-16.2283095307263\\
4.832	-16.2292856282789\\
4.833	-16.2302795470244\\
4.834	-16.2312911980237\\
4.835	-16.2323204913795\\
4.836	-16.2333673362329\\
4.837	-16.2344316407651\\
4.838	-16.2355133121991\\
4.839	-16.236612256799\\
4.84	-16.2377283798714\\
4.841	-16.238861585765\\
4.842	-16.2400117778722\\
4.843	-16.2411788586284\\
4.844	-16.2423627295125\\
4.845	-16.2435632910479\\
4.846	-16.2447804428036\\
4.847	-16.2460140833922\\
4.848	-16.2472641104718\\
4.849	-16.2485304207463\\
4.85	-16.2498129099651\\
4.851	-16.2511114729244\\
4.852	-16.2524260034649\\
4.853	-16.2537563944751\\
4.854	-16.25510253789\\
4.855	-16.2564643246913\\
4.856	-16.2578416449069\\
4.857	-16.2592343876133\\
4.858	-16.2606424409328\\
4.859	-16.2620656920359\\
4.86	-16.2635040271399\\
4.861	-16.2649573315115\\
4.862	-16.2664254894639\\
4.863	-16.2679083843576\\
4.864	-16.2694058986025\\
4.865	-16.2709179136562\\
4.866	-16.2724443100252\\
4.867	-16.2739849672635\\
4.868	-16.2755397639739\\
4.869	-16.277108577809\\
4.87	-16.2786912854704\\
4.871	-16.2802877627066\\
4.872	-16.2818978843181\\
4.873	-16.2835215241553\\
4.874	-16.2851585551155\\
4.875	-16.2868088491487\\
4.876	-16.2884722772549\\
4.877	-16.2901487094842\\
4.878	-16.2918380149384\\
4.879	-16.2935400617709\\
4.88	-16.2952547171862\\
4.881	-16.2969818474425\\
4.882	-16.2987213178488\\
4.883	-16.3004729927704\\
4.884	-16.302236735623\\
4.885	-16.3040124088808\\
4.886	-16.3057998740694\\
4.887	-16.3075989917731\\
4.888	-16.3094096216311\\
4.889	-16.3112316223411\\
4.89	-16.3130648516593\\
4.891	-16.3149091663996\\
4.892	-16.3167644224391\\
4.893	-16.3186304747122\\
4.894	-16.3205071772194\\
4.895	-16.3223943830226\\
4.896	-16.3242919442499\\
4.897	-16.3261997120943\\
4.898	-16.3281175368163\\
4.899	-16.3300452677476\\
4.9	-16.3319827532887\\
4.901	-16.3339298409115\\
4.902	-16.335886377164\\
4.903	-16.337852207669\\
4.904	-16.3398271771265\\
4.905	-16.3418111293173\\
4.906	-16.3438039071029\\
4.907	-16.3458053524301\\
4.908	-16.3478153063302\\
4.909	-16.3498336089242\\
4.91	-16.3518600994247\\
4.911	-16.3538946161377\\
4.912	-16.3559369964652\\
4.913	-16.3579870769097\\
4.914	-16.3600446930743\\
4.915	-16.3621096796697\\
4.916	-16.3641818705131\\
4.917	-16.3662610985361\\
4.918	-16.3683471957831\\
4.919	-16.3704399934187\\
4.92	-16.3725393217314\\
4.921	-16.3746450101343\\
4.922	-16.3767568871718\\
4.923	-16.3788747805236\\
4.924	-16.3809985170081\\
4.925	-16.3831279225864\\
4.926	-16.38526282237\\
4.927	-16.3874030406187\\
4.928	-16.3895484007548\\
4.929	-16.3916987253612\\
4.93	-16.3938538361886\\
4.931	-16.3960135541603\\
4.932	-16.3981776993806\\
4.933	-16.4003460911367\\
4.934	-16.4025185479067\\
4.935	-16.4046948873649\\
4.936	-16.406874926389\\
4.937	-16.4090584810655\\
4.938	-16.4112453666956\\
4.939	-16.4134353978051\\
4.94	-16.4156283881473\\
4.941	-16.4178241507131\\
4.942	-16.4200224977378\\
4.943	-16.4222232407059\\
4.944	-16.4244261903643\\
4.945	-16.4266311567244\\
4.946	-16.4288379490737\\
4.947	-16.4310463759854\\
4.948	-16.4332562453198\\
4.949	-16.4354673642431\\
4.95	-16.4376795392293\\
4.951	-16.439892576071\\
4.952	-16.4421062798895\\
4.953	-16.4443204551427\\
4.954	-16.4465349056393\\
4.955	-16.4487494345434\\
4.956	-16.4509638443881\\
4.957	-16.4531779370836\\
4.958	-16.455391513931\\
4.959	-16.45760437563\\
4.96	-16.4598163222929\\
4.961	-16.4620271534529\\
4.962	-16.4642366680794\\
4.963	-16.4664446645862\\
4.964	-16.4686509408459\\
4.965	-16.4708552942009\\
4.966	-16.4730575214781\\
4.967	-16.475257418998\\
4.968	-16.4774547825919\\
4.969	-16.4796494076111\\
4.97	-16.4818410889445\\
4.971	-16.4840296210283\\
4.972	-16.4862147978636\\
4.973	-16.4883964130276\\
4.974	-16.4905742596906\\
4.975	-16.4927481306287\\
4.976	-16.4949178182392\\
4.977	-16.4970831145576\\
4.978	-16.4992438112706\\
4.979	-16.5013996997339\\
4.98	-16.5035505709854\\
4.981	-16.5056962157649\\
4.982	-16.507836424528\\
4.983	-16.5099709874632\\
4.984	-16.5120996945088\\
4.985	-16.5142223353713\\
4.986	-16.5163386995422\\
4.987	-16.5184485763139\\
4.988	-16.5205517548017\\
4.989	-16.5226480239564\\
4.99	-16.5247371725873\\
4.991	-16.526818989379\\
4.992	-16.528893262911\\
4.993	-16.5309597816756\\
4.994	-16.5330183340977\\
4.995	-16.5350687085554\\
4.996	-16.5371106933994\\
4.997	-16.5391440769713\\
4.998	-16.5411686476271\\
4.999	-16.5431841937545\\
5	-16.5451905037976\\
};
\addplot [color=black, thick]
  table[row sep=crcr]{%
5	-16.5451905037976\\
5.001	-16.5471873662732\\
5.002	-16.5491745697938\\
5.003	-16.5511519030917\\
5.004	-16.5531191550378\\
5.005	-16.5550761146626\\
5.006	-16.5570225711833\\
5.007	-16.5589583140186\\
5.008	-16.560883132818\\
5.009	-16.5627968174819\\
5.01	-16.5646991581829\\
5.011	-16.5665899453912\\
5.012	-16.5684689698976\\
5.013	-16.570336022836\\
5.014	-16.572190895709\\
5.015	-16.5740333804083\\
5.016	-16.5758632692434\\
5.017	-16.5776803549633\\
5.018	-16.5794844307785\\
5.019	-16.5812752903918\\
5.02	-16.5830527280177\\
5.021	-16.5848165384085\\
5.022	-16.586566516882\\
5.023	-16.5883024593434\\
5.024	-16.5900241623125\\
5.025	-16.5917314229495\\
5.026	-16.5934240390793\\
5.027	-16.5951018092182\\
5.028	-16.5967645326\\
5.029	-16.5984120092018\\
5.03	-16.6000440397689\\
5.031	-16.6016604258459\\
5.032	-16.6032609697948\\
5.033	-16.6048454748297\\
5.034	-16.6064137450391\\
5.035	-16.6079655854122\\
5.036	-16.6095008018691\\
5.037	-16.6110192012839\\
5.038	-16.6125205915128\\
5.039	-16.6140047814231\\
5.04	-16.615471580918\\
5.041	-16.6169208009623\\
5.042	-16.6183522536142\\
5.043	-16.6197657520479\\
5.044	-16.621161110584\\
5.045	-16.6225381447134\\
5.046	-16.6238966711283\\
5.047	-16.6252365077459\\
5.048	-16.626557473738\\
5.049	-16.6278593895579\\
5.05	-16.6291420769673\\
5.051	-16.6304053590608\\
5.052	-16.6316490602991\\
5.053	-16.6328730065304\\
5.054	-16.6340770250189\\
5.055	-16.6352609444757\\
5.056	-16.6364245950789\\
5.057	-16.6375678085068\\
5.058	-16.6386904179603\\
5.059	-16.6397922581921\\
5.06	-16.6408731655337\\
5.061	-16.6419329779181\\
5.062	-16.6429715349099\\
5.063	-16.643988677731\\
5.064	-16.6449842492872\\
5.065	-16.6459580941903\\
5.066	-16.6469100587893\\
5.067	-16.6478399911932\\
5.068	-16.6487477412961\\
5.069	-16.6496331608054\\
5.07	-16.6504961032621\\
5.071	-16.6513364240731\\
5.072	-16.6521539805265\\
5.073	-16.6529486318261\\
5.074	-16.6537202391091\\
5.075	-16.6544686654718\\
5.076	-16.6551937759948\\
5.077	-16.6558954377663\\
5.078	-16.6565735199047\\
5.079	-16.6572278935816\\
5.08	-16.6578584320466\\
5.081	-16.6584650106482\\
5.082	-16.659047506857\\
5.083	-16.659605800288\\
5.084	-16.6601397727209\\
5.085	-16.6606493081241\\
5.086	-16.6611342926715\\
5.087	-16.6615946147708\\
5.088	-16.662030165076\\
5.089	-16.6624408365119\\
5.09	-16.6628265242949\\
5.091	-16.6631871259485\\
5.092	-16.6635225413255\\
5.093	-16.6638326726268\\
5.094	-16.6641174244174\\
5.095	-16.6643767036479\\
5.096	-16.6646104196692\\
5.097	-16.6648184842499\\
5.098	-16.6650008115948\\
5.099	-16.6651573183609\\
5.1	-16.6652879236729\\
5.101	-16.6653925491373\\
5.102	-16.6654711188614\\
5.103	-16.6655235594637\\
5.104	-16.6655498000907\\
5.105	-16.6655497724303\\
5.106	-16.6655234107253\\
5.107	-16.6654706517855\\
5.108	-16.6653914350013\\
5.109	-16.6652857023534\\
5.11	-16.6651533984266\\
5.111	-16.6649944704211\\
5.112	-16.6648088681606\\
5.113	-16.6645965441044\\
5.114	-16.6643574533551\\
5.115	-16.6640915536698\\
5.116	-16.6637988054665\\
5.117	-16.6634791718338\\
5.118	-16.6631326185374\\
5.119	-16.6627591140283\\
5.12	-16.6623586294452\\
5.121	-16.661931138627\\
5.122	-16.6614766181126\\
5.123	-16.6609950471489\\
5.124	-16.6604864076928\\
5.125	-16.6599506844172\\
5.126	-16.6593878647138\\
5.127	-16.6587979386933\\
5.128	-16.6581808991918\\
5.129	-16.6575367417693\\
5.13	-16.6568654647099\\
5.131	-16.6561670690277\\
5.132	-16.6554415584603\\
5.133	-16.6546889394737\\
5.134	-16.6539092212538\\
5.135	-16.6531024157155\\
5.136	-16.6522685374903\\
5.137	-16.651407603931\\
5.138	-16.6505196351019\\
5.139	-16.6496046537801\\
5.14	-16.6486626854485\\
5.141	-16.6476937582918\\
5.142	-16.6466979031915\\
5.143	-16.6456751537177\\
5.144	-16.6446255461244\\
5.145	-16.6435491193418\\
5.146	-16.6424459149686\\
5.147	-16.6413159772646\\
5.148	-16.6401593531395\\
5.149	-16.6389760921469\\
5.15	-16.637766246472\\
5.151	-16.6365298709231\\
5.152	-16.6352670229176\\
5.153	-16.6339777624758\\
5.154	-16.6326621522027\\
5.155	-16.6313202572818\\
5.156	-16.6299521454571\\
5.157	-16.6285578870229\\
5.158	-16.6271375548093\\
5.159	-16.6256912241649\\
5.16	-16.6242189729461\\
5.161	-16.6227208815001\\
5.162	-16.621197032647\\
5.163	-16.6196475116667\\
5.164	-16.6180724062794\\
5.165	-16.6164718066314\\
5.166	-16.6148458052718\\
5.167	-16.6131944971412\\
5.168	-16.611517979548\\
5.169	-16.6098163521511\\
5.17	-16.608089716941\\
5.171	-16.606338178219\\
5.172	-16.6045618425764\\
5.173	-16.6027608188731\\
5.174	-16.600935218221\\
5.175	-16.5990851539544\\
5.176	-16.5972107416179\\
5.177	-16.5953120989325\\
5.178	-16.5933893457855\\
5.179	-16.5914426041953\\
5.18	-16.5894719982971\\
5.181	-16.5874776543148\\
5.182	-16.5854597005363\\
5.183	-16.5834182672912\\
5.184	-16.5813534869253\\
5.185	-16.5792654937742\\
5.186	-16.5771544241408\\
5.187	-16.5750204162642\\
5.188	-16.5728636102995\\
5.189	-16.5706841482886\\
5.19	-16.5684821741335\\
5.191	-16.5662578335685\\
5.192	-16.564011274136\\
5.193	-16.5617426451576\\
5.194	-16.559452097704\\
5.195	-16.5571397845713\\
5.196	-16.5548058602506\\
5.197	-16.5524504809002\\
5.198	-16.5500738043153\\
5.199	-16.5476759899025\\
5.2	-16.5452571986493\\
5.201	-16.5428175930934\\
5.202	-16.5403573372971\\
5.203	-16.5378765968134\\
5.204	-16.5353755386596\\
5.205	-16.5328543312886\\
5.206	-16.5303131445557\\
5.207	-16.5277521496891\\
5.208	-16.5251715192625\\
5.209	-16.5225714271626\\
5.21	-16.5199520485603\\
5.211	-16.5173135598777\\
5.212	-16.5146561387622\\
5.213	-16.5119799640506\\
5.214	-16.5092852157432\\
5.215	-16.5065720749691\\
5.216	-16.5038407239588\\
5.217	-16.5010913460138\\
5.218	-16.4983241254707\\
5.219	-16.4955392476777\\
5.22	-16.4927368989576\\
5.221	-16.4899172665814\\
5.222	-16.487080538735\\
5.223	-16.4842269044884\\
5.224	-16.4813565537694\\
5.225	-16.478469677325\\
5.226	-16.4755664666983\\
5.227	-16.4726471141921\\
5.228	-16.4697118128457\\
5.229	-16.4667607563949\\
5.23	-16.4637941392493\\
5.231	-16.4608121564596\\
5.232	-16.4578150036842\\
5.233	-16.4548028771664\\
5.234	-16.4517759736968\\
5.235	-16.4487344905874\\
5.236	-16.4456786256413\\
5.237	-16.4426085771228\\
5.238	-16.4395245437279\\
5.239	-16.4364267245548\\
5.24	-16.4333153190744\\
5.241	-16.4301905271028\\
5.242	-16.4270525487696\\
5.243	-16.4239015844931\\
5.244	-16.4207378349461\\
5.245	-16.4175615010341\\
5.246	-16.4143727838608\\
5.247	-16.4111718847053\\
5.248	-16.4079590049917\\
5.249	-16.4047343462608\\
5.25	-16.4014981101433\\
5.251	-16.3982504983348\\
5.252	-16.3949917125654\\
5.253	-16.391721954575\\
5.254	-16.3884414260867\\
5.255	-16.3851503287786\\
5.256	-16.3818488642602\\
5.257	-16.3785372340447\\
5.258	-16.3752156395262\\
5.259	-16.3718842819482\\
5.26	-16.3685433623878\\
5.261	-16.3651930817212\\
5.262	-16.361833640607\\
5.263	-16.3584652394555\\
5.264	-16.355088078409\\
5.265	-16.3517023573179\\
5.266	-16.3483082757135\\
5.267	-16.3449060327892\\
5.268	-16.3414958273748\\
5.269	-16.3380778579136\\
5.27	-16.3346523224432\\
5.271	-16.33121941857\\
5.272	-16.3277793434474\\
5.273	-16.324332293758\\
5.274	-16.3208784656885\\
5.275	-16.3174180549104\\
5.276	-16.3139512565596\\
5.277	-16.3104782652142\\
5.278	-16.306999274878\\
5.279	-16.3035144789577\\
5.28	-16.3000240702441\\
5.281	-16.2965282408952\\
5.282	-16.2930271824129\\
5.283	-16.2895210856303\\
5.284	-16.2860101406891\\
5.285	-16.2824945370221\\
5.286	-16.2789744633383\\
5.287	-16.2754501076043\\
5.288	-16.2719216570254\\
5.289	-16.2683892980329\\
5.29	-16.2648532162641\\
5.291	-16.2613135965482\\
5.292	-16.2577706228914\\
5.293	-16.2542244784584\\
5.294	-16.2506753455612\\
5.295	-16.2471234056427\\
5.296	-16.2435688392603\\
5.297	-16.2400118260761\\
5.298	-16.2364525448384\\
5.299	-16.2328911733726\\
5.3	-16.2293278885637\\
5.301	-16.2257628663473\\
5.302	-16.2221962816955\\
5.303	-16.2186283086036\\
5.304	-16.2150591200802\\
5.305	-16.2114888881331\\
5.306	-16.2079177837611\\
5.307	-16.2043459769391\\
5.308	-16.200773636612\\
5.309	-16.19720093068\\
5.31	-16.1936280259905\\
5.311	-16.1900550883284\\
5.312	-16.1864822824067\\
5.313	-16.1829097718555\\
5.314	-16.1793377192157\\
5.315	-16.1757662859277\\
5.316	-16.1721956323244\\
5.317	-16.1686259176247\\
5.318	-16.1650572999208\\
5.319	-16.1614899361776\\
5.32	-16.1579239822181\\
5.321	-16.1543595927224\\
5.322	-16.1507969212184\\
5.323	-16.1472361200748\\
5.324	-16.1436773404957\\
5.325	-16.1401207325154\\
5.326	-16.136566444992\\
5.327	-16.1330146256028\\
5.328	-16.1294654208365\\
5.329	-16.1259189759934\\
5.33	-16.1223754351764\\
5.331	-16.1188349412873\\
5.332	-16.1152976360253\\
5.333	-16.1117636598797\\
5.334	-16.1082331521302\\
5.335	-16.1047062508399\\
5.336	-16.1011830928536\\
5.337	-16.0976638137962\\
5.338	-16.0941485480678\\
5.339	-16.0906374288425\\
5.34	-16.0871305880668\\
5.341	-16.083628156456\\
5.342	-16.0801302634944\\
5.343	-16.0766370374329\\
5.344	-16.0731486052858\\
5.345	-16.0696650928344\\
5.346	-16.0661866246195\\
5.347	-16.0627133239479\\
5.348	-16.0592453128868\\
5.349	-16.0557827122656\\
5.35	-16.0523256416752\\
5.351	-16.0488742194691\\
5.352	-16.0454285627617\\
5.353	-16.0419887874321\\
5.354	-16.0385550081203\\
5.355	-16.0351273382321\\
5.356	-16.0317058899395\\
5.357	-16.0282907741792\\
5.358	-16.0248821006565\\
5.359	-16.0214799778464\\
5.36	-16.0180845129958\\
5.361	-16.014695812123\\
5.362	-16.0113139800247\\
5.363	-16.0079391202722\\
5.364	-16.0045713352165\\
5.365	-16.0012107259948\\
5.366	-15.9978573925244\\
5.367	-15.9945114335151\\
5.368	-15.9911729464639\\
5.369	-15.9878420276645\\
5.37	-15.9845187722068\\
5.371	-15.9812032739823\\
5.372	-15.9778956256853\\
5.373	-15.9745959188195\\
5.374	-15.9713042436995\\
5.375	-15.968020689455\\
5.376	-15.964745344037\\
5.377	-15.9614782942201\\
5.378	-15.9582196256052\\
5.379	-15.9549694226269\\
5.38	-15.9517277685566\\
5.381	-15.948494745508\\
5.382	-15.9452704344403\\
5.383	-15.9420549151635\\
5.384	-15.9388482663444\\
5.385	-15.9356505655094\\
5.386	-15.9324618890533\\
5.387	-15.9292823122404\\
5.388	-15.9261119092113\\
5.389	-15.922950752991\\
5.39	-15.9197989154889\\
5.391	-15.9166564675085\\
5.392	-15.9135234787528\\
5.393	-15.9104000178281\\
5.394	-15.9072861522499\\
5.395	-15.9041819484512\\
5.396	-15.9010874717867\\
5.397	-15.8980027865368\\
5.398	-15.8949279559188\\
5.399	-15.8918630420862\\
5.4	-15.8888081061422\\
5.401	-15.8857632081404\\
5.402	-15.8827284070924\\
5.403	-15.8797037609765\\
5.404	-15.876689326741\\
5.405	-15.8736851603123\\
5.406	-15.8706913166007\\
5.407	-15.8677078495078\\
5.408	-15.8647348119327\\
5.409	-15.8617722557782\\
5.41	-15.8588202319584\\
5.411	-15.8558787904031\\
5.412	-15.852947980067\\
5.413	-15.8500278489369\\
5.414	-15.8471184440369\\
5.415	-15.8442198114323\\
5.416	-15.8413319962451\\
5.417	-15.8384550426518\\
5.418	-15.8355889938953\\
5.419	-15.8327338922914\\
5.42	-15.8298897792331\\
5.421	-15.8270566952011\\
5.422	-15.8242346797693\\
5.423	-15.8214237716099\\
5.424	-15.8186240085041\\
5.425	-15.8158354273472\\
5.426	-15.8130580641551\\
5.427	-15.8102919540715\\
5.428	-15.8075371313778\\
5.429	-15.8047936294955\\
5.43	-15.8020614809963\\
5.431	-15.7993407176101\\
5.432	-15.7966313702301\\
5.433	-15.7939334689193\\
5.434	-15.7912470429189\\
5.435	-15.788572120657\\
5.436	-15.7859087297535\\
5.437	-15.7832568970271\\
5.438	-15.780616648503\\
5.439	-15.7779880094202\\
5.44	-15.7753710042394\\
5.441	-15.7727656566484\\
5.442	-15.7701719895693\\
5.443	-15.7675900251681\\
5.444	-15.7650197848586\\
5.445	-15.7624612893102\\
5.446	-15.7599145584577\\
5.447	-15.757379611504\\
5.448	-15.7548564669301\\
5.449	-15.7523451425015\\
5.45	-15.7498456552742\\
5.451	-15.747358021604\\
5.452	-15.744882257149\\
5.453	-15.7424183768833\\
5.454	-15.7399663950967\\
5.455	-15.7375263254068\\
5.456	-15.7350981807626\\
5.457	-15.7326819734547\\
5.458	-15.7302777151177\\
5.459	-15.7278854167424\\
5.46	-15.725505088677\\
5.461	-15.7231367406372\\
5.462	-15.7207803817133\\
5.463	-15.7184360203753\\
5.464	-15.7161036644797\\
5.465	-15.7137833212772\\
5.466	-15.7114749974181\\
5.467	-15.7091786989599\\
5.468	-15.7068944313735\\
5.469	-15.7046221995496\\
5.47	-15.7023620078051\\
5.471	-15.7001138598897\\
5.472	-15.6978777589933\\
5.473	-15.6956537077501\\
5.474	-15.6934417082492\\
5.475	-15.6912417620338\\
5.476	-15.6890538701153\\
5.477	-15.686878032975\\
5.478	-15.6847142505723\\
5.479	-15.6825625223485\\
5.48	-15.6804228472367\\
5.481	-15.6782952236631\\
5.482	-15.6761796495591\\
5.483	-15.6740761223618\\
5.484	-15.6719846390227\\
5.485	-15.669905196014\\
5.486	-15.6678377893332\\
5.487	-15.6657824145112\\
5.488	-15.6637390666144\\
5.489	-15.6617077402547\\
5.49	-15.6596884295933\\
5.491	-15.6576811283458\\
5.492	-15.6556858297899\\
5.493	-15.653702526769\\
5.494	-15.6517312116992\\
5.495	-15.6497718765758\\
5.496	-15.6478245129754\\
5.497	-15.645889112066\\
5.498	-15.6439656646082\\
5.499	-15.6420541609649\\
5.5	-15.6401545911031\\
5.501	-15.6382669446002\\
5.502	-15.6363912106519\\
5.503	-15.6345273780733\\
5.504	-15.6326754353081\\
5.505	-15.630835370431\\
5.506	-15.6290071711542\\
5.507	-15.6271908248331\\
5.508	-15.6253863184693\\
5.509	-15.6235936387182\\
5.51	-15.6218127718924\\
5.511	-15.6200437039671\\
5.512	-15.6182864205857\\
5.513	-15.616540907062\\
5.514	-15.6148071483899\\
5.515	-15.6130851292444\\
5.516	-15.6113748339881\\
5.517	-15.6096762466734\\
5.518	-15.6079893510506\\
5.519	-15.6063141305726\\
5.52	-15.6046505683949\\
5.521	-15.6029986473863\\
5.522	-15.6013583501275\\
5.523	-15.5997296589214\\
5.524	-15.5981125557947\\
5.525	-15.5965070224995\\
5.526	-15.5949130405243\\
5.527	-15.5933305910918\\
5.528	-15.5917596551684\\
5.529	-15.590200213465\\
5.53	-15.588652246442\\
5.531	-15.5871157343147\\
5.532	-15.5855906570565\\
5.533	-15.5840769944037\\
5.534	-15.5825747258579\\
5.535	-15.5810838306918\\
5.536	-15.5796042879534\\
5.537	-15.5781360764685\\
5.538	-15.5766791748458\\
5.539	-15.5752335614788\\
5.54	-15.5737992145534\\
5.541	-15.5723761120477\\
5.542	-15.570964231739\\
5.543	-15.5695635512051\\
5.544	-15.5681740478297\\
5.545	-15.5667956988046\\
5.546	-15.5654284811352\\
5.547	-15.5640723716419\\
5.548	-15.5627273469664\\
5.549	-15.5613933835712\\
5.55	-15.5600704577485\\
5.551	-15.5587585456182\\
5.552	-15.5574576231335\\
5.553	-15.5561676660875\\
5.554	-15.5548886501098\\
5.555	-15.5536205506775\\
5.556	-15.552363343112\\
5.557	-15.5511170025846\\
5.558	-15.5498815041212\\
5.559	-15.5486568226041\\
5.56	-15.5474429327735\\
5.561	-15.5462398092351\\
5.562	-15.5450474264579\\
5.563	-15.5438657587815\\
5.564	-15.5426947804156\\
5.565	-15.5415344654462\\
5.566	-15.5403847878364\\
5.567	-15.5392457214305\\
5.568	-15.538117239955\\
5.569	-15.5369993170237\\
5.57	-15.5358919261392\\
5.571	-15.5347950406971\\
5.572	-15.5337086339862\\
5.573	-15.5326326791922\\
5.574	-15.5315671494027\\
5.575	-15.5305120176075\\
5.576	-15.5294672567008\\
5.577	-15.5284328394854\\
5.578	-15.5274087386744\\
5.579	-15.5263949268942\\
5.58	-15.525391376686\\
5.581	-15.5243980605091\\
5.582	-15.5234149507435\\
5.583	-15.5224420196926\\
5.584	-15.5214792395841\\
5.585	-15.5205265825729\\
5.586	-15.5195840207442\\
5.587	-15.5186515261152\\
5.588	-15.5177290706386\\
5.589	-15.5168166262017\\
5.59	-15.5159141646334\\
5.591	-15.5150216577007\\
5.592	-15.5141390771142\\
5.593	-15.5132663945336\\
5.594	-15.5124035815606\\
5.595	-15.5115506097509\\
5.596	-15.5107074506079\\
5.597	-15.5098740755914\\
5.598	-15.5090504561154\\
5.599	-15.5082365635536\\
5.6	-15.5074323692351\\
5.601	-15.5066378444545\\
5.602	-15.5058529604672\\
5.603	-15.5050776884942\\
5.604	-15.5043119997243\\
5.605	-15.5035558653147\\
5.606	-15.502809256394\\
5.607	-15.5020721440608\\
5.608	-15.5013444993906\\
5.609	-15.5006262934342\\
5.61	-15.4999174972183\\
5.611	-15.4992180817501\\
5.612	-15.4985280180189\\
5.613	-15.4978472769938\\
5.614	-15.4971758296313\\
5.615	-15.4965136468707\\
5.616	-15.4958606996405\\
5.617	-15.4952169588574\\
5.618	-15.4945823954283\\
5.619	-15.4939569802519\\
5.62	-15.4933406842223\\
5.621	-15.492733478226\\
5.622	-15.4921353331468\\
5.623	-15.4915462198654\\
5.624	-15.4909661092623\\
5.625	-15.4903949722196\\
5.626	-15.4898327796199\\
5.627	-15.4892795023477\\
5.628	-15.4887351112954\\
5.629	-15.4881995773584\\
5.63	-15.4876728714396\\
5.631	-15.4871549644512\\
5.632	-15.4866458273157\\
5.633	-15.4861454309634\\
5.634	-15.4856537463399\\
5.635	-15.4851707444017\\
5.636	-15.4846963961209\\
5.637	-15.4842306724851\\
5.638	-15.4837735444978\\
5.639	-15.4833249831813\\
5.64	-15.4828849595751\\
5.641	-15.4824534447415\\
5.642	-15.4820304097611\\
5.643	-15.4816158257382\\
5.644	-15.4812096637991\\
5.645	-15.480811895095\\
5.646	-15.4804224908023\\
5.647	-15.4800414221222\\
5.648	-15.4796686602854\\
5.649	-15.4793041765482\\
5.65	-15.4789479421978\\
5.651	-15.4785999285493\\
5.652	-15.47826010695\\
5.653	-15.477928448779\\
5.654	-15.4776049254473\\
5.655	-15.4772895083991\\
5.656	-15.4769821691134\\
5.657	-15.4766828791048\\
5.658	-15.476391609922\\
5.659	-15.4761083331532\\
5.66	-15.4758330204209\\
5.661	-15.4755656433884\\
5.662	-15.4753061737565\\
5.663	-15.4750545832672\\
5.664	-15.4748108437016\\
5.665	-15.474574926883\\
5.666	-15.4743468046763\\
5.667	-15.4741264489888\\
5.668	-15.4739138317711\\
5.669	-15.4737089250189\\
5.67	-15.4735117007716\\
5.671	-15.4733221311137\\
5.672	-15.4731401881756\\
5.673	-15.4729658441361\\
5.674	-15.4727990712187\\
5.675	-15.4726398416967\\
5.676	-15.4724881278894\\
5.677	-15.4723439021672\\
5.678	-15.4722071369498\\
5.679	-15.472077804705\\
5.68	-15.4719558779534\\
5.681	-15.4718413292665\\
5.682	-15.4717341312661\\
5.683	-15.471634256627\\
5.684	-15.4715416780767\\
5.685	-15.4714563683957\\
5.686	-15.4713783004177\\
5.687	-15.4713074470319\\
5.688	-15.4712437811801\\
5.689	-15.4711872758608\\
5.69	-15.4711379041269\\
5.691	-15.4710956390865\\
5.692	-15.471060453907\\
5.693	-15.4710323218097\\
5.694	-15.4710112160728\\
5.695	-15.4709971100333\\
5.696	-15.4709899770866\\
5.697	-15.470989790685\\
5.698	-15.4709965243392\\
5.699	-15.471010151621\\
5.7	-15.4710306461584\\
5.701	-15.4710579816419\\
5.702	-15.4710921318205\\
5.703	-15.471133070503\\
5.704	-15.4711807715611\\
5.705	-15.4712352089251\\
5.706	-15.4712963565879\\
5.707	-15.4713641886022\\
5.708	-15.4714386790845\\
5.709	-15.4715198022133\\
5.71	-15.4716075322282\\
5.711	-15.4717018434312\\
5.712	-15.4718027101887\\
5.713	-15.4719101069298\\
5.714	-15.4720240081455\\
5.715	-15.4721443883918\\
5.716	-15.4722712222881\\
5.717	-15.472404484518\\
5.718	-15.4725441498296\\
5.719	-15.4726901930342\\
5.72	-15.4728425890091\\
5.721	-15.4730013126958\\
5.722	-15.4731663391005\\
5.723	-15.4733376432953\\
5.724	-15.4735152004169\\
5.725	-15.4736989856681\\
5.726	-15.4738889743179\\
5.727	-15.474085141699\\
5.728	-15.4742874632138\\
5.729	-15.474495914326\\
5.73	-15.4747104705701\\
5.731	-15.4749311075438\\
5.732	-15.4751578009127\\
5.733	-15.47539052641\\
5.734	-15.4756292598337\\
5.735	-15.4758739770494\\
5.736	-15.4761246539907\\
5.737	-15.476381266656\\
5.738	-15.4766437911137\\
5.739	-15.4769122034969\\
5.74	-15.4771864800077\\
5.741	-15.4774665969146\\
5.742	-15.4777525305545\\
5.743	-15.4780442573315\\
5.744	-15.4783417537164\\
5.745	-15.4786449962495\\
5.746	-15.4789539615372\\
5.747	-15.4792686262547\\
5.748	-15.4795889671449\\
5.749	-15.4799149610175\\
5.75	-15.4802465847519\\
5.751	-15.4805838152939\\
5.752	-15.4809266296584\\
5.753	-15.4812750049269\\
5.754	-15.4816289182509\\
5.755	-15.4819883468491\\
5.756	-15.4823532680075\\
5.757	-15.4827236590806\\
5.758	-15.4830994974916\\
5.759	-15.4834807607305\\
5.76	-15.4838674263574\\
5.761	-15.484259471998\\
5.762	-15.4846568753486\\
5.763	-15.4850596141714\\
5.764	-15.4854676662981\\
5.765	-15.4858810096273\\
5.766	-15.4862996221268\\
5.767	-15.4867234818305\\
5.768	-15.4871525668431\\
5.769	-15.4875868553346\\
5.77	-15.4880263255446\\
5.771	-15.4884709557788\\
5.772	-15.4889207244126\\
5.773	-15.489375609888\\
5.774	-15.4898355907154\\
5.775	-15.4903006454718\\
5.776	-15.4907707528028\\
5.777	-15.4912458914212\\
5.778	-15.491726040108\\
5.779	-15.4922111777097\\
5.78	-15.4927012831428\\
5.781	-15.4931963353889\\
5.782	-15.4936963134983\\
5.783	-15.4942011965877\\
5.784	-15.4947109638406\\
5.785	-15.4952255945089\\
5.786	-15.4957450679104\\
5.787	-15.4962693634294\\
5.788	-15.4967984605176\\
5.789	-15.4973323386942\\
5.79	-15.497870977543\\
5.791	-15.4984143567172\\
5.792	-15.4989624559331\\
5.793	-15.4995152549751\\
5.794	-15.5000727336945\\
5.795	-15.500634872008\\
5.796	-15.5012016498974\\
5.797	-15.5017730474123\\
5.798	-15.5023490446666\\
5.799	-15.5029296218408\\
5.8	-15.5035147591811\\
5.801	-15.5041044369987\\
5.802	-15.5046986356702\\
5.803	-15.5052973356382\\
5.804	-15.5059005174102\\
5.805	-15.5065081615576\\
5.806	-15.5071202487187\\
5.807	-15.5077367595963\\
5.808	-15.5083576749562\\
5.809	-15.5089829756313\\
5.81	-15.509612642516\\
5.811	-15.5102466565716\\
5.812	-15.5108849988231\\
5.813	-15.5115276503592\\
5.814	-15.5121745923325\\
5.815	-15.5128258059591\\
5.816	-15.5134812725196\\
5.817	-15.5141409733585\\
5.818	-15.5148048898826\\
5.819	-15.5154730035623\\
5.82	-15.5161452959327\\
5.821	-15.5168217485891\\
5.822	-15.5175023431924\\
5.823	-15.5181870614647\\
5.824	-15.5188758851913\\
5.825	-15.5195687962201\\
5.826	-15.5202657764605\\
5.827	-15.5209668078853\\
5.828	-15.5216718725282\\
5.829	-15.5223809524863\\
5.83	-15.5230940299173\\
5.831	-15.5238110870395\\
5.832	-15.5245321061361\\
5.833	-15.5252570695476\\
5.834	-15.5259859596789\\
5.835	-15.5267187589929\\
5.836	-15.5274554500167\\
5.837	-15.5281960153352\\
5.838	-15.5289404375958\\
5.839	-15.5296886995054\\
5.84	-15.5304407838319\\
5.841	-15.531196673401\\
5.842	-15.5319563511022\\
5.843	-15.5327197998807\\
5.844	-15.5334870027453\\
5.845	-15.53425794276\\
5.846	-15.5350326030526\\
5.847	-15.5358109668066\\
5.848	-15.5365930172662\\
5.849	-15.5373787377335\\
5.85	-15.5381681115701\\
5.851	-15.5389611221956\\
5.852	-15.5397577530882\\
5.853	-15.5405579877845\\
5.854	-15.5413618098779\\
5.855	-15.5421692030205\\
5.856	-15.5429801509237\\
5.857	-15.5437946373538\\
5.858	-15.5446126461354\\
5.859	-15.5454341611516\\
5.86	-15.5462591663399\\
5.861	-15.5470876456973\\
5.862	-15.5479195832762\\
5.863	-15.5487549631858\\
5.864	-15.5495937695912\\
5.865	-15.5504359867148\\
5.866	-15.5512815988343\\
5.867	-15.5521305902828\\
5.868	-15.5529829454507\\
5.869	-15.5538386487819\\
5.87	-15.5546976847769\\
5.871	-15.5555600379926\\
5.872	-15.5564256930372\\
5.873	-15.5572946345785\\
5.874	-15.5581668473349\\
5.875	-15.5590423160824\\
5.876	-15.5599210256489\\
5.877	-15.5608029609189\\
5.878	-15.5616881068289\\
5.879	-15.5625764483693\\
5.88	-15.563467970587\\
5.881	-15.5643626585787\\
5.882	-15.5652604974968\\
5.883	-15.566161472546\\
5.884	-15.5670655689837\\
5.885	-15.5679727721217\\
5.886	-15.568883067323\\
5.887	-15.5697964400037\\
5.888	-15.5707128756318\\
5.889	-15.5716323597277\\
5.89	-15.5725548778636\\
5.891	-15.5734804156647\\
5.892	-15.5744089588063\\
5.893	-15.575340493016\\
5.894	-15.5762750040726\\
5.895	-15.577212477806\\
5.896	-15.5781529000962\\
5.897	-15.5790962568767\\
5.898	-15.5800425341286\\
5.899	-15.5809917178848\\
5.9	-15.5819437942289\\
5.901	-15.5828987492936\\
5.902	-15.5838565692625\\
5.903	-15.5848172403685\\
5.904	-15.585780748894\\
5.905	-15.5867470811715\\
5.906	-15.5877162235828\\
5.907	-15.588688162558\\
5.908	-15.5896628845759\\
5.909	-15.5906403761659\\
5.91	-15.5916206239053\\
5.911	-15.5926036144178\\
5.912	-15.5935893343782\\
5.913	-15.5945777705082\\
5.914	-15.5955689095772\\
5.915	-15.5965627384036\\
5.916	-15.5975592438512\\
5.917	-15.5985584128343\\
5.918	-15.5995602323112\\
5.919	-15.60056468929\\
5.92	-15.6015717708247\\
5.921	-15.6025814640157\\
5.922	-15.6035937560105\\
5.923	-15.6046086340024\\
5.924	-15.6056260852327\\
5.925	-15.6066460969881\\
5.926	-15.6076686565985\\
5.927	-15.6086937514449\\
5.928	-15.6097213689495\\
5.929	-15.610751496582\\
5.93	-15.6117841218564\\
5.931	-15.6128192323336\\
5.932	-15.6138568156173\\
5.933	-15.6148968593575\\
5.934	-15.615939351248\\
5.935	-15.6169842790285\\
5.936	-15.6180316304812\\
5.937	-15.6190813934342\\
5.938	-15.6201335557577\\
5.939	-15.6211881053677\\
5.94	-15.6222450302231\\
5.941	-15.6233043183269\\
5.942	-15.6243659577236\\
5.943	-15.6254299365033\\
5.944	-15.6264962427979\\
5.945	-15.6275648647826\\
5.946	-15.6286357906746\\
5.947	-15.6297090087354\\
5.948	-15.6307845072671\\
5.949	-15.6318622746148\\
5.95	-15.6329422991672\\
5.951	-15.6340245693512\\
5.952	-15.6351090736396\\
5.953	-15.6361958005459\\
5.954	-15.6372847386222\\
5.955	-15.6383758764659\\
5.956	-15.6394692027127\\
5.957	-15.6405647060413\\
5.958	-15.6416623751704\\
5.959	-15.6427621988592\\
5.96	-15.6438641659084\\
5.961	-15.6449682651577\\
5.962	-15.6460744854884\\
5.963	-15.647182815822\\
5.964	-15.6482932451191\\
5.965	-15.6494057623798\\
5.966	-15.6505203566459\\
5.967	-15.6516370169963\\
5.968	-15.652755732552\\
5.969	-15.6538764924692\\
5.97	-15.6549992859484\\
5.971	-15.6561241022244\\
5.972	-15.6572509305731\\
5.973	-15.6583797603093\\
5.974	-15.6595105807843\\
5.975	-15.6606433813905\\
5.976	-15.6617781515565\\
5.977	-15.6629148807493\\
5.978	-15.6640535584747\\
5.979	-15.6651941742753\\
5.98	-15.6663367177308\\
5.981	-15.6674811784609\\
5.982	-15.6686275461203\\
5.983	-15.6697758104012\\
5.984	-15.6709259610333\\
5.985	-15.6720779877836\\
5.986	-15.6732318804551\\
5.987	-15.6743876288882\\
5.988	-15.6755452229591\\
5.989	-15.67670465258\\
5.99	-15.6778659077001\\
5.991	-15.6790289783056\\
5.992	-15.6801938544162\\
5.993	-15.6813605260892\\
5.994	-15.6825289834168\\
5.995	-15.6836992165269\\
5.996	-15.6848712155835\\
5.997	-15.6860449707845\\
5.998	-15.6872204723638\\
5.999	-15.6883977105903\\
6	-15.6895766757669\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$}

\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=500,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	26.8469799767679\\
2	24.0904784784924\\
3	170.057009648333\\
4	83.6960869767928\\
5	129.753136272033\\
6	46.7229749412029\\
7	14.2920343396976\\
8	4.01377477929043\\
9	2.74583930615883\\
10	1.30271180043834\\
11	0.251234900394967\\
12	0.20747576103024\\
13	0.23900828630929\\
14	0.168081783939538\\
15	0.247542415331774\\
16	0.0838908292265715\\
17	0.0690322883150573\\
18	0.00876068919633795\\
19	0.00320974897671287\\
20	0.000708780045384921\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid,black},thick]
  table[row sep=crcr]{%
1	51.8466903471054\\
2	20.5987191782988\\
3	32.3685625796358\\
4	21.3217423867864\\
5	10.9731861653704\\
6	6.15220212294054\\
7	3.71865141646668\\
8	0.652498469925707\\
9	0.342947278342973\\
10	0.169855286378299\\
11	0.147652450261356\\
12	0.146203063027784\\
13	0.146522771816691\\
14	0.147339304806147\\
15	0.145870278670295\\
16	0.146573606033582\\
17	0.00959088230402838\\
18	0.00109166405896595\\
19	0.000206240303919245\\
20	0.000105137980370237\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test2_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.517814730256292\\
2	1.16951341828439\\
3	5.25377082253637\\
4	3.92538684027349\\
5	11.824563469224\\
6	7.59451234005799\\
7	3.84333801130448\\
8	6.15139339674994\\
9	8.00659308167124\\
10	7.66953933677967\\
11	1.70152882630977\\
12	1.41909312112573\\
13	1.6312023267503\\
14	1.14078035158834\\
15	1.69700378712023\\
16	0.572346082604742\\
17	7.19769945316316\\
18	8.02507797557817\\
19	15.563150924999\\
20	6.74142724531129\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test3_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	36.7928225705684\\
2	21.7663572106117\\
3	10.6541260762615\\
4	9.50802601338422\\
5	8.31988506332221\\
6	1.43802223851536\\
7	1.15572009951063\\
8	0.341552645668893\\
9	0.172461915157393\\
10	0.4407623185243\\
11	0.291790675809762\\
12	0.121561805430603\\
13	0.0546092203324502\\
14	0.0567314754954377\\
15	0.0162739415339935\\
16	0.00610351965648817\\
17	0.000993884219526163\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	51.8466903471054\\
2	20.5832866911299\\
3	10.6860509725604\\
4	10.1136762032378\\
5	5.53755421677899\\
6	1.77438308946485\\
7	0.812932618606207\\
8	0.438976340729508\\
9	0.209183739183115\\
10	0.484255689669338\\
11	0.294677250434024\\
12	0.156485268886335\\
13	0.118988094317577\\
14	0.0894783226898153\\
15	0.0176725221191607\\
16	0.00632244326642448\\
17	0.000801363748091472\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test3_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.4,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.709646504419979\\
2	1.05747724050268\\
3	0.997012470146273\\
4	0.940115722741877\\
5	1.50244760369346\\
6	0.810435044750712\\
7	1.42166776564107\\
8	0.778066182567579\\
9	0.824451823219507\\
10	0.910185110732025\\
11	0.990204284110803\\
12	0.776825871826319\\
13	0.458946927805223\\
14	0.634024798297823\\
15	0.920861291006627\\
16	0.965373574627563\\
17	1.24024105394485\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test4_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	6.05412047168785\\
2	14.2830830937628\\
3	17.3764859902623\\
4	33.2098598022976\\
5	17.4135774341606\\
6	16.7398976367202\\
7	1.95142531212539\\
8	1.17044339781223\\
9	0.335753830134158\\
10	0.160115143574833\\
11	0.141614468803782\\
12	0.119378485446579\\
13	0.054334054245206\\
14	0.0330578846961133\\
15	0.0191176581116633\\
16	0.00556888736423313\\
17	0.00189789062241554\\
18	0.000836272758138832\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	51.8466903471054\\
2	51.7156165641928\\
3	34.8620491100827\\
4	34.6930985133822\\
5	17.4372875989223\\
6	16.7354991639088\\
7	1.958795776349\\
8	1.16665153028993\\
9	0.33575383013408\\
10	0.160115143574186\\
11	0.141614468800987\\
12	0.119378358264416\\
13	0.0543348643318252\\
14	0.0330578586860456\\
15	0.01911765811159\\
16	0.00556888736412149\\
17	0.00189789052388169\\
18	0.000836272758059398\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test4_conv_1eminus04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
1	6.05412047168785\\
2	14.2830830937628\\
3	17.3764859902623\\
4	33.2098598022976\\
5	17.4135774341606\\
6	16.7398976367202\\
7	1.95142531212539\\
8	1.17044339781223\\
9	0.335753830134158\\
10	0.160115143574833\\
11	0.141614468803782\\
12	0.119378485446579\\
13	0.054334054245206\\
14	0.0330578846961133\\
15	0.0191176581116633\\
16	0.00556888736423313\\
17	0.00189789062241554\\
18	0.000836272758138832\\
19	0.000264305370361026\\
20	5.6045231542209e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	51.8466903471054\\
2	51.7156165641928\\
3	34.8620491100827\\
4	34.6930985133822\\
5	17.4372875989223\\
6	16.7354991639088\\
7	1.958795776349\\
8	1.16665153028993\\
9	0.33575383013408\\
10	0.160115143574186\\
11	0.141614468800987\\
12	0.119378358264416\\
13	0.0543348643318252\\
14	0.0330578586860456\\
15	0.01911765811159\\
16	0.00556888736412149\\
17	0.00189789052388169\\
18	0.000836272758059398\\
19	0.00026430538021215\\
20	5.60452315984715e-05\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test4_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.116769661306372\\
2	0.276185106988597\\
3	0.49843558923898\\
4	0.957246865381237\\
5	0.998640260727069\\
6	1.0002628229232\\
7	0.996237247234959\\
8	1.00325021433037\\
9	1.00000000000023\\
10	1.00000000000404\\
11	1.00000000001973\\
12	1.00000106537035\\
13	0.999985090850429\\
14	1.00000078680437\\
15	1.00000000000383\\
16	1.00000000002005\\
17	1.00000005191756\\
18	1.00000000009499\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AVA_Test4_eff_1eminus04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.116769661306372\\
2	0.276185106988597\\
3	0.49843558923898\\
4	0.957246865381237\\
5	0.998640260727069\\
6	1.0002628229232\\
7	0.996237247234959\\
8	1.00325021433037\\
9	1.00000000000023\\
10	1.00000000000404\\
11	1.00000000001973\\
12	1.00000106537035\\
13	0.999985090850429\\
14	1.00000078680437\\
15	1.00000000000383\\
16	1.00000000002005\\
17	1.00000005191756\\
18	1.00000000009499\\
19	0.999999962728251\\
20	0.999999998996122\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AVA_sparam_FOMROM_MagPha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=1,
xmax=6,
xtick={\empty},
%xlabel style={font=\color{white!15!black}},
%xlabel={Frequency (GHz)},
ymin=-18,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={at={(0.88, 0.55)},legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
1	-0.30357404889455\\
1.1	-0.461711773739517\\
1.2	-0.703145302536909\\
1.3	-0.986902799637892\\
1.4	-1.11741821282661\\
1.5	-1.02000037267867\\
1.6	-0.895523385806415\\
1.7	-0.855649146276355\\
1.8	-0.895991918103159\\
1.9	-0.989638762008902\\
2	-1.11643027964236\\
2.1	-1.26818672160964\\
2.2	-1.44874072657343\\
2.3	-1.6724611158722\\
2.4	-1.96361148998657\\
2.5	-2.35820798842476\\
2.6	-2.90899888683366\\
2.7	-3.69352833348248\\
2.8	-4.82434400037417\\
2.9	-6.45832771796033\\
3	-8.79292677208177\\
3.1	-11.9885785880011\\
3.2	-15.5368539586489\\
3.3	-16.5584690699273\\
3.4	-14.6618126723269\\
3.5	-12.7489600953815\\
3.6	-11.4204325231568\\
3.7	-10.5312913081605\\
3.8	-9.9350381814926\\
3.9	-9.55456565802618\\
4	-9.35873222680532\\
4.1	-9.33522180309748\\
4.2	-9.46640535724765\\
4.3	-9.72918682210344\\
4.4	-10.0642430484377\\
4.5	-10.3854140085405\\
4.6	-10.5948741026839\\
4.7	-10.6249240040576\\
4.8	-10.4739595609277\\
4.9	-10.1967937832843\\
5	-9.85581448136167\\
5.1	-9.49164178846555\\
5.2	-9.13439981756681\\
5.3	-8.82226822234662\\
5.4	-8.60395151207669\\
5.5	-8.53074867079819\\
5.6	-8.65028937916267\\
5.7	-9.00893125204908\\
5.8	-9.65406324706281\\
5.9	-10.6344562831643\\
6	-11.989410366968\\
};
\addlegendentry{$S_{11}$ (FOM)}


% ROM
\addplot [color=red!60, dashed]
table[row sep=crcr]{%
1	-0.303574048894484\\
1.1	-0.461711774191786\\
1.2	-0.703145302537291\\
1.3	-0.986902803936598\\
1.4	-1.11741821486401\\
1.5	-1.02000037267846\\
1.6	-0.895523385805643\\
1.7	-0.855649128184063\\
1.8	-0.895991753908826\\
1.9	-0.989638257906632\\
2	-1.11642947082706\\
2.1	-1.2681860937019\\
2.2	-1.44874102915842\\
2.3	-1.67246283201831\\
2.4	-1.96361436159163\\
2.5	-2.35821101385657\\
2.6	-2.90900093013666\\
2.7	-3.69352899879204\\
2.8	-4.82434400037382\\
2.9	-6.45832771796011\\
3	-8.79292679555424\\
3.1	-11.9885781683809\\
3.2	-15.5368535855661\\
3.3	-16.558469069933\\
3.4	-14.6618123329301\\
3.5	-12.7489595881543\\
3.6	-11.4204324354811\\
3.7	-10.5312913081615\\
3.8	-9.93503826946637\\
3.9	-9.55456571482995\\
4	-9.35873222680479\\
4.1	-9.33522154848552\\
4.2	-9.46640535724702\\
4.3	-9.72918671884576\\
4.4	-10.0642430545778\\
4.5	-10.38541400854\\
4.6	-10.5948741281354\\
4.7	-10.6249240073982\\
4.8	-10.473959560928\\
4.9	-10.1967937752831\\
5	-9.8558144801097\\
5.1	-9.49164178846581\\
5.2	-9.13439981843296\\
5.3	-8.82226822234705\\
5.4	-8.60395151184846\\
5.5	-8.53074867079879\\
5.6	-8.65028937916379\\
5.7	-9.00893123028975\\
5.8	-9.65406324706213\\
5.9	-10.6344562755639\\
6	-11.9894103669685\\
};
\addlegendentry{$S_{11}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,-0.4\fheight)},
scale only axis,
xmin=1,
xmax=6,
%xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel={Frequency (GHz)},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
1	2.1153631297756\\
1.1	1.72968357447136\\
1.2	1.33868125412734\\
1.3	0.948736544125576\\
1.4	0.556096103027613\\
1.5	0.12855724843081\\
1.6	-0.348165920886171\\
1.7	-0.860840732362728\\
1.8	-1.39334052262158\\
1.9	-1.93097694669521\\
2	-2.46078955908259\\
2.1	-2.97358051259805\\
2.2	2.8178076667996\\
2.3	2.34597897479597\\
2.4	1.88937627731321\\
2.5	1.44089301883148\\
2.6	0.991990386571225\\
2.7	0.533157055317656\\
2.8	0.0538629693577754\\
2.9	-0.458709278593247\\
3	-1.02579793116384\\
3.1	-1.69812755535679\\
3.2	-2.59871366626363\\
3.3	2.5591430172667\\
3.4	1.66826157460801\\
3.5	1.05504981192508\\
3.6	0.575650963376899\\
3.7	0.158255580867276\\
3.8	-0.232806816104939\\
3.9	-0.618702598225071\\
4	-1.01315440783013\\
4.1	-1.42560318893016\\
4.2	-1.86248351207524\\
4.3	-2.32881636396779\\
4.4	-2.82428029247335\\
4.5	2.94049288669038\\
4.6	2.4135386398068\\
4.7	1.89723218055437\\
4.8	1.40789605335139\\
4.9	0.95397087600132\\
5	0.536084515279653\\
5.1	0.148570836972425\\
5.2	-0.218233962556002\\
5.3	-0.574726446807041\\
5.4	-0.929480086100745\\
5.5	-1.28863279346529\\
5.6	-1.65671381095725\\
5.7	-2.03847520895843\\
5.8	-2.43926662041283\\
5.9	-2.86777609794454\\
6	2.94484047152479\\
};
%\addlegendentry{FOM}

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
1	2.11536312977549\\
1.1	1.72968357416378\\
1.2	1.33868125412742\\
1.3	0.948736544122681\\
1.4	0.556096103351939\\
1.5	0.128557248430795\\
1.6	-0.348165920886053\\
1.7	-0.860840732186808\\
1.8	-1.39334052932515\\
1.9	-1.93097699588811\\
2	-2.46078971434646\\
2.1	-2.97358082235082\\
2.2	2.81780722259919\\
2.3	2.34597849753349\\
2.4	1.8893759019107\\
2.5	1.44089283052446\\
2.6	0.991990360825783\\
2.7	0.53315708149215\\
2.8	0.0538629693575972\\
2.9	-0.458709278593273\\
3	-1.02579786770111\\
3.1	-1.69812744916797\\
3.2	-2.59871361491145\\
3.3	2.55914301726784\\
3.4	1.66826159284882\\
3.5	1.05504979763634\\
3.6	0.575650943995943\\
3.7	0.158255580867152\\
3.8	-0.232806817512998\\
3.9	-0.618702590958502\\
4	-1.01315440782999\\
4.1	-1.42560318627037\\
4.2	-1.86248351207507\\
4.3	-2.32881637446135\\
4.4	-2.8242802995272\\
4.5	2.94049288669035\\
4.6	2.41353864104235\\
4.7	1.89723218280222\\
4.8	1.40789605335125\\
4.9	0.953970875697634\\
5	0.53608451473762\\
5.1	0.148570836972413\\
5.2	-0.218233962553151\\
5.3	-0.574726446807097\\
5.4	-0.929480085987471\\
5.5	-1.28863279346541\\
5.6	-1.65671381095735\\
5.7	-2.03847520850751\\
5.8	-2.43926662041288\\
5.9	-2.86777610922036\\
6	2.94484047152485\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Brauer_Test2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=64,
xtick = {1,16,32,48,64},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ytick = {1000,0.1,0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	401.769276551631\\
2	4.05637741645276\\
3	3.06232480717181\\
4	607.029056130561\\
5	80.850398632016\\
6	623.421491555043\\
7	680.442217936453\\
8	758.884631530396\\
9	981.868763072518\\
10	2448.16031961867\\
11	533.429709308049\\
12	1727.59430862444\\
13	322.8987035511\\
14	1064.61786642987\\
15	719.999473707311\\
16	2282.8478331932\\
17	1803.80921416728\\
18	6989.10182312527\\
19	1217.74965340293\\
20	3590.19949660759\\
21	1456.43000988404\\
22	219.866147906132\\
23	90.8611903100913\\
24	280.636072664236\\
25	121.171217390892\\
26	52.1823832081257\\
27	43.8660549624065\\
28	133.731317826061\\
29	179.187246240133\\
30	328.048526828812\\
31	33.8760883724875\\
32	209.780132507419\\
33	31.4934872189341\\
34	24.2287829919088\\
35	47.7222054294195\\
36	18.3575996651583\\
37	26.3593253091796\\
38	329.420917956264\\
39	5.70486850629294\\
40	29.4684195835842\\
41	7.43512608809756\\
42	16.5895415906041\\
43	7.52458448519638\\
44	2.22245938170174\\
45	33.9880231601011\\
46	7.99565544727391\\
47	3.77555017418152\\
48	6.38240391257385\\
49	0.164994422331851\\
50	0.850861613535414\\
51	0.321037183017577\\
52	0.115552183619735\\
53	0.135916805748663\\
54	2.02142707896471\\
55	0.128832457354777\\
56	0.133690879178475\\
57	0.462058451373165\\
58	0.134651909589626\\
59	0.0114040673640097\\
60	0.00481785563294526\\
61	0.00189502118072348\\
62	0.000399321392137649\\
63	0.000549013806890364\\
64	9.48622253422035e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}
\end{axis}
\end{tikzpicture}%

==> figures/Brauer_Test3_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=62,
xtick = {1,16,32,48,62},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10000,
yminorticks=true,
ytick = {1000,0.1,0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	308.052729595347\\
2	281.21862733545\\
3	249.206943854356\\
4	404.95026081581\\
5	943.359080257565\\
6	952.340385450657\\
7	597.723429903324\\
8	3919.31435681011\\
9	277.488299543748\\
10	255.34331147179\\
11	174.576775266058\\
12	130.052375306145\\
13	165.238219595343\\
14	55.8634595893923\\
15	42.8291244139205\\
16	35.7732073819863\\
17	141.121783994176\\
18	384.216847800938\\
19	43.8703722400201\\
20	30.1820677432171\\
21	77.9640165766626\\
22	491.348026765685\\
23	89.1790981153603\\
24	169.248266592425\\
25	28.1438469241952\\
26	6.2665728160689\\
27	4.19496657948585\\
28	3.77524102169824\\
29	6.30263080004265\\
30	2.34676067416671\\
31	2.98571895218128\\
32	1.44611783996298\\
33	2.32176512991901\\
34	17.2142257132486\\
35	21.4363896755956\\
36	35.7631815472485\\
37	1.78484650457596\\
38	0.790051562134285\\
39	0.438786573154738\\
40	2.70074453650692\\
41	4.62166753159771\\
42	0.161465336868609\\
43	0.348301774321629\\
44	0.345335508511465\\
45	0.117128776061192\\
46	0.329620205042033\\
47	0.098181047368398\\
48	1.35341930775851\\
49	0.608291150530118\\
50	1.67551550703925\\
51	7.25791227959752\\
52	0.058585918665325\\
53	0.114866715964485\\
54	0.0275013541290725\\
55	0.0102980323831071\\
56	0.00853431272706023\\
57	0.018412284601825\\
58	0.136325108393228\\
59	0.0301645612671093\\
60	0.000931397397117141\\
61	0.000163787570144542\\
62	1.7283179155693e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\end{axis}
\end{tikzpicture}%

==> figures/Brauer_Test4_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=61,
xtick = {1,16,32,48,61},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100000,
yminorticks=true,
ytick = {1000,0.1,0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	223.130893253267\\
2	24.541390817623\\
3	254.096415678352\\
4	369.00737710154\\
5	37133.5693189637\\
6	1023.02865140243\\
7	416.098748966498\\
8	3343.17033528364\\
9	141278.799050034\\
10	96.5536935116767\\
11	166.542470296353\\
12	419.155304479279\\
13	4463.61473952867\\
14	8608.66702381543\\
15	120.398036954114\\
16	2524.08553852473\\
17	735.202912726492\\
18	159.308468303849\\
19	104.985218366732\\
20	38.399070456855\\
21	36.9947477599368\\
22	53.8411746423851\\
23	45.1937036301997\\
24	30.9490730229206\\
25	52.3758190306741\\
26	248.903254078858\\
27	81.0418432783008\\
28	15.8533958622452\\
29	106.470539168753\\
30	15.523998402342\\
31	37.8688514010372\\
32	5.99857623213558\\
33	5.8329380439343\\
34	1.14538487796949\\
35	0.954340898549118\\
36	1.65266967614921\\
37	4.18680295035514\\
38	0.500363041598939\\
39	0.409974848261882\\
40	0.231888196382084\\
41	7.13828835067339\\
42	0.273536669043478\\
43	1.1296097766348\\
44	0.287836924798691\\
45	0.968736006483894\\
46	0.952382958141573\\
47	0.159461609787263\\
48	0.195157026360186\\
49	0.425589337441317\\
50	0.0934795157091343\\
51	0.16210839078406\\
52	0.054248611874899\\
53	0.0440982574951139\\
54	0.0245633223165308\\
55	0.0663979261032342\\
56	0.16378986381476\\
57	0.0634482159182281\\
58	0.0159324798318779\\
59	0.00606656750867422\\
60	0.000836121793702744\\
61	2.37216196975627e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\end{axis}

\end{tikzpicture}%

==> figures/Brauer_Test4_greedyparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (GHz)},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.2635pt, draw=red] table[row sep=crcr]{%
x	y\\
4	0\\
4.0040020010005	0\\
4.008004002001	0\\
4.0120060030015	0\\
4.016008004002	0\\
4.0200100050025	0\\
4.024012006003	0\\
4.0280140070035	0\\
4.032016008004	0\\
4.0360180090045	0\\
4.040020010005	0\\
4.0440220110055	0\\
4.048024012006	0\\
4.0520260130065	0\\
4.056028014007	0\\
4.0600300150075	0\\
4.064032016008	0\\
4.0680340170085	0\\
4.072036018009	0\\
4.0760380190095	0\\
4.08004002001	0\\
4.08404202101051	0\\
4.08804402201101	0\\
4.09204602301151	0\\
4.09604802401201	0\\
4.10005002501251	0\\
4.10405202601301	0\\
4.10805402701351	0\\
4.11205602801401	0\\
4.11605802901451	0\\
4.12006003001501	0\\
4.12406203101551	0\\
4.12806403201601	0\\
4.13206603301651	0\\
4.13606803401701	0\\
4.14007003501751	0\\
4.14407203601801	0\\
4.14807403701851	0\\
4.15207603801901	0\\
4.15607803901951	0\\
4.16008004002001	0\\
4.16408204102051	0\\
4.16808404202101	0\\
4.17208604302151	0\\
4.17608804402201	0\\
4.18009004502251	0\\
4.18409204602301	0\\
4.18809404702351	0\\
4.19209604802401	0\\
4.19609804902451	0\\
4.20010005002501	0\\
4.20410205102551	0\\
4.20810405202601	0\\
4.21210605302651	0\\
4.21610805402701	0\\
4.22011005502751	0\\
4.22411205602801	0\\
4.22811405702851	0\\
4.23211605802901	0\\
4.23611805902951	0\\
4.24012006003001	0\\
4.24412206103051	0\\
4.24812406203102	0\\
4.25212606303152	0\\
4.25612806403202	0\\
4.26013006503252	0\\
4.26413206603302	0\\
4.26813406703352	0\\
4.27213606803402	0\\
4.27613806903452	0\\
4.28014007003502	0\\
4.28414207103552	0\\
4.28814407203602	0\\
4.29214607303652	0\\
4.29614807403702	0\\
4.30015007503752	0\\
4.30415207603802	0\\
4.30815407703852	0\\
4.31215607803902	0\\
4.31615807903952	0\\
4.32016008004002	0\\
4.32416208104052	0\\
4.32816408204102	0\\
4.33216608304152	0\\
4.33616808404202	0\\
4.34017008504252	0\\
4.34417208604302	0\\
4.34817408704352	0\\
4.35217608804402	0\\
4.35617808904452	0\\
4.36018009004502	0\\
4.36418209104552	0\\
4.36818409204602	0\\
4.37218609304652	0\\
4.37618809404702	0\\
4.38019009504752	0\\
4.38419209604802	0\\
4.38819409704852	0\\
4.39219609804902	0\\
4.39619809904953	0\\
4.40020010005003	0\\
4.40420210105053	0\\
4.40820410205103	0\\
4.41220610305153	0\\
4.41620810405203	0\\
4.42021010505253	0\\
4.42421210605303	0\\
4.42821410705353	0\\
4.43221610805403	0\\
4.43621810905453	0\\
4.44022011005503	0\\
4.44422211105553	0\\
4.44822411205603	0\\
4.45222611305653	0\\
4.45622811405703	0\\
4.46023011505753	0\\
4.46423211605803	0\\
4.46823411705853	0\\
4.47223611805903	0\\
4.47623811905953	0\\
4.48024012006003	0\\
4.48424212106053	0\\
4.48824412206103	0\\
4.49224612306153	0\\
4.49624812406203	0\\
4.50025012506253	0\\
4.50425212606303	0\\
4.50825412706353	0\\
4.51225612806403	0\\
4.51625812906453	0\\
4.52026013006503	0\\
4.52426213106553	0\\
4.52826413206603	0\\
4.53226613306653	0\\
4.53626813406703	0\\
4.54027013506753	0\\
4.54427213606803	0\\
4.54827413706853	0\\
4.55227613806903	0\\
4.55627813906953	0\\
4.56028014007004	0\\
4.56428214107054	0\\
4.56828414207104	0\\
4.57228614307154	0\\
4.57628814407204	0\\
4.58029014507254	0\\
4.58429214607304	0\\
4.58829414707354	0\\
4.59229614807404	0\\
4.59629814907454	0\\
4.60030015007504	0\\
4.60430215107554	0\\
4.60830415207604	0\\
4.61230615307654	0\\
4.61630815407704	0\\
4.62031015507754	0\\
4.62431215607804	0\\
4.62831415707854	0\\
4.63231615807904	0\\
4.63631815907954	0\\
4.64032016008004	0\\
4.64432216108054	0\\
4.64832416208104	0\\
4.65232616308154	0\\
4.65632816408204	0\\
4.66033016508254	0\\
4.66433216608304	0\\
4.66833416708354	0\\
4.67233616808404	0\\
4.67633816908454	0\\
4.68034017008504	0\\
4.68434217108554	0\\
4.68834417208604	0\\
4.69234617308654	0\\
4.69634817408704	0\\
4.70035017508754	0\\
4.70435217608804	0\\
4.70835417708854	0\\
4.71235617808904	0\\
4.71635817908954	0\\
4.72036018009005	0\\
4.72436218109055	0\\
4.72836418209105	0\\
4.73236618309155	0\\
4.73636818409205	0\\
4.74037018509255	0\\
4.74437218609305	0\\
4.74837418709355	0\\
4.75237618809405	0\\
4.75637818909455	0\\
4.76038019009505	0\\
4.76438219109555	0\\
4.76838419209605	0\\
4.77238619309655	0\\
4.77638819409705	0\\
4.78039019509755	0\\
4.78439219609805	0\\
4.78839419709855	0\\
4.79239619809905	0\\
4.79639819909955	0\\
4.80040020010005	0\\
4.80440220110055	0\\
4.80840420210105	0\\
4.81240620310155	0\\
4.81640820410205	0\\
4.82041020510255	0\\
4.82441220610305	0\\
4.82841420710355	0\\
4.83241620810405	0\\
4.83641820910455	0\\
4.84042021010505	0\\
4.84442221110555	0\\
4.84842421210605	0\\
4.85242621310655	0\\
4.85642821410705	0\\
4.86043021510755	0\\
4.86443221610805	0\\
4.86843421710855	0\\
4.87243621810905	0\\
4.87643821910955	0\\
4.88044022011005	0\\
4.88444222111056	0\\
4.88844422211106	0\\
4.89244622311156	0\\
4.89644822411206	0\\
4.90045022511256	0\\
4.90445222611306	0\\
4.90845422711356	0\\
4.91245622811406	0\\
4.91645822911456	0\\
4.92046023011506	0\\
4.92446223111556	0\\
4.92846423211606	0\\
4.93246623311656	0\\
4.93646823411706	0\\
4.94047023511756	0\\
4.94447223611806	0\\
4.94847423711856	0\\
4.95247623811906	0\\
4.95647823911956	0\\
4.96048024012006	0\\
4.96448224112056	0\\
4.96848424212106	0\\
4.97248624312156	0\\
4.97648824412206	0\\
4.98049024512256	0\\
4.98449224612306	0\\
4.98849424712356	0\\
4.99249624812406	0\\
4.99649824912456	0\\
5.00050025012506	0\\
5.00450225112556	0\\
5.00850425212606	0\\
5.01250625312656	0\\
5.01650825412706	0\\
5.02051025512756	0\\
5.02451225612806	0\\
5.02851425712856	0\\
5.03251625812906	0\\
5.03651825912956	0\\
5.04052026013006	0\\
5.04452226113056	0\\
5.04852426213107	0\\
5.05252626313157	0\\
5.05652826413207	0\\
5.06053026513257	0\\
5.06453226613307	0\\
5.06853426713357	0\\
5.07253626813407	0\\
5.07653826913457	0\\
5.08054027013507	0\\
5.08454227113557	0\\
5.08854427213607	0\\
5.09254627313657	0\\
5.09654827413707	0\\
5.10055027513757	0\\
5.10455227613807	0\\
5.10855427713857	0\\
5.11255627813907	0\\
5.11655827913957	0\\
5.12056028014007	0\\
5.12456228114057	0\\
5.12856428214107	0\\
5.13256628314157	0\\
5.13656828414207	0\\
5.14057028514257	0\\
5.14457228614307	0\\
5.14857428714357	0\\
5.15257628814407	0\\
5.15657828914457	0\\
5.16058029014507	0\\
5.16458229114557	0\\
5.16858429214607	0\\
5.17258629314657	0\\
5.17658829414707	0\\
5.18059029514757	0\\
5.18459229614807	0\\
5.18859429714857	0\\
5.19259629814907	0\\
5.19659829914957	0\\
5.20060030015008	0\\
5.20460230115058	0\\
5.20860430215108	0\\
5.21260630315158	0\\
5.21660830415208	0\\
5.22061030515258	0\\
5.22461230615308	0\\
5.22861430715358	0\\
5.23261630815408	0\\
5.23661830915458	0\\
5.24062031015508	0\\
5.24462231115558	0\\
5.24862431215608	0\\
5.25262631315658	0\\
5.25662831415708	0\\
5.26063031515758	0\\
5.26463231615808	0\\
5.26863431715858	0\\
5.27263631815908	0\\
5.27663831915958	0\\
5.28064032016008	0\\
5.28464232116058	0\\
5.28864432216108	0\\
5.29264632316158	0\\
5.29664832416208	0\\
5.30065032516258	0\\
5.30465232616308	0\\
5.30865432716358	0\\
5.31265632816408	0\\
5.31665832916458	0\\
5.32066033016508	0\\
5.32466233116558	0\\
5.32866433216608	0\\
5.33266633316658	0\\
5.33666833416708	0\\
5.34067033516758	0\\
5.34467233616808	0\\
5.34867433716858	0\\
5.35267633816908	0\\
5.35667833916958	0\\
5.36068034017009	0\\
5.36468234117059	0\\
5.36868434217109	0\\
5.37268634317159	0\\
5.37668834417209	0\\
5.38069034517259	0\\
5.38469234617309	0\\
5.38869434717359	0\\
5.39269634817409	0\\
5.39669834917459	0\\
5.40070035017509	0\\
5.40470235117559	0\\
5.40870435217609	0\\
5.41270635317659	0\\
5.41670835417709	0\\
5.42071035517759	0\\
5.42471235617809	0\\
5.42871435717859	0\\
5.43271635817909	0\\
5.43671835917959	0\\
5.44072036018009	0\\
5.44472236118059	0\\
5.44872436218109	0\\
5.45272636318159	0\\
5.45672836418209	0\\
5.46073036518259	0\\
5.46473236618309	0\\
5.46873436718359	0\\
5.47273636818409	0\\
5.47673836918459	0\\
5.48074037018509	0\\
5.48474237118559	0\\
5.48874437218609	0\\
5.49274637318659	0\\
5.49674837418709	0\\
5.50075037518759	0\\
5.50475237618809	0\\
5.50875437718859	0\\
5.51275637818909	0\\
5.51675837918959	0\\
5.5207603801901	0\\
5.5247623811906	0\\
5.5287643821911	0\\
5.5327663831916	0\\
5.5367683841921	0\\
5.5407703851926	0\\
5.5447723861931	0\\
5.5487743871936	0\\
5.5527763881941	0\\
5.5567783891946	0\\
5.5607803901951	0\\
5.5647823911956	0\\
5.5687843921961	0\\
5.5727863931966	0\\
5.5767883941971	0\\
5.5807903951976	0\\
5.5847923961981	0\\
5.5887943971986	0\\
5.5927963981991	0\\
5.5967983991996	0\\
5.6008004002001	0\\
5.6048024012006	0\\
5.6088044022011	0\\
5.6128064032016	0\\
5.6168084042021	0\\
5.6208104052026	0\\
5.6248124062031	0\\
5.6288144072036	0\\
5.6328164082041	0\\
5.6368184092046	0\\
5.6408204102051	0\\
5.6448224112056	0\\
5.6488244122061	0\\
5.6528264132066	0\\
5.6568284142071	0\\
5.6608304152076	0\\
5.6648324162081	0\\
5.6688344172086	0\\
5.6728364182091	0\\
5.6768384192096	0\\
5.6808404202101	0\\
5.68484242121061	0\\
5.68884442221111	0\\
5.69284642321161	0\\
5.69684842421211	0\\
5.70085042521261	0\\
5.70485242621311	0\\
5.70885442721361	0\\
5.71285642821411	0\\
5.71685842921461	0\\
5.72086043021511	0\\
5.72486243121561	0\\
5.72886443221611	0\\
5.73286643321661	0\\
5.73686843421711	0\\
5.74087043521761	0\\
5.74487243621811	0\\
5.74887443721861	0\\
5.75287643821911	0\\
5.75687843921961	0\\
5.76088044022011	0\\
5.76488244122061	0\\
5.76888444222111	0\\
5.77288644322161	0\\
5.77688844422211	0\\
5.78089044522261	0\\
5.78489244622311	0\\
5.78889444722361	0\\
5.79289644822411	0\\
5.79689844922461	0\\
5.80090045022511	0\\
5.80490245122561	0\\
5.80890445222611	0\\
5.81290645322661	0\\
5.81690845422711	0\\
5.82091045522761	0\\
5.82491245622811	0\\
5.82891445722861	0\\
5.83291645822911	0\\
5.83691845922962	0\\
5.84092046023012	0\\
5.84492246123061	0\\
5.84892446223112	0\\
5.85292646323162	0\\
5.85692846423212	0\\
5.86093046523262	0\\
5.86493246623312	0\\
5.86893446723362	0\\
5.87293646823412	0\\
5.87693846923462	0\\
5.88094047023512	0\\
5.88494247123562	0\\
5.88894447223612	0\\
5.89294647323662	0\\
5.89694847423712	0\\
5.90095047523762	0\\
5.90495247623812	0\\
5.90895447723862	0\\
5.91295647823912	0\\
5.91695847923962	0\\
5.92096048024012	0\\
5.92496248124062	0\\
5.92896448224112	0\\
5.93296648324162	0\\
5.93696848424212	0\\
5.94097048524262	0\\
5.94497248624312	0\\
5.94897448724362	0\\
5.95297648824412	0\\
5.95697848924462	0\\
5.96098049024512	0\\
5.96498249124562	0\\
5.96898449224612	0\\
5.97298649324662	0\\
5.97698849424712	0\\
5.98099049524762	0\\
5.98499249624812	0\\
5.98899449724862	0\\
5.99299649824912	0\\
5.99699849924962	0\\
6.00100050025013	0\\
6.00500250125063	0\\
6.00900450225113	0\\
6.01300650325163	0\\
6.01700850425213	0\\
6.02101050525263	0\\
6.02501250625313	0\\
6.02901450725363	0\\
6.03301650825413	0\\
6.03701850925463	0\\
6.04102051025513	0\\
6.04502251125563	0\\
6.04902451225613	0\\
6.05302651325663	0\\
6.05702851425713	0\\
6.06103051525763	0\\
6.06503251625813	0\\
6.06903451725863	0\\
6.07303651825913	0\\
6.07703851925963	0\\
6.08104052026013	0\\
6.08504252126063	0\\
6.08904452226113	0\\
6.09304652326163	0\\
6.09704852426213	0\\
6.10105052526263	0\\
6.10505252626313	0\\
6.10905452726363	0\\
6.11305652826413	0\\
6.11705852926463	0\\
6.12106053026513	0\\
6.12506253126563	0\\
6.12906453226613	0\\
6.13306653326663	0\\
6.13706853426713	0\\
6.14107053526763	0\\
6.14507253626813	0\\
6.14907453726863	0\\
6.15307653826913	0\\
6.15707853926964	0\\
6.16108054027013	0\\
6.16508254127064	0\\
6.16908454227114	0\\
6.17308654327164	0\\
6.17708854427214	0\\
6.18109054527264	0\\
6.18509254627314	0\\
6.18909454727364	0\\
6.19309654827414	0\\
6.19709854927464	0\\
6.20110055027514	0\\
6.20510255127564	0\\
6.20910455227614	0\\
6.21310655327664	0\\
6.21710855427714	0\\
6.22111055527764	0\\
6.22511255627814	0\\
6.22911455727864	0\\
6.23311655827914	0\\
6.23711855927964	0\\
6.24112056028014	0\\
6.24512256128064	0\\
6.24912456228114	0\\
6.25312656328164	0\\
6.25712856428214	0\\
6.26113056528264	0\\
6.26513256628314	0\\
6.26913456728364	0\\
6.27313656828414	0\\
6.27713856928464	0\\
6.28114057028514	0\\
6.28514257128564	0\\
6.28914457228614	0\\
6.29314657328664	0\\
6.29714857428714	0\\
6.30115057528764	0\\
6.30515257628814	0\\
6.30915457728864	0\\
6.31315657828914	0\\
6.31715857928964	0\\
6.32116058029015	0\\
6.32516258129064	0\\
6.32916458229115	0\\
6.33316658329165	0\\
6.33716858429215	0\\
6.34117058529265	0\\
6.34517258629315	0\\
6.34917458729365	0\\
6.35317658829415	0\\
6.35717858929465	0\\
6.36118059029515	0\\
6.36518259129565	0\\
6.36918459229615	0\\
6.37318659329665	0\\
6.37718859429715	0\\
6.38119059529765	0\\
6.38519259629815	0\\
6.38919459729865	0\\
6.39319659829915	0\\
6.39719859929965	0\\
6.40120060030015	0\\
6.40520260130065	0\\
6.40920460230115	0\\
6.41320660330165	0\\
6.41720860430215	0\\
6.42121060530265	0\\
6.42521260630315	0\\
6.42921460730365	0\\
6.43321660830415	0\\
6.43721860930465	0\\
6.44122061030515	0\\
6.44522261130565	0\\
6.44922461230615	0\\
6.45322661330665	0\\
6.45722861430715	0\\
6.46123061530765	0\\
6.46523261630815	0\\
6.46923461730865	0\\
6.47323661830915	0\\
6.47723861930965	0\\
6.48124062031015	0\\
6.48524262131066	0\\
6.48924462231116	0\\
6.49324662331166	0\\
6.49724862431216	0\\
6.50125062531266	0\\
6.50525262631316	0\\
6.50925462731366	0\\
6.51325662831416	0\\
6.51725862931466	0\\
6.52126063031516	0\\
6.52526263131566	0\\
6.52926463231616	0\\
6.53326663331666	0\\
6.53726863431716	0\\
6.54127063531766	0\\
6.54527263631816	0\\
6.54927463731866	0\\
6.55327663831916	0\\
6.55727863931966	0\\
6.56128064032016	0\\
6.56528264132066	0\\
6.56928464232116	0\\
6.57328664332166	0\\
6.57728864432216	0\\
6.58129064532266	0\\
6.58529264632316	0\\
6.58929464732366	0\\
6.59329664832416	0\\
6.59729864932466	0\\
6.60130065032516	0\\
6.60530265132566	0\\
6.60930465232616	0\\
6.61330665332666	0\\
6.61730865432716	0\\
6.62131065532766	0\\
6.62531265632816	0\\
6.62931465732866	0\\
6.63331665832916	0\\
6.63731865932967	0\\
6.64132066033017	0\\
6.64532266133067	0\\
6.64932466233117	0\\
6.65332666333167	0\\
6.65732866433217	0\\
6.66133066533267	0\\
6.66533266633317	0\\
6.66933466733367	0\\
6.67333666833417	0\\
6.67733866933467	0\\
6.68134067033517	0\\
6.68534267133567	0\\
6.68934467233617	0\\
6.69334667333667	0\\
6.69734867433717	0\\
6.70135067533767	0\\
6.70535267633817	0\\
6.70935467733867	0\\
6.71335667833917	0\\
6.71735867933967	0\\
6.72136068034017	0\\
6.72536268134067	0\\
6.72936468234117	0\\
6.73336668334167	0\\
6.73736868434217	0\\
6.74137068534267	0\\
6.74537268634317	0\\
6.74937468734367	0\\
6.75337668834417	0\\
6.75737868934467	0\\
6.76138069034517	0\\
6.76538269134567	0\\
6.76938469234617	0\\
6.77338669334667	0\\
6.77738869434717	0\\
6.78139069534767	0\\
6.78539269634817	0\\
6.78939469734867	0\\
6.79339669834917	0\\
6.79739869934967	0\\
6.80140070035018	0\\
6.80540270135068	0\\
6.80940470235118	0\\
6.81340670335168	0\\
6.81740870435218	0\\
6.82141070535268	0\\
6.82541270635318	0\\
6.82941470735368	0\\
6.83341670835418	0\\
6.83741870935468	0\\
6.84142071035518	0\\
6.84542271135568	0\\
6.84942471235618	0\\
6.85342671335668	0\\
6.85742871435718	0\\
6.86143071535768	0\\
6.86543271635818	0\\
6.86943471735868	0\\
6.87343671835918	0\\
6.87743871935968	0\\
6.88144072036018	0\\
6.88544272136068	0\\
6.88944472236118	0\\
6.89344672336168	0\\
6.89744872436218	0\\
6.90145072536268	0\\
6.90545272636318	0\\
6.90945472736368	0\\
6.91345672836418	0\\
6.91745872936468	0\\
6.92146073036518	0\\
6.92546273136568	0\\
6.92946473236618	0\\
6.93346673336668	0\\
6.93746873436718	0\\
6.94147073536768	0\\
6.94547273636818	0\\
6.94947473736868	0\\
6.95347673836918	0\\
6.95747873936968	0\\
6.96148074037018	0\\
6.96548274137069	0\\
6.96948474237119	0\\
6.97348674337169	0\\
6.97748874437219	0\\
6.98149074537269	0\\
6.98549274637319	0\\
6.98949474737369	0\\
6.99349674837419	0\\
6.99749874937469	0\\
7.00150075037519	0\\
7.00550275137569	0\\
7.00950475237619	0\\
7.01350675337669	0\\
7.01750875437719	0\\
7.02151075537769	0\\
7.02551275637819	0\\
7.02951475737869	0\\
7.03351675837919	0\\
7.03751875937969	0\\
7.04152076038019	0\\
7.04552276138069	0\\
7.04952476238119	0\\
7.05352676338169	0\\
7.05752876438219	0\\
7.06153076538269	0\\
7.06553276638319	0\\
7.06953476738369	0\\
7.07353676838419	0\\
7.07753876938469	0\\
7.08154077038519	0\\
7.08554277138569	0\\
7.08954477238619	0\\
7.09354677338669	0\\
7.09754877438719	0\\
7.10155077538769	0\\
7.10555277638819	0\\
7.10955477738869	0\\
7.11355677838919	0\\
7.11755877938969	0\\
7.1215607803902	0\\
7.12556278139069	0\\
7.1295647823912	0\\
7.1335667833917	0\\
7.1375687843922	0\\
7.1415707853927	0\\
7.1455727863932	0\\
7.1495747873937	0\\
7.1535767883942	0\\
7.1575787893947	0\\
7.1615807903952	0\\
7.1655827913957	0\\
7.1695847923962	0\\
7.1735867933967	0\\
7.1775887943972	0\\
7.1815907953977	0\\
7.1855927963982	0\\
7.1895947973987	0\\
7.1935967983992	0\\
7.1975987993997	0\\
7.2016008004002	0\\
7.2056028014007	0\\
7.2096048024012	0\\
7.2136068034017	0\\
7.2176088044022	0\\
7.2216108054027	0\\
7.2256128064032	0\\
7.2296148074037	0\\
7.2336168084042	0\\
7.2376188094047	0\\
7.2416208104052	0\\
7.2456228114057	0\\
7.2496248124062	0\\
7.2536268134067	0\\
7.2576288144072	0\\
7.2616308154077	0\\
7.2656328164082	0\\
7.2696348174087	0\\
7.27363681840921	0\\
7.27763881940971	0\\
7.2816408204102	0\\
7.28564282141071	0\\
7.28964482241121	0\\
7.29364682341171	0\\
7.29764882441221	0\\
7.30165082541271	0\\
7.30565282641321	0\\
7.30965482741371	0\\
7.31365682841421	0\\
7.31765882941471	0\\
7.32166083041521	0\\
7.32566283141571	0\\
7.32966483241621	0\\
7.33366683341671	0\\
7.33766883441721	0\\
7.34167083541771	0\\
7.34567283641821	0\\
7.34967483741871	0\\
7.35367683841921	0\\
7.35767883941971	0\\
7.36168084042021	0\\
7.36568284142071	0\\
7.36968484242121	0\\
7.37368684342171	0\\
7.37768884442221	0\\
7.38169084542271	0\\
7.38569284642321	0\\
7.38969484742371	0\\
7.39369684842421	0\\
7.39769884942471	0\\
7.40170085042521	0\\
7.40570285142571	0\\
7.40970485242621	0\\
7.41370685342671	0\\
7.41770885442721	0\\
7.42171085542771	0\\
7.42571285642821	0\\
7.42971485742871	0\\
7.43371685842921	0\\
7.43771885942972	0\\
7.44172086043022	0\\
7.44572286143072	0\\
7.44972486243122	0\\
7.45372686343172	0\\
7.45772886443222	0\\
7.46173086543272	0\\
7.46573286643322	0\\
7.46973486743372	0\\
7.47373686843422	0\\
7.47773886943472	0\\
7.48174087043522	0\\
7.48574287143572	0\\
7.48974487243622	0\\
7.49374687343672	0\\
7.49774887443722	0\\
7.50175087543772	0\\
7.50575287643822	0\\
7.50975487743872	0\\
7.51375687843922	0\\
7.51775887943972	0\\
7.52176088044022	0\\
7.52576288144072	0\\
7.52976488244122	0\\
7.53376688344172	0\\
7.53776888444222	0\\
7.54177088544272	0\\
7.54577288644322	0\\
7.54977488744372	0\\
7.55377688844422	0\\
7.55777888944472	0\\
7.56178089044522	0\\
7.56578289144572	0\\
7.56978489244622	0\\
7.57378689344672	0\\
7.57778889444722	0\\
7.58179089544772	0\\
7.58579289644822	0\\
7.58979489744872	0\\
7.59379689844922	0\\
7.59779889944972	0\\
7.60180090045023	0\\
7.60580290145073	0\\
7.60980490245123	0\\
7.61380690345173	0\\
7.61780890445223	0\\
7.62181090545273	0\\
7.62581290645323	0\\
7.62981490745373	0\\
7.63381690845423	0\\
7.63781890945473	0\\
7.64182091045523	0\\
7.64582291145573	0\\
7.64982491245623	0\\
7.65382691345673	0\\
7.65782891445723	0\\
7.66183091545773	0\\
7.66583291645823	0\\
7.66983491745873	0\\
7.67383691845923	0\\
7.67783891945973	0\\
7.68184092046023	0\\
7.68584292146073	0\\
7.68984492246123	0\\
7.69384692346173	0\\
7.69784892446223	0\\
7.70185092546273	0\\
7.70585292646323	0\\
7.70985492746373	0\\
7.71385692846423	0\\
7.71785892946473	0\\
7.72186093046523	0\\
7.72586293146573	0\\
7.72986493246623	0\\
7.73386693346673	0\\
7.73786893446723	0\\
7.74187093546773	0\\
7.74587293646823	0\\
7.74987493746873	0\\
7.75387693846923	0\\
7.75787893946973	0\\
7.76188094047023	0\\
7.76588294147074	0\\
7.76988494247124	0\\
7.77388694347174	0\\
7.77788894447224	0\\
7.78189094547274	0\\
7.78589294647324	0\\
7.78989494747374	0\\
7.79389694847424	0\\
7.79789894947474	0\\
7.80190095047524	0\\
7.80590295147574	0\\
7.80990495247624	0\\
7.81390695347674	0\\
7.81790895447724	0\\
7.82191095547774	0\\
7.82591295647824	0\\
7.82991495747874	0\\
7.83391695847924	0\\
7.83791895947974	0\\
7.84192096048024	0\\
7.84592296148074	0\\
7.84992496248124	0\\
7.85392696348174	0\\
7.85792896448224	0\\
7.86193096548274	0\\
7.86593296648324	0\\
7.86993496748374	0\\
7.87393696848424	0\\
7.87793896948474	0\\
7.88194097048524	0\\
7.88594297148574	0\\
7.88994497248624	0\\
7.89394697348674	0\\
7.89794897448724	0\\
7.90195097548774	0\\
7.90595297648824	0\\
7.90995497748874	0\\
7.91395697848924	0\\
7.91795897948974	0\\
7.92196098049025	0\\
7.92596298149074	0\\
7.92996498249125	0\\
7.93396698349175	0\\
7.93796898449225	0\\
7.94197098549275	0\\
7.94597298649325	0\\
7.94997498749375	0\\
7.95397698849425	0\\
7.95797898949475	0\\
7.96198099049525	0\\
7.96598299149575	0\\
7.96998499249625	0\\
7.97398699349675	0\\
7.97798899449725	0\\
7.98199099549775	0\\
7.98599299649825	0\\
7.98999499749875	0\\
7.99399699849925	0\\
7.99799899949975	0\\
8.00200100050025	0\\
8.00600300150075	0\\
8.01000500250125	0\\
8.01400700350175	0\\
8.01800900450225	0\\
8.02201100550275	0\\
8.02601300650325	0\\
8.03001500750375	0\\
8.03401700850425	0\\
8.03801900950475	0\\
8.04202101050525	0\\
8.04602301150575	0\\
8.05002501250625	0\\
8.05402701350675	0\\
8.05802901450725	0\\
8.06203101550775	0\\
8.06603301650825	0\\
8.07003501750875	0\\
8.07403701850926	0\\
8.07803901950976	0\\
8.08204102051026	0\\
8.08604302151075	0\\
8.09004502251126	0\\
8.09404702351176	0\\
8.09804902451226	0\\
8.10205102551276	0\\
8.10605302651326	0\\
8.11005502751376	0\\
8.11405702851426	0\\
8.11805902951476	0\\
8.12206103051526	0\\
8.12606303151576	0\\
8.13006503251626	0\\
8.13406703351676	0\\
8.13806903451726	0\\
8.14207103551776	0\\
8.14607303651826	0\\
8.15007503751876	0\\
8.15407703851926	0\\
8.15807903951976	0\\
8.16208104052026	0\\
8.16608304152076	0\\
8.17008504252126	0\\
8.17408704352176	0\\
8.17808904452226	0\\
8.18209104552276	0\\
8.18609304652326	0\\
8.19009504752376	0\\
8.19409704852426	0\\
8.19809904952476	0\\
8.20210105052526	0\\
8.20610305152576	0\\
8.21010505252626	0\\
8.21410705352676	0\\
8.21810905452726	0\\
8.22211105552776	0\\
8.22611305652826	0\\
8.23011505752876	0\\
8.23411705852926	0\\
8.23811905952977	0\\
8.24212106053027	0\\
8.24612306153077	0\\
8.25012506253126	0\\
8.25412706353177	0\\
8.25812906453227	0\\
8.26213106553277	0\\
8.26613306653327	0\\
8.27013506753377	0\\
8.27413706853427	0\\
8.27813906953477	0\\
8.28214107053527	0\\
8.28614307153577	0\\
8.29014507253627	0\\
8.29414707353677	0\\
8.29814907453727	0\\
8.30215107553777	0\\
8.30615307653827	0\\
8.31015507753877	0\\
8.31415707853927	0\\
8.31815907953977	0\\
8.32216108054027	0\\
8.32616308154077	0\\
8.33016508254127	0\\
8.33416708354177	0\\
8.33816908454227	0\\
8.34217108554277	0\\
8.34617308654327	0\\
8.35017508754377	0\\
8.35417708854427	0\\
8.35817908954477	0\\
8.36218109054527	0\\
8.36618309154577	0\\
8.37018509254627	0\\
8.37418709354677	0\\
8.37818909454727	0\\
8.38219109554777	0\\
8.38619309654827	0\\
8.39019509754877	0\\
8.39419709854927	0\\
8.39819909954977	0\\
8.40220110055028	0\\
8.40620310155078	0\\
8.41020510255128	0\\
8.41420710355178	0\\
8.41820910455228	0\\
8.42221110555278	0\\
8.42621310655328	0\\
8.43021510755378	0\\
8.43421710855428	0\\
8.43821910955478	0\\
8.44222111055528	0\\
8.44622311155578	0\\
8.45022511255628	0\\
8.45422711355678	0\\
8.45822911455728	0\\
8.46223111555778	0\\
8.46623311655828	0\\
8.47023511755878	0\\
8.47423711855928	0\\
8.47823911955978	0\\
8.48224112056028	0\\
8.48624312156078	0\\
8.49024512256128	0\\
8.49424712356178	0\\
8.49824912456228	0\\
8.50225112556278	0\\
8.50625312656328	0\\
8.51025512756378	0\\
8.51425712856428	0\\
8.51825912956478	0\\
8.52226113056528	0\\
8.52626313156578	0\\
8.53026513256628	0\\
8.53426713356678	0\\
8.53826913456728	0\\
8.54227113556778	0\\
8.54627313656828	0\\
8.55027513756878	0\\
8.55427713856928	0\\
8.55827913956978	0\\
8.56228114057028	0\\
8.56628314157079	0\\
8.57028514257129	0\\
8.57428714357179	0\\
8.57828914457229	0\\
8.58229114557279	0\\
8.58629314657329	0\\
8.59029514757379	0\\
8.59429714857429	0\\
8.59829914957479	0\\
8.60230115057529	0\\
8.60630315157579	0\\
8.61030515257629	0\\
8.61430715357679	0\\
8.61830915457729	0\\
8.62231115557779	0\\
8.62631315657829	0\\
8.63031515757879	0\\
8.63431715857929	0\\
8.63831915957979	0\\
8.64232116058029	0\\
8.64632316158079	0\\
8.65032516258129	0\\
8.65432716358179	0\\
8.65832916458229	0\\
8.66233116558279	0\\
8.66633316658329	0\\
8.67033516758379	0\\
8.67433716858429	0\\
8.67833916958479	0\\
8.68234117058529	0\\
8.68634317158579	0\\
8.69034517258629	0\\
8.69434717358679	0\\
8.69834917458729	0\\
8.70235117558779	0\\
8.70635317658829	0\\
8.7103551775888	0\\
8.7143571785893	0\\
8.7183591795898	0\\
8.72236118059029	0\\
8.72636318159079	0\\
8.7303651825913	0\\
8.7343671835918	0\\
8.7383691845923	0\\
8.7423711855928	0\\
8.7463731865933	0\\
8.7503751875938	0\\
8.7543771885943	0\\
8.7583791895948	0\\
8.7623811905953	0\\
8.7663831915958	0\\
8.7703851925963	0\\
8.7743871935968	0\\
8.7783891945973	0\\
8.7823911955978	0\\
8.7863931965983	0\\
8.7903951975988	0\\
8.7943971985993	0\\
8.7983991995998	0\\
8.8024012006003	0\\
8.8064032016008	0\\
8.8104052026013	0\\
8.8144072036018	0\\
8.8184092046023	0\\
8.8224112056028	0\\
8.8264132066033	0\\
8.8304152076038	0\\
8.8344172086043	0\\
8.8384192096048	0\\
8.8424212106053	0\\
8.8464232116058	0\\
8.8504252126063	0\\
8.8544272136068	0\\
8.8584292146073	0\\
8.8624312156078	0\\
8.8664332166083	0\\
8.8704352176088	0\\
8.87443721860931	0\\
8.87843921960981	0\\
8.88244122061031	0\\
8.8864432216108	0\\
8.89044522261131	0\\
8.89444722361181	0\\
8.89844922461231	0\\
8.90245122561281	0\\
8.90645322661331	0\\
8.91045522761381	0\\
8.91445722861431	0\\
8.91845922961481	0\\
8.92246123061531	0\\
8.92646323161581	0\\
8.93046523261631	0\\
8.93446723361681	0\\
8.93846923461731	0\\
8.94247123561781	0\\
8.94647323661831	0\\
8.95047523761881	0\\
8.95447723861931	0\\
8.95847923961981	0\\
8.96248124062031	0\\
8.96648324162081	0\\
8.97048524262131	0\\
8.97448724362181	0\\
8.97848924462231	0\\
8.98249124562281	0\\
8.98649324662331	0\\
8.99049524762381	0\\
8.99449724862431	0\\
8.99849924962481	0\\
9.00250125062531	0\\
9.00650325162581	0\\
9.01050525262631	0\\
9.01450725362681	0\\
9.01850925462731	0\\
9.02251125562781	0\\
9.02651325662831	0\\
9.03051525762881	0\\
9.03451725862931	0\\
9.03851925962982	0\\
9.04252126063032	0\\
9.04652326163082	0\\
9.05052526263131	0\\
9.05452726363182	0\\
9.05852926463232	0\\
9.06253126563282	0\\
9.06653326663332	0\\
9.07053526763382	0\\
9.07453726863432	0\\
9.07853926963482	0\\
9.08254127063532	0\\
9.08654327163582	0\\
9.09054527263632	0\\
9.09454727363682	0\\
9.09854927463732	0\\
9.10255127563782	0\\
9.10655327663832	0\\
9.11055527763882	0\\
9.11455727863932	0\\
9.11855927963982	0\\
9.12256128064032	0\\
9.12656328164082	0\\
9.13056528264132	0\\
9.13456728364182	0\\
9.13856928464232	0\\
9.14257128564282	0\\
9.14657328664332	0\\
9.15057528764382	0\\
9.15457728864432	0\\
9.15857928964482	0\\
9.16258129064532	0\\
9.16658329164582	0\\
9.17058529264632	0\\
9.17458729364682	0\\
9.17858929464732	0\\
9.18259129564782	0\\
9.18659329664832	0\\
9.19059529764882	0\\
9.19459729864932	0\\
9.19859929964982	0\\
9.20260130065033	0\\
9.20660330165083	0\\
9.21060530265133	0\\
9.21460730365183	0\\
9.21860930465233	0\\
9.22261130565283	0\\
9.22661330665333	0\\
9.23061530765383	0\\
9.23461730865433	0\\
9.23861930965483	0\\
9.24262131065533	0\\
9.24662331165583	0\\
9.25062531265633	0\\
9.25462731365683	0\\
9.25862931465733	0\\
9.26263131565783	0\\
9.26663331665833	0\\
9.27063531765883	0\\
9.27463731865933	0\\
9.27863931965983	0\\
9.28264132066033	0\\
9.28664332166083	0\\
9.29064532266133	0\\
9.29464732366183	0\\
9.29864932466233	0\\
9.30265132566283	0\\
9.30665332666333	0\\
9.31065532766383	0\\
9.31465732866433	0\\
9.31865932966483	0\\
9.32266133066533	0\\
9.32666333166583	0\\
9.33066533266633	0\\
9.33466733366683	0\\
9.33866933466733	0\\
9.34267133566783	0\\
9.34667333666833	0\\
9.35067533766883	0\\
9.35467733866933	0\\
9.35867933966983	0\\
9.36268134067033	0\\
9.36668334167084	0\\
9.37068534267134	0\\
9.37468734367184	0\\
9.37868934467234	0\\
9.38269134567284	0\\
9.38669334667334	0\\
9.39069534767384	0\\
9.39469734867434	0\\
9.39869934967484	0\\
9.40270135067534	0\\
9.40670335167584	0\\
9.41070535267634	0\\
9.41470735367684	0\\
9.41870935467734	0\\
9.42271135567784	0\\
9.42671335667834	0\\
9.43071535767884	0\\
9.43471735867934	0\\
9.43871935967984	0\\
9.44272136068034	0\\
9.44672336168084	0\\
9.45072536268134	0\\
9.45472736368184	0\\
9.45872936468234	0\\
9.46273136568284	0\\
9.46673336668334	0\\
9.47073536768384	0\\
9.47473736868434	0\\
9.47873936968484	0\\
9.48274137068534	0\\
9.48674337168584	0\\
9.49074537268634	0\\
9.49474737368684	0\\
9.49874937468734	0\\
9.50275137568784	0\\
9.50675337668834	0\\
9.51075537768885	0\\
9.51475737868934	0\\
9.51875937968985	0\\
9.52276138069034	0\\
9.52676338169085	0\\
9.53076538269135	0\\
9.53476738369185	0\\
9.53876938469235	0\\
9.54277138569285	0\\
9.54677338669335	0\\
9.55077538769385	0\\
9.55477738869435	0\\
9.55877938969485	0\\
9.56278139069535	0\\
9.56678339169585	0\\
9.57078539269635	0\\
9.57478739369685	0\\
9.57878939469735	0\\
9.58279139569785	0\\
9.58679339669835	0\\
9.59079539769885	0\\
9.59479739869935	0\\
9.59879939969985	0\\
9.60280140070035	0\\
9.60680340170085	0\\
9.61080540270135	0\\
9.61480740370185	0\\
9.61880940470235	0\\
9.62281140570285	0\\
9.62681340670335	0\\
9.63081540770385	0\\
9.63481740870435	0\\
9.63881940970485	0\\
9.64282141070535	0\\
9.64682341170585	0\\
9.65082541270635	0\\
9.65482741370685	0\\
9.65882941470735	0\\
9.66283141570785	0\\
9.66683341670835	0\\
9.67083541770885	0\\
9.67483741870936	0\\
9.67883941970986	0\\
9.68284142071036	0\\
9.68684342171085	0\\
9.69084542271136	0\\
9.69484742371186	0\\
9.69884942471236	0\\
9.70285142571286	0\\
9.70685342671336	0\\
9.71085542771386	0\\
9.71485742871436	0\\
9.71885942971486	0\\
9.72286143071536	0\\
9.72686343171586	0\\
9.73086543271636	0\\
9.73486743371686	0\\
9.73886943471736	0\\
9.74287143571786	0\\
9.74687343671836	0\\
9.75087543771886	0\\
9.75487743871936	0\\
9.75887943971986	0\\
9.76288144072036	0\\
9.76688344172086	0\\
9.77088544272136	0\\
9.77488744372186	0\\
9.77888944472236	0\\
9.78289144572286	0\\
9.78689344672336	0\\
9.79089544772386	0\\
9.79489744872436	0\\
9.79889944972486	0\\
9.80290145072536	0\\
9.80690345172586	0\\
9.81090545272636	0\\
9.81490745372686	0\\
9.81890945472736	0\\
9.82291145572786	0\\
9.82691345672836	0\\
9.83091545772886	0\\
9.83491745872936	0\\
9.83891945972987	0\\
9.84292146073037	0\\
9.84692346173087	0\\
9.85092546273136	0\\
9.85492746373187	0\\
9.85892946473237	0\\
9.86293146573287	0\\
9.86693346673337	0\\
9.87093546773387	0\\
9.87493746873437	0\\
9.87893946973487	0\\
9.88294147073537	0\\
9.88694347173587	0\\
9.89094547273637	0\\
9.89494747373687	0\\
9.89894947473737	0\\
9.90295147573787	0\\
9.90695347673837	0\\
9.91095547773887	0\\
9.91495747873937	0\\
9.91895947973987	0\\
9.92296148074037	0\\
9.92696348174087	0\\
9.93096548274137	0\\
9.93496748374187	0\\
9.93896948474237	0\\
9.94297148574287	0\\
9.94697348674337	0\\
9.95097548774387	0\\
9.95497748874437	0\\
9.95897948974487	0\\
9.96298149074537	0\\
9.96698349174587	0\\
9.97098549274637	0\\
9.97498749374687	0\\
9.97898949474737	0\\
9.98299149574787	0\\
9.98699349674837	0\\
9.99099549774887	0\\
9.99499749874937	0\\
9.99899949974987	0\\
10.0030015007504	0\\
10.0070035017509	0\\
10.0110055027514	0\\
10.0150075037519	0\\
10.0190095047524	0\\
10.0230115057529	0\\
10.0270135067534	0\\
10.0310155077539	0\\
10.0350175087544	0\\
10.0390195097549	0\\
10.0430215107554	0\\
10.0470235117559	0\\
10.0510255127564	0\\
10.0550275137569	0\\
10.0590295147574	0\\
10.0630315157579	0\\
10.0670335167584	0\\
10.0710355177589	0\\
10.0750375187594	0\\
10.0790395197599	0\\
10.0830415207604	0\\
10.0870435217609	0\\
10.0910455227614	0\\
10.0950475237619	0\\
10.0990495247624	0\\
10.1030515257629	0\\
10.1070535267634	0\\
10.1110555277639	0\\
10.1150575287644	0\\
10.1190595297649	0\\
10.1230615307654	0\\
10.1270635317659	0\\
10.1310655327664	0\\
10.1350675337669	0\\
10.1390695347674	0\\
10.1430715357679	0\\
10.1470735367684	0\\
10.1510755377689	0\\
10.1550775387694	0\\
10.1590795397699	0\\
10.1630815407704	0\\
10.1670835417709	0\\
10.1710855427714	0\\
10.1750875437719	0\\
10.1790895447724	0\\
10.1830915457729	0\\
10.1870935467734	0\\
10.1910955477739	0\\
10.1950975487744	0\\
10.1990995497749	0\\
10.2031015507754	0\\
10.2071035517759	0\\
10.2111055527764	0\\
10.2151075537769	0\\
10.2191095547774	0\\
10.2231115557779	0\\
10.2271135567784	0\\
10.2311155577789	0\\
10.2351175587794	0\\
10.2391195597799	0\\
10.2431215607804	0\\
10.2471235617809	0\\
10.2511255627814	0\\
10.2551275637819	0\\
10.2591295647824	0\\
10.2631315657829	0\\
10.2671335667834	0\\
10.2711355677839	0\\
10.2751375687844	0\\
10.2791395697849	0\\
10.2831415707854	0\\
10.2871435717859	0\\
10.2911455727864	0\\
10.2951475737869	0\\
10.2991495747874	0\\
10.3031515757879	0\\
10.3071535767884	0\\
10.3111555777889	0\\
10.3151575787894	0\\
10.3191595797899	0\\
10.3231615807904	0\\
10.3271635817909	0\\
10.3311655827914	0\\
10.3351675837919	0\\
10.3391695847924	0\\
10.3431715857929	0\\
10.3471735867934	0\\
10.3511755877939	0\\
10.3551775887944	0\\
10.3591795897949	0\\
10.3631815907954	0\\
10.3671835917959	0\\
10.3711855927964	0\\
10.3751875937969	0\\
10.3791895947974	0\\
10.3831915957979	0\\
10.3871935967984	0\\
10.3911955977989	0\\
10.3951975987994	0\\
10.3991995997999	0\\
10.4032016008004	0\\
10.4072036018009	0\\
10.4112056028014	0\\
10.4152076038019	0\\
10.4192096048024	0\\
10.4232116058029	0\\
10.4272136068034	0\\
10.4312156078039	0\\
10.4352176088044	0\\
10.4392196098049	0\\
10.4432216108054	0\\
10.4472236118059	0\\
10.4512256128064	0\\
10.4552276138069	0\\
10.4592296148074	0\\
10.4632316158079	0\\
10.4672336168084	0\\
10.4712356178089	0\\
10.4752376188094	0\\
10.4792396198099	0\\
10.4832416208104	0\\
10.4872436218109	0\\
10.4912456228114	0\\
10.4952476238119	0\\
10.4992496248124	0\\
10.5032516258129	0\\
10.5072536268134	0\\
10.5112556278139	0\\
10.5152576288144	0\\
10.5192596298149	0\\
10.5232616308154	0\\
10.5272636318159	0\\
10.5312656328164	0\\
10.5352676338169	0\\
10.5392696348174	0\\
10.5432716358179	0\\
10.5472736368184	0\\
10.5512756378189	0\\
10.5552776388194	0\\
10.5592796398199	0\\
10.5632816408204	0\\
10.5672836418209	0\\
10.5712856428214	0\\
10.5752876438219	0\\
10.5792896448224	0\\
10.5832916458229	0\\
10.5872936468234	0\\
10.5912956478239	0\\
10.5952976488244	0\\
10.5992996498249	0\\
10.6033016508254	0\\
10.6073036518259	0\\
10.6113056528264	0\\
10.6153076538269	0\\
10.6193096548274	0\\
10.6233116558279	0\\
10.6273136568284	0\\
10.6313156578289	0\\
10.6353176588294	0\\
10.6393196598299	0\\
10.6433216608304	0\\
10.6473236618309	0\\
10.6513256628314	0\\
10.6553276638319	0\\
10.6593296648324	0\\
10.6633316658329	0\\
10.6673336668334	0\\
10.6713356678339	0\\
10.6753376688344	0\\
10.6793396698349	0\\
10.6833416708354	0\\
10.6873436718359	0\\
10.6913456728364	0\\
10.6953476738369	0\\
10.6993496748374	0\\
10.7033516758379	0\\
10.7073536768384	0\\
10.7113556778389	0\\
10.7153576788394	0\\
10.7193596798399	0\\
10.7233616808404	0\\
10.7273636818409	0\\
10.7313656828414	0\\
10.7353676838419	0\\
10.7393696848424	0\\
10.7433716858429	0\\
10.7473736868434	0\\
10.7513756878439	0\\
10.7553776888444	0\\
10.7593796898449	0\\
10.7633816908454	0\\
10.7673836918459	0\\
10.7713856928464	0\\
10.7753876938469	0\\
10.7793896948474	0\\
10.7833916958479	0\\
10.7873936968484	0\\
10.7913956978489	0\\
10.7953976988494	0\\
10.7993996998499	0\\
10.8034017008504	0\\
10.8074037018509	0\\
10.8114057028514	0\\
10.8154077038519	0\\
10.8194097048524	0\\
10.8234117058529	0\\
10.8274137068534	0\\
10.8314157078539	0\\
10.8354177088544	0\\
10.8394197098549	0\\
10.8434217108554	0\\
10.8474237118559	0\\
10.8514257128564	0\\
10.8554277138569	0\\
10.8594297148574	0\\
10.8634317158579	0\\
10.8674337168584	0\\
10.8714357178589	0\\
10.8754377188594	0\\
10.8794397198599	0\\
10.8834417208604	0\\
10.8874437218609	0\\
10.8914457228614	0\\
10.8954477238619	0\\
10.8994497248624	0\\
10.9034517258629	0\\
10.9074537268634	0\\
10.9114557278639	0\\
10.9154577288644	0\\
10.9194597298649	0\\
10.9234617308654	0\\
10.9274637318659	0\\
10.9314657328664	0\\
10.9354677338669	0\\
10.9394697348674	0\\
10.9434717358679	0\\
10.9474737368684	0\\
10.9514757378689	0\\
10.9554777388694	0\\
10.9594797398699	0\\
10.9634817408704	0\\
10.9674837418709	0\\
10.9714857428714	0\\
10.9754877438719	0\\
10.9794897448724	0\\
10.9834917458729	0\\
10.9874937468734	0\\
10.9914957478739	0\\
10.9954977488744	0\\
10.9994997498749	0\\
11.0035017508754	0\\
11.0075037518759	0\\
11.0115057528764	0\\
11.0155077538769	0\\
11.0195097548774	0\\
11.0235117558779	0\\
11.0275137568784	0\\
11.0315157578789	0\\
11.0355177588794	0\\
11.0395197598799	0\\
11.0435217608804	0\\
11.0475237618809	0\\
11.0515257628814	0\\
11.0555277638819	0\\
11.0595297648824	0\\
11.0635317658829	0\\
11.0675337668834	0\\
11.0715357678839	0\\
11.0755377688844	0\\
11.0795397698849	0\\
11.0835417708854	0\\
11.0875437718859	0\\
11.0915457728864	0\\
11.0955477738869	0\\
11.0995497748874	0\\
11.1035517758879	0\\
11.1075537768884	0\\
11.1115557778889	0\\
11.1155577788894	0\\
11.1195597798899	0\\
11.1235617808904	0\\
11.1275637818909	0\\
11.1315657828914	0\\
11.1355677838919	0\\
11.1395697848924	0\\
11.1435717858929	0\\
11.1475737868934	0\\
11.1515757878939	0\\
11.1555777888944	0\\
11.1595797898949	0\\
11.1635817908954	0\\
11.1675837918959	0\\
11.1715857928964	0\\
11.1755877938969	0\\
11.1795897948974	0\\
11.183591795898	0\\
11.1875937968984	0\\
11.1915957978989	0\\
11.1955977988994	0\\
11.1995997998999	0\\
11.2036018009005	0\\
11.207603801901	0\\
11.2116058029015	0\\
11.2156078039019	0\\
11.2196098049025	0\\
11.223611805903	0\\
11.2276138069035	0\\
11.231615807904	0\\
11.2356178089045	0\\
11.239619809905	0\\
11.2436218109055	0\\
11.247623811906	0\\
11.2516258129065	0\\
11.255627813907	0\\
11.2596298149075	0\\
11.263631815908	0\\
11.2676338169085	0\\
11.271635817909	0\\
11.2756378189095	0\\
11.27963981991	0\\
11.2836418209105	0\\
11.287643821911	0\\
11.2916458229115	0\\
11.295647823912	0\\
11.2996498249125	0\\
11.303651825913	0\\
11.3076538269135	0\\
11.311655827914	0\\
11.3156578289145	0\\
11.319659829915	0\\
11.3236618309155	0\\
11.327663831916	0\\
11.3316658329165	0\\
11.335667833917	0\\
11.3396698349175	0\\
11.343671835918	0\\
11.3476738369185	0\\
11.351675837919	0\\
11.3556778389195	0\\
11.35967983992	0\\
11.3636818409205	0\\
11.367683841921	0\\
11.3716858429215	0\\
11.375687843922	0\\
11.3796898449225	0\\
11.383691845923	0\\
11.3876938469235	0\\
11.391695847924	0\\
11.3956978489245	0\\
11.399699849925	0\\
11.4037018509255	0\\
11.407703851926	0\\
11.4117058529265	0\\
11.415707853927	0\\
11.4197098549275	0\\
11.423711855928	0\\
11.4277138569285	0\\
11.431715857929	0\\
11.4357178589295	0\\
11.43971985993	0\\
11.4437218609305	0\\
11.447723861931	0\\
11.4517258629315	0\\
11.455727863932	0\\
11.4597298649325	0\\
11.463731865933	0\\
11.4677338669335	0\\
11.471735867934	0\\
11.4757378689345	0\\
11.479739869935	0\\
11.4837418709355	0\\
11.487743871936	0\\
11.4917458729365	0\\
11.495747873937	0\\
11.4997498749375	0\\
11.503751875938	0\\
11.5077538769385	0\\
11.511755877939	0\\
11.5157578789395	0\\
11.51975987994	0\\
11.5237618809405	0\\
11.527763881941	0\\
11.5317658829415	0\\
11.535767883942	0\\
11.5397698849425	0\\
11.543771885943	0\\
11.5477738869435	0\\
11.551775887944	0\\
11.5557778889445	0\\
11.559779889945	0\\
11.5637818909455	0\\
11.567783891946	0\\
11.5717858929465	0\\
11.575787893947	0\\
11.5797898949475	0\\
11.583791895948	0\\
11.5877938969485	0\\
11.591795897949	0\\
11.5957978989495	0\\
11.59979989995	0\\
11.6038019009505	0\\
11.607803901951	0\\
11.6118059029515	0\\
11.615807903952	0\\
11.6198099049525	0\\
11.623811905953	0\\
11.6278139069535	0\\
11.631815907954	0\\
11.6358179089545	0\\
11.639819909955	0\\
11.6438219109555	0\\
11.647823911956	0\\
11.6518259129565	0\\
11.655827913957	0\\
11.6598299149575	0\\
11.663831915958	0\\
11.6678339169585	0\\
11.671835917959	0\\
11.6758379189595	0\\
11.67983991996	0\\
11.6838419209605	0\\
11.687843921961	0\\
11.6918459229615	0\\
11.695847923962	0\\
11.6998499249625	0\\
11.703851925963	0\\
11.7078539269635	0\\
11.711855927964	0\\
11.7158579289645	0\\
11.719859929965	0\\
11.7238619309655	0\\
11.727863931966	0\\
11.7318659329665	0\\
11.735867933967	0\\
11.7398699349675	0\\
11.743871935968	0\\
11.7478739369685	0\\
11.751875937969	0\\
11.7558779389695	0\\
11.75987993997	0\\
11.7638819409705	0\\
11.767883941971	0\\
11.7718859429715	0\\
11.775887943972	0\\
11.7798899449725	0\\
11.783891945973	0\\
11.7878939469735	0\\
11.791895947974	0\\
11.7958979489745	0\\
11.799899949975	0\\
11.8039019509755	0\\
11.807903951976	0\\
11.8119059529765	0\\
11.815907953977	0\\
11.8199099549775	0\\
11.823911955978	0\\
11.8279139569785	0\\
11.831915957979	0\\
11.8359179589795	0\\
11.83991995998	0\\
11.8439219609805	0\\
11.847923961981	0\\
11.8519259629815	0\\
11.855927963982	0\\
11.8599299649825	0\\
11.863931965983	0\\
11.8679339669835	0\\
11.871935967984	0\\
11.8759379689845	0\\
11.879939969985	0\\
11.8839419709855	0\\
11.887943971986	0\\
11.8919459729865	0\\
11.895947973987	0\\
11.8999499749875	0\\
11.903951975988	0\\
11.9079539769885	0\\
11.911955977989	0\\
11.9159579789895	0\\
11.91995997999	0\\
11.9239619809905	0\\
11.927963981991	0\\
11.9319659829915	0\\
11.935967983992	0\\
11.9399699849925	0\\
11.943971985993	0\\
11.9479739869935	0\\
11.951975987994	0\\
11.9559779889945	0\\
11.959979989995	0\\
11.9639819909955	0\\
11.967983991996	0\\
11.9719859929965	0\\
11.975987993997	0\\
11.9799899949975	0\\
11.983991995998	0\\
11.9879939969985	0\\
11.991995997999	0\\
11.9959979989995	0\\
12	0\\
};
\addlegendentry{data1}

\addplot[only marks, mark=x, mark options={}, mark size=1.7678pt, draw=black] table[row sep=crcr]{%
x	y\\
4	0\\
4.056028014007	0\\
4.59229614807404	0\\
8.69434717358679	0\\
9.56678339169585	0\\
10.5992996498249	0\\
10.6193096548274	0\\
11.351675837919	0\\
10.6393196598299	0\\
9.76688344172086	0\\
10.1950975487744	0\\
10.4672336168084	0\\
11.6838419209605	0\\
11.51975987994	0\\
8.91445722861431	0\\
7.77388694347174	0\\
10.4232116058029	0\\
11.471735867934	0\\
7.04552276138069	0\\
11.4757378689345	0\\
10.3071535767884	0\\
7.96598299149575	0\\
10.1990995497749	0\\
8.16608304152076	0\\
9.39869934967484	0\\
11.7398699349675	0\\
10.8794397198599	0\\
10.6913456728364	0\\
7.1375687843922	0\\
8.30215107553777	0\\
7.2416208104052	0\\
11.1555777888944	0\\
11.9879939969985	0\\
8.15807903951976	0\\
10.6953476738369	0\\
11.1595797898949	0\\
9.73086543271636	0\\
10.8194097048524	0\\
9.57878939469735	0\\
11.0635317658829	0\\
8.01800900450225	0\\
11.183591795898	0\\
9.31465732866433	0\\
5.85692846423212	0\\
9.33466733366683	0\\
11.2156078039019	0\\
10.9394697348674	0\\
7.81790895447724	0\\
10.6673336668334	0\\
11.1395697848924	0\\
8.69034517258629	0\\
6.73736868434217	0\\
9.96298149074537	0\\
6.91745872936468	0\\
6.15707853926964	0\\
6.89344672336168	0\\
8.11805902951476	0\\
6.60530265132566	0\\
6.13306653326663	0\\
11.3156578289145	0\\
9.50275137568784	0\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/Brauer_Test4_sparam_greedyparam_FOM_ROM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=12,
xtick={4,6,8,10,12},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-140,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{12}}|, |\text{S}_{\text{21}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.6)}, anchor=north, legend cell align=left, align=left,draw=white!15!black,font=\small,legend columns=2, column sep=0.2cm}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
4	-1.96818939211932e-07\\
4.0040020010005	-1.91762903653102e-07\\
4.008004002001	-1.86586252908089e-07\\
4.0120060030015	-1.8128885197126e-07\\
4.016008004002	-1.75870972783188e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677130692232e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016903200203e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400301482019e-07\\
4.0520260130065	-1.22006348373748e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377527148459e-07\\
4.0680340170085	-9.57232461422558e-08\\
4.072036018009	-8.90365907391112e-08\\
4.0760380190095	-8.23346671441917e-08\\
4.08004002001	-7.56369798450407e-08\\
4.08404202101051	-6.89657218741399e-08\\
4.08804402201101	-6.23460679644509e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792087078953e-08\\
4.10005002501251	-4.31004561461746e-08\\
4.10405202601301	-3.70110926825913e-08\\
4.10805402701351	-3.11570203043195e-08\\
4.11205602801401	-2.55897938860521e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541276003176e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522143308772e-09\\
4.13206603301651	-4.34145818650095e-09\\
4.13606803401701	-1.98330915682738e-09\\
4.14007003501751	-4.9426893597835e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.4554298566649e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805671527271e-08\\
4.16408204102051	-1.80529816546117e-08\\
4.16808404202101	-2.71616756268037e-08\\
4.17208604302151	-3.86816636987758e-08\\
4.17608804402201	-5.29202577590303e-08\\
4.18009004502251	-7.02209647678778e-08\\
4.18409204602301	-9.09678628769737e-08\\
4.18809404702351	-1.15590553252776e-07\\
4.19209604802401	-1.44569767643223e-07\\
4.19609804902451	-1.78443692440404e-07\\
4.20010005002501	-2.17815156781523e-07\\
4.20410205102551	-2.63359762798897e-07\\
4.20810405202601	-3.15835132562591e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083289930394e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698491022314e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.31976441096022e-07\\
4.23611805902951	-9.63694080302306e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177849599e-06\\
4.24812406203102	-1.47337923552509e-06\\
4.25212606303152	-1.6897852620749e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712624747e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724801239e-06\\
4.27213606803402	-3.2762515467318e-06\\
4.27613806903452	-3.72772428524055e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885350969e-06\\
4.29214607303652	-6.2104442315227e-06\\
4.29614807403702	-7.04985906087257e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145891224e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817971092e-05\\
4.32416208104052	-1.71881695368161e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.22729196106887e-05\\
4.33616808404202	-2.53872791908666e-05\\
4.34017008504252	-2.89666078108232e-05\\
4.34417208604302	-3.30881375198528e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261659854e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334125401e-05\\
4.36818409204602	-7.58144699739987e-05\\
4.37218609304652	-8.76132176031183e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.000187517537837484\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604867221\\
4.40420210105053	-0.000307480847569641\\
4.40820410205103	-0.00036546830115093\\
4.41220610305153	-0.000436355017703407\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285918719\\
4.42821410705353	-0.000935413819511372\\
4.43221610805403	-0.00114999969586826\\
4.43621810905453	-0.0014246125615198\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657564\\
4.44822411205603	-0.00285883827818368\\
4.45222611305653	-0.00368451227626674\\
4.45622811405703	-0.00481081941341166\\
4.46023011505753	-0.00637464460812239\\
4.46423211605803	-0.00859005171900377\\
4.46823411705853	-0.0118017433831705\\
4.47223611805903	-0.0165837800892409\\
4.47623811905953	-0.0239302805563146\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944116\\
4.48824412206103	-0.0895852764423841\\
4.49224612306153	-0.154530240938418\\
4.49624812406203	-0.288383058387648\\
4.50025012506253	-0.597463746086925\\
4.50425212606303	-1.42037164662092\\
4.50825412706353	-3.96177629674989\\
4.51225612806403	-12.9794128321566\\
4.51625812906453	-15.6585188725676\\
4.52026013006503	-8.97984170629141\\
4.52426213106553	-8.29113156774708\\
4.52826413206603	-11.2716329546881\\
4.53226613306653	-38.0499524210257\\
4.53626813406703	-7.49584164859638\\
4.54027013506753	-2.73069521194383\\
4.54427213606803	-1.14909274534515\\
4.54827413706853	-0.55670588681933\\
4.55227613806903	-0.302303457907231\\
4.55627813906953	-0.179134539407215\\
4.56028014007004	-0.113520329475966\\
4.56428214107054	-0.075831419948626\\
4.56828414207104	-0.0528421847818228\\
4.57228614307154	-0.0381186478112818\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167198\\
4.58429214607304	-0.0167257727779471\\
4.58829414707354	-0.0132299541967367\\
4.59229614807404	-0.0106315569513225\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.00714769976181177\\
4.60430215107554	-0.00596285296662201\\
4.60830415207604	-0.00502425777588513\\
4.61230615307654	-0.00427175312788966\\
4.61630815407704	-0.0036618426309905\\
4.62031015507754	-0.00316258348740664\\
4.62431215607804	-0.00275018199879315\\
4.62831415707854	-0.00240668308745916\\
4.63231615807904	-0.00211837533162864\\
4.63631815907954	-0.00187467260905745\\
4.64032016008004	-0.00166731858848412\\
4.64432216108054	-0.00148981332151048\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257543\\
4.65632816408204	-0.00108968558989413\\
4.66033016508254	-0.000989152015361712\\
4.66433216608304	-0.000900914050545835\\
4.66833416708354	-0.000823148306577117\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339621597\\
4.69634817408704	-0.000471804057170967\\
4.70035017508754	-0.000439773235658724\\
4.70435217608804	-0.000410729263424366\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.000360276595402744\\
4.71635817908954	-0.000338313619484024\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663003053\\
4.72836418209105	-0.00028285688424424\\
4.73236618309155	-0.000267272706724051\\
4.73636818409205	-0.000252902133287733\\
4.74037018509255	-0.000239627672533982\\
4.74437218609305	-0.000227345271132727\\
4.74837418709355	-0.000215962554773829\\
4.75237618809405	-0.000205397327008749\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539716391\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486358702\\
4.77638819409705	-0.000155563818183185\\
4.78039019509755	-0.00014904502075998\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789130583\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863826549e-05\\
4.82841420710355	-9.50737908417534e-05\\
4.83241620810405	-9.20048929454942e-05\\
4.83641820910455	-8.90908405869006e-05\\
4.84042021010505	-8.63217203342124e-05\\
4.84442221110555	-8.36883817032195e-05\\
4.84842421210605	-8.11823691273749e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308840348e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797009957e-05\\
4.87643821910955	-6.66154267560737e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.3237429795098e-05\\
4.88844422211106	-6.16555858059574e-05\\
4.89244622311156	-6.0140040874511e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251444476e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078123553e-05\\
4.92446223111556	-5.00219238844644e-05\\
4.92846423211606	-4.89680608967674e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708414857e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232249495e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754780002e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.1053940385783e-05\\
4.96848424212106	-4.0321708285793e-05\\
4.97248624312156	-3.961428791138e-05\\
4.97648824412206	-3.89306204587507e-05\\
4.98049024512256	-3.82697027530855e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617422676e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592834269e-05\\
5.00850425212606	-3.42062125045802e-05\\
5.01250625312656	-3.3696828443647e-05\\
5.01650825412706	-3.32031759661529e-05\\
5.02051025512756	-3.27246542168871e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251546078e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.9753812612556e-05\\
5.05252626313157	-2.93778258549252e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134059990496e-05\\
5.06853426713357	-2.79785807194457e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386817838e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036880704e-05\\
5.09254627313657	-2.61570934096982e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156650679e-05\\
5.10455227613807	-2.53543705057644e-05\\
5.10855427713857	-2.51011520874386e-05\\
5.11255627813907	-2.4854744967496e-05\\
5.11655827913957	-2.46149422994221e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176710032e-05\\
5.13656828414207	-2.3508308106739e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002665793e-05\\
5.14857428714357	-2.29119943078966e-05\\
5.15257628814407	-2.27235581641497e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414013151e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.2017792747939e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.1691931205418e-05\\
5.18059029514757	-2.15353458367245e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271042893e-05\\
5.19259629814907	-2.10896896889033e-05\\
5.19659829914957	-2.09488368769134e-05\\
5.20060030015008	-2.08116754328753e-05\\
5.20460230115058	-2.06781153942906e-05\\
5.20860430215108	-2.05480699394929e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904099286e-05\\
5.22061030515258	-2.0178197303399e-05\\
5.22461230615308	-2.00614004770112e-05\\
5.22861430715358	-1.9947727061064e-05\\
5.23261630815408	-1.98371066670836e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552340941e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154279726e-05\\
5.26463231615808	-1.9054353881872e-05\\
5.26863431715858	-1.89684093708979e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853604619e-05\\
5.28464232116058	-1.86488243538922e-05\\
5.28864432216108	-1.85747459140594e-05\\
5.29264632316158	-1.85029076808024e-05\\
5.29664832416208	-1.84332686739184e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311109212e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315341923e-05\\
5.31665832916458	-1.81167195738426e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036014643e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540072671e-05\\
5.33666833416708	-1.78497289145784e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364045771e-05\\
5.34867433716858	-1.77117151130132e-05\\
5.35267633816908	-1.76692427179533e-05\\
5.35667833916958	-1.76284944997514e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758802833e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.74822778582817e-05\\
5.37668834417209	-1.74498082777364e-05\\
5.38069034517259	-1.74189313741068e-05\\
5.38469234617309	-1.73896278386085e-05\\
5.38869434717359	-1.73618790480961e-05\\
5.39269634817409	-1.73356670515633e-05\\
5.39669834917459	-1.73109745537485e-05\\
5.40070035017509	-1.72877849054919e-05\\
5.40470235117559	-1.72660820632335e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431037765e-05\\
5.42071035517759	-1.71938391030821e-05\\
5.42471235617809	-1.71793505682155e-05\\
5.42871435717859	-1.71662649002065e-05\\
5.43271635817909	-1.71545700150372e-05\\
5.43671835917959	-1.71442543610007e-05\\
5.44072036018009	-1.71353068810913e-05\\
5.44472236118059	-1.71277170081838e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.7110739030167e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556253654e-05\\
5.47273636818409	-1.71118125987639e-05\\
5.47673836918459	-1.71147592720436e-05\\
5.48074037018509	-1.71189891041597e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182270409e-05\\
5.49674837418709	-1.7148623339109e-05\\
5.50075037518759	-1.71591848913545e-05\\
5.50475237618809	-1.71709986908779e-05\\
5.50875437718859	-1.71840609199044e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.72139172353097e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.72487305529246e-05\\
5.5287643821911	-1.72679903630787e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088816516e-05\\
5.5567783891946	-1.74372839252141e-05\\
5.5607803901951	-1.7466389711628e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029216561e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473294372e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275483822e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122520951e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333638798e-05\\
5.6128064032016	-1.79576439234859e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904911644e-05\\
5.6248124062031	-1.81012376170331e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097190931e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961988254e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542122335e-05\\
5.6528264132066	-1.84817793107102e-05\\
5.6568284142071	-1.85414460571384e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392329681e-05\\
5.6688344172086	-1.87285838477537e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259524886e-05\\
5.68484242121061	-1.89974436400465e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497249606e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272178877e-05\\
5.70485242621311	-1.93655604969641e-05\\
5.70885442721361	-1.94435736649231e-05\\
5.71285642821411	-1.95230798154724e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253543374e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902525738e-05\\
5.73686843421711	-2.00322506264997e-05\\
5.74087043521761	-2.01226063797102e-05\\
5.74487243621811	-2.02145737255306e-05\\
5.74887443721861	-2.03081692900207e-05\\
5.75287643821911	-2.04034101167969e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810140372e-05\\
5.76888444222111	-2.08011819173689e-05\\
5.77288644322161	-2.09049198035699e-05\\
5.77688844422211	-2.10104143614241e-05\\
5.78089044522261	-2.11176857493457e-05\\
5.78489244622311	-2.12267545915227e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695481575e-05\\
5.79689844922461	-2.15649593420775e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164681255e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048867906e-05\\
5.82491245622811	-2.24211906690161e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912640275e-05\\
5.84092046023012	-2.29551567510775e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165775468e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022903243e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226457468e-05\\
5.88094047023512	-2.4446716524597e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.4773839328275e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.60018553141993e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002309409e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.6963942249653e-05\\
5.94097048524262	-2.7165438658048e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.8003335038997e-05\\
5.96098049024512	-2.82210491823534e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.86667493185323e-05\\
5.97298649324662	-2.8894849880152e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.03407761854467e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536807064e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787150952e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912336491e-05\\
6.04902451225613	-3.39849014755469e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968553251e-05\\
6.06503251625813	-3.52674683012918e-05\\
6.06903451725863	-3.56013243153457e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020666257e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790858335e-05\\
6.08904452226113	-3.73550439099463e-05\\
6.09304652326163	-3.77234458385293e-05\\
6.09704852426213	-3.8098003045414e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705220621e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.9660250981707e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988147198e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.1767529378183e-05\\
6.13706853426713	-4.2210336148393e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887929336e-05\\
6.15307653826913	-4.40619356356904e-05\\
6.15707853926964	-4.45536657772445e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.55369360498186e-05\\
6.16908454227114	-4.60462752288292e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.70922627817897e-05\\
6.18109054527264	-4.76293252049397e-05\\
6.18509254627314	-4.8176042163168e-05\\
6.18909454727364	-4.87326250323496e-05\\
6.19309654827414	-4.92992898770335e-05\\
6.19709854927464	-4.98762573038683e-05\\
6.20110055027514	-5.04637515589903e-05\\
6.20510255127564	-5.10619976803517e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722198817e-05\\
6.21710855427714	-5.29230366445933e-05\\
6.22111055527764	-5.35632376519163e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981122967e-05\\
6.25712856428214	-5.99390907534473e-05\\
6.26113056528264	-6.07168964605061e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832765632e-05\\
6.27713856928464	-6.39836728077826e-05\\
6.28114057028514	-6.48411866363564e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526445708e-05\\
6.29314657328664	-6.75182684304668e-05\\
6.29714857428714	-6.84469367542397e-05\\
6.30115057528764	-6.93945226097625e-05\\
6.30515257628814	-7.03615051823907e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514633993e-05\\
6.31715857928964	-7.33838494210771e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029899806e-05\\
6.32916458229115	-7.65994933367428e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746055039e-05\\
6.34117058529265	-8.00240124500184e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.24314525742427e-05\\
6.35317658829415	-8.3674527222645e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.8926281288276e-05\\
6.37318659329665	-9.03129942538077e-05\\
6.37718859429715	-9.17308743050901e-05\\
6.38119059529765	-9.31807996132921e-05\\
6.38519259629815	-9.46636784783643e-05\\
6.38919459729865	-9.61804505374138e-05\\
6.39319659829915	-9.77320880463728e-05\\
6.39719859929965	-9.93195972185676e-05\\
6.40120060030015	-0.000100944019625009\\
6.40520260130065	-0.000102606433651586\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743563698\\
6.41720860430215	-0.000107832994563548\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899640878\\
6.42921460730365	-0.000113444175217119\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292969699\\
6.44122061030515	-0.000119476059119839\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733166635\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586695682\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687967116\\
6.47323661830915	-0.000137939418703683\\
6.47723861930965	-0.000140523036850078\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741276926\\
6.48924462231116	-0.000148691454536143\\
6.49324662331166	-0.000151561317803892\\
6.49724862431216	-0.000154508888454835\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043139834\\
6.51325662831416	-0.000167131221369077\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.000173983446743676\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413146741\\
6.53326663331666	-0.000185012830260784\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019235528\\
6.54527263631816	-0.000197034116577941\\
6.54927463731866	-0.000201281083584177\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462985124\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079712923\\
6.56928464232116	-0.000224529760926777\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931289751\\
6.58529264632316	-0.000245879540063299\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946976\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.000283453203630459\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243710431\\
6.62531265632816	-0.000313058196964773\\
6.62931465732866	-0.000321114501506717\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767\\
6.64932466233117	-0.00036597432931891\\
6.65332666333167	-0.000375964705299057\\
6.65732866433217	-0.000386332739270523\\
6.66133066533267	-0.000397096715015258\\
6.66533266633317	-0.000408275999381502\\
6.66933466733367	-0.000419891119556526\\
6.67333666833417	-0.000431963846443812\\
6.67733866933467	-0.000444517284771775\\
6.68134067033517	-0.00045757597069518\\
6.68534267133567	-0.000471165977579098\\
6.68934467233617	-0.000485315030853006\\
6.69334667333667	-0.00050005263276093\\
6.69734867433717	-0.000515410198094004\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340571594\\
6.70935467733867	-0.000565548707390632\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652222089\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472948369\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102052488\\
6.74537268634317	-0.000762873275827169\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187502589\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708599197\\
6.76538269134567	-0.000914975369114115\\
6.76938469234617	-0.000950296616759308\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319214\\
6.78139069534767	-0.00106817119862223\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051238083\\
6.79339669834917	-0.0012070484441853\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984314\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802503\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824615\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.0018984959866766\\
6.83741870935468	-0.00199541186477644\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611376921\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504928\\
6.85742871435718	-0.00259785653881044\\
6.86143071535768	-0.00274758536474657\\
6.86543271635818	-0.00290942880058553\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912658\\
6.87743871935968	-0.00348127613732923\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012006\\
6.89344672336168	-0.00451341841569562\\
6.89744872436218	-0.00483611075223276\\
6.90145072536268	-0.00519151364887824\\
6.90545272636318	-0.00558381317843065\\
6.90945472736368	-0.00601810858610822\\
6.91345672836418	-0.00650048876464755\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343705\\
6.92546273136568	-0.00830582824239791\\
6.92946473236618	-0.00906205246684918\\
6.93346673336668	-0.00991593449980332\\
6.93746873436718	-0.0108843304709634\\
6.94147073536768	-0.0119876025237774\\
6.94547273636818	-0.01325064012019\\
6.94947473736868	-0.0147041257432864\\
6.95347673836918	-0.016386202220948\\
6.95747873936968	-0.01834471061645\\
6.96148074037018	-0.0206402354189418\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494137\\
6.97348674337169	-0.0304466733183989\\
6.97748874437219	-0.0351393318398204\\
6.98149074537269	-0.0408892092171799\\
6.98549274637319	-0.0480203182311475\\
6.98949474737369	-0.0569862779730723\\
6.99349674837419	-0.0684362377575977\\
6.99749874937469	-0.083322717676317\\
7.00150075037519	-0.103084312881904\\
7.00550275137569	-0.129968006948585\\
7.00950475237619	-0.167625199415053\\
7.01350675337669	-0.222276764173586\\
7.01750875437719	-0.30514603889864\\
7.02151075537769	-0.437961367130527\\
7.02551275637819	-0.666671482922007\\
7.02951475737869	-1.09995839585064\\
7.03351675837919	-2.03428532196476\\
7.03751875937969	-4.44109468579189\\
7.04152076038019	-12.9572029256682\\
7.04552276138069	-11.9571088218828\\
7.04952476238119	-4.63347194593017\\
7.05352676338169	-2.41963664802223\\
7.05752876438219	-1.4939086540685\\
7.06153076538269	-1.03226385728595\\
7.06553276638319	-0.772841302565219\\
7.06953476738369	-0.614568022620734\\
7.07353676838419	-0.512566800157088\\
7.07753876938469	-0.444733451173716\\
7.08154077038519	-0.399349159791851\\
7.08554277138569	-0.369940101901313\\
7.08954477238619	-0.352970954810383\\
7.09354677338669	-0.346789214606206\\
7.09754877438719	-0.35122009329811\\
7.10155077538769	-0.367622607726124\\
7.10555277638819	-0.399480840771277\\
7.10955477738869	-0.453967878569711\\
7.11355677838919	-0.545817269914006\\
7.11755877938969	-0.70775008513919\\
7.1215607803902	-1.0233326142593\\
7.12556278139069	-1.75779507765082\\
7.1295647823912	-4.10268371288856\\
7.1335667833917	-22.1110151036382\\
7.1375687843922	-4.43179435429396\\
7.1415707853927	-1.29347605767646\\
7.1455727863932	-0.530892770922644\\
7.1495747873937	-0.26479001655405\\
7.1535767883942	-0.148824865575375\\
7.1575787893947	-0.0905299796885475\\
7.1615807903952	-0.0582181662790454\\
7.1655827913957	-0.0389999318091335\\
7.1695847923962	-0.0269461549974321\\
7.1735867933967	-0.0190668289194681\\
7.1775887943972	-0.0137429420582384\\
7.1815907953977	-0.0100467841671859\\
7.1855927963982	-0.00742168826422443\\
7.1895947973987	-0.00552058964172736\\
7.1935967983992	-0.00411997909643551\\
7.1975987993997	-0.00307184508357526\\
7.2016008004002	-0.00227574778135178\\
7.2056028014007	-0.00166204399218085\\
7.2096048024012	-0.00118156303027826\\
7.2136068034017	-0.000799257943071748\\
7.2176088044022	-0.000490749603247121\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773033954e-05\\
7.2296148074037	-1.10192424118652e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380795316\\
7.2416208104052	-0.920730609036346\\
7.2456228114057	-0.0127419374729773\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610989177\\
7.2576288144072	-0.00211202152965022\\
7.2616308154077	-0.00169426600635503\\
7.2656328164082	-0.00145820422585246\\
7.2696348174087	-0.00132652566260253\\
7.27363681840921	-0.00126723058281082\\
7.27763881940971	-0.00126919636295054\\
7.2816408204102	-0.00133526543025467\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376602\\
7.29364682341171	-0.00226130853251895\\
7.29764882441221	-0.00325688265686801\\
7.30165082541271	-0.00560194018474527\\
7.30565282641321	-0.0135765523472912\\
7.30965482741371	-0.094264144944844\\
7.31365682841421	-0.143953664468337\\
7.31765882941471	-0.0125252754960232\\
7.32166083041521	-0.0040753359652528\\
7.32566283141571	-0.00192744867858813\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185863719\\
7.34167083541771	-0.000332231503059491\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894759074\\
7.35367683841921	-0.000142619312511097\\
7.35767883941971	-0.000111281797898747\\
7.36168084042021	-8.75253364981944e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.45076624300847e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397271512e-05\\
7.38569284642321	-1.90969960655005e-05\\
7.38969484742371	-1.38597307051654e-05\\
7.39369684842421	-9.60929626040253e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526517264e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315994657848e-07\\
7.41370685342671	-2.7154582998265e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700732774e-06\\
7.43371685842921	-7.6864100843613e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886531732e-05\\
7.44572286143072	-2.15976952589133e-05\\
7.44972486243122	-2.80963414814277e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046895895e-05\\
7.46173086543272	-5.42462726901437e-05\\
7.46573286643322	-6.54968567685706e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192830918e-05\\
7.47773886943472	-0.000108478237493536\\
7.48174087043522	-0.000126352715325489\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306374833\\
7.49374687343672	-0.00019302340561041\\
7.49774887443722	-0.00022029011950453\\
7.50175087543772	-0.000250479924238243\\
7.50575287643822	-0.00028387151315168\\
7.50975487743872	-0.000320772753240801\\
7.51375687843922	-0.000361524025135719\\
7.51775887943972	-0.000406502000164308\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429431508\\
7.52976488244122	-0.000571201112358425\\
7.53376688344172	-0.000637740720137411\\
7.53776888444222	-0.000711106316855608\\
7.54177088544272	-0.000792005410810348\\
7.54577288644322	-0.000881227252536261\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034933014\\
7.55777888944472	-0.00120818275591573\\
7.56178089044522	-0.00134063044628287\\
7.56578289144572	-0.00148700669542283\\
7.56978489244622	-0.00164887994198205\\
7.57378689344672	-0.00182801888582842\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855172\\
7.58979489744872	-0.00276139261852658\\
7.59379689844922	-0.00306274154631738\\
7.59779889944972	-0.00339820463537882\\
7.60180090045023	-0.00377211718443462\\
7.60580290145073	-0.0041894514878411\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292328\\
7.62181090545273	-0.00642144312339596\\
7.62581290645323	-0.00716167402713188\\
7.62981490745373	-0.00799638539703489\\
7.63381690845423	-0.00893963543135018\\
7.63781890945473	-0.0100079500587358\\
7.64182091045523	-0.01122083152494\\
7.64582291145573	-0.0126013890054865\\
7.64982491245623	-0.0141771250231482\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592373\\
7.66583291645823	-0.0231988469116012\\
7.66983491745873	-0.0264028133081667\\
7.67383691845923	-0.0301379283390927\\
7.67783891945973	-0.0345120213378006\\
7.68184092046023	-0.0396596019105481\\
7.68584292146073	-0.0457498108064632\\
7.68984492246123	-0.0529971887567938\\
7.69384692346173	-0.061676437436231\\
7.69784892446223	-0.0721429160498254\\
7.70185092546273	-0.0848615048991495\\
7.70585292646323	-0.100447877630724\\
7.70985492746373	-0.119728509314789\\
7.71385692846423	-0.14382953157623\\
7.71785892946473	-0.174310958617301\\
7.72186093046523	-0.213373950648709\\
7.72586293146573	-0.264188671745428\\
7.72986493246623	-0.331426844047873\\
7.73386693346673	-0.422152330273984\\
7.73786893446723	-0.547358485706705\\
7.74187093546773	-0.724714656860092\\
7.74587293646823	-0.983655277210736\\
7.74987493746873	-1.37517454333898\\
7.75387693846923	-1.99142900847943\\
7.75787893946973	-3.00676393054562\\
7.76188094047023	-4.77070076579043\\
7.76588294147074	-8.07343656501738\\
7.76988494247124	-15.6251630164124\\
7.77388694347174	-22.0914280439382\\
7.77788894447224	-10.5537146081576\\
7.78189094547274	-6.61342913551151\\
7.78589294647324	-4.57620217210203\\
7.78989494747374	-3.38002961246296\\
7.79389694847424	-2.62298463600233\\
7.79789894947474	-2.11683706650651\\
7.80190095047524	-1.76355195528041\\
7.80590295147574	-1.50831310130999\\
7.80990495247624	-1.31873243002066\\
7.81390695347674	-1.1747787837294\\
7.81790895447724	-1.06284584888099\\
7.82191095547774	-0.976671949645671\\
7.82591295647824	-0.9080855406787\\
7.82991495747874	-0.853816241628039\\
7.83391695847924	-0.810958969016413\\
7.83791895947974	-0.777419895344463\\
7.84192096048024	-0.75167607383177\\
7.84592296148074	-0.732618808089828\\
7.84992496248124	-0.719449184727593\\
7.85392696348174	-0.711607870298273\\
7.85792896448224	-0.708728252749085\\
7.86193096548274	-0.710606160244496\\
7.86593296648324	-0.717181999621013\\
7.86993496748374	-0.728532889229946\\
7.87393696848424	-0.744873604004849\\
7.87793896948474	-0.766566150072243\\
7.88194097048524	-0.79413871921251\\
7.88594297148574	-0.828315794233664\\
7.88994497248624	-0.870062452594456\\
7.89394697348674	-0.920647667254801\\
7.89794897448724	-0.981733955430312\\
7.90195097548774	-1.05550459092056\\
7.90595297648824	-1.14484561899873\\
7.90995497748874	-1.25360952747622\\
7.91395697848924	-1.38700312780266\\
7.91795897948974	-1.55216844605418\\
7.92196098049025	-1.75907043882988\\
7.92596298149074	-2.02188488007699\\
7.92996498249125	-2.3612255156509\\
7.93396698349175	-2.80783003360197\\
7.93796898449225	-3.40890304924886\\
7.94197098549275	-4.23963908641252\\
7.94597298649325	-5.42598111972699\\
7.94997498749375	-7.1962950498305\\
7.95397698849425	-10.0304338219237\\
7.95797898949475	-15.323795363455\\
7.96198099049525	-39.0662432156753\\
7.96598299149575	-16.2342516443701\\
7.96998499249625	-10.1316787698583\\
7.97398699349675	-6.93914501510968\\
7.97798899449725	-4.96861089644386\\
7.98199099549775	-3.67029297217544\\
7.98599299649825	-2.78170759828681\\
7.98999499749875	-2.15586424471318\\
7.99399699849925	-1.70411656079216\\
7.99799899949975	-1.37077326454847\\
8.00200100050025	-1.11983634630643\\
8.00600300150075	-0.927478431478578\\
8.01000500250125	-0.777583816571505\\
8.01400700350175	-0.659027716609113\\
8.01800900450225	-0.563663920791795\\
8.02201100550275	-0.486942987804111\\
8.02601300650325	-0.423686706722649\\
8.03001500750375	-0.371279340544886\\
8.03401700850425	-0.327459823632802\\
8.03801900950475	-0.290514156247269\\
8.04202101050525	-0.259125333645722\\
8.04602301150575	-0.23226971553123\\
8.05002501250625	-0.209143279088\\
8.05402701350675	-0.189108328512432\\
8.05802901450725	-0.171654487972227\\
8.06203101550775	-0.156369811494043\\
8.06603301650825	-0.142919149244802\\
8.07003501750875	-0.131027778758574\\
8.07403701850926	-0.120468897016406\\
8.07803901950976	-0.11105397143889\\
8.08204102051026	-0.102625226377539\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355296867\\
8.09404702351176	-0.0820238459011529\\
8.09804902451226	-0.0763940011173085\\
8.10205102551276	-0.0712528763881872\\
8.10605302651326	-0.0665366553734649\\
8.11005502751376	-0.0621878672614147\\
8.11405702851426	-0.0581502208583049\\
8.11805902951476	-0.0543827368697191\\
8.12206103051526	-0.0508444598834969\\
8.12606303151576	-0.0474542459769742\\
8.13006503251626	-0.044164007558919\\
8.13406703351676	-0.0408881171063582\\
8.13806903451726	-0.0374916616612802\\
8.14207103551776	-0.0337144382483195\\
8.14607303651826	-0.0288947261989229\\
8.15007503751876	-0.0203619017866426\\
8.15407703851926	-0.481611085126612\\
8.15807903951976	-0.045869212072577\\
8.16208104052026	-0.0358876676697458\\
8.16608304152076	-10.8967419809551\\
8.17008504252126	-0.0159600456833483\\
8.17408704352176	-0.328843441000865\\
8.17808904452226	-0.0803432196565366\\
8.18209104552276	-0.0574360554946753\\
8.18609304652326	-0.0485419483243701\\
8.19009504752376	-0.0436056805423875\\
8.19409704852426	-0.040368936457394\\
8.19809904952476	-0.0380408003104872\\
8.20210105052526	-0.0362722804767508\\
8.20610305152576	-0.0348857702914218\\
8.21010505252626	-0.0337820179748586\\
8.21410705352676	-0.0329021855005694\\
8.21810905452726	-0.0322104399940141\\
8.22211105552776	-0.0316852963691714\\
8.22611305652826	-0.0313151188498176\\
8.23011505752876	-0.0310958136161083\\
8.23411705852926	-0.0310298246911709\\
8.23811905952977	-0.0311260464225679\\
8.24212106053027	-0.031400541494909\\
8.24612306153077	-0.0318781545029799\\
8.25012506253126	-0.0325953248540927\\
8.25412706353177	-0.0336047133135229\\
8.25812906453227	-0.0349827957138842\\
8.26213106553277	-0.0368426097034445\\
8.26613306653327	-0.0393559613742291\\
8.27013506753377	-0.0427940638336335\\
8.27413706853427	-0.0476066603798958\\
8.27813906953477	-0.0545885444941272\\
8.28214107053527	-0.0652667122996999\\
8.28614307153577	-0.0829273361503019\\
8.29014507253627	-0.11588967138799\\
8.29414707353677	-0.191289185485689\\
8.29814907453727	-0.449601260454025\\
8.30215107553777	-3.33982156759508\\
8.30615307653827	-1.25671971124182\\
8.31015507753877	-0.160281138821478\\
8.31415707853927	-0.0457761685890914\\
8.31815907953977	-0.01693554344022\\
8.32216108054027	-0.00687250395146248\\
8.32616308154077	-0.00278745811838807\\
8.33016508254127	-0.0010283624587007\\
8.33416708354177	-0.000289642553734211\\
8.33816908454227	-3.20851736320902e-05\\
8.34217108554277	-9.95695485038524e-06\\
8.34617308654327	-0.000103302992400877\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474954252\\
8.35817908954477	-0.000593589636057097\\
8.36218109054527	-0.000762633045892487\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607703\\
8.37418709354677	-0.00120720459455865\\
8.37818909454727	-0.00133160756048096\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354422\\
8.39019509754877	-0.00163926167560729\\
8.39419709854927	-0.00172266042747029\\
8.39819909954977	-0.00179787486967713\\
8.40220110055028	-0.00186568958291814\\
8.40620310155078	-0.00192683472052619\\
8.41020510255128	-0.00198198211664067\\
8.41420710355178	-0.00203174535984189\\
8.41820910455228	-0.00207668211430223\\
8.42221110555278	-0.00211729763093932\\
8.42621310655328	-0.00215404880135543\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714274\\
8.44222111055528	-0.0022700876750583\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844041\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190748\\
8.46223111555778	-0.00236748768341649\\
8.46623311655828	-0.00238285387107549\\
8.47023511755878	-0.00239724717068205\\
8.47423711855928	-0.00241080912198672\\
8.47823911955978	-0.00242366944408288\\
8.48224112056028	-0.00243594731161493\\
8.48624312156078	-0.00244775249861551\\
8.49024512256128	-0.0024591864049894\\
8.49424712356178	-0.00247034297917766\\
8.49824912456228	-0.00248130954906993\\
8.50225112556278	-0.00249216757190339\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.0025138584596426\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.0025359741530206\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587245\\
8.53026513256628	-0.00257103069288613\\
8.53426713356678	-0.00258344634929684\\
8.53826913456728	-0.00259631669908853\\
8.54227113556778	-0.00260969357318896\\
8.54627313656828	-0.00262362794782149\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172811\\
8.55827913956978	-0.00266927910897449\\
8.56228114057028	-0.00268594621207254\\
8.56628314157079	-0.00270342280561683\\
8.57028514257129	-0.0027217605866805\\
8.57428714357179	-0.00274101229461633\\
8.57828914457229	-0.00276123197307196\\
8.58229114557279	-0.00278247523630254\\
8.58629314657329	-0.00280479954202765\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959826\\
8.59829914957479	-0.00287886693598749\\
8.60230115057529	-0.00290613696214684\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074982137\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990872\\
8.62231115557779	-0.00306514393508762\\
8.62631315657829	-0.00310206437487298\\
8.63031515757879	-0.00314091139793903\\
8.63431715857929	-0.00318179167299265\\
8.63831915957979	-0.00322481907100512\\
8.64232116058029	-0.00327011534487443\\
8.64632316158079	-0.00331781087300294\\
8.65032516258129	-0.00336804547339344\\
8.65432716358179	-0.00342096929453063\\
8.65832916458229	-0.0034767437872055\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346793135\\
8.67033516758379	-0.00366297775784348\\
8.67433716858429	-0.00373203286914097\\
8.67833916958479	-0.0038049510886559\\
8.68234117058529	-0.00388197316441886\\
8.68634317158579	-0.00396328762259638\\
8.69034517258629	-0.00405503041568719\\
8.69434717358679	-0.00414140919101292\\
8.69834917458729	-0.00423794064326098\\
8.70235117558779	-0.00434038410437555\\
8.70635317658829	-0.00444911275919231\\
8.7103551775888	-0.00456464819122351\\
8.7143571785893	-0.00468462365639993\\
8.7183591795898	-0.00481771594534736\\
8.72236118059029	-0.00495660587736646\\
8.72636318159079	-0.00510473044573482\\
8.7303651825913	-0.00526279319423933\\
8.7343671835918	-0.00543165198913841\\
8.7383691845923	-0.00561226370669592\\
8.7423711855928	-0.00580569438816807\\
8.7463731865933	-0.00601313399381392\\
8.7503751875938	-0.00623591387201325\\
8.7543771885943	-0.00647552718327291\\
8.7583791895948	-0.00673365281245002\\
8.7623811905953	-0.0070121834539308\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233711\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000813\\
8.7823911955978	-0.00879685180013303\\
8.7863931965983	-0.00925458672580712\\
8.7903951975988	-0.00975569771694894\\
8.7943971985993	-0.0103056981219445\\
8.7983991995998	-0.0109109918358282\\
8.8024012006003	-0.0115790484446229\\
8.8064032016008	-0.0123186192267663\\
8.8104052026013	-0.0131400051102019\\
8.8144072036018	-0.0140553911465397\\
8.8184092046023	-0.0150792667550668\\
8.8224112056028	-0.0162289574000457\\
8.8264132066033	-0.0175253022059781\\
8.8304152076038	-0.0189935243283467\\
8.8344172086043	-0.0206643582226198\\
8.8384192096048	-0.0225755226019505\\
8.8424212106053	-0.0247736633511215\\
8.8464232116058	-0.0273169423687204\\
8.8504252126063	-0.0302785246748294\\
8.8544272136068	-0.0337513305285299\\
8.8584292146073	-0.0378545933417795\\
8.8624312156078	-0.0427430333288446\\
8.8664332166083	-0.0486198805127828\\
8.8704352176088	-0.0557556605314861\\
8.87443721860931	-0.0645157703274006\\
8.87843921960981	-0.0754017365527497\\
8.88244122061031	-0.0891142525382127\\
8.8864432216108	-0.10665173634492\\
8.89044522261131	-0.129468398698882\\
8.89444722361181	-0.159734994662419\\
8.89844922461231	-0.200782594751459\\
8.90245122561281	-0.257884360482262\\
8.90645322661331	-0.339686106146228\\
8.91045522761381	-0.460934394363489\\
8.91445722861431	-0.647910735260797\\
8.91845922961481	-0.949733421794685\\
8.92246123061531	-1.46274074942829\\
8.92646323161581	-2.384148060593\\
8.93046523261631	-4.13026246289108\\
8.93446723361681	-7.62490161693548\\
8.93846923461731	-15.7836510298271\\
8.94247123561781	-21.937905690825\\
8.94647323661831	-11.7120172712861\\
8.95047523761881	-8.65396045403158\\
8.95447723861931	-7.60626046583081\\
8.95847923961981	-7.83526109300947\\
8.96248124062031	-9.71288667472285\\
8.96648324162081	-16.3020309553398\\
8.97048524262131	-16.9538174810262\\
8.97448724362181	-6.28435520500187\\
8.97848924462231	-2.62798951328132\\
8.98249124562281	-1.18631063273508\\
8.98649324662331	-0.584378957271378\\
8.99049524762381	-0.311247833410051\\
8.99449724862431	-0.176622971613287\\
8.99849924962481	-0.105397141338296\\
9.00250125062531	-0.0654605050962305\\
9.00650325162581	-0.0419828262079589\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.00882412657703803\\
9.02651325662831	-0.00619640281174153\\
9.03051525762881	-0.00439234632591779\\
9.03451725862931	-0.00313673515147644\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284845\\
9.05052526263131	-0.000848807300219115\\
9.05452726363182	-0.000613250187080456\\
9.05852926463232	-0.000441862652185893\\
9.06253126563282	-0.000316894260079064\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133183019\\
9.07853926963482	-7.59960555520324e-05\\
9.08254127063532	-5.09185036332197e-05\\
9.08654327163582	-3.3120282150332e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680119211e-06\\
9.10655327663832	-1.11409580866446e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026009956928e-08\\
9.11855927963982	-3.25464882890899e-07\\
9.12256128064032	-9.57248507088504e-07\\
9.12656328164082	-1.77307038176014e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507491167e-06\\
9.13856928464232	-4.49085465566535e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866978598e-06\\
9.15457728864432	-7.25517004712738e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824392594e-06\\
9.17058529264632	-8.39779950278965e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369216224e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033552887e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299295554e-06\\
9.19859929964982	-7.32113411471961e-06\\
9.20260130065033	-6.96477723811052e-06\\
9.20660330165083	-6.57882533367955e-06\\
9.21060530265133	-6.1694955948268e-06\\
9.21460730365183	-5.74264655820558e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281428579e-06\\
9.22661330665333	-4.41035409561173e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.52675682593453e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690527202e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796437596e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.56437620426118e-07\\
9.26663331665833	-6.99143996886974e-07\\
9.27063531765883	-4.7800651432772e-07\\
9.27463731865933	-2.95695145000027e-07\\
9.27863931965983	-1.54812772201643e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658852454098e-09\\
9.29064532266133	-5.16248177033626e-09\\
9.29464732366183	-5.31035513390266e-08\\
9.29864932466233	-1.51554613397851e-07\\
9.30265132566283	-2.98430325910933e-07\\
9.30665332666333	-4.85897178262958e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325799549498e-07\\
9.31865932966483	-8.5121361197444e-07\\
9.32266133066533	-3.49089706151122e-07\\
9.32666333166583	-1.53146011607147e-06\\
9.33066533266633	-0.000480707563286001\\
9.33466733366683	-0.0131164878538451\\
9.33866933466733	-4.86435133778672e-05\\
9.34267133566783	-1.88190816919762e-06\\
9.34667333666833	-8.67715783627482e-08\\
9.35067533766883	-1.24318077317812e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530440283e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016608379e-06\\
9.37068534267134	-8.4994958260766e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.32723565633757e-05\\
9.38669334667334	-1.50135678514549e-05\\
9.39069534767384	-1.68432751735967e-05\\
9.39469734867434	-1.8767886100422e-05\\
9.39869934967484	-2.07932152997945e-05\\
9.40270135067534	-2.29246875678215e-05\\
9.40670335167584	-2.51674797177058e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692363713e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.53516492374627e-05\\
9.42671335667834	-3.82257497460269e-05\\
9.43071535767884	-4.12411483479222e-05\\
9.43471735867934	-4.44030295000931e-05\\
9.43871935967984	-4.77166904337021e-05\\
9.44272136068034	-5.11875543376796e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784156997e-05\\
9.45472736368184	-6.25997065867959e-05\\
9.45872936468234	-6.67564889791033e-05\\
9.46273136568284	-7.10998165769437e-05\\
9.46673336668334	-7.56360538101193e-05\\
9.47073536768384	-8.03717434082782e-05\\
9.47473736868434	-8.53136106604057e-05\\
9.47873936968484	-9.0468567354283e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360014648\\
9.49074537268634	-0.000107284044450037\\
9.49474737368684	-0.000113364927303817\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947504313\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773069267\\
9.51475737868934	-0.000147692782743852\\
9.51875937968985	-0.000155401281828148\\
9.52276138069034	-0.000163411924780369\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895671743\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979341068\\
9.54677338669335	-0.000218334129226668\\
9.55077538769385	-0.000228715330150434\\
9.55477738869435	-0.000239468016466099\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.00026209196230986\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285666301\\
9.57478739369685	-0.000297799190865806\\
9.57878939469735	-0.000230764000762716\\
9.58279139569785	-0.00032967331980174\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288507423\\
9.59479739869935	-0.000372282208295049\\
9.59879939969985	-0.000387994486031973\\
9.60280140070035	-0.000404279386958421\\
9.60680340170085	-0.000421133304246048\\
9.61080540270135	-0.000438561341857234\\
9.61480740370185	-0.000456572533435086\\
9.61880940470235	-0.000475177932706327\\
9.62281140570285	-0.000494389743225068\\
9.62681340670335	-0.000514220879587978\\
9.63081540770385	-0.000534684727178145\\
9.63481740870435	-0.000555795000893225\\
9.63881940970485	-0.000577565656549198\\
9.64282141070535	-0.000600010831844904\\
9.64682341170585	-0.000623144804729646\\
9.65082541270635	-0.000646981962429094\\
9.65482741370685	-0.000671536777297097\\
9.65882941470735	-0.000696823787205946\\
9.66283141570785	-0.000722857579062268\\
9.66683341670835	-0.000749652774695399\\
9.67083541770885	-0.000777224018503916\\
9.67483741870936	-0.000805585966639509\\
9.67883941970986	-0.000834753277513125\\
9.68284142071036	-0.00086474060356168\\
9.68684342171085	-0.000895562584239676\\
9.69084542271136	-0.000927233840295513\\
9.69484742371186	-0.000959768969358578\\
9.69884942471236	-0.000993182542931619\\
9.70285142571286	-0.00102748910489552\\
9.70685342671336	-0.00106270317161234\\
9.71085542771386	-0.00109883923381752\\
9.71485742871436	-0.00113591176035463\\
9.71885942971486	-0.00117393520399051\\
9.72286143071536	-0.00121292400937017\\
9.72686343171586	-0.00125289262337251\\
9.73086543271636	-0.00129385550794827\\
9.73486743371686	-0.00133582715567449\\
9.73886943471736	-0.00137882210818961\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047168841\\
9.75087543771886	-0.00151409342124505\\
9.75487743871936	-0.00156132881286236\\
9.75887943971986	-0.00160966182425964\\
9.76288144072036	-0.00165910786430293\\
9.76688344172086	-0.00170968261721841\\
9.77088544272136	-0.00176140209142632\\
9.77488744372186	-0.00181428267322807\\
9.77888944472236	-0.00186834118555529\\
9.78289144572286	-0.00192359495215545\\
9.78689344672336	-0.00198006186741417\\
9.79089544772386	-0.00203776047219279\\
9.79489744872436	-0.00209671003599233\\
9.79889944972486	-0.00215693064577431\\
9.80290145072536	-0.00221844330189823\\
9.80690345172586	-0.00228127002147918\\
9.81090545272636	-0.00234543394972112\\
9.81490745372686	-0.00241095947963753\\
9.81890945472736	-0.00247787238071882\\
9.82291145572786	-0.00254619993713403\\
9.82691345672836	-0.0026159710961046\\
9.83091545772886	-0.00268721662713728\\
9.83491745872936	-0.00275996929290071\\
9.83891945972987	-0.00283426403261746\\
9.84292146073037	-0.00291013815893384\\
9.84692346173087	-0.00298763156926489\\
9.85092546273136	-0.00306678697289666\\
9.85492746373187	-0.00314765013508201\\
9.85892946473237	-0.0032302701395947\\
9.86293146573287	-0.00331469967148134\\
9.86693346673337	-0.00340099532170145\\
9.87093546773387	-0.00348921791584236\\
9.87493746873437	-0.00357943286915808\\
9.87893946973487	-0.00367171057048334\\
9.88294147073537	-0.00376612679805648\\
9.88694347173587	-0.00386276317034603\\
9.89094547273637	-0.00396170763572939\\
9.89494747373687	-0.00406305500505911\\
9.89894947473737	-0.00416690753181317\\
9.90295147573787	-0.00427337554509072\\
9.90695347673837	-0.00438257814135845\\
9.91095547773887	-0.00449464394157161\\
9.91495747873937	-0.00460971192115639\\
9.91895947973987	-0.00472793232107673\\
9.92296148074037	-0.00484946764906586\\
9.92696348174087	-0.00497449378072869\\
9.93096548274137	-0.00510320117025559\\
9.93496748374187	-0.0052357961788967\\
9.93896948474237	-0.00537250252432369\\
9.94297148574287	-0.00551356283869668\\
9.94697348674337	-0.00565924028170641\\
9.95097548774387	-0.00580982004657312\\
9.95497748874437	-0.00596561047186422\\
9.95897948974487	-0.00612694926265224\\
9.96298149074537	-0.00629784529692468\\
9.96698349174587	-0.0064689963077912\\
9.97098549274637	-0.00664880243591444\\
9.97498749374687	-0.00683640468805562\\
9.97898949474737	-0.00703188534008785\\
9.98299149574787	-0.00723578476295977\\
9.98699349674837	-0.0074487375621191\\
9.99099549774887	-0.00767145244102535\\
9.99499749874937	-0.00790471524557929\\
9.99899949974987	-0.00814939700621958\\
10.0030015007504	-0.00840646441073887\\
10.0070035017509	-0.00867699233259833\\
10.0110055027514	-0.00896217854970933\\
10.0150075037519	-0.00926336098218298\\
10.0190095047524	-0.0095820379063277\\
10.0230115057529	-0.00991989172621979\\
10.0270135067534	-0.0102788170291069\\
10.0310155077539	-0.010660953827764\\
10.0350175087544	-0.0110687271172086\\
10.0390195097549	-0.0115048941577599\\
10.0430215107554	-0.011972601263769\\
10.0470235117559	-0.0124754523526028\\
10.0510255127564	-0.0130175921289765\\
10.0550275137569	-0.0136038075954498\\
10.0590295147574	-0.0142396526609911\\
10.0630315157579	-0.0149316020626281\\
10.0670335167584	-0.015687242759726\\
10.0710355177589	-0.0165155136026381\\
10.0750375187594	-0.0174270077019711\\
10.0790395197599	-0.0184343569484082\\
10.0830415207604	-0.0195527251678929\\
10.0870435217609	-0.0208004463635307\\
10.0910455227614	-0.0221998587842776\\
10.0950475237619	-0.0237784063146952\\
10.0990495247624	-0.0255701092403222\\
10.1030515257629	-0.0276175521180974\\
10.1070535267634	-0.0299746058319452\\
10.1110555277639	-0.032710208034423\\
10.1150575287644	-0.0359136947055956\\
10.1190595297649	-0.0397024460360533\\
10.1230615307654	-0.0442330533812667\\
10.1270635317659	-0.0497179585495794\\
10.1310655327664	-0.0564507984928023\\
10.1350675337669	-0.0648459568753357\\
10.1390695347674	-0.0755019600534051\\
10.1430715357679	-0.0893061438281106\\
10.1470735367684	-0.10761320199193\\
10.1510755377689	-0.132560933858889\\
10.1550775387694	-0.167650962853685\\
10.1590795397699	-0.218862329090174\\
10.1630815407704	-0.296878438929131\\
10.1670835417709	-0.421703124542967\\
10.1710855427714	-0.632350452187429\\
10.1750875437719	-1.00594135923323\\
10.1790895447724	-1.68351070842613\\
10.1830915457729	-2.8322318462477\\
10.1870935467734	-4.25386109179956\\
10.1910955477739	-4.66205910319058\\
10.1950975487744	-3.12167362215272\\
10.1990995497749	-1.84885436423049\\
10.2031015507754	-0.375185815112756\\
10.2071035517759	-0.120575572219135\\
10.2111055527764	-0.0390308058635101\\
10.2151075537769	-0.0125849335450039\\
10.2191095547774	-0.00371497703908267\\
10.2231115557779	-0.0007748318703387\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.00030974158415514\\
10.2351175587794	-0.00179717256841312\\
10.2391195597799	-0.00663137792582012\\
10.2431215607804	-0.0279733569209554\\
10.2471235617809	-0.267845226683661\\
10.2511255627814	-1.3902185803315\\
10.2551275637819	-0.158308713435978\\
10.2591295647824	-0.0812134543117704\\
10.2631315657829	-0.0624735043754312\\
10.2671335667834	-0.058457141123066\\
10.2711355677839	-0.0617301776624845\\
10.2751375687844	-0.0712103462566959\\
10.2791395697849	-0.0885589072798492\\
10.2831415707854	-0.118608294199363\\
10.2871435717859	-0.172839865276996\\
10.2911455727864	-0.281214086720028\\
10.2951475737869	-0.539967101574113\\
10.2991495747874	-1.38943401204562\\
10.3031515757879	-6.69904025935773\\
10.3071535767884	-6.19376080627357\\
10.3111555777889	-1.41040537216787\\
10.3151575787894	-0.587188768741881\\
10.3191595797899	-0.323139530078281\\
10.3231615807904	-0.207628695222877\\
10.3271635817909	-0.147175419910516\\
10.3311655827914	-0.111693780228075\\
10.3351675837919	-0.0891787100369971\\
10.3391695847924	-0.0740880793506854\\
10.3431715857929	-0.0635806024923478\\
10.3471735867934	-0.0560814759400026\\
10.3511755877939	-0.0506653519413048\\
10.3551775887944	-0.0467652532813145\\
10.3591795897949	-0.0440251350702603\\
10.3631815907954	-0.0422212170553124\\
10.3671835917959	-0.0412188019670917\\
10.3711855927964	-0.0409489437898188\\
10.3751875937969	-0.041397522315164\\
10.3791895947974	-0.0426035749020855\\
10.3831915957979	-0.0446665589218415\\
10.3871935967984	-0.0477649524852535\\
10.3911955977989	-0.0521926066628394\\
10.3951975987994	-0.0584269041532964\\
10.3991995997999	-0.0672596007909965\\
10.4032016008004	-0.080062256149709\\
10.4072036018009	-0.0993691809571598\\
10.4112056028014	-0.130300994854812\\
10.4152076038019	-0.184575551724087\\
10.4192096048024	-0.294337929930573\\
10.4232116058029	-0.57713144149433\\
10.4272136068034	-1.76225348170158\\
10.4312156078039	-28.6039121908618\\
10.4352176088044	-1.56292555544744\\
10.4392196098049	-0.378287600781198\\
10.4432216108054	-0.143361863781037\\
10.4472236118059	-0.0649446641508642\\
10.4512256128064	-0.0312435809928234\\
10.4552276138069	-0.0146406889224437\\
10.4592296148074	-0.005960635787715\\
10.4632316158079	-0.00159557435141271\\
10.4672336168084	-3.50166316910677e-05\\
10.4712356178089	-0.000740267383596537\\
10.4752376188094	-0.00376753149497303\\
10.4792396198099	-0.00971026295940923\\
10.4832416208104	-0.0198689475823371\\
10.4872436218109	-0.0367279823524355\\
10.4912456228114	-0.0650464148074257\\
10.4952476238119	-0.114421145575671\\
10.4992496248124	-0.205865271954477\\
10.5032516258129	-0.390950283789964\\
10.5072536268134	-0.817514628246204\\
10.5112556278139	-2.00798366470104\\
10.5152576288144	-6.39801669140457\\
10.5192596298149	-19.4130729212219\\
10.5232616308154	-5.16588466985804\\
10.5272636318159	-2.48765449409962\\
10.5312656328164	-1.52423889155489\\
10.5352676338169	-1.07815257587267\\
10.5392696348174	-0.837772627339674\\
10.5432716358179	-0.695573083522427\\
10.5472736368184	-0.60691715952299\\
10.5512756378189	-0.550755237629227\\
10.5552776388194	-0.516280329464674\\
10.5592796398199	-0.497697285364854\\
10.5632816408204	-0.491953848488876\\
10.5672836418209	-0.497701322501391\\
10.5712856428214	-0.514835331304895\\
10.5752876438219	-0.544360495064596\\
10.5792896448224	-0.588488894159887\\
10.5832916458229	-0.650970719899469\\
10.5872936468234	-0.737723405305299\\
10.5912956478239	-0.857898004828122\\
10.5952976488244	-1.0256023916411\\
10.5992996498249	-1.26253874984094\\
10.6033016508254	-1.60156333730614\\
10.6073036518259	-2.08978344953611\\
10.6113056528264	-2.78487191228724\\
10.6153076538269	-3.72532754372811\\
10.6193096548274	-4.83550088842346\\
10.6233116558279	-5.74788805766775\\
10.6273136568284	-5.75816303119471\\
10.6313156578289	-4.47637821994997\\
10.6353176588294	-2.55040718048307\\
10.6393196598299	-1.14665115218246\\
10.6433216608304	-0.442128035625432\\
10.6473236618309	-0.160720397778798\\
10.6513256628314	-0.0567631698632511\\
10.6553276638319	-0.019190843198594\\
10.6593296648324	-0.00588820286047459\\
10.6633316658329	-0.0014490072371718\\
10.6673336668334	-0.000162674839768326\\
10.6713356678339	-3.55310044433549e-06\\
10.6753376688344	-0.000130981676917115\\
10.6793396698349	-0.000297388969803823\\
10.6833416708354	-0.000405532097003966\\
10.6873436718359	-0.000468970100273039\\
10.6913456728364	-0.000532369939556134\\
10.6953476738369	-5.97221315984162e-05\\
10.6993496748374	-0.000378172439913992\\
10.7033516758379	-0.000301332234737691\\
10.7073536768384	-0.000236930934813343\\
10.7113556778389	-0.000176923744658362\\
10.7153576788394	-0.000123609269055535\\
10.7193596798399	-7.88728253175773e-05\\
10.7233616808404	-4.3815958419163e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449436729691e-08\\
10.7393696848424	-5.62684455127979e-06\\
10.7433716858429	-2.09549414432318e-05\\
10.7473736868434	-4.58097327813567e-05\\
10.7513756878439	-8.01101026813517e-05\\
10.7553776888444	-0.000123954230054918\\
10.7593796898449	-0.000177608474728148\\
10.7633816908454	-0.000242450741727478\\
10.7673836918459	-0.00031896561951787\\
10.7713856928464	-0.000409858110073453\\
10.7753876938469	-0.000518780612452893\\
10.7793896948474	-0.000651894267639676\\
10.7833916958479	-0.000819882573074831\\
10.7873936968484	-0.00104240667192712\\
10.7913956978489	-0.00135892894282002\\
10.7953976988494	-0.00185912267001075\\
10.7993996998499	-0.00278794782474003\\
10.8034017008504	-0.00504658738207514\\
10.8074037018509	-0.0145529975235206\\
10.8114057028514	-0.367793941534579\\
10.8154077038519	-0.0798391734062795\\
10.8194097048524	-0.353603543035678\\
10.8234117058529	-0.00255824421208578\\
10.8274137068534	-0.00092394716992162\\
10.8314157078539	-0.000737098635986317\\
10.8354177088544	-0.000740828811171147\\
10.8394197098549	-0.000796614056472321\\
10.8434217108554	-0.00087191616378566\\
10.8474237118559	-0.00095592666151892\\
10.8514257128564	-0.00104433295622322\\
10.8554277138569	-0.00113523131594775\\
10.8594297148574	-0.00122774001441447\\
10.8634317158579	-0.00132145147683603\\
10.8674337168584	-0.00141619205590957\\
10.8714357178589	-0.00151190852980861\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820896\\
10.8834417208604	-0.00180517502498875\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840629\\
10.8954477238619	-0.00210899407126291\\
10.8994497248624	-0.00221298325123053\\
10.9034517258629	-0.00231847109065944\\
10.9074537268634	-0.00242554376490246\\
10.9114557278639	-0.00253428909367865\\
10.9154577288644	-0.00264479767884649\\
10.9194597298649	-0.00275716548931069\\
10.9234617308654	-0.00287150047188761\\
10.9274637318659	-0.0029879434963681\\
10.9314657328664	-0.00310676247404808\\
10.9354677338669	-0.00322926366920623\\
10.9394697348674	-0.0033382561984208\\
10.9434717358679	-0.00347173912889952\\
10.9474737368684	-0.00360017030702864\\
10.9514757378689	-0.00373062634635873\\
10.9554777388694	-0.00386357545395799\\
10.9594797398699	-0.00399920402930358\\
10.9634817408704	-0.00413764335186142\\
10.9674837418709	-0.00427900860819125\\
10.9714857428714	-0.00442340950226068\\
10.9754877438719	-0.00457095391592127\\
10.9794897448724	-0.00472174933263042\\
10.9834917458729	-0.00487590338281396\\
10.9874937468734	-0.00503352397714013\\
10.9914957478739	-0.00519471920589786\\
10.9954977488744	-0.00535959707510126\\
10.9994997498749	-0.00552826510401221\\
11.0035017508754	-0.00570082978635127\\
11.0075037518759	-0.0058773959042105\\
11.0115057528764	-0.00605806567427167\\
11.0155077538769	-0.00624293769749198\\
11.0195097548774	-0.00643210567441964\\
11.0235117558779	-0.00662565683833747\\
11.0275137568784	-0.00682367004582644\\
11.0315157578789	-0.00702621344921835\\
11.0355177588794	-0.00723334165565655\\
11.0395197598799	-0.00744509225255637\\
11.0435217608804	-0.00766148154657907\\
11.0475237618809	-0.00788249932104119\\
11.0515257628814	-0.00810810236020018\\
11.0555277638819	-0.00833820641462191\\
11.0595297648824	-0.00857267618124371\\
11.0635317658829	-0.00881131273582552\\
11.0675337668834	-0.0090538376686617\\
11.0715357678839	-0.0092998729153015\\
11.0755377688844	-0.00954891491002597\\
11.0795397698849	-0.00980030117134709\\
11.0835417708854	-0.0100531666801561\\
11.0875437718859	-0.0103063863120203\\
11.0915457728864	-0.0105584979446566\\
11.0955477738869	-0.0108075983654788\\
11.0995497748874	-0.0110512002266246\\
11.1035517758879	-0.0112860321307495\\
11.1075537768884	-0.0115077538729728\\
11.1115557778889	-0.0117105419621418\\
11.1155577788894	-0.0118864711454019\\
11.1195597798899	-0.0120245643463759\\
11.1235617808904	-0.0121092813054748\\
11.1275637818909	-0.0121180033866731\\
11.1315657828914	-0.0120165454062216\\
11.1355677838919	-0.0117495961571101\\
11.1395697848924	-0.0111563388902547\\
11.1435717858929	-0.0103915688987638\\
11.1475737868934	-0.00882600807943502\\
11.1515757878939	-0.00606827737285229\\
11.1555777888944	-0.00157072562216014\\
11.1595797898949	-0.084700780583234\\
11.1635817908954	-0.277531879952311\\
11.1675837918959	-0.0723778784821887\\
11.1715857928964	-0.0503307541797181\\
11.1755877938969	-0.0429386113108655\\
11.1795897948974	-0.0396293747933138\\
11.183591795898	-0.0380960385522271\\
11.1875937968984	-0.0373679906177794\\
11.1915957978989	-0.0371897108247304\\
11.1955977988994	-0.0373634301898637\\
11.1995997998999	-0.0377891908291405\\
11.2036018009005	-0.0384086953239019\\
11.207603801901	-0.039186146897719\\
11.2116058029015	-0.0400989406528946\\
11.2156078039019	-0.0411327108044143\\
11.2196098049025	-0.0422785703923631\\
11.223611805903	-0.0435316582808206\\
11.2276138069035	-0.0448912440326007\\
11.231615807904	-0.0463794137585066\\
11.2356178089045	-0.0478277368150606\\
11.239619809905	-0.0495402045166859\\
11.2436218109055	-0.0513199318106534\\
11.247623811906	-0.0532073346743913\\
11.2516258129065	-0.0552100942113032\\
11.255627813907	-0.0573345344515923\\
11.2596298149075	-0.0595873203101388\\
11.263631815908	-0.0619757800381524\\
11.2676338169085	-0.0645080183723466\\
11.271635817909	-0.0671929878183221\\
11.2756378189095	-0.0700405556616676\\
11.27963981991	-0.0730615779304358\\
11.2836418209105	-0.0762679849116009\\
11.287643821911	-0.0796728813457299\\
11.2916458229115	-0.0832906650406844\\
11.295647823912	-0.0871371705056755\\
11.2996498249125	-0.0912298527237934\\
11.303651825913	-0.0955880550872759\\
11.3076538269135	-0.100233531075731\\
11.311655827914	-0.10519219897736\\
11.3156578289145	-0.110510971226516\\
11.319659829915	-0.115953131644018\\
11.3236618309155	-0.122111593079801\\
11.327663831916	-0.12859146743775\\
11.3316658329165	-0.135529105642116\\
11.335667833917	-0.142972400729\\
11.3396698349175	-0.150969933693999\\
11.343671835918	-0.15957497620809\\
11.3476738369185	-0.168846857476569\\
11.351675837919	-0.178852048429391\\
11.3556778389195	-0.189665308466279\\
11.35967983992	-0.201371000241392\\
11.3636818409205	-0.214064637497506\\
11.367683841921	-0.227854729716316\\
11.3716858429215	-0.242864998929309\\
11.375687843922	-0.259237063597607\\
11.3796898449225	-0.277133712364925\\
11.383691845923	-0.296742929231191\\
11.3876938469235	-0.318282885645882\\
11.391695847924	-0.342008191048975\\
11.3956978489245	-0.36821780210718\\
11.399699849925	-0.397265149090724\\
11.4037018509255	-0.42957127239112\\
11.407703851926	-0.465642117326439\\
11.4117058529265	-0.506091685581388\\
11.415707853927	-0.551673615944785\\
11.4197098549275	-0.603325196031774\\
11.423711855928	-0.662230216967426\\
11.4277138569285	-0.729911294847584\\
11.431715857929	-0.808369945008779\\
11.4357178589295	-0.900307295047086\\
11.43971985993	-1.00948768890982\\
11.4437218609305	-1.14137043544263\\
11.447723861931	-1.30428118498077\\
11.4517258629315	-1.51176931331006\\
11.455727863932	-1.78789413517782\\
11.4597298649325	-2.18105104047194\\
11.463731865933	-2.81039568812234\\
11.4677338669335	-4.13194341665366\\
11.471735867934	-1.14444358736146\\
11.4757378689345	-9.8621822479912\\
11.479739869935	-6.19137052199938\\
11.4837418709355	-0.22913714048875\\
11.487743871936	-0.0571033296242344\\
11.4917458729365	-1.32974336150375\\
11.495747873937	-1.53895685181262\\
11.4997498749375	-2.03419563182834\\
11.503751875938	-2.61200701433721\\
11.5077538769385	-3.27633968233298\\
11.511755877939	-4.05145817106931\\
11.5157578789395	-4.97084012054253\\
11.51975987994	-6.07889982725638\\
11.5237618809405	-7.43776886279152\\
11.527763881941	-9.1420599051064\\
11.5317658829415	-11.3535734025806\\
11.535767883942	-14.3986821338037\\
11.5397698849425	-19.1412575806376\\
11.543771885943	-30.0231979678231\\
11.5477738869435	-26.9096322618636\\
11.551775887944	-18.5724469843939\\
11.5557778889445	-14.6000474800439\\
11.559779889945	-12.0545922226904\\
11.5637818909455	-10.2335849491232\\
11.567783891946	-8.85333755164822\\
11.5717858929465	-7.76931816783521\\
11.575787893947	-6.89714601136227\\
11.5797898949475	-6.18296209471595\\
11.583791895948	-5.59019320484628\\
11.5877938969485	-5.09287041571302\\
11.591795897949	-4.6719330965629\\
11.5957978989495	-4.31303346501752\\
11.59979989995	-4.00515659310289\\
11.6038019009505	-3.73971276751704\\
11.607803901951	-3.50991835397663\\
11.6118059029515	-3.31036085992301\\
11.615807903952	-3.13668606078798\\
11.6198099049525	-2.98536859881205\\
11.623811905953	-2.85354122000145\\
11.6278139069535	-2.73886618454737\\
11.631815907954	-2.63943766628637\\
11.6358179089545	-2.55370740006142\\
11.639819909955	-2.4804281528565\\
11.6438219109555	-2.41861120440179\\
11.647823911956	-2.36749518281021\\
11.6518259129565	-2.32652447586704\\
11.655827913957	-2.29533614173251\\
11.6598299149575	-2.27375485845532\\
11.663831915958	-2.26179605211647\\
11.6678339169585	-2.25967800183668\\
11.671835917959	-2.26784452424111\\
11.6758379189595	-2.28700091088086\\
11.67983991996	-2.31816731032144\\
11.6838419209605	-2.36275599881631\\
11.687843921961	-2.42268244291535\\
11.6918459229615	-2.50052553053822\\
11.695847923962	-2.59976125105154\\
11.6998499249625	-2.7251090089331\\
11.703851925963	-2.88305548137202\\
11.7078539269635	-3.08266688919846\\
11.711855927964	-3.33688597828035\\
11.7158579289645	-3.66467645956954\\
11.719859929965	-4.09472129758418\\
11.7238619309655	-4.67214513340064\\
11.727863931966	-5.47160533173115\\
11.7318659329665	-6.6253728159926\\
11.735867933967	-8.3931762896079\\
11.7398699349675	-11.3858235994607\\
11.743871935968	-17.7712929932302\\
11.7478739369685	-27.7899777829488\\
11.751875937969	-12.7561924117775\\
11.7558779389695	-7.53901644142516\\
11.75987993997	-4.62899059466098\\
11.7638819409705	-2.87618007721511\\
11.767883941971	-1.80106342836918\\
11.7718859429715	-1.1353194758264\\
11.775887943972	-0.718467824653856\\
11.7798899449725	-0.454221585153467\\
11.783891945973	-0.284854990899853\\
11.7878939469735	-0.175505251071597\\
11.791895947974	-0.104815189387674\\
11.7958979489745	-0.0594640605159772\\
11.799899949975	-0.0309824901345388\\
11.8039019509755	-0.0138829470022861\\
11.807903951976	-0.00454637654040368\\
11.8119059529765	-0.000547283963564605\\
11.815907953977	-0.000236777742709733\\
11.8199099549775	-0.0024800478686886\\
11.823911955978	-0.00648802374462336\\
11.8279139569785	-0.0117075387533484\\
11.831915957979	-0.0177484997150264\\
11.8359179589795	-0.0243348660475194\\
11.83991995998	-0.0312711979546796\\
11.8439219609805	-0.0384195400500654\\
11.847923961981	-0.0456832632494868\\
11.8519259629815	-0.0529956527375323\\
11.855927963982	-0.0603117723564569\\
11.8599299649825	-0.0676026160886451\\
11.863931965983	-0.0748508723518247\\
11.8679339669835	-0.0820478361774981\\
11.871935967984	-0.0891911451532636\\
11.8759379689845	-0.0962831107866998\\
11.879939969985	-0.103329482750714\\
11.8839419709855	-0.110338529074605\\
11.887943971986	-0.117320347155148\\
11.8919459729865	-0.124286342717126\\
11.895947973987	-0.131248829359637\\
11.8999499749875	-0.138220711939019\\
11.903951975988	-0.145215223940513\\
11.9079539769885	-0.152245692866063\\
11.911955977989	-0.159325308770596\\
11.9159579789895	-0.166466869248311\\
11.91995997999	-0.173682468692176\\
11.9239619809905	-0.180983089015379\\
11.927963981991	-0.188378030376028\\
11.9319659829915	-0.195874088509106\\
11.935967983992	-0.203474330163409\\
11.9399699849925	-0.211176220818323\\
11.943971985993	-0.218968681141767\\
11.9479739869935	-0.226827310297879\\
11.951975987994	-0.234706336836782\\
11.9559779889945	-0.242524417800915\\
11.959979989995	-0.250138114488027\\
11.9639819909955	-0.257288643599904\\
11.967983991996	-0.263484469732002\\
11.9719859929965	-0.267707533789056\\
11.975987993997	-0.267532650357875\\
11.9799899949975	-0.255621866174842\\
11.983991995998	-0.195868385995615\\
11.9879939969985	-2.57895635515987\\
11.991995997999	-0.516338571292227\\
11.9959979989995	-0.460744704872757\\
12	-0.453098213838402\\
};
\addlegendentry{FOM: $|\text{S}_{\text{11}}|$}

\addplot [color=gray, thick]
  table[row sep=crcr]{%
4	-73.4371743858751\\
4.0040020010005	-73.5501972483333\\
4.008004002001	-73.6690467958879\\
4.0120060030015	-73.7941321819097\\
4.016008004002	-73.9259015357109\\
4.0200100050025	-74.0648469515155\\
4.024012006003	-74.2115102985454\\
4.0280140070035	-74.3664900196693\\
4.032016008004	-74.530449127278\\
4.0360180090045	-74.7041246582894\\
4.040020010005	-74.8883389195619\\
4.0440220110055	-75.0840129461884\\
4.048024012006	-75.2921827161647\\
4.0520260130065	-75.5140188273463\\
4.056028014007	-75.7508505629015\\
4.0600300150075	-76.0041955740347\\
4.064032016008	-76.2757968298802\\
4.0680340170085	-76.5676690789494\\
4.072036018009	-76.8821579192953\\
4.0760380190095	-77.2220158188445\\
4.08004002001	-77.5905012780529\\
4.08404202101051	-77.9915101380661\\
4.08804402201101	-78.4297524088183\\
4.09204602301151	-78.9109949701891\\
4.09604802401201	-79.4424019773389\\
4.10005002501251	-80.0330243300819\\
4.10405202601301	-80.6945241144307\\
4.10805402701351	-81.4422838828784\\
4.11205602801401	-82.2971755644646\\
4.11605802901451	-83.2885240177113\\
4.12006003001501	-84.4593867917263\\
4.12406203101551	-85.8767320107805\\
4.12806403201601	-87.6532373324508\\
4.13206603301651	-90.001487798902\\
4.13606803401701	-93.4039371702379\\
4.14007003501751	-99.4382063744563\\
4.14407203601801	-125.83198567904\\
4.14807403701851	-98.2785896062909\\
4.15207603801901	-92.2520721741225\\
4.15607803901951	-88.5975883498247\\
4.16008004002001	-85.9322237727552\\
4.16408204102051	-83.8123537042552\\
4.16808404202101	-82.0382775717787\\
4.17208604302151	-80.5027918389692\\
4.17608804402201	-79.1416236232621\\
4.18009004502251	-77.9131751757897\\
4.18409204602301	-76.7889632299547\\
4.18809404702351	-75.7486197118649\\
4.19209604802401	-74.7770683505276\\
4.19609804902451	-73.8628311741825\\
4.20010005002501	-72.9969622567349\\
4.20410205102551	-72.172349031511\\
4.20810405202601	-71.3832388594146\\
4.21210605302651	-70.6249089418703\\
4.21610805402701	-69.8934304397357\\
4.22011005502751	-69.1854962526054\\
4.22411205602801	-68.4982928763375\\
4.22811405702851	-67.8294034412532\\
4.23211605802901	-67.1767332309355\\
4.23611805902951	-66.538451686755\\
4.24012006003001	-65.9129466877521\\
4.24412206103051	-65.2987880974236\\
4.24812406203102	-64.694698393937\\
4.25212606303152	-64.0995287762731\\
4.25612806403202	-63.5122395472021\\
4.26013006503252	-62.9318838678192\\
4.26413206603302	-62.3575941924327\\
4.26813406703352	-61.7885708505146\\
4.27213606803402	-61.2240723601377\\
4.27613806903452	-60.6634071460451\\
4.28014007003502	-60.1059264028638\\
4.28414207103552	-59.5510178957317\\
4.28814407203602	-58.9981005304757\\
4.29214607303652	-58.4466195565471\\
4.29614807403702	-57.8960422901876\\
4.30015007503752	-57.3458542643502\\
4.30415207603802	-56.7955557268999\\
4.30815407703852	-56.2446584204288\\
4.31215607803902	-55.6926825863024\\
4.31615807903952	-55.13915414278\\
4.32016008004002	-54.5836019926267\\
4.32416208104052	-54.0255554197961\\
4.32816408204102	-53.4645415377422\\
4.33216608304152	-52.9000827538606\\
4.33616808404202	-52.3316942155373\\
4.34017008504252	-51.758881203378\\
4.34417208604302	-51.1811364364172\\
4.34817408704352	-50.597937252423\\
4.35217608804402	-50.0087426237881\\
4.35617808904452	-49.4129899658412\\
4.36018009004502	-48.8100916895429\\
4.36418209104552	-48.19943144432\\
4.36818409204602	-47.5803599889139\\
4.37218609304652	-46.9521906182997\\
4.37618809404702	-46.3141940624832\\
4.38019009504752	-45.6655927577518\\
4.38419209604802	-45.0055543720126\\
4.38819409704852	-44.3331844421729\\
4.39219609804902	-43.6475179518927\\
4.39619809904953	-42.9475096407015\\
4.40020010005003	-42.2320227882431\\
4.40420210105053	-41.4998161572169\\
4.40820410205103	-40.7495287013897\\
4.41220610305153	-39.9796615452799\\
4.41620810405203	-39.1885566121241\\
4.42021010505253	-38.3743711059027\\
4.42421210605303	-37.5350468265706\\
4.42821410705353	-36.6682729940185\\
4.43221610805403	-35.7714408451711\\
4.43621810905453	-34.8415877056474\\
4.44022011005503	-33.8753274572088\\
4.44422211105553	-32.8687632272623\\
4.44822411205603	-31.8173765695433\\
4.45222611305653	-30.7158851602156\\
4.45622811405703	-29.5580577522811\\
4.46023011505753	-28.3364702705123\\
4.46423211605803	-27.0421796445206\\
4.46823411705853	-25.6642809772512\\
4.47223611805903	-24.1892970632462\\
4.47623811905953	-22.600324856439\\
4.48024012006003	-20.8758304222957\\
4.48424212106053	-18.9879515285389\\
4.48824412206103	-16.9001923720559\\
4.49224612306153	-14.5647443151735\\
4.49624812406203	-11.9215393464419\\
4.50025012506253	-8.9100352107023\\
4.50425212606303	-5.54467053635984\\
4.50825412706353	-2.23027654742619\\
4.51225612806403	-0.224395686260199\\
4.51625812906453	-0.119646783825655\\
4.52026013006503	-0.587262742738691\\
4.52426213106553	-0.696690873018131\\
4.52826413206603	-0.336783960374535\\
4.53226613306653	-0.000680492108319541\\
4.53626813406703	-0.851272800856064\\
4.54027013506753	-3.30915233165696\\
4.54427213606803	-6.33617784877714\\
4.54827413706853	-9.19696490746121\\
4.55227613806903	-11.7236869483049\\
4.55627813906953	-13.9353092061185\\
4.56028014007004	-15.8837432112471\\
4.56428214107054	-17.617211770568\\
4.56828414207104	-19.1744297618707\\
4.57228614307154	-20.5855136319463\\
4.57628814407204	-21.8738867744705\\
4.58029014507254	-23.0579487520823\\
4.58429214607304	-24.1523413900765\\
4.58829414707354	-25.1688730045864\\
4.59229614807404	-26.1171891074004\\
4.59629814907454	-27.0052622021348\\
4.60030015007504	-27.8397534553845\\
4.60430215107554	-28.6262831929013\\
4.60830415207604	-29.3696358664351\\
4.61230615307654	-30.0739173534428\\
4.61630815407704	-30.7426771416254\\
4.62031015507754	-31.3790043182812\\
4.62431215607804	-31.9856037805675\\
4.62831415707854	-32.5648573384742\\
4.63231615807904	-33.1188731530918\\
4.63631815907954	-33.6495260762591\\
4.64032016008004	-34.1584908253227\\
4.64432216108054	-34.6472694653695\\
4.64832416208104	-35.1172143309339\\
4.65232616308154	-35.5695472655465\\
4.65632816408204	-36.0053758665674\\
4.66033016508254	-36.4257072777075\\
4.66433216608304	-36.8314599604859\\
4.66833416708354	-37.2234737899591\\
4.67233616808404	-37.6025187531467\\
4.67633816908454	-37.9693024760707\\
4.68034017008504	-38.3244767638252\\
4.68434217108554	-38.6686433050876\\
4.68834417208604	-39.0023586660417\\
4.69234617308654	-39.3261386774139\\
4.69634817408704	-39.6404623010657\\
4.70035017508754	-39.9457750485587\\
4.70435217608804	-40.2424920126059\\
4.70835417708854	-40.5310005628729\\
4.71235617808904	-40.8116627497836\\
4.71635817908954	-41.0848174534851\\
4.72036018009005	-41.3507823097427\\
4.72436218109055	-41.6098554399824\\
4.72836418209105	-41.8623170089208\\
4.73236618309155	-42.1084306299974\\
4.73636818409205	-42.3484446361165\\
4.74037018509255	-42.5825932308992\\
4.74437218609305	-42.8110975336807\\
4.74837418709355	-43.0341665298011\\
4.75237618809405	-43.2519979363155\\
4.75637818909455	-43.4647789919895\\
4.76038019009505	-43.6726871793883\\
4.76438219109555	-43.875890885947\\
4.76838419209605	-44.0745500101048\\
4.77238619309655	-44.2688165178828\\
4.77638819409705	-44.4588349546937\\
4.78039019509755	-44.6447429166329\\
4.78439219609805	-44.8266714850308\\
4.78839419709855	-45.0047456276583\\
4.79239619809905	-45.1790845695958\\
4.79639819909955	-45.3498021364873\\
4.80040020010005	-45.5170070725975\\
4.80440220110055	-45.6808033358641\\
4.80840420210105	-45.8412903719046\\
4.81240620310155	-45.9985633687653\\
4.81640820410205	-46.1527134939893\\
4.82041020510255	-46.3038281154806\\
4.82441220610305	-46.451991007451\\
4.82841420710355	-46.5972825426548\\
4.83241620810405	-46.7397798719859\\
4.83641820910455	-46.8795570924171\\
4.84042021010505	-47.0166854041856\\
4.84442221110555	-47.1512332580265\\
4.84842421210605	-47.2832664932113\\
4.85242621310655	-47.4128484670634\\
4.85642821410705	-47.5400401765747\\
4.86043021510755	-47.6649003726969\\
4.86443221610805	-47.7874856678216\\
4.86843421710855	-47.9078506369419\\
4.87243621810905	-48.0260479129206\\
4.87643821910955	-48.1421282762826\\
4.88044022011005	-48.2561407398988\\
4.88444222111056	-48.3681326289059\\
4.88844422211106	-48.4781496561819\\
4.89244622311156	-48.586235993664\\
4.89644822411206	-48.692434339792\\
4.90045022511256	-48.7967859833068\\
4.90445222611306	-48.8993308636594\\
4.90845422711356	-49.0001076282285\\
4.91245622811406	-49.0991536865491\\
4.91645822911456	-49.1965052617433\\
4.92046023011506	-49.2921974393154\\
4.92446223111556	-49.3862642134795\\
4.92846423211606	-49.4787385311588\\
4.93246623311656	-49.569652333803\\
4.93646823411706	-49.6590365971509\\
4.94047023511756	-49.7469213690478\\
4.94447223611806	-49.833335805448\\
4.94847423711856	-49.9183082046888\\
4.95247623811906	-50.0018660401427\\
4.95647823911956	-50.0840359913399\\
4.96048024012006	-50.1648439736415\\
4.96448224112056	-50.2443151665428\\
4.96848424212106	-50.322474040692\\
4.97248624312156	-50.3993443836735\\
4.97648824412206	-50.4749493246465\\
4.98049024512256	-50.5493113578783\\
4.98449224612306	-50.6224523652469\\
4.98849424712356	-50.6943936377541\\
4.99249624812406	-50.7651558961066\\
4.99649824912456	-50.8347593104201\\
5.00050025012506	-50.9032235190682\\
5.00450225112556	-50.9705676467505\\
5.00850425212606	-51.036810321789\\
5.01250625312656	-51.101969692719\\
5.01650825412706	-51.1660634441816\\
5.02051025512756	-51.229108812173\\
5.02451225612806	-51.2911225986759\\
5.02851425712856	-51.3521211856923\\
5.03251625812906	-51.4121205487327\\
5.03651825912956	-51.4711362697458\\
5.04052026013006	-51.5291835495618\\
5.04452226113056	-51.5862772198358\\
5.04852426213107	-51.642431754531\\
5.05252626313157	-51.6976612809647\\
5.05652826413207	-51.7519795904256\\
5.06053026513257	-51.8054001483915\\
5.06453226613307	-51.8579361043631\\
5.06853426713357	-51.9096003013291\\
5.07253626813407	-51.960405284879\\
5.07653826913457	-52.0103633119827\\
5.08054027013507	-52.0594863594458\\
5.08454227113557	-52.1077861320616\\
5.08854427213607	-52.1552740704638\\
5.09254627313657	-52.2019613587031\\
5.09654827413707	-52.2478589315501\\
5.10055027513757	-52.292977481543\\
5.10455227613807	-52.3373274657881\\
5.10855427713857	-52.3809191125174\\
5.11255627813907	-52.4237624274287\\
5.11655827913957	-52.4658671997976\\
5.12056028014007	-52.5072430083892\\
5.12456228114057	-52.5478992271628\\
5.12856428214107	-52.587845030786\\
5.13256628314157	-52.6270893999672\\
5.13656828414207	-52.6656411266049\\
5.14057028514257	-52.7035088187711\\
5.14457228614307	-52.7407009055265\\
5.14857428714357	-52.7772256415832\\
5.15257628814407	-52.8130911118143\\
5.15657828914457	-52.8483052356127\\
5.16058029014507	-52.8828757711182\\
5.16458229114557	-52.9168103193063\\
5.16858429214607	-52.9501163279434\\
5.17258629314657	-52.982801095424\\
5.17658829414707	-53.0148717744842\\
5.18059029514757	-53.0463353757989\\
5.18459229614807	-53.0771987714695\\
5.18859429714857	-53.1074686984043\\
5.19259629814907	-53.1371517615912\\
5.19659829914957	-53.1662544372781\\
5.20060030015008	-53.1947830760508\\
5.20460230115058	-53.2227439058205\\
5.20860430215108	-53.2501430347244\\
5.21260630315158	-53.2769864539331\\
5.21660830415208	-53.3032800403832\\
5.22061030515258	-53.3290295594232\\
5.22461230615308	-53.3542406673877\\
5.22861430715358	-53.378918914089\\
5.23261630815408	-53.4030697452417\\
5.23661830915458	-53.4266985048189\\
5.24062031015508	-53.4498104373374\\
5.24462231115558	-53.4724106900779\\
5.24862431215608	-53.4945043152432\\
5.25262631315658	-53.5160962720565\\
5.25662831415708	-53.5371914287998\\
5.26063031515758	-53.5577945647922\\
5.26463231615808	-53.5779103723223\\
5.26863431715858	-53.5975434585137\\
5.27263631815908	-53.616698347153\\
5.27663831915958	-53.6353794804587\\
5.28064032016008	-53.6535912208013\\
5.28464232116058	-53.6713378523869\\
5.28864432216108	-53.6886235828826\\
5.29264632316158	-53.705452545004\\
5.29664832416208	-53.7218287980645\\
5.30065032516258	-53.737756329475\\
5.30465232616308	-53.7532390562098\\
5.30865432716358	-53.7682808262294\\
5.31265632816408	-53.7828854198727\\
5.31665832916458	-53.7970565512023\\
5.32066033016508	-53.8107978693294\\
5.32466233116558	-53.8241129596863\\
5.32866433216608	-53.8370053452801\\
5.33266633316658	-53.8494784879137\\
5.33666833416708	-53.8615357893616\\
5.34067033516758	-53.873180592535\\
5.34467233616808	-53.8844161826026\\
5.34867433716858	-53.8952457880905\\
5.35267633816908	-53.9056725819485\\
5.35667833916958	-53.9156996825977\\
5.36068034017009	-53.9253301549481\\
5.36468234117059	-53.9345670113825\\
5.36868434217109	-53.9434132127337\\
5.37268634317159	-53.9518716692175\\
5.37668834417209	-53.9599452413645\\
5.38069034517259	-53.967636740905\\
5.38469234617309	-53.974948931651\\
5.38869434717359	-53.9818845303498\\
5.39269634817409	-53.9884462075168\\
5.39669834917459	-53.9946365882462\\
5.40070035017509	-54.0004582530077\\
5.40470235117559	-54.0059137384171\\
5.40870435217609	-54.0110055379965\\
5.41270635317659	-54.0157361029056\\
5.41670835417709	-54.0201078426681\\
5.42071035517759	-54.0241231258711\\
5.42471235617809	-54.0277842808481\\
5.42871435717859	-54.0310935963555\\
5.43271635817909	-54.0340533222253\\
5.43671835917959	-54.0366656699959\\
5.44072036018009	-54.0389328135437\\
5.44472236118059	-54.040856889692\\
5.44872436218109	-54.0424399988007\\
5.45272636318159	-54.0436842053497\\
5.45672836418209	-54.0445915385084\\
5.46073036518259	-54.045163992685\\
5.46473236618309	-54.0454035280704\\
5.46873436718359	-54.0453120711676\\
5.47273636818409	-54.0448915153068\\
5.47673836918459	-54.0441437211492\\
5.48074037018509	-54.0430705171797\\
5.48474237118559	-54.0416737001921\\
5.48874437218609	-54.0399550357527\\
5.49274637318659	-54.0379162586675\\
5.49674837418709	-54.0355590734231\\
5.50075037518759	-54.0328851546322\\
5.50475237618809	-54.0298961474579\\
5.50875437718859	-54.0265936680335\\
5.51275637818909	-54.0229793038723\\
5.51675837918959	-54.0190546142686\\
5.5207603801901	-54.0148211306813\\
5.5247623811906	-54.010280357125\\
5.5287643821911	-54.0054337705364\\
5.5327663831916	-54.0002828211399\\
5.5367683841921	-53.9948289328042\\
5.5407703851926	-53.989073503389\\
5.5447723861931	-53.9830179050859\\
5.5487743871936	-53.9766634847488\\
5.5527763881941	-53.9700115642178\\
5.5567783891946	-53.9630634406384\\
5.5607803901951	-53.9558203867655\\
5.5647823911956	-53.94828365127\\
5.5687843921961	-53.9404544590352\\
5.5727863931966	-53.9323340114363\\
5.5767883941971	-53.9239234866333\\
5.5807903951976	-53.9152240398358\\
5.5847923961981	-53.9062368035783\\
5.5887943971986	-53.8969628879766\\
5.5927963981991	-53.8874033809875\\
5.5967983991996	-53.8775593486572\\
5.6008004002001	-53.8674318353614\\
5.6048024012006	-53.8570218640496\\
5.6088044022011	-53.8463304364708\\
5.6128064032016	-53.835358533405\\
5.6168084042021	-53.8241071148785\\
5.6208104052026	-53.8125771203826\\
5.6248124062031	-53.8007694690831\\
5.6288144072036	-53.7886850600263\\
5.6328164082041	-53.7763247723345\\
5.6368184092046	-53.7636894654031\\
5.6408204102051	-53.7507799790928\\
5.6448224112056	-53.7375971339079\\
5.6488244122061	-53.7241417311805\\
5.6528264132066	-53.7104145532467\\
5.6568284142071	-53.6964163636127\\
5.6608304152076	-53.6821479071244\\
5.6648324162081	-53.6676099101279\\
5.6688344172086	-53.6528030806236\\
5.6728364182091	-53.637728108427\\
5.6768384192096	-53.6223856653085\\
5.6808404202101	-53.6067764051403\\
5.68484242121061	-53.5909009640413\\
5.68884442221111	-53.574759960507\\
5.69284642321161	-53.558353995547\\
5.69684842421211	-53.541683652811\\
5.70085042521261	-53.524749498713\\
5.70485242621311	-53.5075520825557\\
5.70885442721361	-53.4900919366453\\
5.71285642821411	-53.4723695764067\\
5.71685842921461	-53.4543855004973\\
5.72086043021511	-53.4361401909083\\
5.72486243121561	-53.4176341130771\\
5.72886443221611	-53.3988677159875\\
5.73286643321661	-53.379841432266\\
5.73686843421711	-53.3605556782813\\
5.74087043521761	-53.3410108542451\\
5.74487243621811	-53.3212073442991\\
5.74887443721861	-53.3011455166131\\
5.75287643821911	-53.2808257234791\\
5.75687843921961	-53.260248301405\\
5.76088044022011	-53.2394135712176\\
5.76488244122061	-53.2183218381553\\
5.76888444222111	-53.1969733919879\\
5.77288644322161	-53.1753685071306\\
5.77688844422211	-53.1535074427833\\
5.78089044522261	-53.1313904430885\\
5.78489244622311	-53.109017737322\\
5.78889444722361	-53.086389540141\\
5.79289644822411	-53.0635060518924\\
5.79689844922461	-53.0403674590414\\
5.80090045022511	-53.0169739347589\\
5.80490245122561	-52.9933256397811\\
5.80890445222611	-52.9694227236907\\
5.81290645322661	-52.9452653269044\\
5.81690845422711	-52.9208535839014\\
5.82091045522761	-52.8961876286959\\
5.82491245622811	-52.8712676046543\\
5.82891445722861	-52.8460936833191\\
5.83291645822911	-52.8206661036238\\
5.83691845922962	-52.7949852630376\\
5.84092046023012	-52.7690519635792\\
5.84492246123061	-52.7428682410928\\
5.84892446223112	-52.7164414450988\\
5.85292646323162	-52.6898344452005\\
5.85692846423212	-52.6625739551378\\
5.86093046523262	-52.6354750033352\\
5.86493246623312	-52.608032243381\\
5.86893446723362	-52.5803228707155\\
5.87293646823412	-52.5523548913886\\
5.87693846923462	-52.5241303605223\\
5.88094047023512	-52.4956499698229\\
5.88494247123562	-52.466913949969\\
5.88894447223612	-52.4379223336851\\
5.89294647323662	-52.4086750521019\\
5.89694847423712	-52.3791719758595\\
5.90095047523762	-52.3494129346948\\
5.90495247623812	-52.3193977275638\\
5.90895447723862	-52.2891261282414\\
5.91295647823912	-52.2585978885652\\
5.91695847923962	-52.227812740403\\
5.92096048024012	-52.1967703968704\\
5.92496248124062	-52.1654705531157\\
5.92896448224112	-52.1339128868108\\
5.93296648324162	-52.1020970584789\\
5.93696848424212	-52.0700227116907\\
5.94097048524262	-52.0376894731854\\
5.94497248624312	-52.0050969529358\\
5.94897448724362	-51.9722447441601\\
5.95297648824412	-51.939132423322\\
5.95697848924462	-51.9057595500943\\
5.96098049024512	-51.8721256672971\\
5.96498249124562	-51.8382303008432\\
5.96898449224612	-51.8040729596586\\
5.97298649324662	-51.7696531355867\\
5.97698849424712	-51.7349703032905\\
5.98099049524762	-51.7000239201507\\
5.98499249624812	-51.6648134261577\\
5.98899449724862	-51.6293382437863\\
5.99299649824912	-51.5935977778488\\
5.99699849924962	-51.5575914154002\\
6.00100050025013	-51.5213185255853\\
6.00500250125063	-51.4847784594764\\
6.00900450225113	-51.4479705499436\\
6.01300650325163	-51.4108941115086\\
6.01700850425213	-51.3735484401532\\
6.02101050525263	-51.3359328131689\\
6.02501250625313	-51.2980464890113\\
6.02901450725363	-51.2598887070703\\
6.03301650825413	-51.2214586875255\\
6.03701850925463	-51.1827556311438\\
6.04102051025513	-51.1437787190928\\
6.04502251125563	-51.1045271127198\\
6.04902451225613	-51.0649999533669\\
6.05302651325663	-51.0251963621285\\
6.05702851425713	-50.9851154396779\\
6.06103051525763	-50.9447562659832\\
6.06503251625813	-50.9041179001001\\
6.06903451725863	-50.8631993799361\\
6.07303651825913	-50.8219997219844\\
6.07703851925963	-50.7805179210695\\
6.08104052026013	-50.7387529500791\\
6.08504252126063	-50.6967037597064\\
6.08904452226113	-50.6543692781427\\
6.09304652326163	-50.61174841084\\
6.09704852426213	-50.5688400402094\\
6.10105052526263	-50.5256430254541\\
6.10505252626313	-50.4821562024499\\
6.10905452726363	-50.4383783840079\\
6.11305652826413	-50.3943083610144\\
6.11705852926463	-50.3499449062946\\
6.12106053026513	-50.3052867881283\\
6.12506253126563	-50.2603328297735\\
6.12906453226613	-50.21508235913\\
6.13306653326663	-50.1694761291232\\
6.13706853426713	-50.1236761108563\\
6.14107053526763	-50.0775246221364\\
6.14507253626813	-50.0310687133384\\
6.14907453726863	-49.9843062021101\\
6.15307653826913	-49.9372294264956\\
6.15707853926964	-49.8890309634589\\
6.16108054027013	-49.8422321910971\\
6.16508254127064	-49.7942278236078\\
6.16908454227114	-49.7459210857262\\
6.17308654327164	-49.6973031797898\\
6.17708854427214	-49.6483710712078\\
6.18109054527264	-49.5991226413045\\
6.18509254627314	-49.5495560185341\\
6.18909454727364	-49.4996694220594\\
6.19309654827414	-49.4494611267345\\
6.19709854927464	-49.3989294838628\\
6.20110055027514	-49.3480730093013\\
6.20510255127564	-49.2968906285025\\
6.20910455227614	-49.2453824109181\\
6.21310655327664	-49.193552261754\\
6.21710855427714	-49.1414220204575\\
6.22111055527764	-49.0892016921599\\
6.22511255627814	-49.0348196424845\\
6.22911455727864	-48.9811530618007\\
6.23311655827914	-48.9297617475917\\
6.23711855927964	-48.8755381923257\\
6.24112056028014	-48.8212379859471\\
6.24512256128064	-48.7666345504191\\
6.24912456228114	-48.7116952641129\\
6.25312656328164	-48.6564094435289\\
6.25712856428214	-48.6007715763154\\
6.26113056528264	-48.5447778262024\\
6.26513256628314	-48.4884250039806\\
6.26913456728364	-48.4317101933796\\
6.27313656828414	-48.3746305935759\\
6.27713856928464	-48.3171834452244\\
6.28114057028514	-48.2593659923852\\
6.28514257128564	-48.2011754615297\\
6.28914457228614	-48.1426090490568\\
6.29314657328664	-48.0836639133888\\
6.29714857428714	-48.0243371696529\\
6.30115057528764	-47.9646258858672\\
6.30515257628814	-47.9045270799997\\
6.30915457728864	-47.8440377175986\\
6.31315657828914	-47.7831547097722\\
6.31715857928964	-47.7218749113587\\
6.32116058029015	-47.660195119274\\
6.32516258129064	-47.5981120708767\\
6.32916458229115	-47.5356224424532\\
6.33316658329165	-47.4727228476469\\
6.33716858429215	-47.4094098359676\\
6.34117058529265	-47.3456798912226\\
6.34517258629315	-47.2815294299603\\
6.34917458729365	-47.2169547999011\\
6.35317658829415	-47.1519522783067\\
6.35717858929465	-47.0865180703246\\
6.36118059029515	-47.0206483072991\\
6.36518259129565	-46.954339045028\\
6.36918459229615	-46.8875862619783\\
6.37318659329665	-46.8203858574446\\
6.37718859429715	-46.7527336496656\\
6.38119059529765	-46.6846253738779\\
6.38519259629815	-46.6160566803068\\
6.38919459729865	-46.5470231321024\\
6.39319659829915	-46.477520203219\\
6.39719859929965	-46.407543276218\\
6.40120060030015	-46.337087640002\\
6.40520260130065	-46.2661484874953\\
6.40920460230115	-46.1947209132041\\
6.41320660330165	-46.122799910764\\
6.41720860430215	-46.0503803703638\\
6.42121060530265	-45.9774570760876\\
6.42521260630315	-45.9040247031823\\
6.42921460730365	-45.8300778152303\\
6.43321660830415	-45.7556108612306\\
6.43721860930465	-45.6806181725684\\
6.44122061030515	-45.6050939599076\\
6.44522261130565	-45.5290323099415\\
6.44922461230615	-45.4524271820707\\
6.45322661330665	-45.3752724049325\\
6.45722861430715	-45.297561672827\\
6.46123061530765	-45.219288542014\\
6.46523261630815	-45.14044642687\\
6.46923461730865	-45.0610285959212\\
6.47323661830915	-44.9810281677094\\
6.47723861930965	-44.9004381065306\\
6.48124062031015	-44.8192512179825\\
6.48524262131066	-44.7374601443832\\
6.48924462231116	-44.6550573599667\\
6.49324662331166	-44.572035165925\\
6.49724862431216	-44.4883856852249\\
6.50125062531266	-44.4041008572215\\
6.50525262631316	-44.3191724320363\\
6.50925462731366	-44.2335919646687\\
6.51325662831416	-44.1473508088629\\
6.51725862931466	-44.0604401106312\\
6.52126063031516	-43.9728508014554\\
6.52526263131566	-43.8845735910657\\
6.52926463231616	-43.7955989597882\\
6.53326663331666	-43.7059171502813\\
6.53726863431716	-43.6155181585932\\
6.54127063531766	-43.5243917242976\\
6.54527263631816	-43.432527319393\\
6.54927463731866	-43.339914135475\\
6.55327663831916	-43.2465410683671\\
6.55727863931966	-43.1523966988719\\
6.56128064032016	-43.0574692671797\\
6.56528264132066	-42.9617466366182\\
6.56928464232116	-42.8652162380416\\
6.57328664332166	-42.76786497716\\
6.57728864432216	-42.6696790648335\\
6.58129064532266	-42.5706436717867\\
6.58529264632316	-42.4707421314921\\
6.58929464732366	-42.3699537722132\\
6.59329664832416	-42.2682464435977\\
6.59729864932466	-42.1655379120002\\
6.60130065032516	-42.0611284761198\\
6.60530265132566	-41.9591897136722\\
6.60930465232616	-41.8531711406909\\
6.61330665332666	-41.7467236074293\\
6.61730865432716	-41.6393794187398\\
6.62131065532766	-41.5310656576705\\
6.62531265632816	-41.4217488448677\\
6.62931465732866	-41.3114044821209\\
6.63331665832916	-41.2000107445596\\
6.63731865932967	-41.0875465777839\\
6.64132066033017	-40.9739909745231\\
6.64532266133067	-40.8593226483193\\
6.64932466233117	-40.7435198631291\\
6.65332666333167	-40.6265603312643\\
6.65732866433217	-40.508421143632\\
6.66133066533267	-40.3890787160863\\
6.66533266633317	-40.268508743894\\
6.66933466733367	-40.1466861601706\\
6.67333666833417	-40.0235850959835\\
6.67733866933467	-39.8991788407516\\
6.68134067033517	-39.7734398020728\\
6.68534267133567	-39.6463394644146\\
6.68934467233617	-39.5178483462409\\
6.69334667333667	-39.3879359552559\\
6.69734867433717	-39.2565707414741\\
6.70135067533767	-39.1237200478814\\
6.70535267633817	-38.9893500584412\\
6.70935467733867	-38.8534257432279\\
6.71335667833917	-38.7159108004215\\
6.71735867933967	-38.576767594943\\
6.72136068034017	-38.4359570934505\\
6.72536268134067	-38.2934387954256\\
6.72936468234117	-38.149170660059\\
6.73336668334167	-38.0031090285815\\
6.73736868434217	-37.8552085417276\\
6.74137068534267	-37.7054220519415\\
6.74537268634317	-37.5537005298962\\
6.74937468734367	-37.3999929649002\\
6.75337668834417	-37.2442462586936\\
6.75737868934467	-37.0864051120808\\
6.76138069034517	-36.926411903851\\
6.76538269134567	-36.7642065613046\\
6.76938469234617	-36.5997264216949\\
6.77338669334667	-36.4329060838211\\
6.77738869434717	-36.2636772488822\\
6.78139069534767	-36.0919685496966\\
6.78539269634817	-35.9177053671905\\
6.78939469734867	-35.7408096330495\\
6.79339669834917	-35.5611996172156\\
6.79739869934967	-35.3787896988502\\
6.80140070035018	-35.1934901191488\\
6.80540270135068	-35.0052067142648\\
6.80940470235118	-34.813840626386\\
6.81340670335168	-34.6192879907594\\
6.81740870435218	-34.4214395961977\\
6.82141070535268	-34.2201805163118\\
6.82541270635318	-34.0153897083266\\
6.82941470735368	-33.8069395759765\\
6.83341670835418	-33.5946954924104\\
6.83741870935468	-33.3785152785629\\
6.84142071035518	-33.1582486316473\\
6.84542271135568	-32.9337364975948\\
6.84942471235618	-32.7048103800551\\
6.85342671335668	-32.4712915769178\\
6.85742871435718	-32.232990332567\\
6.86143071535768	-31.9897048892267\\
6.86543271635818	-31.7412204099513\\
6.86943471735868	-31.4873077179059\\
6.87343671835918	-31.2277217066215\\
6.87743871935968	-30.9621989027835\\
6.88144072036018	-30.6904514023691\\
6.88544272136068	-30.4121251377265\\
6.88944472236118	-30.1276944125756\\
6.89344672336168	-29.8350436609373\\
6.89744872436218	-29.5352985627735\\
6.90145072536268	-29.2274986098081\\
6.90545272636318	-28.9113259268398\\
6.90945472736368	-28.5862516243267\\
6.91345672836418	-28.2516328319934\\
6.91745872936468	-27.911624598958\\
6.92146073036518	-27.5549953228272\\
6.92546273136568	-27.1881659050687\\
6.92946473236618	-26.810107628373\\
6.93346673336668	-26.419463643391\\
6.93746873436718	-26.0152669477016\\
6.94147073536768	-25.5965121906565\\
6.94547273636818	-25.1620981590525\\
6.94947473736868	-24.7108010219678\\
6.95347673836918	-24.2412505364895\\
6.95747873936968	-23.7519035871099\\
6.96148074037018	-23.2410126787313\\
6.96548274137069	-22.7065874261624\\
6.96948474237119	-22.1463467826038\\
6.97348674337169	-21.5576590816094\\
6.97748874437219	-20.9374659393537\\
6.98149074537269	-20.2821845616367\\
6.98549274637319	-19.5875808105617\\
6.98949474737369	-18.8486021738107\\
6.99349674837419	-18.0591550334232\\
6.99749874937469	-17.2118035975627\\
7.00150075037519	-16.2973575149476\\
7.00550275137569	-15.3043004660238\\
7.00950475237619	-14.2179930637411\\
7.01350675337669	-13.0195668313582\\
7.01750875437719	-11.6844454552275\\
7.02151075537769	-10.1806256779518\\
7.02551275637819	-8.46779679898733\\
7.02951475737869	-6.50245793166975\\
7.03351675837919	-4.2712360173285\\
7.03751875937969	-1.93588464878016\\
7.04152076038019	-0.225576591440634\\
7.04552276138069	-0.285951621537849\\
7.04952476238119	-1.83145651770575\\
7.05352676338169	-3.69413444155834\\
7.05752876438219	-5.36016631433628\\
7.06153076538269	-6.74584945682392\\
7.06553276638319	-7.87763163561567\\
7.06953476738369	-8.79580450275189\\
7.07353676838419	-9.53410146962525\\
7.07753876938469	-10.1173144404363\\
7.08154077038519	-10.5624599849053\\
7.08554277138569	-10.8801861171266\\
7.08954477238619	-11.0757436437788\\
7.09354677338669	-11.1494281466853\\
7.09754877438719	-11.0964761987883\\
7.10155077538769	-10.9063357718775\\
7.10555277638819	-10.5610930142357\\
7.10955477738869	-10.0325987681974\\
7.11355677838919	-9.27742115379479\\
7.11755877938969	-8.22811413124004\\
7.1215607803902	-6.77929886998629\\
7.12556278139069	-4.77745429462005\\
7.1295647823912	-2.13820072024571\\
7.1335667833917	-0.0267930258748444\\
7.1375687843922	-1.94111708713216\\
7.1415707853927	-5.89095734019637\\
7.1455727863932	-9.3905176475756\\
7.1495747873937	-12.280549395843\\
7.1535767883942	-14.7252880600629\\
7.1575787893947	-16.855105243635\\
7.1615807903952	-18.7563344566624\\
7.1655827913957	-20.4866900096474\\
7.1695847923962	-22.0863411886106\\
7.1735867933967	-23.5845883415819\\
7.1775887943972	-25.0039156173497\\
7.1815907953977	-26.3625948115938\\
7.1855927963982	-27.6765263429549\\
7.1895947973987	-28.9607484532205\\
7.1935967983992	-30.2309528141405\\
7.1975987993997	-31.5053858452382\\
7.2016008004002	-32.8077396571518\\
7.2056028014007	-34.1722489603011\\
7.2096048024012	-35.6538649416095\\
7.2136068034017	-37.3513731257548\\
7.2176088044022	-39.4694889138916\\
7.2216108054027	-42.5348738790158\\
7.2256128064032	-48.6603097138515\\
7.2296148074037	-55.9563312508332\\
7.2336168084042	-39.1199713712973\\
7.2376188094047	-28.1275727537389\\
7.2416208104052	-7.18875229693214\\
7.2456228114057	-25.3318578281847\\
7.2496248124062	-29.5172183550944\\
7.2536268134067	-31.7261048065034\\
7.2576288144072	-33.1319156707614\\
7.2616308154077	-34.0888742457495\\
7.2656328164082	-34.7403886699208\\
7.2696348174087	-35.1513497975365\\
7.27363681840921	-35.3499202583675\\
7.27763881940971	-35.3431895067102\\
7.2816408204102	-35.1228346750775\\
7.28564282141071	-34.6654308972089\\
7.28964482241121	-33.9279131476132\\
7.29364682341171	-32.8353755037411\\
7.29764882441221	-31.251450337268\\
7.30165082541271	-28.8972591091064\\
7.30565282641321	-25.0567346360833\\
7.30965482741371	-16.6814246105529\\
7.31365682841421	-14.8673938846539\\
7.31765882941471	-25.4062313751954\\
7.32166083041521	-30.2782464495605\\
7.32566283141571	-33.5289785708088\\
7.32966483241621	-35.9932577670735\\
7.33366683341671	-37.9918393624977\\
7.33766883441721	-39.6844039510535\\
7.34167083541771	-41.1636011176321\\
7.34567283641821	-42.4891827975765\\
7.34967483741871	-43.7029355573935\\
7.35367683841921	-44.8361310362753\\
7.35767883941971	-45.913657417562\\
7.36168084042021	-46.9565489844903\\
7.36568284142071	-47.9837150568262\\
7.36968484242121	-49.0132947903748\\
7.37368684342171	-50.0639123030819\\
7.37768884442221	-51.1560690993358\\
7.38169084542271	-52.313963323401\\
7.38569284642321	-53.568202075473\\
7.38969484742371	-54.9603021228101\\
7.39369684842421	-56.5509320862017\\
7.39769884942471	-58.4367284842027\\
7.40170085042521	-60.7896732986359\\
7.40570285142571	-63.9697537759983\\
7.40970485242621	-68.9796209428959\\
7.41370685342671	-82.0394116157629\\
7.41770885442721	-74.0729220513811\\
7.42171085542771	-66.4425639731568\\
7.42571285642821	-62.4152605111404\\
7.42971485742871	-59.6455465640038\\
7.43371685842921	-57.5206114447775\\
7.43771885942972	-55.7873912991556\\
7.44172086043022	-54.316722650645\\
7.44572286143072	-53.033779821432\\
7.44972486243122	-51.8913594349041\\
7.45372686343172	-50.8577912578811\\
7.45772886443222	-49.9108091317844\\
7.46173086543272	-49.0341712082928\\
7.46573286643322	-48.2156712768459\\
7.46973486743372	-47.445906469799\\
7.47373686843422	-46.7174806778052\\
7.47773886943472	-46.0244711484607\\
7.48174087043522	-45.3620604955804\\
7.48574287143572	-44.7262762372121\\
7.48974487243622	-44.1138022951985\\
7.49374687343672	-43.5218398860181\\
7.49774887443722	-42.948003072296\\
7.50175087543772	-42.3902391198571\\
7.50575287643822	-41.8467669206136\\
7.50975487743872	-41.31602878068\\
7.51375687843922	-40.7966522368008\\
7.51775887943972	-40.2874194939142\\
7.52176088044022	-39.7872427221065\\
7.52576288144072	-39.2951439059982\\
7.52976488244122	-38.8102382652814\\
7.53376688344172	-38.3317205010337\\
7.53776888444222	-37.8588532957611\\
7.54177088544272	-37.3909576236288\\
7.54577288644322	-36.927404523873\\
7.54977488744372	-36.4676080633524\\
7.55377688844422	-36.0110192699832\\
7.55777888944472	-35.5571208617444\\
7.56178089044522	-35.1054226291737\\
7.56578289144572	-34.6554573552462\\
7.56978489244622	-34.206777176829\\
7.57378689344672	-33.7589503078686\\
7.57778889444722	-33.3115580570593\\
7.58179089544772	-32.8641920826028\\
7.58579289644822	-32.4164518344124\\
7.58979489744872	-31.9679421401064\\
7.59379689844922	-31.5182708956617\\
7.59779889944972	-31.0670468249448\\
7.60180090045023	-30.6138772745932\\
7.60580290145073	-30.1583660120503\\
7.60980490245123	-29.7001109950087\\
7.61380690345173	-29.2387020801331\\
7.61780890445223	-28.7737186376926\\
7.62181090545273	-28.304727036619\\
7.62581290645323	-27.8312779614401\\
7.62981490745373	-27.3529035184\\
7.63381690845423	-26.8691140827185\\
7.63781890945473	-26.3793948321758\\
7.64182091045523	-25.8832019037284\\
7.64582291145573	-25.3799580993668\\
7.64982491245623	-24.8690480544967\\
7.65382691345673	-24.349812766174\\
7.65782891445723	-23.821543358966\\
7.66183091545773	-23.2834739421998\\
7.66583291645823	-22.7347733829171\\
7.66983491745873	-22.1745357828617\\
7.67383691845923	-21.6017694039604\\
7.67783891945973	-21.0153837336325\\
7.68184092046023	-20.4141743176323\\
7.68584292146073	-19.7968049132624\\
7.68984492246123	-19.1617864304265\\
7.69384692346173	-18.5074520361404\\
7.69784892446223	-17.8319277104676\\
7.70185092546273	-17.1330974829775\\
7.70585292646323	-16.4085626004161\\
7.70985492746373	-15.6555940845081\\
7.71385692846423	-14.8710787475409\\
7.71785892946473	-14.0514601731436\\
7.72186093046523	-13.1926793093535\\
7.72586293146573	-12.2901259288587\\
7.72986493246623	-11.3386259201121\\
7.73386693346673	-10.3325177133844\\
7.73786893446723	-9.26592977647761\\
7.74187093546773	-8.13349223058913\\
7.74587293646823	-6.93196241281109\\
7.74987493746873	-5.6637238180589\\
7.75387693846923	-4.34392757340533\\
7.75787893946973	-3.01383886411268\\
7.76188094047023	-1.76116850387746\\
7.76588294147074	-0.735710591541191\\
7.76988494247124	-0.120582190605318\\
7.77388694347174	-0.026914513721581\\
7.77788894447224	-0.400192391529014\\
7.78189094547274	-1.06849183202668\\
7.78589294647324	-1.86180290501506\\
7.78989494747374	-2.66959206864396\\
7.79389694847424	-3.43556955529031\\
7.79789894947474	-4.13648095136941\\
7.80190095047524	-4.76593862499286\\
7.80590295147574	-5.32527985862709\\
7.80990495247624	-5.8189705873836\\
7.81390695347674	-6.25243874932974\\
7.81790895447724	-6.63373073810587\\
7.82191095547774	-6.95954409148534\\
7.82591295647824	-7.24270967434203\\
7.82991495747874	-7.48411524343427\\
7.83391695847924	-7.6870260106996\\
7.83791895947974	-7.85419960024442\\
7.84192096048024	-7.98795440423579\\
7.84592296148074	-8.09022365228183\\
7.84992496248124	-8.16260161574868\\
7.85392696348174	-8.20638238988814\\
7.85792896448224	-8.22259177234434\\
7.86193096548274	-8.21201294311499\\
7.86593296648324	-8.17520669814652\\
7.86993496748374	-8.11252695722474\\
7.87393696848424	-8.0241322130837\\
7.87793896948474	-7.90999354993735\\
7.88194097048524	-7.76989986411585\\
7.88594297148574	-7.60346099641968\\
7.88994497248624	-7.41010967505904\\
7.89394697348674	-7.18910353148874\\
7.89794897448724	-6.93952908933292\\
7.90195097548774	-6.66031070335143\\
7.90595297648824	-6.3502292114588\\
7.90995497748874	-6.00795800179583\\
7.91395697848924	-5.63212901084105\\
7.91795897948974	-5.22144901146232\\
7.92196098049025	-4.77489919647155\\
7.92596298149074	-4.29207102835837\\
7.92996498249125	-3.77372151064777\\
7.93396698349175	-3.22267266628523\\
7.93796898449225	-2.64522557938348\\
7.94197098549275	-2.05327334240687\\
7.94597298649325	-1.46717404519616\\
7.94997498749375	-0.918951257908539\\
7.95397698849425	-0.454206497127759\\
7.95797898949475	-0.129377148043811\\
7.96198099049525	-0.000538501496387437\\
7.96598299149575	-0.104611449570807\\
7.96998499249625	-0.443187371278735\\
7.97398699349675	-0.98183137803176\\
7.97798899449725	-1.66547915083685\\
7.98199099549775	-2.43750023754842\\
7.98599299649825	-3.25159611478375\\
7.98999499749875	-4.0750613430298\\
7.99399699849925	-4.88708267761203\\
7.99799899949975	-5.67556092605575\\
8.00200100050025	-6.43419102530865\\
8.00600300150075	-7.16029426978495\\
8.01000500250125	-7.85336349073154\\
8.01400700350175	-8.51415408258335\\
8.01800900450225	-9.14642491863032\\
8.02201100550275	-9.74425879192104\\
8.02601300650325	-10.3175159799926\\
8.03001500750375	-10.8651524920371\\
8.03401700850425	-11.3889640625394\\
8.03801900950475	-11.8906174969946\\
8.04202101050525	-12.3716628508533\\
8.04602301150575	-12.8335345082506\\
8.05002501250625	-13.2775559768323\\
8.05402701350675	-13.7049476185763\\
8.05802901450725	-14.1168360408002\\
8.06203101550775	-14.5142643046923\\
8.06603301650825	-14.8982024982151\\
8.07003501750875	-15.2695585020791\\
8.07403701850926	-15.6291889848504\\
8.07803901950976	-15.9779108342754\\
8.08204102051026	-16.3165134009171\\
8.08604302151075	-16.6457721324098\\
8.09004502251126	-16.966464456921\\
8.09404702351176	-17.2793892033216\\
8.09804902451226	-17.585391555181\\
8.10205102551276	-17.8853968327901\\
8.10605302651326	-18.1804593043117\\
8.11005502751376	-18.4718433141229\\
8.11405702851426	-18.7613720960537\\
8.11805902951476	-19.0503955057016\\
8.12206103051526	-19.3408041584857\\
8.12606303151576	-19.6387978602317\\
8.13006503251626	-19.9492216484894\\
8.13406703351676	-20.2823000138005\\
8.13806903451726	-20.6572285667669\\
8.14207103551776	-21.1165301485058\\
8.14607303651826	-21.7840966306622\\
8.15007503751876	-23.2998367026751\\
8.15407703851926	-9.78945879418186\\
8.15807903951976	-19.7855447330432\\
8.16208104052026	-20.8463222447262\\
8.16608304152076	-0.368471086815695\\
8.17008504252126	-24.3554793907655\\
8.17408704352176	-11.3713355557898\\
8.17808904452226	-17.3684604770887\\
8.18209104552276	-18.8146834263219\\
8.18609304652326	-19.5409194445103\\
8.19009504752376	-20.0041970225422\\
8.19409704852426	-20.3375388679452\\
8.19809904952476	-20.5943531781003\\
8.20210105052526	-20.8002180205596\\
8.20610305152576	-20.9687911538423\\
8.21010505252626	-21.1078672862879\\
8.21410705352676	-21.2220363540131\\
8.21810905452726	-21.3139718058559\\
8.22211105552776	-21.3850983924759\\
8.22611305652826	-21.4359506209832\\
8.23011505752876	-21.4663624974859\\
8.23411705852926	-21.4755555680433\\
8.23811905952977	-21.4621572327592\\
8.24212106053027	-21.4241625495935\\
8.24612306153077	-21.3588407287548\\
8.25012506253126	-21.2625774451546\\
8.25412706353177	-21.1306326880078\\
8.25812906453227	-20.9567776299946\\
8.26213106553277	-20.7327475414464\\
8.26613306653327	-20.4474009768557\\
8.27013506753377	-20.0853872733887\\
8.27413706853427	-19.6249475325186\\
8.27813906953477	-19.0340936479804\\
8.28214107053527	-18.2635182368399\\
8.28614307153577	-17.2322636542076\\
8.29014507253627	-15.7952117826645\\
8.29414707353677	-13.6562324689668\\
8.29814907453727	-10.0724293506644\\
8.30215107553777	-2.70402720236885\\
8.30615307653827	-5.99867686320119\\
8.31015507753877	-14.4089130172637\\
8.31415707853927	-19.7943166940055\\
8.31815907953977	-24.0983167613566\\
8.32216108054027	-28.0101289296373\\
8.32616308154077	-31.9271532593019\\
8.33016508254127	-36.2568951446185\\
8.33416708354177	-41.7593642541428\\
8.33816908454227	-51.3148152170521\\
8.34217108554277	-56.39658271357\\
8.34617308654327	-46.2367657443036\\
8.35017508754377	-42.3857462353097\\
8.35417708854427	-40.1464032454788\\
8.35817908954477	-38.6432768079204\\
8.36218109054527	-37.5550682249725\\
8.36618309154577	-36.7290154029093\\
8.37018509254627	-36.0811260741228\\
8.37418709354677	-35.5606379045868\\
8.37818909454727	-35.1347463768791\\
8.38219109554777	-34.7811615061217\\
8.38619309654827	-34.4841337867541\\
8.39019509754877	-34.2321798620259\\
8.39419709854927	-34.0167076414841\\
8.39819909954977	-33.8311473996219\\
8.40220110055028	-33.6703820578422\\
8.40620310155078	-33.5303618600826\\
8.41020510255128	-33.4078367509514\\
8.41420710355178	-33.3001661803619\\
8.41820910455228	-33.205181187681\\
8.42221110555278	-33.1210826030017\\
8.42621310655328	-33.0463647099557\\
8.43021510755378	-32.979757184833\\
8.43421710855428	-32.9201803684753\\
8.43821910955478	-32.8667104076279\\
8.44222111055528	-32.8185517995268\\
8.44622311155578	-32.7750155572608\\
8.45022511255628	-32.7355016900797\\
8.45422711355678	-32.6994850300421\\
8.45822911455728	-32.6665036782874\\
8.46223111555778	-32.636149519931\\
8.46623311655828	-32.6080603856733\\
8.47023511755878	-32.5819135341551\\
8.47423711855928	-32.5574202010364\\
8.47823911955978	-32.534321015304\\
8.48224112056028	-32.5123821249412\\
8.48624312156078	-32.4913919061806\\
8.49024512256128	-32.471158155468\\
8.49424712356178	-32.4515056827251\\
8.49824912456228	-32.4322742398365\\
8.50225112556278	-32.4133167304185\\
8.50625312656328	-32.3944976566276\\
8.51025512756378	-32.3756917665082\\
8.51425712856428	-32.3567828716371\\
8.51825912956478	-32.3376628099155\\
8.52226113056528	-32.3182305324528\\
8.52626313156578	-32.2983912968852\\
8.53026513256628	-32.2780559522462\\
8.53426713356678	-32.2571403027866\\
8.53826913456728	-32.2355645400445\\
8.54227113556778	-32.2132527340396\\
8.54627313656828	-32.1901323757916\\
8.55027513756878	-32.1661339644499\\
8.55427713856928	-32.1411906332622\\
8.55827913956978	-32.1152378093814\\
8.56228114057028	-32.0882129031664\\
8.56628314157079	-32.0600550232084\\
8.57028514257129	-32.0307047137565\\
8.57428714357179	-32.0001037116571\\
8.57828914457229	-31.9681947202236\\
8.58229114557279	-31.934921197794\\
8.58629314657329	-31.9002271589262\\
8.59029514757379	-31.8640569864457\\
8.59429714857429	-31.8263552527135\\
8.59829914957479	-31.7870665486424\\
8.60230115057529	-31.7461353191296\\
8.60630315157579	-31.7035057036729\\
8.61030515257629	-31.6591213810603\\
8.61430715357679	-31.612925417063\\
8.61830915457729	-31.5648601141892\\
8.62231115557779	-31.5148668625779\\
8.62631315657829	-31.4628859911991\\
8.63031515757879	-31.4088566185975\\
8.63431715857929	-31.3527165025134\\
8.63831915957979	-31.2944018878384\\
8.64232116058029	-31.2338473526096\\
8.64632316158079	-31.1709856521611\\
8.65032516258129	-31.1057475623164\\
8.65432716358179	-31.0380617241571\\
8.65832916458229	-30.9678544963258\\
8.66233116558279	-30.895049828863\\
8.66633316658329	-30.8195691928366\\
8.67033516758379	-30.7413316574476\\
8.67433716858429	-30.6602543952709\\
8.67833916958479	-30.5762546652908\\
8.68234117058529	-30.4892586665949\\
8.68634317158579	-30.3992686963631\\
8.69034517258629	-30.2999293096027\\
8.69434717358679	-30.208432223126\\
8.69834917458729	-30.1084132142711\\
8.70235117558779	-30.0047314811933\\
8.70635317658829	-29.8973333521457\\
8.7103551775888	-29.7860521271415\\
8.7143571785893	-29.6734381425426\\
8.7183591795898	-29.5518398460596\\
8.72236118059029	-29.428477305062\\
8.72636318159079	-29.3006670862636\\
8.7303651825913	-29.1683111999134\\
8.7343671835918	-29.0312392907114\\
8.7383691845923	-28.8892682498378\\
8.7423711855928	-28.7422039285174\\
8.7463731865933	-28.5898405174512\\
8.7503751875938	-28.4319596143178\\
8.7543771885943	-28.2683291661144\\
8.7583791895948	-28.098702300599\\
8.7623811905953	-27.9228160364192\\
8.7663831915958	-27.7403898560216\\
8.7703851925963	-27.5511241226782\\
8.7743871935968	-27.3546983201935\\
8.7783891945973	-27.1507690906179\\
8.7823911955978	-26.9389680413909\\
8.7863931965983	-26.7188992886235\\
8.7903951975988	-26.4901366976265\\
8.7943971985993	-26.2522207750201\\
8.7983991995998	-26.0046551586176\\
8.8024012006003	-25.7469026414695\\
8.8064032016008	-25.4783806545162\\
8.8104052026013	-25.1984561178166\\
8.8144072036018	-24.906439552586\\
8.8184092046023	-24.6015783245418\\
8.8224112056028	-24.2830488622122\\
8.8264132066033	-23.9499476607197\\
8.8304152076038	-23.6012808402309\\
8.8344172086043	-23.2359519767744\\
8.8384192096048	-22.8527478585548\\
8.8424212106053	-22.4503217396659\\
8.8464232116058	-22.0271735607379\\
8.8504252126063	-21.5816264767073\\
8.8544272136068	-21.1117988686252\\
8.8584292146073	-20.6155708108515\\
8.8624312156078	-20.0905437082149\\
8.8664332166083	-19.5339915018953\\
8.8704352176088	-18.9428014659462\\
8.87443721860931	-18.3134021930665\\
8.87843921960981	-17.6416759540937\\
8.88244122061031	-16.9228523621511\\
8.8864432216108	-16.151380548895\\
8.89044522261131	-15.3207787309278\\
8.89444722361181	-14.4234651011498\\
8.89844922461231	-13.4505870198711\\
8.90245122561281	-12.3918972129249\\
8.90645322661331	-11.2358013538764\\
8.91045522761381	-9.96988097449844\\
8.91445722861431	-8.58261997583273\\
8.91845922961481	-7.06804223534805\\
8.92246123061531	-5.4370316089322\\
8.92646323161581	-3.74218678052045\\
8.93046523261631	-2.1207475181063\\
8.93446723361681	-0.823823929936268\\
8.93846923461731	-0.116202745908757\\
8.94247123561781	-0.0278860691266262\\
8.94647323661831	-0.303145911959686\\
8.95047523761881	-0.636541418640606\\
8.95447723861931	-0.827727774584028\\
8.95847923961981	-0.781142107649518\\
8.96248124062031	-0.490680379830273\\
8.96648324162081	-0.102972118754229\\
8.97048524262131	-0.088474636090265\\
8.97448724362181	-1.16491234553903\\
8.97848924462231	-3.42954256737382\\
8.98249124562281	-6.21552048642975\\
8.98649324662331	-8.9998110193583\\
8.99049524762381	-11.6014742685675\\
8.99449724862431	-13.9953834350969\\
8.99849924962481	-16.2021467898376\\
9.00250125062531	-18.250738733939\\
9.00650325162581	-20.1681009044615\\
9.01050525262631	-21.9770153940502\\
9.01450725362681	-23.6962904913236\\
9.01850925462731	-25.3414674484552\\
9.02251125562781	-26.9255371374244\\
9.02651325662831	-28.4595445226482\\
9.03051525762881	-29.9530733424221\\
9.03451725862931	-31.4146328779026\\
9.03851925962982	-32.8519726824228\\
9.04252126063032	-34.27234855997\\
9.04652326163082	-35.6827598901232\\
9.05052526263131	-37.0901764488847\\
9.05452726363182	-38.5017728408366\\
9.05852926463232	-39.9251910925713\\
9.06253126563282	-41.3688578305058\\
9.06653326663332	-42.8423936969079\\
9.07053526763382	-44.3571730477026\\
9.07453726863432	-45.9271291940721\\
9.07853926963482	-47.5699705956\\
9.08254127063532	-49.309112248811\\
9.08654327163582	-51.17691939434\\
9.09054527263632	-53.2205303522257\\
9.09454727363682	-55.5132226227959\\
9.09854927463732	-58.1792150640503\\
9.10255127563782	-61.4571072117543\\
9.10655327663832	-65.9086182669795\\
9.11055527763882	-73.5490905913326\\
9.11455727863932	-86.2907335403155\\
9.11855927963982	-71.2528019167393\\
9.12256128064032	-66.5675966136479\\
9.12656328164082	-63.8905842484096\\
9.13056528264132	-62.1020450846279\\
9.13456728364182	-60.8164064857298\\
9.13856928464232	-59.854555363007\\
9.14257128564282	-59.1187262018667\\
9.14657328664332	-58.5498046015605\\
9.15057528764382	-58.1094249091072\\
9.15457728864432	-57.7713707809159\\
9.15857928964482	-57.5170217010214\\
9.16258129064532	-57.3327579976875\\
9.16658329164582	-57.208394721768\\
9.17058529264632	-57.1361922957966\\
9.17458729364682	-57.1102081728563\\
9.17858929464732	-57.1258593861413\\
9.18259129564782	-57.1796207468187\\
9.18659329664832	-57.2688134852045\\
9.19059529764882	-57.3914563378542\\
9.19459729864932	-57.5461613608772\\
9.19859929964982	-57.7320631466728\\
9.20260130065033	-57.9487742912472\\
9.20660330165083	-58.1963628409523\\
9.21060530265133	-58.475349612771\\
9.21460730365183	-58.7867251076877\\
9.21860930465233	-59.1319875174629\\
9.22261130565283	-59.5132053416841\\
9.22661330665333	-59.9331107252204\\
9.23061530765383	-60.3952332865799\\
9.23461730865433	-60.9040897209302\\
9.23861930965483	-61.4654531855338\\
9.24262131065533	-62.0867408707331\\
9.24662331165583	-62.7775829058042\\
9.25062531265633	-63.550680202282\\
9.25462731365683	-64.4231427457064\\
9.25862931465733	-65.4186677219884\\
9.26263131565783	-66.5712770938864\\
9.26663331665833	-67.9321771256714\\
9.27063531765883	-69.5835052029459\\
9.27463731865933	-71.6694013186566\\
9.27863931965983	-74.4797753096614\\
9.28264132066033	-78.7525237972202\\
9.28664332166083	-87.7526005878013\\
9.29064532266133	-89.2492583648645\\
9.29464732366183	-79.1266074109471\\
9.29864932466233	-74.5721515702931\\
9.30265132566283	-71.6294137143664\\
9.30665332666333	-69.5123995866835\\
9.31065532766383	-67.9739187999252\\
9.31465732866433	-67.0211297522581\\
9.31865932966483	-67.0774579381764\\
9.32266133066533	-70.9484728533991\\
9.32666333166583	-64.5267869705021\\
9.33066533266633	-39.5592739124513\\
9.33466733366683	-25.2062240921828\\
9.33866933466733	-49.5076180826516\\
9.34267133566783	-63.6318597799546\\
9.34667333666833	-76.9940681688451\\
9.35067533766883	-65.4325008914762\\
9.35467733866933	-62.0784219692409\\
9.35867933966983	-60.2074166192598\\
9.36268134067033	-58.9138950030793\\
9.36668334167084	-57.9128424629539\\
9.37068534267134	-57.0839157135091\\
9.37468734367184	-56.3670400124936\\
9.37868934467234	-55.7286493671383\\
9.38269134567284	-55.1483693433292\\
9.38669334667334	-54.613011509319\\
9.39069534767384	-54.1135860955986\\
9.39469734867434	-53.6436989059186\\
9.39869934967484	-53.1986370053231\\
9.40270135067534	-52.7748203199798\\
9.40670335167584	-52.3694584237502\\
9.41070535267634	-51.9803277516284\\
9.41470735367684	-51.6056223129292\\
9.41870935467734	-51.2438508165102\\
9.42271135567784	-50.8937639942085\\
9.42671335667834	-50.5543021032373\\
9.43071535767884	-50.2245562376526\\
9.43471735867934	-49.9037392957047\\
9.43871935967984	-49.5911638317704\\
9.44272136068034	-49.286224905414\\
9.44672336168084	-48.9883866169301\\
9.45072536268134	-48.6971714043225\\
9.45472736368184	-48.4121514365664\\
9.45872936468234	-48.1329416198851\\
9.46273136568284	-47.8591938594929\\
9.46673336668334	-47.5905923094415\\
9.47073536768384	-47.3268494081763\\
9.47473736868434	-47.067702543219\\
9.47873936968484	-46.8129112176007\\
9.48274137068534	-46.5622545903774\\
9.48674337168584	-46.3155291482787\\
9.49074537268634	-46.0725453807872\\
9.49474737368684	-45.8331126566726\\
9.49874937468734	-45.5966188035052\\
9.50275137568784	-45.362774367025\\
9.50675337668834	-45.1345271439969\\
9.51075537768885	-44.9080246239758\\
9.51475737868934	-44.6843242261744\\
9.51875937968985	-44.463374845813\\
9.52276138069034	-44.2450873642084\\
9.52676338169085	-44.0293725067556\\
9.53076538269135	-43.8161465504797\\
9.53476738369185	-43.6053329573075\\
9.53876938469235	-43.3968634799676\\
9.54277138569285	-43.1906797284748\\
9.54677338669335	-42.9867359955047\\
9.55077538769385	-42.7850047188369\\
9.55477738869435	-42.5854876772744\\
9.55877938969485	-42.388240901809\\
9.56278139069535	-42.1934371337968\\
9.56678339169585	-42.001552691607\\
9.57078539269635	-41.8141088638957\\
9.57478739369685	-41.6387568775356\\
9.57878939469735	-42.7462778970339\\
9.58279139569785	-41.1971699339979\\
9.58679339669835	-41.028064355336\\
9.59079539769885	-40.8492806098366\\
9.59479739869935	-40.6693064389079\\
9.59879939969985	-40.4897815719878\\
9.60280140070035	-40.3112292663815\\
9.60680340170085	-40.1338577995269\\
9.61080540270135	-39.9577589218173\\
9.61480740370185	-39.7829735814361\\
9.61880940470235	-39.6095180620066\\
9.62281140570285	-39.437395783951\\
9.62681340670335	-39.2666031519272\\
9.63081540770385	-39.0971326624262\\
9.63481740870435	-38.9289746456351\\
9.63881940970485	-38.7621182813313\\
9.64282141070535	-38.5965522083104\\
9.64682341170585	-38.4322648958563\\
9.65082541270635	-38.26924487097\\
9.65482741370685	-38.1074808553235\\
9.65882941470735	-37.9469618442563\\
9.66283141570785	-37.7876771477749\\
9.66683341670835	-37.6296164060888\\
9.67083541770885	-37.4727695881097\\
9.67483741870936	-37.3171269780123\\
9.67883941970986	-37.1626791538264\\
9.68284142071036	-37.0094169602779\\
9.68684342171085	-36.8573314778713\\
9.69084542271136	-36.7064139892496\\
9.69484742371186	-36.5566559437412\\
9.69884942471236	-36.4080489207957\\
9.70285142571286	-36.2605845926258\\
9.70685342671336	-36.1142546865209\\
9.71085542771386	-35.9690509468695\\
9.71485742871436	-35.8249650973152\\
9.71885942971486	-35.6819888029129\\
9.72286143071536	-35.5401136325501\\
9.72686343171586	-35.3993310216472\\
9.73086543271636	-35.2596322351156\\
9.73486743371686	-35.1210083306962\\
9.73886943471736	-34.9834501226202\\
9.74287143571786	-34.8469481456482\\
9.74687343671836	-34.7114926194357\\
9.75087543771886	-34.5770734132883\\
9.75487743871936	-34.4436800112072\\
9.75887943971986	-34.3113014772685\\
9.76288144072036	-34.1799264213303\\
9.76688344172086	-34.0495429649332\\
9.77088544272136	-33.9201387075414\\
9.77488744372186	-33.7917006928716\\
9.77888944472236	-33.664215375516\\
9.78289144572286	-33.5376685875738\\
9.78689344672336	-33.4120455054339\\
9.79089544772386	-33.2873306165418\\
9.79489744872436	-33.1635076861636\\
9.79889944972486	-33.0405597240199\\
9.80290145072536	-32.9184689507628\\
9.80690345172586	-32.7972167642174\\
9.81090545272636	-32.6767837052593\\
9.81490745372686	-32.5571494233138\\
9.81890945472736	-32.4382926412972\\
9.82291145572786	-32.3201911199401\\
9.82691345672836	-32.2028216213466\\
9.83091545772886	-32.0861598716653\\
9.83491745872936	-31.9701805227438\\
9.83891945972987	-31.8548571126115\\
9.84292146073037	-31.7401620245787\\
9.84692346173087	-31.6260664448503\\
9.85092546273136	-31.5125403183348\\
9.85492746373187	-31.3995523026052\\
9.85892946473237	-31.2870697195983\\
9.86293146573287	-31.1750585049058\\
9.86693346673337	-31.0634831543705\\
9.87093546773387	-30.9523066676411\\
9.87493746873437	-30.8414904884102\\
9.87893946973487	-30.7309944409784\\
9.88294147073537	-30.6207766626665\\
9.88694347173587	-30.5107935318652\\
9.89094547273637	-30.4009995910195\\
9.89494747373687	-30.291347464288\\
9.89894947473737	-30.1817877691815\\
9.90295147573787	-30.072269021771\\
9.90695347673837	-29.962737534751\\
9.91095547773887	-29.8531373079003\\
9.91495747873937	-29.7434099102407\\
9.91895947973987	-29.6334943534664\\
9.92296148074037	-29.5233269563353\\
9.92696348174087	-29.4128412001477\\
9.93096548274137	-29.301967576388\\
9.93496748374187	-29.1906334298408\\
9.93896948474237	-29.0787628051278\\
9.94297148574287	-28.9662763163483\\
9.94697348674337	-28.8530910885587\\
9.95097548774387	-28.7391208916139\\
9.95497748874437	-28.6242766524826\\
9.95897948974487	-28.5084633879873\\
9.96298149074537	-28.3890717728335\\
9.96698349174587	-28.2727081770105\\
9.97098549274637	-28.1537328059537\\
9.97498749374687	-28.0329832337359\\
9.97898949474737	-27.910640774849\\
9.98299149574787	-27.7866041053379\\
9.98699349674837	-27.6607402169674\\
9.99099549774887	-27.5329023047217\\
9.99499749874937	-27.4029325731149\\
9.99899949974987	-27.2706624201357\\
10.0030015007504	-27.1359118801619\\
10.0070035017509	-26.9984887499377\\
10.0110055027514	-26.8581875123797\\
10.0150075037519	-26.7147880870068\\
10.0190095047524	-26.5680544052205\\
10.0230115057529	-26.4177327954005\\
10.0270135067534	-26.2635501543555\\
10.0310155077539	-26.1052118750945\\
10.0350175087544	-25.942399494103\\
10.0390195097549	-25.7747680139897\\
10.0430215107554	-25.6019428486337\\
10.0470235117559	-25.4235163275334\\
10.0510255127564	-25.2390436835042\\
10.0550275137569	-25.0480384323918\\
10.0590295147574	-24.8499670344149\\
10.0630315157579	-24.6442427033579\\
10.0670335167584	-24.430218200388\\
10.0710355177589	-24.2071774127814\\
10.0750375187594	-23.9743254717682\\
10.0790395197599	-23.73077710543\\
10.0830415207604	-23.4755428487196\\
10.0870435217609	-23.2075126379231\\
10.0910455227614	-22.9254361954491\\
10.0950475237619	-22.6278994534365\\
10.0990495247624	-22.3132960605247\\
10.1030515257629	-21.979792748817\\
10.1070535267634	-21.6252869877673\\
10.1110555277639	-21.2473548896037\\
10.1150575287644	-20.8431867210679\\
10.1190595297649	-20.4095065717535\\
10.1230615307654	-19.9424716733082\\
10.1270635317659	-19.4375454975418\\
10.1310655327664	-18.8893370451187\\
10.1350675337669	-18.2913967169013\\
10.1390695347674	-17.6359571396352\\
10.1430715357679	-16.9136062939349\\
10.1470735367684	-16.1128830704359\\
10.1510755377689	-15.2197994405973\\
10.1550775387694	-14.2173384176273\\
10.1590795397699	-13.0851045568887\\
10.1630815407704	-11.7996501946129\\
10.1670835417709	-10.3369204672401\\
10.1710855427714	-8.68060431539221\\
10.1750875437719	-6.84538303707958\\
10.1790895447724	-4.93028191368904\\
10.1830915457729	-3.1959824778822\\
10.1870935467734	-2.04469932054097\\
10.1910955477739	-1.81653563225191\\
10.1950975487744	-2.90171117048304\\
10.1990995497749	-4.60049748760306\\
10.2031015507754	-10.8216214924908\\
10.2071035517759	-15.6253980999825\\
10.2111055527764	-20.4832687183384\\
10.2151075537769	-25.3856247943499\\
10.2191095547774	-30.680139130208\\
10.2231115557779	-37.4861557652591\\
10.2271135567784	-54.9446154817262\\
10.2311155577789	-41.468002830954\\
10.2351175587794	-33.8328438582038\\
10.2391195597799	-28.1651205871179\\
10.2431215607804	-21.9243764172913\\
10.2471235617809	-12.2322383454742\\
10.2511255627814	-5.62359472580275\\
10.2551275637819	-14.4617088340076\\
10.2591295647824	-17.3221067307197\\
10.2631315657829	-18.4520837415397\\
10.2671335667834	-18.7386631768529\\
10.2711355677839	-18.5036963735618\\
10.2751375687844	-17.8879686602701\\
10.2791395697849	-16.9497248315693\\
10.2831415707854	-15.6958616916237\\
10.2871435717859	-14.0875372475916\\
10.2911455727864	-12.0273207500696\\
10.2951475737869	-9.32135671914145\\
10.2991495747874	-5.6256749569769\\
10.3031515757879	-1.04490968717696\\
10.3071535767884	-1.19316808491636\\
10.3111555777889	-5.5705380014696\\
10.3151575787894	-8.98035264196846\\
10.3191595797899	-11.4445102252071\\
10.3231615807904	-13.3083701219437\\
10.3271635817909	-14.7728701750054\\
10.3311655827914	-15.9532804155517\\
10.3351675837919	-16.9197443076563\\
10.3391695847924	-17.717351126981\\
10.3431715857929	-18.3763482403191\\
10.3471735867934	-18.9176593285331\\
10.3511755877939	-19.356040523382\\
10.3551775887944	-19.7019718491343\\
10.3591795897949	-19.9628301144624\\
10.3631815907954	-20.143629138937\\
10.3671835917959	-20.2474825660306\\
10.3711855927964	-20.2758744540247\\
10.3751875937969	-20.2287819430174\\
10.3791895947974	-20.1046670600532\\
10.3831915957979	-19.9003322908737\\
10.3871935967984	-19.6106101997857\\
10.3911955977989	-19.2278234070864\\
10.3951975987994	-18.7408950626632\\
10.3991995997999	-18.1338866581775\\
10.4032016008004	-17.3835345000341\\
10.4072036018009	-16.4549158675023\\
10.4112056028014	-15.2933534037357\\
10.4152076038019	-13.808062287864\\
10.4192096048024	-11.835718614566\\
10.4232116058029	-9.05046634437718\\
10.4272136068034	-4.76853200627285\\
10.4312156078039	-0.00599366880143682\\
10.4352176088044	-5.19651234093943\\
10.4392196098049	-10.7873930037785\\
10.4432216108054	-14.8849904785014\\
10.4472236118059	-18.2848402263454\\
10.4512256128064	-21.4458474895428\\
10.4552276138069	-24.7295462702308\\
10.4592296148074	-28.6278972302459\\
10.4632316158079	-34.3494704108923\\
10.4672336168084	-50.935116938777\\
10.4712356178089	-37.6843270948917\\
10.4752376188094	-30.6191578273823\\
10.4792396198099	-26.5103874297993\\
10.4832416208104	-23.406025159036\\
10.4872436218109	-20.7462234514547\\
10.4912456228114	-18.2780920839605\\
10.4952476238119	-15.8498651628578\\
10.4992496248124	-13.3445382502947\\
10.5032516258129	-10.6506366433965\\
10.5072536268134	-7.65523496517965\\
10.5112556278139	-4.31561845607715\\
10.5152576288144	-1.13053452496676\\
10.5192596298149	-0.0500005345467903\\
10.5232616308154	-1.57625936043568\\
10.5272636318159	-3.60455884222246\\
10.5312656328164	-5.28716498505495\\
10.5352676338169	-6.57897056303545\\
10.5392696348174	-7.55873610187659\\
10.5432716358179	-8.29756113025286\\
10.5472736368184	-8.84647412847057\\
10.5512756378189	-9.24072456981726\\
10.5552776388194	-9.50457052931291\\
10.5592796398199	-9.6546628118\\
10.5632816408204	-9.70225471036308\\
10.5672836418209	-9.65462956360063\\
10.5712856428214	-9.51603467369426\\
10.5752876438219	-9.28831472379927\\
10.5792896448224	-8.97138273251138\\
10.5832916458229	-8.56364906035367\\
10.5872936468234	-8.06254899246908\\
10.5912956478239	-7.46537667674026\\
10.5952976488244	-6.77076708804719\\
10.5992996498249	-5.98138303836856\\
10.6033016508254	-5.10860249855114\\
10.6073036518259	-4.17990321026141\\
10.6113056528264	-3.24807294113839\\
10.6153076538269	-2.39652165298456\\
10.6193096548274	-1.72912180468195\\
10.6233116558279	-1.34423432802473\\
10.6273136568284	-1.34051284875504\\
10.6313156578289	-1.91619204732183\\
10.6353176588294	-3.5247242600047\\
10.6393196598299	-6.34424847741185\\
10.6433216608304	-10.1415513173167\\
10.6473236618309	-14.3972455028522\\
10.6513256628314	-18.8655273846302\\
10.6553276638319	-23.556494431278\\
10.6593296648324	-28.6809592426591\\
10.6633316658329	-34.7678620504783\\
10.6673336668334	-44.2647205736169\\
10.6713356678339	-60.8717700422461\\
10.6753376688344	-45.2058031411438\\
10.6793396698349	-41.6447432422705\\
10.6833416708354	-40.2977935435993\\
10.6873436718359	-39.6666260494401\\
10.6913456728364	-39.1159740461555\\
10.6953476738369	-48.6165199727968\\
10.6993496748374	-40.6011334421991\\
10.7033516758379	-41.5875378541989\\
10.7073536768384	-42.6317438985149\\
10.7113556778389	-43.900070346586\\
10.7153576788394	-45.4573945345734\\
10.7193596798399	-47.4086085690338\\
10.7233616808404	-49.9615418632491\\
10.7273636818409	-53.6022640764077\\
10.7313656828414	-59.9558815820026\\
10.7353676838419	-82.9644985748507\\
10.7393696848424	-58.8751967533489\\
10.7433716858429	-53.164989074779\\
10.7473736868434	-49.7682884334365\\
10.7513756878439	-47.3410102839722\\
10.7553776888444	-45.4452915692389\\
10.7593796898449	-43.8832950705041\\
10.7633816908454	-42.5317291669099\\
10.7673836918459	-41.34056385387\\
10.7713856928464	-40.2517127092748\\
10.7753876938469	-39.2282651254035\\
10.7793896948474	-38.2363974346878\\
10.7833916958479	-37.2407364937213\\
10.7873936968484	-36.1979924817448\\
10.7913956978489	-35.0465550751918\\
10.7953976988494	-33.685692174596\\
10.7993996998499	-31.9263905936923\\
10.8034017008504	-29.3503881873604\\
10.8074037018509	-24.7555930254132\\
10.8114057028514	-10.9043966332489\\
10.8154077038519	-17.3955412247444\\
10.8194097048524	-11.0682792684034\\
10.8234117058529	-32.2997021700355\\
10.8274137068534	-36.7218336829346\\
10.8314157078539	-37.7029555817838\\
10.8354177088544	-37.6810348830013\\
10.8394197098549	-37.3657617600807\\
10.8434217108554	-36.9735317758746\\
10.8474237118559	-36.5740753217804\\
10.8514257128564	-36.1899754356333\\
10.8554277138569	-35.8275670877495\\
10.8594297148574	-35.4873928628685\\
10.8634317158579	-35.1679916155539\\
10.8674337168584	-34.8673296508454\\
10.8714357178589	-34.583343873106\\
10.8754377188594	-34.314135811439\\
10.8794397198599	-34.0580258606209\\
10.8834417208604	-33.8135525059938\\
10.8874437218609	-33.5794516901527\\
10.8914457228614	-33.3546309218147\\
10.8954477238619	-33.1381439786992\\
10.8994497248624	-32.929168287438\\
10.9034517258629	-32.726985447107\\
10.9074537268634	-32.5309646768979\\
10.9114557278639	-32.3405486499331\\
10.9154577288644	-32.1552408939529\\
10.9194597298649	-31.9745932837061\\
10.9234617308654	-31.7981898642607\\
10.9274637318659	-31.6256131943274\\
10.9314657328664	-31.4563158940411\\
10.9354677338669	-31.2884225789262\\
10.9394697348674	-31.1443154935249\\
10.9434717358679	-30.9741080242787\\
10.9474737368684	-30.8164126170954\\
10.9514757378689	-30.6618907629508\\
10.9554777388694	-30.5098807750427\\
10.9594797398699	-30.3601069484927\\
10.9634817408704	-30.2123812352914\\
10.9674837418709	-30.0665508399776\\
10.9714857428714	-29.922483164575\\
10.9754877438719	-29.7800599616962\\
10.9794897448724	-29.639174497687\\
10.9834917458729	-29.4997299227685\\
10.9874937468734	-29.3616382148147\\
10.9914957478739	-29.2248194409257\\
10.9954977488744	-29.0892012215521\\
10.9994997498749	-28.9547183408637\\
11.0035017508754	-28.8213124744447\\
11.0075037518759	-28.688932019691\\
11.0115057528764	-28.5575320225194\\
11.0155077538769	-28.4270741995903\\
11.0195097548774	-28.2975270597661\\
11.0235117558779	-28.1688661324605\\
11.0275137568784	-28.0410743149301\\
11.0315157578789	-27.9141423552786\\
11.0355177588794	-27.7880694937863\\
11.0395197598799	-27.6628642924441\\
11.0435217608804	-27.5385456918264\\
11.0475237618809	-27.4151443464258\\
11.0515257628814	-27.2927043056796\\
11.0555277638819	-27.1712851291302\\
11.0595297648824	-27.0509645532534\\
11.0635317658829	-26.9318418672103\\
11.0675337668834	-26.8140422101944\\
11.0715357678839	-26.6977220809885\\
11.0755377688844	-26.5830764618681\\
11.0795397698849	-26.4703481208586\\
11.0835417708854	-26.3598398951146\\
11.0875437718859	-26.251931117107\\
11.0915457728864	-26.1470998952253\\
11.0955477738869	-26.0459538219559\\
11.0995497748874	-25.9492730657168\\
11.1035517758879	-25.8580720835265\\
11.1075537768884	-25.7736900728288\\
11.1115557778889	-25.6979271220644\\
11.1155577788894	-25.6332555886132\\
11.1195597798899	-25.5831605008658\\
11.1235617808904	-25.552712664637\\
11.1275637818909	-25.5495900104929\\
11.1315657828914	-25.5860536819565\\
11.1355677838919	-25.6834871883843\\
11.1395697848924	-25.9082031070286\\
11.1435717858929	-26.2162266470413\\
11.1475737868934	-26.9246121629802\\
11.1515757878939	-28.5502226625078\\
11.1555777888944	-34.4176251707424\\
11.1595797898949	-17.1412505461487\\
11.1635817908954	-12.0827413271437\\
11.1675837918959	-17.8179233025502\\
11.1715857928964	-19.3846498052901\\
11.1755877938969	-20.0708147828567\\
11.1795897948974	-20.4174705249031\\
11.183591795898	-20.5880790327248\\
11.1875937968984	-20.6715162590447\\
11.1915957978989	-20.6921966846864\\
11.1955977988994	-20.6720440318871\\
11.1995997998999	-20.6230480820922\\
11.2036018009005	-20.552737755254\\
11.207603801901	-20.4660958322555\\
11.2116058029015	-20.3665481623777\\
11.2156078039019	-20.2565199148019\\
11.2196098049025	-20.1377623124719\\
11.223611805903	-20.0115386478286\\
11.2276138069035	-19.8786529927739\\
11.231615807904	-19.737759634493\\
11.2356178089045	-19.6049367274185\\
11.239619809905	-19.4530117176276\\
11.2436218109055	-19.3006171040897\\
11.247623811906	-19.144704576571\\
11.2516258129065	-18.9852340335635\\
11.255627813907	-18.8223159375875\\
11.2596298149075	-18.6560641550087\\
11.263631815908	-18.4865741363389\\
11.2676338169085	-18.3139201887898\\
11.271635817909	-18.1381567610587\\
11.2756378189095	-17.9593204966463\\
11.27963981991	-17.7774322133022\\
11.2836418209105	-17.5924985787858\\
11.287643821911	-17.4045134169109\\
11.2916458229115	-17.2134585906497\\
11.295647823912	-17.0193043161809\\
11.2996498249125	-16.8220084513758\\
11.303651825913	-16.6215132269739\\
11.3076538269135	-16.417733187644\\
11.311655827914	-16.2104977118144\\
11.3156578289145	-15.9989274722898\\
11.319659829915	-15.7928658607231\\
11.3236618309155	-15.5711868792054\\
11.327663831916	-15.3498586784719\\
11.3316658329165	-15.125105717179\\
11.335667833917	-14.8966111038445\\
11.3396698349175	-14.6642047709122\\
11.343671835918	-14.4277384144124\\
11.3476738369185	-14.1870632033796\\
11.351675837919	-13.9420230590315\\
11.3556778389195	-13.6924516278027\\
11.35967983992	-13.4381703036672\\
11.3636818409205	-13.178986506075\\
11.367683841921	-12.9146919054855\\
11.3716858429215	-12.6450604349747\\
11.375687843922	-12.3698459679841\\
11.3796898449225	-12.0887795429798\\
11.383691845923	-11.8015659943744\\
11.3876938469235	-11.5078798097228\\
11.391695847924	-11.2073599731842\\
11.3956978489245	-10.899603467838\\
11.399699849925	-10.5841569819615\\
11.4037018509255	-10.2605061773379\\
11.407703851926	-9.92806159887934\\
11.4117058529265	-9.58613988256295\\
11.415707853927	-9.23393826634791\\
11.4197098549275	-8.87049937927492\\
11.423711855928	-8.49466161948213\\
11.4277138569285	-8.10498766627128\\
11.431715857929	-7.69965893030084\\
11.4357178589295	-7.27631531940777\\
11.43971985993	-6.83180406659728\\
11.4437218609305	-6.36177083306504\\
11.447723861931	-5.85996265597372\\
11.4517258629315	-5.31696780031614\\
11.455727863932	-4.71774719708157\\
11.4597298649325	-4.03616688494339\\
11.463731865933	-3.21985160122509\\
11.4677338669335	-2.11968956277826\\
11.471735867934	-6.35156238088303\\
11.4757378689345	-0.473161486521569\\
11.479739869935	-1.19392412984129\\
11.4837418709355	-12.8909530774711\\
11.487743871936	-18.8397491719574\\
11.4917458729365	-5.78808525610523\\
11.495747873937	-5.2523582692765\\
11.4997498749375	-4.27138614188623\\
11.503751875938	-3.44884286549263\\
11.5077538769385	-2.75962083544137\\
11.511755877939	-2.17110453169891\\
11.5157578789395	-1.66443760827707\\
11.51975987994	-1.2301266896803\\
11.5237618809405	-0.863950965987775\\
11.527763881941	-0.56426920316284\\
11.5317658829415	-0.330243688548079\\
11.535767883942	-0.160666245320233\\
11.5397698849425	-0.053249842169685\\
11.543771885943	-0.00432195851916593\\
11.5477738869435	-0.00885653486279275\\
11.551775887944	-0.0607538443022194\\
11.5557778889445	-0.153256841658226\\
11.559779889945	-0.279395876267393\\
11.5637818909455	-0.432379863764905\\
11.567783891946	-0.605888692122684\\
11.5717858929465	-0.794255441848756\\
11.575787893947	-0.992550151580722\\
11.5797898949475	-1.19658806599928\\
11.583791895948	-1.40288730966089\\
11.5877938969485	-1.60859763619377\\
11.591795897949	-1.81141656424218\\
11.5957978989495	-2.00950386505588\\
11.59979989995	-2.20140096510359\\
11.6038019009505	-2.38595861815607\\
11.607803901951	-2.56227407265005\\
11.6118059029515	-2.72963766952134\\
11.615807903952	-2.88748810377865\\
11.6198099049525	-3.03537526360741\\
11.623811905953	-3.17292947223425\\
11.6278139069535	-3.29983599697592\\
11.631815907954	-3.41581379105866\\
11.6358179089545	-3.52059755721543\\
11.639819909955	-3.61392234533154\\
11.6438219109555	-3.69551000813991\\
11.647823911956	-3.76505693417882\\
11.6518259129565	-3.82222255501593\\
11.655827913957	-3.86661818537402\\
11.6598299149575	-3.89779580318922\\
11.663831915958	-3.91523641612523\\
11.6678339169585	-3.91833769816157\\
11.671835917959	-3.90640062446861\\
11.6758379189595	-3.87861490095719\\
11.67983991996	-3.83404310358235\\
11.6838419209605	-3.77160365801192\\
11.687843921961	-3.69005318333367\\
11.6918459229615	-3.58796943654855\\
11.695847923962	-3.46373738131998\\
11.6998499249625	-3.31554322061648\\
11.703851925963	-3.14138540361776\\
11.7078539269635	-2.93911914421367\\
11.711855927964	-2.70656460574324\\
11.7158579289645	-2.44173354653561\\
11.719859929965	-2.14327352706227\\
11.7238619309655	-1.81130682964509\\
11.727863931966	-1.44897179727119\\
11.7318659329665	-1.06516614708308\\
11.735867933967	-0.67917715910761\\
11.7398699349675	-0.327705867532524\\
11.743871935968	-0.0731658068760949\\
11.7478739369685	-0.00723016137786687\\
11.751875937969	-0.23655891997418\\
11.7558779389695	-0.841979891565365\\
11.75987993997	-1.83380912346798\\
11.7638819409705	-3.14869410847195\\
11.767883941971	-4.69200759322484\\
11.7718859429715	-6.38196268154711\\
11.775887943972	-8.1680524780563\\
11.7798899449725	-10.0302969710583\\
11.783891945973	-11.97325381737\\
11.7878939469735	-14.0223990743171\\
11.791895947974	-16.2259030713844\\
11.7958979489745	-18.6649956010877\\
11.799899949975	-21.4821619477591\\
11.8039019509755	-24.9599660798118\\
11.807903951976	-29.8034620824328\\
11.8119059529765	-38.9959895251938\\
11.815907953977	-42.634552741737\\
11.8199099549775	-32.4344824434118\\
11.823911955978	-28.2599624148037\\
11.8279139569785	-25.6990395271139\\
11.831915957979	-23.8950978613745\\
11.8359179589795	-22.5277152646282\\
11.83991995998	-21.4420241424295\\
11.8439219609805	-20.5515171087237\\
11.847923961981	-19.8030935331843\\
11.8519259629815	-19.1619115375119\\
11.855927963982	-18.6039431897248\\
11.8599299649825	-18.1119655488716\\
11.863931965983	-17.6732461348002\\
11.8679339669835	-17.2781311249898\\
11.871935967984	-16.9191449641228\\
11.8759379689845	-16.5903945938106\\
11.879939969985	-16.2871628648533\\
11.8839419709855	-16.0056236731605\\
11.887943971986	-15.7426378394807\\
11.8919459729865	-15.4956039989141\\
11.895947973987	-15.2623478732797\\
11.8999499749875	-15.0410389197168\\
11.903951975988	-14.8301269223739\\
11.9079539769885	-14.6282934324208\\
11.911955977989	-14.4344145399506\\
11.9159579789895	-14.2475325684529\\
11.91995997999	-14.0668351045275\\
11.9239619809905	-13.8916404436387\\
11.927963981991	-13.7213891570981\\
11.9319659829915	-13.5556421846403\\
11.935967983992	-13.3940867975218\\
11.9399699849925	-13.2365532435877\\
11.943971985993	-13.0830474260413\\
11.9479739869935	-12.9338097268682\\
11.951975987994	-12.789419630484\\
11.9559779889945	-12.6509863226265\\
11.959979989995	-12.5205131739704\\
11.9639819909955	-12.4016461739963\\
11.967983991996	-12.3013690848225\\
11.9719859929965	-12.2344033857199\\
11.975987993997	-12.2371548543197\\
11.9799899949975	-12.429047150025\\
11.983991995998	-13.5557657934988\\
11.9879939969985	-3.48925729439719\\
11.991995997999	-9.50410917133613\\
11.9959979989995	-9.97157543766614\\
12	-10.0404992466831\\
};
\addlegendentry{FOM: $|\text{S}_{\text{21}}|$}




\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
4	-1.9681893631895e-07\\
4.0040020010005	-1.91762902688774e-07\\
4.008004002001	-1.86586250979434e-07\\
4.0120060030015	-1.81288852935588e-07\\
4.016008004002	-1.75870973747516e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677129727904e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016902235876e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400302446346e-07\\
4.0520260130065	-1.22006349338076e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377528112787e-07\\
4.0680340170085	-9.57232432492733e-08\\
4.072036018009	-8.90365888104563e-08\\
4.0760380190095	-8.23346681085192e-08\\
4.08004002001	-7.56369817736956e-08\\
4.08404202101051	-6.89657228384673e-08\\
4.08804402201101	-6.23460689287784e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792077435678e-08\\
4.10005002501251	-4.3100459039157e-08\\
4.10405202601301	-3.70110917182638e-08\\
4.10805402701351	-3.11570222329745e-08\\
4.11205602801401	-2.55897919573972e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541256716627e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522239741519e-09\\
4.13206603301651	-4.34145722217348e-09\\
4.13606803401701	-1.98331108548231e-09\\
4.14007003501751	-4.94267971650883e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.45544914321423e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805661883996e-08\\
4.16408204102051	-1.80529826189391e-08\\
4.16808404202101	-2.71616775554587e-08\\
4.17208604302151	-3.86816627344483e-08\\
4.17608804402201	-5.29202596876852e-08\\
4.18009004502251	-7.02209676608603e-08\\
4.18409204602301	-9.09678619126462e-08\\
4.18809404702351	-1.15590554217103e-07\\
4.19209604802401	-1.44569766678895e-07\\
4.19609804902451	-1.78443691476077e-07\\
4.20010005002501	-2.1781515774585e-07\\
4.20410205102551	-2.63359763763224e-07\\
4.20810405202601	-3.15835133526918e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083290894721e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698488129331e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.3197644206035e-07\\
4.23611805902951	-9.63694077409323e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177946032e-06\\
4.24812406203102	-1.47337923648941e-06\\
4.25212606303152	-1.68978526303922e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712817612e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724994105e-06\\
4.27213606803402	-3.27625154769613e-06\\
4.27613806903452	-3.72772428620487e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885447402e-06\\
4.29214607303652	-6.21044423055837e-06\\
4.29614807403702	-7.0498590618369e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145900868e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817990378e-05\\
4.32416208104052	-1.71881695377804e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.227291960876e-05\\
4.33616808404202	-2.53872791918309e-05\\
4.34017008504252	-2.89666078079302e-05\\
4.34417208604302	-3.30881375179242e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261679141e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334144688e-05\\
4.36818409204602	-7.58144699749631e-05\\
4.37218609304652	-8.7613217602154e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.00018751753783652\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604868185\\
4.40420210105053	-0.000307480847570606\\
4.40820410205103	-0.000365468301151895\\
4.41220610305153	-0.000436355017704372\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285919683\\
4.42821410705353	-0.000935413819509443\\
4.43221610805403	-0.00114999969587018\\
4.43621810905453	-0.00142461256152076\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657371\\
4.44822411205603	-0.00285883827818465\\
4.45222611305653	-0.00368451227626577\\
4.45622811405703	-0.00481081941341359\\
4.46023011505753	-0.00637464460812625\\
4.46423211605803	-0.0085900517190057\\
4.46823411705853	-0.0118017433831763\\
4.47223611805903	-0.0165837800892477\\
4.47623811905953	-0.0239302805563282\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944213\\
4.48824412206103	-0.0895852764424065\\
4.49224612306153	-0.154530240938472\\
4.49624812406203	-0.288383058387685\\
4.50025012506253	-0.597463746087211\\
4.50425212606303	-1.4203716466217\\
4.50825412706353	-3.96177629675119\\
4.51225612806403	-12.9794128321573\\
4.51625812906453	-15.6585188725611\\
4.52026013006503	-8.97984170628915\\
4.52426213106553	-8.29113156774725\\
4.52826413206603	-11.2716329546847\\
4.53226613306653	-38.0499524226691\\
4.53626813406703	-7.49584164861176\\
4.54027013506753	-2.73069521194578\\
4.54427213606803	-1.1490927453465\\
4.54827413706853	-0.556705886819463\\
4.55227613806903	-0.302303457907362\\
4.55627813906953	-0.179134539407288\\
4.56028014007004	-0.113520329475947\\
4.56428214107054	-0.0758314199486338\\
4.56828414207104	-0.0528421847818655\\
4.57228614307154	-0.0381186478112653\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167276\\
4.58429214607304	-0.0167257727779529\\
4.58829414707354	-0.0132299541967396\\
4.59229614807404	-0.0106315569513264\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.0071476997618137\\
4.60430215107554	-0.0059628529666249\\
4.60830415207604	-0.00502425777588802\\
4.61230615307654	-0.00427175312789062\\
4.61630815407704	-0.00366184263099147\\
4.62031015507754	-0.00316258348740857\\
4.62431215607804	-0.00275018199879508\\
4.62831415707854	-0.00240668308746109\\
4.63231615807904	-0.00211837533163057\\
4.63631815907954	-0.00187467260905648\\
4.64032016008004	-0.00166731858848508\\
4.64432216108054	-0.00148981332151144\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257446\\
4.65632816408204	-0.0010896855898951\\
4.66033016508254	-0.000989152015363641\\
4.66433216608304	-0.000900914050547764\\
4.66833416708354	-0.000823148306575188\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339620633\\
4.69634817408704	-0.000471804057171931\\
4.70035017508754	-0.00043977323565776\\
4.70435217608804	-0.000410729263421473\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.00036027659540178\\
4.71635817908954	-0.000338313619483059\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663004017\\
4.72836418209105	-0.000282856884243276\\
4.73236618309155	-0.000267272706725015\\
4.73636818409205	-0.000252902133288697\\
4.74037018509255	-0.000239627672534946\\
4.74437218609305	-0.000227345271133691\\
4.74837418709355	-0.000215962554772864\\
4.75237618809405	-0.000205397327007785\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539717355\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486357738\\
4.77638819409705	-0.000155563818184149\\
4.78039019509755	-0.000149045020761909\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789131547\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863845836e-05\\
4.82841420710355	-9.50737908407891e-05\\
4.83241620810405	-9.20048929464586e-05\\
4.83641820910455	-8.90908405859363e-05\\
4.84042021010505	-8.63217203351767e-05\\
4.84442221110555	-8.36883817041838e-05\\
4.84842421210605	-8.11823691283393e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308830704e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797000314e-05\\
4.87643821910955	-6.66154267551094e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.32374297970267e-05\\
4.88844422211106	-6.1655585804993e-05\\
4.89244622311156	-6.01400408735466e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251454119e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078133196e-05\\
4.92446223111556	-5.0021923886393e-05\\
4.92846423211606	-4.89680608986961e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708434144e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232259138e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754770359e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.10539403867473e-05\\
4.96848424212106	-4.03217082829e-05\\
4.97248624312156	-3.96142879104156e-05\\
4.97648824412206	-3.89306204577864e-05\\
4.98049024512256	-3.82697027521212e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617432319e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592843913e-05\\
5.00850425212606	-3.42062125036159e-05\\
5.01250625312656	-3.36968284455757e-05\\
5.01650825412706	-3.32031759671173e-05\\
5.02051025512756	-3.27246542188157e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251555721e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.97538126135203e-05\\
5.05252626313157	-2.93778258539609e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134060000139e-05\\
5.06853426713357	-2.79785807204101e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386808195e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036871061e-05\\
5.09254627313657	-2.61570934087338e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156660322e-05\\
5.10455227613807	-2.53543705067287e-05\\
5.10855427713857	-2.5101152088403e-05\\
5.11255627813907	-2.4854744970389e-05\\
5.11655827913957	-2.46149422984577e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176700389e-05\\
5.13656828414207	-2.35083081048104e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002656149e-05\\
5.14857428714357	-2.29119943069322e-05\\
5.15257628814407	-2.27235581660784e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414022794e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.20177927469746e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.16919312063824e-05\\
5.18059029514757	-2.15353458347959e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271052536e-05\\
5.19259629814907	-2.10896896869746e-05\\
5.19659829914957	-2.09488368759491e-05\\
5.20060030015008	-2.0811675431911e-05\\
5.20460230115058	-2.06781153952549e-05\\
5.20860430215108	-2.05480699375643e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904118573e-05\\
5.22061030515258	-2.01781973024346e-05\\
5.22461230615308	-2.00614004760469e-05\\
5.22861430715358	-1.99477270620283e-05\\
5.23261630815408	-1.98371066699765e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552350584e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154270083e-05\\
5.26463231615808	-1.90543538809076e-05\\
5.26863431715858	-1.89684093689692e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853594975e-05\\
5.28464232116058	-1.86488243529278e-05\\
5.28864432216108	-1.85747459150237e-05\\
5.29264632316158	-1.8502907682731e-05\\
5.29664832416208	-1.84332686729541e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311118856e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315351566e-05\\
5.31665832916458	-1.8116719574807e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036024286e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540091958e-05\\
5.33666833416708	-1.78497289155427e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364036128e-05\\
5.34867433716858	-1.77117151110845e-05\\
5.35267633816908	-1.76692427189177e-05\\
5.35667833916958	-1.76284945007158e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758812476e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.7482277856353e-05\\
5.37668834417209	-1.74498082758077e-05\\
5.38069034517259	-1.74189313731425e-05\\
5.38469234617309	-1.73896278376441e-05\\
5.38869434717359	-1.73618790471318e-05\\
5.39269634817409	-1.7335667050599e-05\\
5.39669834917459	-1.73109745547128e-05\\
5.40070035017509	-1.72877849035632e-05\\
5.40470235117559	-1.72660820641978e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431047408e-05\\
5.42071035517759	-1.71938391050108e-05\\
5.42471235617809	-1.71793505701442e-05\\
5.42871435717859	-1.71662648992422e-05\\
5.43271635817909	-1.71545700160016e-05\\
5.43671835917959	-1.7144254361965e-05\\
5.44072036018009	-1.7135306880127e-05\\
5.44472236118059	-1.71277170062551e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.71107390311313e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556244011e-05\\
5.47273636818409	-1.71118125977996e-05\\
5.47673836918459	-1.71147592710793e-05\\
5.48074037018509	-1.71189891060884e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182260765e-05\\
5.49674837418709	-1.71486233400733e-05\\
5.50075037518759	-1.71591848903902e-05\\
5.50475237618809	-1.71709986918423e-05\\
5.50875437718859	-1.7184060921833e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.7213917236274e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.7248730553889e-05\\
5.5287643821911	-1.72679903650074e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088806873e-05\\
5.5567783891946	-1.74372839271428e-05\\
5.5607803901951	-1.74663897106637e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029226204e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473304016e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275503108e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122540238e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333648442e-05\\
5.6128064032016	-1.79576439244502e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904892358e-05\\
5.6248124062031	-1.81012376179974e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097200575e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961997897e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542141621e-05\\
5.6528264132066	-1.84817793097458e-05\\
5.6568284142071	-1.85414460590671e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392320037e-05\\
5.6688344172086	-1.87285838467894e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259515243e-05\\
5.68484242121061	-1.89974436390822e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497239963e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272159591e-05\\
5.70485242621311	-1.93655604988927e-05\\
5.70885442721361	-1.94435736639587e-05\\
5.71285642821411	-1.95230798164367e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253533731e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902516095e-05\\
5.73686843421711	-2.0032250627464e-05\\
5.74087043521761	-2.01226063806746e-05\\
5.74487243621811	-2.02145737264949e-05\\
5.74887443721861	-2.0308169290985e-05\\
5.75287643821911	-2.04034101158326e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810130729e-05\\
5.76888444222111	-2.08011819192975e-05\\
5.77288644322161	-2.09049198045342e-05\\
5.77688844422211	-2.10104143623884e-05\\
5.78089044522261	-2.11176857503101e-05\\
5.78489244622311	-2.12267545905584e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695471932e-05\\
5.79689844922461	-2.15649593411131e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164671612e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048848619e-05\\
5.82491245622811	-2.24211906680517e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912659561e-05\\
5.84092046023012	-2.29551567481845e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165785111e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022912886e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226467112e-05\\
5.88094047023512	-2.44467165265257e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.47738393273107e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.6001855313235e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002328696e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.69639422506174e-05\\
5.94097048524262	-2.71654386561193e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.80033350399614e-05\\
5.96098049024512	-2.82210491813891e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.8666749317568e-05\\
5.97298649324662	-2.88948498811163e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.0340776183518e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536797421e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787141308e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912346134e-05\\
6.04902451225613	-3.39849014745826e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968543608e-05\\
6.06503251625813	-3.52674683003275e-05\\
6.06903451725863	-3.56013243143813e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020656614e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790867978e-05\\
6.08904452226113	-3.73550439080177e-05\\
6.09304652326163	-3.77234458394937e-05\\
6.09704852426213	-3.80980030434854e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705230264e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.96602509797784e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988166484e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.17675293791474e-05\\
6.13706853426713	-4.22103361474286e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887919693e-05\\
6.15307653826913	-4.40619356366547e-05\\
6.15707853926964	-4.45536657762802e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.5536936050783e-05\\
6.16908454227114	-4.60462752297935e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.7092262782754e-05\\
6.18109054527264	-4.76293252039754e-05\\
6.18509254627314	-4.81760421622037e-05\\
6.18909454727364	-4.87326250304209e-05\\
6.19309654827414	-4.92992898751048e-05\\
6.19709854927464	-4.98762573029039e-05\\
6.20110055027514	-5.04637515599546e-05\\
6.20510255127564	-5.10619976793873e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722189173e-05\\
6.21710855427714	-5.29230366436289e-05\\
6.22111055527764	-5.3563237650952e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981132611e-05\\
6.25712856428214	-5.9939090752483e-05\\
6.26113056528264	-6.07168964585774e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832755989e-05\\
6.27713856928464	-6.39836728087469e-05\\
6.28114057028514	-6.48411866353921e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526455351e-05\\
6.29314657328664	-6.75182684314312e-05\\
6.29714857428714	-6.84469367561684e-05\\
6.30115057528764	-6.93945226087982e-05\\
6.30515257628814	-7.0361505183355e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514624349e-05\\
6.31715857928964	-7.33838494201127e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029890163e-05\\
6.32916458229115	-7.65994933357784e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746074325e-05\\
6.34117058529265	-8.00240124519471e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.2431452575207e-05\\
6.35317658829415	-8.36745272236094e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.89262812892403e-05\\
6.37318659329665	-9.0312994254772e-05\\
6.37718859429715	-9.17308743041257e-05\\
6.38119059529765	-9.31807996123277e-05\\
6.38519259629815	-9.46636784773999e-05\\
6.38919459729865	-9.61804505383781e-05\\
6.39319659829915	-9.77320880454085e-05\\
6.39719859929965	-9.93195972195319e-05\\
6.40120060030015	-0.000100944019624045\\
6.40520260130065	-0.00010260643365255\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743564662\\
6.41720860430215	-0.000107832994564512\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899641842\\
6.42921460730365	-0.000113444175218084\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292968735\\
6.44122061030515	-0.00011947605911791\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733168564\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586694718\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687969045\\
6.47323661830915	-0.000137939418705612\\
6.47723861930965	-0.000140523036851042\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741275961\\
6.48924462231116	-0.000148691454537108\\
6.49324662331166	-0.00015156131780582\\
6.49724862431216	-0.000154508888453871\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043141763\\
6.51325662831416	-0.000167131221370041\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.00017398344674464\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413145777\\
6.53326663331666	-0.000185012830262713\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019236492\\
6.54527263631816	-0.000197034116579869\\
6.54927463731866	-0.000201281083585141\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462986088\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079713887\\
6.56928464232116	-0.000224529760928706\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931290716\\
6.58529264632316	-0.000245879540064263\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946012\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.00028345320362853\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243711396\\
6.62531265632816	-0.000313058196965738\\
6.62931465732866	-0.000321114501503823\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767965\\
6.64932466233117	-0.000365974329319875\\
6.65332666333167	-0.000375964705297128\\
6.65732866433217	-0.000386332739271487\\
6.66133066533267	-0.000397096715014293\\
6.66533266633317	-0.000408275999380538\\
6.66933466733367	-0.00041989111955749\\
6.67333666833417	-0.000431963846442847\\
6.67733866933467	-0.000444517284770811\\
6.68134067033517	-0.000457575970694215\\
6.68534267133567	-0.000471165977580062\\
6.68934467233617	-0.000485315030852042\\
6.69334667333667	-0.000500052632763824\\
6.69734867433717	-0.000515410198092075\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340572558\\
6.70935467733867	-0.000565548707389668\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652224018\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472949333\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102051524\\
6.74537268634317	-0.000762873275830062\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187503553\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708598233\\
6.76538269134567	-0.000914975369115079\\
6.76938469234617	-0.000950296616762202\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319118\\
6.78139069534767	-0.00106817119862127\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051237987\\
6.79339669834917	-0.00120704844418723\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984411\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802406\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824422\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.00189849598667757\\
6.83741870935468	-0.00199541186477451\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611377017\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504831\\
6.85742871435718	-0.00259785653881237\\
6.86143071535768	-0.0027475853647485\\
6.86543271635818	-0.00290942880058746\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912561\\
6.87743871935968	-0.00348127613733116\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012103\\
6.89344672336168	-0.00451341841569465\\
6.89744872436218	-0.00483611075223372\\
6.90145072536268	-0.00519151364887728\\
6.90545272636318	-0.00558381317842872\\
6.90945472736368	-0.00601810858610919\\
6.91345672836418	-0.00650048876464852\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343415\\
6.92546273136568	-0.00830582824240177\\
6.92946473236618	-0.00906205246685208\\
6.93346673336668	-0.00991593449980235\\
6.93746873436718	-0.0108843304709605\\
6.94147073536768	-0.0119876025237726\\
6.94547273636818	-0.0132506401201939\\
6.94947473736868	-0.0147041257432816\\
6.95347673836918	-0.0163862022209412\\
6.95747873936968	-0.0183447106164519\\
6.96148074037018	-0.0206402354189447\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494117\\
6.97348674337169	-0.0304466733183786\\
6.97748874437219	-0.0351393318398398\\
6.98149074537269	-0.0408892092171741\\
6.98549274637319	-0.0480203182311717\\
6.98949474737369	-0.05698627797308\\
6.99349674837419	-0.0684362377576628\\
6.99749874937469	-0.0833227176762674\\
7.00150075037519	-0.103084312882032\\
7.00550275137569	-0.129968006948561\\
7.00950475237619	-0.167625199415327\\
7.01350675337669	-0.222276764173343\\
7.01750875437719	-0.305146038898582\\
7.02151075537769	-0.437961367130218\\
7.02551275637819	-0.666671482920757\\
7.02951475737869	-1.09995839584997\\
7.03351675837919	-2.03428532197842\\
7.03751875937969	-4.44109468578466\\
7.04152076038019	-12.9572029256798\\
7.04552276138069	-11.9571088213539\\
7.04952476238119	-4.6334719459252\\
7.05352676338169	-2.41963664801408\\
7.05752876438219	-1.4939086540673\\
7.06153076538269	-1.0322638572886\\
7.06553276638319	-0.772841302564278\\
7.06953476738369	-0.614568022620464\\
7.07353676838419	-0.512566800156979\\
7.07753876938469	-0.444733451173557\\
7.08154077038519	-0.399349159791776\\
7.08554277138569	-0.369940101901157\\
7.08954477238619	-0.352970954810281\\
7.09354677338669	-0.346789214606058\\
7.09754877438719	-0.351220093297924\\
7.10155077538769	-0.367622607725841\\
7.10555277638819	-0.399480840771114\\
7.10955477738869	-0.453967878569164\\
7.11355677838919	-0.545817269914101\\
7.11755877938969	-0.707750085138306\\
7.1215607803902	-1.02333261425871\\
7.12556278139069	-1.75779507764993\\
7.1295647823912	-4.10268371287802\\
7.1335667833917	-22.1110151029436\\
7.1375687843922	-4.4317943543289\\
7.1415707853927	-1.29347605767855\\
7.1455727863932	-0.530892770925154\\
7.1495747873937	-0.264790016554134\\
7.1535767883942	-0.148824865575336\\
7.1575787893947	-0.090529979688417\\
7.1615807903952	-0.0582181662790464\\
7.1655827913957	-0.0389999318091538\\
7.1695847923962	-0.0269461549974312\\
7.1735867933967	-0.0190668289194478\\
7.1775887943972	-0.0137429420582529\\
7.1815907953977	-0.010046784167182\\
7.1855927963982	-0.00742168826423022\\
7.1895947973987	-0.00552058964172254\\
7.1935967983992	-0.00411997909643455\\
7.1975987993997	-0.00307184508357333\\
7.2016008004002	-0.00227574778135275\\
7.2056028014007	-0.00166204399217989\\
7.2096048024012	-0.00118156303027922\\
7.2136068034017	-0.000799257943074641\\
7.2176088044022	-0.000490749603246157\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773043597e-05\\
7.2296148074037	-1.10192424109009e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380792131\\
7.2416208104052	-0.920730609077124\\
7.2456228114057	-0.0127419374729638\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610988694\\
7.2576288144072	-0.00211202152964829\\
7.2616308154077	-0.00169426600635407\\
7.2656328164082	-0.00145820422585149\\
7.2696348174087	-0.00132652566260157\\
7.27363681840921	-0.00126723058280889\\
7.27763881940971	-0.00126919636294958\\
7.2816408204102	-0.00133526543025274\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376506\\
7.29364682341171	-0.00226130853251992\\
7.29764882441221	-0.00325688265686511\\
7.30165082541271	-0.00560194018477905\\
7.30565282641321	-0.0135765525361614\\
7.30965482741371	-0.0942641449489871\\
7.31365682841421	-0.14395366446474\\
7.31765882941471	-0.0125252754959836\\
7.32166083041521	-0.00407533596525183\\
7.32566283141571	-0.00192744867858524\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185864683\\
7.34167083541771	-0.000332231503060456\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894760038\\
7.35367683841921	-0.000142619312509169\\
7.35767883941971	-0.000111281797900675\\
7.36168084042021	-8.75253364972301e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.4507662431049e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397281155e-05\\
7.38569284642321	-1.90969960664648e-05\\
7.38969484742371	-1.38597307042011e-05\\
7.39369684842421	-9.60929626136686e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526613697e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315995622176e-07\\
7.41370685342671	-2.715458492692e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700539908e-06\\
7.43371685842921	-7.68641008339697e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886522089e-05\\
7.44572286143072	-2.15976952598776e-05\\
7.44972486243122	-2.80963414804633e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046905538e-05\\
7.46173086543272	-5.4246272691108e-05\\
7.46573286643322	-6.54968567676063e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192821275e-05\\
7.47773886943472	-0.000108478237492572\\
7.48174087043522	-0.000126352715324524\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306375797\\
7.49374687343672	-0.000193023405609445\\
7.49774887443722	-0.000220290119506459\\
7.50175087543772	-0.000250479924239207\\
7.50575287643822	-0.000283871513150716\\
7.50975487743872	-0.000320772753241765\\
7.51375687843922	-0.000361524025134754\\
7.51775887943972	-0.000406502000163343\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429432472\\
7.52976488244122	-0.000571201112357461\\
7.53376688344172	-0.000637740720136446\\
7.53776888444222	-0.000711106316854644\\
7.54177088544272	-0.000792005410809384\\
7.54577288644322	-0.000881227252534332\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034932918\\
7.55777888944472	-0.00120818275591476\\
7.56178089044522	-0.00134063044628383\\
7.56578289144572	-0.00148700669542573\\
7.56978489244622	-0.00164887994198301\\
7.57378689344672	-0.00182801888582938\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855269\\
7.58979489744872	-0.00276139261852755\\
7.59379689844922	-0.00306274154631545\\
7.59779889944972	-0.00339820463537786\\
7.60180090045023	-0.00377211718443269\\
7.60580290145073	-0.00418945148784014\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292135\\
7.62181090545273	-0.00642144312339499\\
7.62581290645323	-0.00716167402713091\\
7.62981490745373	-0.00799638539703296\\
7.63381690845423	-0.00893963543134825\\
7.63781890945473	-0.0100079500587329\\
7.64182091045523	-0.0112208315249371\\
7.64582291145573	-0.0126013890054836\\
7.64982491245623	-0.0141771250231453\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592325\\
7.66583291645823	-0.0231988469115954\\
7.66983491745873	-0.0264028133081628\\
7.67383691845923	-0.0301379283390946\\
7.67783891945973	-0.0345120213377996\\
7.68184092046023	-0.0396596019105491\\
7.68584292146073	-0.0457498108064593\\
7.68984492246123	-0.0529971887567861\\
7.69384692346173	-0.0616764374362116\\
7.69784892446223	-0.0721429160498059\\
7.70185092546273	-0.0848615048991486\\
7.70585292646323	-0.100447877630708\\
7.70985492746373	-0.119728509314806\\
7.71385692846423	-0.143829531576219\\
7.71785892946473	-0.174310958617279\\
7.72186093046523	-0.213373950648729\\
7.72586293146573	-0.264188671745314\\
7.72986493246623	-0.33142684404785\\
7.73386693346673	-0.422152330273887\\
7.73786893446723	-0.547358485706412\\
7.74187093546773	-0.724714656859632\\
7.74587293646823	-0.983655277210824\\
7.74987493746873	-1.37517454333869\\
7.75387693846923	-1.99142900847873\\
7.75787893946973	-3.00676393054197\\
7.76188094047023	-4.77070076578418\\
7.76588294147074	-8.07343656501166\\
7.76988494247124	-15.6251630164128\\
7.77388694347174	-22.0914280439293\\
7.77788894447224	-10.5537146081663\\
7.78189094547274	-6.61342913551946\\
7.78589294647324	-4.57620217210229\\
7.78989494747374	-3.38002961246496\\
7.79389694847424	-2.62298463600347\\
7.79789894947474	-2.11683706650556\\
7.80190095047524	-1.76355195528087\\
7.80590295147574	-1.50831310130994\\
7.80990495247624	-1.318732430021\\
7.81390695347674	-1.17477878372958\\
7.81790895447724	-1.0628458488813\\
7.82191095547774	-0.976671949645838\\
7.82591295647824	-0.908085540678786\\
7.82991495747874	-0.853816241627988\\
7.83391695847924	-0.810958969016381\\
7.83791895947974	-0.777419895344545\\
7.84192096048024	-0.751676073831762\\
7.84592296148074	-0.732618808089705\\
7.84992496248124	-0.719449184727618\\
7.85392696348174	-0.711607870298288\\
7.85792896448224	-0.708728252749066\\
7.86193096548274	-0.710606160244487\\
7.86593296648324	-0.717181999620963\\
7.86993496748374	-0.728532889229895\\
7.87393696848424	-0.744873604004685\\
7.87793896948474	-0.766566150072157\\
7.88194097048524	-0.794138719212485\\
7.88594297148574	-0.828315794233501\\
7.88994497248624	-0.870062452594372\\
7.89394697348674	-0.92064766725462\\
7.89794897448724	-0.981733955429879\\
7.90195097548774	-1.05550459092031\\
7.90595297648824	-1.14484561899862\\
7.90995497748874	-1.2536095274758\\
7.91395697848924	-1.38700312780289\\
7.91795897948974	-1.5521684460539\\
7.92196098049025	-1.75907043882969\\
7.92596298149074	-2.02188488007559\\
7.92996498249125	-2.36122551564953\\
7.93396698349175	-2.80783003359974\\
7.93796898449225	-3.40890304924737\\
7.94197098549275	-4.23963908640959\\
7.94597298649325	-5.42598111972129\\
7.94997498749375	-7.19629504982726\\
7.95397698849425	-10.0304338219222\\
7.95797898949475	-15.3237953634357\\
7.96198099049525	-39.066243215521\\
7.96598299149575	-16.2342516444439\\
7.96998499249625	-10.1316787698647\\
7.97398699349675	-6.93914501511983\\
7.97798899449725	-4.96861089644873\\
7.98199099549775	-3.67029297217846\\
7.98599299649825	-2.78170759828698\\
7.98999499749875	-2.15586424471363\\
7.99399699849925	-1.70411656079329\\
7.99799899949975	-1.37077326454933\\
8.00200100050025	-1.11983634630751\\
8.00600300150075	-0.927478431478978\\
8.01000500250125	-0.777583816571736\\
8.01400700350175	-0.659027716609141\\
8.01800900450225	-0.563663920791767\\
8.02201100550275	-0.48694298780429\\
8.02601300650325	-0.423686706722722\\
8.03001500750375	-0.371279340545099\\
8.03401700850425	-0.327459823632966\\
8.03801900950475	-0.290514156247296\\
8.04202101050525	-0.259125333645741\\
8.04602301150575	-0.23226971553135\\
8.05002501250625	-0.209143279088022\\
8.05402701350675	-0.189108328512506\\
8.05802901450725	-0.171654487972255\\
8.06203101550775	-0.15636981149405\\
8.06603301650825	-0.142919149244783\\
8.07003501750875	-0.13102777875857\\
8.07403701850926	-0.120468897016417\\
8.07803901950976	-0.111053971438891\\
8.08204102051026	-0.102625226377531\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355297081\\
8.09404702351176	-0.0820238459011685\\
8.09804902451226	-0.0763940011173192\\
8.10205102551276	-0.0712528763881833\\
8.10605302651326	-0.0665366553734737\\
8.11005502751376	-0.062187867261406\\
8.11405702851426	-0.0581502208582729\\
8.11805902951476	-0.0543827368697162\\
8.12206103051526	-0.0508444598775169\\
8.12606303151576	-0.0474542459766834\\
8.13006503251626	-0.0441640075588502\\
8.13406703351676	-0.0408881171063263\\
8.13806903451726	-0.0374916616612627\\
8.14207103551776	-0.0337144382483031\\
8.14607303651826	-0.0288947261989094\\
8.15007503751876	-0.0203619017865914\\
8.15407703851926	-0.481611085166541\\
8.15807903951976	-0.045869212072544\\
8.16208104052026	-0.0358876676697409\\
8.16608304152076	-10.8967419786228\\
8.17008504252126	-0.0159600456829145\\
8.17408704352176	-0.328843440993739\\
8.17808904452226	-0.0803432196562816\\
8.18209104552276	-0.0574360554946141\\
8.18609304652326	-0.048541948324342\\
8.19009504752376	-0.0436056805423614\\
8.19409704852426	-0.0403689364573688\\
8.19809904952476	-0.0380408003104659\\
8.20210105052526	-0.0362722804767402\\
8.20610305152576	-0.0348857702914073\\
8.21010505252626	-0.0337820179748508\\
8.21410705352676	-0.0329021855005597\\
8.21810905452726	-0.0322104399940064\\
8.22211105552776	-0.0316852963691598\\
8.22611305652826	-0.0313151188498059\\
8.23011505752876	-0.0310958136161015\\
8.23411705852926	-0.0310298246911593\\
8.23811905952977	-0.0311260464225582\\
8.24212106053027	-0.0314005414948965\\
8.24612306153077	-0.0318781545029761\\
8.25012506253126	-0.0325953248540791\\
8.25412706353177	-0.0336047133135151\\
8.25812906453227	-0.0349827957138755\\
8.26213106553277	-0.0368426097034309\\
8.26613306653327	-0.0393559613742271\\
8.27013506753377	-0.0427940638336102\\
8.27413706853427	-0.0476066603798793\\
8.27813906953477	-0.0545885444940962\\
8.28214107053527	-0.0652667122996707\\
8.28614307153577	-0.0829273361501889\\
8.29014507253627	-0.11588967138793\\
8.29414707353677	-0.191289185485616\\
8.29814907453727	-0.449601260453872\\
8.30215107553777	-3.33982156758135\\
8.30615307653827	-1.25671971124827\\
8.31015507753877	-0.160281138822175\\
8.31415707853927	-0.0457761685891166\\
8.31815907953977	-0.0169355434402316\\
8.32216108054027	-0.00687250395147985\\
8.32616308154077	-0.00278745811838518\\
8.33016508254127	-0.00102836245869877\\
8.33416708354177	-0.000289642553733246\\
8.33816908454227	-3.20851736301616e-05\\
8.34217108554277	-9.95695484942091e-06\\
8.34617308654327	-0.000103302992401841\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474951359\\
8.35817908954477	-0.000593589636056133\\
8.36218109054527	-0.000762633045891523\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607896\\
8.37418709354677	-0.00120720459455768\\
8.37818909454727	-0.00133160756047903\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354519\\
8.39019509754877	-0.00163926167560825\\
8.39419709854927	-0.00172266042746836\\
8.39819909954977	-0.00179787486967617\\
8.40220110055028	-0.00186568958291524\\
8.40620310155078	-0.00192683472052523\\
8.41020510255128	-0.00198198211663971\\
8.41420710355178	-0.002031745359839\\
8.41820910455228	-0.0020766821143003\\
8.42221110555278	-0.00211729763093836\\
8.42621310655328	-0.0021540488013535\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714178\\
8.44222111055528	-0.00227008767505734\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844234\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190845\\
8.46223111555778	-0.00236748768341553\\
8.46623311655828	-0.00238285387107356\\
8.47023511755878	-0.00239724717067916\\
8.47423711855928	-0.00241080912198479\\
8.47823911955978	-0.00242366944408095\\
8.48224112056028	-0.00243594731161396\\
8.48624312156078	-0.00244775249861648\\
8.49024512256128	-0.00245918640499133\\
8.49424712356178	-0.00247034297917669\\
8.49824912456228	-0.0024813095490709\\
8.50225112556278	-0.00249216757190243\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.00251385845964164\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.00253597415301867\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587052\\
8.53026513256628	-0.00257103069288709\\
8.53426713356678	-0.00258344634929395\\
8.53826913456728	-0.00259631669908564\\
8.54227113556778	-0.00260969357318607\\
8.54627313656828	-0.00262362794782052\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172715\\
8.55827913956978	-0.00266927910897352\\
8.56228114057028	-0.00268594621206868\\
8.56628314157079	-0.0027034228056178\\
8.57028514257129	-0.00272176058667954\\
8.57428714357179	-0.0027410122946173\\
8.57828914457229	-0.00276123197307003\\
8.58229114557279	-0.00278247523629965\\
8.58629314657329	-0.00280479954202572\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959729\\
8.59829914957479	-0.00287886693598652\\
8.60230115057529	-0.00290613696214877\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074981944\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990679\\
8.62231115557779	-0.00306514393508859\\
8.62631315657829	-0.00310206437487105\\
8.63031515757879	-0.00314091139793806\\
8.63431715857929	-0.00318179167299168\\
8.63831915957979	-0.00322481907100415\\
8.64232116058029	-0.00327011534487346\\
8.64632316158079	-0.00331781087300101\\
8.65032516258129	-0.00336804547339151\\
8.65432716358179	-0.00342096929452774\\
8.65832916458229	-0.0034767437872026\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346792942\\
8.67033516758379	-0.00366297775784445\\
8.67433716858429	-0.00373203286914\\
8.67833916958479	-0.00380495108865494\\
8.68234117058529	-0.00388197316441982\\
8.68634317158579	-0.00396328762259348\\
8.69034517258629	-0.00405503041568623\\
8.69434717358679	-0.00414140919101389\\
8.69834917458729	-0.00423794064325808\\
8.70235117558779	-0.00434038410437265\\
8.70635317658829	-0.00444911275919038\\
8.7103551775888	-0.00456464819122062\\
8.7143571785893	-0.00468462365643659\\
8.7183591795898	-0.00481771594534639\\
8.72236118059029	-0.00495660587736356\\
8.72636318159079	-0.00510473044573289\\
8.7303651825913	-0.00526279319423837\\
8.7343671835918	-0.00543165198913938\\
8.7383691845923	-0.00561226370669206\\
8.7423711855928	-0.00580569438816711\\
8.7463731865933	-0.00601313399381102\\
8.7503751875938	-0.00623591387201229\\
8.7543771885943	-0.00647552718327194\\
8.7583791895948	-0.00673365281244906\\
8.7623811905953	-0.00701218345392984\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233421\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000523\\
8.7823911955978	-0.00879685180013109\\
8.7863931965983	-0.00925458672580422\\
8.7903951975988	-0.00975569771694701\\
8.7943971985993	-0.0103056981219397\\
8.7983991995998	-0.0109109918358253\\
8.8024012006003	-0.011579048444619\\
8.8064032016008	-0.0123186192267634\\
8.8104052026013	-0.013140005110201\\
8.8144072036018	-0.0140553911465329\\
8.8184092046023	-0.0150792667550659\\
8.8224112056028	-0.0162289574000409\\
8.8264132066033	-0.0175253022059713\\
8.8304152076038	-0.0189935243283399\\
8.8344172086043	-0.020664358222612\\
8.8384192096048	-0.0225755226019456\\
8.8424212106053	-0.0247736633511147\\
8.8464232116058	-0.0273169423687146\\
8.8504252126063	-0.0302785246748246\\
8.8544272136068	-0.0337513305285202\\
8.8584292146073	-0.0378545933417718\\
8.8624312156078	-0.0427430333288368\\
8.8664332166083	-0.0486198805127673\\
8.8704352176088	-0.0557556605314754\\
8.87443721860931	-0.0645157703273929\\
8.87843921960981	-0.0754017365527312\\
8.88244122061031	-0.0891142525381767\\
8.8864432216108	-0.106651736344892\\
8.89044522261131	-0.129468398698856\\
8.89444722361181	-0.159734994662392\\
8.89844922461231	-0.200782594751429\\
8.90245122561281	-0.257884360482201\\
8.90645322661331	-0.339686106146188\\
8.91045522761381	-0.460934394363343\\
8.91445722861431	-0.647910735260688\\
8.91845922961481	-0.949733421794591\\
8.92246123061531	-1.46274074942786\\
8.92646323161581	-2.3841480605928\\
8.93046523261631	-4.13026246289746\\
8.93446723361681	-7.62490161693664\\
8.93846923461731	-15.783651029824\\
8.94247123561781	-21.9379056908255\\
8.94647323661831	-11.7120172712859\\
8.95047523761881	-8.65396045403073\\
8.95447723861931	-7.60626046583026\\
8.95847923961981	-7.83526109301036\\
8.96248124062031	-9.71288667472228\\
8.96648324162081	-16.3020309553383\\
8.97048524262131	-16.9538174810212\\
8.97448724362181	-6.28435520500375\\
8.97848924462231	-2.62798951328126\\
8.98249124562281	-1.18631063273538\\
8.98649324662331	-0.584378957271399\\
8.99049524762381	-0.311247833410043\\
8.99449724862431	-0.17662297161329\\
8.99849924962481	-0.105397141338293\\
9.00250125062531	-0.0654605050962334\\
9.00650325162581	-0.0419828262079609\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.0088241265770361\\
9.02651325662831	-0.00619640281173767\\
9.03051525762881	-0.00439234632591682\\
9.03451725862931	-0.00313673515147741\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284748\\
9.05052526263131	-0.000848807300218151\\
9.05452726363182	-0.000613250187078528\\
9.05852926463232	-0.000441862652183964\\
9.06253126563282	-0.000316894260080993\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133184948\\
9.07853926963482	-7.59960555510681e-05\\
9.08254127063532	-5.09185036322554e-05\\
9.08654327163582	-3.31202821522607e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680408509e-06\\
9.10655327663832	-1.11409580770013e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026019600203e-08\\
9.11855927963982	-3.25464883855226e-07\\
9.12256128064032	-9.57248506124176e-07\\
9.12656328164082	-1.77307038079581e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507394734e-06\\
9.13856928464232	-4.49085465662967e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866882165e-06\\
9.15457728864432	-7.25517004905603e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824296162e-06\\
9.17058529264632	-8.39779950182532e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369312657e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033456454e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299199121e-06\\
9.19859929964982	-7.32113411568394e-06\\
9.20260130065033	-6.96477723618186e-06\\
9.20660330165083	-6.57882533464388e-06\\
9.21060530265133	-6.16949559579113e-06\\
9.21460730365183	-5.74264655916991e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281717878e-06\\
9.22661330665333	-4.41035409657606e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.5267568249702e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690623635e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796534028e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.5643761946179e-07\\
9.26663331665833	-6.99143998815629e-07\\
9.27063531765883	-4.78006515292047e-07\\
9.27463731865933	-2.95695145964355e-07\\
9.27863931965983	-1.54812771237316e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658948886845e-09\\
9.29064532266133	-5.16248273466373e-09\\
9.29464732366183	-5.31035523033541e-08\\
9.29864932466233	-1.51554614362179e-07\\
9.30265132566283	-2.98430327839588e-07\\
9.30665332666333	-4.85897179227285e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325797620843e-07\\
9.31865932966483	-8.51213612938768e-07\\
9.32266133066533	-3.49089707115449e-07\\
9.32666333166583	-1.53146011703579e-06\\
9.33066533266633	-0.000480707563292751\\
9.33466733366683	-0.0131164878537978\\
9.33866933466733	-4.86435133797958e-05\\
9.34267133566783	-1.8819081682333e-06\\
9.34667333666833	-8.67715773984207e-08\\
9.35067533766883	-1.24318077221379e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530536716e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016511946e-06\\
9.37068534267134	-8.49949582704093e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.327235656434e-05\\
9.38669334667334	-1.50135678504906e-05\\
9.39069534767384	-1.68432751726324e-05\\
9.39469734867434	-1.87678860984933e-05\\
9.39869934967484	-2.07932152988301e-05\\
9.40270135067534	-2.29246875668572e-05\\
9.40670335167584	-2.51674797186701e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692373356e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.5351649238427e-05\\
9.42671335667834	-3.82257497450625e-05\\
9.43071535767884	-4.12411483488866e-05\\
9.43471735867934	-4.44030294991288e-05\\
9.43871935967984	-4.77166904317735e-05\\
9.44272136068034	-5.11875543367153e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784147354e-05\\
9.45472736368184	-6.25997065877602e-05\\
9.45872936468234	-6.67564889771746e-05\\
9.46273136568284	-7.1099816575015e-05\\
9.46673336668334	-7.56360538110836e-05\\
9.47073536768384	-8.03717434063495e-05\\
9.47473736868434	-8.53136106594413e-05\\
9.47873936968484	-9.04685673552474e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360015613\\
9.49074537268634	-0.000107284044449073\\
9.49474737368684	-0.000113364927301888\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947505278\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773068302\\
9.51475737868934	-0.000147692782742887\\
9.51875937968985	-0.000155401281827183\\
9.52276138069034	-0.000163411924779405\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895669814\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979342032\\
9.54677338669335	-0.000218334129225704\\
9.55077538769385	-0.000228715330148506\\
9.55477738869435	-0.000239468016465135\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.000262091962307931\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285665336\\
9.57478739369685	-0.000297799190864842\\
9.57878939469735	-0.000230764000767538\\
9.58279139569785	-0.000329673319800775\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288506459\\
9.59479739869935	-0.000372282208291191\\
9.59879939969985	-0.000387994486031009\\
9.60280140070035	-0.000404279386955528\\
9.60680340170085	-0.000421133304241226\\
9.61080540270135	-0.000438561341856269\\
9.61480740370185	-0.000456572533431228\\
9.61880940470235	-0.000475177932703434\\
9.62281140570285	-0.000494389743223139\\
9.62681340670335	-0.000514220879585085\\
9.63081540770385	-0.000534684727175252\\
9.63481740870435	-0.000555795000889368\\
9.63881940970485	-0.000577565656546305\\
9.64282141070535	-0.000600010831842011\\
9.64682341170585	-0.000623144804726753\\
9.65082541270635	-0.000646981962425236\\
9.65482741370685	-0.000671536777296132\\
9.65882941470735	-0.000696823787204017\\
9.66283141570785	-0.000722857579061304\\
9.66683341670835	-0.00074965277469347\\
9.67083541770885	-0.000777224018501023\\
9.67483741870936	-0.000805585966637581\\
9.67883941970986	-0.000834753277511196\\
9.68284142071036	-0.000864740603558787\\
9.68684342171085	-0.000895562584233889\\
9.69084542271136	-0.000927233840288762\\
9.69484742371186	-0.00095976896935472\\
9.69884942471236	-0.000993182542928726\\
9.70285142571286	-0.00102748910489167\\
9.70685342671336	-0.00106270317160944\\
9.71085542771386	-0.00109883923381077\\
9.71485742871436	-0.00113591176035077\\
9.71885942971486	-0.00117393520398183\\
9.72286143071536	-0.00121292400936727\\
9.72686343171586	-0.00125289262336672\\
9.73086543271636	-0.00129385550794345\\
9.73486743371686	-0.00133582715567063\\
9.73886943471736	-0.00137882210819154\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047165562\\
9.75087543771886	-0.00151409342123734\\
9.75487743871936	-0.0015613288128585\\
9.75887943971986	-0.00160966182426157\\
9.76288144072036	-0.00165910786428943\\
9.76688344172086	-0.0017096826172107\\
9.77088544272136	-0.00176140209141668\\
9.77488744372186	-0.00181428267321939\\
9.77888944472236	-0.00186834118554565\\
9.78289144572286	-0.00192359495214967\\
9.78689344672336	-0.00198006186740839\\
9.79089544772386	-0.00203776047218797\\
9.79489744872436	-0.00209671003598461\\
9.79889944972486	-0.00215693064576949\\
9.80290145072536	-0.00221844330188955\\
9.80690345172586	-0.00228127002147436\\
9.81090545272636	-0.00234543394971437\\
9.81490745372686	-0.00241095947963078\\
9.81890945472736	-0.00247787238070917\\
9.82291145572786	-0.00254619993712534\\
9.82691345672836	-0.00261597109609882\\
9.83091545772886	-0.0026872166271286\\
9.83491745872936	-0.00275996929289395\\
9.83891945972987	-0.0028342640326107\\
9.84292146073037	-0.00291013815892516\\
9.84692346173087	-0.00298763156925428\\
9.85092546273136	-0.00306678697289088\\
9.85492746373187	-0.0031476501350714\\
9.85892946473237	-0.00323027013958794\\
9.86293146573287	-0.0033146996714717\\
9.86693346673337	-0.0034009953216918\\
9.87093546773387	-0.00348921791583464\\
9.87493746873437	-0.00357943286914457\\
9.87893946973487	-0.00367171057047755\\
9.88294147073537	-0.00376612679804972\\
9.88694347173587	-0.00386276317033831\\
9.89094547273637	-0.00396170763572071\\
9.89494747373687	-0.00406305500504946\\
9.89894947473737	-0.00416690753180353\\
9.90295147573787	-0.00427337554508397\\
9.90695347673837	-0.0043825781413488\\
9.91095547773887	-0.004494643941561\\
9.91495747873937	-0.00460971192114963\\
9.91895947973987	-0.00472793232106998\\
9.92296148074037	-0.00484946764905042\\
9.92696348174087	-0.00497449378071904\\
9.93096548274137	-0.00510320117024401\\
9.93496748374187	-0.00523579617888706\\
9.93896948474237	-0.00537250252431501\\
9.94297148574287	-0.00551356283868221\\
9.94697348674337	-0.00565924028169869\\
9.95097548774387	-0.00580982004656443\\
9.95497748874437	-0.00596561047184974\\
9.95897948974487	-0.00612694926263873\\
9.96298149074537	-0.00629784529691503\\
9.96698349174587	-0.00646899630773427\\
9.97098549274637	-0.006648802435899\\
9.97498749374687	-0.00683640468804115\\
9.97898949474737	-0.00703188534007047\\
9.98299149574787	-0.00723578476295205\\
9.98699349674837	-0.00744873756210752\\
9.99099549774887	-0.00767145244101763\\
9.99499749874937	-0.00790471524556192\\
9.99899949974987	-0.00814939700621185\\
10.0030015007504	-0.00840646441072729\\
10.0070035017509	-0.0086769923325935\\
10.0110055027514	-0.00896217854969678\\
10.0150075037519	-0.0092633609821685\\
10.0190095047524	-0.00958203790631611\\
10.0230115057529	-0.00991989172620531\\
10.0270135067534	-0.0102788170290896\\
10.0310155077539	-0.0106609538277486\\
10.0350175087544	-0.011068727117195\\
10.0390195097549	-0.0115048941577416\\
10.0430215107554	-0.0119726012637526\\
10.0470235117559	-0.0124754523525922\\
10.0510255127564	-0.0130175921289533\\
10.0550275137569	-0.0136038075954286\\
10.0590295147574	-0.0142396526609757\\
10.0630315157579	-0.014931602062603\\
10.0670335167584	-0.0156872427597038\\
10.0710355177589	-0.016515513602612\\
10.0750375187594	-0.0174270077019586\\
10.0790395197599	-0.0184343569483811\\
10.0830415207604	-0.0195527251678591\\
10.0870435217609	-0.0208004463634978\\
10.0910455227614	-0.0221998587842767\\
10.0950475237619	-0.02377840631467\\
10.0990495247624	-0.0255701092402951\\
10.1030515257629	-0.0276175521180636\\
10.1070535267634	-0.0299746058319084\\
10.1110555277639	-0.0327102080343853\\
10.1150575287644	-0.0359136947055656\\
10.1190595297649	-0.0397024460360397\\
10.1230615307654	-0.0442330533812153\\
10.1270635317659	-0.0497179585495135\\
10.1310655327664	-0.0564507984927577\\
10.1350675337669	-0.0648459568752949\\
10.1390695347674	-0.0755019600533545\\
10.1430715357679	-0.0893061438280346\\
10.1470735367684	-0.107613201991804\\
10.1510755377689	-0.132560933858699\\
10.1550775387694	-0.167650962853356\\
10.1590795397699	-0.218862329090129\\
10.1630815407704	-0.296878438928937\\
10.1670835417709	-0.421703124541791\\
10.1710855427714	-0.632350452185826\\
10.1750875437719	-1.00594135923328\\
10.1790895447724	-1.68351070842308\\
10.1830915457729	-2.83223184624533\\
10.1870935467734	-4.25386109179579\\
10.1910955477739	-4.66205910316986\\
10.1950975487744	-3.12167362215452\\
10.1990995497749	-1.84885436421663\\
10.2031015507754	-0.375185815112175\\
10.2071035517759	-0.120575572218778\\
10.2111055527764	-0.0390308058634258\\
10.2151075537769	-0.0125849335449547\\
10.2191095547774	-0.00371497703906627\\
10.2231115557779	-0.000774831870331949\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.000309741584159962\\
10.2351175587794	-0.0017971725684218\\
10.2391195597799	-0.00663137792584039\\
10.2431215607804	-0.0279733569209903\\
10.2471235617809	-0.267845226683669\\
10.2511255627814	-1.39021858032871\\
10.2551275637819	-0.158308713435984\\
10.2591295647824	-0.0812134543117168\\
10.2631315657829	-0.0624735043754146\\
10.2671335667834	-0.0584571411230136\\
10.2711355677839	-0.061730177662469\\
10.2751375687844	-0.0712103462566648\\
10.2791395697849	-0.0885589072798881\\
10.2831415707854	-0.118608294199345\\
10.2871435717859	-0.172839865276905\\
10.2911455727864	-0.281214086720236\\
10.2951475737869	-0.539967101574069\\
10.2991495747874	-1.38943401204694\\
10.3031515757879	-6.69904025935503\\
10.3071535767884	-6.19376080624803\\
10.3111555777889	-1.41040537217051\\
10.3151575787894	-0.587188768742134\\
10.3191595797899	-0.323139530078164\\
10.3231615807904	-0.207628695222976\\
10.3271635817909	-0.147175419910631\\
10.3311655827914	-0.111693780228129\\
10.3351675837919	-0.0891787100370673\\
10.3391695847924	-0.074088079350768\\
10.3431715857929	-0.0635806024923906\\
10.3471735867934	-0.056081475940024\\
10.3511755877939	-0.0506653519413387\\
10.3551775887944	-0.0467652532813407\\
10.3591795897949	-0.0440251350702981\\
10.3631815907954	-0.0422212170553405\\
10.3671835917959	-0.0412188019670975\\
10.3711855927964	-0.0409489437898489\\
10.3751875937969	-0.0413975223151844\\
10.3791895947974	-0.0426035749021223\\
10.3831915957979	-0.0446665589218716\\
10.3871935967984	-0.0477649524853136\\
10.3911955977989	-0.0521926066628568\\
10.3951975987994	-0.0584269041533032\\
10.3991995997999	-0.0672596007910315\\
10.4032016008004	-0.0800622561497382\\
10.4072036018009	-0.0993691809571871\\
10.4112056028014	-0.130300994854775\\
10.4152076038019	-0.184575551724058\\
10.4192096048024	-0.294337929930414\\
10.4232116058029	-0.577131441493602\\
10.4272136068034	-1.76225348170347\\
10.4312156078039	-28.6039121898697\\
10.4352176088044	-1.56292555545126\\
10.4392196098049	-0.378287600780679\\
10.4432216108054	-0.143361863781081\\
10.4472236118059	-0.064944664150803\\
10.4512256128064	-0.0312435809927886\\
10.4552276138069	-0.0146406889223974\\
10.4592296148074	-0.00596063578768219\\
10.4632316158079	-0.00159557435140307\\
10.4672336168084	-3.50166316901033e-05\\
10.4712356178089	-0.000740267383603288\\
10.4752376188094	-0.0037675314949904\\
10.4792396198099	-0.00971026295943626\\
10.4832416208104	-0.0198689475823932\\
10.4872436218109	-0.0367279823525071\\
10.4912456228114	-0.0650464148075093\\
10.4952476238119	-0.114421145575792\\
10.4992496248124	-0.205865271954666\\
10.5032516258129	-0.390950283790409\\
10.5072536268134	-0.817514628246539\\
10.5112556278139	-2.00798366470269\\
10.5152576288144	-6.39801669141072\\
10.5192596298149	-19.4130729209562\\
10.5232616308154	-5.16588466985906\\
10.5272636318159	-2.48765449410049\\
10.5312656328164	-1.52423889155516\\
10.5352676338169	-1.07815257587227\\
10.5392696348174	-0.837772627339832\\
10.5432716358179	-0.695573083522458\\
10.5472736368184	-0.606917159522986\\
10.5512756378189	-0.550755237629032\\
10.5552776388194	-0.516280329464571\\
10.5592796398199	-0.49769728536455\\
10.5632816408204	-0.491953848488822\\
10.5672836418209	-0.497701322501221\\
10.5712856428214	-0.51483533130456\\
10.5752876438219	-0.544360495064325\\
10.5792896448224	-0.588488894159639\\
10.5832916458229	-0.650970719899147\\
10.5872936468234	-0.737723405304987\\
10.5912956478239	-0.857898004828038\\
10.5952976488244	-1.02560239164103\\
10.5992996498249	-1.26253874984039\\
10.6033016508254	-1.60156333730548\\
10.6073036518259	-2.08978344953455\\
10.6113056528264	-2.78487191228819\\
10.6153076538269	-3.72532754372799\\
10.6193096548274	-4.83550088842183\\
10.6233116558279	-5.74788805770348\\
10.6273136568284	-5.75816303115491\\
10.6313156578289	-4.47637821995076\\
10.6353176588294	-2.55040718049061\\
10.6393196598299	-1.14665115218994\\
10.6433216608304	-0.442128035625807\\
10.6473236618309	-0.160720397779062\\
10.6513256628314	-0.0567631698633074\\
10.6553276638319	-0.0191908431985447\\
10.6593296648324	-0.00588820286048135\\
10.6633316658329	-0.00144900723716795\\
10.6673336668334	-0.00016267483976929\\
10.6713356678339	-3.55310044337116e-06\\
10.6753376688344	-0.000130981676920008\\
10.6793396698349	-0.000297388969818288\\
10.6833416708354	-0.000405532097009752\\
10.6873436718359	-0.000468970100279789\\
10.6913456728364	-0.000532369939558062\\
10.6953476738369	-5.97221316013092e-05\\
10.6993496748374	-0.00037817243986288\\
10.7033516758379	-0.000301332234729976\\
10.7073536768384	-0.00023693093481045\\
10.7113556778389	-0.000176923744656433\\
10.7153576788394	-0.000123609269053606\\
10.7193596798399	-7.88728253156486e-05\\
10.7233616808404	-4.38159584181987e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449446372965e-08\\
10.7393696848424	-5.62684454935114e-06\\
10.7433716858429	-2.09549414413031e-05\\
10.7473736868434	-4.58097327803923e-05\\
10.7513756878439	-8.01101026784587e-05\\
10.7553776888444	-0.000123954230038525\\
10.7593796898449	-0.000177608474352052\\
10.7633816908454	-0.000242450741563538\\
10.7673836918459	-0.000318965619485081\\
10.7713856928464	-0.000409858110057058\\
10.7753876938469	-0.000518780612441321\\
10.7793896948474	-0.000651894267632925\\
10.7833916958479	-0.00081988257306808\\
10.7873936968484	-0.00104240667192133\\
10.7913956978489	-0.00135892894281326\\
10.7953976988494	-0.00185912267000593\\
10.7993996998499	-0.00278794782473424\\
10.8034017008504	-0.00504658738206646\\
10.8074037018509	-0.0145529975235235\\
10.8114057028514	-0.367793941534672\\
10.8154077038519	-0.079839173406333\\
10.8194097048524	-0.353603543034833\\
10.8234117058529	-0.00255824421208096\\
10.8274137068534	-0.000923947169919691\\
10.8314157078539	-0.000737098635985353\\
10.8354177088544	-0.000740828811172111\\
10.8394197098549	-0.000796614056470393\\
10.8434217108554	-0.000871916163784695\\
10.8474237118559	-0.000955926661516027\\
10.8514257128564	-0.00104433295622129\\
10.8554277138569	-0.00113523131594679\\
10.8594297148574	-0.00122774001441254\\
10.8634317158579	-0.00132145147683506\\
10.8674337168584	-0.00141619205590668\\
10.8714357178589	-0.00151190852980764\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820607\\
10.8834417208604	-0.00180517502498489\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840339\\
10.8954477238619	-0.00210899407126098\\
10.8994497248624	-0.0022129832512286\\
10.9034517258629	-0.00231847109065655\\
10.9074537268634	-0.00242554376489764\\
10.9114557278639	-0.00253428909367287\\
10.9154577288644	-0.00264479767883588\\
10.9194597298649	-0.00275716548930008\\
10.9234617308654	-0.00287150047186542\\
10.9274637318659	-0.00298794349632276\\
10.9314657328664	-0.00310676247389373\\
10.9354677338669	-0.00322926366700578\\
10.9394697348674	-0.00333825619841887\\
10.9434717358679	-0.00347173912881751\\
10.9474737368684	-0.00360017030698234\\
10.9514757378689	-0.00373062634632979\\
10.9554777388694	-0.00386357545393773\\
10.9594797398699	-0.00399920402928621\\
10.9634817408704	-0.00413764335184888\\
10.9674837418709	-0.00427900860818064\\
10.9714857428714	-0.00442340950224621\\
10.9754877438719	-0.00457095391591259\\
10.9794897448724	-0.00472174933262077\\
10.9834917458729	-0.00487590338280527\\
10.9874937468734	-0.00503352397713337\\
10.9914957478739	-0.00519471920589304\\
10.9954977488744	-0.00535959707509354\\
10.9994997498749	-0.00552826510400545\\
11.0035017508754	-0.00570082978634548\\
11.0075037518759	-0.00587739590420374\\
11.0115057528764	-0.00605806567426492\\
11.0155077538769	-0.0062429376974833\\
11.0195097548774	-0.00643210567441675\\
11.0235117558779	-0.00662565683833168\\
11.0275137568784	-0.00682367004581968\\
11.0315157578789	-0.00702621344920774\\
11.0355177588794	-0.00723334165565173\\
11.0395197598799	-0.00744509225254768\\
11.0435217608804	-0.00766148154657617\\
11.0475237618809	-0.00788249932103347\\
11.0515257628814	-0.00810810236019439\\
11.0555277638819	-0.00833820641461612\\
11.0595297648824	-0.00857267618123695\\
11.0635317658829	-0.00881131273582166\\
11.0675337668834	-0.00905383766865494\\
11.0715357678839	-0.00929987291529281\\
11.0755377688844	-0.00954891491001535\\
11.0795397698849	-0.00980030117133646\\
11.0835417708854	-0.0100531666801484\\
11.0875437718859	-0.0103063863120087\\
11.0915457728864	-0.0105584979446508\\
11.0955477738869	-0.0108075983654691\\
11.0995497748874	-0.0110512002266159\\
11.1035517758879	-0.011286032130737\\
11.1075537768884	-0.0115077538729564\\
11.1115557778889	-0.0117105419621292\\
11.1155577788894	-0.0118864711453893\\
11.1195597798899	-0.0120245643463576\\
11.1235617808904	-0.0121092813054574\\
11.1275637818909	-0.0121180033866547\\
11.1315657828914	-0.0120165454062013\\
11.1355677838919	-0.0117495961570918\\
11.1395697848924	-0.0111563388902422\\
11.1435717858929	-0.0103915688987339\\
11.1475737868934	-0.00882600807948425\\
11.1515757878939	-0.00606827737432584\\
11.1555777888944	-0.00157072562216111\\
11.1595797898949	-0.0847007805827968\\
11.1635817908954	-0.277531879565187\\
11.1675837918959	-0.0723778784742715\\
11.1715857928964	-0.0503307541779567\\
11.1755877938969	-0.0429386113100912\\
11.1795897948974	-0.0396293747926802\\
11.183591795898	-0.0380960385522009\\
11.1875937968984	-0.0373679906177029\\
11.1915957978989	-0.0371897108246762\\
11.1955977988994	-0.0373634301898163\\
11.1995997998999	-0.0377891908291105\\
11.2036018009005	-0.038408695323869\\
11.207603801901	-0.0391861468977035\\
11.2116058029015	-0.0400989406528733\\
11.2156078039019	-0.0411327108043794\\
11.2196098049025	-0.0422785703923564\\
11.223611805903	-0.0435316582816328\\
11.2276138069035	-0.0448912440509093\\
11.231615807904	-0.0463794260268365\\
11.2356178089045	-0.0478277388336425\\
11.239619809905	-0.0495402045628591\\
11.2436218109055	-0.0513199318195011\\
11.247623811906	-0.0532073346774719\\
11.2516258129065	-0.0552100942127473\\
11.255627813907	-0.0573345344523824\\
11.2596298149075	-0.0595873203105933\\
11.263631815908	-0.061975780038436\\
11.2676338169085	-0.0645080183724962\\
11.271635817909	-0.0671929878184582\\
11.2756378189095	-0.0700405556617289\\
11.27963981991	-0.0730615779304728\\
11.2836418209105	-0.0762679849115931\\
11.287643821911	-0.079672881345728\\
11.2916458229115	-0.083290665040659\\
11.295647823912	-0.0871371705056385\\
11.2996498249125	-0.0912298527237222\\
11.303651825913	-0.0955880550872282\\
11.3076538269135	-0.100233531075633\\
11.311655827914	-0.105192198977276\\
11.3156578289145	-0.110510971226378\\
11.319659829915	-0.115953131644359\\
11.3236618309155	-0.122111593079689\\
11.327663831916	-0.128591467437668\\
11.3316658329165	-0.135529105641965\\
11.335667833917	-0.142972400728908\\
11.3396698349175	-0.150969933693984\\
11.343671835918	-0.159574976207928\\
11.3476738369185	-0.168846857476405\\
11.351675837919	-0.178852048429257\\
11.3556778389195	-0.189665308466161\\
11.35967983992	-0.201371000241109\\
11.3636818409205	-0.214064637497498\\
11.367683841921	-0.227854729715936\\
11.3716858429215	-0.242864998929054\\
11.375687843922	-0.259237063597377\\
11.3796898449225	-0.277133712364853\\
11.383691845923	-0.296742929230595\\
11.3876938469235	-0.318282885645728\\
11.391695847924	-0.342008191048584\\
11.3956978489245	-0.368217802106652\\
11.399699849925	-0.397265149090506\\
11.4037018509255	-0.429571272390672\\
11.407703851926	-0.465642117325964\\
11.4117058529265	-0.50609168558055\\
11.415707853927	-0.551673615944366\\
11.4197098549275	-0.603325196030943\\
11.423711855928	-0.662230216966373\\
11.4277138569285	-0.729911294846586\\
11.431715857929	-0.808369945007328\\
11.4357178589295	-0.90030729504509\\
11.43971985993	-1.00948768890766\\
11.4437218609305	-1.14137043543991\\
11.447723861931	-1.30428118497876\\
11.4517258629315	-1.51176931330725\\
11.455727863932	-1.78789413517493\\
11.4597298649325	-2.18105104046537\\
11.463731865933	-2.81039568812254\\
11.4677338669335	-4.13194341665271\\
11.471735867934	-1.14444358747598\\
11.4757378689345	-9.86218224806082\\
11.479739869935	-6.19137052202847\\
11.4837418709355	-0.229137140488822\\
11.487743871936	-0.0571033296144712\\
11.4917458729365	-1.32974336150237\\
11.495747873937	-1.53895685181037\\
11.4997498749375	-2.03419563182768\\
11.503751875938	-2.61200701432974\\
11.5077538769385	-3.27633968233158\\
11.511755877939	-4.05145817106875\\
11.5157578789395	-4.97084012052895\\
11.51975987994	-6.07889982724414\\
11.5237618809405	-7.43776886276777\\
11.527763881941	-9.14205990514482\\
11.5317658829415	-11.3535734025234\\
11.535767883942	-14.3986821337907\\
11.5397698849425	-19.1412575805876\\
11.543771885943	-30.0231979674914\\
11.5477738869435	-26.9096322619782\\
11.551775887944	-18.5724469844445\\
11.5557778889445	-14.6000474800928\\
11.559779889945	-12.0545922227058\\
11.5637818909455	-10.2335849491241\\
11.567783891946	-8.85333755165322\\
11.5717858929465	-7.76931816784347\\
11.575787893947	-6.89714601137155\\
11.5797898949475	-6.1829620947181\\
11.583791895948	-5.59019320484342\\
11.5877938969485	-5.09287041571736\\
11.591795897949	-4.67193309656694\\
11.5957978989495	-4.31303346502008\\
11.59979989995	-4.0051565931063\\
11.6038019009505	-3.73971276751905\\
11.607803901951	-3.50991835397773\\
11.6118059029515	-3.31036085992585\\
11.615807903952	-3.13668606078932\\
11.6198099049525	-2.98536859881255\\
11.623811905953	-2.85354122000389\\
11.6278139069535	-2.73886618454936\\
11.631815907954	-2.6394376662877\\
11.6358179089545	-2.55370740006163\\
11.639819909955	-2.4804281528566\\
11.6438219109555	-2.41861120440257\\
11.647823911956	-2.36749518281076\\
11.6518259129565	-2.32652447586786\\
11.655827913957	-2.29533614173308\\
11.6598299149575	-2.27375485845657\\
11.663831915958	-2.261796052117\\
11.6678339169585	-2.25967800183731\\
11.671835917959	-2.26784452424079\\
11.6758379189595	-2.28700091088123\\
11.67983991996	-2.3181673103223\\
11.6838419209605	-2.36275599881696\\
11.687843921961	-2.42268244291602\\
11.6918459229615	-2.50052553053908\\
11.695847923962	-2.59976125105186\\
11.6998499249625	-2.72510900893293\\
11.703851925963	-2.88305548137375\\
11.7078539269635	-3.08266688919938\\
11.711855927964	-3.33688597828013\\
11.7158579289645	-3.66467645956911\\
11.719859929965	-4.0947212975849\\
11.7238619309655	-4.67214513340313\\
11.727863931966	-5.47160533173154\\
11.7318659329665	-6.62537281598754\\
11.735867933967	-8.39317628959692\\
11.7398699349675	-11.385823599463\\
11.743871935968	-17.7712929932246\\
11.7478739369685	-27.7899777827599\\
11.751875937969	-12.7561924117814\\
11.7558779389695	-7.53901644141872\\
11.75987993997	-4.62899059465134\\
11.7638819409705	-2.87618007720886\\
11.767883941971	-1.80106342836382\\
11.7718859429715	-1.1353194758231\\
11.775887943972	-0.718467824650432\\
11.7798899449725	-0.454221585150031\\
11.783891945973	-0.28485499089684\\
11.7878939469735	-0.175505251068957\\
11.791895947974	-0.10481518938526\\
11.7958979489745	-0.0594640605139809\\
11.799899949975	-0.03098249013291\\
11.8039019509755	-0.0138829470011174\\
11.807903951976	-0.00454637653969356\\
11.8119059529765	-0.000547283963295541\\
11.815907953977	-0.000236777742898746\\
11.8199099549775	-0.00248004786930498\\
11.823911955978	-0.00648802374565018\\
11.8279139569785	-0.0117075387546916\\
11.831915957979	-0.0177484997165705\\
11.8359179589795	-0.0243348660491827\\
11.83991995998	-0.0312711979561488\\
11.8439219609805	-0.0384195400510273\\
11.847923961981	-0.0456832632495431\\
11.8519259629815	-0.05299565273614\\
11.855927963982	-0.0603117723528417\\
11.8599299649825	-0.067602616081845\\
11.863931965983	-0.0748508723406312\\
11.8679339669835	-0.0820478361603941\\
11.871935967984	-0.0891911451281671\\
11.8759379689845	-0.0962831107511651\\
11.879939969985	-0.103329482701517\\
11.8839419709855	-0.110338529007849\\
11.887943971986	-0.117320347065808\\
11.8919459729865	-0.124286342599083\\
11.895947973987	-0.131248829205219\\
11.8999499749875	-0.138220711738665\\
11.903951975988	-0.145215223682526\\
11.9079539769885	-0.152245692535806\\
11.911955977989	-0.159325308350357\\
11.9159579789895	-0.166466868715787\\
11.91995997999	-0.173682468020153\\
11.9239619809905	-0.180983088170382\\
11.927963981991	-0.188378029316691\\
11.9319659829915	-0.195874087184611\\
11.935967983992	-0.203474328511111\\
11.9399699849925	-0.21117621876125\\
11.943971985993	-0.218968678585175\\
11.9479739869935	-0.226827307125057\\
11.951975987994	-0.234706332903921\\
11.9559779889945	-0.242524412930338\\
11.959979989995	-0.250138108460966\\
11.9639819909955	-0.257288636145951\\
11.967983991996	-0.26348446051652\\
11.9719859929965	-0.267707522398761\\
11.975987993997	-0.267532636284369\\
11.9799899949975	-0.255621848820078\\
11.983991995998	-0.195868365127424\\
11.9879939969985	-2.57895635510805\\
11.991995997999	-0.516338540113885\\
11.9959979989995	-0.460744665038226\\
12	-0.453098164055826\\
};
\addlegendentry{ROM: $|\text{S}_{\text{11}}|$}


\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
4	-73.4371743858991\\
4.0040020010005	-73.550197248348\\
4.008004002001	-73.6690467959117\\
4.0120060030015	-73.794132181933\\
4.016008004002	-73.9259015357341\\
4.0200100050025	-74.064846951553\\
4.024012006003	-74.2115102985714\\
4.0280140070035	-74.3664900197025\\
4.032016008004	-74.5304491272932\\
4.0360180090045	-74.7041246583433\\
4.040020010005	-74.8883389195814\\
4.0440220110055	-75.0840129462\\
4.048024012006	-75.2921827162113\\
4.0520260130065	-75.5140188273549\\
4.056028014007	-75.7508505627235\\
4.0600300150075	-76.004195574157\\
4.064032016008	-76.2757968298951\\
4.0680340170085	-76.5676690790088\\
4.072036018009	-76.88215791933\\
4.0760380190095	-77.2220158188676\\
4.08004002001	-77.5905012780804\\
4.08404202101051	-77.9915101380725\\
4.08804402201101	-78.429752408832\\
4.09204602301151	-78.9109949702089\\
4.09604802401201	-79.4424019773607\\
4.10005002501251	-80.033024330109\\
4.10405202601301	-80.6945241144579\\
4.10805402701351	-81.4422838829094\\
4.11205602801401	-82.2971755644886\\
4.11605802901451	-83.2885240177423\\
4.12006003001501	-84.4593867917599\\
4.12406203101551	-85.8767320108138\\
4.12806403201601	-87.6532373324984\\
4.13206603301651	-90.0014877989618\\
4.13606803401701	-93.4039371703164\\
4.14007003501751	-99.4382063746286\\
4.14407203601801	-125.831985676096\\
4.14807403701851	-98.278589606176\\
4.15207603801901	-92.2520721740684\\
4.15607803901951	-88.5975883497914\\
4.16008004002001	-85.9322237727245\\
4.16408204102051	-83.8123537042398\\
4.16808404202101	-82.0382775717667\\
4.17208604302151	-80.5027918389655\\
4.17608804402201	-79.1416236232501\\
4.18009004502251	-77.913175175789\\
4.18409204602301	-76.7889632299515\\
4.18809404702351	-75.7486197118607\\
4.19209604802401	-74.777068350519\\
4.19609804902451	-73.8628311741763\\
4.20010005002501	-72.9969622567325\\
4.20410205102551	-72.1723490315102\\
4.20810405202601	-71.3832388594115\\
4.21210605302651	-70.6249089418714\\
4.21610805402701	-69.8934304397331\\
4.22011005502751	-69.185496252609\\
4.22411205602801	-68.4982928763386\\
4.22811405702851	-67.8294034412542\\
4.23211605802901	-67.1767332309364\\
4.23611805902951	-66.5384516867519\\
4.24012006003001	-65.9129466877514\\
4.24412206103051	-65.2987880974252\\
4.24812406203102	-64.6946983939342\\
4.25212606303152	-64.099528776275\\
4.25612806403202	-63.512239547201\\
4.26013006503252	-62.9318838678161\\
4.26413206603302	-62.3575941924354\\
4.26813406703352	-61.7885708505109\\
4.27213606803402	-61.2240723601371\\
4.27613806903452	-60.663407146047\\
4.28014007003502	-60.1059264028638\\
4.28414207103552	-59.5510178957334\\
4.28814407203602	-58.9981005304756\\
4.29214607303652	-58.446619556549\\
4.29614807403702	-57.8960422901901\\
4.30015007503752	-57.3458542643504\\
4.30415207603802	-56.7955557268985\\
4.30815407703852	-56.2446584204244\\
4.31215607803902	-55.6926825863015\\
4.31615807903952	-55.1391541427804\\
4.32016008004002	-54.5836019926274\\
4.32416208104052	-54.0255554197933\\
4.32816408204102	-53.4645415377413\\
4.33216608304152	-52.9000827538621\\
4.33616808404202	-52.3316942155382\\
4.34017008504252	-51.7588812033784\\
4.34417208604302	-51.1811364364173\\
4.34817408704352	-50.5979372524242\\
4.35217608804402	-50.0087426237857\\
4.35617808904452	-49.4129899658402\\
4.36018009004502	-48.8100916895448\\
4.36418209104552	-48.1994314443202\\
4.36818409204602	-47.580359988916\\
4.37218609304652	-46.9521906183007\\
4.37618809404702	-46.314194062484\\
4.38019009504752	-45.6655927577523\\
4.38419209604802	-45.0055543720108\\
4.38819409704852	-44.3331844421715\\
4.39219609804902	-43.6475179518923\\
4.39619809904953	-42.9475096407021\\
4.40020010005003	-42.2320227882439\\
4.40420210105053	-41.4998161572152\\
4.40820410205103	-40.7495287013891\\
4.41220610305153	-39.9796615452806\\
4.41620810405203	-39.1885566121232\\
4.42021010505253	-38.374371105903\\
4.42421210605303	-37.5350468265702\\
4.42821410705353	-36.6682729940169\\
4.43221610805403	-35.7714408451716\\
4.43621810905453	-34.8415877056479\\
4.44022011005503	-33.8753274572079\\
4.44422211105553	-32.8687632272625\\
4.44822411205603	-31.8173765695433\\
4.45222611305653	-30.7158851602165\\
4.45622811405703	-29.558057752281\\
4.46023011505753	-28.3364702705117\\
4.46423211605803	-27.0421796445208\\
4.46823411705853	-25.66428097725\\
4.47223611805903	-24.1892970632449\\
4.47623811905953	-22.6003248564373\\
4.48024012006003	-20.8758304222963\\
4.48424212106053	-18.9879515285383\\
4.48824412206103	-16.9001923720555\\
4.49224612306153	-14.5647443151725\\
4.49624812406203	-11.9215393464425\\
4.50025012506253	-8.91003521069923\\
4.50425212606303	-5.54467053635705\\
4.50825412706353	-2.230276547425\\
4.51225612806403	-0.224395686261195\\
4.51625812906453	-0.119646783826564\\
4.52026013006503	-0.587262742739165\\
4.52426213106553	-0.696690873018242\\
4.52826413206603	-0.336783960373737\\
4.53226613306653	-0.000680492106639551\\
4.53626813406703	-0.851272800846175\\
4.54027013506753	-3.30915233165477\\
4.54427213606803	-6.33617784877307\\
4.54827413706853	-9.19696490746168\\
4.55227613806903	-11.7236869483049\\
4.55627813906953	-13.9353092061152\\
4.56028014007004	-15.8837432112397\\
4.56428214107054	-17.6172117705697\\
4.56828414207104	-19.1744297618676\\
4.57228614307154	-20.5855136319486\\
4.57628814407204	-21.8738867744688\\
4.58029014507254	-23.0579487520814\\
4.58429214607304	-24.1523413900788\\
4.58829414707354	-25.168873004587\\
4.59229614807404	-26.1171891073982\\
4.59629814907454	-27.0052622021324\\
4.60030015007504	-27.8397534553824\\
4.60430215107554	-28.6262831928984\\
4.60830415207604	-29.3696358664332\\
4.61230615307654	-30.0739173534423\\
4.61630815407704	-30.7426771416254\\
4.62031015507754	-31.3790043182806\\
4.62431215607804	-31.9856037805677\\
4.62831415707854	-32.5648573384742\\
4.63231615807904	-33.1188731530931\\
4.63631815907954	-33.6495260762563\\
4.64032016008004	-34.1584908253246\\
4.64432216108054	-34.6472694653699\\
4.64832416208104	-35.1172143309348\\
4.65232616308154	-35.5695472655463\\
4.65632816408204	-36.0053758665686\\
4.66033016508254	-36.4257072777087\\
4.66433216608304	-36.8314599604878\\
4.66833416708354	-37.2234737899596\\
4.67233616808404	-37.6025187531457\\
4.67633816908454	-37.9693024760705\\
4.68034017008504	-38.3244767638266\\
4.68434217108554	-38.6686433050881\\
4.68834417208604	-39.0023586660429\\
4.69234617308654	-39.3261386774162\\
4.69634817408704	-39.6404623010662\\
4.70035017508754	-39.9457750485597\\
4.70435217608804	-40.2424920126075\\
4.70835417708854	-40.5310005628735\\
4.71235617808904	-40.8116627497848\\
4.71635817908954	-41.0848174534859\\
4.72036018009005	-41.3507823097442\\
4.72436218109055	-41.6098554399839\\
4.72836418209105	-41.8623170089217\\
4.73236618309155	-42.1084306299985\\
4.73636818409205	-42.3484446361173\\
4.74037018509255	-42.5825932309002\\
4.74437218609305	-42.811097533681\\
4.74837418709355	-43.0341665298033\\
4.75237618809405	-43.251997936318\\
4.75637818909455	-43.4647789919911\\
4.76038019009505	-43.6726871793904\\
4.76438219109555	-43.8758908859487\\
4.76838419209605	-44.0745500101054\\
4.77238619309655	-44.2688165178841\\
4.77638819409705	-44.4588349546971\\
4.78039019509755	-44.6447429166342\\
4.78439219609805	-44.8266714850333\\
4.78839419709855	-45.0047456276592\\
4.79239619809905	-45.1790845695972\\
4.79639819909955	-45.3498021364881\\
4.80040020010005	-45.5170070726\\
4.80440220110055	-45.680803335866\\
4.80840420210105	-45.8412903719064\\
4.81240620310155	-45.9985633687672\\
4.81640820410205	-46.1527134939902\\
4.82041020510255	-46.3038281154827\\
4.82441220610305	-46.4519910074529\\
4.82841420710355	-46.5972825426576\\
4.83241620810405	-46.739779871988\\
4.83641820910455	-46.8795570924203\\
4.84042021010505	-47.0166854041885\\
4.84442221110555	-47.1512332580286\\
4.84842421210605	-47.2832664932146\\
4.85242621310655	-47.4128484670655\\
4.85642821410705	-47.5400401765785\\
4.86043021510755	-47.6649003726985\\
4.86443221610805	-47.7874856678235\\
4.86843421710855	-47.9078506369444\\
4.87243621810905	-48.0260479129226\\
4.87643821910955	-48.1421282762854\\
4.88044022011005	-48.2561407399015\\
4.88444222111056	-48.3681326289083\\
4.88844422211106	-48.4781496561837\\
4.89244622311156	-48.5862359936668\\
4.89644822411206	-48.6924343397955\\
4.90045022511256	-48.7967859833094\\
4.90445222611306	-48.8993308636624\\
4.90845422711356	-49.0001076282311\\
4.91245622811406	-49.0991536865518\\
4.91645822911456	-49.1965052617472\\
4.92046023011506	-49.2921974393184\\
4.92446223111556	-49.3862642134827\\
4.92846423211606	-49.4787385311618\\
4.93246623311656	-49.5696523338066\\
4.93646823411706	-49.6590365971538\\
4.94047023511756	-49.7469213690508\\
4.94447223611806	-49.8333358054515\\
4.94847423711856	-49.9183082046927\\
4.95247623811906	-50.0018660401453\\
4.95647823911956	-50.0840359913428\\
4.96048024012006	-50.1648439736448\\
4.96448224112056	-50.2443151665463\\
4.96848424212106	-50.322474040696\\
4.97248624312156	-50.3993443836766\\
4.97648824412206	-50.4749493246497\\
4.98049024512256	-50.5493113578817\\
4.98449224612306	-50.6224523652508\\
4.98849424712356	-50.6943936377585\\
4.99249624812406	-50.7651558961119\\
4.99649824912456	-50.8347593104243\\
5.00050025012506	-50.9032235190725\\
5.00450225112556	-50.9705676467547\\
5.00850425212606	-51.0368103217931\\
5.01250625312656	-51.1019696927244\\
5.01650825412706	-51.1660634441864\\
5.02051025512756	-51.2291088121774\\
5.02451225612806	-51.29112259868\\
5.02851425712856	-51.3521211856965\\
5.03251625812906	-51.4121205487373\\
5.03651825912956	-51.4711362697519\\
5.04052026013006	-51.5291835495671\\
5.04452226113056	-51.5862772198404\\
5.04852426213107	-51.6424317545366\\
5.05252626313157	-51.6976612809697\\
5.05652826413207	-51.7519795904307\\
5.06053026513257	-51.8054001483969\\
5.06453226613307	-51.8579361043689\\
5.06853426713357	-51.9096003013341\\
5.07253626813407	-51.9604052848833\\
5.07653826913457	-52.0103633119881\\
5.08054027013507	-52.0594863594511\\
5.08454227113557	-52.1077861320668\\
5.08854427213607	-52.1552740704691\\
5.09254627313657	-52.2019613587087\\
5.09654827413707	-52.2478589315545\\
5.10055027513757	-52.2929774815482\\
5.10455227613807	-52.3373274657928\\
5.10855427713857	-52.3809191125227\\
5.11255627813907	-52.423762427434\\
5.11655827913957	-52.4658671998035\\
5.12056028014007	-52.5072430083956\\
5.12456228114057	-52.5478992271677\\
5.12856428214107	-52.5878450307921\\
5.13256628314157	-52.6270893999731\\
5.13656828414207	-52.6656411266101\\
5.14057028514257	-52.7035088187763\\
5.14457228614307	-52.7407009055313\\
5.14857428714357	-52.7772256415891\\
5.15257628814407	-52.8130911118211\\
5.15657828914457	-52.8483052356185\\
5.16058029014507	-52.8828757711234\\
5.16458229114557	-52.9168103193124\\
5.16858429214607	-52.9501163279495\\
5.17258629314657	-52.9828010954297\\
5.17658829414707	-53.01487177449\\
5.18059029514757	-53.0463353758043\\
5.18459229614807	-53.0771987714758\\
5.18859429714857	-53.1074686984109\\
5.19259629814907	-53.137151761597\\
5.19659829914957	-53.1662544372846\\
5.20060030015008	-53.194783076056\\
5.20460230115058	-53.2227439058276\\
5.20860430215108	-53.2501430347307\\
5.21260630315158	-53.2769864539394\\
5.21660830415208	-53.3032800403899\\
5.22061030515258	-53.3290295594297\\
5.22461230615308	-53.3542406673944\\
5.22861430715358	-53.3789189140952\\
5.23261630815408	-53.4030697452474\\
5.23661830915458	-53.4266985048261\\
5.24062031015508	-53.4498104373435\\
5.24462231115558	-53.4724106900843\\
5.24862431215608	-53.4945043152505\\
5.25262631315658	-53.5160962720634\\
5.25662831415708	-53.5371914288068\\
5.26063031515758	-53.5577945647993\\
5.26463231615808	-53.5779103723283\\
5.26863431715858	-53.5975434585204\\
5.27263631815908	-53.6166983471604\\
5.27663831915958	-53.6353794804648\\
5.28064032016008	-53.6535912208087\\
5.28464232116058	-53.6713378523944\\
5.28864432216108	-53.688623582889\\
5.29264632316158	-53.7054525450103\\
5.29664832416208	-53.7218287980713\\
5.30065032516258	-53.737756329482\\
5.30465232616308	-53.7532390562165\\
5.30865432716358	-53.7682808262362\\
5.31265632816408	-53.7828854198791\\
5.31665832916458	-53.7970565512095\\
5.32066033016508	-53.8107978693367\\
5.32466233116558	-53.8241129596926\\
5.32866433216608	-53.8370053452874\\
5.33266633316658	-53.84947848792\\
5.33666833416708	-53.8615357893684\\
5.34067033516758	-53.8731805925421\\
5.34467233616808	-53.8844161826098\\
5.34867433716858	-53.8952457880974\\
5.35267633816908	-53.9056725819549\\
5.35667833916958	-53.9156996826056\\
5.36068034017009	-53.9253301549552\\
5.36468234117059	-53.9345670113902\\
5.36868434217109	-53.9434132127403\\
5.37268634317159	-53.951871669226\\
5.37668834417209	-53.9599452413724\\
5.38069034517259	-53.967636740912\\
5.38469234617309	-53.9749489316583\\
5.38869434717359	-53.9818845303578\\
5.39269634817409	-53.9884462075241\\
5.39669834917459	-53.994636588254\\
5.40070035017509	-54.0004582530149\\
5.40470235117559	-54.005913738425\\
5.40870435217609	-54.0110055380038\\
5.41270635317659	-54.0157361029134\\
5.41670835417709	-54.0201078426759\\
5.42071035517759	-54.0241231258777\\
5.42471235617809	-54.0277842808549\\
5.42871435717859	-54.031093596364\\
5.43271635817909	-54.0340533222324\\
5.43671835917959	-54.0366656700021\\
5.44072036018009	-54.0389328135509\\
5.44472236118059	-54.0408568897001\\
5.44872436218109	-54.0424399988083\\
5.45272636318159	-54.043684205358\\
5.45672836418209	-54.044591538516\\
5.46073036518259	-54.0451639926918\\
5.46473236618309	-54.0454035280774\\
5.46873436718359	-54.0453120711753\\
5.47273636818409	-54.0448915153147\\
5.47673836918459	-54.0441437211559\\
5.48074037018509	-54.043070517188\\
5.48474237118559	-54.0416737001999\\
5.48874437218609	-54.0399550357607\\
5.49274637318659	-54.0379162586752\\
5.49674837418709	-54.0355590734313\\
5.50075037518759	-54.0328851546398\\
5.50475237618809	-54.0298961474649\\
5.50875437718859	-54.0265936680413\\
5.51275637818909	-54.0229793038802\\
5.51675837918959	-54.0190546142759\\
5.5207603801901	-54.0148211306891\\
5.5247623811906	-54.0102803571322\\
5.5287643821911	-54.0054337705442\\
5.5327663831916	-54.0002828211465\\
5.5367683841921	-53.9948289328113\\
5.5407703851926	-53.9890735033963\\
5.5447723861931	-53.9830179050934\\
5.5487743871936	-53.9766634847566\\
5.5527763881941	-53.9700115642264\\
5.5567783891946	-53.9630634406468\\
5.5607803901951	-53.9558203867734\\
5.5647823911956	-53.9482836512789\\
5.5687843921961	-53.9404544590424\\
5.5727863931966	-53.9323340114446\\
5.5767883941971	-53.9239234866407\\
5.5807903951976	-53.9152240398437\\
5.5847923961981	-53.9062368035855\\
5.5887943971986	-53.8969628879842\\
5.5927963981991	-53.8874033809949\\
5.5967983991996	-53.8775593486646\\
5.6008004002001	-53.8674318353692\\
5.6048024012006	-53.8570218640578\\
5.6088044022011	-53.8463304364793\\
5.6128064032016	-53.835358533413\\
5.6168084042021	-53.8241071148863\\
5.6208104052026	-53.8125771203905\\
5.6248124062031	-53.800769469092\\
5.6288144072036	-53.7886850600348\\
5.6328164082041	-53.7763247723435\\
5.6368184092046	-53.7636894654119\\
5.6408204102051	-53.7507799791006\\
5.6448224112056	-53.7375971339162\\
5.6488244122061	-53.7241417311886\\
5.6528264132066	-53.7104145532546\\
5.6568284142071	-53.6964163636205\\
5.6608304152076	-53.6821479071312\\
5.6648324162081	-53.6676099101348\\
5.6688344172086	-53.6528030806317\\
5.6728364182091	-53.6377281084352\\
5.6768384192096	-53.6223856653152\\
5.6808404202101	-53.6067764051481\\
5.68484242121061	-53.5909009640487\\
5.68884442221111	-53.5747599605141\\
5.69284642321161	-53.5583539955556\\
5.69684842421211	-53.541683652819\\
5.70085042521261	-53.5247494987201\\
5.70485242621311	-53.5075520825631\\
5.70885442721361	-53.4900919366526\\
5.71285642821411	-53.4723695764148\\
5.71685842921461	-53.4543855005042\\
5.72086043021511	-53.4361401909153\\
5.72486243121561	-53.4176341130854\\
5.72886443221611	-53.3988677159956\\
5.73286643321661	-53.3798414322733\\
5.73686843421711	-53.3605556782894\\
5.74087043521761	-53.3410108542522\\
5.74487243621811	-53.3212073443065\\
5.74887443721861	-53.3011455166198\\
5.75287643821911	-53.2808257234862\\
5.75687843921961	-53.2602483014137\\
5.76088044022011	-53.2394135712257\\
5.76488244122061	-53.2183218381639\\
5.76888444222111	-53.1969733919953\\
5.77288644322161	-53.1753685071387\\
5.77688844422211	-53.1535074427909\\
5.78089044522261	-53.1313904430953\\
5.78489244622311	-53.1090177373299\\
5.78889444722361	-53.0863895401492\\
5.79289644822411	-53.0635060519011\\
5.79689844922461	-53.0403674590488\\
5.80090045022511	-53.016973934766\\
5.80490245122561	-52.9933256397884\\
5.80890445222611	-52.9694227236983\\
5.81290645322661	-52.9452653269116\\
5.81690845422711	-52.9208535839087\\
5.82091045522761	-52.8961876287026\\
5.82491245622811	-52.8712676046619\\
5.82891445722861	-52.8460936833262\\
5.83291645822911	-52.8206661036313\\
5.83691845922962	-52.7949852630448\\
5.84092046023012	-52.7690519635867\\
5.84492246123061	-52.7428682411001\\
5.84892446223112	-52.7164414451059\\
5.85292646323162	-52.6898344452079\\
5.85692846423212	-52.6625739551449\\
5.86093046523262	-52.6354750033426\\
5.86493246623312	-52.6080322433876\\
5.86893446723362	-52.5803228707236\\
5.87293646823412	-52.5523548913962\\
5.87693846923462	-52.5241303605296\\
5.88094047023512	-52.4956499698301\\
5.88494247123562	-52.4669139499763\\
5.88894447223612	-52.4379223336923\\
5.89294647323662	-52.4086750521083\\
5.89694847423712	-52.379171975866\\
5.90095047523762	-52.3494129347015\\
5.90495247623812	-52.3193977275711\\
5.90895447723862	-52.2891261282488\\
5.91295647823912	-52.2585978885719\\
5.91695847923962	-52.2278127404098\\
5.92096048024012	-52.1967703968775\\
5.92496248124062	-52.1654705531226\\
5.92896448224112	-52.1339128868183\\
5.93296648324162	-52.1020970584861\\
5.93696848424212	-52.070022711698\\
5.94097048524262	-52.0376894731926\\
5.94497248624312	-52.0050969529429\\
5.94897448724362	-51.9722447441674\\
5.95297648824412	-51.9391324233297\\
5.95697848924462	-51.9057595501012\\
5.96098049024512	-51.872125667303\\
5.96498249124562	-51.8382303008502\\
5.96898449224612	-51.8040729596651\\
5.97298649324662	-51.7696531355918\\
5.97698849424712	-51.734970303296\\
5.98099049524762	-51.7000239201587\\
5.98499249624812	-51.6648134261684\\
5.98899449724862	-51.6293382437916\\
5.99299649824912	-51.5935977778556\\
5.99699849924962	-51.5575914154103\\
6.00100050025013	-51.5213185255921\\
6.00500250125063	-51.4847784594824\\
6.00900450225113	-51.4479705499526\\
6.01300650325163	-51.4108941115144\\
6.01700850425213	-51.373548440157\\
6.02101050525263	-51.3359328131777\\
6.02501250625313	-51.2980464890175\\
6.02901450725363	-51.2598887070759\\
6.03301650825413	-51.2214586875314\\
6.03701850925463	-51.1827556311526\\
6.04102051025513	-51.1437787190999\\
6.04502251125563	-51.1045271127261\\
6.04902451225613	-51.0649999533708\\
6.05302651325663	-51.0251963621373\\
6.05702851425713	-50.9851154396852\\
6.06103051525763	-50.9447562659877\\
6.06503251625813	-50.9041179001061\\
6.06903451725863	-50.8631993799424\\
6.07303651825913	-50.8219997219902\\
6.07703851925963	-50.7805179210741\\
6.08104052026013	-50.7387529500861\\
6.08504252126063	-50.6967037597112\\
6.08904452226113	-50.6543692781501\\
6.09304652326163	-50.6117484108435\\
6.09704852426213	-50.5688400402168\\
6.10105052526263	-50.5256430254608\\
6.10505252626313	-50.4821562024558\\
6.10905452726363	-50.438378384014\\
6.11305652826413	-50.3943083610223\\
6.11705852926463	-50.3499449063007\\
6.12106053026513	-50.3052867881356\\
6.12506253126563	-50.26033282978\\
6.12906453226613	-50.2150823591379\\
6.13306653326663	-50.1694761291263\\
6.13706853426713	-50.1236761108628\\
6.14107053526763	-50.0775246221391\\
6.14507253626813	-50.031068713343\\
6.14907453726863	-49.9843062021152\\
6.15307653826913	-49.9372294265004\\
6.15707853926964	-49.8890309634618\\
6.16108054027013	-49.8422321911022\\
6.16508254127064	-49.7942278236133\\
6.16908454227114	-49.7459210857344\\
6.17308654327164	-49.6973031797946\\
6.17708854427214	-49.6483710712155\\
6.18109054527264	-49.5991226413093\\
6.18509254627314	-49.5495560185392\\
6.18909454727364	-49.4996694220664\\
6.19309654827414	-49.4494611267415\\
6.19709854927464	-49.3989294838692\\
6.20110055027514	-49.3480730093063\\
6.20510255127564	-49.2968906285063\\
6.20910455227614	-49.2453824109246\\
6.21310655327664	-49.1935522617588\\
6.21710855427714	-49.1414220204651\\
6.22111055527764	-49.0892016921698\\
6.22511255627814	-49.0348196424911\\
6.22911455727864	-48.9811530618025\\
6.23311655827914	-48.929761747597\\
6.23711855927964	-48.8755381923319\\
6.24112056028014	-48.8212379859501\\
6.24512256128064	-48.7666345504232\\
6.24912456228114	-48.7116952641174\\
6.25312656328164	-48.6564094435332\\
6.25712856428214	-48.600771576321\\
6.26113056528264	-48.5447778262101\\
6.26513256628314	-48.4884250039877\\
6.26913456728364	-48.4317101933837\\
6.27313656828414	-48.3746305935857\\
6.27713856928464	-48.3171834452283\\
6.28114057028514	-48.2593659923862\\
6.28514257128564	-48.201175461533\\
6.28914457228614	-48.1426090490617\\
6.29314657328664	-48.0836639133937\\
6.29714857428714	-48.0243371696599\\
6.30115057528764	-47.964625885873\\
6.30515257628814	-47.9045270800039\\
6.30915457728864	-47.8440377176037\\
6.31315657828914	-47.7831547097765\\
6.31715857928964	-47.7218749113666\\
6.32116058029015	-47.66019511928\\
6.32516258129064	-47.5981120708836\\
6.32916458229115	-47.5356224424571\\
6.33316658329165	-47.4727228476524\\
6.33716858429215	-47.4094098359739\\
6.34117058529265	-47.3456798912262\\
6.34517258629315	-47.2815294299641\\
6.34917458729365	-47.2169547999067\\
6.35317658829415	-47.1519522783111\\
6.35717858929465	-47.0865180703285\\
6.36118059029515	-47.0206483073037\\
6.36518259129565	-46.9543390450319\\
6.36918459229615	-46.887586261981\\
6.37318659329665	-46.8203858574486\\
6.37718859429715	-46.752733649672\\
6.38119059529765	-46.6846253738845\\
6.38519259629815	-46.6160566803103\\
6.38919459729865	-46.5470231321068\\
6.39319659829915	-46.4775202032238\\
6.39719859929965	-46.407543276223\\
6.40120060030015	-46.3370876400093\\
6.40520260130065	-46.2661484874988\\
6.40920460230115	-46.1947209132074\\
6.41320660330165	-46.1227999107688\\
6.41720860430215	-46.0503803703689\\
6.42121060530265	-45.9774570760934\\
6.42521260630315	-45.9040247031858\\
6.42921460730365	-45.8300778152341\\
6.43321660830415	-45.7556108612337\\
6.43721860930465	-45.6806181725728\\
6.44122061030515	-45.6050939599108\\
6.44522261130565	-45.5290323099457\\
6.44922461230615	-45.4524271820744\\
6.45322661330665	-45.3752724049352\\
6.45722861430715	-45.297561672829\\
6.46123061530765	-45.2192885420166\\
6.46523261630815	-45.1404464268737\\
6.46923461730865	-45.0610285959256\\
6.47323661830915	-44.9810281677146\\
6.47723861930965	-44.9004381065331\\
6.48124062031015	-44.8192512179875\\
6.48524262131066	-44.7374601443864\\
6.48924462231116	-44.6550573599701\\
6.49324662331166	-44.572035165928\\
6.49724862431216	-44.4883856852278\\
6.50125062531266	-44.404100857226\\
6.50525262631316	-44.3191724320384\\
6.50925462731366	-44.2335919646724\\
6.51325662831416	-44.1473508088678\\
6.51725862931466	-44.0604401106359\\
6.52126063031516	-43.9728508014578\\
6.52526263131566	-43.8845735910696\\
6.52926463231616	-43.795598959792\\
6.53326663331666	-43.7059171502837\\
6.53726863431716	-43.615518158597\\
6.54127063531766	-43.5243917243009\\
6.54527263631816	-43.4325273193967\\
6.54927463731866	-43.3399141354775\\
6.55327663831916	-43.2465410683707\\
6.55727863931966	-43.1523966988747\\
6.56128064032016	-43.0574692671852\\
6.56528264132066	-42.9617466366211\\
6.56928464232116	-42.8652162380446\\
6.57328664332166	-42.7678649771628\\
6.57728864432216	-42.6696790648367\\
6.58129064532266	-42.5706436717894\\
6.58529264632316	-42.4707421314945\\
6.58929464732366	-42.3699537722181\\
6.59329664832416	-42.2682464436006\\
6.59729864932466	-42.165537912003\\
6.60130065032516	-42.0611284761227\\
6.60530265132566	-41.9591897136769\\
6.60930465232616	-41.8531711406953\\
6.61330665332666	-41.7467236074327\\
6.61730865432716	-41.6393794187439\\
6.62131065532766	-41.5310656576749\\
6.62531265632816	-41.4217488448704\\
6.62931465732866	-41.3114044821243\\
6.63331665832916	-41.2000107445604\\
6.63731865932967	-41.0875465777861\\
6.64132066033017	-40.9739909745263\\
6.64532266133067	-40.8593226483221\\
6.64932466233117	-40.7435198631334\\
6.65332666333167	-40.6265603312659\\
6.65732866433217	-40.5084211436352\\
6.66133066533267	-40.3890787160899\\
6.66533266633317	-40.2685087438979\\
6.66933466733367	-40.1466861601721\\
6.67333666833417	-40.0235850959874\\
6.67733866933467	-39.8991788407552\\
6.68134067033517	-39.7734398020766\\
6.68534267133567	-39.646339464417\\
6.68934467233617	-39.517848346243\\
6.69334667333667	-39.3879359552586\\
6.69734867433717	-39.2565707414772\\
6.70135067533767	-39.1237200478835\\
6.70535267633817	-38.9893500584424\\
6.70935467733867	-38.8534257432283\\
6.71335667833917	-38.7159108004249\\
6.71735867933967	-38.5767675949448\\
6.72136068034017	-38.4359570934521\\
6.72536268134067	-38.2934387954282\\
6.72936468234117	-38.1491706600628\\
6.73336668334167	-38.0031090285826\\
6.73736868434217	-37.8552085417299\\
6.74137068534267	-37.7054220519434\\
6.74537268634317	-37.5537005298982\\
6.74937468734367	-37.3999929649041\\
6.75337668834417	-37.2442462586943\\
6.75737868934467	-37.0864051120821\\
6.76138069034517	-36.9264119038541\\
6.76538269134567	-36.7642065613064\\
6.76938469234617	-36.5997264216959\\
6.77338669334667	-36.4329060838213\\
6.77738869434717	-36.2636772488858\\
6.78139069534767	-36.0919685496981\\
6.78539269634817	-35.9177053671921\\
6.78939469734867	-35.7408096330511\\
6.79339669834917	-35.5611996172165\\
6.79739869934967	-35.3787896988527\\
6.80140070035018	-35.1934901191504\\
6.80540270135068	-35.0052067142664\\
6.80940470235118	-34.8138406263888\\
6.81340670335168	-34.6192879907599\\
6.81740870435218	-34.4214395961993\\
6.82141070535268	-34.2201805163117\\
6.82541270635318	-34.0153897083293\\
6.82941470735368	-33.8069395759763\\
6.83341670835418	-33.5946954924097\\
6.83741870935468	-33.3785152785644\\
6.84142071035518	-33.1582486316482\\
6.84542271135568	-32.9337364975932\\
6.84942471235618	-32.7048103800574\\
6.85342671335668	-32.4712915769207\\
6.85742871435718	-32.2329903325679\\
6.86143071535768	-31.9897048892255\\
6.86543271635818	-31.7412204099507\\
6.86943471735868	-31.4873077179076\\
6.87343671835918	-31.2277217066245\\
6.87743871935968	-30.9621989027839\\
6.88144072036018	-30.6904514023727\\
6.88544272136068	-30.4121251377284\\
6.88944472236118	-30.1276944125761\\
6.89344672336168	-29.835043660939\\
6.89744872436218	-29.5352985627731\\
6.90145072536268	-29.2274986098107\\
6.90545272636318	-28.9113259268432\\
6.90945472736368	-28.5862516243267\\
6.91345672836418	-28.251632831995\\
6.91745872936468	-27.9116245989568\\
6.92146073036518	-27.5549953228329\\
6.92546273136568	-27.1881659050699\\
6.92946473236618	-26.8101076283739\\
6.93346673336668	-26.4194636433925\\
6.93746873436718	-26.015266947705\\
6.94147073536768	-25.5965121906605\\
6.94547273636818	-25.1620981590544\\
6.94947473736868	-24.7108010219723\\
6.95347673836918	-24.2412505364946\\
6.95747873936968	-23.7519035871137\\
6.96148074037018	-23.2410126787319\\
6.96548274137069	-22.7065874261654\\
6.96948474237119	-22.146346782606\\
6.97348674337169	-21.5576590816156\\
6.97748874437219	-20.9374659393519\\
6.98149074537269	-20.2821845616382\\
6.98549274637319	-19.5875808105629\\
6.98949474737369	-18.8486021738114\\
6.99349674837419	-18.0591550334233\\
6.99749874937469	-17.2118035975693\\
7.00150075037519	-16.2973575149477\\
7.00550275137569	-15.3043004660297\\
7.00950475237619	-14.2179930637344\\
7.01350675337669	-13.0195668313716\\
7.01750875437719	-11.6844454552282\\
7.02151075537769	-10.1806256779566\\
7.02551275637819	-8.46779679899433\\
7.02951475737869	-6.50245793166571\\
7.03351675837919	-4.27123601729596\\
7.03751875937969	-1.93588464876368\\
7.04152076038019	-0.22557659146061\\
7.04552276138069	-0.285951623652072\\
7.04952476238119	-1.83145651766987\\
7.05352676338169	-3.69413444157871\\
7.05752876438219	-5.36016631433958\\
7.06153076538269	-6.74584945681114\\
7.06553276638319	-7.87763163562106\\
7.06953476738369	-8.79580450275342\\
7.07353676838419	-9.53410146962421\\
7.07753876938469	-10.1173144404397\\
7.08154077038519	-10.562459984909\\
7.08554277138569	-10.880186117129\\
7.08954477238619	-11.0757436437809\\
7.09354677338669	-11.1494281466876\\
7.09754877438719	-11.0964761987913\\
7.10155077538769	-10.9063357718809\\
7.10555277638819	-10.5610930142369\\
7.10955477738869	-10.0325987682037\\
7.11355677838919	-9.27742115379374\\
7.11755877938969	-8.22811413124587\\
7.1215607803902	-6.77929886998716\\
7.12556278139069	-4.77745429462477\\
7.1295647823912	-2.13820072025149\\
7.1335667833917	-0.0267930259144411\\
7.1375687843922	-1.94111708712117\\
7.1415707853927	-5.89095734020687\\
7.1455727863932	-9.3905176475567\\
7.1495747873937	-12.2805493958388\\
7.1535767883942	-14.7252880600628\\
7.1575787893947	-16.8551052436347\\
7.1615807903952	-18.7563344566658\\
7.1655827913957	-20.4866900096474\\
7.1695847923962	-22.0863411886101\\
7.1735867933967	-23.5845883415845\\
7.1775887943972	-25.0039156173465\\
7.1815907953977	-26.3625948115958\\
7.1855927963982	-27.6765263429553\\
7.1895947973987	-28.9607484532234\\
7.1935967983992	-30.2309528141399\\
7.1975987993997	-31.5053858452392\\
7.2016008004002	-32.8077396571507\\
7.2056028014007	-34.1722489603015\\
7.2096048024012	-35.6538649416057\\
7.2136068034017	-37.3513731257516\\
7.2176088044022	-39.4694889138925\\
7.2216108054027	-42.534873878994\\
7.2256128064032	-48.6603097138171\\
7.2296148074037	-55.95633125095\\
7.2336168084042	-39.1199713713228\\
7.2376188094047	-28.1275727537706\\
7.2416208104052	-7.18875229681118\\
7.2456228114057	-25.3318578281836\\
7.2496248124062	-29.5172183550918\\
7.2536268134067	-31.7261048065071\\
7.2576288144072	-33.131915670767\\
7.2616308154077	-34.0888742457524\\
7.2656328164082	-34.7403886699262\\
7.2696348174087	-35.1513497975368\\
7.27363681840921	-35.3499202583731\\
7.27763881940971	-35.3431895067142\\
7.2816408204102	-35.1228346750814\\
7.28564282141071	-34.6654308972092\\
7.28964482241121	-33.9279131476142\\
7.29364682341171	-32.8353755037407\\
7.29764882441221	-31.2514503372704\\
7.30165082541271	-28.8972591090818\\
7.30565282641321	-25.0567345757647\\
7.30965482741371	-16.6814246103701\\
7.31365682841421	-14.8673938847717\\
7.31765882941471	-25.4062313752118\\
7.32166083041521	-30.2782464495527\\
7.32566283141571	-33.5289785708103\\
7.32966483241621	-35.9932577670734\\
7.33366683341671	-37.991839362489\\
7.33766883441721	-39.6844039510504\\
7.34167083541771	-41.1636011176251\\
7.34567283641821	-42.4891827975705\\
7.34967483741871	-43.7029355573871\\
7.35367683841921	-44.8361310362721\\
7.35767883941971	-45.9136574175561\\
7.36168084042021	-46.9565489844823\\
7.36568284142071	-47.9837150568182\\
7.36968484242121	-49.0132947903628\\
7.37368684342171	-50.0639123030686\\
7.37768884442221	-51.1560690993246\\
7.38169084542271	-52.313963323387\\
7.38569284642321	-53.5682020754566\\
7.38969484742371	-54.9603021227883\\
7.39369684842421	-56.5509320861851\\
7.39769884942471	-58.4367284841845\\
7.40170085042521	-60.7896732986134\\
7.40570285142571	-63.9697537759292\\
7.40970485242621	-68.9796209428482\\
7.41370685342671	-82.0394116153175\\
7.41770885442721	-74.0729220515237\\
7.42171085542771	-66.4425639732276\\
7.42571285642821	-62.4152605111748\\
7.42971485742871	-59.6455465640421\\
7.43371685842921	-57.5206114447977\\
7.43771885942972	-55.7873912991711\\
7.44172086043022	-54.3167226506611\\
7.44572286143072	-53.0337798214447\\
7.44972486243122	-51.8913594349107\\
7.45372686343172	-50.857791257892\\
7.45772886443222	-49.9108091317944\\
7.46173086543272	-49.0341712083023\\
7.46573286643322	-48.2156712768546\\
7.46973486743372	-47.4459064698073\\
7.47373686843422	-46.7174806778135\\
7.47773886943472	-46.0244711484664\\
7.48174087043522	-45.362060495584\\
7.48574287143572	-44.7262762372187\\
7.48974487243622	-44.1138022952039\\
7.49374687343672	-43.5218398860219\\
7.49774887443722	-42.9480030723003\\
7.50175087543772	-42.3902391198619\\
7.50575287643822	-41.8467669206166\\
7.50975487743872	-41.3160287806842\\
7.51375687843922	-40.7966522368035\\
7.51775887943972	-40.2874194939177\\
7.52176088044022	-39.7872427221095\\
7.52576288144072	-39.2951439060013\\
7.52976488244122	-38.8102382652827\\
7.53376688344172	-38.3317205010371\\
7.53776888444222	-37.858853295765\\
7.54177088544272	-37.390957623632\\
7.54577288644322	-36.9274045238758\\
7.54977488744372	-36.4676080633538\\
7.55377688844422	-36.0110192699854\\
7.55777888944472	-35.5571208617468\\
7.56178089044522	-35.1054226291758\\
7.56578289144572	-34.655457355249\\
7.56978489244622	-34.206777176831\\
7.57378689344672	-33.7589503078714\\
7.57778889444722	-33.3115580570614\\
7.58179089544772	-32.864192082605\\
7.58579289644822	-32.4164518344152\\
7.58979489744872	-31.9679421401083\\
7.59379689844922	-31.5182708956641\\
7.59779889944972	-31.0670468249459\\
7.60180090045023	-30.6138772745949\\
7.60580290145073	-30.1583660120517\\
7.60980490245123	-29.7001109950103\\
7.61380690345173	-29.2387020801356\\
7.61780890445223	-28.7737186376939\\
7.62181090545273	-28.3047270366203\\
7.62581290645323	-27.831277961442\\
7.62981490745373	-27.3529035184014\\
7.63381690845423	-26.8691140827208\\
7.63781890945473	-26.3793948321777\\
7.64182091045523	-25.8832019037302\\
7.64582291145573	-25.3799580993689\\
7.64982491245623	-24.8690480544988\\
7.65382691345673	-24.3498127661749\\
7.65782891445723	-23.8215433589668\\
7.66183091545773	-23.2834739422013\\
7.66583291645823	-22.734773382918\\
7.66983491745873	-22.1745357828626\\
7.67383691845923	-21.6017694039609\\
7.67783891945973	-21.0153837336339\\
7.68184092046023	-20.414174317633\\
7.68584292146073	-19.7968049132633\\
7.68984492246123	-19.1617864304278\\
7.69384692346173	-18.5074520361429\\
7.69784892446223	-17.8319277104691\\
7.70185092546273	-17.1330974829772\\
7.70585292646323	-16.4085626004183\\
7.70985492746373	-15.6555940845089\\
7.71385692846423	-14.8710787475416\\
7.71785892946473	-14.0514601731444\\
7.72186093046523	-13.1926793093522\\
7.72586293146573	-12.2901259288603\\
7.72986493246623	-11.3386259201123\\
7.73386693346673	-10.332517713386\\
7.73786893446723	-9.26592977648141\\
7.74187093546773	-8.13349223058986\\
7.74587293646823	-6.93196241281144\\
7.74987493746873	-5.66372381806018\\
7.75387693846923	-4.34392757340798\\
7.75787893946973	-3.01383886411356\\
7.76188094047023	-1.76116850388282\\
7.76588294147074	-0.735710591535675\\
7.76988494247124	-0.120582190585181\\
7.77388694347174	-0.0269145137430894\\
7.77788894447224	-0.400192391532694\\
7.78189094547274	-1.06849183202619\\
7.78589294647324	-1.86180290501348\\
7.78989494747374	-2.66959206864464\\
7.79389694847424	-3.43556955529176\\
7.79789894947474	-4.13648095137293\\
7.80190095047524	-4.76593862499262\\
7.80590295147574	-5.32527985862652\\
7.80990495247624	-5.81897058738208\\
7.81390695347674	-6.25243874932863\\
7.81790895447724	-6.63373073810556\\
7.82191095547774	-6.9595440914853\\
7.82591295647824	-7.24270967434217\\
7.82991495747874	-7.48411524343451\\
7.83391695847924	-7.68702601069958\\
7.83791895947974	-7.85419960024424\\
7.84192096048024	-7.98795440423643\\
7.84592296148074	-8.0902236522826\\
7.84992496248124	-8.16260161574867\\
7.85392696348174	-8.20638238988828\\
7.85792896448224	-8.22259177234447\\
7.86193096548274	-8.21201294311519\\
7.86593296648324	-8.17520669814705\\
7.86993496748374	-8.11252695722489\\
7.87393696848424	-8.02413221308485\\
7.87793896948474	-7.90999354993815\\
7.88194097048524	-7.76989986411631\\
7.88594297148574	-7.60346099642065\\
7.88994497248624	-7.41010967505964\\
7.89394697348674	-7.18910353148983\\
7.89794897448724	-6.93952908933492\\
7.90195097548774	-6.66031070335258\\
7.90595297648824	-6.35022921145891\\
7.90995497748874	-6.00795800179743\\
7.91395697848924	-5.63212901083988\\
7.91795897948974	-5.22144901146198\\
7.92196098049025	-4.77489919647419\\
7.92596298149074	-4.29207102836081\\
7.92996498249125	-3.7737215106501\\
7.93396698349175	-3.22267266628806\\
7.93796898449225	-2.64522557938447\\
7.94197098549275	-2.05327334240779\\
7.94597298649325	-1.46717404519873\\
7.94997498749375	-0.918951257911012\\
7.95397698849425	-0.454206497127086\\
7.95797898949475	-0.129377148041738\\
7.96198099049525	-0.000538501507756599\\
7.96598299149575	-0.104611449577313\\
7.96998499249625	-0.443187371288733\\
7.97398699349675	-0.981831378028649\\
7.97798899449725	-1.66547915083126\\
7.98199099549775	-2.43750023755203\\
7.98599299649825	-3.25159611478774\\
7.98999499749875	-4.07506134302806\\
7.99399699849925	-4.88708267760855\\
7.99799899949975	-5.67556092605293\\
8.00200100050025	-6.43419102530202\\
8.00600300150075	-7.16029426978361\\
8.01000500250125	-7.8533634907302\\
8.01400700350175	-8.51415408258334\\
8.01800900450225	-9.14642491863074\\
8.02201100550275	-9.74425879192039\\
8.02601300650325	-10.317515979994\\
8.03001500750375	-10.8651524920353\\
8.03401700850425	-11.3889640625383\\
8.03801900950475	-11.8906174969929\\
8.04202101050525	-12.3716628508543\\
8.04602301150575	-12.8335345082487\\
8.05002501250625	-13.2775559768325\\
8.05402701350675	-13.7049476185736\\
8.05802901450725	-14.1168360407997\\
8.06203101550775	-14.5142643046926\\
8.06603301650825	-14.8982024982154\\
8.07003501750875	-15.2695585020792\\
8.07403701850926	-15.6291889848503\\
8.07803901950976	-15.9779108342751\\
8.08204102051026	-16.3165134009168\\
8.08604302151075	-16.64577213241\\
8.09004502251126	-16.9664644569201\\
8.09404702351176	-17.2793892033197\\
8.09804902451226	-17.5853915551798\\
8.10205102551276	-17.8853968327908\\
8.10605302651326	-18.1804593043117\\
8.11005502751376	-18.471843314123\\
8.11405702851426	-18.7613720960564\\
8.11805902951476	-19.0503955057023\\
8.12206103051526	-19.3408041589922\\
8.12606303151576	-19.6387978602573\\
8.13006503251626	-19.949221648496\\
8.13406703351676	-20.2823000138041\\
8.13806903451726	-20.6572285667683\\
8.14207103551776	-21.1165301485082\\
8.14607303651826	-21.7840966306632\\
8.15007503751876	-23.2998367026834\\
8.15407703851926	-9.78945879398107\\
8.15807903951976	-19.7855447330442\\
8.16208104052026	-20.8463222447227\\
8.16608304152076	-0.368471085962205\\
8.17008504252126	-24.3554793908693\\
8.17408704352176	-11.3713355558999\\
8.17808904452226	-17.3684604771031\\
8.18209104552276	-18.8146834263272\\
8.18609304652326	-19.5409194445123\\
8.19009504752376	-20.0041970225456\\
8.19409704852426	-20.3375388679478\\
8.19809904952476	-20.5943531781028\\
8.20210105052526	-20.8002180205613\\
8.20610305152576	-20.9687911538438\\
8.21010505252626	-21.1078672862895\\
8.21410705352676	-21.2220363540145\\
8.21810905452726	-21.3139718058575\\
8.22211105552776	-21.3850983924779\\
8.22611305652826	-21.4359506209852\\
8.23011505752876	-21.4663624974863\\
8.23411705852926	-21.4755555680441\\
8.23811905952977	-21.4621572327598\\
8.24212106053027	-21.4241625495947\\
8.24612306153077	-21.3588407287559\\
8.25012506253126	-21.2625774451569\\
8.25412706353177	-21.1306326880088\\
8.25812906453227	-20.956777629996\\
8.26213106553277	-20.7327475414478\\
8.26613306653327	-20.4474009768565\\
8.27013506753377	-20.0853872733913\\
8.27413706853427	-19.6249475325207\\
8.27813906953477	-19.0340936479826\\
8.28214107053527	-18.2635182368434\\
8.28614307153577	-17.2322636542135\\
8.29014507253627	-15.7952117826644\\
8.29414707353677	-13.6562324689714\\
8.29814907453727	-10.0724293506695\\
8.30215107553777	-2.70402720242051\\
8.30615307653827	-5.99867686318121\\
8.31015507753877	-14.4089130172397\\
8.31415707853927	-19.7943166939991\\
8.31815907953977	-24.0983167613508\\
8.32216108054027	-28.0101289296245\\
8.32616308154077	-31.9271532593018\\
8.33016508254127	-36.2568951446059\\
8.33416708354177	-41.7593642541513\\
8.33816908454227	-51.3148152169836\\
8.34217108554277	-56.3965827137178\\
8.34617308654327	-46.2367657443175\\
8.35017508754377	-42.3857462353237\\
8.35417708854427	-40.1464032455014\\
8.35817908954477	-38.6432768079366\\
8.36218109054527	-37.5550682249834\\
8.36618309154577	-36.7290154029142\\
8.37018509254627	-36.0811260741311\\
8.37418709354677	-35.560637904592\\
8.37818909454727	-35.1347463768879\\
8.38219109554777	-34.7811615061281\\
8.38619309654827	-34.4841337867597\\
8.39019509754877	-34.2321798620294\\
8.39419709854927	-34.0167076414908\\
8.39819909954977	-33.8311473996279\\
8.40220110055028	-33.6703820578485\\
8.40620310155078	-33.5303618600861\\
8.41020510255128	-33.4078367509559\\
8.41420710355178	-33.3001661803663\\
8.41820910455228	-33.2051811876863\\
8.42221110555278	-33.1210826030078\\
8.42621310655328	-33.0463647099608\\
8.43021510755378	-32.9797571848377\\
8.43421710855428	-32.9201803684796\\
8.43821910955478	-32.8667104076324\\
8.44222111055528	-32.8185517995306\\
8.44622311155578	-32.7750155572659\\
8.45022511255628	-32.7355016900835\\
8.45422711355678	-32.6994850300466\\
8.45822911455728	-32.6665036782922\\
8.46223111555778	-32.6361495199355\\
8.46623311655828	-32.6080603856772\\
8.47023511755878	-32.5819135341598\\
8.47423711855928	-32.5574202010411\\
8.47823911955978	-32.534321015308\\
8.48224112056028	-32.5123821249462\\
8.48624312156078	-32.4913919061844\\
8.49024512256128	-32.4711581554721\\
8.49424712356178	-32.4515056827295\\
8.49824912456228	-32.4322742398402\\
8.50225112556278	-32.4133167304216\\
8.50625312656328	-32.3944976566327\\
8.51025512756378	-32.3756917665127\\
8.51425712856428	-32.3567828716416\\
8.51825912956478	-32.3376628099196\\
8.52226113056528	-32.3182305324564\\
8.52626313156578	-32.2983912968887\\
8.53026513256628	-32.2780559522502\\
8.53426713356678	-32.2571403027904\\
8.53826913456728	-32.235564540049\\
8.54227113556778	-32.2132527340446\\
8.54627313656828	-32.1901323757959\\
8.55027513756878	-32.1661339644532\\
8.55427713856928	-32.1411906332664\\
8.55827913956978	-32.1152378093855\\
8.56228114057028	-32.0882129031709\\
8.56628314157079	-32.0600550232131\\
8.57028514257129	-32.0307047137617\\
8.57428714357179	-32.0001037116613\\
8.57828914457229	-31.9681947202285\\
8.58229114557279	-31.9349211977986\\
8.58629314657329	-31.9002271589309\\
8.59029514757379	-31.8640569864498\\
8.59429714857429	-31.826355252718\\
8.59829914957479	-31.7870665486471\\
8.60230115057529	-31.7461353191334\\
8.60630315157579	-31.7035057036775\\
8.61030515257629	-31.6591213810644\\
8.61430715357679	-31.6129254170669\\
8.61830915457729	-31.5648601141941\\
8.62231115557779	-31.5148668625824\\
8.62631315657829	-31.4628859912036\\
8.63031515757879	-31.408856618602\\
8.63431715857929	-31.3527165025176\\
8.63831915957979	-31.2944018878428\\
8.64232116058029	-31.233847352614\\
8.64632316158079	-31.1709856521651\\
8.65032516258129	-31.1057475623208\\
8.65432716358179	-31.0380617241615\\
8.65832916458229	-30.9678544963304\\
8.66233116558279	-30.8950498288666\\
8.66633316658329	-30.8195691928414\\
8.67033516758379	-30.7413316574517\\
8.67433716858429	-30.6602543952745\\
8.67833916958479	-30.5762546652953\\
8.68234117058529	-30.4892586665983\\
8.68634317158579	-30.3992686963676\\
8.69034517258629	-30.2999293096067\\
8.69434717358679	-30.2084322231296\\
8.69834917458729	-30.1084132142749\\
8.70235117558779	-30.0047314811976\\
8.70635317658829	-29.8973333521502\\
8.7103551775888	-29.7860521271455\\
8.7143571785893	-29.6734381425119\\
8.7183591795898	-29.5518398460619\\
8.72236118059029	-29.4284773050665\\
8.72636318159079	-29.3006670862681\\
8.7303651825913	-29.1683111999168\\
8.7343671835918	-29.0312392907151\\
8.7383691845923	-28.8892682498415\\
8.7423711855928	-28.7422039285213\\
8.7463731865933	-28.5898405174546\\
8.7503751875938	-28.4319596143218\\
8.7543771885943	-28.268329166118\\
8.7583791895948	-28.0987023006027\\
8.7623811905953	-27.922816036422\\
8.7663831915958	-27.7403898560247\\
8.7703851925963	-27.5511241226821\\
8.7743871935968	-27.354698320197\\
8.7783891945973	-27.1507690906216\\
8.7823911955978	-26.9389680413949\\
8.7863931965983	-26.7188992886271\\
8.7903951975988	-26.4901366976301\\
8.7943971985993	-26.252220775023\\
8.7983991995998	-26.0046551586206\\
8.8024012006003	-25.7469026414731\\
8.8064032016008	-25.4783806545193\\
8.8104052026013	-25.1984561178186\\
8.8144072036018	-24.9064395525899\\
8.8184092046023	-24.6015783245445\\
8.8224112056028	-24.2830488622154\\
8.8264132066033	-23.9499476607231\\
8.8304152076038	-23.6012808402343\\
8.8344172086043	-23.2359519767773\\
8.8384192096048	-22.8527478585571\\
8.8424212106053	-22.4503217396688\\
8.8464232116058	-22.0271735607403\\
8.8504252126063	-21.5816264767094\\
8.8544272136068	-21.1117988686273\\
8.8584292146073	-20.6155708108531\\
8.8624312156078	-20.0905437082172\\
8.8664332166083	-19.5339915018979\\
8.8704352176088	-18.9428014659485\\
8.87443721860931	-18.3134021930677\\
8.87843921960981	-17.6416759540961\\
8.88244122061031	-16.9228523621544\\
8.8864432216108	-16.151380548897\\
8.89044522261131	-15.32077873093\\
8.89444722361181	-14.4234651011506\\
8.89844922461231	-13.4505870198727\\
8.90245122561281	-12.3918972129256\\
8.90645322661331	-11.235801353878\\
8.91045522761381	-9.96988097449941\\
8.91445722861431	-8.58261997583427\\
8.91845922961481	-7.06804223534896\\
8.92246123061531	-5.43703160893482\\
8.92646323161581	-3.74218678051891\\
8.93046523261631	-2.12074751809558\\
8.93446723361681	-0.82382392993328\\
8.93846923461731	-0.116202745911039\\
8.94247123561781	-0.0278860691260671\\
8.94647323661831	-0.303145911960153\\
8.95047523761881	-0.636541418640959\\
8.95447723861931	-0.827727774584546\\
8.95847923961981	-0.781142107648939\\
8.96248124062031	-0.490680379829621\\
8.96648324162081	-0.10297211875424\\
8.97048524262131	-0.0884746360881763\\
8.97448724362181	-1.16491234553931\\
8.97848924462231	-3.42954256737432\\
8.98249124562281	-6.21552048642912\\
8.98649324662331	-8.99981101935803\\
8.99049524762381	-11.6014742685682\\
8.99449724862431	-13.9953834350961\\
8.99849924962481	-16.2021467898378\\
9.00250125062531	-18.250738733939\\
9.00650325162581	-20.1681009044612\\
9.01050525262631	-21.9770153940505\\
9.01450725362681	-23.6962904913244\\
9.01850925462731	-25.3414674484565\\
9.02251125562781	-26.9255371374258\\
9.02651325662831	-28.4595445226502\\
9.03051525762881	-29.9530733424232\\
9.03451725862931	-31.4146328779054\\
9.03851925962982	-32.8519726824265\\
9.04252126063032	-34.2723485599739\\
9.04652326163082	-35.6827598901275\\
9.05052526263131	-37.0901764488893\\
9.05452726363182	-38.5017728408442\\
9.05852926463232	-39.9251910925796\\
9.06253126563282	-41.3688578305146\\
9.06653326663332	-42.8423936969175\\
9.07053526763382	-44.3571730477212\\
9.07453726863432	-45.9271291940935\\
9.07853926963482	-47.5699705956225\\
9.08254127063532	-49.3091122488295\\
9.08654327163582	-51.1769193943788\\
9.09054527263632	-53.2205303522657\\
9.09454727363682	-55.5132226228606\\
9.09854927463732	-58.1792150641498\\
9.10255127563782	-61.4571072118891\\
9.10655327663832	-65.9086182671947\\
9.11055527763882	-73.5490905918169\\
9.11455727863932	-86.2907335380168\\
9.11855927963982	-71.2528019163994\\
9.12256128064032	-66.5675966133638\\
9.12656328164082	-63.8905842482236\\
9.13056528264132	-62.1020450844773\\
9.13456728364182	-60.8164064856162\\
9.13856928464232	-59.8545553628847\\
9.14257128564282	-59.1187262017569\\
9.14657328664332	-58.5498046014161\\
9.15057528764382	-58.1094249089971\\
9.15457728864432	-57.7713707808052\\
9.15857928964482	-57.5170217009145\\
9.16258129064532	-57.3327579975719\\
9.16658329164582	-57.2083947216707\\
9.17058529264632	-57.1361922956939\\
9.17458729364682	-57.1102081727467\\
9.17858929464732	-57.1258593860368\\
9.18259129564782	-57.1796207467123\\
9.18659329664832	-57.2688134850935\\
9.19059529764882	-57.3914563377543\\
9.19459729864932	-57.5461613607685\\
9.19859929964982	-57.7320631465549\\
9.20260130065033	-57.9487742911293\\
9.20660330165083	-58.1963628408379\\
9.21060530265133	-58.4753496126497\\
9.21460730365183	-58.786725107544\\
9.21860930465233	-59.1319875173143\\
9.22261130565283	-59.5132053415228\\
9.22661330665333	-59.9331107250654\\
9.23061530765383	-60.3952332864078\\
9.23461730865433	-60.9040897207244\\
9.23861930965483	-61.4654531853297\\
9.24262131065533	-62.0867408705126\\
9.24662331165583	-62.7775829055588\\
9.25062531265633	-63.5506802020339\\
9.25462731365683	-64.4231427453918\\
9.25862931465733	-65.4186677216428\\
9.26263131565783	-66.5712770934261\\
9.26663331665833	-67.932177125179\\
9.27063531765883	-69.5835052023073\\
9.27463731865933	-71.6694013178555\\
9.27863931965983	-74.4797753085888\\
9.28264132066033	-78.7525237953191\\
9.28664332166083	-87.7526005828332\\
9.29064532266133	-89.2492583702403\\
9.29464732366183	-79.1266074130613\\
9.29864932466233	-74.57215157153\\
9.30265132566283	-71.6294137151521\\
9.30665332666333	-69.5123995873845\\
9.31065532766383	-67.9739188005749\\
9.31465732866433	-67.0211297528195\\
9.31865932966483	-67.0774579388658\\
9.32266133066533	-70.9484728545571\\
9.32666333166583	-64.5267869697111\\
9.33066533266633	-39.5592739122997\\
9.33466733366683	-25.2062240921558\\
9.33866933466733	-49.5076180825567\\
9.34267133566783	-63.6318597796305\\
9.34667333666833	-76.9940681700179\\
9.35067533766883	-65.4325008918141\\
9.35467733866933	-62.0784219694707\\
9.35867933966983	-60.2074166194436\\
9.36268134067033	-58.913895003254\\
9.36668334167084	-57.912842463134\\
9.37068534267134	-57.0839157136382\\
9.37468734367184	-56.3670400126301\\
9.37868934467234	-55.7286493672635\\
9.38269134567284	-55.148369343456\\
9.38669334667334	-54.6130115094404\\
9.39069534767384	-54.1135860957203\\
9.39469734867434	-53.6436989060215\\
9.39869934967484	-53.1986370054196\\
9.40270135067534	-52.7748203200781\\
9.40670335167584	-52.369458423848\\
9.41070535267634	-51.9803277517221\\
9.41470735367684	-51.6056223130283\\
9.41870935467734	-51.243850816606\\
9.42271135567784	-50.8937639943058\\
9.42671335667834	-50.5543021033164\\
9.43071535767884	-50.2245562377256\\
9.43471735867934	-49.9037392957746\\
9.43871935967984	-49.5911638318553\\
9.44272136068034	-49.2862249054827\\
9.44672336168084	-48.9883866170138\\
9.45072536268134	-48.697171404408\\
9.45472736368184	-48.4121514366395\\
9.45872936468234	-48.1329416199604\\
9.46273136568284	-47.8591938595706\\
9.46673336668334	-47.59059230952\\
9.47073536768384	-47.3268494082463\\
9.47473736868434	-47.0677025432841\\
9.47873936968484	-46.8129112176588\\
9.48274137068534	-46.5622545904429\\
9.48674337168584	-46.3155291483271\\
9.49074537268634	-46.0725453808424\\
9.49474737368684	-45.8331126567288\\
9.49874937468734	-45.5966188035675\\
9.50275137568784	-45.3627743670825\\
9.50675337668834	-45.1345271440531\\
9.51075537768885	-44.9080246240325\\
9.51475737868934	-44.6843242262229\\
9.51875937968985	-44.4633748458654\\
9.52276138069034	-44.2450873642587\\
9.52676338169085	-44.0293725068136\\
9.53076538269135	-43.8161465505346\\
9.53476738369185	-43.6053329573533\\
9.53876938469235	-43.3968634800076\\
9.54277138569285	-43.1906797285234\\
9.54677338669335	-42.9867359955517\\
9.55077538769385	-42.7850047188895\\
9.55477738869435	-42.5854876773147\\
9.55877938969485	-42.3882409018468\\
9.56278139069535	-42.1934371338434\\
9.56678339169585	-42.0015526916534\\
9.57078539269635	-41.8141088639373\\
9.57478739369685	-41.6387568775793\\
9.57878939469735	-42.7462778966631\\
9.58279139569785	-41.197169934037\\
9.58679339669835	-41.0280643553787\\
9.59079539769885	-40.8492806098776\\
9.59479739869935	-40.6693064389516\\
9.59879939969985	-40.4897815720236\\
9.60280140070035	-40.3112292664155\\
9.60680340170085	-40.1338577995652\\
9.61080540270135	-39.9577589218607\\
9.61480740370185	-39.782973581474\\
9.61880940470235	-39.6095180620473\\
9.62281140570285	-39.4373957839933\\
9.62681340670335	-39.2666031519647\\
9.63081540770385	-39.0971326624631\\
9.63481740870435	-38.9289746456601\\
9.63881940970485	-38.762118281366\\
9.64282141070535	-38.5965522083436\\
9.64682341170585	-38.4322648958869\\
9.65082541270635	-38.2692448709956\\
9.65482741370685	-38.1074808553514\\
9.65882941470735	-37.9469618442962\\
9.66283141570785	-37.7876771478035\\
9.66683341670835	-37.6296164061215\\
9.67083541770885	-37.4727695881404\\
9.67483741870936	-37.3171269780512\\
9.67883941970986	-37.162679153854\\
9.68284142071036	-37.0094169603122\\
9.68684342171085	-36.8573314779069\\
9.69084542271136	-36.706413989287\\
9.69484742371186	-36.556655943771\\
9.69884942471236	-36.4080489208226\\
9.70285142571286	-36.2605845926547\\
9.70685342671336	-36.1142546865471\\
9.71085542771386	-35.9690509468987\\
9.71485742871436	-35.8249650973474\\
9.71885942971486	-35.681988802947\\
9.72286143071536	-35.5401136325692\\
9.72686343171586	-35.3993310216798\\
9.73086543271636	-35.2596322351502\\
9.73486743371686	-35.1210083307282\\
9.73886943471736	-34.983450122605\\
9.74287143571786	-34.8469481456279\\
9.74687343671836	-34.7114926196205\\
9.75087543771886	-34.5770734133417\\
9.75487743871936	-34.443680011232\\
9.75887943971986	-34.3113014772638\\
9.76288144072036	-34.1799264213674\\
9.76688344172086	-34.0495429649731\\
9.77088544272136	-33.9201387075725\\
9.77488744372186	-33.7917006928953\\
9.77888944472236	-33.6642153755467\\
9.78289144572286	-33.5376685875959\\
9.78689344672336	-33.4120455054572\\
9.79089544772386	-33.2873306165656\\
9.79489744872436	-33.1635076861856\\
9.79889944972486	-33.0405597240453\\
9.80290145072536	-32.9184689507865\\
9.80690345172586	-32.7972167642353\\
9.81090545272636	-32.6767837052825\\
9.81490745372686	-32.5571494233338\\
9.81890945472736	-32.4382926413218\\
9.82291145572786	-32.3201911199625\\
9.82691345672836	-32.202821621371\\
9.83091545772886	-32.0861598716845\\
9.83491745872936	-31.9701805227644\\
9.83891945972987	-31.8548571126327\\
9.84292146073037	-31.7401620246035\\
9.84692346173087	-31.6260664448694\\
9.85092546273136	-31.5125403183538\\
9.85492746373187	-31.3995523026256\\
9.85892946473237	-31.2870697196151\\
9.86293146573287	-31.1750585049235\\
9.86693346673337	-31.0634831543899\\
9.87093546773387	-30.9523066676594\\
9.87493746873437	-30.8414904884367\\
9.87893946973487	-30.7309944409942\\
9.88294147073537	-30.6207766626846\\
9.88694347173587	-30.5107935318795\\
9.89094547273637	-30.4009995910358\\
9.89494747373687	-30.2913474643041\\
9.89894947473737	-30.1817877692003\\
9.90295147573787	-30.0722690217842\\
9.90695347673837	-29.962737534767\\
9.91095547773887	-29.8531373079155\\
9.91495747873937	-29.7434099102528\\
9.91895947973987	-29.6334943534771\\
9.92296148074037	-29.5233269563547\\
9.92696348174087	-29.4128412001623\\
9.93096548274137	-29.3019675764037\\
9.93496748374187	-29.190633429855\\
9.93896948474237	-29.0787628051396\\
9.94297148574287	-28.9662763163658\\
9.94697348674337	-28.8530910885713\\
9.95097548774387	-28.739120891627\\
9.95497748874437	-28.6242766524961\\
9.95897948974487	-28.5084633880033\\
9.96298149074537	-28.3890717728465\\
9.96698349174587	-28.2727081770529\\
9.97098549274637	-28.1537328059675\\
9.97498749374687	-28.0329832337512\\
9.97898949474737	-27.9106407748641\\
9.98299149574787	-27.7866041053481\\
9.98699349674837	-27.6607402169792\\
9.99099549774887	-27.5329023047304\\
9.99499749874937	-27.4029325731286\\
9.99899949974987	-27.2706624201448\\
10.0030015007504	-27.1359118801739\\
10.0070035017509	-26.9984887499446\\
10.0110055027514	-26.8581875123884\\
10.0150075037519	-26.7147880870179\\
10.0190095047524	-26.5680544052296\\
10.0230115057529	-26.4177327954108\\
10.0270135067534	-26.2635501543666\\
10.0310155077539	-26.1052118751035\\
10.0350175087544	-25.9423994941107\\
10.0390195097549	-25.774768014002\\
10.0430215107554	-25.6019428486423\\
10.0470235117559	-25.4235163275412\\
10.0510255127564	-25.2390436835157\\
10.0550275137569	-25.0480384324019\\
10.0590295147574	-24.8499670344224\\
10.0630315157579	-24.6442427033653\\
10.0670335167584	-24.4302182003958\\
10.0710355177589	-24.2071774127928\\
10.0750375187594	-23.9743254717742\\
10.0790395197599	-23.7307771054406\\
10.0830415207604	-23.4755428487294\\
10.0870435217609	-23.2075126379328\\
10.0910455227614	-22.9254361954519\\
10.0950475237619	-22.6278994534438\\
10.0990495247624	-22.3132960605321\\
10.1030515257629	-21.9797927488252\\
10.1070535267634	-21.6252869877775\\
10.1110555277639	-21.2473548896116\\
10.1150575287644	-20.8431867210729\\
10.1190595297649	-20.4095065717579\\
10.1230615307654	-19.9424716733147\\
10.1270635317659	-19.4375454975495\\
10.1310655327664	-18.8893370451242\\
10.1350675337669	-18.2913967169063\\
10.1390695347674	-17.6359571396416\\
10.1430715357679	-16.9136062939409\\
10.1470735367684	-16.1128830704453\\
10.1510755377689	-15.2197994406069\\
10.1550775387694	-14.2173384176377\\
10.1590795397699	-13.085104556891\\
10.1630815407704	-11.7996501946155\\
10.1670835417709	-10.3369204672532\\
10.1710855427714	-8.68060431540649\\
10.1750875437719	-6.84538303708261\\
10.1790895447724	-4.93028191369614\\
10.1830915457729	-3.19598247788711\\
10.1870935467734	-2.04469932054868\\
10.1910955477739	-1.81653563225615\\
10.1950975487744	-2.90171117053393\\
10.1990995497749	-4.60049748761076\\
10.2031015507754	-10.8216214924834\\
10.2071035517759	-15.625398100001\\
10.2111055527764	-20.4832687183482\\
10.2151075537769	-25.3856247943838\\
10.2191095547774	-30.6801391302411\\
10.2231115557779	-37.4861557653268\\
10.2271135567784	-54.9446154822322\\
10.2311155577789	-41.468002830861\\
10.2351175587794	-33.8328438581753\\
10.2391195597799	-28.1651205871007\\
10.2431215607804	-21.9243764172899\\
10.2471235617809	-12.2322383454735\\
10.2511255627814	-5.62359472581215\\
10.2551275637819	-14.4617088340087\\
10.2591295647824	-17.3221067307254\\
10.2631315657829	-18.4520837415426\\
10.2671335667834	-18.7386631768605\\
10.2711355677839	-18.503696373566\\
10.2751375687844	-17.8879686602748\\
10.2791395697849	-16.9497248315673\\
10.2831415707854	-15.6958616916244\\
10.2871435717859	-14.0875372475942\\
10.2911455727864	-12.0273207500657\\
10.2951475737869	-9.32135671913945\\
10.2991495747874	-5.62567495697648\\
10.3031515757879	-1.04490968716641\\
10.3071535767884	-1.19316808488118\\
10.3111555777889	-5.57053800146883\\
10.3151575787894	-8.98035264196668\\
10.3191595797899	-11.4445102252064\\
10.3231615807904	-13.3083701219422\\
10.3271635817909	-14.7728701750006\\
10.3311655827914	-15.9532804155487\\
10.3351675837919	-16.9197443076534\\
10.3391695847924	-17.7173511269747\\
10.3431715857929	-18.376348240313\\
10.3471735867934	-18.9176593285294\\
10.3511755877939	-19.3560405233804\\
10.3551775887944	-19.7019718491308\\
10.3591795897949	-19.9628301144574\\
10.3631815907954	-20.1436291389341\\
10.3671835917959	-20.2474825660284\\
10.3711855927964	-20.275874454019\\
10.3751875937969	-20.2287819430143\\
10.3791895947974	-20.1046670600489\\
10.3831915957979	-19.9003322908718\\
10.3871935967984	-19.6106101997792\\
10.3911955977989	-19.2278234070844\\
10.3951975987994	-18.7408950626602\\
10.3991995997999	-18.1338866581747\\
10.4032016008004	-17.3835345000328\\
10.4072036018009	-16.4549158675019\\
10.4112056028014	-15.2933534037378\\
10.4152076038019	-13.8080622878638\\
10.4192096048024	-11.8357186145727\\
10.4232116058029	-9.05046634438778\\
10.4272136068034	-4.76853200626998\\
10.4312156078039	-0.00599366882107926\\
10.4352176088044	-5.19651234092668\\
10.4392196098049	-10.7873930037926\\
10.4432216108054	-14.8849904784988\\
10.4472236118059	-18.2848402263512\\
10.4512256128064	-21.4458474895526\\
10.4552276138069	-24.7295462702586\\
10.4592296148074	-28.627897230283\\
10.4632316158079	-34.3494704109364\\
10.4672336168084	-50.9351169390292\\
10.4712356178089	-37.6843270948263\\
10.4752376188094	-30.6191578273391\\
10.4792396198099	-26.5103874297786\\
10.4832416208104	-23.4060251590189\\
10.4872436218109	-20.746223451441\\
10.4912456228114	-18.2780920839534\\
10.4952476238119	-15.8498651628517\\
10.4992496248124	-13.3445382502898\\
10.5032516258129	-10.650636643389\\
10.5072536268134	-7.65523496517761\\
10.5112556278139	-4.3156184560747\\
10.5152576288144	-1.13053452496488\\
10.5192596298149	-0.0500005345179738\\
10.5232616308154	-1.57625936042906\\
10.5272636318159	-3.60455884222511\\
10.5312656328164	-5.28716498505401\\
10.5352676338169	-6.57897056303754\\
10.5392696348174	-7.55873610187705\\
10.5432716358179	-8.29756113025302\\
10.5472736368184	-8.84647412847389\\
10.5512756378189	-9.24072456982326\\
10.5552776388194	-9.50457052931561\\
10.5592796398199	-9.6546628118052\\
10.5632816408204	-9.70225471036576\\
10.5672836418209	-9.65462956360466\\
10.5712856428214	-9.51603467369874\\
10.5752876438219	-9.28831472380421\\
10.5792896448224	-8.97138273251855\\
10.5832916458229	-8.56364906035873\\
10.5872936468234	-8.0625489924757\\
10.5912956478239	-7.46537667674727\\
10.5952976488244	-6.77076708805238\\
10.5992996498249	-5.98138303837669\\
10.6033016508254	-5.10860249855934\\
10.6073036518259	-4.17990321027547\\
10.6113056528264	-3.24807294114353\\
10.6153076538269	-2.39652165299495\\
10.6193096548274	-1.72912180469911\\
10.6233116558279	-1.34423432800658\\
10.6273136568284	-1.34051284877993\\
10.6313156578289	-1.91619204733004\\
10.6353176588294	-3.52472425999741\\
10.6393196598299	-6.34424847735168\\
10.6433216608304	-10.1415513173292\\
10.6473236618309	-14.3972455028846\\
10.6513256628314	-18.8655273846445\\
10.6553276638319	-23.5564944313306\\
10.6593296648324	-28.6809592426946\\
10.6633316658329	-34.7678620505542\\
10.6673336668334	-44.2647205738102\\
10.6713356678339	-60.8717700405523\\
10.6753376688344	-45.2058031409426\\
10.6793396698349	-41.6447432419692\\
10.6833416708354	-40.2977935434728\\
10.6873436718359	-39.6666260493468\\
10.6913456728364	-39.1159740460986\\
10.6953476738369	-48.6165199725378\\
10.6993496748374	-40.6011334427444\\
10.7033516758379	-41.5875378542751\\
10.7073536768384	-42.6317438985334\\
10.7113556778389	-43.90007034658\\
10.7153576788394	-45.4573945345441\\
10.7193596798399	-47.4086085689947\\
10.7233616808404	-49.9615418632209\\
10.7273636818409	-53.602264076353\\
10.7313656828414	-59.9558815818156\\
10.7353676838419	-82.9644985778205\\
10.7393696848424	-58.8751967535951\\
10.7433716858429	-53.1649890749313\\
10.7473736868434	-49.7682884336354\\
10.7513756878439	-47.34101028423\\
10.7553776888444	-45.4452915699351\\
10.7593796898449	-43.8832950797141\\
10.7633816908454	-42.531729169898\\
10.7673836918459	-41.340563854321\\
10.7713856928464	-40.2517127094509\\
10.7753876938469	-39.2282651254994\\
10.7793896948474	-38.2363974347488\\
10.7833916958479	-37.2407364937595\\
10.7873936968484	-36.1979924817729\\
10.7913956978489	-35.0465550752149\\
10.7953976988494	-33.6856921746143\\
10.7993996998499	-31.9263905937007\\
10.8034017008504	-29.3503881873683\\
10.8074037018509	-24.7555930254129\\
10.8114057028514	-10.9043966332516\\
10.8154077038519	-17.3955412247411\\
10.8194097048524	-11.0682792684169\\
10.8234117058529	-32.2997021700468\\
10.8274137068534	-36.7218336829528\\
10.8314157078539	-37.7029555818018\\
10.8354177088544	-37.6810348830183\\
10.8394197098549	-37.3657617600999\\
10.8434217108554	-36.9735317758923\\
10.8474237118559	-36.5740753217986\\
10.8514257128564	-36.1899754356508\\
10.8554277138569	-35.8275670877644\\
10.8594297148574	-35.4873928628765\\
10.8634317158579	-35.1679916155652\\
10.8674337168584	-34.8673296508568\\
10.8714357178589	-34.5833438731145\\
10.8754377188594	-34.3141358114497\\
10.8794397198599	-34.0580258606324\\
10.8834417208604	-33.813552506005\\
10.8874437218609	-33.5794516901595\\
10.8914457228614	-33.3546309218256\\
10.8954477238619	-33.1381439787068\\
10.8994497248624	-32.9291682874479\\
10.9034517258629	-32.7269854471177\\
10.9074537268634	-32.530964676907\\
10.9114557278639	-32.3405486499479\\
10.9154577288644	-32.155240893972\\
10.9194597298649	-31.9745932837287\\
10.9234617308654	-31.7981898642973\\
10.9274637318659	-31.6256131943958\\
10.9314657328664	-31.4563158942618\\
10.9354677338669	-31.2884225818878\\
10.9394697348674	-31.1443154935319\\
10.9434717358679	-30.9741080243858\\
10.9474737368684	-30.8164126171531\\
10.9514757378689	-30.6618907629874\\
10.9554777388694	-30.5098807750704\\
10.9594797398699	-30.3601069485169\\
10.9634817408704	-30.2123812353081\\
10.9674837418709	-30.0665508399928\\
10.9714857428714	-29.9224831645896\\
10.9754877438719	-29.7800599617069\\
10.9794897448724	-29.6391744976981\\
10.9834917458729	-29.4997299227791\\
10.9874937468734	-29.3616382148243\\
10.9914957478739	-29.2248194409311\\
10.9954977488744	-29.0892012215611\\
10.9994997498749	-28.9547183408734\\
11.0035017508754	-28.8213124744524\\
11.0075037518759	-28.6889320197002\\
11.0115057528764	-28.5575320225273\\
11.0155077538769	-28.4270741995994\\
11.0195097548774	-28.2975270597729\\
11.0235117558779	-28.1688661324667\\
11.0275137568784	-28.0410743149374\\
11.0315157578789	-27.914142355287\\
11.0355177588794	-27.788069493793\\
11.0395197598799	-27.6628642924536\\
11.0435217608804	-27.5385456918309\\
11.0475237618809	-27.4151443464327\\
11.0515257628814	-27.2927043056852\\
11.0555277638819	-27.1712851291369\\
11.0595297648824	-27.0509645532612\\
11.0635317658829	-26.9318418672159\\
11.0675337668834	-26.8140422102009\\
11.0715357678839	-26.6977220809947\\
11.0755377688844	-26.5830764618751\\
11.0795397698849	-26.4703481208643\\
11.0835417708854	-26.3598398951197\\
11.0875437718859	-26.2519311171136\\
11.0915457728864	-26.1470998952306\\
11.0955477738869	-26.0459538219631\\
11.0995497748874	-25.9492730657236\\
11.1035517758879	-25.858072083534\\
11.1075537768884	-25.7736900728377\\
11.1115557778889	-25.6979271220714\\
11.1155577788894	-25.6332555886199\\
11.1195597798899	-25.5831605008758\\
11.1235617808904	-25.5527126646462\\
11.1275637818909	-25.5495900105005\\
11.1315657828914	-25.5860536819667\\
11.1355677838919	-25.6834871883938\\
11.1395697848924	-25.908203107036\\
11.1435717858929	-26.2162266470554\\
11.1475737868934	-26.9246121629566\\
11.1515757878939	-28.5502226614557\\
11.1555777888944	-34.4176251707412\\
11.1595797898949	-17.1412505461624\\
11.1635817908954	-12.0827413330122\\
11.1675837918959	-17.8179233030262\\
11.1715857928964	-19.384649805444\\
11.1755877938969	-20.0708147829367\\
11.1795897948974	-20.4174705249754\\
11.183591795898	-20.5880790327311\\
11.1875937968984	-20.6715162590577\\
11.1915957978989	-20.6921966846946\\
11.1955977988994	-20.6720440318937\\
11.1995997998999	-20.6230480820985\\
11.2036018009005	-20.5527377552599\\
11.207603801901	-20.4660958322601\\
11.2116058029015	-20.3665481623817\\
11.2156078039019	-20.256519914807\\
11.2196098049025	-20.1377623124755\\
11.223611805903	-20.0115386477493\\
11.2276138069035	-19.8786529910148\\
11.231615807904	-19.73775849182\\
11.2356178089045	-19.6049365451318\\
11.239619809905	-19.4530117136059\\
11.2436218109055	-19.3006171033479\\
11.247623811906	-19.1447045763229\\
11.2516258129065	-18.9852340334508\\
11.255627813907	-18.8223159375298\\
11.2596298149075	-18.6560641549782\\
11.263631815908	-18.4865741363217\\
11.2676338169085	-18.3139201887816\\
11.271635817909	-18.1381567610534\\
11.2756378189095	-17.9593204966441\\
11.27963981991	-17.777432213303\\
11.2836418209105	-17.5924985787893\\
11.287643821911	-17.4045134169136\\
11.2916458229115	-17.2134585906522\\
11.295647823912	-17.0193043161863\\
11.2996498249125	-16.8220084513802\\
11.303651825913	-16.6215132269786\\
11.3076538269135	-16.41773318765\\
11.311655827914	-16.2104977118202\\
11.3156578289145	-15.9989274722981\\
11.319659829915	-15.7928658607142\\
11.3236618309155	-15.5711868792135\\
11.327663831916	-15.3498586784764\\
11.3316658329165	-15.1251057171847\\
11.335667833917	-14.8966111038478\\
11.3396698349175	-14.664204770915\\
11.343671835918	-14.42773841442\\
11.3476738369185	-14.1870632033856\\
11.351675837919	-13.9420230590381\\
11.3556778389195	-13.6924516278062\\
11.35967983992	-13.4381703036764\\
11.3636818409205	-13.1789865060781\\
11.367683841921	-12.9146919054948\\
11.3716858429215	-12.6450604349828\\
11.375687843922	-12.3698459679907\\
11.3796898449225	-12.0887795429831\\
11.383691845923	-11.8015659943849\\
11.3876938469235	-11.5078798097233\\
11.391695847924	-11.2073599731933\\
11.3956978489245	-10.8996034678437\\
11.399699849925	-10.5841569819646\\
11.4037018509255	-10.2605061773448\\
11.407703851926	-9.92806159888165\\
11.4117058529265	-9.58613988257005\\
11.415707853927	-9.2339382663578\\
11.4197098549275	-8.87049937928293\\
11.423711855928	-8.49466161948543\\
11.4277138569285	-8.10498766628224\\
11.431715857929	-7.69965893030958\\
11.4357178589295	-7.27631531941561\\
11.43971985993	-6.83180406661042\\
11.4437218609305	-6.36177083307091\\
11.447723861931	-5.85996265598403\\
11.4517258629315	-5.31696780033098\\
11.455727863932	-4.71774719709152\\
11.4597298649325	-4.03616688495853\\
11.463731865933	-3.21985160123189\\
11.4677338669335	-2.11968956276718\\
11.471735867934	-6.35156238082419\\
11.4757378689345	-0.47316148560477\\
11.479739869935	-1.19392412982434\\
11.4837418709355	-12.890953077476\\
11.487743871936	-18.8397491726839\\
11.4917458729365	-5.7880852561137\\
11.495747873937	-5.25235826927837\\
11.4997498749375	-4.2713861418911\\
11.503751875938	-3.44884286549497\\
11.5077538769385	-2.75962083542971\\
11.511755877939	-2.17110453171346\\
11.5157578789395	-1.66443760827273\\
11.51975987994	-1.23012668967645\\
11.5237618809405	-0.863950965997188\\
11.527763881941	-0.5642692027494\\
11.5317658829415	-0.330243688585983\\
11.535767883942	-0.160666245319532\\
11.5397698849425	-0.0532498421575383\\
11.543771885943	-0.00432195851531731\\
11.5477738869435	-0.00885653486161894\\
11.551775887944	-0.0607538443123266\\
11.5557778889445	-0.153256841660748\\
11.559779889945	-0.279395876270465\\
11.5637818909455	-0.432379863759836\\
11.567783891946	-0.605888692122524\\
11.5717858929465	-0.794255441852527\\
11.575787893947	-0.99255015158065\\
11.5797898949475	-1.19658806600029\\
11.583791895948	-1.40288730966271\\
11.5877938969485	-1.60859763619434\\
11.591795897949	-1.81141656424296\\
11.5957978989495	-2.00950386505151\\
11.59979989995	-2.20140096510191\\
11.6038019009505	-2.38595861815553\\
11.607803901951	-2.56227407265224\\
11.6118059029515	-2.72963766952164\\
11.615807903952	-2.8874881037806\\
11.6198099049525	-3.03537526360773\\
11.623811905953	-3.17292947223375\\
11.6278139069535	-3.29983599697371\\
11.631815907954	-3.41581379105804\\
11.6358179089545	-3.52059755721498\\
11.639819909955	-3.61392234533355\\
11.6438219109555	-3.69551000813921\\
11.647823911956	-3.76505693417925\\
11.6518259129565	-3.82222255501617\\
11.655827913957	-3.86661818537449\\
11.6598299149575	-3.89779580318872\\
11.663831915958	-3.91523641612587\\
11.6678339169585	-3.91833769816224\\
11.671835917959	-3.90640062447111\\
11.6758379189595	-3.87861490095725\\
11.67983991996	-3.83404310358156\\
11.6838419209605	-3.77160365801242\\
11.687843921961	-3.69005318333429\\
11.6918459229615	-3.58796943654871\\
11.695847923962	-3.46373738132126\\
11.6998499249625	-3.31554322061618\\
11.703851925963	-3.14138540361759\\
11.7078539269635	-2.93911914421493\\
11.711855927964	-2.70656460574405\\
11.7158579289645	-2.44173354654078\\
11.719859929965	-2.14327352706419\\
11.7238619309655	-1.8113068296402\\
11.727863931966	-1.44897179727484\\
11.7318659329665	-1.06516614708775\\
11.735867933967	-0.679177159105107\\
11.7398699349675	-0.327705867539787\\
11.743871935968	-0.0731658068858314\\
11.7478739369685	-0.00723016138223698\\
11.751875937969	-0.236558919982737\\
11.7558779389695	-0.84197989156639\\
11.75987993997	-1.83380912347479\\
11.7638819409705	-3.14869410847789\\
11.767883941971	-4.69200759323152\\
11.7718859429715	-6.38196268155294\\
11.775887943972	-8.16805247807077\\
11.7798899449725	-10.030296971084\\
11.783891945973	-11.973253817416\\
11.7878939469735	-14.0223990743829\\
11.791895947974	-16.2259030714812\\
11.7958979489745	-18.6649956012297\\
11.799899949975	-21.482161947984\\
11.8039019509755	-24.9599660801739\\
11.807903951976	-29.8034620830989\\
11.8119059529765	-38.9959895273169\\
11.815907953977	-42.6345527383502\\
11.8199099549775	-32.4344824423506\\
11.823911955978	-28.2599624141325\\
11.8279139569785	-25.6990395266224\\
11.831915957979	-23.8950978610021\\
11.8359179589795	-22.5277152643382\\
11.83991995998	-21.4420241422303\\
11.8439219609805	-20.5515171086186\\
11.847923961981	-19.8030935331846\\
11.8519259629815	-19.1619115376277\\
11.855927963982	-18.603943189987\\
11.8599299649825	-18.1119655493093\\
11.863931965983	-17.6732461354492\\
11.8679339669835	-17.2781311258888\\
11.871935967984	-16.9191449653352\\
11.8759379689845	-16.5903945953996\\
11.879939969985	-16.2871628669004\\
11.8839419709855	-16.0056236757572\\
11.887943971986	-15.7426378427455\\
11.8919459729865	-15.4956040029824\\
11.895947973987	-15.2623478783163\\
11.8999499749875	-15.0410389259159\\
11.903951975988	-14.8301269299634\\
11.9079539769885	-14.6282934416793\\
11.911955977989	-14.4344145511988\\
11.9159579789895	-14.2475325820838\\
11.91995997999	-14.0668351210018\\
11.9239619809905	-13.8916404634984\\
11.927963981991	-13.7213891809969\\
11.9319659829915	-13.5556422133513\\
11.935967983992	-13.3940868319696\\
11.9399699849925	-13.236553284875\\
11.943971985993	-13.0830474754816\\
11.9479739869935	-12.9338097860469\\
11.951975987994	-12.7894197013107\\
11.9559779889945	-12.6509864074355\\
11.959979989995	-12.5205132756311\\
11.9639819909955	-12.401646296128\\
11.967983991996	-12.3013692321618\\
11.9719859929965	-12.2344035648679\\
11.975987993997	-12.2371550758168\\
11.9799899949975	-12.4290474362858\\
11.983991995998	-13.5557662458497\\
11.9879939969985	-3.48925729446328\\
11.991995997999	-9.50410941829619\\
11.9959979989995	-9.9715757935826\\
12	-10.0404996993929\\
};
\addlegendentry{ROM: $|\text{S}_{\text{21}}|$}



\addplot[only marks, mark=x, mark options={}, mark size=3pt, draw=red] table[row sep=crcr]{%
x	y\\
4	-130\\
4.056028014007	-130\\
12	-130\\
10.6353176588294	-130\\
10.6273136568284	-130\\
10.5912956478239	-130\\
10.4872436218109	-130\\
11.4277138569285	-130\\
11.543771885943	-130\\
11.183591795898	-130\\
10.0350175087544	-130\\
9.76688344172086	-130\\
10.9474737368684	-130\\
10.2511255627814	-130\\
8.97448724362181	-130\\
8.90645322661331	-130\\
7.30565282641321	-130\\
8.19009504752376	-130\\
7.40170085042521	-130\\
8.08604302151075	-130\\
6.19709854927464	-130\\
10.3071535767884	-130\\
4.60430215107554	-130\\
11.711855927964	-130\\
10.2031015507754	-130\\
11.0235117558779	-130\\
8.51025512756378	-130\\
11.9559779889945	-130\\
11.1635817908954	-130\\
10.7513756878439	-130\\
10.5192596298149	-130\\
11.527763881941	-130\\
9.32266133066533	-130\\
8.29414707353677	-130\\
7.69384692346173	-130\\
11.4757378689345	-130\\
7.04552276138069	-130\\
8.15807903951976	-130\\
8.16608304152076	-130\\
7.82591295647824	-130\\
9.50675337668834	-130\\
7.31765882941471	-130\\
9.89494747373687	-130\\
7.81790895447724	-130\\
9.33466733366683	-130\\
6.92146073036518	-130\\
11.1595797898949	-130\\
10.6953476738369	-130\\
10.8194097048524	-130\\
9.57878939469735	-130\\
10.3431715857929	-130\\
11.231615807904	-130\\
11.3156578289145	-130\\
11.223611805903	-130\\
11.1555777888944	-130\\
10.6793396698349	-130\\
8.7143571785893	-130\\
6.81740870435218	-130\\
6.88144072036018	-130\\
6.08104052026013	-130\\
6.13306653326663	-130\\
9.96298149074537	-130\\
11.9879939969985	-130\\
9.75487743871936	-130\\
};
\addlegendentry{Greedy choices}

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Brauer_Tests234_combined_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=64,
xtick = {1,16,32,48,64},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ytick = {1000,0.1,0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.4,0.05)}, anchor=south, legend cell align=center, align=left, font=\small, draw=white!15!black}
]
\addplot [color=gray, densely dotted, thick]
  table[row sep=crcr]{%
1	401.769276551631\\
2	4.05637741645276\\
3	3.06232480717181\\
4	607.029056130561\\
5	80.850398632016\\
6	623.421491555043\\
7	680.442217936453\\
8	758.884631530396\\
9	981.868763072518\\
10	2448.16031961867\\
11	533.429709308049\\
12	1727.59430862444\\
13	322.8987035511\\
14	1064.61786642987\\
15	719.999473707311\\
16	2282.8478331932\\
17	1803.80921416728\\
18	6989.10182312527\\
19	1217.74965340293\\
20	3590.19949660759\\
21	1456.43000988404\\
22	219.866147906132\\
23	90.8611903100913\\
24	280.636072664236\\
25	121.171217390892\\
26	52.1823832081257\\
27	43.8660549624065\\
28	133.731317826061\\
29	179.187246240133\\
30	328.048526828812\\
31	33.8760883724875\\
32	209.780132507419\\
33	31.4934872189341\\
34	24.2287829919088\\
35	47.7222054294195\\
36	18.3575996651583\\
37	26.3593253091796\\
38	329.420917956264\\
39	5.70486850629294\\
40	29.4684195835842\\
41	7.43512608809756\\
42	16.5895415906041\\
43	7.52458448519638\\
44	2.22245938170174\\
45	33.9880231601011\\
46	7.99565544727391\\
47	3.77555017418152\\
48	6.38240391257385\\
49	0.164994422331851\\
50	0.850861613535414\\
51	0.321037183017577\\
52	0.115552183619735\\
53	0.135916805748663\\
54	2.02142707896471\\
55	0.128832457354777\\
56	0.133690879178475\\
57	0.462058451373165\\
58	0.134651909589626\\
59	0.0114040673640097\\
60	0.00481785563294526\\
61	0.00189502118072348\\
62	0.000399321392137649\\
63	0.000549013806890364\\
64	9.48622253422035e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (residual)}
%
% Randomized
\addplot [color=gray,dashed,thick]
table[row sep=crcr]{%
	1	308.052729595347\\
	2	281.21862733545\\
	3	249.206943854356\\
	4	404.95026081581\\
	5	943.359080257565\\
	6	952.340385450657\\
	7	597.723429903324\\
	8	3919.31435681011\\
	9	277.488299543748\\
	10	255.34331147179\\
	11	174.576775266058\\
	12	130.052375306145\\
	13	165.238219595343\\
	14	55.8634595893923\\
	15	42.8291244139205\\
	16	35.7732073819863\\
	17	141.121783994176\\
	18	384.216847800938\\
	19	43.8703722400201\\
	20	30.1820677432171\\
	21	77.9640165766626\\
	22	491.348026765685\\
	23	89.1790981153603\\
	24	169.248266592425\\
	25	28.1438469241952\\
	26	6.2665728160689\\
	27	4.19496657948585\\
	28	3.77524102169824\\
	29	6.30263080004265\\
	30	2.34676067416671\\
	31	2.98571895218128\\
	32	1.44611783996298\\
	33	2.32176512991901\\
	34	17.2142257132486\\
	35	21.4363896755956\\
	36	35.7631815472485\\
	37	1.78484650457596\\
	38	0.790051562134285\\
	39	0.438786573154738\\
	40	2.70074453650692\\
	41	4.62166753159771\\
	42	0.161465336868609\\
	43	0.348301774321629\\
	44	0.345335508511465\\
	45	0.117128776061192\\
	46	0.329620205042033\\
	47	0.098181047368398\\
	48	1.35341930775851\\
	49	0.608291150530118\\
	50	1.67551550703925\\
	51	7.25791227959752\\
	52	0.058585918665325\\
	53	0.114866715964485\\
	54	0.0275013541290725\\
	55	0.0102980323831071\\
	56	0.00853431272706023\\
	57	0.018412284601825\\
	58	0.136325108393228\\
	59	0.0301645612671093\\
	60	0.000931397397117141\\
	61	0.000163787570144542\\
	62	1.7283179155693e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (randomized)}
%
% Inf-sup-free
\addplot [color=black, thick]
table[row sep=crcr]{%
	1	223.130893253267\\
	2	24.541390817623\\
	3	254.096415678352\\
	4	369.00737710154\\
	5	37133.5693189637\\
	6	1023.02865140243\\
	7	416.098748966498\\
	8	3343.17033528364\\
	9	141278.799050034\\
	10	96.5536935116767\\
	11	166.542470296353\\
	12	419.155304479279\\
	13	4463.61473952867\\
	14	8608.66702381543\\
	15	120.398036954114\\
	16	2524.08553852473\\
	17	735.202912726492\\
	18	159.308468303849\\
	19	104.985218366732\\
	20	38.399070456855\\
	21	36.9947477599368\\
	22	53.8411746423851\\
	23	45.1937036301997\\
	24	30.9490730229206\\
	25	52.3758190306741\\
	26	248.903254078858\\
	27	81.0418432783008\\
	28	15.8533958622452\\
	29	106.470539168753\\
	30	15.523998402342\\
	31	37.8688514010372\\
	32	5.99857623213558\\
	33	5.8329380439343\\
	34	1.14538487796949\\
	35	0.954340898549118\\
	36	1.65266967614921\\
	37	4.18680295035514\\
	38	0.500363041598939\\
	39	0.409974848261882\\
	40	0.231888196382084\\
	41	7.13828835067339\\
	42	0.273536669043478\\
	43	1.1296097766348\\
	44	0.287836924798691\\
	45	0.968736006483894\\
	46	0.952382958141573\\
	47	0.159461609787263\\
	48	0.195157026360186\\
	49	0.425589337441317\\
	50	0.0934795157091343\\
	51	0.16210839078406\\
	52	0.054248611874899\\
	53	0.0440982574951139\\
	54	0.0245633223165308\\
	55	0.0663979261032342\\
	56	0.16378986381476\\
	57	0.0634482159182281\\
	58	0.0159324798318779\\
	59	0.00606656750867422\\
	60	0.000836121793702744\\
	61	2.37216196975627e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (proposed)}
\end{axis}
\end{tikzpicture}%

==> figures/Brauer_sparam_FOM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop]{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{shapes.misc}
%\usetikzlibrary{arrows}
%\usetikzlibrary{trees, decorations,positioning,external}
%\usetikzlibrary{fit}
%\usetikzlibrary{calc}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{fadings,shapes.arrows,shadows}
%\usetikzlibrary{matrix,chains,decorations.pathreplacing}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%

%\begin{document}
%	\newlength\fheight
%	\newlength\fwidth
%	\setlength\fheight{5cm}
%	\setlength\fwidth{10cm}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
scale only axis,
xmin=4,
xmax=12,
xtick={4,6,8,10,12},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-140,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.47)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
table[row sep=crcr]{%
	4	-1.96818937283277e-07\\
	4.0040020010005	-1.91762903653102e-07\\
	4.008004002001	-1.86586250979434e-07\\
	4.0120060030015	-1.81288852935588e-07\\
	4.016008004002	-1.75870971818861e-07\\
	4.0200100050025	-1.70333325089128e-07\\
	4.024012006003	-1.64677131656559e-07\\
	4.0280140070035	-1.58904179384541e-07\\
	4.032016008004	-1.53016903200203e-07\\
	4.0360180090045	-1.47018455490319e-07\\
	4.040020010005	-1.40912794819433e-07\\
	4.0440220110055	-1.34704784291262e-07\\
	4.048024012006	-1.28400301482019e-07\\
	4.0520260130065	-1.22006350302403e-07\\
	4.056028014007	-1.1553119503911e-07\\
	4.0600300150075	-1.0898450500395e-07\\
	4.064032016008	-1.02377527148459e-07\\
	4.0680340170085	-9.57232422849458e-08\\
	4.072036018009	-8.90365907391112e-08\\
	4.0760380190095	-8.23346671441917e-08\\
	4.08004002001	-7.56369808093681e-08\\
	4.08404202101051	-6.89657247671223e-08\\
	4.08804402201101	-6.23460698931058e-08\\
	4.09204602301151	-5.58065033850733e-08\\
	4.09604802401201	-4.93792077435678e-08\\
	4.10005002501251	-4.3100459039157e-08\\
	4.10405202601301	-3.70110907539364e-08\\
	4.10805402701351	-3.1157021268647e-08\\
	4.11205602801401	-2.55897929217247e-08\\
	4.11605802901451	-2.03672277519752e-08\\
	4.12006003001501	-1.55541266359902e-08\\
	4.12406203101551	-1.12230561793679e-08\\
	4.12806403201601	-7.45522239741519e-09\\
	4.13206603301651	-4.34145818650095e-09\\
	4.13606803401701	-1.98331012115485e-09\\
	4.14007003501751	-4.94267971650883e-10\\
	4.14407203601801	-1.13404910066674e-12\\
	4.14807403701851	-6.45544914321423e-10\\
	4.15207603801901	-2.58569366686272e-09\\
	4.15607803901951	-5.99826245748002e-09\\
	4.16008004002001	-1.10805661883996e-08\\
	4.16408204102051	-1.80529826189391e-08\\
	4.16808404202101	-2.71616756268037e-08\\
	4.17208604302151	-3.86816627344483e-08\\
	4.17608804402201	-5.29202577590303e-08\\
	4.18009004502251	-7.02209676608603e-08\\
	4.18409204602301	-9.09678619126462e-08\\
	4.18809404702351	-1.15590554217103e-07\\
	4.19209604802401	-1.44569767643223e-07\\
	4.19609804902451	-1.78443692440404e-07\\
	4.20010005002501	-2.17815156781523e-07\\
	4.20410205102551	-2.63359763763224e-07\\
	4.20810405202601	-3.15835133526918e-07\\
	4.21210605302651	-3.76091428901433e-07\\
	4.21610805402701	-4.45083290894721e-07\\
	4.22011005502751	-5.23883489727056e-07\\
	4.22411205602801	-6.13698489093659e-07\\
	4.22811405702851	-7.15886218741989e-07\\
	4.23211605802901	-8.3197644206035e-07\\
	4.23611805902951	-9.63694080302306e-07\\
	4.24012006003001	-1.11298599200642e-06\\
	4.24412206103051	-1.28205177946032e-06\\
	4.24812406203102	-1.47337923745374e-06\\
	4.25212606303152	-1.68978526303922e-06\\
	4.25612806403202	-1.93446311445236e-06\\
	4.26013006503252	-2.21103712817612e-06\\
	4.26413206603302	-2.52362614682126e-06\\
	4.26813406703352	-2.87691724801239e-06\\
	4.27213606803402	-3.2762515467318e-06\\
	4.27613806903452	-3.72772428524055e-06\\
	4.28014007003502	-4.23830184322219e-06\\
	4.28414207103552	-4.81595879646892e-06\\
	4.28814407203602	-5.46983885254536e-06\\
	4.29214607303652	-6.21044423055837e-06\\
	4.29614807403702	-7.04985905990824e-06\\
	4.30015007503752	-8.00201359666207e-06\\
	4.30415207603802	-9.08299746126085e-06\\
	4.30815407703852	-1.03114320656702e-05\\
	4.31215607803902	-1.17089145900868e-05\\
	4.31615807903952	-1.33005488328112e-05\\
	4.32016008004002	-1.51155817990378e-05\\
	4.32416208104052	-1.71881695368161e-05\\
	4.32816408204102	-1.95583014433685e-05\\
	4.33216608304152	-2.22729196106887e-05\\
	4.33616808404202	-2.53872791927952e-05\\
	4.34017008504252	-2.89666078108232e-05\\
	4.34417208604302	-3.30881375188885e-05\\
	4.34817408704352	-3.78436030331783e-05\\
	4.35217608804402	-4.33423261669497e-05\\
	4.35617808904452	-4.97150408350858e-05\\
	4.36018009004502	-5.71186584100539e-05\\
	4.36418209104552	-6.57422334154331e-05\\
	4.36818409204602	-7.58144699739987e-05\\
	4.37218609304652	-8.76132176040827e-05\\
	4.37618809404702	-0.000101477551292465\\
	4.38019009504752	-0.000117823230646869\\
	4.38419209604802	-0.000137162607380657\\
	4.38819409704852	-0.000160130431370379\\
	4.39219609804902	-0.00018751753783652\\
	4.39619809904953	-0.000220315150225998\\
	4.40020010005003	-0.000259773604867221\\
	4.40420210105053	-0.000307480847569641\\
	4.40820410205103	-0.000365468301151895\\
	4.41220610305153	-0.000436355017702443\\
	4.41620810405203	-0.00052354597743756\\
	4.42021010505253	-0.000631507882382798\\
	4.42421210605303	-0.000766157285918719\\
	4.42821410705353	-0.000935413819508479\\
	4.43221610805403	-0.00114999969586922\\
	4.43621810905453	-0.0014246125615198\\
	4.44022011005503	-0.00177967437110858\\
	4.44422211105553	-0.00224398620657468\\
	4.44822411205603	-0.00285883827818175\\
	4.45222611305653	-0.00368451227626674\\
	4.45622811405703	-0.00481081941341166\\
	4.46023011505753	-0.00637464460812239\\
	4.46423211605803	-0.0085900517190028\\
	4.46823411705853	-0.0118017433831705\\
	4.47223611805903	-0.016583780089237\\
	4.47623811905953	-0.0239302805563108\\
	4.48024012006003	-0.0356436551236953\\
	4.48424212106053	-0.0551753382943981\\
	4.48824412206103	-0.0895852764423734\\
	4.49224612306153	-0.154530240938392\\
	4.49624812406203	-0.288383058387586\\
	4.50025012506253	-0.597463746086819\\
	4.50425212606303	-1.42037164662071\\
	4.50825412706353	-3.96177629674976\\
	4.51225612806403	-12.9794128321562\\
	4.51625812906453	-15.6585188725666\\
	4.52026013006503	-8.97984170629016\\
	4.52426213106553	-8.29113156774609\\
	4.52826413206603	-11.2716329546867\\
	4.53226613306653	-38.0499524210293\\
	4.53626813406703	-7.49584164859713\\
	4.54027013506753	-2.73069521194398\\
	4.54427213606803	-1.14909274534508\\
	4.54827413706853	-0.556705886819323\\
	4.55227613806903	-0.302303457907236\\
	4.55627813906953	-0.179134539407204\\
	4.56028014007004	-0.113520329475964\\
	4.56428214107054	-0.0758314199486153\\
	4.56828414207104	-0.0528421847818209\\
	4.57228614307154	-0.0381186478112857\\
	4.57628814407204	-0.0283015317962207\\
	4.58029014507254	-0.0215310666167198\\
	4.58429214607304	-0.0167257727779481\\
	4.58829414707354	-0.0132299541967377\\
	4.59229614807404	-0.0106315569513245\\
	4.59629814907454	-0.00866345635619001\\
	4.60030015007504	-0.00714769976181273\\
	4.60430215107554	-0.00596285296662297\\
	4.60830415207604	-0.00502425777588416\\
	4.61230615307654	-0.00427175312788966\\
	4.61630815407704	-0.00366184263099339\\
	4.62031015507754	-0.00316258348740664\\
	4.62431215607804	-0.00275018199879219\\
	4.62831415707854	-0.00240668308746205\\
	4.63231615807904	-0.00211837533163057\\
	4.63631815907954	-0.00187467260905552\\
	4.64032016008004	-0.00166731858848508\\
	4.64432216108054	-0.00148981332151048\\
	4.64832416208104	-0.00133699482486825\\
	4.65232616308154	-0.00120473026257543\\
	4.65632816408204	-0.0010896855898951\\
	4.66033016508254	-0.000989152015362676\\
	4.66433216608304	-0.0009009140505468\\
	4.66833416708354	-0.000823148306577117\\
	4.67233616808404	-0.000754345237328236\\
	4.67633816908454	-0.000693248160131157\\
	4.68034017008504	-0.000638805394267048\\
	4.68434217108554	-0.000590132437701781\\
	4.68834417208604	-0.000546481882668463\\
	4.69234617308654	-0.000507219339620633\\
	4.69634817408704	-0.00047180405717386\\
	4.70035017508754	-0.000439773235659689\\
	4.70435217608804	-0.000410729263423402\\
	4.70835417708854	-0.000384329279139488\\
	4.71235617808904	-0.000360276595402744\\
	4.71635817908954	-0.000338313619484024\\
	4.72036018009005	-0.000318215984396182\\
	4.72436218109055	-0.000299787663004017\\
	4.72836418209105	-0.000282856884243276\\
	4.73236618309155	-0.000267272706725015\\
	4.73636818409205	-0.000252902133287733\\
	4.74037018509255	-0.000239627672534946\\
	4.74437218609305	-0.000227345271132727\\
	4.74837418709355	-0.000215962554772864\\
	4.75237618809405	-0.000205397327007785\\
	4.75637818909455	-0.000195576284320932\\
	4.76038019009505	-0.000186433913038988\\
	4.76438219109555	-0.00017791153971832\\
	4.76838419209605	-0.000169956511437046\\
	4.77238619309655	-0.000162521486358702\\
	4.77638819409705	-0.000155563818183185\\
	4.78039019509755	-0.000149045020760944\\
	4.78439219609805	-0.000142930301326293\\
	4.78839419709855	-0.000137188152621953\\
	4.79239619809905	-0.000131789995702253\\
	4.79639819909955	-0.000126709866436962\\
	4.80040020010005	-0.000121924139799714\\
	4.80440220110055	-0.000117411286915179\\
	4.80840420210105	-0.00011315166051819\\
	4.81240620310155	-0.000109127305187854\\
	4.81640820410205	-0.000105321789131547\\
	4.82041020510255	-0.000101720054864653\\
	4.82441220610305	-9.83082863836193e-05\\
	4.82841420710355	-9.50737908407891e-05\\
	4.83241620810405	-9.20048929474229e-05\\
	4.83641820910455	-8.90908405869006e-05\\
	4.84042021010505	-8.63217203332481e-05\\
	4.84442221110555	-8.36883817022552e-05\\
	4.84842421210605	-8.11823691283393e-05\\
	4.85242621310655	-7.87958608136483e-05\\
	4.85642821410705	-7.65216136643776e-05\\
	4.86043021510755	-7.43529136295737e-05\\
	4.86443221610805	-7.22835308821061e-05\\
	4.86843421710855	-7.03076792853505e-05\\
	4.87243621810905	-6.84199797000314e-05\\
	4.87643821910955	-6.66154267551094e-05\\
	4.88044022011005	-6.48893586574188e-05\\
	4.88444222111056	-6.32374297960623e-05\\
	4.88844422211106	-6.16555858069217e-05\\
	4.89244622311156	-6.01400408754753e-05\\
	4.89644822411206	-5.86872570416484e-05\\
	4.90045022511256	-5.72939253234633e-05\\
	4.90445222611306	-5.5956948461792e-05\\
	4.90845422711356	-5.46734251444476e-05\\
	4.91245622811406	-5.344063558135e-05\\
	4.91645822911456	-5.2256028262005e-05\\
	4.92046023011506	-5.11172078133196e-05\\
	4.92446223111556	-5.00219238854287e-05\\
	4.92846423211606	-4.89680608967674e-05\\
	4.93246623311656	-4.79536286268163e-05\\
	4.93646823411706	-4.69767535494748e-05\\
	4.94047023511756	-4.60356708434144e-05\\
	4.94447223611806	-4.51287170408364e-05\\
	4.94847423711856	-4.42543232249495e-05\\
	4.95247623811906	-4.34110087597714e-05\\
	4.95647823911956	-4.25973754760715e-05\\
	4.96048024012006	-4.18121023240601e-05\\
	4.96448224112056	-4.1053940385783e-05\\
	4.96848424212106	-4.03217082848287e-05\\
	4.97248624312156	-3.961428791138e-05\\
	4.97648824412206	-3.8930620459715e-05\\
	4.98049024512256	-3.82697027511569e-05\\
	4.98449224612306	-3.76305838260764e-05\\
	4.98849424712356	-3.70123617432319e-05\\
	4.99249624812406	-3.6414180649125e-05\\
	4.99649824912456	-3.58352280026186e-05\\
	5.00050025012506	-3.52747320184606e-05\\
	5.00450225112556	-3.47319592824626e-05\\
	5.00850425212606	-3.42062125045802e-05\\
	5.01250625312656	-3.36968284446113e-05\\
	5.01650825412706	-3.32031759661529e-05\\
	5.02051025512756	-3.27246542188157e-05\\
	5.02451225612806	-3.22606909294104e-05\\
	5.02851425712856	-3.18107408223557e-05\\
	5.03251625812906	-3.13742841210919e-05\\
	5.03651825912956	-3.09508251555721e-05\\
	5.04052026013006	-3.05398910469017e-05\\
	5.04452226113056	-3.0141030494197e-05\\
	5.04852426213107	-2.97538126115916e-05\\
	5.05252626313157	-2.93778258549252e-05\\
	5.05652826413207	-2.90126769908645e-05\\
	5.06053026513257	-2.86579901682437e-05\\
	5.06453226613307	-2.83134059980852e-05\\
	5.06853426713357	-2.79785807213744e-05\\
	5.07253626813407	-2.76531854057652e-05\\
	5.07653826913457	-2.73369052146114e-05\\
	5.08054027013507	-2.70294386808195e-05\\
	5.08454227113557	-2.67304970568846e-05\\
	5.08854427213607	-2.64398036880704e-05\\
	5.09254627313657	-2.61570934096982e-05\\
	5.09654827413707	-2.58821120013312e-05\\
	5.10055027513757	-2.56146156650679e-05\\
	5.10455227613807	-2.5354370507693e-05\\
	5.10855427713857	-2.5101152088403e-05\\
	5.11255627813907	-2.4854744970389e-05\\
	5.11655827913957	-2.46149422994221e-05\\
	5.12056028014007	-2.43815454036528e-05\\
	5.12456228114057	-2.41543634194489e-05\\
	5.12856428214107	-2.39332129423051e-05\\
	5.13256628314157	-2.37179176710032e-05\\
	5.13656828414207	-2.35083081057747e-05\\
	5.14057028514257	-2.33042212397128e-05\\
	5.14457228614307	-2.31055002646506e-05\\
	5.14857428714357	-2.29119943088609e-05\\
	5.15257628814407	-2.2723558165114e-05\\
	5.15657828914457	-2.25400520582727e-05\\
	5.16058029014507	-2.23613414013151e-05\\
	5.16458229114557	-2.21872965841453e-05\\
	5.16858429214607	-2.20177927460103e-05\\
	5.17258629314657	-2.18527095980621e-05\\
	5.17658829414707	-2.16919312063824e-05\\
	5.18059029514757	-2.15353458357602e-05\\
	5.18459229614807	-2.13828457606823e-05\\
	5.18859429714857	-2.12343271052536e-05\\
	5.19259629814907	-2.10896896889033e-05\\
	5.19659829914957	-2.09488368759491e-05\\
	5.20060030015008	-2.0811675431911e-05\\
	5.20460230115058	-2.06781153962192e-05\\
	5.20860430215108	-2.05480699394929e-05\\
	5.21260630315158	-2.04214552478197e-05\\
	5.21660830415208	-2.0298190410893e-05\\
	5.22061030515258	-2.01781973043633e-05\\
	5.22461230615308	-2.00614004770112e-05\\
	5.22861430715358	-1.9947727061064e-05\\
	5.23261630815408	-1.98371066699765e-05\\
	5.23661830915458	-1.97294712933188e-05\\
	5.24062031015508	-1.96247552331298e-05\\
	5.24462231115558	-1.9522894995912e-05\\
	5.24862431215608	-1.94238292212712e-05\\
	5.25262631315658	-1.93274986009119e-05\\
	5.25662831415708	-1.92338458092055e-05\\
	5.26063031515758	-1.91428154279726e-05\\
	5.26463231615808	-1.9054353881872e-05\\
	5.26863431715858	-1.89684093708979e-05\\
	5.27263631815908	-1.88849318028765e-05\\
	5.27663831915958	-1.88038727462134e-05\\
	5.28064032016008	-1.87251853614262e-05\\
	5.28464232116058	-1.86488243529278e-05\\
	5.28864432216108	-1.85747459159881e-05\\
	5.29264632316158	-1.85029076808024e-05\\
	5.29664832416208	-1.84332686729541e-05\\
	5.30065032516258	-1.8365789259412e-05\\
	5.30465232616308	-1.83004311118856e-05\\
	5.30865432716358	-1.82371571528223e-05\\
	5.31265632816408	-1.81759315351566e-05\\
	5.31665832916458	-1.8116719574807e-05\\
	5.32066033016508	-1.80594877410321e-05\\
	5.32466233116558	-1.80042036005e-05\\
	5.32866433216608	-1.7950835798001e-05\\
	5.33266633316658	-1.78993540091958e-05\\
	5.33666833416708	-1.78497289155427e-05\\
	5.34067033516758	-1.78019321782605e-05\\
	5.34467233616808	-1.77559364036128e-05\\
	5.34867433716858	-1.77117151110845e-05\\
	5.35267633816908	-1.7669242716989e-05\\
	5.35667833916958	-1.76284944997514e-05\\
	5.36068034017009	-1.75894465767651e-05\\
	5.36468234117059	-1.75520758812476e-05\\
	5.36868434217109	-1.75163601429537e-05\\
	5.37268634317159	-1.7482277856353e-05\\
	5.37668834417209	-1.74498082758077e-05\\
	5.38069034517259	-1.74189313731425e-05\\
	5.38469234617309	-1.73896278405371e-05\\
	5.38869434717359	-1.73618790471318e-05\\
	5.39269634817409	-1.73356670515633e-05\\
	5.39669834917459	-1.73109745547128e-05\\
	5.40070035017509	-1.72877849054919e-05\\
	5.40470235117559	-1.72660820651621e-05\\
	5.40870435217609	-1.72458506102283e-05\\
	5.41270635317659	-1.72270757121873e-05\\
	5.41670835417709	-1.72097431047408e-05\\
	5.42071035517759	-1.71938391040464e-05\\
	5.42471235617809	-1.71793505691799e-05\\
	5.42871435717859	-1.71662648992422e-05\\
	5.43271635817909	-1.71545700150372e-05\\
	5.43671835917959	-1.7144254361965e-05\\
	5.44072036018009	-1.71353068791627e-05\\
	5.44472236118059	-1.71277170081838e-05\\
	5.44872436218109	-1.71214746631039e-05\\
	5.45272636318159	-1.71165702391996e-05\\
	5.45672836418209	-1.71129945917333e-05\\
	5.46073036518259	-1.7110739030167e-05\\
	5.46473236618309	-1.71097953114124e-05\\
	5.46873436718359	-1.71101556263297e-05\\
	5.47273636818409	-1.71118125977996e-05\\
	5.47673836918459	-1.71147592720436e-05\\
	5.48074037018509	-1.7118989105124e-05\\
	5.48474237118559	-1.71244959648723e-05\\
	5.48874437218609	-1.71312741173884e-05\\
	5.49274637318659	-1.71393182260765e-05\\
	5.49674837418709	-1.71486233381447e-05\\
	5.50075037518759	-1.71591848913545e-05\\
	5.50475237618809	-1.71709986908779e-05\\
	5.50875437718859	-1.7184060921833e-05\\
	5.51275637818909	-1.71983681328905e-05\\
	5.51675837918959	-1.7213917236274e-05\\
	5.5207603801901	-1.7230705502938e-05\\
	5.5247623811906	-1.7248730553889e-05\\
	5.5287643821911	-1.72679903650074e-05\\
	5.5327663831916	-1.72884832545109e-05\\
	5.5367683841921	-1.73102078858478e-05\\
	5.5407703851926	-1.73331632590177e-05\\
	5.5447723861931	-1.73573487144291e-05\\
	5.5487743871936	-1.73827639213272e-05\\
	5.5527763881941	-1.74094088826159e-05\\
	5.5567783891946	-1.74372839271428e-05\\
	5.5607803901951	-1.74663897125923e-05\\
	5.5647823911956	-1.74967272187356e-05\\
	5.5687843921961	-1.75282977455016e-05\\
	5.5727863931966	-1.75611029216561e-05\\
	5.5767883941971	-1.75951446835866e-05\\
	5.5807903951976	-1.76304252974817e-05\\
	5.5847923961981	-1.76669473304016e-05\\
	5.5887943971986	-1.77047136782431e-05\\
	5.5927963981991	-1.77437275503108e-05\\
	5.5967983991996	-1.77839924625667e-05\\
	5.6008004002001	-1.78255122530595e-05\\
	5.6048024012006	-1.78682910664949e-05\\
	5.6088044022011	-1.79123333648442e-05\\
	5.6128064032016	-1.79576439254145e-05\\
	5.6168084042021	-1.80042278302421e-05\\
	5.6208104052026	-1.80520904902001e-05\\
	5.6248124062031	-1.81012376170331e-05\\
	5.6288144072036	-1.81516752436082e-05\\
	5.6328164082041	-1.82034097200575e-05\\
	5.6368184092046	-1.82564477108853e-05\\
	5.6408204102051	-1.83107961988254e-05\\
	5.6448224112056	-1.83664624915914e-05\\
	5.6488244122061	-1.84234542131978e-05\\
	5.6528264132066	-1.84817793116745e-05\\
	5.6568284142071	-1.85414460581028e-05\\
	5.6608304152076	-1.86024630562583e-05\\
	5.6648324162081	-1.86648392320037e-05\\
	5.6688344172086	-1.87285838467894e-05\\
	5.6728364182091	-1.87937064966887e-05\\
	5.6768384192096	-1.88602171075768e-05\\
	5.6808404202101	-1.89281259515243e-05\\
	5.68484242121061	-1.89974436400465e-05\\
	5.68884442221111	-1.90681811298899e-05\\
	5.69284642321161	-1.9140349723032e-05\\
	5.69684842421211	-1.92139610830749e-05\\
	5.70085042521261	-1.92890272178877e-05\\
	5.70485242621311	-1.93655604988927e-05\\
	5.70885442721361	-1.94435736649231e-05\\
	5.71285642821411	-1.9523079814508e-05\\
	5.71685842921461	-1.9604092429017e-05\\
	5.72086043021511	-1.96866253543374e-05\\
	5.72486243121561	-1.97706928230539e-05\\
	5.72886443221611	-1.98563094525203e-05\\
	5.73286643321661	-1.99434902525738e-05\\
	5.73686843421711	-2.00322506264997e-05\\
	5.74087043521761	-2.01226063806746e-05\\
	5.74487243621811	-2.02145737255306e-05\\
	5.74887443721861	-2.0308169290985e-05\\
	5.75287643821911	-2.04034101148682e-05\\
	5.75687843921961	-2.05003136718535e-05\\
	5.76088044022011	-2.05988978580282e-05\\
	5.76488244122061	-2.06991810150016e-05\\
	5.76888444222111	-2.08011819183332e-05\\
	5.77288644322161	-2.09049198045342e-05\\
	5.77688844422211	-2.10104143633527e-05\\
	5.78089044522261	-2.11176857483814e-05\\
	5.78489244622311	-2.12267545905584e-05\\
	5.78889444722361	-2.13376419933454e-05\\
	5.79289644822411	-2.14503695471932e-05\\
	5.79689844922461	-2.15649593401488e-05\\
	5.80090045022511	-2.16814339511056e-05\\
	5.80490245122561	-2.17998164690899e-05\\
	5.80890445222611	-2.19201304778317e-05\\
	5.81290645322661	-2.20424000789088e-05\\
	5.81690845422711	-2.21666498570311e-05\\
	5.82091045522761	-2.22929048858262e-05\\
	5.82491245622811	-2.24211906680517e-05\\
	5.82891445722861	-2.25515330526624e-05\\
	5.83291645822911	-2.26839580332655e-05\\
	5.83691845922962	-2.28184912649918e-05\\
	5.84092046023012	-2.29551567491488e-05\\
	5.84492246123061	-2.3093972370302e-05\\
	5.84892446223112	-2.32349278661541e-05\\
	5.85292646323162	-2.337771370036e-05\\
	5.85692846423212	-2.35249165775468e-05\\
	5.86093046523262	-2.36721658347556e-05\\
	5.86493246623312	-2.38222225776432e-05\\
	5.86893446723362	-2.39747022912886e-05\\
	5.87293646823412	-2.41295947799566e-05\\
	5.87693846923462	-2.42869226447825e-05\\
	5.88094047023512	-2.44467165255613e-05\\
	5.88494247123562	-2.46090102270243e-05\\
	5.88894447223612	-2.4773839328275e-05\\
	5.89294647323662	-2.4941240673623e-05\\
	5.89694847423712	-2.51112521681464e-05\\
	5.90095047523762	-2.5283912693795e-05\\
	5.90495247623812	-2.54592620640673e-05\\
	5.90895447723862	-2.56373410249748e-05\\
	5.91295647823912	-2.58181912396132e-05\\
	5.91695847923962	-2.60018553141993e-05\\
	5.92096048024012	-2.61883768057858e-05\\
	5.92496248124062	-2.63778002319052e-05\\
	5.92896448224112	-2.65701711033571e-05\\
	5.93296648324162	-2.67655359290299e-05\\
	5.93696848424212	-2.69639422506174e-05\\
	5.94097048524262	-2.7165438658048e-05\\
	5.94497248624312	-2.73700748126291e-05\\
	5.94897448724362	-2.75779014798347e-05\\
	5.95297648824412	-2.77889705447348e-05\\
	5.95697848924462	-2.80033350399614e-05\\
	5.96098049024512	-2.82210491823534e-05\\
	5.96498249124562	-2.84421683912795e-05\\
	5.96898449224612	-2.86667493185323e-05\\
	5.97298649324662	-2.88948498811163e-05\\
	5.97698849424712	-2.91265292892138e-05\\
	5.98099049524762	-2.93618480886159e-05\\
	5.98499249624812	-2.96008681674729e-05\\
	5.98899449724862	-2.98436528209057e-05\\
	5.99299649824912	-3.00902667673989e-05\\
	5.99699849924962	-3.0340776183518e-05\\
	6.00100050025013	-3.05952487492331e-05\\
	6.00500250125063	-3.08537536816708e-05\\
	6.00900450225113	-3.11163617707954e-05\\
	6.01300650325163	-3.1383145427626e-05\\
	6.01700850425213	-3.16541787131665e-05\\
	6.02101050525263	-3.19295374001241e-05\\
	6.02501250625313	-3.22092989912315e-05\\
	6.02901450725363	-3.24935427877159e-05\\
	6.03301650825413	-3.27823499201575e-05\\
	6.03701850925463	-3.30758034092437e-05\\
	6.04102051025513	-3.33739882024138e-05\\
	6.04502251125563	-3.36769912336491e-05\\
	6.04902451225613	-3.39849014765113e-05\\
	6.05302651325663	-3.42978099846455e-05\\
	6.05702851425713	-3.46158099756779e-05\\
	6.06103051525763	-3.49389968543608e-05\\
	6.06503251625813	-3.52674683012918e-05\\
	6.06903451725863	-3.560132431631e-05\\
	6.07303651825913	-3.59406672898573e-05\\
	6.07703851925963	-3.62856020656614e-05\\
	6.08104052026013	-3.66362360120971e-05\\
	6.08504252126063	-3.69926790858335e-05\\
	6.08904452226113	-3.73550439099463e-05\\
	6.09304652326163	-3.77234458385293e-05\\
	6.09704852426213	-3.80980030463784e-05\\
	6.10105052526263	-3.84788365945675e-05\\
	6.10505252626313	-3.88660705230264e-05\\
	6.10905452726363	-3.92598319132233e-05\\
	6.11305652826413	-3.96602509797784e-05\\
	6.11705852926463	-4.00674611071098e-05\\
	6.12106053026513	-4.04815988147198e-05\\
	6.12506253126563	-4.09028032798519e-05\\
	6.12906453226613	-4.13312121127541e-05\\
	6.13306653326663	-4.17675293791474e-05\\
	6.13706853426713	-4.22103361474286e-05\\
	6.14107053526763	-4.26612898578137e-05\\
	6.14507253626813	-4.31200837777325e-05\\
	6.14907453726863	-4.35868887919693e-05\\
	6.15307653826913	-4.40619356366547e-05\\
	6.15707853926964	-4.45536657762802e-05\\
	6.16108054027013	-4.50363664272956e-05\\
	6.16508254127064	-4.5536936050783e-05\\
	6.16908454227114	-4.60462752288292e-05\\
	6.17308654327164	-4.65646477040957e-05\\
	6.17708854427214	-4.70922627837183e-05\\
	6.18109054527264	-4.76293252049397e-05\\
	6.18509254627314	-4.81760421622037e-05\\
	6.18909454727364	-4.87326250323496e-05\\
	6.19309654827414	-4.92992898760691e-05\\
	6.19709854927464	-4.98762573038683e-05\\
	6.20110055027514	-5.04637515599546e-05\\
	6.20510255127564	-5.10619976793873e-05\\
	6.20910455227614	-5.16712126306799e-05\\
	6.21310655327664	-5.22915722189173e-05\\
	6.21710855427714	-5.29230366445933e-05\\
	6.22111055527764	-5.35632376519163e-05\\
	6.22511255627814	-5.42381738693814e-05\\
	6.22911455727864	-5.49125675801571e-05\\
	6.23311655827914	-5.55662277776191e-05\\
	6.23711855927964	-5.6264349905818e-05\\
	6.24112056028014	-5.69722486845051e-05\\
	6.24512256128064	-5.76930821397776e-05\\
	6.24912456228114	-5.8427554106528e-05\\
	6.25312656328164	-5.91760981122967e-05\\
	6.25712856428214	-5.9939090752483e-05\\
	6.26113056528264	-6.07168964595418e-05\\
	6.26513256628314	-6.1509880940983e-05\\
	6.26913456728364	-6.23184162749215e-05\\
	6.27313656828414	-6.31428832755989e-05\\
	6.27713856928464	-6.39836728097112e-05\\
	6.28114057028514	-6.48411866363564e-05\\
	6.28514257128564	-6.57158380907607e-05\\
	6.28914457228614	-6.66080526445708e-05\\
	6.29314657328664	-6.75182684314312e-05\\
	6.29714857428714	-6.84469367552041e-05\\
	6.30115057528764	-6.93945226097625e-05\\
	6.30515257628814	-7.0361505183355e-05\\
	6.30915457728864	-7.13483784005804e-05\\
	6.31315657828914	-7.23556514624349e-05\\
	6.31715857928964	-7.33838494201127e-05\\
	6.32116058029015	-7.44335137526643e-05\\
	6.32516258129064	-7.55052029899806e-05\\
	6.32916458229115	-7.65994933367428e-05\\
	6.33316658329165	-7.77169793465185e-05\\
	6.33716858429215	-7.88582746055039e-05\\
	6.34117058529265	-8.00240124519471e-05\\
	6.34517258629315	-8.12148467312545e-05\\
	6.34917458729365	-8.24314525742427e-05\\
	6.35317658829415	-8.3674527222645e-05\\
	6.35717858929465	-8.4944790875836e-05\\
	6.36118059029515	-8.62429875857747e-05\\
	6.36518259129565	-8.75698861914886e-05\\
	6.36918459229615	-8.89262812892403e-05\\
	6.37318659329665	-9.03129942538077e-05\\
	6.37718859429715	-9.17308743050901e-05\\
	6.38119059529765	-9.31807996123277e-05\\
	6.38519259629815	-9.46636784773999e-05\\
	6.38919459729865	-9.61804505374138e-05\\
	6.39319659829915	-9.77320880473372e-05\\
	6.39719859929965	-9.93195972204963e-05\\
	6.40120060030015	-0.000100944019624045\\
	6.40520260130065	-0.000102606433653514\\
	6.40920460230115	-0.000104307956055586\\
	6.41320660330165	-0.000106049743564662\\
	6.41720860430215	-0.000107832994564512\\
	6.42121060530265	-0.000109658950881082\\
	6.42521260630315	-0.000111528899639914\\
	6.42921460730365	-0.000113444175217119\\
	6.43321660830415	-0.000115406161284867\\
	6.43721860930465	-0.000117416292968735\\
	6.44122061030515	-0.000119476059118874\\
	6.44522261130565	-0.000121587004674718\\
	6.44922461230615	-0.000123750733167599\\
	6.45322661330665	-0.000125968909357434\\
	6.45722861430715	-0.000128243261985126\\
	6.46123061530765	-0.000130575586694718\\
	6.46523261630815	-0.000132967749092489\\
	6.46923461730865	-0.000135421687967116\\
	6.47323661830915	-0.000137939418704648\\
	6.47723861930965	-0.000140523036850078\\
	6.48124062031015	-0.000143174721898449\\
	6.48524262131066	-0.000145896741276926\\
	6.48924462231116	-0.000148691454536143\\
	6.49324662331166	-0.000151561317804856\\
	6.49724862431216	-0.000154508888453871\\
	6.50125062531266	-0.000157536830061853\\
	6.50525262631316	-0.00016064791763382\\
	6.50925462731366	-0.000163845043140798\\
	6.51325662831416	-0.000167131221370041\\
	6.51725862931466	-0.000170509596115694\\
	6.52126063031516	-0.00017398344674464\\
	6.52526263131566	-0.000177556195154888\\
	6.52926463231616	-0.000181231413145777\\
	6.53326663331666	-0.000185012830260784\\
	6.53726863431716	-0.000188904342109666\\
	6.54127063531766	-0.000192910019237457\\
	6.54527263631816	-0.000197034116577941\\
	6.54927463731866	-0.000201281083586106\\
	6.55327663831916	-0.000205655575072735\\
	6.55727863931966	-0.000210162462985124\\
	6.56128064032016	-0.0002148068491918\\
	6.56528264132066	-0.000219594079713887\\
	6.56928464232116	-0.000224529760926777\\
	6.57328664332166	-0.000229619778949143\\
	6.57728864432216	-0.000234870324753627\\
	6.58129064532266	-0.000240287931289751\\
	6.58529264632316	-0.000245879540064263\\
	6.58929464732366	-0.00025165265498547\\
	6.59329664832416	-0.000257615830946976\\
	6.59729864932466	-0.000263781120713728\\
	6.60130065032516	-0.000270199769131578\\
	6.60530265132566	-0.000276617193482383\\
	6.60930465232616	-0.000283453203629494\\
	6.61330665332666	-0.000290486848430098\\
	6.61730865432716	-0.000297756504315963\\
	6.62131065532766	-0.000305276243710431\\
	6.62531265632816	-0.000313058196966702\\
	6.62931465732866	-0.000321114501504788\\
	6.63331665832916	-0.00032945773596331\\
	6.63731865932967	-0.000338101080333599\\
	6.64132066033017	-0.000347058405094711\\
	6.64532266133067	-0.000356344338767\\
	6.64932466233117	-0.000365974329320839\\
	6.65332666333167	-0.000375964705297128\\
	6.65732866433217	-0.000386332739269558\\
	6.66133066533267	-0.000397096715015258\\
	6.66533266633317	-0.000408275999380538\\
	6.66933466733367	-0.000419891119556526\\
	6.67333666833417	-0.000431963846442847\\
	6.67733866933467	-0.000444517284770811\\
	6.68134067033517	-0.00045757597069518\\
	6.68534267133567	-0.000471165977580062\\
	6.68934467233617	-0.000485315030853006\\
	6.69334667333667	-0.000500052632762859\\
	6.69734867433717	-0.00051541019809304\\
	6.70135067533767	-0.000531421201909905\\
	6.70535267633817	-0.000548121340570629\\
	6.70935467733867	-0.000565548707390632\\
	6.71335667833917	-0.000583743984435309\\
	6.71735867933967	-0.000602750652224018\\
	6.72136068034017	-0.000622615219170105\\
	6.72536268134067	-0.000643387472950298\\
	6.72936468234117	-0.000665120756170564\\
	6.73336668334167	-0.000687872269034309\\
	6.73736868434217	-0.000711703402026686\\
	6.74137068534267	-0.000736680102052488\\
	6.74537268634317	-0.000762873275830062\\
	6.74937468734367	-0.000790359234953606\\
	6.75337668834417	-0.000819220187505482\\
	6.75737868934467	-0.000849544781790395\\
	6.76138069034517	-0.000881428708599197\\
	6.76538269134567	-0.000914975369114115\\
	6.76938469234617	-0.000950296616762202\\
	6.77338669334667	-0.000987513582343614\\
	6.77738869434717	-0.00102675759319118\\
	6.78139069534767	-0.00106817119862127\\
	6.78539269634817	-0.00111190931582285\\
	6.78939469734867	-0.00115814051237987\\
	6.79339669834917	-0.00120704844418723\\
	6.79739869934967	-0.00125883347030416\\
	6.80140070035018	-0.00131371446984314\\
	6.80540270135068	-0.00137193088985274\\
	6.80940470235118	-0.00143374505802503\\
	6.81340670335168	-0.00149944479956046\\
	6.81740870435218	-0.00156934640417408\\
	6.82141070535268	-0.00164379799723231\\
	6.82541270635318	-0.00172318337824711\\
	6.82941470735368	-0.00180792640146521\\
	6.83341670835418	-0.00189849598667853\\
	6.83741870935468	-0.00199541186477644\\
	6.84142071035518	-0.00209925118236942\\
	6.84542271135568	-0.00221065611377114\\
	6.84942471235618	-0.0023303426580687\\
	6.85342671335668	-0.00245911083505024\\
	6.85742871435718	-0.00259785653881237\\
	6.86143071535768	-0.0027475853647485\\
	6.86543271635818	-0.00290942880058842\\
	6.86943471735868	-0.00308466327939187\\
	6.87343671835918	-0.00327473277912754\\
	6.87743871935968	-0.00348127613733116\\
	6.88144072036018	-0.00370616257326132\\
	6.88544272136068	-0.00395156709982719\\
	6.88944472236118	-0.00421915821012199\\
	6.89344672336168	-0.00451341841569754\\
	6.89744872436218	-0.00483611075223565\\
	6.90145072536268	-0.00519151364888114\\
	6.90545272636318	-0.00558381317843355\\
	6.90945472736368	-0.00601810858611305\\
	6.91345672836418	-0.00650048876465334\\
	6.91745872936468	-0.00703029127041499\\
	6.92146073036518	-0.00763249182344187\\
	6.92546273136568	-0.0083058282424008\\
	6.92946473236618	-0.00906205246685594\\
	6.93346673336668	-0.00991593449980815\\
	6.93746873436718	-0.0108843304709692\\
	6.94147073536768	-0.011987602523787\\
	6.94547273636818	-0.0132506401201987\\
	6.94947473736868	-0.0147041257432951\\
	6.95347673836918	-0.0163862022209596\\
	6.95747873936968	-0.0183447106164625\\
	6.96148074037018	-0.0206402354189505\\
	6.96548274137069	-0.023350305170701\\
	6.96948474237119	-0.0265752720494243\\
	6.97348674337169	-0.0304466733184202\\
	6.97748874437219	-0.0351393318398436\\
	6.98149074537269	-0.04088920921721\\
	6.98549274637319	-0.0480203182311863\\
	6.98949474737369	-0.0569862779731227\\
	6.99349674837419	-0.0684362377576589\\
	6.99749874937469	-0.0833227176763949\\
	7.00150075037519	-0.103084312881999\\
	7.00550275137569	-0.12996800694872\\
	7.00950475237619	-0.167625199415242\\
	7.01350675337669	-0.222276764173838\\
	7.01750875437719	-0.305146038899042\\
	7.02151075537769	-0.437961367131069\\
	7.02551275637819	-0.666671482923057\\
	7.02951475737869	-1.09995839585296\\
	7.03351675837919	-2.03428532196985\\
	7.03751875937969	-4.4410946858088\\
	7.04152076038019	-12.95720292572\\
	7.04552276138069	-11.9571088218355\\
	7.04952476238119	-4.63347194591628\\
	7.05352676338169	-2.41963664801647\\
	7.05752876438219	-1.4939086540663\\
	7.06153076538269	-1.03226385728471\\
	7.06553276638319	-0.772841302564532\\
	7.06953476738369	-0.614568022620232\\
	7.07353676838419	-0.512566800156783\\
	7.07753876938469	-0.444733451173452\\
	7.08154077038519	-0.399349159791593\\
	7.08554277138569	-0.36994010190112\\
	7.08954477238619	-0.35297095481026\\
	7.09354677338669	-0.346789214606082\\
	7.09754877438719	-0.35122009329803\\
	7.10155077538769	-0.367622607726033\\
	7.10555277638819	-0.399480840771226\\
	7.10955477738869	-0.453967878569665\\
	7.11355677838919	-0.54581726991392\\
	7.11755877938969	-0.707750085139032\\
	7.1215607803902	-1.02333261425925\\
	7.12556278139069	-1.75779507765066\\
	7.1295647823912	-4.10268371288588\\
	7.1335667833917	-22.1110151036697\\
	7.1375687843922	-4.43179435429015\\
	7.1415707853927	-1.29347605767656\\
	7.1455727863932	-0.530892770922476\\
	7.1495747873937	-0.264790016553988\\
	7.1535767883942	-0.148824865575289\\
	7.1575787893947	-0.0905299796885612\\
	7.1615807903952	-0.0582181662790348\\
	7.1655827913957	-0.0389999318091286\\
	7.1695847923962	-0.0269461549974196\\
	7.1735867933967	-0.0190668289194691\\
	7.1775887943972	-0.0137429420582375\\
	7.1815907953977	-0.0100467841671849\\
	7.1855927963982	-0.00742168826422636\\
	7.1895947973987	-0.0055205896417264\\
	7.1935967983992	-0.00411997909643551\\
	7.1975987993997	-0.00307184508357333\\
	7.2016008004002	-0.00227574778135178\\
	7.2056028014007	-0.00166204399217796\\
	7.2096048024012	-0.00118156303027922\\
	7.2136068034017	-0.000799257943072712\\
	7.2176088044022	-0.000490749603247121\\
	7.2216108054027	-0.000242275242591461\\
	7.2256128064032	-5.91229773043597e-05\\
	7.2296148074037	-1.10192424118652e-05\\
	7.2336168084042	-0.000531880132052041\\
	7.2376188094047	-0.00668900380800431\\
	7.2416208104052	-0.920730608995856\\
	7.2456228114057	-0.0127419374729223\\
	7.2496248124062	-0.00485629732086485\\
	7.2536268134067	-0.00291957610988791\\
	7.2576288144072	-0.00211202152964829\\
	7.2616308154077	-0.00169426600635503\\
	7.2656328164082	-0.00145820422585246\\
	7.2696348174087	-0.0013265256626006\\
	7.27363681840921	-0.00126723058280986\\
	7.27763881940971	-0.00126919636294861\\
	7.2816408204102	-0.00133526543025371\\
	7.28564282141071	-0.00148359513056546\\
	7.28964482241121	-0.00175825113376216\\
	7.29364682341171	-0.00226130853251702\\
	7.29764882441221	-0.00325688265686415\\
	7.30165082541271	-0.0056019401847665\\
	7.30565282641321	-0.0135765525360947\\
	7.30965482741371	-0.0942641449483769\\
	7.31365682841421	-0.143953664467679\\
	7.31765882941471	-0.0125252754960347\\
	7.32166083041521	-0.00407533596525762\\
	7.32566283141571	-0.0019274486785891\\
	7.32966483241621	-0.00109273076376328\\
	7.33366683341671	-0.000689659713785391\\
	7.33766883441721	-0.000467054185862754\\
	7.34167083541771	-0.000332231503060456\\
	7.34567283641821	-0.000244837690007575\\
	7.34967483741871	-0.000185139894758109\\
	7.35367683841921	-0.000142619312509169\\
	7.35767883941971	-0.000111281797899711\\
	7.36168084042021	-8.75253364981944e-05\\
	7.36568284142071	-6.90901698139948e-05\\
	7.36968484242121	-5.4507662431049e-05\\
	7.37368684342171	-4.27952158040916e-05\\
	7.37768884442221	-3.32796741494916e-05\\
	7.38169084542271	-2.54911397271512e-05\\
	7.38569284642321	-1.90969960645361e-05\\
	7.38969484742371	-1.38597307051654e-05\\
	7.39369684842421	-9.60929625943821e-06\\
	7.39769884942471	-6.22460466918839e-06\\
	7.40170085042521	-3.62090526517264e-06\\
	7.40570285142571	-1.74104108998057e-06\\
	7.40970485242621	-5.49315995622176e-07\\
	7.41370685342671	-2.715458492692e-08\\
	7.41770885442721	-1.70016908990276e-07\\
	7.42171085542771	-9.85208075166651e-07\\
	7.42571285642821	-2.49033851160964e-06\\
	7.42971485742871	-4.71226700732774e-06\\
	7.43371685842921	-7.6864100843613e-06\\
	7.43771885942972	-1.14563363110357e-05\\
	7.44172086043022	-1.60735886531732e-05\\
	7.44572286143072	-2.15976952589133e-05\\
	7.44972486243122	-2.8096341479499e-05\\
	7.45372686343172	-3.5645685234817e-05\\
	7.45772886443222	-4.43308046886252e-05\\
	7.46173086543272	-5.42462726891793e-05\\
	7.46573286643322	-6.54968567685706e-05\\
	7.46973486743372	-7.81983472581163e-05\\
	7.47373686843422	-9.24785192840561e-05\\
	7.47773886943472	-0.000108478237493536\\
	7.48174087043522	-0.000126352715326453\\
	7.48574287143572	-0.000146272943590727\\
	7.48974487243622	-0.000168427306375797\\
	7.49374687343672	-0.00019302340561041\\
	7.49774887443722	-0.00022029011950453\\
	7.50175087543772	-0.000250479924239207\\
	7.50575287643822	-0.000283871513150716\\
	7.50975487743872	-0.000320772753241765\\
	7.51375687843922	-0.000361524025134754\\
	7.51775887943972	-0.000406502000164308\\
	7.52176088044022	-0.000456123916876018\\
	7.52576288144072	-0.000510852429433436\\
	7.52976488244122	-0.000571201112357461\\
	7.53376688344172	-0.000637740720138375\\
	7.53776888444222	-0.000711106316854644\\
	7.54177088544272	-0.000792005410810348\\
	7.54577288644322	-0.000881227252535296\\
	7.54977488744372	-0.000979653482628486\\
	7.55377688844422	-0.00108827034932918\\
	7.55777888944472	-0.00120818275591573\\
	7.56178089044522	-0.0013406304462848\\
	7.56578289144572	-0.00148700669542573\\
	7.56978489244622	-0.00164887994198301\\
	7.57378689344672	-0.00182801888582938\\
	7.57778889444722	-0.00202642167795366\\
	7.58179089544772	-0.00224634995763453\\
	7.58579289644822	-0.00249036864855172\\
	7.58979489744872	-0.00276139261852851\\
	7.59379689844922	-0.00306274154631642\\
	7.59779889944972	-0.00339820463537979\\
	7.60180090045023	-0.00377211718443269\\
	7.60580290145073	-0.00418945148783917\\
	7.60980490245123	-0.00465592512216711\\
	7.61380690345173	-0.00517813041288222\\
	7.61780890445223	-0.00576368981292328\\
	7.62181090545273	-0.00642144312339499\\
	7.62581290645323	-0.00716167402713285\\
	7.62981490745373	-0.00799638539703392\\
	7.63381690845423	-0.00893963543134728\\
	7.63781890945473	-0.0100079500587348\\
	7.64182091045523	-0.01122083152494\\
	7.64582291145573	-0.0126013890054865\\
	7.64982491245623	-0.0141771250231473\\
	7.65382691345673	-0.0159809221460869\\
	7.65782891445723	-0.0180522889854352\\
	7.66183091545773	-0.0204389444592344\\
	7.66583291645823	-0.0231988469115992\\
	7.66983491745873	-0.0264028133081638\\
	7.67383691845923	-0.0301379283390927\\
	7.67783891945973	-0.0345120213377996\\
	7.68184092046023	-0.0396596019105491\\
	7.68584292146073	-0.0457498108064622\\
	7.68984492246123	-0.0529971887567919\\
	7.69384692346173	-0.0616764374362261\\
	7.69784892446223	-0.0721429160498186\\
	7.70185092546273	-0.0848615048991495\\
	7.70585292646323	-0.100447877630712\\
	7.70985492746373	-0.119728509314773\\
	7.71385692846423	-0.143829531576199\\
	7.71785892946473	-0.174310958617267\\
	7.72186093046523	-0.213373950648674\\
	7.72586293146573	-0.264188671745379\\
	7.72986493246623	-0.331426844047834\\
	7.73386693346673	-0.422152330273911\\
	7.73786893446723	-0.547358485706688\\
	7.74187093546773	-0.724714656859944\\
	7.74587293646823	-0.983655277210614\\
	7.74987493746873	-1.37517454333882\\
	7.75387693846923	-1.99142900847918\\
	7.75787893946973	-3.00676393054483\\
	7.76188094047023	-4.77070076578838\\
	7.76588294147074	-8.07343656501399\\
	7.76988494247124	-15.625163016409\\
	7.77388694347174	-22.0914280439625\\
	7.77788894447224	-10.5537146081623\\
	7.78189094547274	-6.61342913551265\\
	7.78589294647324	-4.57620217210252\\
	7.78989494747374	-3.38002961246353\\
	7.79389694847424	-2.62298463600261\\
	7.79789894947474	-2.11683706650658\\
	7.80190095047524	-1.7635519552805\\
	7.80590295147574	-1.50831310131005\\
	7.80990495247624	-1.3187324300207\\
	7.81390695347674	-1.17477878372938\\
	7.81790895447724	-1.06284584888088\\
	7.82191095547774	-0.976671949645649\\
	7.82591295647824	-0.908085540678693\\
	7.82991495747874	-0.853816241627991\\
	7.83391695847924	-0.810958969016366\\
	7.83791895947974	-0.77741989534441\\
	7.84192096048024	-0.751676073831731\\
	7.84592296148074	-0.7326188080898\\
	7.84992496248124	-0.719449184727557\\
	7.85392696348174	-0.711607870298224\\
	7.85792896448224	-0.708728252749024\\
	7.86193096548274	-0.710606160244417\\
	7.86593296648324	-0.717181999620928\\
	7.86993496748374	-0.728532889229825\\
	7.87393696848424	-0.74487360400475\\
	7.87793896948474	-0.766566150072119\\
	7.88194097048524	-0.794138719212382\\
	7.88594297148574	-0.828315794233537\\
	7.88994497248624	-0.870062452594295\\
	7.89394697348674	-0.920647667254642\\
	7.89794897448724	-0.981733955430081\\
	7.90195097548774	-1.05550459092029\\
	7.90595297648824	-1.14484561899845\\
	7.90995497748874	-1.25360952747589\\
	7.91395697848924	-1.38700312780221\\
	7.91795897948974	-1.55216844605373\\
	7.92196098049025	-1.75907043882919\\
	7.92596298149074	-2.02188488007627\\
	7.92996498249125	-2.36122551564982\\
	7.93396698349175	-2.80783003360101\\
	7.93796898449225	-3.40890304924692\\
	7.94197098549275	-4.23963908640994\\
	7.94597298649325	-5.42598111972344\\
	7.94997498749375	-7.19629504982499\\
	7.95397698849425	-10.0304338219169\\
	7.95797898949475	-15.3237953634401\\
	7.96198099049525	-39.0662432154459\\
	7.96598299149575	-16.2342516443864\\
	7.96998499249625	-10.131678769866\\
	7.97398699349675	-6.93914501511461\\
	7.97798899449725	-4.96861089644642\\
	7.98199099549775	-3.67029297217773\\
	7.98599299649825	-2.78170759828847\\
	7.98999499749875	-2.15586424471415\\
	7.99399699849925	-1.70411656079291\\
	7.99799899949975	-1.37077326454912\\
	8.00200100050025	-1.11983634630685\\
	8.00600300150075	-0.927478431478928\\
	8.01000500250125	-0.777583816571747\\
	8.01400700350175	-0.659027716609254\\
	8.01800900450225	-0.563663920791731\\
	8.02201100550275	-0.486942987804238\\
	8.02601300650325	-0.423686706722732\\
	8.03001500750375	-0.371279340544945\\
	8.03401700850425	-0.327459823632849\\
	8.03801900950475	-0.290514156247318\\
	8.04202101050525	-0.259125333645761\\
	8.04602301150575	-0.232269715531256\\
	8.05002501250625	-0.209143279088028\\
	8.05402701350675	-0.189108328512457\\
	8.05802901450725	-0.171654487972247\\
	8.06203101550775	-0.156369811494072\\
	8.06603301650825	-0.142919149244814\\
	8.07003501750875	-0.131027778758583\\
	8.07403701850926	-0.120468897016407\\
	8.07803901950976	-0.111053971438892\\
	8.08204102051026	-0.102625226377539\\
	8.08604302151075	-0.0950497364852538\\
	8.09004502251126	-0.0882147355296955\\
	8.09404702351176	-0.082023845901148\\
	8.09804902451226	-0.0763940011173114\\
	8.10205102551276	-0.0712528763881882\\
	8.10605302651326	-0.066536655373462\\
	8.11005502751376	-0.0621878672614069\\
	8.11405702851426	-0.0581502208582787\\
	8.11805902951476	-0.0543827368697249\\
	8.12206103051526	-0.0508444598776517\\
	8.12606303151576	-0.0474542459766834\\
	8.13006503251626	-0.0441640075588502\\
	8.13406703351676	-0.0408881171063243\\
	8.13806903451726	-0.037491661661255\\
	8.14207103551776	-0.0337144382482963\\
	8.14607303651826	-0.0288947261988929\\
	8.15007503751876	-0.0203619017865866\\
	8.15407703851926	-0.481611085192758\\
	8.15807903951976	-0.0458692120725353\\
	8.16208104052026	-0.0358876676697293\\
	8.16608304152076	-10.8967419813276\\
	8.17008504252126	-0.0159600456829676\\
	8.17408704352176	-0.328843440994526\\
	8.17808904452226	-0.0803432196563245\\
	8.18209104552276	-0.0574360554946064\\
	8.18609304652326	-0.0485419483243275\\
	8.19009504752376	-0.0436056805423594\\
	8.19409704852426	-0.0403689364573755\\
	8.19809904952476	-0.0380408003104707\\
	8.20210105052526	-0.0362722804767363\\
	8.20610305152576	-0.0348857702914083\\
	8.21010505252626	-0.0337820179748441\\
	8.21410705352676	-0.0329021855005568\\
	8.21810905452726	-0.0322104399940045\\
	8.22211105552776	-0.0316852963691617\\
	8.22611305652826	-0.0313151188498069\\
	8.23011505752876	-0.0310958136160986\\
	8.23411705852926	-0.0310298246911564\\
	8.23811905952977	-0.0311260464225553\\
	8.24212106053027	-0.0314005414948955\\
	8.24612306153077	-0.0318781545029674\\
	8.25012506253126	-0.0325953248540791\\
	8.25412706353177	-0.0336047133135074\\
	8.25812906453227	-0.0349827957138668\\
	8.26213106553277	-0.0368426097034232\\
	8.26613306653327	-0.0393559613742019\\
	8.27013506753377	-0.0427940638336063\\
	8.27413706853427	-0.0476066603798531\\
	8.27813906953477	-0.054588544494071\\
	8.28214107053527	-0.0652667122996202\\
	8.28614307153577	-0.0829273361501675\\
	8.29014507253627	-0.115889671387733\\
	8.29414707353677	-0.191289185485036\\
	8.29814907453727	-0.449601260451328\\
	8.30215107553777	-3.33982156753266\\
	8.30615307653827	-1.25671971126089\\
	8.31015507753877	-0.160281138822758\\
	8.31415707853927	-0.0457761685893435\\
	8.31815907953977	-0.0169355434403079\\
	8.32216108054027	-0.00687250395149529\\
	8.32616308154077	-0.00278745811840351\\
	8.33016508254127	-0.00102836245870552\\
	8.33416708354177	-0.000289642553738068\\
	8.33816908454227	-3.20851736330546e-05\\
	8.34217108554277	-9.95695484942091e-06\\
	8.34617308654327	-0.000103302992399913\\
	8.35017508754377	-0.000250739193521649\\
	8.35417708854427	-0.000419918474952323\\
	8.35817908954477	-0.000593589636055168\\
	8.36218109054527	-0.000762633045890558\\
	8.36618309154577	-0.00092242038317542\\
	8.37018509254627	-0.00107084162607607\\
	8.37418709354677	-0.00120720459455672\\
	8.37818909454727	-0.00133160756047614\\
	8.38219109554777	-0.00144457597409596\\
	8.38619309654827	-0.00154685025354326\\
	8.39019509754877	-0.00163926167560729\\
	8.39419709854927	-0.00172266042746932\\
	8.39819909954977	-0.00179787486967521\\
	8.40220110055028	-0.00186568958291428\\
	8.40620310155078	-0.00192683472052523\\
	8.41020510255128	-0.00198198211663875\\
	8.41420710355178	-0.00203174535983996\\
	8.41820910455228	-0.00207668211430127\\
	8.42221110555278	-0.00211729763093643\\
	8.42621310655328	-0.0021540488013535\\
	8.43021510755378	-0.00218734836394713\\
	8.43421710855428	-0.00221756903233426\\
	8.43821910955478	-0.00224504741714274\\
	8.44222111055528	-0.00227008767505541\\
	8.44622311155578	-0.00229296485796102\\
	8.45022511255628	-0.00231392795844138\\
	8.45422711355678	-0.00233320266174199\\
	8.45822911455728	-0.00235099382190652\\
	8.46223111555778	-0.00236748768341456\\
	8.46623311655828	-0.00238285387107163\\
	8.47023511755878	-0.00239724717067916\\
	8.47423711855928	-0.00241080912198479\\
	8.47823911955978	-0.00242366944408095\\
	8.48224112056028	-0.002435947311613\\
	8.48624312156078	-0.00244775249861455\\
	8.49024512256128	-0.00245918640498844\\
	8.49424712356178	-0.00247034297917573\\
	8.49824912456228	-0.00248130954906897\\
	8.50225112556278	-0.00249216757190243\\
	8.50625312656328	-0.00250299331267719\\
	8.51025512756378	-0.00251385845963874\\
	8.51425712856428	-0.00252483068433841\\
	8.51825912956478	-0.00253597415301964\\
	8.52226113056528	-0.0025473499953545\\
	8.52626313156578	-0.00255901673586762\\
	8.53026513256628	-0.00257103069288613\\
	8.53426713356678	-0.00258344634929299\\
	8.53826913456728	-0.00259631669908564\\
	8.54227113556778	-0.00260969357318607\\
	8.54627313656828	-0.00262362794782052\\
	8.55027513756878	-0.0026381702384032\\
	8.55427713856928	-0.00265337058172522\\
	8.55827913956978	-0.00266927910897256\\
	8.56228114057028	-0.00268594621206964\\
	8.56628314157079	-0.00270342280561587\\
	8.57028514257129	-0.00272176058667761\\
	8.57428714357179	-0.00274101229461537\\
	8.57828914457229	-0.0027612319730681\\
	8.58229114557279	-0.00278247523630158\\
	8.58629314657329	-0.00280479954202476\\
	8.59029514757379	-0.00282826447298851\\
	8.59429714857429	-0.00285293202959633\\
	8.59829914957479	-0.00287886693598652\\
	8.60230115057529	-0.00290613696214588\\
	8.60630315157579	-0.00293481326477518\\
	8.61030515257629	-0.00296497074981848\\
	8.61430715357679	-0.00299668845987001\\
	8.61830915457729	-0.00303004998990486\\
	8.62231115557779	-0.00306514393508762\\
	8.62631315657829	-0.00310206437487105\\
	8.63031515757879	-0.00314091139793613\\
	8.63431715857929	-0.00318179167298976\\
	8.63831915957979	-0.00322481907100222\\
	8.64232116058029	-0.0032701153448725\\
	8.64632316158079	-0.00331781087299908\\
	8.65032516258129	-0.00336804547338958\\
	8.65432716358179	-0.00342096929452677\\
	8.65832916458229	-0.00347674378720164\\
	8.66233116558279	-0.00353554275551277\\
	8.66633316658329	-0.00359755346792846\\
	8.67033516758379	-0.00366297775784059\\
	8.67433716858429	-0.00373203286913711\\
	8.67833916958479	-0.00380495108865301\\
	8.68234117058529	-0.00388197316441693\\
	8.68634317158579	-0.00396328762259348\\
	8.69034517258629	-0.0040550304156843\\
	8.69434717358679	-0.00414140919101099\\
	8.69834917458729	-0.00423794064325615\\
	8.70235117558779	-0.00434038410437265\\
	8.70635317658829	-0.00444911275918749\\
	8.7103551775888	-0.00456464819121965\\
	8.7143571785893	-0.00468462365643562\\
	8.7183591795898	-0.00481771594534543\\
	8.72236118059029	-0.0049566058773626\\
	8.72636318159079	-0.00510473044573192\\
	8.7303651825913	-0.00526279319423451\\
	8.7343671835918	-0.00543165198913841\\
	8.7383691845923	-0.0056122637066911\\
	8.7423711855928	-0.00580569438816518\\
	8.7463731865933	-0.00601313399380909\\
	8.7503751875938	-0.00623591387200843\\
	8.7543771885943	-0.00647552718326712\\
	8.7583791895948	-0.00673365281244616\\
	8.7623811905953	-0.00701218345392887\\
	8.7663831915958	-0.0073132587142305\\
	8.7703851925963	-0.00763930427233132\\
	8.7743871935968	-0.00799307838420015\\
	8.7783891945973	-0.00837772733000427\\
	8.7823911955978	-0.00879685180012916\\
	8.7863931965983	-0.00925458672580036\\
	8.7903951975988	-0.00975569771694412\\
	8.7943971985993	-0.0103056981219368\\
	8.7983991995998	-0.0109109918358244\\
	8.8024012006003	-0.011579048444618\\
	8.8064032016008	-0.0123186192267614\\
	8.8104052026013	-0.0131400051101932\\
	8.8144072036018	-0.014055391146531\\
	8.8184092046023	-0.015079266755061\\
	8.8224112056028	-0.016228957400038\\
	8.8264132066033	-0.0175253022059684\\
	8.8304152076038	-0.018993524328338\\
	8.8344172086043	-0.0206643582226101\\
	8.8384192096048	-0.0225755226019408\\
	8.8424212106053	-0.0247736633511099\\
	8.8464232116058	-0.0273169423687097\\
	8.8504252126063	-0.0302785246748168\\
	8.8544272136068	-0.0337513305285163\\
	8.8584292146073	-0.037854593341766\\
	8.8624312156078	-0.0427430333288291\\
	8.8664332166083	-0.0486198805127644\\
	8.8704352176088	-0.0557556605314667\\
	8.87443721860931	-0.0645157703273773\\
	8.87843921960981	-0.0754017365527176\\
	8.88244122061031	-0.0891142525381825\\
	8.8864432216108	-0.106651736344887\\
	8.89044522261131	-0.129468398698843\\
	8.89444722361181	-0.159734994662375\\
	8.89844922461231	-0.200782594751408\\
	8.90245122561281	-0.257884360482172\\
	8.90645322661331	-0.33968610614614\\
	8.91045522761381	-0.460934394363382\\
	8.91445722861431	-0.647910735260686\\
	8.91845922961481	-0.94973342179453\\
	8.92246123061531	-1.46274074942802\\
	8.92646323161581	-2.3841480605928\\
	8.93046523261631	-4.13026246289066\\
	8.93446723361681	-7.62490161693504\\
	8.93846923461731	-15.7836510298252\\
	8.94247123561781	-21.9379056908243\\
	8.94647323661831	-11.7120172712846\\
	8.95047523761881	-8.65396045403098\\
	8.95447723861931	-7.60626046583004\\
	8.95847923961981	-7.83526109300808\\
	8.96248124062031	-9.71288667472146\\
	8.96648324162081	-16.3020309553341\\
	8.97048524262131	-16.9538174810326\\
	8.97448724362181	-6.2843552050027\\
	8.97848924462231	-2.62798951328193\\
	8.98249124562281	-1.1863106327353\\
	8.98649324662331	-0.584378957271466\\
	8.99049524762381	-0.311247833410077\\
	8.99449724862431	-0.176622971613284\\
	8.99849924962481	-0.105397141338294\\
	9.00250125062531	-0.0654605050962334\\
	9.00650325162581	-0.041982826207955\\
	9.01050525262631	-0.0276352757858479\\
	9.01450725362681	-0.0185816387603488\\
	9.01850925462731	-0.0127137333347214\\
	9.02251125562781	-0.00882412657703707\\
	9.02651325662831	-0.0061964028117396\\
	9.03051525762881	-0.00439234632591682\\
	9.03451725862931	-0.00313673515147644\\
	9.03851925962982	-0.00225268087645122\\
	9.04252126063032	-0.00162416692115176\\
	9.04652326163082	-0.00117372676284748\\
	9.05052526263131	-0.000848807300219115\\
	9.05452726363182	-0.000613250187077563\\
	9.05852926463232	-0.000441862652185893\\
	9.06253126563282	-0.000316894260080028\\
	9.06653326663332	-0.000225712820225931\\
	9.07053526763382	-0.000159248360153833\\
	9.07453726863432	-0.000110937133183019\\
	9.07853926963482	-7.59960555520324e-05\\
	9.08254127063532	-5.09185036322554e-05\\
	9.08654327163582	-3.3120282150332e-05\\
	9.09054527263632	-2.0688657525369e-05\\
	9.09454727363682	-1.22028889530314e-05\\
	9.09854927463732	-6.60485268000988e-06\\
	9.10255127563782	-3.10508680215644e-06\\
	9.10655327663832	-1.11409580770013e-06\\
	9.11055527763882	-1.91811774805858e-07\\
	9.11455727863932	-1.02026019600203e-08\\
	9.11855927963982	-3.25464881926571e-07\\
	9.12256128064032	-9.57248506124176e-07\\
	9.12656328164082	-1.77307038176014e-06\\
	9.13056528264132	-2.67657820100696e-06\\
	9.13456728364182	-3.59868507587599e-06\\
	9.13856928464232	-4.49085465566535e-06\\
	9.14257128564282	-5.32000397818985e-06\\
	9.14657328664332	-6.06462782704066e-06\\
	9.15057528764382	-6.71184866882165e-06\\
	9.15457728864432	-7.25517004905603e-06\\
	9.15857928964482	-7.69276606393139e-06\\
	9.16258129064532	-8.0261803258358e-06\\
	9.16658329164582	-8.25933824489027e-06\\
	9.17058529264632	-8.39779950182532e-06\\
	9.17458729364682	-8.44819474382306e-06\\
	9.17858929464732	-8.4178036940909e-06\\
	9.18259129564782	-8.31424182930975e-06\\
	9.18659329664832	-8.14523033456454e-06\\
	9.19059529764882	-7.91842984672949e-06\\
	9.19459729864932	-7.64132299295554e-06\\
	9.19859929964982	-7.32113411568394e-06\\
	9.20260130065033	-6.96477723811052e-06\\
	9.20660330165083	-6.57882533464388e-06\\
	9.21060530265133	-6.16949559579113e-06\\
	9.21460730365183	-5.74264656013424e-06\\
	9.21860930465233	-5.30378395038885e-06\\
	9.22261130565283	-4.85807281717878e-06\\
	9.22661330665333	-4.41035409657606e-06\\
	9.23061530765383	-3.96516424194598e-06\\
	9.23461730865433	-3.5267568249702e-06\\
	9.23861930965483	-3.09912538934608e-06\\
	9.24262131065533	-2.68602690623635e-06\\
	9.24662331165583	-2.29100551805865e-06\\
	9.25062531265633	-1.91741617620239e-06\\
	9.25462731365683	-1.56844796534028e-06\\
	9.25862931465733	-1.24714687035872e-06\\
	9.26263131565783	-9.5643761946179e-07\\
	9.26663331665833	-6.99143997851301e-07\\
	9.27063531765883	-4.7800651432772e-07\\
	9.27463731865933	-2.95695145000027e-07\\
	9.27863931965983	-1.54812772201643e-07\\
	9.28264132066033	-5.7880455479793e-08\\
	9.28664332166083	-7.28658852454098e-09\\
	9.29064532266133	-5.16248177033626e-09\\
	9.29464732366183	-5.31035523033541e-08\\
	9.29864932466233	-1.51554614362179e-07\\
	9.30265132566283	-2.9843032687526e-07\\
	9.30665332666333	-4.8589717729863e-07\\
	9.31065532766383	-6.92456451909303e-07\\
	9.31465732866433	-8.62325798585171e-07\\
	9.31865932966483	-8.51213611010112e-07\\
	9.32266133066533	-3.49089707115449e-07\\
	9.32666333166583	-1.53146011510714e-06\\
	9.33066533266633	-0.000480707563306253\\
	9.33466733366683	-0.013116487854046\\
	9.33866933466733	-4.86435133797958e-05\\
	9.34267133566783	-1.88190816919762e-06\\
	9.34667333666833	-8.67715773984207e-08\\
	9.35067533766883	-1.24318077124947e-06\\
	9.35467733866933	-2.69117691505916e-06\\
	9.35867933966983	-4.14040530440283e-06\\
	9.36268134067033	-5.57692866999895e-06\\
	9.36668334167084	-7.02264016511946e-06\\
	9.37068534267134	-8.4994958260766e-06\\
	9.37468734367184	-1.00249175914447e-05\\
	9.37868934467234	-1.16123456693637e-05\\
	9.38269134567284	-1.32723565633757e-05\\
	9.38669334667334	-1.50135678514549e-05\\
	9.39069534767384	-1.68432751726324e-05\\
	9.39469734867434	-1.87678860994576e-05\\
	9.39869934967484	-2.07932152997945e-05\\
	9.40270135067534	-2.29246875678215e-05\\
	9.40670335167584	-2.51674797167414e-05\\
	9.41070535267634	-2.7526621577317e-05\\
	9.41470735367684	-3.00070692363713e-05\\
	9.41870935467734	-3.2613759200949e-05\\
	9.42271135567784	-3.53516492374627e-05\\
	9.42671335667834	-3.82257497469912e-05\\
	9.43071535767884	-4.12411483469579e-05\\
	9.43471735867934	-4.44030295000931e-05\\
	9.43871935967984	-4.77166904337021e-05\\
	9.44272136068034	-5.11875543376796e-05\\
	9.44672336168084	-5.48211814362638e-05\\
	9.45072536268134	-5.86232784147354e-05\\
	9.45472736368184	-6.25997065867959e-05\\
	9.45872936468234	-6.6756488978139e-05\\
	9.46273136568284	-7.10998165759793e-05\\
	9.46673336668334	-7.56360538101193e-05\\
	9.47073536768384	-8.03717434092425e-05\\
	9.47473736868434	-8.53136106604057e-05\\
	9.47873936968484	-9.04685673533187e-05\\
	9.48274137068534	-9.58437161837834e-05\\
	9.48674337168584	-0.000101446360013684\\
	9.49074537268634	-0.000107284044448108\\
	9.49474737368684	-0.000113364927301888\\
	9.49874937468734	-0.000119709444747064\\
	9.50275137568784	-0.000126331947504313\\
	9.50675337668834	-0.000133149105853342\\
	9.51075537768885	-0.000140277773067338\\
	9.51475737868934	-0.000147692782742887\\
	9.51875937968985	-0.000155401281826219\\
	9.52276138069034	-0.000163411924779405\\
	9.52676338169085	-0.000171733747604544\\
	9.53076538269135	-0.000180375968097634\\
	9.53476738369185	-0.000189347895670779\\
	9.53876938469235	-0.000198658840446901\\
	9.54277138569285	-0.000208317979342032\\
	9.54677338669335	-0.000218334129225704\\
	9.55077538769385	-0.000228715330150434\\
	9.55477738869435	-0.000239468016465135\\
	9.55877938969485	-0.000250595201574306\\
	9.56278139069535	-0.000262091962308895\\
	9.56678339169585	-0.000273931981286152\\
	9.57078539269635	-0.000286014285664372\\
	9.57478739369685	-0.000297799190863877\\
	9.57878939469735	-0.000230764000710641\\
	9.58279139569785	-0.00032967331980174\\
	9.58679339669835	-0.000342763851235166\\
	9.59079539769885	-0.000357169288506459\\
	9.59479739869935	-0.00037228220829312\\
	9.59879939969985	-0.000387994486031009\\
	9.60280140070035	-0.000404279386958421\\
	9.60680340170085	-0.000421133304243155\\
	9.61080540270135	-0.000438561341854341\\
	9.61480740370185	-0.000456572533433157\\
	9.61880940470235	-0.000475177932703434\\
	9.62281140570285	-0.000494389743224103\\
	9.62681340670335	-0.000514220879586049\\
	9.63081540770385	-0.000534684727176216\\
	9.63481740870435	-0.000555795000890332\\
	9.63881940970485	-0.000577565656548234\\
	9.64282141070535	-0.00060001083184394\\
	9.64682341170585	-0.000623144804727717\\
	9.65082541270635	-0.000646981962425236\\
	9.65482741370685	-0.000671536777298061\\
	9.65882941470735	-0.000696823787204017\\
	9.66283141570785	-0.000722857579060339\\
	9.66683341670835	-0.00074965277469347\\
	9.67083541770885	-0.000777224018502952\\
	9.67483741870936	-0.000805585966638545\\
	9.67883941970986	-0.000834753277511196\\
	9.68284142071036	-0.000864740603559751\\
	9.68684342171085	-0.000895562584234854\\
	9.69084542271136	-0.000927233840290691\\
	9.69484742371186	-0.000959768969355684\\
	9.69884942471236	-0.000993182542930655\\
	9.70285142571286	-0.00102748910489456\\
	9.70685342671336	-0.00106270317161041\\
	9.71085542771386	-0.00109883923381174\\
	9.71485742871436	-0.00113591176035173\\
	9.71885942971486	-0.00117393520398569\\
	9.72286143071536	-0.00121292400936824\\
	9.72686343171586	-0.00125289262337058\\
	9.73086543271636	-0.00129385550794538\\
	9.73486743371686	-0.00133582715567352\\
	9.73886943471736	-0.00137882210818769\\
	9.74287143571786	-0.0014228549776889\\
	9.74687343671836	-0.00146794047168166\\
	9.75087543771886	-0.0015140934212412\\
	9.75487743871936	-0.00156132881285271\\
	9.75887943971986	-0.00160966182425675\\
	9.76288144072036	-0.00165910786430004\\
	9.76688344172086	-0.00170968261721455\\
	9.77088544272136	-0.00176140209142343\\
	9.77488744372186	-0.00181428267322421\\
	9.77888944472236	-0.00186834118555143\\
	9.78289144572286	-0.00192359495215063\\
	9.78689344672336	-0.00198006186741032\\
	9.79089544772386	-0.00203776047219086\\
	9.79489744872436	-0.00209671003598751\\
	9.79889944972486	-0.00215693064577142\\
	9.80290145072536	-0.00221844330189245\\
	9.80690345172586	-0.00228127002147532\\
	9.81090545272636	-0.00234543394972015\\
	9.81490745372686	-0.00241095947963367\\
	9.81890945472736	-0.00247787238071592\\
	9.82291145572786	-0.00254619993713113\\
	9.82691345672836	-0.00261597109610268\\
	9.83091545772886	-0.00268721662713439\\
	9.83491745872936	-0.00275996929289781\\
	9.83891945972987	-0.00283426403261553\\
	9.84292146073037	-0.00291013815892805\\
	9.84692346173087	-0.00298763156926007\\
	9.85092546273136	-0.0030667869728957\\
	9.85492746373187	-0.00314765013507815\\
	9.85892946473237	-0.00323027013959277\\
	9.86293146573287	-0.00331469967147749\\
	9.86693346673337	-0.00340099532169663\\
	9.87093546773387	-0.00348921791584043\\
	9.87493746873437	-0.00357943286915422\\
	9.87893946973487	-0.00367171057048527\\
	9.88294147073537	-0.00376612679805744\\
	9.88694347173587	-0.0038627631703441\\
	9.89094547273637	-0.00396170763572843\\
	9.89494747373687	-0.00406305500505718\\
	9.89894947473737	-0.00416690753181028\\
	9.90295147573787	-0.00427337554509169\\
	9.90695347673837	-0.00438257814135748\\
	9.91095547773887	-0.00449464394157258\\
	9.91495747873937	-0.00460971192115928\\
	9.91895947973987	-0.00472793232107866\\
	9.92296148074037	-0.00484946764906007\\
	9.92696348174087	-0.00497449378072772\\
	9.93096548274137	-0.00510320117025463\\
	9.93496748374187	-0.00523579617889767\\
	9.93896948474237	-0.00537250252432755\\
	9.94297148574287	-0.00551356283869186\\
	9.94697348674337	-0.00565924028170738\\
	9.95097548774387	-0.00580982004657505\\
	9.95497748874437	-0.00596561047186422\\
	9.95897948974487	-0.00612694926264838\\
	9.96298149074537	-0.00629784529692661\\
	9.96698349174587	-0.00646899630774585\\
	9.97098549274637	-0.00664880243591347\\
	9.97498749374687	-0.00683640468805466\\
	9.97898949474737	-0.00703188534008688\\
	9.98299149574787	-0.00723578476296846\\
	9.98699349674837	-0.00744873756212489\\
	9.99099549774887	-0.00767145244103018\\
	9.99499749874937	-0.00790471524558122\\
	9.99899949974987	-0.00814939700622826\\
	10.0030015007504	-0.00840646441074177\\
	10.0070035017509	-0.00867699233260894\\
	10.0110055027514	-0.00896217854971222\\
	10.0150075037519	-0.00926336098218588\\
	10.0190095047524	-0.0095820379063277\\
	10.0230115057529	-0.00991989172623041\\
	10.0270135067534	-0.0102788170291098\\
	10.0310155077539	-0.0106609538277688\\
	10.0350175087544	-0.0110687271172182\\
	10.0390195097549	-0.0115048941577686\\
	10.0430215107554	-0.0119726012637786\\
	10.0470235117559	-0.0124754523526163\\
	10.0510255127564	-0.0130175921289852\\
	10.0550275137569	-0.0136038075954595\\
	10.0590295147574	-0.0142396526610008\\
	10.0630315157579	-0.0149316020626339\\
	10.0670335167584	-0.0156872427597395\\
	10.0710355177589	-0.0165155136026517\\
	10.0750375187594	-0.0174270077019856\\
	10.0790395197599	-0.0184343569484179\\
	10.0830415207604	-0.0195527251679084\\
	10.0870435217609	-0.0208004463635471\\
	10.0910455227614	-0.0221998587843105\\
	10.0950475237619	-0.0237784063147155\\
	10.0990495247624	-0.0255701092403521\\
	10.1030515257629	-0.0276175521181274\\
	10.1070535267634	-0.0299746058319694\\
	10.1110555277639	-0.0327102080344627\\
	10.1150575287644	-0.0359136947056363\\
	10.1190595297649	-0.0397024460361027\\
	10.1230615307654	-0.0442330533813142\\
	10.1270635317659	-0.0497179585496425\\
	10.1310655327664	-0.0564507984928635\\
	10.1350675337669	-0.0648459568754164\\
	10.1390695347674	-0.0755019600534946\\
	10.1430715357679	-0.0893061438282099\\
	10.1470735367684	-0.107613201992074\\
	10.1510755377689	-0.132560933859072\\
	10.1550775387694	-0.167650962853885\\
	10.1590795397699	-0.21886232909049\\
	10.1630815407704	-0.296878438929516\\
	10.1670835417709	-0.421703124543505\\
	10.1710855427714	-0.632350452188478\\
	10.1750875437719	-1.00594135923456\\
	10.1790895447724	-1.68351070842859\\
	10.1830915457729	-2.83223184625201\\
	10.1870935467734	-4.25386109180561\\
	10.1910955477739	-4.66205910319423\\
	10.1950975487744	-3.1216736221524\\
	10.1990995497749	-1.84885436421517\\
	10.2031015507754	-0.375185815112635\\
	10.2071035517759	-0.120575572218939\\
	10.2111055527764	-0.0390308058634065\\
	10.2151075537769	-0.0125849335449527\\
	10.2191095547774	-0.00371497703905951\\
	10.2231115557779	-0.000774831870328091\\
	10.2271135567784	-1.39098824086315e-05\\
	10.2311155577789	-0.000309741584160927\\
	10.2351175587794	-0.00179717256842566\\
	10.2391195597799	-0.00663137792584135\\
	10.2431215607804	-0.0279733569210077\\
	10.2471235617809	-0.267845226684235\\
	10.2511255627814	-1.39021858032649\\
	10.2551275637819	-0.158308713435683\\
	10.2591295647824	-0.0812134543116468\\
	10.2631315657829	-0.0624735043753418\\
	10.2671335667834	-0.0584571411229932\\
	10.2711355677839	-0.0617301776624146\\
	10.2751375687844	-0.0712103462566143\\
	10.2791395697849	-0.0885589072797722\\
	10.2831415707854	-0.118608294199286\\
	10.2871435717859	-0.172839865276885\\
	10.2911455727864	-0.281214086719891\\
	10.2951475737869	-0.539967101573719\\
	10.2991495747874	-1.38943401204452\\
	10.3031515757879	-6.69904025935282\\
	10.3071535767884	-6.19376080627571\\
	10.3111555777889	-1.41040537216839\\
	10.3151575787894	-0.587188768742025\\
	10.3191595797899	-0.323139530078335\\
	10.3231615807904	-0.207628695222911\\
	10.3271635817909	-0.147175419910526\\
	10.3311655827914	-0.111693780228122\\
	10.3351675837919	-0.0891787100370146\\
	10.3391695847924	-0.0740880793507194\\
	10.3431715857929	-0.0635806024923585\\
	10.3471735867934	-0.0560814759400172\\
	10.3511755877939	-0.0506653519413261\\
	10.3551775887944	-0.0467652532813329\\
	10.3591795897949	-0.0440251350702739\\
	10.3631815907954	-0.0422212170553298\\
	10.3671835917959	-0.0412188019670985\\
	10.3711855927964	-0.0409489437898324\\
	10.3751875937969	-0.0413975223151815\\
	10.3791895947974	-0.0426035749021049\\
	10.3831915957979	-0.0446665589218425\\
	10.3871935967984	-0.0477649524852622\\
	10.3911955977989	-0.0521926066628442\\
	10.3951975987994	-0.0584269041532954\\
	10.3991995997999	-0.0672596007909955\\
	10.4032016008004	-0.0800622561497022\\
	10.4072036018009	-0.0993691809571423\\
	10.4112056028014	-0.130300994854793\\
	10.4152076038019	-0.184575551724038\\
	10.4192096048024	-0.294337929930498\\
	10.4232116058029	-0.577131441493936\\
	10.4272136068034	-1.76225348169903\\
	10.4312156078039	-28.6039121905953\\
	10.4352176088044	-1.56292555544965\\
	10.4392196098049	-0.378287600781276\\
	10.4432216108054	-0.143361863781038\\
	10.4472236118059	-0.0649446641508448\\
	10.4512256128064	-0.0312435809928031\\
	10.4552276138069	-0.0146406889224254\\
	10.4592296148074	-0.00596063578769956\\
	10.4632316158079	-0.00159557435140403\\
	10.4672336168084	-3.5016631689139e-05\\
	10.4712356178089	-0.000740267383603288\\
	10.4752376188094	-0.0037675314949904\\
	10.4792396198099	-0.00971026295944302\\
	10.4832416208104	-0.0198689475823845\\
	10.4872436218109	-0.0367279823525246\\
	10.4912456228114	-0.0650464148075569\\
	10.4952476238119	-0.114421145575889\\
	10.4992496248124	-0.205865271954844\\
	10.5032516258129	-0.390950283790691\\
	10.5072536268134	-0.817514628247807\\
	10.5112556278139	-2.00798366470548\\
	10.5152576288144	-6.39801669142128\\
	10.5192596298149	-19.4130729211438\\
	10.5232616308154	-5.16588466985146\\
	10.5272636318159	-2.48765449409812\\
	10.5312656328164	-1.52423889155432\\
	10.5352676338169	-1.07815257587242\\
	10.5392696348174	-0.837772627339568\\
	10.5432716358179	-0.695573083522375\\
	10.5472736368184	-0.606917159522963\\
	10.5512756378189	-0.550755237629225\\
	10.5552776388194	-0.5162803294647\\
	10.5592796398199	-0.49769728536482\\
	10.5632816408204	-0.491953848488899\\
	10.5672836418209	-0.497701322501389\\
	10.5712856428214	-0.514835331304839\\
	10.5752876438219	-0.544360495064479\\
	10.5792896448224	-0.588488894159734\\
	10.5832916458229	-0.650970719899405\\
	10.5872936468234	-0.737723405304988\\
	10.5912956478239	-0.85789800482785\\
	10.5952976488244	-1.02560239164076\\
	10.5992996498249	-1.26253874984039\\
	10.6033016508254	-1.60156333730534\\
	10.6073036518259	-2.08978344953428\\
	10.6113056528264	-2.78487191228449\\
	10.6153076538269	-3.72532754372499\\
	10.6193096548274	-4.83550088841891\\
	10.6233116558279	-5.74788805766289\\
	10.6273136568284	-5.75816303119067\\
	10.6313156578289	-4.47637821994394\\
	10.6353176588294	-2.55040718047872\\
	10.6393196598299	-1.14665115218055\\
	10.6433216608304	-0.442128035624464\\
	10.6473236618309	-0.160720397778263\\
	10.6513256628314	-0.0567631698629929\\
	10.6553276638319	-0.0191908431984818\\
	10.6593296648324	-0.00588820286041766\\
	10.6633316658329	-0.00144900723714673\\
	10.6673336668334	-0.00016267483976254\\
	10.6713356678339	-3.55310044433549e-06\\
	10.6753376688344	-0.000130981676921936\\
	10.6793396698349	-0.000297388969824074\\
	10.6833416708354	-0.000405532097015538\\
	10.6873436718359	-0.000468970100282683\\
	10.6913456728364	-0.00053236993956192\\
	10.6953476738369	-5.97221316032379e-05\\
	10.6993496748374	-0.000378172439865773\\
	10.7033516758379	-0.000301332234730941\\
	10.7073536768384	-0.000236930934809486\\
	10.7113556778389	-0.000176923744658362\\
	10.7153576788394	-0.000123609269055535\\
	10.7193596798399	-7.88728253166129e-05\\
	10.7233616808404	-4.3815958419163e-05\\
	10.7273636818409	-1.89478025775723e-05\\
	10.7313656828414	-4.38729030441567e-06\\
	10.7353676838419	-2.19449427086416e-08\\
	10.7393696848424	-5.62684454935114e-06\\
	10.7433716858429	-2.09549414413031e-05\\
	10.7473736868434	-4.58097327803923e-05\\
	10.7513756878439	-8.01101026774944e-05\\
	10.7553776888444	-0.00012395423003756\\
	10.7593796898449	-0.000177608474353981\\
	10.7633816908454	-0.000242450741563538\\
	10.7673836918459	-0.000318965619483153\\
	10.7713856928464	-0.000409858110057058\\
	10.7753876938469	-0.000518780612441321\\
	10.7793896948474	-0.000651894267630996\\
	10.7833916958479	-0.00081988257306808\\
	10.7873936968484	-0.00104240667192037\\
	10.7913956978489	-0.00135892894281519\\
	10.7953976988494	-0.00185912267000496\\
	10.7993996998499	-0.00278794782473424\\
	10.8034017008504	-0.00504658738206839\\
	10.8074037018509	-0.0145529975235206\\
	10.8114057028514	-0.367793941535385\\
	10.8154077038519	-0.0798391734063096\\
	10.8194097048524	-0.353603543035091\\
	10.8234117058529	-0.00255824421208578\\
	10.8274137068534	-0.00092394716992162\\
	10.8314157078539	-0.000737098635986317\\
	10.8354177088544	-0.000740828811171147\\
	10.8394197098549	-0.000796614056470393\\
	10.8434217108554	-0.000871916163784695\\
	10.8474237118559	-0.00095592666151892\\
	10.8514257128564	-0.00104433295622129\\
	10.8554277138569	-0.00113523131594871\\
	10.8594297148574	-0.0012277400144135\\
	10.8634317158579	-0.00132145147683699\\
	10.8674337168584	-0.00141619205590668\\
	10.8714357178589	-0.00151190852980957\\
	10.8754377188594	-0.00160861145958064\\
	10.8794397198599	-0.00170634576820896\\
	10.8834417208604	-0.00180517502498778\\
	10.8874437218609	-0.00190517290945894\\
	10.8914457228614	-0.00200641855840436\\
	10.8954477238619	-0.00210899407126291\\
	10.8994497248624	-0.00221298325123246\\
	10.9034517258629	-0.00231847109065847\\
	10.9074537268634	-0.00242554376490054\\
	10.9114557278639	-0.00253428909367383\\
	10.9154577288644	-0.0026447976788407\\
	10.9194597298649	-0.00275716548930201\\
	10.9234617308654	-0.00287150047186832\\
	10.9274637318659	-0.00298794349632662\\
	10.9314657328664	-0.00310676247389952\\
	10.9354677338669	-0.00322926366706848\\
	10.9394697348674	-0.0033382561984044\\
	10.9434717358679	-0.00347173912882137\\
	10.9474737368684	-0.0036001703069862\\
	10.9514757378689	-0.00373062634633461\\
	10.9554777388694	-0.00386357545393966\\
	10.9594797398699	-0.00399920402928911\\
	10.9634817408704	-0.0041376433518537\\
	10.9674837418709	-0.00427900860818257\\
	10.9714857428714	-0.004423409502252\\
	10.9754877438719	-0.00457095391591548\\
	10.9794897448724	-0.00472174933262463\\
	10.9834917458729	-0.0048759033828101\\
	10.9874937468734	-0.00503352397713723\\
	10.9914957478739	-0.00519471920589593\\
	10.9954977488744	-0.00535959707509837\\
	10.9994997498749	-0.00552826510401124\\
	11.0035017508754	-0.00570082978635224\\
	11.0075037518759	-0.00587739590420953\\
	11.0115057528764	-0.0060580656742707\\
	11.0155077538769	-0.00624293769748909\\
	11.0195097548774	-0.00643210567442061\\
	11.0235117558779	-0.00662565683833843\\
	11.0275137568784	-0.00682367004582354\\
	11.0315157578789	-0.00702621344921449\\
	11.0355177588794	-0.00723334165565945\\
	11.0395197598799	-0.00744509225255444\\
	11.0435217608804	-0.00766148154658003\\
	11.0475237618809	-0.00788249932104023\\
	11.0515257628814	-0.00810810236020114\\
	11.0555277638819	-0.00833820641462481\\
	11.0595297648824	-0.00857267618124467\\
	11.0635317658829	-0.00881131273582745\\
	11.0675337668834	-0.0090538376686617\\
	11.0715357678839	-0.0092998729153044\\
	11.0755377688844	-0.00954891491002693\\
	11.0795397698849	-0.00980030117134805\\
	11.0835417708854	-0.0100531666801571\\
	11.0875437718859	-0.0103063863120203\\
	11.0915457728864	-0.0105584979446575\\
	11.0955477738869	-0.0108075983654749\\
	11.0995497748874	-0.0110512002266246\\
	11.1035517758879	-0.0112860321307505\\
	11.1075537768884	-0.011507753872967\\
	11.1115557778889	-0.0117105419621408\\
	11.1155577788894	-0.011886471145398\\
	11.1195597798899	-0.0120245643463721\\
	11.1235617808904	-0.0121092813054681\\
	11.1275637818909	-0.0121180033866702\\
	11.1315657828914	-0.012016545406212\\
	11.1355677838919	-0.0117495961571024\\
	11.1395697848924	-0.0111563388902625\\
	11.1435717858929	-0.0103915688987435\\
	11.1475737868934	-0.0088260080794939\\
	11.1515757878939	-0.00606827737433163\\
	11.1555777888944	-0.00157072562215821\\
	11.1595797898949	-0.084700780585054\\
	11.1635817908954	-0.277531879564878\\
	11.1675837918959	-0.0723778784743327\\
	11.1715857928964	-0.0503307541779984\\
	11.1755877938969	-0.0429386113101309\\
	11.1795897948974	-0.0396293747927238\\
	11.183591795898	-0.0380960385522309\\
	11.1875937968984	-0.0373679906177426\\
	11.1915957978989	-0.0371897108247091\\
	11.1955977988994	-0.0373634301898434\\
	11.1995997998999	-0.0377891908291357\\
	11.2036018009005	-0.0384086953239\\
	11.207603801901	-0.0391861468977277\\
	11.2116058029015	-0.0400989406529052\\
	11.2156078039019	-0.0411327108044152\\
	11.2196098049025	-0.0422785703924145\\
	11.223611805903	-0.0435316582816783\\
	11.2276138069035	-0.0448912440509471\\
	11.231615807904	-0.0463794260268927\\
	11.2356178089045	-0.0478277388336871\\
	11.239619809905	-0.049540204562896\\
	11.2436218109055	-0.0513199318195312\\
	11.247623811906	-0.0532073346775427\\
	11.2516258129065	-0.0552100942127919\\
	11.255627813907	-0.0573345344524261\\
	11.2596298149075	-0.0595873203106515\\
	11.263631815908	-0.0619757800384875\\
	11.2676338169085	-0.0645080183725788\\
	11.271635817909	-0.0671929878184931\\
	11.2756378189095	-0.0700405556618018\\
	11.27963981991	-0.073061577930537\\
	11.2836418209105	-0.0762679849116612\\
	11.287643821911	-0.0796728813457932\\
	11.2916458229115	-0.0832906650407262\\
	11.295647823912	-0.0871371705057047\\
	11.2996498249125	-0.0912298527238148\\
	11.303651825913	-0.0955880550873042\\
	11.3076538269135	-0.100233531075748\\
	11.311655827914	-0.105192198977369\\
	11.3156578289145	-0.110510971226514\\
	11.319659829915	-0.115953131644413\\
	11.3236618309155	-0.122111593079811\\
	11.327663831916	-0.128591467437757\\
	11.3316658329165	-0.135529105642125\\
	11.335667833917	-0.142972400728993\\
	11.3396698349175	-0.150969933693997\\
	11.343671835918	-0.159574976208083\\
	11.3476738369185	-0.168846857476569\\
	11.351675837919	-0.178852048429382\\
	11.3556778389195	-0.189665308466251\\
	11.35967983992	-0.201371000241375\\
	11.3636818409205	-0.214064637497499\\
	11.367683841921	-0.22785472971626\\
	11.3716858429215	-0.242864998929287\\
	11.375687843922	-0.259237063597552\\
	11.3796898449225	-0.277133712364938\\
	11.383691845923	-0.296742929231141\\
	11.3876938469235	-0.318282885645877\\
	11.391695847924	-0.342008191048955\\
	11.3956978489245	-0.368217802107156\\
	11.399699849925	-0.397265149090629\\
	11.4037018509255	-0.429571272391022\\
	11.407703851926	-0.465642117326376\\
	11.4117058529265	-0.50609168558133\\
	11.415707853927	-0.551673615944651\\
	11.4197098549275	-0.603325196031704\\
	11.423711855928	-0.662230216967269\\
	11.4277138569285	-0.729911294847358\\
	11.431715857929	-0.808369945008631\\
	11.4357178589295	-0.90030729504681\\
	11.43971985993	-1.00948768890951\\
	11.4437218609305	-1.14137043544231\\
	11.447723861931	-1.30428118498077\\
	11.4517258629315	-1.51176931330969\\
	11.455727863932	-1.78789413517717\\
	11.4597298649325	-2.18105104047135\\
	11.463731865933	-2.81039568812165\\
	11.4677338669335	-4.13194341665329\\
	11.471735867934	-1.14444358737494\\
	11.4757378689345	-9.86218224797835\\
	11.479739869935	-6.19137052199959\\
	11.4837418709355	-0.229137140487676\\
	11.487743871936	-0.0571033296146711\\
	11.4917458729365	-1.32974336150332\\
	11.495747873937	-1.53895685181355\\
	11.4997498749375	-2.0341956318294\\
	11.503751875938	-2.61200701433787\\
	11.5077538769385	-3.27633968233362\\
	11.511755877939	-4.0514581710694\\
	11.5157578789395	-4.97084012054249\\
	11.51975987994	-6.07889982725632\\
	11.5237618809405	-7.43776886279165\\
	11.527763881941	-9.14205990510011\\
	11.5317658829415	-11.3535734025756\\
	11.535767883942	-14.3986821338059\\
	11.5397698849425	-19.1412575806376\\
	11.543771885943	-30.0231979677782\\
	11.5477738869435	-26.9096322618729\\
	11.551775887944	-18.5724469844047\\
	11.5557778889445	-14.6000474800451\\
	11.559779889945	-12.0545922226923\\
	11.5637818909455	-10.233584949124\\
	11.567783891946	-8.85333755164936\\
	11.5717858929465	-7.76931816783669\\
	11.575787893947	-6.89714601136238\\
	11.5797898949475	-6.18296209471603\\
	11.583791895948	-5.59019320484649\\
	11.5877938969485	-5.0928704157131\\
	11.591795897949	-4.67193309656282\\
	11.5957978989495	-4.31303346501673\\
	11.59979989995	-4.0051565931028\\
	11.6038019009505	-3.73971276751716\\
	11.607803901951	-3.50991835397676\\
	11.6118059029515	-3.31036085992317\\
	11.615807903952	-3.13668606078818\\
	11.6198099049525	-2.98536859881219\\
	11.623811905953	-2.85354122000139\\
	11.6278139069535	-2.73886618454757\\
	11.631815907954	-2.63943766628634\\
	11.6358179089545	-2.5537074000614\\
	11.639819909955	-2.4804281528565\\
	11.6438219109555	-2.41861120440188\\
	11.647823911956	-2.36749518281018\\
	11.6518259129565	-2.32652447586709\\
	11.655827913957	-2.29533614173255\\
	11.6598299149575	-2.27375485845526\\
	11.663831915958	-2.26179605211638\\
	11.6678339169585	-2.25967800183672\\
	11.671835917959	-2.26784452424103\\
	11.6758379189595	-2.28700091088075\\
	11.67983991996	-2.31816731032136\\
	11.6838419209605	-2.36275599881628\\
	11.687843921961	-2.42268244291526\\
	11.6918459229615	-2.50052553053797\\
	11.695847923962	-2.59976125105144\\
	11.6998499249625	-2.72510900893294\\
	11.703851925963	-2.88305548137183\\
	11.7078539269635	-3.08266688919845\\
	11.711855927964	-3.33688597828024\\
	11.7158579289645	-3.66467645956921\\
	11.719859929965	-4.09472129758395\\
	11.7238619309655	-4.67214513340062\\
	11.727863931966	-5.47160533173101\\
	11.7318659329665	-6.6253728159927\\
	11.735867933967	-8.39317628960714\\
	11.7398699349675	-11.3858235994619\\
	11.743871935968	-17.7712929932335\\
	11.7478739369685	-27.7899777829234\\
	11.751875937969	-12.7561924117761\\
	11.7558779389695	-7.53901644142177\\
	11.75987993997	-4.62899059465652\\
	11.7638819409705	-2.87618007721017\\
	11.767883941971	-1.80106342836471\\
	11.7718859429715	-1.13531947582229\\
	11.775887943972	-0.718467824649925\\
	11.7798899449725	-0.454221585149945\\
	11.783891945973	-0.284854990896712\\
	11.7878939469735	-0.17550525106882\\
	11.791895947974	-0.104815189385249\\
	11.7958979489745	-0.0594640605139402\\
	11.799899949975	-0.0309824901329419\\
	11.8039019509755	-0.0138829470011222\\
	11.807903951976	-0.00454637653968391\\
	11.8119059529765	-0.000547283963299399\\
	11.815907953977	-0.000236777742894889\\
	11.8199099549775	-0.00248004786930305\\
	11.823911955978	-0.00648802374563377\\
	11.8279139569785	-0.0117075387546848\\
	11.831915957979	-0.0177484997165734\\
	11.8359179589795	-0.0243348660491237\\
	11.83991995998	-0.0312711979561101\\
	11.8439219609805	-0.0384195400510176\\
	11.847923961981	-0.0456832632495237\\
	11.8519259629815	-0.0529956527361061\\
	11.855927963982	-0.0603117723528359\\
	11.8599299649825	-0.0676026160818528\\
	11.863931965983	-0.0748508723406526\\
	11.8679339669835	-0.0820478361603629\\
	11.871935967984	-0.0891911451281798\\
	11.8759379689845	-0.0962831107511466\\
	11.879939969985	-0.103329482701533\\
	11.8839419709855	-0.110338529007817\\
	11.887943971986	-0.11732034706581\\
	11.8919459729865	-0.124286342599057\\
	11.895947973987	-0.131248829205189\\
	11.8999499749875	-0.138220711738674\\
	11.903951975988	-0.145215223682523\\
	11.9079539769885	-0.152245692535903\\
	11.911955977989	-0.15932530835032\\
	11.9159579789895	-0.166466868715798\\
	11.91995997999	-0.173682468020176\\
	11.9239619809905	-0.180983088170353\\
	11.927963981991	-0.18837802931664\\
	11.9319659829915	-0.195874087184538\\
	11.935967983992	-0.203474328511087\\
	11.9399699849925	-0.211176218761243\\
	11.943971985993	-0.218968678585144\\
	11.9479739869935	-0.226827307124975\\
	11.951975987994	-0.234706332903758\\
	11.9559779889945	-0.242524412930355\\
	11.959979989995	-0.250138108461008\\
	11.9639819909955	-0.257288636145872\\
	11.967983991996	-0.263484460516549\\
	11.9719859929965	-0.267707522398676\\
	11.975987993997	-0.26753263628422\\
	11.9799899949975	-0.255621848819877\\
	11.983991995998	-0.195868365126802\\
	11.9879939969985	-2.57895635508799\\
	11.991995997999	-0.516338540113318\\
	11.9959979989995	-0.460744665037827\\
	12	-0.453098164055558\\
};
\addlegendentry{$|\text{S}_{\text{11}}|$}


\addplot [color=gray, thick]
table[row sep=crcr]{%
	4	-73.4371743861082\\
	4.0040020010005	-73.5501972485686\\
	4.008004002001	-73.6690467961246\\
	4.0120060030015	-73.7941321821473\\
	4.016008004002	-73.9259015359503\\
	4.0200100050025	-74.0648469517569\\
	4.024012006003	-74.211510298789\\
	4.0280140070035	-74.3664900199155\\
	4.032016008004	-74.530449127527\\
	4.0360180090045	-74.7041246585407\\
	4.040020010005	-74.8883389198174\\
	4.0440220110055	-75.0840129464477\\
	4.048024012006	-75.2921827164282\\
	4.0520260130065	-75.5140188276155\\
	4.056028014007	-75.750850563175\\
	4.0600300150075	-76.0041955743141\\
	4.064032016008	-76.2757968301662\\
	4.0680340170085	-76.5676690792428\\
	4.072036018009	-76.882157919597\\
	4.0760380190095	-77.2220158191558\\
	4.08004002001	-77.5905012783751\\
	4.08404202101051	-77.9915101384007\\
	4.08804402201101	-78.4297524091674\\
	4.09204602301151	-78.910994970555\\
	4.09604802401201	-79.442401977726\\
	4.10005002501251	-80.0330243304901\\
	4.10405202601301	-80.6945241148705\\
	4.10805402701351	-81.4422838833518\\
	4.11205602801401	-82.2971755649843\\
	4.11605802901451	-83.2885240182867\\
	4.12006003001501	-84.4593867923825\\
	4.12406203101551	-85.8767320115437\\
	4.12806403201601	-87.6532373333793\\
	4.13206603301651	-90.0014878001001\\
	4.13606803401701	-93.4039371720109\\
	4.14007003501751	-99.4382063779685\\
	4.14407203601801	-125.831985606287\\
	4.14807403701851	-98.2785896032729\\
	4.15207603801901	-92.2520721726269\\
	4.15607803901951	-88.5975883488512\\
	4.16008004002001	-85.9322237720448\\
	4.16408204102051	-83.8123537037051\\
	4.16808404202101	-82.0382775713353\\
	4.17208604302151	-80.5027918385996\\
	4.17608804402201	-79.141623622946\\
	4.18009004502251	-77.9131751755205\\
	4.18409204602301	-76.7889632297222\\
	4.18809404702351	-75.748619711658\\
	4.19209604802401	-74.7770683503442\\
	4.19609804902451	-73.8628311740192\\
	4.20010005002501	-72.9969622565879\\
	4.20410205102551	-72.1723490313781\\
	4.20810405202601	-71.3832388592955\\
	4.21210605302651	-70.6249089417627\\
	4.21610805402701	-69.8934304396373\\
	4.22011005502751	-69.1854962525157\\
	4.22411205602801	-68.4982928762552\\
	4.22811405702851	-67.8294034411778\\
	4.23211605802901	-67.1767332308656\\
	4.23611805902951	-66.5384516866913\\
	4.24012006003001	-65.912946687695\\
	4.24412206103051	-65.2987880973696\\
	4.24812406203102	-64.6946983938872\\
	4.25212606303152	-64.0995287762267\\
	4.25612806403202	-63.5122395471597\\
	4.26013006503252	-62.9318838677799\\
	4.26413206603302	-62.3575941923967\\
	4.26813406703352	-61.7885708504813\\
	4.27213606803402	-61.2240723601074\\
	4.27613806903452	-60.6634071460171\\
	4.28014007003502	-60.1059264028377\\
	4.28414207103552	-59.5510178957073\\
	4.28814407203602	-58.9981005304531\\
	4.29214607303652	-58.4466195565266\\
	4.29614807403702	-57.8960422901677\\
	4.30015007503752	-57.3458542643318\\
	4.30415207603802	-56.7955557268833\\
	4.30815407703852	-56.2446584204129\\
	4.31215607803902	-55.6926825862887\\
	4.31615807903952	-55.1391541427666\\
	4.32016008004002	-54.583601992615\\
	4.32416208104052	-54.025555419785\\
	4.32816408204102	-53.464541537732\\
	4.33216608304152	-52.9000827538508\\
	4.33616808404202	-52.3316942155289\\
	4.34017008504252	-51.7588812033701\\
	4.34417208604302	-51.1811364364101\\
	4.34817408704352	-50.5979372524164\\
	4.35217608804402	-50.0087426237823\\
	4.35617808904452	-49.4129899658357\\
	4.36018009004502	-48.8100916895381\\
	4.36418209104552	-48.1994314443161\\
	4.36818409204602	-47.58035998891\\
	4.37218609304652	-46.952190618296\\
	4.37618809404702	-46.3141940624799\\
	4.38019009504752	-45.6655927577492\\
	4.38419209604802	-45.0055543720104\\
	4.38819409704852	-44.3331844421704\\
	4.39219609804902	-43.6475179518908\\
	4.39619809904953	-42.9475096406995\\
	4.40020010005003	-42.2320227882422\\
	4.40420210105053	-41.4998161572157\\
	4.40820410205103	-40.7495287013886\\
	4.41220610305153	-39.9796615452791\\
	4.41620810405203	-39.1885566121235\\
	4.42021010505253	-38.3743711059024\\
	4.42421210605303	-37.5350468265703\\
	4.42821410705353	-36.6682729940183\\
	4.43221610805403	-35.7714408451711\\
	4.43621810905453	-34.8415877056477\\
	4.44022011005503	-33.8753274572089\\
	4.44422211105553	-32.8687632272626\\
	4.44822411205603	-31.8173765695441\\
	4.45222611305653	-30.7158851602163\\
	4.45622811405703	-29.5580577522818\\
	4.46023011505753	-28.3364702705131\\
	4.46423211605803	-27.0421796445212\\
	4.46823411705853	-25.6642809772519\\
	4.47223611805903	-24.1892970632472\\
	4.47623811905953	-22.6003248564401\\
	4.48024012006003	-20.8758304222966\\
	4.48424212106053	-18.9879515285405\\
	4.48824412206103	-16.9001923720568\\
	4.49224612306153	-14.5647443151747\\
	4.49624812406203	-11.9215393464434\\
	4.50025012506253	-8.91003521070361\\
	4.50425212606303	-5.54467053636097\\
	4.50825412706353	-2.2302765474269\\
	4.51225612806403	-0.22439568626099\\
	4.51625812906453	-0.119646783826429\\
	4.52026013006503	-0.587262742739631\\
	4.52426213106553	-0.696690873019085\\
	4.52826413206603	-0.336783960375432\\
	4.53226613306653	-0.000680492109167251\\
	4.53626813406703	-0.851272800856786\\
	4.54027013506753	-3.30915233165777\\
	4.54427213606803	-6.33617784877843\\
	4.54827413706853	-9.19696490746238\\
	4.55227613806903	-11.7236869483059\\
	4.55627813906953	-13.9353092061198\\
	4.56028014007004	-15.8837432112483\\
	4.56428214107054	-17.6172117705697\\
	4.56828414207104	-19.174429761872\\
	4.57228614307154	-20.5855136319469\\
	4.57628814407204	-21.8738867744715\\
	4.58029014507254	-23.0579487520835\\
	4.58429214607304	-24.1523413900776\\
	4.58829414707354	-25.1688730045872\\
	4.59229614807404	-26.1171891074017\\
	4.59629814907454	-27.0052622021357\\
	4.60030015007504	-27.839753455386\\
	4.60430215107554	-28.626283192902\\
	4.60830415207604	-29.3696358664362\\
	4.61230615307654	-30.0739173534442\\
	4.61630815407704	-30.7426771416268\\
	4.62031015507754	-31.3790043182826\\
	4.62431215607804	-31.9856037805686\\
	4.62831415707854	-32.5648573384751\\
	4.63231615807904	-33.1188731530928\\
	4.63631815907954	-33.6495260762605\\
	4.64032016008004	-34.1584908253239\\
	4.64432216108054	-34.6472694653707\\
	4.64832416208104	-35.1172143309347\\
	4.65232616308154	-35.5695472655472\\
	4.65632816408204	-36.0053758665689\\
	4.66033016508254	-36.4257072777088\\
	4.66433216608304	-36.8314599604867\\
	4.66833416708354	-37.2234737899604\\
	4.67233616808404	-37.6025187531478\\
	4.67633816908454	-37.9693024760712\\
	4.68034017008504	-38.3244767638257\\
	4.68434217108554	-38.6686433050881\\
	4.68834417208604	-39.0023586660425\\
	4.69234617308654	-39.3261386774152\\
	4.69634817408704	-39.6404623010664\\
	4.70035017508754	-39.9457750485598\\
	4.70435217608804	-40.2424920126069\\
	4.70835417708854	-40.5310005628742\\
	4.71235617808904	-40.8116627497848\\
	4.71635817908954	-41.0848174534865\\
	4.72036018009005	-41.350782309743\\
	4.72436218109055	-41.6098554399835\\
	4.72836418209105	-41.8623170089222\\
	4.73236618309155	-42.1084306299995\\
	4.73636818409205	-42.3484446361187\\
	4.74037018509255	-42.5825932309003\\
	4.74437218609305	-42.8110975336827\\
	4.74837418709355	-43.0341665298023\\
	4.75237618809405	-43.2519979363167\\
	4.75637818909455	-43.4647789919917\\
	4.76038019009505	-43.6726871793892\\
	4.76438219109555	-43.8758908859479\\
	4.76838419209605	-44.0745500101055\\
	4.77238619309655	-44.2688165178835\\
	4.77638819409705	-44.4588349546946\\
	4.78039019509755	-44.6447429166366\\
	4.78439219609805	-44.8266714850326\\
	4.78839419709855	-45.0047456276585\\
	4.79239619809905	-45.1790845695965\\
	4.79639819909955	-45.349802136489\\
	4.80040020010005	-45.5170070725992\\
	4.80440220110055	-45.6808033358651\\
	4.80840420210105	-45.8412903719056\\
	4.81240620310155	-45.9985633687682\\
	4.81640820410205	-46.1527134939886\\
	4.82041020510255	-46.3038281154813\\
	4.82441220610305	-46.4519910074536\\
	4.82841420710355	-46.5972825426556\\
	4.83241620810405	-46.7397798719864\\
	4.83641820910455	-46.8795570924189\\
	4.84042021010505	-47.0166854041865\\
	4.84442221110555	-47.1512332580288\\
	4.84842421210605	-47.2832664932144\\
	4.85242621310655	-47.4128484670633\\
	4.85642821410705	-47.5400401765772\\
	4.86043021510755	-47.6649003726971\\
	4.86443221610805	-47.7874856678234\\
	4.86843421710855	-47.9078506369458\\
	4.87243621810905	-48.0260479129222\\
	4.87643821910955	-48.1421282762854\\
	4.88044022011005	-48.256140739901\\
	4.88444222111056	-48.3681326289084\\
	4.88844422211106	-48.4781496561844\\
	4.89244622311156	-48.5862359936708\\
	4.89644822411206	-48.6924343397941\\
	4.90045022511256	-48.7967859833082\\
	4.90445222611306	-48.8993308636604\\
	4.90845422711356	-49.0001076282292\\
	4.91245622811406	-49.0991536865512\\
	4.91645822911456	-49.196505261748\\
	4.92046023011506	-49.2921974393185\\
	4.92446223111556	-49.3862642134798\\
	4.92846423211606	-49.4787385311626\\
	4.93246623311656	-49.5696523338022\\
	4.93646823411706	-49.6590365971542\\
	4.94047023511756	-49.7469213690496\\
	4.94447223611806	-49.8333358054485\\
	4.94847423711856	-49.9183082046916\\
	4.95247623811906	-50.0018660401445\\
	4.95647823911956	-50.0840359913457\\
	4.96048024012006	-50.1648439736439\\
	4.96448224112056	-50.2443151665442\\
	4.96848424212106	-50.3224740406909\\
	4.97248624312156	-50.3993443836743\\
	4.97648824412206	-50.474949324652\\
	4.98049024512256	-50.5493113578861\\
	4.98449224612306	-50.6224523652488\\
	4.98849424712356	-50.6943936377546\\
	4.99249624812406	-50.76515589611\\
	4.99649824912456	-50.8347593104246\\
	5.00050025012506	-50.9032235190725\\
	5.00450225112556	-50.9705676467499\\
	5.00850425212606	-51.0368103217922\\
	5.01250625312656	-51.1019696927218\\
	5.01650825412706	-51.1660634441847\\
	5.02051025512756	-51.2291088121771\\
	5.02451225612806	-51.2911225986797\\
	5.02851425712856	-51.3521211856962\\
	5.03251625812906	-51.4121205487335\\
	5.03651825912956	-51.4711362697506\\
	5.04052026013006	-51.5291835495643\\
	5.04452226113056	-51.5862772198407\\
	5.04852426213107	-51.6424317545357\\
	5.05252626313157	-51.6976612809692\\
	5.05652826413207	-51.7519795904305\\
	5.06053026513257	-51.805400148395\\
	5.06453226613307	-51.8579361043677\\
	5.06853426713357	-51.9096003013315\\
	5.07253626813407	-51.9604052848834\\
	5.07653826913457	-52.010363311987\\
	5.08054027013507	-52.0594863594514\\
	5.08454227113557	-52.1077861320658\\
	5.08854427213607	-52.1552740704668\\
	5.09254627313657	-52.2019613587077\\
	5.09654827413707	-52.247858931552\\
	5.10055027513757	-52.2929774815453\\
	5.10455227613807	-52.3373274657946\\
	5.10855427713857	-52.3809191125212\\
	5.11255627813907	-52.4237624274333\\
	5.11655827913957	-52.4658671998022\\
	5.12056028014007	-52.5072430083936\\
	5.12456228114057	-52.5478992271662\\
	5.12856428214107	-52.5878450307892\\
	5.13256628314157	-52.6270893999716\\
	5.13656828414207	-52.6656411266098\\
	5.14057028514257	-52.7035088187756\\
	5.14457228614307	-52.7407009055316\\
	5.14857428714357	-52.7772256415875\\
	5.15257628814407	-52.8130911118192\\
	5.15657828914457	-52.8483052356176\\
	5.16058029014507	-52.8828757711235\\
	5.16458229114557	-52.9168103193118\\
	5.16858429214607	-52.950116327948\\
	5.17258629314657	-52.9828010954296\\
	5.17658829414707	-53.0148717744896\\
	5.18059029514757	-53.0463353758039\\
	5.18459229614807	-53.0771987714754\\
	5.18859429714857	-53.1074686984094\\
	5.19259629814907	-53.1371517615959\\
	5.19659829914957	-53.1662544372837\\
	5.20060030015008	-53.1947830760564\\
	5.20460230115058	-53.2227439058264\\
	5.20860430215108	-53.2501430347298\\
	5.21260630315158	-53.2769864539391\\
	5.21660830415208	-53.3032800403883\\
	5.22061030515258	-53.3290295594298\\
	5.22461230615308	-53.3542406673942\\
	5.22861430715358	-53.3789189140938\\
	5.23261630815408	-53.4030697452478\\
	5.23661830915458	-53.4266985048251\\
	5.24062031015508	-53.4498104373438\\
	5.24462231115558	-53.472410690084\\
	5.24862431215608	-53.4945043152496\\
	5.25262631315658	-53.5160962720627\\
	5.25662831415708	-53.5371914288055\\
	5.26063031515758	-53.5577945647986\\
	5.26463231615808	-53.5779103723274\\
	5.26863431715858	-53.5975434585197\\
	5.27263631815908	-53.6166983471596\\
	5.27663831915958	-53.6353794804652\\
	5.28064032016008	-53.6535912208078\\
	5.28464232116058	-53.6713378523941\\
	5.28864432216108	-53.6886235828896\\
	5.29264632316158	-53.7054525450111\\
	5.29664832416208	-53.7218287980713\\
	5.30065032516258	-53.7377563294818\\
	5.30465232616308	-53.7532390562169\\
	5.30865432716358	-53.7682808262358\\
	5.31265632816408	-53.782885419879\\
	5.31665832916458	-53.7970565512094\\
	5.32066033016508	-53.8107978693365\\
	5.32466233116558	-53.8241129596927\\
	5.32866433216608	-53.8370053452875\\
	5.33266633316658	-53.8494784879215\\
	5.33666833416708	-53.861535789369\\
	5.34067033516758	-53.8731805925423\\
	5.34467233616808	-53.8844161826107\\
	5.34867433716858	-53.8952457880977\\
	5.35267633816908	-53.9056725819553\\
	5.35667833916958	-53.9156996826052\\
	5.36068034017009	-53.9253301549549\\
	5.36468234117059	-53.9345670113898\\
	5.36868434217109	-53.9434132127414\\
	5.37268634317159	-53.9518716692259\\
	5.37668834417209	-53.9599452413728\\
	5.38069034517259	-53.9676367409126\\
	5.38469234617309	-53.9749489316584\\
	5.38869434717359	-53.9818845303574\\
	5.39269634817409	-53.9884462075255\\
	5.39669834917459	-53.9946365882546\\
	5.40070035017509	-54.0004582530152\\
	5.40470235117559	-54.0059137384255\\
	5.40870435217609	-54.0110055380035\\
	5.41270635317659	-54.015736102914\\
	5.41670835417709	-54.020107842676\\
	5.42071035517759	-54.0241231258792\\
	5.42471235617809	-54.0277842808555\\
	5.42871435717859	-54.0310935963646\\
	5.43271635817909	-54.0340533222332\\
	5.43671835917959	-54.0366656700035\\
	5.44072036018009	-54.038932813552\\
	5.44472236118059	-54.0408568896996\\
	5.44872436218109	-54.0424399988083\\
	5.45272636318159	-54.0436842053577\\
	5.45672836418209	-54.0445915385163\\
	5.46073036518259	-54.0451639926925\\
	5.46473236618309	-54.0454035280779\\
	5.46873436718359	-54.0453120711764\\
	5.47273636818409	-54.0448915153159\\
	5.47673836918459	-54.0441437211572\\
	5.48074037018509	-54.0430705171883\\
	5.48474237118559	-54.0416737002005\\
	5.48874437218609	-54.0399550357612\\
	5.49274637318659	-54.037916258676\\
	5.49674837418709	-54.0355590734317\\
	5.50075037518759	-54.0328851546412\\
	5.50475237618809	-54.0298961474667\\
	5.50875437718859	-54.0265936680429\\
	5.51275637818909	-54.022979303882\\
	5.51675837918959	-54.0190546142773\\
	5.5207603801901	-54.0148211306899\\
	5.5247623811906	-54.0102803571338\\
	5.5287643821911	-54.0054337705444\\
	5.5327663831916	-54.0002828211477\\
	5.5367683841921	-53.9948289328129\\
	5.5407703851926	-53.9890735033973\\
	5.5447723861931	-53.9830179050941\\
	5.5487743871936	-53.9766634847583\\
	5.5527763881941	-53.9700115642272\\
	5.5567783891946	-53.9630634406482\\
	5.5607803901951	-53.955820386775\\
	5.5647823911956	-53.9482836512796\\
	5.5687843921961	-53.9404544590433\\
	5.5727863931966	-53.9323340114449\\
	5.5767883941971	-53.923923486642\\
	5.5807903951976	-53.9152240398453\\
	5.5847923961981	-53.9062368035875\\
	5.5887943971986	-53.8969628879854\\
	5.5927963981991	-53.8874033809962\\
	5.5967983991996	-53.8775593486667\\
	5.6008004002001	-53.86743183537\\
	5.6048024012006	-53.857021864059\\
	5.6088044022011	-53.8463304364796\\
	5.6128064032016	-53.8353585334136\\
	5.6168084042021	-53.8241071148877\\
	5.6208104052026	-53.8125771203908\\
	5.6248124062031	-53.8007694690923\\
	5.6288144072036	-53.7886850600354\\
	5.6328164082041	-53.7763247723443\\
	5.6368184092046	-53.7636894654136\\
	5.6408204102051	-53.7507799791023\\
	5.6448224112056	-53.7375971339168\\
	5.6488244122061	-53.7241417311908\\
	5.6528264132066	-53.7104145532565\\
	5.6568284142071	-53.6964163636218\\
	5.6608304152076	-53.6821479071342\\
	5.6648324162081	-53.667609910137\\
	5.6688344172086	-53.6528030806335\\
	5.6728364182091	-53.6377281084372\\
	5.6768384192096	-53.6223856653174\\
	5.6808404202101	-53.6067764051488\\
	5.68484242121061	-53.5909009640506\\
	5.68884442221111	-53.5747599605169\\
	5.69284642321161	-53.5583539955567\\
	5.69684842421211	-53.5416836528206\\
	5.70085042521261	-53.524749498722\\
	5.70485242621311	-53.5075520825657\\
	5.70885442721361	-53.4900919366544\\
	5.71285642821411	-53.4723695764169\\
	5.71685842921461	-53.4543855005056\\
	5.72086043021511	-53.4361401909186\\
	5.72486243121561	-53.417634113084\\
	5.72886443221611	-53.3988677160051\\
	5.73286643321661	-53.3798414322725\\
	5.73686843421711	-53.3605556782936\\
	5.74087043521761	-53.341010854262\\
	5.74487243621811	-53.3212073443085\\
	5.74887443721861	-53.3011455166208\\
	5.75287643821911	-53.2808257234802\\
	5.75687843921961	-53.2602483014124\\
	5.76088044022011	-53.2394135712318\\
	5.76488244122061	-53.2183218381602\\
	5.76888444222111	-53.1969733919935\\
	5.77288644322161	-53.1753685071477\\
	5.77688844422211	-53.1535074427934\\
	5.78089044522261	-53.1313904431073\\
	5.78489244622311	-53.1090177373316\\
	5.78889444722361	-53.0863895401494\\
	5.79289644822411	-53.0635060519072\\
	5.79689844922461	-53.0403674590567\\
	5.80090045022511	-53.0169739347681\\
	5.80490245122561	-52.9933256397896\\
	5.80890445222611	-52.9694227237015\\
	5.81290645322661	-52.945265326913\\
	5.81690845422711	-52.9208535839065\\
	5.82091045522761	-52.8961876287018\\
	5.82491245622811	-52.8712676046658\\
	5.82891445722861	-52.8460936833334\\
	5.83291645822911	-52.8206661036257\\
	5.83691845922962	-52.7949852630433\\
	5.84092046023012	-52.7690519635873\\
	5.84492246123061	-52.7428682410935\\
	5.84892446223112	-52.7164414450996\\
	5.85292646323162	-52.6898344451566\\
	5.85692846423212	-52.6625739550721\\
	5.86093046523262	-52.6354750033362\\
	5.86493246623312	-52.6080322433914\\
	5.86893446723362	-52.5803228707277\\
	5.87293646823412	-52.5523548913987\\
	5.87693846923462	-52.5241303605299\\
	5.88094047023512	-52.4956499698249\\
	5.88494247123562	-52.4669139499759\\
	5.88894447223612	-52.4379223336973\\
	5.89294647323662	-52.408675052108\\
	5.89694847423712	-52.379171975861\\
	5.90095047523762	-52.3494129346964\\
	5.90495247623812	-52.3193977275697\\
	5.90895447723862	-52.2891261282492\\
	5.91295647823912	-52.2585978885742\\
	5.91695847923962	-52.2278127404069\\
	5.92096048024012	-52.1967703968762\\
	5.92496248124062	-52.1654705531275\\
	5.92896448224112	-52.1339128868236\\
	5.93296648324162	-52.1020970584908\\
	5.93696848424212	-52.0700227117027\\
	5.94097048524262	-52.0376894731968\\
	5.94497248624312	-52.0050969529473\\
	5.94897448724362	-51.9722447441681\\
	5.95297648824412	-51.9391324233341\\
	5.95697848924462	-51.905759550102\\
	5.96098049024512	-51.8721256673066\\
	5.96498249124562	-51.8382303008506\\
	5.96898449224612	-51.8040729596652\\
	5.97298649324662	-51.7696531355943\\
	5.97698849424712	-51.7349703032991\\
	5.98099049524762	-51.7000239201592\\
	5.98499249624812	-51.6648134261698\\
	5.98899449724862	-51.6293382437957\\
	5.99299649824912	-51.5935977778575\\
	5.99699849924962	-51.5575914154113\\
	6.00100050025013	-51.5213185255963\\
	6.00500250125063	-51.4847784594812\\
	6.00900450225113	-51.4479705499555\\
	6.01300650325163	-51.4108941115188\\
	6.01700850425213	-51.3735484401584\\
	6.02101050525263	-51.3359328131745\\
	6.02501250625313	-51.2980464890174\\
	6.02901450725363	-51.259888707082\\
	6.03301650825413	-51.2214586875312\\
	6.03701850925463	-51.182755631153\\
	6.04102051025513	-51.1437787191053\\
	6.04502251125563	-51.1045271127316\\
	6.04902451225613	-51.0649999533705\\
	6.05302651325663	-51.0251963621424\\
	6.05702851425713	-50.9851154396836\\
	6.06103051525763	-50.9447562659889\\
	6.06503251625813	-50.9041179001034\\
	6.06903451725863	-50.8631993799413\\
	6.07303651825913	-50.8219997219927\\
	6.07703851925963	-50.7805179210724\\
	6.08104052026013	-50.7387529500882\\
	6.08504252126063	-50.696703759718\\
	6.08904452226113	-50.6543692781506\\
	6.09304652326163	-50.6117484108455\\
	6.09704852426213	-50.568840040217\\
	6.10105052526263	-50.5256430254588\\
	6.10505252626313	-50.4821562024602\\
	6.10905452726363	-50.4383783840119\\
	6.11305652826413	-50.3943083610243\\
	6.11705852926463	-50.3499449063007\\
	6.12106053026513	-50.3052867881361\\
	6.12506253126563	-50.2603328297831\\
	6.12906453226613	-50.2150823591392\\
	6.13306653326663	-50.169476129131\\
	6.13706853426713	-50.1236761108694\\
	6.14107053526763	-50.0775246221366\\
	6.14507253626813	-50.0310687133457\\
	6.14907453726863	-49.9843062021172\\
	6.15307653826913	-49.9372294264991\\
	6.15707853926964	-49.8890309634705\\
	6.16108054027013	-49.8422321911022\\
	6.16508254127064	-49.7942278236143\\
	6.16908454227114	-49.7459210857421\\
	6.17308654327164	-49.6973031797959\\
	6.17708854427214	-49.6483710712172\\
	6.18109054527264	-49.5991226413082\\
	6.18509254627314	-49.5495560185418\\
	6.18909454727364	-49.4996694220642\\
	6.19309654827414	-49.4494611267432\\
	6.19709854927464	-49.3989294838695\\
	6.20110055027514	-49.3480730093096\\
	6.20510255127564	-49.2968906285079\\
	6.20910455227614	-49.2453824109265\\
	6.21310655327664	-49.1935522617644\\
	6.21710855427714	-49.1414220204648\\
	6.22111055527764	-49.0892016921763\\
	6.22511255627814	-49.034819642493\\
	6.22911455727864	-48.9811530618082\\
	6.23311655827914	-48.9297617475993\\
	6.23711855927964	-48.8755381923372\\
	6.24112056028014	-48.8212379859515\\
	6.24512256128064	-48.7666345504216\\
	6.24912456228114	-48.7116952641209\\
	6.25312656328164	-48.6564094435353\\
	6.25712856428214	-48.6007715763178\\
	6.26113056528264	-48.5447778262116\\
	6.26513256628314	-48.4884250039886\\
	6.26913456728364	-48.4317101933847\\
	6.27313656828414	-48.3746305935885\\
	6.27713856928464	-48.3171834452317\\
	6.28114057028514	-48.2593659923879\\
	6.28514257128564	-48.2011754615352\\
	6.28914457228614	-48.1426090490643\\
	6.29314657328664	-48.0836639133929\\
	6.29714857428714	-48.0243371696651\\
	6.30115057528764	-47.964625885875\\
	6.30515257628814	-47.9045270800078\\
	6.30915457728864	-47.8440377176053\\
	6.31315657828914	-47.7831547097774\\
	6.31715857928964	-47.7218749113692\\
	6.32116058029015	-47.6601951192825\\
	6.32516258129064	-47.5981120708857\\
	6.32916458229115	-47.5356224424586\\
	6.33316658329165	-47.472722847656\\
	6.33716858429215	-47.409409835975\\
	6.34117058529265	-47.3456798912289\\
	6.34517258629315	-47.2815294299665\\
	6.34917458729365	-47.2169547999073\\
	6.35317658829415	-47.1519522783135\\
	6.35717858929465	-47.0865180703283\\
	6.36118059029515	-47.0206483073072\\
	6.36518259129565	-46.9543390450353\\
	6.36918459229615	-46.8875862619843\\
	6.37318659329665	-46.8203858574499\\
	6.37718859429715	-46.7527336496731\\
	6.38119059529765	-46.6846253738849\\
	6.38519259629815	-46.6160566803139\\
	6.38919459729865	-46.5470231321097\\
	6.39319659829915	-46.4775202032252\\
	6.39719859929965	-46.407543276225\\
	6.40120060030015	-46.3370876400112\\
	6.40520260130065	-46.2661484875003\\
	6.40920460230115	-46.1947209132083\\
	6.41320660330165	-46.1227999107701\\
	6.41720860430215	-46.0503803703723\\
	6.42121060530265	-45.9774570760953\\
	6.42521260630315	-45.904024703187\\
	6.42921460730365	-45.8300778152376\\
	6.43321660830415	-45.7556108612356\\
	6.43721860930465	-45.680618172574\\
	6.44122061030515	-45.6050939599143\\
	6.44522261130565	-45.5290323099469\\
	6.44922461230615	-45.4524271820751\\
	6.45322661330665	-45.3752724049379\\
	6.45722861430715	-45.2975616728315\\
	6.46123061530765	-45.2192885420163\\
	6.46523261630815	-45.1404464268764\\
	6.46923461730865	-45.0610285959279\\
	6.47323661830915	-44.9810281677171\\
	6.47723861930965	-44.900438106535\\
	6.48124062031015	-44.8192512179896\\
	6.48524262131066	-44.7374601443892\\
	6.48924462231116	-44.6550573599709\\
	6.49324662331166	-44.5720351659312\\
	6.49724862431216	-44.4883856852296\\
	6.50125062531266	-44.4041008572289\\
	6.50525262631316	-44.3191724320391\\
	6.50925462731366	-44.2335919646729\\
	6.51325662831416	-44.1473508088685\\
	6.51725862931466	-44.0604401106366\\
	6.52126063031516	-43.9728508014595\\
	6.52526263131566	-43.8845735910704\\
	6.52926463231616	-43.7955989597944\\
	6.53326663331666	-43.7059171502841\\
	6.53726863431716	-43.6155181585955\\
	6.54127063531766	-43.5243917243033\\
	6.54527263631816	-43.4325273193996\\
	6.54927463731866	-43.3399141354783\\
	6.55327663831916	-43.2465410683711\\
	6.55727863931966	-43.1523966988759\\
	6.56128064032016	-43.0574692671849\\
	6.56528264132066	-42.9617466366234\\
	6.56928464232116	-42.8652162380445\\
	6.57328664332166	-42.7678649771639\\
	6.57728864432216	-42.6696790648361\\
	6.58129064532266	-42.5706436717911\\
	6.58529264632316	-42.4707421314957\\
	6.58929464732366	-42.3699537722171\\
	6.59329664832416	-42.268246443602\\
	6.59729864932466	-42.1655379120022\\
	6.60130065032516	-42.0611284761232\\
	6.60530265132566	-41.9591897136763\\
	6.60930465232616	-41.8531711406962\\
	6.61330665332666	-41.7467236074326\\
	6.61730865432716	-41.6393794187437\\
	6.62131065532766	-41.5310656576753\\
	6.62531265632816	-41.4217488448719\\
	6.62931465732866	-41.3114044821274\\
	6.63331665832916	-41.2000107445619\\
	6.63731865932967	-41.0875465777859\\
	6.64132066033017	-40.9739909745276\\
	6.64532266133067	-40.8593226483235\\
	6.64932466233117	-40.7435198631341\\
	6.65332666333167	-40.6265603312681\\
	6.65732866433217	-40.5084211436362\\
	6.66133066533267	-40.3890787160906\\
	6.66533266633317	-40.2685087438985\\
	6.66933466733367	-40.1466861601738\\
	6.67333666833417	-40.0235850959873\\
	6.67733866933467	-39.8991788407549\\
	6.68134067033517	-39.7734398020774\\
	6.68534267133567	-39.6463394644163\\
	6.68934467233617	-39.5178483462441\\
	6.69334667333667	-39.3879359552583\\
	6.69734867433717	-39.2565707414777\\
	6.70135067533767	-39.1237200478831\\
	6.70535267633817	-38.9893500584443\\
	6.70935467733867	-38.8534257432297\\
	6.71335667833917	-38.7159108004244\\
	6.71735867933967	-38.5767675949449\\
	6.72136068034017	-38.4359570934521\\
	6.72536268134067	-38.2934387954284\\
	6.72936468234117	-38.1491706600612\\
	6.73336668334167	-38.0031090285838\\
	6.73736868434217	-37.8552085417307\\
	6.74137068534267	-37.7054220519434\\
	6.74537268634317	-37.5537005298976\\
	6.74937468734367	-37.3999929649033\\
	6.75337668834417	-37.2442462586947\\
	6.75737868934467	-37.0864051120825\\
	6.76138069034517	-36.9264119038535\\
	6.76538269134567	-36.7642065613064\\
	6.76938469234617	-36.5997264216972\\
	6.77338669334667	-36.4329060838221\\
	6.77738869434717	-36.2636772488843\\
	6.78139069534767	-36.0919685496986\\
	6.78539269634817	-35.917705367194\\
	6.78939469734867	-35.7408096330515\\
	6.79339669834917	-35.5611996172184\\
	6.79739869934967	-35.3787896988533\\
	6.80140070035018	-35.1934901191513\\
	6.80540270135068	-35.0052067142662\\
	6.80940470235118	-34.8138406263877\\
	6.81340670335168	-34.6192879907606\\
	6.81740870435218	-34.4214395961992\\
	6.82141070535268	-34.2201805163127\\
	6.82541270635318	-34.015389708329\\
	6.82941470735368	-33.8069395759792\\
	6.83341670835418	-33.594695492412\\
	6.83741870935468	-33.3785152785635\\
	6.84142071035518	-33.1582486316483\\
	6.84542271135568	-32.9337364975958\\
	6.84942471235618	-32.7048103800578\\
	6.85342671335668	-32.4712915769187\\
	6.85742871435718	-32.2329903325683\\
	6.86143071535768	-31.9897048892272\\
	6.86543271635818	-31.7412204099526\\
	6.86943471735868	-31.4873077179074\\
	6.87343671835918	-31.2277217066225\\
	6.87743871935968	-30.9621989027843\\
	6.88144072036018	-30.6904514023697\\
	6.88544272136068	-30.4121251377271\\
	6.88944472236118	-30.1276944125775\\
	6.89344672336168	-29.8350436609382\\
	6.89744872436218	-29.5352985627743\\
	6.90145072536268	-29.2274986098096\\
	6.90545272636318	-28.9113259268407\\
	6.90945472736368	-28.5862516243278\\
	6.91345672836418	-28.2516328319928\\
	6.91745872936468	-27.9116245989579\\
	6.92146073036518	-27.5549953228278\\
	6.92546273136568	-27.1881659050696\\
	6.92946473236618	-26.8101076283742\\
	6.93346673336668	-26.4194636433916\\
	6.93746873436718	-26.0152669477017\\
	6.94147073536768	-25.5965121906561\\
	6.94547273636818	-25.1620981590523\\
	6.94947473736868	-24.7108010219682\\
	6.95347673836918	-24.241250536489\\
	6.95747873936968	-23.7519035871097\\
	6.96148074037018	-23.2410126787318\\
	6.96548274137069	-22.7065874261619\\
	6.96948474237119	-22.146346782604\\
	6.97348674337169	-21.5576590816086\\
	6.97748874437219	-20.9374659393532\\
	6.98149074537269	-20.2821845616361\\
	6.98549274637319	-19.5875808105609\\
	6.98949474737369	-18.8486021738091\\
	6.99349674837419	-18.0591550334219\\
	6.99749874937469	-17.2118035975613\\
	7.00150075037519	-16.2973575149458\\
	7.00550275137569	-15.3043004660213\\
	7.00950475237619	-14.2179930637385\\
	7.01350675337669	-13.0195668313555\\
	7.01750875437719	-11.6844454552242\\
	7.02151075537769	-10.1806256779487\\
	7.02551275637819	-8.46779679898298\\
	7.02951475737869	-6.50245793166389\\
	7.03351675837919	-4.27123601732204\\
	7.03751875937969	-1.93588464877274\\
	7.04152076038019	-0.225576591439868\\
	7.04552276138069	-0.285951621543181\\
	7.04952476238119	-1.83145651771499\\
	7.05352676338169	-3.69413444156809\\
	7.05752876438219	-5.36016631434386\\
	7.06153076538269	-6.74584945683049\\
	7.06553276638319	-7.87763163562122\\
	7.06953476738369	-8.7958045027573\\
	7.07353676838419	-9.53410146962971\\
	7.07753876938469	-10.1173144404406\\
	7.08154077038519	-10.56245998491\\
	7.08554277138569	-10.8801861171308\\
	7.08954477238619	-11.0757436437824\\
	7.09354677338669	-11.1494281466885\\
	7.09754877438719	-11.0964761987915\\
	7.10155077538769	-10.9063357718807\\
	7.10555277638819	-10.5610930142384\\
	7.10955477738869	-10.0325987681997\\
	7.11355677838919	-9.27742115379768\\
	7.11755877938969	-8.22811413124333\\
	7.1215607803902	-6.77929886998881\\
	7.12556278139069	-4.77745429462254\\
	7.1295647823912	-2.1382007202497\\
	7.1335667833917	-0.0267930258768235\\
	7.1375687843922	-1.94111708713643\\
	7.1415707853927	-5.89095734019849\\
	7.1455727863932	-9.39051764757943\\
	7.1495747873937	-12.2805493958468\\
	7.1535767883942	-14.7252880600678\\
	7.1575787893947	-16.8551052436371\\
	7.1615807903952	-18.7563344566659\\
	7.1655827913957	-20.486690009651\\
	7.1695847923962	-22.0863411886159\\
	7.1735867933967	-23.5845883415857\\
	7.1775887943972	-25.0039156173529\\
	7.1815907953977	-26.3625948115974\\
	7.1855927963982	-27.6765263429585\\
	7.1895947973987	-28.9607484532252\\
	7.1935967983992	-30.2309528141455\\
	7.1975987993997	-31.5053858452437\\
	7.2016008004002	-32.8077396571587\\
	7.2056028014007	-34.1722489603081\\
	7.2096048024012	-35.6538649416154\\
	7.2136068034017	-37.3513731257657\\
	7.2176088044022	-39.4694889139033\\
	7.2216108054027	-42.5348738790349\\
	7.2256128064032	-48.6603097138979\\
	7.2296148074037	-55.9563312507048\\
	7.2336168084042	-39.1199713712604\\
	7.2376188094047	-28.1275727537019\\
	7.2416208104052	-7.18875229710165\\
	7.2456228114057	-25.3318578282028\\
	7.2496248124062	-29.5172183551042\\
	7.2536268134067	-31.72610480651\\
	7.2576288144072	-33.1319156707684\\
	7.2616308154077	-34.0888742457556\\
	7.2656328164082	-34.7403886699269\\
	7.2696348174087	-35.1513497975426\\
	7.27363681840921	-35.3499202583724\\
	7.27763881940971	-35.3431895067169\\
	7.2816408204102	-35.1228346750833\\
	7.28564282141071	-34.665430897216\\
	7.28964482241121	-33.9279131476204\\
	7.29364682341171	-32.8353755037478\\
	7.29764882441221	-31.2514503372736\\
	7.30165082541271	-28.897259109089\\
	7.30565282641321	-25.056734575781\\
	7.30965482741371	-16.6814246103905\\
	7.31365682841421	-14.8673938846712\\
	7.31765882941471	-25.4062313751884\\
	7.32166083041521	-30.2782464495521\\
	7.32566283141571	-33.5289785707999\\
	7.32966483241621	-35.9932577670662\\
	7.33366683341671	-37.9918393624901\\
	7.33766883441721	-39.6844039510446\\
	7.34167083541771	-41.1636011176226\\
	7.34567283641821	-42.4891827975649\\
	7.34967483741871	-43.7029355573821\\
	7.35367683841921	-44.8361310362618\\
	7.35767883941971	-45.9136574175508\\
	7.36168084042021	-46.95654898448\\
	7.36568284142071	-47.9837150568111\\
	7.36968484242121	-49.0132947903518\\
	7.37368684342171	-50.0639123030645\\
	7.37768884442221	-51.1560690993156\\
	7.38169084542271	-52.3139633233748\\
	7.38569284642321	-53.5682020754418\\
	7.38969484742371	-54.9603021227745\\
	7.39369684842421	-56.5509320861674\\
	7.39769884942471	-58.436728484172\\
	7.40170085042521	-60.7896732985941\\
	7.40570285142571	-63.969753775901\\
	7.40970485242621	-68.9796209427877\\
	7.41370685342671	-82.0394116148782\\
	7.41770885442721	-74.0729220515513\\
	7.42171085542771	-66.4425639732618\\
	7.42571285642821	-62.4152605111948\\
	7.42971485742871	-59.6455465640532\\
	7.43371685842921	-57.5206114448149\\
	7.43771885942972	-55.7873912991783\\
	7.44172086043022	-54.3167226506747\\
	7.44572286143072	-53.0337798214531\\
	7.44972486243122	-51.8913594349197\\
	7.45372686343172	-50.8577912578965\\
	7.45772886443222	-49.9108091318032\\
	7.46173086543272	-49.0341712083084\\
	7.46573286643322	-48.2156712768609\\
	7.46973486743372	-47.4459064698127\\
	7.47373686843422	-46.7174806778146\\
	7.47773886943472	-46.0244711484685\\
	7.48174087043522	-45.3620604955886\\
	7.48574287143572	-44.7262762372205\\
	7.48974487243622	-44.1138022952075\\
	7.49374687343672	-43.5218398860241\\
	7.49774887443722	-42.9480030723031\\
	7.50175087543772	-42.390239119862\\
	7.50575287643822	-41.8467669206182\\
	7.50975487743872	-41.3160287806862\\
	7.51375687843922	-40.796652236806\\
	7.51775887943972	-40.2874194939187\\
	7.52176088044022	-39.7872427221111\\
	7.52576288144072	-39.2951439060032\\
	7.52976488244122	-38.8102382652841\\
	7.53376688344172	-38.3317205010387\\
	7.53776888444222	-37.8588532957653\\
	7.54177088544272	-37.3909576236322\\
	7.54577288644322	-36.9274045238772\\
	7.54977488744372	-36.467608063356\\
	7.55377688844422	-36.0110192699857\\
	7.55777888944472	-35.5571208617469\\
	7.56178089044522	-35.1054226291761\\
	7.56578289144572	-34.6554573552497\\
	7.56978489244622	-34.2067771768321\\
	7.57378689344672	-33.7589503078714\\
	7.57778889444722	-33.3115580570618\\
	7.58179089544772	-32.8641920826055\\
	7.58579289644822	-32.4164518344151\\
	7.58979489744872	-31.9679421401087\\
	7.59379689844922	-31.518270895664\\
	7.59779889944972	-31.0670468249469\\
	7.60180090045023	-30.6138772745952\\
	7.60580290145073	-30.1583660120527\\
	7.60980490245123	-29.7001109950098\\
	7.61380690345173	-29.238702080135\\
	7.61780890445223	-28.7737186376939\\
	7.62181090545273	-28.3047270366206\\
	7.62581290645323	-27.8312779614418\\
	7.62981490745373	-27.3529035184009\\
	7.63381690845423	-26.8691140827202\\
	7.63781890945473	-26.3793948321776\\
	7.64182091045523	-25.8832019037293\\
	7.64582291145573	-25.379958099368\\
	7.64982491245623	-24.869048054498\\
	7.65382691345673	-24.3498127661754\\
	7.65782891445723	-23.8215433589673\\
	7.66183091545773	-23.2834739422012\\
	7.66583291645823	-22.7347733829181\\
	7.66983491745873	-22.1745357828635\\
	7.67383691845923	-21.6017694039612\\
	7.67783891945973	-21.0153837336331\\
	7.68184092046023	-20.414174317633\\
	7.68584292146073	-19.796804913263\\
	7.68984492246123	-19.1617864304274\\
	7.69384692346173	-18.5074520361411\\
	7.69784892446223	-17.8319277104686\\
	7.70185092546273	-17.1330974829783\\
	7.70585292646323	-16.4085626004171\\
	7.70985492746373	-15.6555940845091\\
	7.71385692846423	-14.8710787475423\\
	7.71785892946473	-14.0514601731448\\
	7.72186093046523	-13.1926793093547\\
	7.72586293146573	-12.2901259288597\\
	7.72986493246623	-11.3386259201129\\
	7.73386693346673	-10.3325177133855\\
	7.73786893446723	-9.26592977647801\\
	7.74187093546773	-8.13349223059023\\
	7.74587293646823	-6.93196241281183\\
	7.74987493746873	-5.66372381805952\\
	7.75387693846923	-4.34392757340591\\
	7.75787893946973	-3.01383886411361\\
	7.76188094047023	-1.76116850387854\\
	7.76588294147074	-0.735710591542009\\
	7.76988494247124	-0.120582190605535\\
	7.77388694347174	-0.026914513721612\\
	7.77788894447224	-0.400192391528787\\
	7.78189094547274	-1.06849183202642\\
	7.78589294647324	-1.861802905015\\
	7.78989494747374	-2.6695920686436\\
	7.79389694847424	-3.43556955528999\\
	7.79789894947474	-4.13648095136937\\
	7.80190095047524	-4.76593862499286\\
	7.80590295147574	-5.32527985862694\\
	7.80990495247624	-5.81897058738349\\
	7.81390695347674	-6.25243874932988\\
	7.81790895447724	-6.63373073810626\\
	7.82191095547774	-6.95954409148548\\
	7.82591295647824	-7.24270967434213\\
	7.82991495747874	-7.48411524343453\\
	7.83391695847924	-7.68702601069976\\
	7.83791895947974	-7.8541996002447\\
	7.84192096048024	-7.98795440423608\\
	7.84592296148074	-8.09022365228201\\
	7.84992496248124	-8.16260161574898\\
	7.85392696348174	-8.20638238988838\\
	7.85792896448224	-8.22259177234474\\
	7.86193096548274	-8.21201294311543\\
	7.86593296648324	-8.17520669814694\\
	7.86993496748374	-8.11252695722543\\
	7.87393696848424	-8.02413221308424\\
	7.87793896948474	-7.90999354993797\\
	7.88194097048524	-7.76989986411649\\
	7.88594297148574	-7.60346099642043\\
	7.88994497248624	-7.41010967505972\\
	7.89394697348674	-7.18910353148947\\
	7.89794897448724	-6.93952908933388\\
	7.90195097548774	-6.66031070335242\\
	7.90595297648824	-6.35022921145988\\
	7.90995497748874	-6.00795800179665\\
	7.91395697848924	-5.63212901084222\\
	7.91795897948974	-5.22144901146326\\
	7.92196098049025	-4.77489919647301\\
	7.92596298149074	-4.29207102835963\\
	7.92996498249125	-3.7737215106492\\
	7.93396698349175	-3.22267266628617\\
	7.93796898449225	-2.64522557938517\\
	7.94197098549275	-2.0532733424085\\
	7.94597298649325	-1.46717404519767\\
	7.94997498749375	-0.918951257909846\\
	7.95397698849425	-0.45420649712848\\
	7.95797898949475	-0.12937714804417\\
	7.96198099049525	-0.000538501496588994\\
	7.96598299149575	-0.104611449570274\\
	7.96998499249625	-0.443187371278048\\
	7.97398699349675	-0.981831378030528\\
	7.97798899449725	-1.66547915083551\\
	7.98199099549775	-2.4375002375468\\
	7.98599299649825	-3.25159611478189\\
	7.98999499749875	-4.07506134302829\\
	7.99399699849925	-4.88708267761053\\
	7.99799899949975	-5.67556092605416\\
	8.00200100050025	-6.43419102530751\\
	8.00600300150075	-7.16029426978372\\
	8.01000500250125	-7.85336349073042\\
	8.01400700350175	-8.51415408258248\\
	8.01800900450225	-9.14642491863009\\
	8.02201100550275	-9.74425879192017\\
	8.02601300650325	-10.3175159799919\\
	8.03001500750375	-10.8651524920364\\
	8.03401700850425	-11.3889640625389\\
	8.03801900950475	-11.8906174969942\\
	8.04202101050525	-12.3716628508527\\
	8.04602301150575	-12.8335345082501\\
	8.05002501250625	-13.2775559768319\\
	8.05402701350675	-13.7049476185759\\
	8.05802901450725	-14.1168360407998\\
	8.06203101550775	-14.5142643046918\\
	8.06603301650825	-14.8982024982149\\
	8.07003501750875	-15.269558502079\\
	8.07403701850926	-15.6291889848507\\
	8.07803901950976	-15.9779108342753\\
	8.08204102051026	-16.3165134009171\\
	8.08604302151075	-16.6457721324098\\
	8.09004502251126	-16.9664644569207\\
	8.09404702351176	-17.2793892033221\\
	8.09804902451226	-17.585391555181\\
	8.10205102551276	-17.8853968327902\\
	8.10605302651326	-18.1804593043122\\
	8.11005502751376	-18.4718433141238\\
	8.11405702851426	-18.7613720960561\\
	8.11805902951476	-19.0503955057013\\
	8.12206103051526	-19.3408041589822\\
	8.12606303151576	-19.6387978602584\\
	8.13006503251626	-19.9492216484962\\
	8.13406703351676	-20.2823000138046\\
	8.13806903451726	-20.6572285667698\\
	8.14207103551776	-21.1165301485088\\
	8.14607303651826	-21.7840966306671\\
	8.15007503751876	-23.2998367026883\\
	8.15407703851926	-9.78945879361128\\
	8.15807903951976	-19.7855447330436\\
	8.16208104052026	-20.8463222447205\\
	8.16608304152076	-0.368471086751645\\
	8.17008504252126	-24.3554793908861\\
	8.17408704352176	-11.3713355558689\\
	8.17808904452226	-17.3684604770999\\
	8.18209104552276	-18.8146834263273\\
	8.18609304652326	-19.5409194445144\\
	8.19009504752376	-20.0041970225454\\
	8.19409704852426	-20.3375388679476\\
	8.19809904952476	-20.5943531781028\\
	8.20210105052526	-20.8002180205618\\
	8.20610305152576	-20.9687911538444\\
	8.21010505252626	-21.1078672862902\\
	8.21410705352676	-21.2220363540148\\
	8.21810905452726	-21.3139718058576\\
	8.22211105552776	-21.385098392478\\
	8.22611305652826	-21.4359506209853\\
	8.23011505752876	-21.4663624974877\\
	8.23411705852926	-21.4755555680457\\
	8.23811905952977	-21.4621572327611\\
	8.24212106053027	-21.4241625495957\\
	8.24612306153077	-21.3588407287569\\
	8.25012506253126	-21.2625774451566\\
	8.25412706353177	-21.1306326880101\\
	8.25812906453227	-20.9567776299973\\
	8.26213106553277	-20.7327475414491\\
	8.26613306653327	-20.4474009768591\\
	8.27013506753377	-20.0853872733917\\
	8.27413706853427	-19.6249475325227\\
	8.27813906953477	-19.034093647985\\
	8.28214107053527	-18.2635182368452\\
	8.28614307153577	-17.2322636542146\\
	8.29014507253627	-15.7952117826736\\
	8.29414707353677	-13.6562324689815\\
	8.29814907453727	-10.0724293506887\\
	8.30215107553777	-2.70402720242284\\
	8.30615307653827	-5.99867686314418\\
	8.31015507753877	-14.4089130172287\\
	8.31415707853927	-19.7943166939801\\
	8.31815907953977	-24.0983167613331\\
	8.32216108054027	-28.0101289296151\\
	8.32616308154077	-31.9271532592723\\
	8.33016508254127	-36.256895144586\\
	8.33416708354177	-41.7593642540885\\
	8.33816908454227	-51.3148152169247\\
	8.34217108554277	-56.3965827137479\\
	8.34617308654327	-46.2367657443611\\
	8.35017508754377	-42.3857462353421\\
	8.35417708854427	-40.1464032455061\\
	8.35817908954477	-38.6432768079416\\
	8.36218109054527	-37.5550682249872\\
	8.36618309154577	-36.7290154029211\\
	8.37018509254627	-36.0811260741356\\
	8.37418709354677	-35.5606379045959\\
	8.37818909454727	-35.1347463768901\\
	8.38219109554777	-34.7811615061317\\
	8.38619309654827	-34.4841337867623\\
	8.39019509754877	-34.2321798620333\\
	8.39419709854927	-34.0167076414915\\
	8.39819909954977	-33.8311473996283\\
	8.40220110055028	-33.6703820578486\\
	8.40620310155078	-33.5303618600889\\
	8.41020510255128	-33.407836750958\\
	8.41420710355178	-33.3001661803682\\
	8.41820910455228	-33.2051811876867\\
	8.42221110555278	-33.1210826030084\\
	8.42621310655328	-33.0463647099624\\
	8.43021510755378	-32.9797571848392\\
	8.43421710855428	-32.9201803684822\\
	8.43821910955478	-32.8667104076339\\
	8.44222111055528	-32.8185517995326\\
	8.44622311155578	-32.7750155572665\\
	8.45022511255628	-32.7355016900857\\
	8.45422711355678	-32.6994850300473\\
	8.45822911455728	-32.666503678293\\
	8.46223111555778	-32.6361495199367\\
	8.46623311655828	-32.6080603856795\\
	8.47023511755878	-32.5819135341608\\
	8.47423711855928	-32.5574202010415\\
	8.47823911955978	-32.5343210153105\\
	8.48224112056028	-32.512382124947\\
	8.48624312156078	-32.4913919061861\\
	8.49024512256128	-32.4711581554732\\
	8.49424712356178	-32.4515056827304\\
	8.49824912456228	-32.4322742398415\\
	8.50225112556278	-32.4133167304235\\
	8.50625312656328	-32.3944976566338\\
	8.51025512756378	-32.3756917665135\\
	8.51425712856428	-32.3567828716421\\
	8.51825912956478	-32.337662809921\\
	8.52226113056528	-32.3182305324585\\
	8.52626313156578	-32.2983912968901\\
	8.53026513256628	-32.2780559522514\\
	8.53426713356678	-32.2571403027921\\
	8.53826913456728	-32.2355645400504\\
	8.54227113556778	-32.2132527340454\\
	8.54627313656828	-32.1901323757965\\
	8.55027513756878	-32.1661339644544\\
	8.55427713856928	-32.1411906332667\\
	8.55827913956978	-32.115237809386\\
	8.56228114057028	-32.0882129031715\\
	8.56628314157079	-32.0600550232134\\
	8.57028514257129	-32.0307047137622\\
	8.57428714357179	-32.000103711662\\
	8.57828914457229	-31.9681947202291\\
	8.58229114557279	-31.934921197799\\
	8.58629314657329	-31.9002271589307\\
	8.59029514757379	-31.864056986451\\
	8.59429714857429	-31.8263552527192\\
	8.59829914957479	-31.787066548647\\
	8.60230115057529	-31.7461353191342\\
	8.60630315157579	-31.7035057036779\\
	8.61030515257629	-31.6591213810658\\
	8.61430715357679	-31.6129254170685\\
	8.61830915457729	-31.5648601141944\\
	8.62231115557779	-31.5148668625834\\
	8.62631315657829	-31.4628859912042\\
	8.63031515757879	-31.408856618602\\
	8.63431715857929	-31.3527165025181\\
	8.63831915957979	-31.2944018878429\\
	8.64232116058029	-31.2338473526149\\
	8.64632316158079	-31.1709856521653\\
	8.65032516258129	-31.1057475623213\\
	8.65432716358179	-31.0380617241619\\
	8.65832916458229	-30.9678544963311\\
	8.66233116558279	-30.8950498288677\\
	8.66633316658329	-30.8195691928411\\
	8.67033516758379	-30.7413316574526\\
	8.67433716858429	-30.6602543952763\\
	8.67833916958479	-30.5762546652953\\
	8.68234117058529	-30.4892586665994\\
	8.68634317158579	-30.399268696368\\
	8.69034517258629	-30.2999293096069\\
	8.69434717358679	-30.2084322231302\\
	8.69834917458729	-30.1084132142755\\
	8.70235117558779	-30.0047314811979\\
	8.70635317658829	-29.8973333521507\\
	8.7103551775888	-29.7860521271455\\
	8.7143571785893	-29.673438142512\\
	8.7183591795898	-29.5518398460623\\
	8.72236118059029	-29.4284773050666\\
	8.72636318159079	-29.3006670862684\\
	8.7303651825913	-29.1683111999176\\
	8.7343671835918	-29.0312392907154\\
	8.7383691845923	-28.8892682498428\\
	8.7423711855928	-28.7422039285215\\
	8.7463731865933	-28.5898405174554\\
	8.7503751875938	-28.4319596143222\\
	8.7543771885943	-28.2683291661186\\
	8.7583791895948	-28.0987023006028\\
	8.7623811905953	-27.9228160364232\\
	8.7663831915958	-27.7403898560256\\
	8.7703851925963	-27.5511241226827\\
	8.7743871935968	-27.3546983201972\\
	8.7783891945973	-27.1507690906217\\
	8.7823911955978	-26.9389680413948\\
	8.7863931965983	-26.7188992886273\\
	8.7903951975988	-26.4901366976303\\
	8.7943971985993	-26.2522207750234\\
	8.7983991995998	-26.004655158621\\
	8.8024012006003	-25.7469026414729\\
	8.8064032016008	-25.4783806545198\\
	8.8104052026013	-25.1984561178199\\
	8.8144072036018	-24.9064395525896\\
	8.8184092046023	-24.6015783245449\\
	8.8224112056028	-24.2830488622154\\
	8.8264132066033	-23.9499476607234\\
	8.8304152076038	-23.6012808402337\\
	8.8344172086043	-23.2359519767772\\
	8.8384192096048	-22.8527478585573\\
	8.8424212106053	-22.4503217396688\\
	8.8464232116058	-22.0271735607406\\
	8.8504252126063	-21.5816264767102\\
	8.8544272136068	-21.1117988686273\\
	8.8584292146073	-20.6155708108536\\
	8.8624312156078	-20.0905437082174\\
	8.8664332166083	-19.5339915018976\\
	8.8704352176088	-18.9428014659484\\
	8.87443721860931	-18.3134021930684\\
	8.87843921960981	-17.641675954096\\
	8.88244122061031	-16.9228523621532\\
	8.8864432216108	-16.1513805488967\\
	8.89044522261131	-15.3207787309295\\
	8.89444722361181	-14.4234651011513\\
	8.89844922461231	-13.4505870198725\\
	8.90245122561281	-12.3918972129266\\
	8.90645322661331	-11.2358013538777\\
	8.91045522761381	-9.96988097449968\\
	8.91445722861431	-8.58261997583365\\
	8.91845922961481	-7.06804223534894\\
	8.92246123061531	-5.43703160893305\\
	8.92646323161581	-3.7421867805209\\
	8.93046523261631	-2.12074751810663\\
	8.93446723361681	-0.823823929936465\\
	8.93846923461731	-0.116202745908824\\
	8.94247123561781	-0.0278860691266553\\
	8.94647323661831	-0.303145911959806\\
	8.95047523761881	-0.636541418640712\\
	8.95447723861931	-0.827727774584148\\
	8.95847923961981	-0.781142107649786\\
	8.96248124062031	-0.490680379830344\\
	8.96648324162081	-0.102972118754253\\
	8.97048524262131	-0.0884746360899377\\
	8.97448724362181	-1.16491234553865\\
	8.97848924462231	-3.429542567373\\
	8.98249124562281	-6.21552048642896\\
	8.98649324662331	-8.9998110193576\\
	8.99049524762381	-11.6014742685673\\
	8.99449724862431	-13.9953834350966\\
	8.99849924962481	-16.2021467898375\\
	9.00250125062531	-18.2507387339386\\
	9.00650325162581	-20.1681009044615\\
	9.01050525262631	-21.9770153940501\\
	9.01450725362681	-23.6962904913249\\
	9.01850925462731	-25.3414674484558\\
	9.02251125562781	-26.9255371374248\\
	9.02651325662831	-28.4595445226496\\
	9.03051525762881	-29.9530733424236\\
	9.03451725862931	-31.4146328779046\\
	9.03851925962982	-32.8519726824256\\
	9.04252126063032	-34.2723485599726\\
	9.04652326163082	-35.6827598901257\\
	9.05052526263131	-37.0901764488891\\
	9.05452726363182	-38.5017728408439\\
	9.05852926463232	-39.9251910925784\\
	9.06253126563282	-41.3688578305146\\
	9.06653326663332	-42.8423936969187\\
	9.07053526763382	-44.3571730477208\\
	9.07453726863432	-45.9271291940884\\
	9.07853926963482	-47.5699705956163\\
	9.08254127063532	-49.309112248827\\
	9.08654327163582	-51.1769193943777\\
	9.09054527263632	-53.2205303522665\\
	9.09454727363682	-55.5132226228552\\
	9.09854927463732	-58.1792150641475\\
	9.10255127563782	-61.4571072118598\\
	9.10655327663832	-65.9086182671193\\
	9.11055527763882	-73.5490905917686\\
	9.11455727863932	-86.2907335384883\\
	9.11855927963982	-71.2528019164714\\
	9.12256128064032	-66.5675966134013\\
	9.12656328164082	-63.890584248246\\
	9.13056528264132	-62.102045084505\\
	9.13456728364182	-60.8164064856403\\
	9.13856928464232	-59.8545553629017\\
	9.14257128564282	-59.1187262017721\\
	9.14657328664332	-58.5498046014476\\
	9.15057528764382	-58.1094249090161\\
	9.15457728864432	-57.7713707808224\\
	9.15857928964482	-57.517021700931\\
	9.16258129064532	-57.3327579975911\\
	9.16658329164582	-57.2083947216911\\
	9.17058529264632	-57.1361922957176\\
	9.17458729364682	-57.1102081727657\\
	9.17858929464732	-57.1258593860641\\
	9.18259129564782	-57.1796207467415\\
	9.18659329664832	-57.2688134851231\\
	9.19059529764882	-57.3914563377885\\
	9.19459729864932	-57.5461613607934\\
	9.19859929964982	-57.7320631465921\\
	9.20260130065033	-57.9487742911571\\
	9.20660330165083	-58.196362840871\\
	9.21060530265133	-58.475349612681\\
	9.21460730365183	-58.7867251075832\\
	9.21860930465233	-59.1319875173319\\
	9.22261130565283	-59.5132053415605\\
	9.22661330665333	-59.9331107250904\\
	9.23061530765383	-60.3952332864521\\
	9.23461730865433	-60.9040897207678\\
	9.23861930965483	-61.4654531853801\\
	9.24262131065533	-62.0867408705741\\
	9.24662331165583	-62.7775829056198\\
	9.25062531265633	-63.5506802021187\\
	9.25462731365683	-64.42314274547\\
	9.25862931465733	-65.4186677217539\\
	9.26263131565783	-66.5712770935123\\
	9.26663331665833	-67.9321771252969\\
	9.27063531765883	-69.5835052025133\\
	9.27463731865933	-71.6694013180482\\
	9.27863931965983	-74.4797753087966\\
	9.28264132066033	-78.7525237957377\\
	9.28664332166083	-87.7526005844444\\
	9.29064532266133	-89.2492583685821\\
	9.29464732366183	-79.1266074126022\\
	9.29864932466233	-74.5721515712781\\
	9.30265132566283	-71.6294137149672\\
	9.30665332666333	-69.5123995873032\\
	9.31065532766383	-67.9739188004831\\
	9.31465732866433	-67.0211297527369\\
	9.31865932966483	-67.0774579387839\\
	9.32266133066533	-70.9484728545874\\
	9.32666333166583	-64.5267869694458\\
	9.33066533266633	-39.5592739122245\\
	9.33466733366683	-25.2062240920871\\
	9.33866933466733	-49.5076180825612\\
	9.34267133566783	-63.6318597797018\\
	9.34667333666833	-76.9940681694377\\
	9.35067533766883	-65.4325008916452\\
	9.35467733866933	-62.0784219693832\\
	9.35867933966983	-60.2074166193219\\
	9.36268134067033	-58.9138950031592\\
	9.36668334167084	-57.91284246305\\
	9.37068534267134	-57.0839157135564\\
	9.37468734367184	-56.3670400125564\\
	9.37868934467234	-55.7286493672006\\
	9.38269134567284	-55.1483693434016\\
	9.38669334667334	-54.613011509381\\
	9.39069534767384	-54.1135860956587\\
	9.39469734867434	-53.6436989059623\\
	9.39869934967484	-53.1986370053667\\
	9.40270135067534	-52.7748203200273\\
	9.40670335167584	-52.3694584238036\\
	9.41070535267634	-51.9803277516782\\
	9.41470735367684	-51.6056223129805\\
	9.41870935467734	-51.2438508165605\\
	9.42271135567784	-50.8937639942612\\
	9.42671335667834	-50.5543021032665\\
	9.43071535767884	-50.2245562376809\\
	9.43471735867934	-49.9037392957325\\
	9.43871935967984	-49.5911638318075\\
	9.44272136068034	-49.2862249054376\\
	9.44672336168084	-48.9883866169767\\
	9.45072536268134	-48.697171404365\\
	9.45472736368184	-48.4121514365948\\
	9.45872936468234	-48.1329416199214\\
	9.46273136568284	-47.8591938595321\\
	9.46673336668334	-47.590592309476\\
	9.47073536768384	-47.3268494082039\\
	9.47473736868434	-47.0677025432494\\
	9.47873936968484	-46.8129112176207\\
	9.48274137068534	-46.5622545904068\\
	9.48674337168584	-46.3155291482896\\
	9.49074537268634	-46.0725453808053\\
	9.49474737368684	-45.8331126566915\\
	9.49874937468734	-45.5966188035284\\
	9.50275137568784	-45.3627743670453\\
	9.50675337668834	-45.1345271440184\\
	9.51075537768885	-44.9080246239979\\
	9.51475737868934	-44.6843242261936\\
	9.51875937968985	-44.4633748458285\\
	9.52276138069034	-44.2450873642254\\
	9.52676338169085	-44.0293725067822\\
	9.53076538269135	-43.8161465505005\\
	9.53476738369185	-43.605332957322\\
	9.53876938469235	-43.396863479977\\
	9.54277138569285	-43.1906797284905\\
	9.54677338669335	-42.9867359955208\\
	9.55077538769385	-42.7850047188606\\
	9.55477738869435	-42.5854876772822\\
	9.55877938969485	-42.3882409018147\\
	9.56278139069535	-42.1934371338079\\
	9.56678339169585	-42.0015526916237\\
	9.57078539269635	-41.8141088639078\\
	9.57478739369685	-41.6387568775471\\
	9.57878939469735	-42.7462778980623\\
	9.58279139569785	-41.1971699340094\\
	9.58679339669835	-41.0280643553502\\
	9.59079539769885	-40.8492806098481\\
	9.59479739869935	-40.6693064389197\\
	9.59879939969985	-40.4897815719982\\
	9.60280140070035	-40.3112292663884\\
	9.60680340170085	-40.1338577995388\\
	9.61080540270135	-39.9577589218303\\
	9.61480740370185	-39.782973581448\\
	9.61880940470235	-39.6095180620201\\
	9.62281140570285	-39.4373957839666\\
	9.62681340670335	-39.2666031519373\\
	9.63081540770385	-39.097132662433\\
	9.63481740870435	-38.9289746456365\\
	9.63881940970485	-38.7621182813357\\
	9.64282141070535	-38.5965522083157\\
	9.64682341170585	-38.4322648958615\\
	9.65082541270635	-38.2692448709698\\
	9.65482741370685	-38.107480855325\\
	9.65882941470735	-37.9469618442653\\
	9.66283141570785	-37.7876771477772\\
	9.66683341670835	-37.6296164060942\\
	9.67083541770885	-37.4727695881132\\
	9.67483741870936	-37.3171269780196\\
	9.67883941970986	-37.1626791538303\\
	9.68284142071036	-37.0094169602835\\
	9.68684342171085	-36.8573314778837\\
	9.69084542271136	-36.7064139892583\\
	9.69484742371186	-36.5566559437481\\
	9.69884942471236	-36.4080489207966\\
	9.70285142571286	-36.2605845926312\\
	9.70685342671336	-36.1142546865203\\
	9.71085542771386	-35.9690509468757\\
	9.71485742871436	-35.8249650973215\\
	9.71885942971486	-35.6819888029147\\
	9.72286143071536	-35.5401136325536\\
	9.72686343171586	-35.3993310216501\\
	9.73086543271636	-35.2596322351193\\
	9.73486743371686	-35.1210083306981\\
	9.73886943471736	-34.9834501226231\\
	9.74287143571786	-34.8469481456467\\
	9.74687343671836	-34.7114926194363\\
	9.75087543771886	-34.577073413288\\
	9.75487743871936	-34.4436800112035\\
	9.75887943971986	-34.3113014772683\\
	9.76288144072036	-34.1799264213291\\
	9.76688344172086	-34.0495429649361\\
	9.77088544272136	-33.9201387075393\\
	9.77488744372186	-33.7917006928749\\
	9.77888944472236	-33.6642153755198\\
	9.78289144572286	-33.537668587575\\
	9.78689344672336	-33.4120455054323\\
	9.79089544772386	-33.2873306165416\\
	9.79489744872436	-33.1635076861636\\
	9.79889944972486	-33.0405597240202\\
	9.80290145072536	-32.9184689507639\\
	9.80690345172586	-32.7972167642142\\
	9.81090545272636	-32.6767837052539\\
	9.81490745372686	-32.5571494233098\\
	9.81890945472736	-32.4382926412965\\
	9.82291145572786	-32.3201911199423\\
	9.82691345672836	-32.2028216213471\\
	9.83091545772886	-32.0861598716623\\
	9.83491745872936	-31.9701805227415\\
	9.83891945972987	-31.8548571126098\\
	9.84292146073037	-31.7401620245809\\
	9.84692346173087	-31.6260664448466\\
	9.85092546273136	-31.5125403183328\\
	9.85492746373187	-31.3995523026048\\
	9.85892946473237	-31.2870697195967\\
	9.86293146573287	-31.1750585049042\\
	9.86693346673337	-31.0634831543691\\
	9.87093546773387	-30.9523066676386\\
	9.87493746873437	-30.8414904884119\\
	9.87893946973487	-30.7309944409739\\
	9.88294147073537	-30.6207766626638\\
	9.88694347173587	-30.5107935318601\\
	9.89094547273637	-30.4009995910176\\
	9.89494747373687	-30.291347464284\\
	9.89894947473737	-30.1817877691799\\
	9.90295147573787	-30.0722690217653\\
	9.90695347673837	-29.9627375347458\\
	9.91095547773887	-29.8531373078957\\
	9.91495747873937	-29.743409910234\\
	9.91895947973987	-29.6334943534598\\
	9.92296148074037	-29.5233269563324\\
	9.92696348174087	-29.4128412001432\\
	9.93096548274137	-29.3019675763847\\
	9.93496748374187	-29.1906334298362\\
	9.93896948474237	-29.0787628051206\\
	9.94297148574287	-28.966276316347\\
	9.94697348674337	-28.8530910885548\\
	9.95097548774387	-28.7391208916097\\
	9.95497748874437	-28.6242766524764\\
	9.95897948974487	-28.5084633879865\\
	9.96298149074537	-28.3890717728277\\
	9.96698349174587	-28.2727081770372\\
	9.97098549274637	-28.1537328059494\\
	9.97498749374687	-28.0329832337342\\
	9.97898949474737	-27.9106407748455\\
	9.98299149574787	-27.7866041053293\\
	9.98699349674837	-27.6607402169611\\
	9.99099549774887	-27.5329023047158\\
	9.99499749874937	-27.4029325731105\\
	9.99899949974987	-27.2706624201288\\
	10.0030015007504	-27.1359118801577\\
	10.0070035017509	-26.9984887499278\\
	10.0110055027514	-26.8581875123737\\
	10.0150075037519	-26.7147880870025\\
	10.0190095047524	-26.5680544052167\\
	10.0230115057529	-26.4177327953946\\
	10.0270135067534	-26.2635501543507\\
	10.0310155077539	-26.1052118750895\\
	10.0350175087544	-25.9423994940963\\
	10.0390195097549	-25.774768013984\\
	10.0430215107554	-25.601942848628\\
	10.0470235117559	-25.4235163275271\\
	10.0510255127564	-25.2390436834999\\
	10.0550275137569	-25.0480384323859\\
	10.0590295147574	-24.84996703441\\
	10.0630315157579	-24.6442427033533\\
	10.0670335167584	-24.4302182003814\\
	10.0710355177589	-24.2071774127771\\
	10.0750375187594	-23.9743254717635\\
	10.0790395197599	-23.7307771054269\\
	10.0830415207604	-23.4755428487146\\
	10.0870435217609	-23.2075126379189\\
	10.0910455227614	-22.9254361954413\\
	10.0950475237619	-22.6278994534321\\
	10.0990495247624	-22.3132960605198\\
	10.1030515257629	-21.9797927488119\\
	10.1070535267634	-21.6252869877643\\
	10.1110555277639	-21.2473548895986\\
	10.1150575287644	-20.8431867210633\\
	10.1190595297649	-20.4095065717485\\
	10.1230615307654	-19.942471673304\\
	10.1270635317659	-19.4375454975369\\
	10.1310655327664	-18.8893370451154\\
	10.1350675337669	-18.2913967168977\\
	10.1390695347674	-17.6359571396318\\
	10.1430715357679	-16.9136062939324\\
	10.1470735367684	-16.1128830704328\\
	10.1510755377689	-15.2197994405946\\
	10.1550775387694	-14.2173384176253\\
	10.1590795397699	-13.0851045568864\\
	10.1630815407704	-11.7996501946117\\
	10.1670835417709	-10.3369204672393\\
	10.1710855427714	-8.68060431539076\\
	10.1750875437719	-6.84538303708033\\
	10.1790895447724	-4.93028191369023\\
	10.1830915457729	-3.19598247788452\\
	10.1870935467734	-2.04469932054508\\
	10.1910955477739	-1.8165356322583\\
	10.1950975487744	-2.90171117049213\\
	10.1990995497749	-4.60049748762379\\
	10.2031015507754	-10.8216214925081\\
	10.2071035517759	-15.6253981000055\\
	10.2111055527764	-20.4832687183674\\
	10.2151075537769	-25.3856247943883\\
	10.2191095547774	-30.6801391302589\\
	10.2231115557779	-37.4861557653462\\
	10.2271135567784	-54.9446154822396\\
	10.2311155577789	-41.4680028308645\\
	10.2351175587794	-33.8328438581779\\
	10.2391195597799	-28.165120587109\\
	10.2431215607804	-21.9243764172898\\
	10.2471235617809	-12.232238345471\\
	10.2511255627814	-5.62359472582073\\
	10.2551275637819	-14.4617088340189\\
	10.2591295647824	-17.3221067307287\\
	10.2631315657829	-18.4520837415477\\
	10.2671335667834	-18.7386631768594\\
	10.2711355677839	-18.5036963735672\\
	10.2751375687844	-17.887968660275\\
	10.2791395697849	-16.9497248315726\\
	10.2831415707854	-15.6958616916259\\
	10.2871435717859	-14.0875372475941\\
	10.2911455727864	-12.0273207500714\\
	10.2951475737869	-9.32135671914394\\
	10.2991495747874	-5.62567495697938\\
	10.3031515757879	-1.04490968717795\\
	10.3071535767884	-1.19316808491545\\
	10.3111555777889	-5.57053800146811\\
	10.3151575787894	-8.98035264196775\\
	10.3191595797899	-11.4445102252065\\
	10.3231615807904	-13.3083701219436\\
	10.3271635817909	-14.7728701750058\\
	10.3311655827914	-15.9532804155504\\
	10.3351675837919	-16.9197443076562\\
	10.3391695847924	-17.7173511269802\\
	10.3431715857929	-18.3763482403193\\
	10.3471735867934	-18.9176593285334\\
	10.3511755877939	-19.3560405233821\\
	10.3551775887944	-19.7019718491346\\
	10.3591795897949	-19.9628301144632\\
	10.3631815907954	-20.1436291389377\\
	10.3671835917959	-20.2474825660325\\
	10.3711855927964	-20.2758744540253\\
	10.3751875937969	-20.228781943018\\
	10.3791895947974	-20.1046670600534\\
	10.3831915957979	-19.9003322908761\\
	10.3871935967984	-19.6106101997874\\
	10.3911955977989	-19.2278234070886\\
	10.3951975987994	-18.7408950626658\\
	10.3991995997999	-18.1338866581807\\
	10.4032016008004	-17.3835345000371\\
	10.4072036018009	-16.4549158675063\\
	10.4112056028014	-15.2933534037396\\
	10.4152076038019	-13.8080622878681\\
	10.4192096048024	-11.8357186145705\\
	10.4232116058029	-9.05046634438355\\
	10.4272136068034	-4.76853200628134\\
	10.4312156078039	-0.00599366880540101\\
	10.4352176088044	-5.19651234093814\\
	10.4392196098049	-10.7873930037816\\
	10.4432216108054	-14.8849904785056\\
	10.4472236118059	-18.2848402263515\\
	10.4512256128064	-21.4458474895505\\
	10.4552276138069	-24.7295462702423\\
	10.4592296148074	-28.6278972302649\\
	10.4632316158079	-34.3494704109296\\
	10.4672336168084	-50.9351169390085\\
	10.4712356178089	-37.6843270948453\\
	10.4752376188094	-30.6191578273565\\
	10.4792396198099	-26.5103874297827\\
	10.4832416208104	-23.4060251590245\\
	10.4872436218109	-20.7462234514434\\
	10.4912456228114	-18.2780920839516\\
	10.4952476238119	-15.8498651628498\\
	10.4992496248124	-13.3445382502875\\
	10.5032516258129	-10.6506366433894\\
	10.5072536268134	-7.65523496517252\\
	10.5112556278139	-4.31561845607043\\
	10.5152576288144	-1.13053452496264\\
	10.5192596298149	-0.0500005345487291\\
	10.5232616308154	-1.57625936043982\\
	10.5272636318159	-3.60455884222575\\
	10.5312656328164	-5.28716498505771\\
	10.5352676338169	-6.57897056303787\\
	10.5392696348174	-7.55873610187878\\
	10.5432716358179	-8.29756113025498\\
	10.5472736368184	-8.84647412847279\\
	10.5512756378189	-9.24072456981942\\
	10.5552776388194	-9.504570529315\\
	10.5592796398199	-9.65466281180278\\
	10.5632816408204	-9.70225471036563\\
	10.5672836418209	-9.65462956360341\\
	10.5712856428214	-9.51603467369793\\
	10.5752876438219	-9.28831472380352\\
	10.5792896448224	-8.97138273251638\\
	10.5832916458229	-8.56364906035788\\
	10.5872936468234	-8.06254899247509\\
	10.5912956478239	-7.46537667674617\\
	10.5952976488244	-6.77076708805355\\
	10.5992996498249	-5.9813830383757\\
	10.6033016508254	-5.10860249855932\\
	10.6073036518259	-4.17990321027121\\
	10.6113056528264	-3.24807294114903\\
	10.6153076538269	-2.39652165299552\\
	10.6193096548274	-1.72912180469349\\
	10.6233116558279	-1.34423432803706\\
	10.6273136568284	-1.34051284876819\\
	10.6313156578289	-1.91619204734263\\
	10.6353176588294	-3.52472426002097\\
	10.6393196598299	-6.34424847743693\\
	10.6433216608304	-10.1415513173481\\
	10.6473236618309	-14.3972455028938\\
	10.6513256628314	-18.8655273846845\\
	10.6553276638319	-23.5564944313492\\
	10.6593296648324	-28.6809592427684\\
	10.6633316658329	-34.7678620506637\\
	10.6673336668334	-44.2647205740243\\
	10.6713356678339	-60.8717700397575\\
	10.6753376688344	-45.2058031407805\\
	10.6793396698349	-41.6447432418736\\
	10.6833416708354	-40.2977935434012\\
	10.6873436718359	-39.6666260492993\\
	10.6913456728364	-39.1159740460456\\
	10.6953476738369	-48.6165199724584\\
	10.6993496748374	-40.6011334427027\\
	10.7033516758379	-41.5875378542378\\
	10.7073536768384	-42.6317438984917\\
	10.7113556778389	-43.9000703465383\\
	10.7153576788394	-45.457394534502\\
	10.7193596798399	-47.4086085689476\\
	10.7233616808404	-49.9615418631706\\
	10.7273636818409	-53.602264076272\\
	10.7313656828414	-59.9558815816388\\
	10.7353676838419	-82.9644985797709\\
	10.7393696848424	-58.875196753722\\
	10.7433716858429	-53.164989074981\\
	10.7473736868434	-49.7682884336546\\
	10.7513756878439	-47.3410102842602\\
	10.7553776888444	-45.4452915699505\\
	10.7593796898449	-43.883295079724\\
	10.7633816908454	-42.5317291699011\\
	10.7673836918459	-41.3405638543249\\
	10.7713856928464	-40.2517127094554\\
	10.7753876938469	-39.2282651255011\\
	10.7793896948474	-38.2363974347487\\
	10.7833916958479	-37.2407364937601\\
	10.7873936968484	-36.1979924817736\\
	10.7913956978489	-35.0465550752142\\
	10.7953976988494	-33.6856921746111\\
	10.7993996998499	-31.9263905937015\\
	10.8034017008504	-29.350388187367\\
	10.8074037018509	-24.7555930254135\\
	10.8114057028514	-10.9043966332401\\
	10.8154077038519	-17.3955412247426\\
	10.8194097048524	-11.0682792684107\\
	10.8234117058529	-32.2997021700408\\
	10.8274137068534	-36.7218336829438\\
	10.8314157078539	-37.7029555817917\\
	10.8354177088544	-37.6810348830098\\
	10.8394197098549	-37.3657617600912\\
	10.8434217108554	-36.9735317758834\\
	10.8474237118559	-36.5740753217892\\
	10.8514257128564	-36.1899754356416\\
	10.8554277138569	-35.8275670877534\\
	10.8594297148574	-35.48739286287\\
	10.8634317158579	-35.1679916155569\\
	10.8674337168584	-34.867329650848\\
	10.8714357178589	-34.5833438731077\\
	10.8754377188594	-34.3141358114423\\
	10.8794397198599	-34.0580258606237\\
	10.8834417208604	-33.8135525059961\\
	10.8874437218609	-33.5794516901525\\
	10.8914457228614	-33.354630921817\\
	10.8954477238619	-33.1381439787005\\
	10.8994497248624	-32.9291682874406\\
	10.9034517258629	-32.7269854471094\\
	10.9074537268634	-32.5309646768996\\
	10.9114557278639	-32.3405486499393\\
	10.9154577288644	-32.1552408939635\\
	10.9194597298649	-31.9745932837212\\
	10.9234617308654	-31.7981898642887\\
	10.9274637318659	-31.6256131943884\\
	10.9314657328664	-31.4563158942506\\
	10.9354677338669	-31.2884225817998\\
	10.9394697348674	-31.1443154935436\\
	10.9434717358679	-30.9741080243781\\
	10.9474737368684	-30.8164126171473\\
	10.9514757378689	-30.6618907629798\\
	10.9554777388694	-30.5098807750631\\
	10.9594797398699	-30.3601069485092\\
	10.9634817408704	-30.2123812353007\\
	10.9674837418709	-30.0665508399853\\
	10.9714857428714	-29.9224831645826\\
	10.9754877438719	-29.7800599617008\\
	10.9794897448724	-29.639174497691\\
	10.9834917458729	-29.4997299227729\\
	10.9874937468734	-29.3616382148181\\
	10.9914957478739	-29.2248194409269\\
	10.9954977488744	-29.0892012215543\\
	10.9994997498749	-28.954718340865\\
	11.0035017508754	-28.8213124744455\\
	11.0075037518759	-28.688932019693\\
	11.0115057528764	-28.5575320225201\\
	11.0155077538769	-28.427074199592\\
	11.0195097548774	-28.2975270597663\\
	11.0235117558779	-28.16886613246\\
	11.0275137568784	-28.0410743149321\\
	11.0315157578789	-27.9141423552801\\
	11.0355177588794	-27.7880694937861\\
	11.0395197598799	-27.6628642924463\\
	11.0435217608804	-27.5385456918268\\
	11.0475237618809	-27.4151443464254\\
	11.0515257628814	-27.2927043056783\\
	11.0555277638819	-27.1712851291305\\
	11.0595297648824	-27.0509645532538\\
	11.0635317658829	-26.9318418672102\\
	11.0675337668834	-26.8140422101949\\
	11.0715357678839	-26.6977220809874\\
	11.0755377688844	-26.5830764618674\\
	11.0795397698849	-26.4703481208577\\
	11.0835417708854	-26.359839895114\\
	11.0875437718859	-26.2519311171069\\
	11.0915457728864	-26.1470998952253\\
	11.0955477738869	-26.0459538219572\\
	11.0995497748874	-25.9492730657169\\
	11.1035517758879	-25.8580720835263\\
	11.1075537768884	-25.7736900728304\\
	11.1115557778889	-25.6979271220645\\
	11.1155577788894	-25.6332555886142\\
	11.1195597798899	-25.5831605008669\\
	11.1235617808904	-25.552712664638\\
	11.1275637818909	-25.5495900104934\\
	11.1315657828914	-25.5860536819594\\
	11.1355677838919	-25.6834871883856\\
	11.1395697848924	-25.9082031070241\\
	11.1435717858929	-26.2162266470471\\
	11.1475737868934	-26.9246121629477\\
	11.1515757878939	-28.5502226614429\\
	11.1555777888944	-34.4176251707223\\
	11.1595797898949	-17.1412505460086\\
	11.1635817908954	-12.0827413330212\\
	11.1675837918959	-17.8179233030221\\
	11.1715857928964	-19.3846498054414\\
	11.1755877938969	-20.0708147829336\\
	11.1795897948974	-20.41747052497\\
	11.183591795898	-20.5880790327269\\
	11.1875937968984	-20.6715162590512\\
	11.1915957978989	-20.692196684691\\
	11.1955977988994	-20.6720440318915\\
	11.1995997998999	-20.6230480820945\\
	11.2036018009005	-20.5527377552559\\
	11.207603801901	-20.4660958322563\\
	11.2116058029015	-20.3665481623784\\
	11.2156078039019	-20.2565199148032\\
	11.2196098049025	-20.137762312468\\
	11.223611805903	-20.0115386477447\\
	11.2276138069035	-19.8786529910098\\
	11.231615807904	-19.7377584918125\\
	11.2356178089045	-19.6049365451282\\
	11.239619809905	-19.4530117136012\\
	11.2436218109055	-19.3006171033441\\
	11.247623811906	-19.1447045763169\\
	11.2516258129065	-18.9852340334484\\
	11.255627813907	-18.8223159375262\\
	11.2596298149075	-18.656064154973\\
	11.263631815908	-18.486574136317\\
	11.2676338169085	-18.3139201887757\\
	11.271635817909	-18.1381567610492\\
	11.2756378189095	-17.959320496639\\
	11.27963981991	-17.7774322132978\\
	11.2836418209105	-17.5924985787836\\
	11.287643821911	-17.4045134169089\\
	11.2916458229115	-17.2134585906488\\
	11.295647823912	-17.0193043161808\\
	11.2996498249125	-16.8220084513761\\
	11.303651825913	-16.6215132269739\\
	11.3076538269135	-16.4177331876448\\
	11.311655827914	-16.2104977118152\\
	11.3156578289145	-15.9989274722911\\
	11.319659829915	-15.7928658607098\\
	11.3236618309155	-15.5711868792062\\
	11.327663831916	-15.3498586784731\\
	11.3316658329165	-15.12510571718\\
	11.335667833917	-14.8966111038461\\
	11.3396698349175	-14.6642047709137\\
	11.343671835918	-14.4277384144139\\
	11.3476738369185	-14.1870632033809\\
	11.351675837919	-13.9420230590331\\
	11.3556778389195	-13.6924516278047\\
	11.35967983992	-13.4381703036689\\
	11.3636818409205	-13.1789865060769\\
	11.367683841921	-12.914691905488\\
	11.3716858429215	-12.6450604349765\\
	11.375687843922	-12.3698459679863\\
	11.3796898449225	-12.0887795429811\\
	11.383691845923	-11.8015659943765\\
	11.3876938469235	-11.5078798097243\\
	11.391695847924	-11.2073599731858\\
	11.3956978489245	-10.8996034678398\\
	11.399699849925	-10.5841569819641\\
	11.4037018509255	-10.2605061773402\\
	11.407703851926	-9.92806159888138\\
	11.4117058529265	-9.58613988256504\\
	11.415707853927	-9.23393826635053\\
	11.4197098549275	-8.87049937927697\\
	11.423711855928	-8.49466161948468\\
	11.4277138569285	-8.10498766627402\\
	11.431715857929	-7.69965893030315\\
	11.4357178589295	-7.2763153194107\\
	11.43971985993	-6.8318040666001\\
	11.4437218609305	-6.36177083306771\\
	11.447723861931	-5.85996265597518\\
	11.4517258629315	-5.31696780031869\\
	11.455727863932	-4.71774719708438\\
	11.4597298649325	-4.03616688494596\\
	11.463731865933	-3.21985160122769\\
	11.4677338669335	-2.11968956278058\\
	11.471735867934	-6.35156238085189\\
	11.4757378689345	-0.473161486523973\\
	11.479739869935	-1.19392412984244\\
	11.4837418709355	-12.8909530774913\\
	11.487743871936	-18.8397491726761\\
	11.4917458729365	-5.78808525610645\\
	11.495747873937	-5.25235826927493\\
	11.4997498749375	-4.27138614188551\\
	11.503751875938	-3.4488428654931\\
	11.5077538769385	-2.75962083544204\\
	11.511755877939	-2.17110453170008\\
	11.5157578789395	-1.66443760827839\\
	11.51975987994	-1.2301266896817\\
	11.5237618809405	-0.863950965989066\\
	11.527763881941	-0.564269203165052\\
	11.5317658829415	-0.330243688549705\\
	11.535767883942	-0.160666245321484\\
	11.5397698849425	-0.0532498421710647\\
	11.543771885943	-0.00432195852065752\\
	11.5477738869435	-0.0088565348640216\\
	11.551775887944	-0.0607538443034683\\
	11.5557778889445	-0.153256841659606\\
	11.559779889945	-0.279395876268607\\
	11.5637818909455	-0.432379863766283\\
	11.567783891946	-0.605888692123885\\
	11.5717858929465	-0.794255441849832\\
	11.575787893947	-0.992550151582159\\
	11.5797898949475	-1.19658806600076\\
	11.583791895948	-1.40288730966221\\
	11.5877938969485	-1.60859763619518\\
	11.591795897949	-1.81141656424368\\
	11.5957978989495	-2.00950386505779\\
	11.59979989995	-2.20140096510507\\
	11.6038019009505	-2.38595861815747\\
	11.607803901951	-2.56227407265134\\
	11.6118059029515	-2.72963766952272\\
	11.615807903952	-2.88748810377993\\
	11.6198099049525	-3.03537526360868\\
	11.623811905953	-3.17292947223587\\
	11.6278139069535	-3.29983599697709\\
	11.631815907954	-3.41581379106023\\
	11.6358179089545	-3.52059755721691\\
	11.639819909955	-3.61392234533294\\
	11.6438219109555	-3.69551000814128\\
	11.647823911956	-3.76505693418039\\
	11.6518259129565	-3.82222255501725\\
	11.655827913957	-3.86661818537538\\
	11.6598299149575	-3.89779580319076\\
	11.663831915958	-3.91523641612678\\
	11.6678339169585	-3.91833769816296\\
	11.671835917959	-3.9064006244702\\
	11.6758379189595	-3.87861490095876\\
	11.67983991996	-3.83404310358388\\
	11.6838419209605	-3.77160365801334\\
	11.687843921961	-3.69005318333518\\
	11.6918459229615	-3.58796943655017\\
	11.695847923962	-3.46373738132152\\
	11.6998499249625	-3.31554322061808\\
	11.703851925963	-3.14138540361936\\
	11.7078539269635	-2.93911914421497\\
	11.711855927964	-2.70656460574473\\
	11.7158579289645	-2.44173354653718\\
	11.719859929965	-2.14327352706372\\
	11.7238619309655	-1.81130682964634\\
	11.727863931966	-1.44897179727253\\
	11.7318659329665	-1.0651661470843\\
	11.735867933967	-0.679177159108972\\
	11.7398699349675	-0.327705867533666\\
	11.743871935968	-0.0731658068773095\\
	11.7478739369685	-0.00723016137909451\\
	11.751875937969	-0.236558919975417\\
	11.7558779389695	-0.84197989156716\\
	11.75987993997	-1.83380912347133\\
	11.7638819409705	-3.14869410847835\\
	11.767883941971	-4.69200759323456\\
	11.7718859429715	-6.38196268156175\\
	11.775887943972	-8.1680524780788\\
	11.7798899449725	-10.0302969710907\\
	11.783891945973	-11.9732538174169\\
	11.7878939469735	-14.0223990743847\\
	11.791895947974	-16.2259030714834\\
	11.7958979489745	-18.6649956012354\\
	11.799899949975	-21.4821619479807\\
	11.8039019509755	-24.9599660801716\\
	11.807903951976	-29.8034620831147\\
	11.8119059529765	-38.9959895272938\\
	11.815907953977	-42.634552738387\\
	11.8199099549775	-32.4344824423462\\
	11.823911955978	-28.2599624141342\\
	11.8279139569785	-25.6990395266246\\
	11.831915957979	-23.8950978610013\\
	11.8359179589795	-22.5277152643466\\
	11.83991995998	-21.4420241422349\\
	11.8439219609805	-20.5515171086199\\
	11.847923961981	-19.8030935331839\\
	11.8519259629815	-19.1619115376311\\
	11.855927963982	-18.6039431899868\\
	11.8599299649825	-18.1119655493074\\
	11.863931965983	-17.6732461354455\\
	11.8679339669835	-17.278131125891\\
	11.871935967984	-16.9191449653345\\
	11.8759379689845	-16.5903945953992\\
	11.879939969985	-16.2871628668987\\
	11.8839419709855	-16.0056236757585\\
	11.887943971986	-15.7426378427459\\
	11.8919459729865	-15.4956040029838\\
	11.895947973987	-15.262347878316\\
	11.8999499749875	-15.0410389259147\\
	11.903951975988	-14.8301269299638\\
	11.9079539769885	-14.6282934416774\\
	11.911955977989	-14.4344145512003\\
	11.9159579789895	-14.2475325820837\\
	11.91995997999	-14.0668351209997\\
	11.9239619809905	-13.8916404634992\\
	11.927963981991	-13.7213891809984\\
	11.9319659829915	-13.5556422133541\\
	11.935967983992	-13.394086831972\\
	11.9399699849925	-13.2365532848751\\
	11.943971985993	-13.0830474754836\\
	11.9479739869935	-12.9338097860484\\
	11.951975987994	-12.7894197013136\\
	11.9559779889945	-12.650986407435\\
	11.959979989995	-12.5205132756311\\
	11.9639819909955	-12.4016462961306\\
	11.967983991996	-12.3013692321604\\
	11.9719859929965	-12.2344035648694\\
	11.975987993997	-12.2371550758215\\
	11.9799899949975	-12.4290474362929\\
	11.983991995998	-13.55576624587\\
	11.9879939969985	-3.48925729447777\\
	11.991995997999	-9.50410941830293\\
	11.9959979989995	-9.97157579358279\\
	12	-10.0404996993943\\
};
\addlegendentry{$|\text{S}_{\text{21}}|$}



\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/Brauer_sparam_FOMROM_MagPha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{arrows}
\usetikzlibrary{trees, decorations,positioning,external}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fadings,shapes.arrows,shadows}
\usetikzlibrary{matrix,chains,decorations.pathreplacing}

\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%

\begin{document}
	\newlength\fheight
	\newlength\fwidth
	\setlength\fheight{5cm}
	\setlength\fwidth{10cm}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.3\fwidth,
height=1\fheight,
scale only axis,
xmin=4,
xmax=12,
xtick={\empty},
ymin=-150,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{12}}|, |\text{S}_{\text{21}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
4	-1.96818939211932e-07\\
4.0040020010005	-1.91762903653102e-07\\
4.008004002001	-1.86586252908089e-07\\
4.0120060030015	-1.8128885197126e-07\\
4.016008004002	-1.75870972783188e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677130692232e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016903200203e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400301482019e-07\\
4.0520260130065	-1.22006348373748e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377527148459e-07\\
4.0680340170085	-9.57232461422558e-08\\
4.072036018009	-8.90365907391112e-08\\
4.0760380190095	-8.23346671441917e-08\\
4.08004002001	-7.56369798450407e-08\\
4.08404202101051	-6.89657218741399e-08\\
4.08804402201101	-6.23460679644509e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792087078953e-08\\
4.10005002501251	-4.31004561461746e-08\\
4.10405202601301	-3.70110926825913e-08\\
4.10805402701351	-3.11570203043195e-08\\
4.11205602801401	-2.55897938860521e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541276003176e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522143308772e-09\\
4.13206603301651	-4.34145818650095e-09\\
4.13606803401701	-1.98330915682738e-09\\
4.14007003501751	-4.9426893597835e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.4554298566649e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805671527271e-08\\
4.16408204102051	-1.80529816546117e-08\\
4.16808404202101	-2.71616756268037e-08\\
4.17208604302151	-3.86816636987758e-08\\
4.17608804402201	-5.29202577590303e-08\\
4.18009004502251	-7.02209647678778e-08\\
4.18409204602301	-9.09678628769737e-08\\
4.18809404702351	-1.15590553252776e-07\\
4.19209604802401	-1.44569767643223e-07\\
4.19609804902451	-1.78443692440404e-07\\
4.20010005002501	-2.17815156781523e-07\\
4.20410205102551	-2.63359762798897e-07\\
4.20810405202601	-3.15835132562591e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083289930394e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698491022314e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.31976441096022e-07\\
4.23611805902951	-9.63694080302306e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177849599e-06\\
4.24812406203102	-1.47337923552509e-06\\
4.25212606303152	-1.6897852620749e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712624747e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724801239e-06\\
4.27213606803402	-3.2762515467318e-06\\
4.27613806903452	-3.72772428524055e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885350969e-06\\
4.29214607303652	-6.2104442315227e-06\\
4.29614807403702	-7.04985906087257e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145891224e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817971092e-05\\
4.32416208104052	-1.71881695368161e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.22729196106887e-05\\
4.33616808404202	-2.53872791908666e-05\\
4.34017008504252	-2.89666078108232e-05\\
4.34417208604302	-3.30881375198528e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261659854e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334125401e-05\\
4.36818409204602	-7.58144699739987e-05\\
4.37218609304652	-8.76132176031183e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.000187517537837484\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604867221\\
4.40420210105053	-0.000307480847569641\\
4.40820410205103	-0.00036546830115093\\
4.41220610305153	-0.000436355017703407\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285918719\\
4.42821410705353	-0.000935413819511372\\
4.43221610805403	-0.00114999969586826\\
4.43621810905453	-0.0014246125615198\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657564\\
4.44822411205603	-0.00285883827818368\\
4.45222611305653	-0.00368451227626674\\
4.45622811405703	-0.00481081941341166\\
4.46023011505753	-0.00637464460812239\\
4.46423211605803	-0.00859005171900377\\
4.46823411705853	-0.0118017433831705\\
4.47223611805903	-0.0165837800892409\\
4.47623811905953	-0.0239302805563146\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944116\\
4.48824412206103	-0.0895852764423841\\
4.49224612306153	-0.154530240938418\\
4.49624812406203	-0.288383058387648\\
4.50025012506253	-0.597463746086925\\
4.50425212606303	-1.42037164662092\\
4.50825412706353	-3.96177629674989\\
4.51225612806403	-12.9794128321566\\
4.51625812906453	-15.6585188725676\\
4.52026013006503	-8.97984170629141\\
4.52426213106553	-8.29113156774708\\
4.52826413206603	-11.2716329546881\\
4.53226613306653	-38.0499524210257\\
4.53626813406703	-7.49584164859638\\
4.54027013506753	-2.73069521194383\\
4.54427213606803	-1.14909274534515\\
4.54827413706853	-0.55670588681933\\
4.55227613806903	-0.302303457907231\\
4.55627813906953	-0.179134539407215\\
4.56028014007004	-0.113520329475966\\
4.56428214107054	-0.075831419948626\\
4.56828414207104	-0.0528421847818228\\
4.57228614307154	-0.0381186478112818\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167198\\
4.58429214607304	-0.0167257727779471\\
4.58829414707354	-0.0132299541967367\\
4.59229614807404	-0.0106315569513225\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.00714769976181177\\
4.60430215107554	-0.00596285296662201\\
4.60830415207604	-0.00502425777588513\\
4.61230615307654	-0.00427175312788966\\
4.61630815407704	-0.0036618426309905\\
4.62031015507754	-0.00316258348740664\\
4.62431215607804	-0.00275018199879315\\
4.62831415707854	-0.00240668308745916\\
4.63231615807904	-0.00211837533162864\\
4.63631815907954	-0.00187467260905745\\
4.64032016008004	-0.00166731858848412\\
4.64432216108054	-0.00148981332151048\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257543\\
4.65632816408204	-0.00108968558989413\\
4.66033016508254	-0.000989152015361712\\
4.66433216608304	-0.000900914050545835\\
4.66833416708354	-0.000823148306577117\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339621597\\
4.69634817408704	-0.000471804057170967\\
4.70035017508754	-0.000439773235658724\\
4.70435217608804	-0.000410729263424366\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.000360276595402744\\
4.71635817908954	-0.000338313619484024\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663003053\\
4.72836418209105	-0.00028285688424424\\
4.73236618309155	-0.000267272706724051\\
4.73636818409205	-0.000252902133287733\\
4.74037018509255	-0.000239627672533982\\
4.74437218609305	-0.000227345271132727\\
4.74837418709355	-0.000215962554773829\\
4.75237618809405	-0.000205397327008749\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539716391\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486358702\\
4.77638819409705	-0.000155563818183185\\
4.78039019509755	-0.00014904502075998\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789130583\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863826549e-05\\
4.82841420710355	-9.50737908417534e-05\\
4.83241620810405	-9.20048929454942e-05\\
4.83641820910455	-8.90908405869006e-05\\
4.84042021010505	-8.63217203342124e-05\\
4.84442221110555	-8.36883817032195e-05\\
4.84842421210605	-8.11823691273749e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308840348e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797009957e-05\\
4.87643821910955	-6.66154267560737e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.3237429795098e-05\\
4.88844422211106	-6.16555858059574e-05\\
4.89244622311156	-6.0140040874511e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251444476e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078123553e-05\\
4.92446223111556	-5.00219238844644e-05\\
4.92846423211606	-4.89680608967674e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708414857e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232249495e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754780002e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.1053940385783e-05\\
4.96848424212106	-4.0321708285793e-05\\
4.97248624312156	-3.961428791138e-05\\
4.97648824412206	-3.89306204587507e-05\\
4.98049024512256	-3.82697027530855e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617422676e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592834269e-05\\
5.00850425212606	-3.42062125045802e-05\\
5.01250625312656	-3.3696828443647e-05\\
5.01650825412706	-3.32031759661529e-05\\
5.02051025512756	-3.27246542168871e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251546078e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.9753812612556e-05\\
5.05252626313157	-2.93778258549252e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134059990496e-05\\
5.06853426713357	-2.79785807194457e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386817838e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036880704e-05\\
5.09254627313657	-2.61570934096982e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156650679e-05\\
5.10455227613807	-2.53543705057644e-05\\
5.10855427713857	-2.51011520874386e-05\\
5.11255627813907	-2.4854744967496e-05\\
5.11655827913957	-2.46149422994221e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176710032e-05\\
5.13656828414207	-2.3508308106739e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002665793e-05\\
5.14857428714357	-2.29119943078966e-05\\
5.15257628814407	-2.27235581641497e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414013151e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.2017792747939e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.1691931205418e-05\\
5.18059029514757	-2.15353458367245e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271042893e-05\\
5.19259629814907	-2.10896896889033e-05\\
5.19659829914957	-2.09488368769134e-05\\
5.20060030015008	-2.08116754328753e-05\\
5.20460230115058	-2.06781153942906e-05\\
5.20860430215108	-2.05480699394929e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904099286e-05\\
5.22061030515258	-2.0178197303399e-05\\
5.22461230615308	-2.00614004770112e-05\\
5.22861430715358	-1.9947727061064e-05\\
5.23261630815408	-1.98371066670836e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552340941e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154279726e-05\\
5.26463231615808	-1.9054353881872e-05\\
5.26863431715858	-1.89684093708979e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853604619e-05\\
5.28464232116058	-1.86488243538922e-05\\
5.28864432216108	-1.85747459140594e-05\\
5.29264632316158	-1.85029076808024e-05\\
5.29664832416208	-1.84332686739184e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311109212e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315341923e-05\\
5.31665832916458	-1.81167195738426e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036014643e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540072671e-05\\
5.33666833416708	-1.78497289145784e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364045771e-05\\
5.34867433716858	-1.77117151130132e-05\\
5.35267633816908	-1.76692427179533e-05\\
5.35667833916958	-1.76284944997514e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758802833e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.74822778582817e-05\\
5.37668834417209	-1.74498082777364e-05\\
5.38069034517259	-1.74189313741068e-05\\
5.38469234617309	-1.73896278386085e-05\\
5.38869434717359	-1.73618790480961e-05\\
5.39269634817409	-1.73356670515633e-05\\
5.39669834917459	-1.73109745537485e-05\\
5.40070035017509	-1.72877849054919e-05\\
5.40470235117559	-1.72660820632335e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431037765e-05\\
5.42071035517759	-1.71938391030821e-05\\
5.42471235617809	-1.71793505682155e-05\\
5.42871435717859	-1.71662649002065e-05\\
5.43271635817909	-1.71545700150372e-05\\
5.43671835917959	-1.71442543610007e-05\\
5.44072036018009	-1.71353068810913e-05\\
5.44472236118059	-1.71277170081838e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.7110739030167e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556253654e-05\\
5.47273636818409	-1.71118125987639e-05\\
5.47673836918459	-1.71147592720436e-05\\
5.48074037018509	-1.71189891041597e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182270409e-05\\
5.49674837418709	-1.7148623339109e-05\\
5.50075037518759	-1.71591848913545e-05\\
5.50475237618809	-1.71709986908779e-05\\
5.50875437718859	-1.71840609199044e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.72139172353097e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.72487305529246e-05\\
5.5287643821911	-1.72679903630787e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088816516e-05\\
5.5567783891946	-1.74372839252141e-05\\
5.5607803901951	-1.7466389711628e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029216561e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473294372e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275483822e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122520951e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333638798e-05\\
5.6128064032016	-1.79576439234859e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904911644e-05\\
5.6248124062031	-1.81012376170331e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097190931e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961988254e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542122335e-05\\
5.6528264132066	-1.84817793107102e-05\\
5.6568284142071	-1.85414460571384e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392329681e-05\\
5.6688344172086	-1.87285838477537e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259524886e-05\\
5.68484242121061	-1.89974436400465e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497249606e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272178877e-05\\
5.70485242621311	-1.93655604969641e-05\\
5.70885442721361	-1.94435736649231e-05\\
5.71285642821411	-1.95230798154724e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253543374e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902525738e-05\\
5.73686843421711	-2.00322506264997e-05\\
5.74087043521761	-2.01226063797102e-05\\
5.74487243621811	-2.02145737255306e-05\\
5.74887443721861	-2.03081692900207e-05\\
5.75287643821911	-2.04034101167969e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810140372e-05\\
5.76888444222111	-2.08011819173689e-05\\
5.77288644322161	-2.09049198035699e-05\\
5.77688844422211	-2.10104143614241e-05\\
5.78089044522261	-2.11176857493457e-05\\
5.78489244622311	-2.12267545915227e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695481575e-05\\
5.79689844922461	-2.15649593420775e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164681255e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048867906e-05\\
5.82491245622811	-2.24211906690161e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912640275e-05\\
5.84092046023012	-2.29551567510775e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165775468e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022903243e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226457468e-05\\
5.88094047023512	-2.4446716524597e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.4773839328275e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.60018553141993e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002309409e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.6963942249653e-05\\
5.94097048524262	-2.7165438658048e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.8003335038997e-05\\
5.96098049024512	-2.82210491823534e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.86667493185323e-05\\
5.97298649324662	-2.8894849880152e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.03407761854467e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536807064e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787150952e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912336491e-05\\
6.04902451225613	-3.39849014755469e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968553251e-05\\
6.06503251625813	-3.52674683012918e-05\\
6.06903451725863	-3.56013243153457e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020666257e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790858335e-05\\
6.08904452226113	-3.73550439099463e-05\\
6.09304652326163	-3.77234458385293e-05\\
6.09704852426213	-3.8098003045414e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705220621e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.9660250981707e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988147198e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.1767529378183e-05\\
6.13706853426713	-4.2210336148393e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887929336e-05\\
6.15307653826913	-4.40619356356904e-05\\
6.15707853926964	-4.45536657772445e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.55369360498186e-05\\
6.16908454227114	-4.60462752288292e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.70922627817897e-05\\
6.18109054527264	-4.76293252049397e-05\\
6.18509254627314	-4.8176042163168e-05\\
6.18909454727364	-4.87326250323496e-05\\
6.19309654827414	-4.92992898770335e-05\\
6.19709854927464	-4.98762573038683e-05\\
6.20110055027514	-5.04637515589903e-05\\
6.20510255127564	-5.10619976803517e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722198817e-05\\
6.21710855427714	-5.29230366445933e-05\\
6.22111055527764	-5.35632376519163e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981122967e-05\\
6.25712856428214	-5.99390907534473e-05\\
6.26113056528264	-6.07168964605061e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832765632e-05\\
6.27713856928464	-6.39836728077826e-05\\
6.28114057028514	-6.48411866363564e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526445708e-05\\
6.29314657328664	-6.75182684304668e-05\\
6.29714857428714	-6.84469367542397e-05\\
6.30115057528764	-6.93945226097625e-05\\
6.30515257628814	-7.03615051823907e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514633993e-05\\
6.31715857928964	-7.33838494210771e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029899806e-05\\
6.32916458229115	-7.65994933367428e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746055039e-05\\
6.34117058529265	-8.00240124500184e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.24314525742427e-05\\
6.35317658829415	-8.3674527222645e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.8926281288276e-05\\
6.37318659329665	-9.03129942538077e-05\\
6.37718859429715	-9.17308743050901e-05\\
6.38119059529765	-9.31807996132921e-05\\
6.38519259629815	-9.46636784783643e-05\\
6.38919459729865	-9.61804505374138e-05\\
6.39319659829915	-9.77320880463728e-05\\
6.39719859929965	-9.93195972185676e-05\\
6.40120060030015	-0.000100944019625009\\
6.40520260130065	-0.000102606433651586\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743563698\\
6.41720860430215	-0.000107832994563548\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899640878\\
6.42921460730365	-0.000113444175217119\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292969699\\
6.44122061030515	-0.000119476059119839\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733166635\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586695682\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687967116\\
6.47323661830915	-0.000137939418703683\\
6.47723861930965	-0.000140523036850078\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741276926\\
6.48924462231116	-0.000148691454536143\\
6.49324662331166	-0.000151561317803892\\
6.49724862431216	-0.000154508888454835\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043139834\\
6.51325662831416	-0.000167131221369077\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.000173983446743676\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413146741\\
6.53326663331666	-0.000185012830260784\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019235528\\
6.54527263631816	-0.000197034116577941\\
6.54927463731866	-0.000201281083584177\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462985124\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079712923\\
6.56928464232116	-0.000224529760926777\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931289751\\
6.58529264632316	-0.000245879540063299\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946976\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.000283453203630459\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243710431\\
6.62531265632816	-0.000313058196964773\\
6.62931465732866	-0.000321114501506717\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767\\
6.64932466233117	-0.00036597432931891\\
6.65332666333167	-0.000375964705299057\\
6.65732866433217	-0.000386332739270523\\
6.66133066533267	-0.000397096715015258\\
6.66533266633317	-0.000408275999381502\\
6.66933466733367	-0.000419891119556526\\
6.67333666833417	-0.000431963846443812\\
6.67733866933467	-0.000444517284771775\\
6.68134067033517	-0.00045757597069518\\
6.68534267133567	-0.000471165977579098\\
6.68934467233617	-0.000485315030853006\\
6.69334667333667	-0.00050005263276093\\
6.69734867433717	-0.000515410198094004\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340571594\\
6.70935467733867	-0.000565548707390632\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652222089\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472948369\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102052488\\
6.74537268634317	-0.000762873275827169\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187502589\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708599197\\
6.76538269134567	-0.000914975369114115\\
6.76938469234617	-0.000950296616759308\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319214\\
6.78139069534767	-0.00106817119862223\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051238083\\
6.79339669834917	-0.0012070484441853\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984314\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802503\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824615\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.0018984959866766\\
6.83741870935468	-0.00199541186477644\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611376921\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504928\\
6.85742871435718	-0.00259785653881044\\
6.86143071535768	-0.00274758536474657\\
6.86543271635818	-0.00290942880058553\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912658\\
6.87743871935968	-0.00348127613732923\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012006\\
6.89344672336168	-0.00451341841569562\\
6.89744872436218	-0.00483611075223276\\
6.90145072536268	-0.00519151364887824\\
6.90545272636318	-0.00558381317843065\\
6.90945472736368	-0.00601810858610822\\
6.91345672836418	-0.00650048876464755\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343705\\
6.92546273136568	-0.00830582824239791\\
6.92946473236618	-0.00906205246684918\\
6.93346673336668	-0.00991593449980332\\
6.93746873436718	-0.0108843304709634\\
6.94147073536768	-0.0119876025237774\\
6.94547273636818	-0.01325064012019\\
6.94947473736868	-0.0147041257432864\\
6.95347673836918	-0.016386202220948\\
6.95747873936968	-0.01834471061645\\
6.96148074037018	-0.0206402354189418\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494137\\
6.97348674337169	-0.0304466733183989\\
6.97748874437219	-0.0351393318398204\\
6.98149074537269	-0.0408892092171799\\
6.98549274637319	-0.0480203182311475\\
6.98949474737369	-0.0569862779730723\\
6.99349674837419	-0.0684362377575977\\
6.99749874937469	-0.083322717676317\\
7.00150075037519	-0.103084312881904\\
7.00550275137569	-0.129968006948585\\
7.00950475237619	-0.167625199415053\\
7.01350675337669	-0.222276764173586\\
7.01750875437719	-0.30514603889864\\
7.02151075537769	-0.437961367130527\\
7.02551275637819	-0.666671482922007\\
7.02951475737869	-1.09995839585064\\
7.03351675837919	-2.03428532196476\\
7.03751875937969	-4.44109468579189\\
7.04152076038019	-12.9572029256682\\
7.04552276138069	-11.9571088218828\\
7.04952476238119	-4.63347194593017\\
7.05352676338169	-2.41963664802223\\
7.05752876438219	-1.4939086540685\\
7.06153076538269	-1.03226385728595\\
7.06553276638319	-0.772841302565219\\
7.06953476738369	-0.614568022620734\\
7.07353676838419	-0.512566800157088\\
7.07753876938469	-0.444733451173716\\
7.08154077038519	-0.399349159791851\\
7.08554277138569	-0.369940101901313\\
7.08954477238619	-0.352970954810383\\
7.09354677338669	-0.346789214606206\\
7.09754877438719	-0.35122009329811\\
7.10155077538769	-0.367622607726124\\
7.10555277638819	-0.399480840771277\\
7.10955477738869	-0.453967878569711\\
7.11355677838919	-0.545817269914006\\
7.11755877938969	-0.70775008513919\\
7.1215607803902	-1.0233326142593\\
7.12556278139069	-1.75779507765082\\
7.1295647823912	-4.10268371288856\\
7.1335667833917	-22.1110151036382\\
7.1375687843922	-4.43179435429396\\
7.1415707853927	-1.29347605767646\\
7.1455727863932	-0.530892770922644\\
7.1495747873937	-0.26479001655405\\
7.1535767883942	-0.148824865575375\\
7.1575787893947	-0.0905299796885475\\
7.1615807903952	-0.0582181662790454\\
7.1655827913957	-0.0389999318091335\\
7.1695847923962	-0.0269461549974321\\
7.1735867933967	-0.0190668289194681\\
7.1775887943972	-0.0137429420582384\\
7.1815907953977	-0.0100467841671859\\
7.1855927963982	-0.00742168826422443\\
7.1895947973987	-0.00552058964172736\\
7.1935967983992	-0.00411997909643551\\
7.1975987993997	-0.00307184508357526\\
7.2016008004002	-0.00227574778135178\\
7.2056028014007	-0.00166204399218085\\
7.2096048024012	-0.00118156303027826\\
7.2136068034017	-0.000799257943071748\\
7.2176088044022	-0.000490749603247121\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773033954e-05\\
7.2296148074037	-1.10192424118652e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380795316\\
7.2416208104052	-0.920730609036346\\
7.2456228114057	-0.0127419374729773\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610989177\\
7.2576288144072	-0.00211202152965022\\
7.2616308154077	-0.00169426600635503\\
7.2656328164082	-0.00145820422585246\\
7.2696348174087	-0.00132652566260253\\
7.27363681840921	-0.00126723058281082\\
7.27763881940971	-0.00126919636295054\\
7.2816408204102	-0.00133526543025467\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376602\\
7.29364682341171	-0.00226130853251895\\
7.29764882441221	-0.00325688265686801\\
7.30165082541271	-0.00560194018474527\\
7.30565282641321	-0.0135765523472912\\
7.30965482741371	-0.094264144944844\\
7.31365682841421	-0.143953664468337\\
7.31765882941471	-0.0125252754960232\\
7.32166083041521	-0.0040753359652528\\
7.32566283141571	-0.00192744867858813\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185863719\\
7.34167083541771	-0.000332231503059491\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894759074\\
7.35367683841921	-0.000142619312511097\\
7.35767883941971	-0.000111281797898747\\
7.36168084042021	-8.75253364981944e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.45076624300847e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397271512e-05\\
7.38569284642321	-1.90969960655005e-05\\
7.38969484742371	-1.38597307051654e-05\\
7.39369684842421	-9.60929626040253e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526517264e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315994657848e-07\\
7.41370685342671	-2.7154582998265e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700732774e-06\\
7.43371685842921	-7.6864100843613e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886531732e-05\\
7.44572286143072	-2.15976952589133e-05\\
7.44972486243122	-2.80963414814277e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046895895e-05\\
7.46173086543272	-5.42462726901437e-05\\
7.46573286643322	-6.54968567685706e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192830918e-05\\
7.47773886943472	-0.000108478237493536\\
7.48174087043522	-0.000126352715325489\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306374833\\
7.49374687343672	-0.00019302340561041\\
7.49774887443722	-0.00022029011950453\\
7.50175087543772	-0.000250479924238243\\
7.50575287643822	-0.00028387151315168\\
7.50975487743872	-0.000320772753240801\\
7.51375687843922	-0.000361524025135719\\
7.51775887943972	-0.000406502000164308\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429431508\\
7.52976488244122	-0.000571201112358425\\
7.53376688344172	-0.000637740720137411\\
7.53776888444222	-0.000711106316855608\\
7.54177088544272	-0.000792005410810348\\
7.54577288644322	-0.000881227252536261\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034933014\\
7.55777888944472	-0.00120818275591573\\
7.56178089044522	-0.00134063044628287\\
7.56578289144572	-0.00148700669542283\\
7.56978489244622	-0.00164887994198205\\
7.57378689344672	-0.00182801888582842\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855172\\
7.58979489744872	-0.00276139261852658\\
7.59379689844922	-0.00306274154631738\\
7.59779889944972	-0.00339820463537882\\
7.60180090045023	-0.00377211718443462\\
7.60580290145073	-0.0041894514878411\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292328\\
7.62181090545273	-0.00642144312339596\\
7.62581290645323	-0.00716167402713188\\
7.62981490745373	-0.00799638539703489\\
7.63381690845423	-0.00893963543135018\\
7.63781890945473	-0.0100079500587358\\
7.64182091045523	-0.01122083152494\\
7.64582291145573	-0.0126013890054865\\
7.64982491245623	-0.0141771250231482\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592373\\
7.66583291645823	-0.0231988469116012\\
7.66983491745873	-0.0264028133081667\\
7.67383691845923	-0.0301379283390927\\
7.67783891945973	-0.0345120213378006\\
7.68184092046023	-0.0396596019105481\\
7.68584292146073	-0.0457498108064632\\
7.68984492246123	-0.0529971887567938\\
7.69384692346173	-0.061676437436231\\
7.69784892446223	-0.0721429160498254\\
7.70185092546273	-0.0848615048991495\\
7.70585292646323	-0.100447877630724\\
7.70985492746373	-0.119728509314789\\
7.71385692846423	-0.14382953157623\\
7.71785892946473	-0.174310958617301\\
7.72186093046523	-0.213373950648709\\
7.72586293146573	-0.264188671745428\\
7.72986493246623	-0.331426844047873\\
7.73386693346673	-0.422152330273984\\
7.73786893446723	-0.547358485706705\\
7.74187093546773	-0.724714656860092\\
7.74587293646823	-0.983655277210736\\
7.74987493746873	-1.37517454333898\\
7.75387693846923	-1.99142900847943\\
7.75787893946973	-3.00676393054562\\
7.76188094047023	-4.77070076579043\\
7.76588294147074	-8.07343656501738\\
7.76988494247124	-15.6251630164124\\
7.77388694347174	-22.0914280439382\\
7.77788894447224	-10.5537146081576\\
7.78189094547274	-6.61342913551151\\
7.78589294647324	-4.57620217210203\\
7.78989494747374	-3.38002961246296\\
7.79389694847424	-2.62298463600233\\
7.79789894947474	-2.11683706650651\\
7.80190095047524	-1.76355195528041\\
7.80590295147574	-1.50831310130999\\
7.80990495247624	-1.31873243002066\\
7.81390695347674	-1.1747787837294\\
7.81790895447724	-1.06284584888099\\
7.82191095547774	-0.976671949645671\\
7.82591295647824	-0.9080855406787\\
7.82991495747874	-0.853816241628039\\
7.83391695847924	-0.810958969016413\\
7.83791895947974	-0.777419895344463\\
7.84192096048024	-0.75167607383177\\
7.84592296148074	-0.732618808089828\\
7.84992496248124	-0.719449184727593\\
7.85392696348174	-0.711607870298273\\
7.85792896448224	-0.708728252749085\\
7.86193096548274	-0.710606160244496\\
7.86593296648324	-0.717181999621013\\
7.86993496748374	-0.728532889229946\\
7.87393696848424	-0.744873604004849\\
7.87793896948474	-0.766566150072243\\
7.88194097048524	-0.79413871921251\\
7.88594297148574	-0.828315794233664\\
7.88994497248624	-0.870062452594456\\
7.89394697348674	-0.920647667254801\\
7.89794897448724	-0.981733955430312\\
7.90195097548774	-1.05550459092056\\
7.90595297648824	-1.14484561899873\\
7.90995497748874	-1.25360952747622\\
7.91395697848924	-1.38700312780266\\
7.91795897948974	-1.55216844605418\\
7.92196098049025	-1.75907043882988\\
7.92596298149074	-2.02188488007699\\
7.92996498249125	-2.3612255156509\\
7.93396698349175	-2.80783003360197\\
7.93796898449225	-3.40890304924886\\
7.94197098549275	-4.23963908641252\\
7.94597298649325	-5.42598111972699\\
7.94997498749375	-7.1962950498305\\
7.95397698849425	-10.0304338219237\\
7.95797898949475	-15.323795363455\\
7.96198099049525	-39.0662432156753\\
7.96598299149575	-16.2342516443701\\
7.96998499249625	-10.1316787698583\\
7.97398699349675	-6.93914501510968\\
7.97798899449725	-4.96861089644386\\
7.98199099549775	-3.67029297217544\\
7.98599299649825	-2.78170759828681\\
7.98999499749875	-2.15586424471318\\
7.99399699849925	-1.70411656079216\\
7.99799899949975	-1.37077326454847\\
8.00200100050025	-1.11983634630643\\
8.00600300150075	-0.927478431478578\\
8.01000500250125	-0.777583816571505\\
8.01400700350175	-0.659027716609113\\
8.01800900450225	-0.563663920791795\\
8.02201100550275	-0.486942987804111\\
8.02601300650325	-0.423686706722649\\
8.03001500750375	-0.371279340544886\\
8.03401700850425	-0.327459823632802\\
8.03801900950475	-0.290514156247269\\
8.04202101050525	-0.259125333645722\\
8.04602301150575	-0.23226971553123\\
8.05002501250625	-0.209143279088\\
8.05402701350675	-0.189108328512432\\
8.05802901450725	-0.171654487972227\\
8.06203101550775	-0.156369811494043\\
8.06603301650825	-0.142919149244802\\
8.07003501750875	-0.131027778758574\\
8.07403701850926	-0.120468897016406\\
8.07803901950976	-0.11105397143889\\
8.08204102051026	-0.102625226377539\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355296867\\
8.09404702351176	-0.0820238459011529\\
8.09804902451226	-0.0763940011173085\\
8.10205102551276	-0.0712528763881872\\
8.10605302651326	-0.0665366553734649\\
8.11005502751376	-0.0621878672614147\\
8.11405702851426	-0.0581502208583049\\
8.11805902951476	-0.0543827368697191\\
8.12206103051526	-0.0508444598834969\\
8.12606303151576	-0.0474542459769742\\
8.13006503251626	-0.044164007558919\\
8.13406703351676	-0.0408881171063582\\
8.13806903451726	-0.0374916616612802\\
8.14207103551776	-0.0337144382483195\\
8.14607303651826	-0.0288947261989229\\
8.15007503751876	-0.0203619017866426\\
8.15407703851926	-0.481611085126612\\
8.15807903951976	-0.045869212072577\\
8.16208104052026	-0.0358876676697458\\
8.16608304152076	-10.8967419809551\\
8.17008504252126	-0.0159600456833483\\
8.17408704352176	-0.328843441000865\\
8.17808904452226	-0.0803432196565366\\
8.18209104552276	-0.0574360554946753\\
8.18609304652326	-0.0485419483243701\\
8.19009504752376	-0.0436056805423875\\
8.19409704852426	-0.040368936457394\\
8.19809904952476	-0.0380408003104872\\
8.20210105052526	-0.0362722804767508\\
8.20610305152576	-0.0348857702914218\\
8.21010505252626	-0.0337820179748586\\
8.21410705352676	-0.0329021855005694\\
8.21810905452726	-0.0322104399940141\\
8.22211105552776	-0.0316852963691714\\
8.22611305652826	-0.0313151188498176\\
8.23011505752876	-0.0310958136161083\\
8.23411705852926	-0.0310298246911709\\
8.23811905952977	-0.0311260464225679\\
8.24212106053027	-0.031400541494909\\
8.24612306153077	-0.0318781545029799\\
8.25012506253126	-0.0325953248540927\\
8.25412706353177	-0.0336047133135229\\
8.25812906453227	-0.0349827957138842\\
8.26213106553277	-0.0368426097034445\\
8.26613306653327	-0.0393559613742291\\
8.27013506753377	-0.0427940638336335\\
8.27413706853427	-0.0476066603798958\\
8.27813906953477	-0.0545885444941272\\
8.28214107053527	-0.0652667122996999\\
8.28614307153577	-0.0829273361503019\\
8.29014507253627	-0.11588967138799\\
8.29414707353677	-0.191289185485689\\
8.29814907453727	-0.449601260454025\\
8.30215107553777	-3.33982156759508\\
8.30615307653827	-1.25671971124182\\
8.31015507753877	-0.160281138821478\\
8.31415707853927	-0.0457761685890914\\
8.31815907953977	-0.01693554344022\\
8.32216108054027	-0.00687250395146248\\
8.32616308154077	-0.00278745811838807\\
8.33016508254127	-0.0010283624587007\\
8.33416708354177	-0.000289642553734211\\
8.33816908454227	-3.20851736320902e-05\\
8.34217108554277	-9.95695485038524e-06\\
8.34617308654327	-0.000103302992400877\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474954252\\
8.35817908954477	-0.000593589636057097\\
8.36218109054527	-0.000762633045892487\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607703\\
8.37418709354677	-0.00120720459455865\\
8.37818909454727	-0.00133160756048096\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354422\\
8.39019509754877	-0.00163926167560729\\
8.39419709854927	-0.00172266042747029\\
8.39819909954977	-0.00179787486967713\\
8.40220110055028	-0.00186568958291814\\
8.40620310155078	-0.00192683472052619\\
8.41020510255128	-0.00198198211664067\\
8.41420710355178	-0.00203174535984189\\
8.41820910455228	-0.00207668211430223\\
8.42221110555278	-0.00211729763093932\\
8.42621310655328	-0.00215404880135543\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714274\\
8.44222111055528	-0.0022700876750583\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844041\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190748\\
8.46223111555778	-0.00236748768341649\\
8.46623311655828	-0.00238285387107549\\
8.47023511755878	-0.00239724717068205\\
8.47423711855928	-0.00241080912198672\\
8.47823911955978	-0.00242366944408288\\
8.48224112056028	-0.00243594731161493\\
8.48624312156078	-0.00244775249861551\\
8.49024512256128	-0.0024591864049894\\
8.49424712356178	-0.00247034297917766\\
8.49824912456228	-0.00248130954906993\\
8.50225112556278	-0.00249216757190339\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.0025138584596426\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.0025359741530206\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587245\\
8.53026513256628	-0.00257103069288613\\
8.53426713356678	-0.00258344634929684\\
8.53826913456728	-0.00259631669908853\\
8.54227113556778	-0.00260969357318896\\
8.54627313656828	-0.00262362794782149\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172811\\
8.55827913956978	-0.00266927910897449\\
8.56228114057028	-0.00268594621207254\\
8.56628314157079	-0.00270342280561683\\
8.57028514257129	-0.0027217605866805\\
8.57428714357179	-0.00274101229461633\\
8.57828914457229	-0.00276123197307196\\
8.58229114557279	-0.00278247523630254\\
8.58629314657329	-0.00280479954202765\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959826\\
8.59829914957479	-0.00287886693598749\\
8.60230115057529	-0.00290613696214684\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074982137\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990872\\
8.62231115557779	-0.00306514393508762\\
8.62631315657829	-0.00310206437487298\\
8.63031515757879	-0.00314091139793903\\
8.63431715857929	-0.00318179167299265\\
8.63831915957979	-0.00322481907100512\\
8.64232116058029	-0.00327011534487443\\
8.64632316158079	-0.00331781087300294\\
8.65032516258129	-0.00336804547339344\\
8.65432716358179	-0.00342096929453063\\
8.65832916458229	-0.0034767437872055\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346793135\\
8.67033516758379	-0.00366297775784348\\
8.67433716858429	-0.00373203286914097\\
8.67833916958479	-0.0038049510886559\\
8.68234117058529	-0.00388197316441886\\
8.68634317158579	-0.00396328762259638\\
8.69034517258629	-0.00405503041568719\\
8.69434717358679	-0.00414140919101292\\
8.69834917458729	-0.00423794064326098\\
8.70235117558779	-0.00434038410437555\\
8.70635317658829	-0.00444911275919231\\
8.7103551775888	-0.00456464819122351\\
8.7143571785893	-0.00468462365639993\\
8.7183591795898	-0.00481771594534736\\
8.72236118059029	-0.00495660587736646\\
8.72636318159079	-0.00510473044573482\\
8.7303651825913	-0.00526279319423933\\
8.7343671835918	-0.00543165198913841\\
8.7383691845923	-0.00561226370669592\\
8.7423711855928	-0.00580569438816807\\
8.7463731865933	-0.00601313399381392\\
8.7503751875938	-0.00623591387201325\\
8.7543771885943	-0.00647552718327291\\
8.7583791895948	-0.00673365281245002\\
8.7623811905953	-0.0070121834539308\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233711\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000813\\
8.7823911955978	-0.00879685180013303\\
8.7863931965983	-0.00925458672580712\\
8.7903951975988	-0.00975569771694894\\
8.7943971985993	-0.0103056981219445\\
8.7983991995998	-0.0109109918358282\\
8.8024012006003	-0.0115790484446229\\
8.8064032016008	-0.0123186192267663\\
8.8104052026013	-0.0131400051102019\\
8.8144072036018	-0.0140553911465397\\
8.8184092046023	-0.0150792667550668\\
8.8224112056028	-0.0162289574000457\\
8.8264132066033	-0.0175253022059781\\
8.8304152076038	-0.0189935243283467\\
8.8344172086043	-0.0206643582226198\\
8.8384192096048	-0.0225755226019505\\
8.8424212106053	-0.0247736633511215\\
8.8464232116058	-0.0273169423687204\\
8.8504252126063	-0.0302785246748294\\
8.8544272136068	-0.0337513305285299\\
8.8584292146073	-0.0378545933417795\\
8.8624312156078	-0.0427430333288446\\
8.8664332166083	-0.0486198805127828\\
8.8704352176088	-0.0557556605314861\\
8.87443721860931	-0.0645157703274006\\
8.87843921960981	-0.0754017365527497\\
8.88244122061031	-0.0891142525382127\\
8.8864432216108	-0.10665173634492\\
8.89044522261131	-0.129468398698882\\
8.89444722361181	-0.159734994662419\\
8.89844922461231	-0.200782594751459\\
8.90245122561281	-0.257884360482262\\
8.90645322661331	-0.339686106146228\\
8.91045522761381	-0.460934394363489\\
8.91445722861431	-0.647910735260797\\
8.91845922961481	-0.949733421794685\\
8.92246123061531	-1.46274074942829\\
8.92646323161581	-2.384148060593\\
8.93046523261631	-4.13026246289108\\
8.93446723361681	-7.62490161693548\\
8.93846923461731	-15.7836510298271\\
8.94247123561781	-21.937905690825\\
8.94647323661831	-11.7120172712861\\
8.95047523761881	-8.65396045403158\\
8.95447723861931	-7.60626046583081\\
8.95847923961981	-7.83526109300947\\
8.96248124062031	-9.71288667472285\\
8.96648324162081	-16.3020309553398\\
8.97048524262131	-16.9538174810262\\
8.97448724362181	-6.28435520500187\\
8.97848924462231	-2.62798951328132\\
8.98249124562281	-1.18631063273508\\
8.98649324662331	-0.584378957271378\\
8.99049524762381	-0.311247833410051\\
8.99449724862431	-0.176622971613287\\
8.99849924962481	-0.105397141338296\\
9.00250125062531	-0.0654605050962305\\
9.00650325162581	-0.0419828262079589\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.00882412657703803\\
9.02651325662831	-0.00619640281174153\\
9.03051525762881	-0.00439234632591779\\
9.03451725862931	-0.00313673515147644\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284845\\
9.05052526263131	-0.000848807300219115\\
9.05452726363182	-0.000613250187080456\\
9.05852926463232	-0.000441862652185893\\
9.06253126563282	-0.000316894260079064\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133183019\\
9.07853926963482	-7.59960555520324e-05\\
9.08254127063532	-5.09185036332197e-05\\
9.08654327163582	-3.3120282150332e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680119211e-06\\
9.10655327663832	-1.11409580866446e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026009956928e-08\\
9.11855927963982	-3.25464882890899e-07\\
9.12256128064032	-9.57248507088504e-07\\
9.12656328164082	-1.77307038176014e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507491167e-06\\
9.13856928464232	-4.49085465566535e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866978598e-06\\
9.15457728864432	-7.25517004712738e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824392594e-06\\
9.17058529264632	-8.39779950278965e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369216224e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033552887e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299295554e-06\\
9.19859929964982	-7.32113411471961e-06\\
9.20260130065033	-6.96477723811052e-06\\
9.20660330165083	-6.57882533367955e-06\\
9.21060530265133	-6.1694955948268e-06\\
9.21460730365183	-5.74264655820558e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281428579e-06\\
9.22661330665333	-4.41035409561173e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.52675682593453e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690527202e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796437596e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.56437620426118e-07\\
9.26663331665833	-6.99143996886974e-07\\
9.27063531765883	-4.7800651432772e-07\\
9.27463731865933	-2.95695145000027e-07\\
9.27863931965983	-1.54812772201643e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658852454098e-09\\
9.29064532266133	-5.16248177033626e-09\\
9.29464732366183	-5.31035513390266e-08\\
9.29864932466233	-1.51554613397851e-07\\
9.30265132566283	-2.98430325910933e-07\\
9.30665332666333	-4.85897178262958e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325799549498e-07\\
9.31865932966483	-8.5121361197444e-07\\
9.32266133066533	-3.49089706151122e-07\\
9.32666333166583	-1.53146011607147e-06\\
9.33066533266633	-0.000480707563286001\\
9.33466733366683	-0.0131164878538451\\
9.33866933466733	-4.86435133778672e-05\\
9.34267133566783	-1.88190816919762e-06\\
9.34667333666833	-8.67715783627482e-08\\
9.35067533766883	-1.24318077317812e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530440283e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016608379e-06\\
9.37068534267134	-8.4994958260766e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.32723565633757e-05\\
9.38669334667334	-1.50135678514549e-05\\
9.39069534767384	-1.68432751735967e-05\\
9.39469734867434	-1.8767886100422e-05\\
9.39869934967484	-2.07932152997945e-05\\
9.40270135067534	-2.29246875678215e-05\\
9.40670335167584	-2.51674797177058e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692363713e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.53516492374627e-05\\
9.42671335667834	-3.82257497460269e-05\\
9.43071535767884	-4.12411483479222e-05\\
9.43471735867934	-4.44030295000931e-05\\
9.43871935967984	-4.77166904337021e-05\\
9.44272136068034	-5.11875543376796e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784156997e-05\\
9.45472736368184	-6.25997065867959e-05\\
9.45872936468234	-6.67564889791033e-05\\
9.46273136568284	-7.10998165769437e-05\\
9.46673336668334	-7.56360538101193e-05\\
9.47073536768384	-8.03717434082782e-05\\
9.47473736868434	-8.53136106604057e-05\\
9.47873936968484	-9.0468567354283e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360014648\\
9.49074537268634	-0.000107284044450037\\
9.49474737368684	-0.000113364927303817\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947504313\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773069267\\
9.51475737868934	-0.000147692782743852\\
9.51875937968985	-0.000155401281828148\\
9.52276138069034	-0.000163411924780369\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895671743\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979341068\\
9.54677338669335	-0.000218334129226668\\
9.55077538769385	-0.000228715330150434\\
9.55477738869435	-0.000239468016466099\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.00026209196230986\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285666301\\
9.57478739369685	-0.000297799190865806\\
9.57878939469735	-0.000230764000762716\\
9.58279139569785	-0.00032967331980174\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288507423\\
9.59479739869935	-0.000372282208295049\\
9.59879939969985	-0.000387994486031973\\
9.60280140070035	-0.000404279386958421\\
9.60680340170085	-0.000421133304246048\\
9.61080540270135	-0.000438561341857234\\
9.61480740370185	-0.000456572533435086\\
9.61880940470235	-0.000475177932706327\\
9.62281140570285	-0.000494389743225068\\
9.62681340670335	-0.000514220879587978\\
9.63081540770385	-0.000534684727178145\\
9.63481740870435	-0.000555795000893225\\
9.63881940970485	-0.000577565656549198\\
9.64282141070535	-0.000600010831844904\\
9.64682341170585	-0.000623144804729646\\
9.65082541270635	-0.000646981962429094\\
9.65482741370685	-0.000671536777297097\\
9.65882941470735	-0.000696823787205946\\
9.66283141570785	-0.000722857579062268\\
9.66683341670835	-0.000749652774695399\\
9.67083541770885	-0.000777224018503916\\
9.67483741870936	-0.000805585966639509\\
9.67883941970986	-0.000834753277513125\\
9.68284142071036	-0.00086474060356168\\
9.68684342171085	-0.000895562584239676\\
9.69084542271136	-0.000927233840295513\\
9.69484742371186	-0.000959768969358578\\
9.69884942471236	-0.000993182542931619\\
9.70285142571286	-0.00102748910489552\\
9.70685342671336	-0.00106270317161234\\
9.71085542771386	-0.00109883923381752\\
9.71485742871436	-0.00113591176035463\\
9.71885942971486	-0.00117393520399051\\
9.72286143071536	-0.00121292400937017\\
9.72686343171586	-0.00125289262337251\\
9.73086543271636	-0.00129385550794827\\
9.73486743371686	-0.00133582715567449\\
9.73886943471736	-0.00137882210818961\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047168841\\
9.75087543771886	-0.00151409342124505\\
9.75487743871936	-0.00156132881286236\\
9.75887943971986	-0.00160966182425964\\
9.76288144072036	-0.00165910786430293\\
9.76688344172086	-0.00170968261721841\\
9.77088544272136	-0.00176140209142632\\
9.77488744372186	-0.00181428267322807\\
9.77888944472236	-0.00186834118555529\\
9.78289144572286	-0.00192359495215545\\
9.78689344672336	-0.00198006186741417\\
9.79089544772386	-0.00203776047219279\\
9.79489744872436	-0.00209671003599233\\
9.79889944972486	-0.00215693064577431\\
9.80290145072536	-0.00221844330189823\\
9.80690345172586	-0.00228127002147918\\
9.81090545272636	-0.00234543394972112\\
9.81490745372686	-0.00241095947963753\\
9.81890945472736	-0.00247787238071882\\
9.82291145572786	-0.00254619993713403\\
9.82691345672836	-0.0026159710961046\\
9.83091545772886	-0.00268721662713728\\
9.83491745872936	-0.00275996929290071\\
9.83891945972987	-0.00283426403261746\\
9.84292146073037	-0.00291013815893384\\
9.84692346173087	-0.00298763156926489\\
9.85092546273136	-0.00306678697289666\\
9.85492746373187	-0.00314765013508201\\
9.85892946473237	-0.0032302701395947\\
9.86293146573287	-0.00331469967148134\\
9.86693346673337	-0.00340099532170145\\
9.87093546773387	-0.00348921791584236\\
9.87493746873437	-0.00357943286915808\\
9.87893946973487	-0.00367171057048334\\
9.88294147073537	-0.00376612679805648\\
9.88694347173587	-0.00386276317034603\\
9.89094547273637	-0.00396170763572939\\
9.89494747373687	-0.00406305500505911\\
9.89894947473737	-0.00416690753181317\\
9.90295147573787	-0.00427337554509072\\
9.90695347673837	-0.00438257814135845\\
9.91095547773887	-0.00449464394157161\\
9.91495747873937	-0.00460971192115639\\
9.91895947973987	-0.00472793232107673\\
9.92296148074037	-0.00484946764906586\\
9.92696348174087	-0.00497449378072869\\
9.93096548274137	-0.00510320117025559\\
9.93496748374187	-0.0052357961788967\\
9.93896948474237	-0.00537250252432369\\
9.94297148574287	-0.00551356283869668\\
9.94697348674337	-0.00565924028170641\\
9.95097548774387	-0.00580982004657312\\
9.95497748874437	-0.00596561047186422\\
9.95897948974487	-0.00612694926265224\\
9.96298149074537	-0.00629784529692468\\
9.96698349174587	-0.0064689963077912\\
9.97098549274637	-0.00664880243591444\\
9.97498749374687	-0.00683640468805562\\
9.97898949474737	-0.00703188534008785\\
9.98299149574787	-0.00723578476295977\\
9.98699349674837	-0.0074487375621191\\
9.99099549774887	-0.00767145244102535\\
9.99499749874937	-0.00790471524557929\\
9.99899949974987	-0.00814939700621958\\
10.0030015007504	-0.00840646441073887\\
10.0070035017509	-0.00867699233259833\\
10.0110055027514	-0.00896217854970933\\
10.0150075037519	-0.00926336098218298\\
10.0190095047524	-0.0095820379063277\\
10.0230115057529	-0.00991989172621979\\
10.0270135067534	-0.0102788170291069\\
10.0310155077539	-0.010660953827764\\
10.0350175087544	-0.0110687271172086\\
10.0390195097549	-0.0115048941577599\\
10.0430215107554	-0.011972601263769\\
10.0470235117559	-0.0124754523526028\\
10.0510255127564	-0.0130175921289765\\
10.0550275137569	-0.0136038075954498\\
10.0590295147574	-0.0142396526609911\\
10.0630315157579	-0.0149316020626281\\
10.0670335167584	-0.015687242759726\\
10.0710355177589	-0.0165155136026381\\
10.0750375187594	-0.0174270077019711\\
10.0790395197599	-0.0184343569484082\\
10.0830415207604	-0.0195527251678929\\
10.0870435217609	-0.0208004463635307\\
10.0910455227614	-0.0221998587842776\\
10.0950475237619	-0.0237784063146952\\
10.0990495247624	-0.0255701092403222\\
10.1030515257629	-0.0276175521180974\\
10.1070535267634	-0.0299746058319452\\
10.1110555277639	-0.032710208034423\\
10.1150575287644	-0.0359136947055956\\
10.1190595297649	-0.0397024460360533\\
10.1230615307654	-0.0442330533812667\\
10.1270635317659	-0.0497179585495794\\
10.1310655327664	-0.0564507984928023\\
10.1350675337669	-0.0648459568753357\\
10.1390695347674	-0.0755019600534051\\
10.1430715357679	-0.0893061438281106\\
10.1470735367684	-0.10761320199193\\
10.1510755377689	-0.132560933858889\\
10.1550775387694	-0.167650962853685\\
10.1590795397699	-0.218862329090174\\
10.1630815407704	-0.296878438929131\\
10.1670835417709	-0.421703124542967\\
10.1710855427714	-0.632350452187429\\
10.1750875437719	-1.00594135923323\\
10.1790895447724	-1.68351070842613\\
10.1830915457729	-2.8322318462477\\
10.1870935467734	-4.25386109179956\\
10.1910955477739	-4.66205910319058\\
10.1950975487744	-3.12167362215272\\
10.1990995497749	-1.84885436423049\\
10.2031015507754	-0.375185815112756\\
10.2071035517759	-0.120575572219135\\
10.2111055527764	-0.0390308058635101\\
10.2151075537769	-0.0125849335450039\\
10.2191095547774	-0.00371497703908267\\
10.2231115557779	-0.0007748318703387\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.00030974158415514\\
10.2351175587794	-0.00179717256841312\\
10.2391195597799	-0.00663137792582012\\
10.2431215607804	-0.0279733569209554\\
10.2471235617809	-0.267845226683661\\
10.2511255627814	-1.3902185803315\\
10.2551275637819	-0.158308713435978\\
10.2591295647824	-0.0812134543117704\\
10.2631315657829	-0.0624735043754312\\
10.2671335667834	-0.058457141123066\\
10.2711355677839	-0.0617301776624845\\
10.2751375687844	-0.0712103462566959\\
10.2791395697849	-0.0885589072798492\\
10.2831415707854	-0.118608294199363\\
10.2871435717859	-0.172839865276996\\
10.2911455727864	-0.281214086720028\\
10.2951475737869	-0.539967101574113\\
10.2991495747874	-1.38943401204562\\
10.3031515757879	-6.69904025935773\\
10.3071535767884	-6.19376080627357\\
10.3111555777889	-1.41040537216787\\
10.3151575787894	-0.587188768741881\\
10.3191595797899	-0.323139530078281\\
10.3231615807904	-0.207628695222877\\
10.3271635817909	-0.147175419910516\\
10.3311655827914	-0.111693780228075\\
10.3351675837919	-0.0891787100369971\\
10.3391695847924	-0.0740880793506854\\
10.3431715857929	-0.0635806024923478\\
10.3471735867934	-0.0560814759400026\\
10.3511755877939	-0.0506653519413048\\
10.3551775887944	-0.0467652532813145\\
10.3591795897949	-0.0440251350702603\\
10.3631815907954	-0.0422212170553124\\
10.3671835917959	-0.0412188019670917\\
10.3711855927964	-0.0409489437898188\\
10.3751875937969	-0.041397522315164\\
10.3791895947974	-0.0426035749020855\\
10.3831915957979	-0.0446665589218415\\
10.3871935967984	-0.0477649524852535\\
10.3911955977989	-0.0521926066628394\\
10.3951975987994	-0.0584269041532964\\
10.3991995997999	-0.0672596007909965\\
10.4032016008004	-0.080062256149709\\
10.4072036018009	-0.0993691809571598\\
10.4112056028014	-0.130300994854812\\
10.4152076038019	-0.184575551724087\\
10.4192096048024	-0.294337929930573\\
10.4232116058029	-0.57713144149433\\
10.4272136068034	-1.76225348170158\\
10.4312156078039	-28.6039121908618\\
10.4352176088044	-1.56292555544744\\
10.4392196098049	-0.378287600781198\\
10.4432216108054	-0.143361863781037\\
10.4472236118059	-0.0649446641508642\\
10.4512256128064	-0.0312435809928234\\
10.4552276138069	-0.0146406889224437\\
10.4592296148074	-0.005960635787715\\
10.4632316158079	-0.00159557435141271\\
10.4672336168084	-3.50166316910677e-05\\
10.4712356178089	-0.000740267383596537\\
10.4752376188094	-0.00376753149497303\\
10.4792396198099	-0.00971026295940923\\
10.4832416208104	-0.0198689475823371\\
10.4872436218109	-0.0367279823524355\\
10.4912456228114	-0.0650464148074257\\
10.4952476238119	-0.114421145575671\\
10.4992496248124	-0.205865271954477\\
10.5032516258129	-0.390950283789964\\
10.5072536268134	-0.817514628246204\\
10.5112556278139	-2.00798366470104\\
10.5152576288144	-6.39801669140457\\
10.5192596298149	-19.4130729212219\\
10.5232616308154	-5.16588466985804\\
10.5272636318159	-2.48765449409962\\
10.5312656328164	-1.52423889155489\\
10.5352676338169	-1.07815257587267\\
10.5392696348174	-0.837772627339674\\
10.5432716358179	-0.695573083522427\\
10.5472736368184	-0.60691715952299\\
10.5512756378189	-0.550755237629227\\
10.5552776388194	-0.516280329464674\\
10.5592796398199	-0.497697285364854\\
10.5632816408204	-0.491953848488876\\
10.5672836418209	-0.497701322501391\\
10.5712856428214	-0.514835331304895\\
10.5752876438219	-0.544360495064596\\
10.5792896448224	-0.588488894159887\\
10.5832916458229	-0.650970719899469\\
10.5872936468234	-0.737723405305299\\
10.5912956478239	-0.857898004828122\\
10.5952976488244	-1.0256023916411\\
10.5992996498249	-1.26253874984094\\
10.6033016508254	-1.60156333730614\\
10.6073036518259	-2.08978344953611\\
10.6113056528264	-2.78487191228724\\
10.6153076538269	-3.72532754372811\\
10.6193096548274	-4.83550088842346\\
10.6233116558279	-5.74788805766775\\
10.6273136568284	-5.75816303119471\\
10.6313156578289	-4.47637821994997\\
10.6353176588294	-2.55040718048307\\
10.6393196598299	-1.14665115218246\\
10.6433216608304	-0.442128035625432\\
10.6473236618309	-0.160720397778798\\
10.6513256628314	-0.0567631698632511\\
10.6553276638319	-0.019190843198594\\
10.6593296648324	-0.00588820286047459\\
10.6633316658329	-0.0014490072371718\\
10.6673336668334	-0.000162674839768326\\
10.6713356678339	-3.55310044433549e-06\\
10.6753376688344	-0.000130981676917115\\
10.6793396698349	-0.000297388969803823\\
10.6833416708354	-0.000405532097003966\\
10.6873436718359	-0.000468970100273039\\
10.6913456728364	-0.000532369939556134\\
10.6953476738369	-5.97221315984162e-05\\
10.6993496748374	-0.000378172439913992\\
10.7033516758379	-0.000301332234737691\\
10.7073536768384	-0.000236930934813343\\
10.7113556778389	-0.000176923744658362\\
10.7153576788394	-0.000123609269055535\\
10.7193596798399	-7.88728253175773e-05\\
10.7233616808404	-4.3815958419163e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449436729691e-08\\
10.7393696848424	-5.62684455127979e-06\\
10.7433716858429	-2.09549414432318e-05\\
10.7473736868434	-4.58097327813567e-05\\
10.7513756878439	-8.01101026813517e-05\\
10.7553776888444	-0.000123954230054918\\
10.7593796898449	-0.000177608474728148\\
10.7633816908454	-0.000242450741727478\\
10.7673836918459	-0.00031896561951787\\
10.7713856928464	-0.000409858110073453\\
10.7753876938469	-0.000518780612452893\\
10.7793896948474	-0.000651894267639676\\
10.7833916958479	-0.000819882573074831\\
10.7873936968484	-0.00104240667192712\\
10.7913956978489	-0.00135892894282002\\
10.7953976988494	-0.00185912267001075\\
10.7993996998499	-0.00278794782474003\\
10.8034017008504	-0.00504658738207514\\
10.8074037018509	-0.0145529975235206\\
10.8114057028514	-0.367793941534579\\
10.8154077038519	-0.0798391734062795\\
10.8194097048524	-0.353603543035678\\
10.8234117058529	-0.00255824421208578\\
10.8274137068534	-0.00092394716992162\\
10.8314157078539	-0.000737098635986317\\
10.8354177088544	-0.000740828811171147\\
10.8394197098549	-0.000796614056472321\\
10.8434217108554	-0.00087191616378566\\
10.8474237118559	-0.00095592666151892\\
10.8514257128564	-0.00104433295622322\\
10.8554277138569	-0.00113523131594775\\
10.8594297148574	-0.00122774001441447\\
10.8634317158579	-0.00132145147683603\\
10.8674337168584	-0.00141619205590957\\
10.8714357178589	-0.00151190852980861\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820896\\
10.8834417208604	-0.00180517502498875\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840629\\
10.8954477238619	-0.00210899407126291\\
10.8994497248624	-0.00221298325123053\\
10.9034517258629	-0.00231847109065944\\
10.9074537268634	-0.00242554376490246\\
10.9114557278639	-0.00253428909367865\\
10.9154577288644	-0.00264479767884649\\
10.9194597298649	-0.00275716548931069\\
10.9234617308654	-0.00287150047188761\\
10.9274637318659	-0.0029879434963681\\
10.9314657328664	-0.00310676247404808\\
10.9354677338669	-0.00322926366920623\\
10.9394697348674	-0.0033382561984208\\
10.9434717358679	-0.00347173912889952\\
10.9474737368684	-0.00360017030702864\\
10.9514757378689	-0.00373062634635873\\
10.9554777388694	-0.00386357545395799\\
10.9594797398699	-0.00399920402930358\\
10.9634817408704	-0.00413764335186142\\
10.9674837418709	-0.00427900860819125\\
10.9714857428714	-0.00442340950226068\\
10.9754877438719	-0.00457095391592127\\
10.9794897448724	-0.00472174933263042\\
10.9834917458729	-0.00487590338281396\\
10.9874937468734	-0.00503352397714013\\
10.9914957478739	-0.00519471920589786\\
10.9954977488744	-0.00535959707510126\\
10.9994997498749	-0.00552826510401221\\
11.0035017508754	-0.00570082978635127\\
11.0075037518759	-0.0058773959042105\\
11.0115057528764	-0.00605806567427167\\
11.0155077538769	-0.00624293769749198\\
11.0195097548774	-0.00643210567441964\\
11.0235117558779	-0.00662565683833747\\
11.0275137568784	-0.00682367004582644\\
11.0315157578789	-0.00702621344921835\\
11.0355177588794	-0.00723334165565655\\
11.0395197598799	-0.00744509225255637\\
11.0435217608804	-0.00766148154657907\\
11.0475237618809	-0.00788249932104119\\
11.0515257628814	-0.00810810236020018\\
11.0555277638819	-0.00833820641462191\\
11.0595297648824	-0.00857267618124371\\
11.0635317658829	-0.00881131273582552\\
11.0675337668834	-0.0090538376686617\\
11.0715357678839	-0.0092998729153015\\
11.0755377688844	-0.00954891491002597\\
11.0795397698849	-0.00980030117134709\\
11.0835417708854	-0.0100531666801561\\
11.0875437718859	-0.0103063863120203\\
11.0915457728864	-0.0105584979446566\\
11.0955477738869	-0.0108075983654788\\
11.0995497748874	-0.0110512002266246\\
11.1035517758879	-0.0112860321307495\\
11.1075537768884	-0.0115077538729728\\
11.1115557778889	-0.0117105419621418\\
11.1155577788894	-0.0118864711454019\\
11.1195597798899	-0.0120245643463759\\
11.1235617808904	-0.0121092813054748\\
11.1275637818909	-0.0121180033866731\\
11.1315657828914	-0.0120165454062216\\
11.1355677838919	-0.0117495961571101\\
11.1395697848924	-0.0111563388902547\\
11.1435717858929	-0.0103915688987638\\
11.1475737868934	-0.00882600807943502\\
11.1515757878939	-0.00606827737285229\\
11.1555777888944	-0.00157072562216014\\
11.1595797898949	-0.084700780583234\\
11.1635817908954	-0.277531879952311\\
11.1675837918959	-0.0723778784821887\\
11.1715857928964	-0.0503307541797181\\
11.1755877938969	-0.0429386113108655\\
11.1795897948974	-0.0396293747933138\\
11.183591795898	-0.0380960385522271\\
11.1875937968984	-0.0373679906177794\\
11.1915957978989	-0.0371897108247304\\
11.1955977988994	-0.0373634301898637\\
11.1995997998999	-0.0377891908291405\\
11.2036018009005	-0.0384086953239019\\
11.207603801901	-0.039186146897719\\
11.2116058029015	-0.0400989406528946\\
11.2156078039019	-0.0411327108044143\\
11.2196098049025	-0.0422785703923631\\
11.223611805903	-0.0435316582808206\\
11.2276138069035	-0.0448912440326007\\
11.231615807904	-0.0463794137585066\\
11.2356178089045	-0.0478277368150606\\
11.239619809905	-0.0495402045166859\\
11.2436218109055	-0.0513199318106534\\
11.247623811906	-0.0532073346743913\\
11.2516258129065	-0.0552100942113032\\
11.255627813907	-0.0573345344515923\\
11.2596298149075	-0.0595873203101388\\
11.263631815908	-0.0619757800381524\\
11.2676338169085	-0.0645080183723466\\
11.271635817909	-0.0671929878183221\\
11.2756378189095	-0.0700405556616676\\
11.27963981991	-0.0730615779304358\\
11.2836418209105	-0.0762679849116009\\
11.287643821911	-0.0796728813457299\\
11.2916458229115	-0.0832906650406844\\
11.295647823912	-0.0871371705056755\\
11.2996498249125	-0.0912298527237934\\
11.303651825913	-0.0955880550872759\\
11.3076538269135	-0.100233531075731\\
11.311655827914	-0.10519219897736\\
11.3156578289145	-0.110510971226516\\
11.319659829915	-0.115953131644018\\
11.3236618309155	-0.122111593079801\\
11.327663831916	-0.12859146743775\\
11.3316658329165	-0.135529105642116\\
11.335667833917	-0.142972400729\\
11.3396698349175	-0.150969933693999\\
11.343671835918	-0.15957497620809\\
11.3476738369185	-0.168846857476569\\
11.351675837919	-0.178852048429391\\
11.3556778389195	-0.189665308466279\\
11.35967983992	-0.201371000241392\\
11.3636818409205	-0.214064637497506\\
11.367683841921	-0.227854729716316\\
11.3716858429215	-0.242864998929309\\
11.375687843922	-0.259237063597607\\
11.3796898449225	-0.277133712364925\\
11.383691845923	-0.296742929231191\\
11.3876938469235	-0.318282885645882\\
11.391695847924	-0.342008191048975\\
11.3956978489245	-0.36821780210718\\
11.399699849925	-0.397265149090724\\
11.4037018509255	-0.42957127239112\\
11.407703851926	-0.465642117326439\\
11.4117058529265	-0.506091685581388\\
11.415707853927	-0.551673615944785\\
11.4197098549275	-0.603325196031774\\
11.423711855928	-0.662230216967426\\
11.4277138569285	-0.729911294847584\\
11.431715857929	-0.808369945008779\\
11.4357178589295	-0.900307295047086\\
11.43971985993	-1.00948768890982\\
11.4437218609305	-1.14137043544263\\
11.447723861931	-1.30428118498077\\
11.4517258629315	-1.51176931331006\\
11.455727863932	-1.78789413517782\\
11.4597298649325	-2.18105104047194\\
11.463731865933	-2.81039568812234\\
11.4677338669335	-4.13194341665366\\
11.471735867934	-1.14444358736146\\
11.4757378689345	-9.8621822479912\\
11.479739869935	-6.19137052199938\\
11.4837418709355	-0.22913714048875\\
11.487743871936	-0.0571033296242344\\
11.4917458729365	-1.32974336150375\\
11.495747873937	-1.53895685181262\\
11.4997498749375	-2.03419563182834\\
11.503751875938	-2.61200701433721\\
11.5077538769385	-3.27633968233298\\
11.511755877939	-4.05145817106931\\
11.5157578789395	-4.97084012054253\\
11.51975987994	-6.07889982725638\\
11.5237618809405	-7.43776886279152\\
11.527763881941	-9.1420599051064\\
11.5317658829415	-11.3535734025806\\
11.535767883942	-14.3986821338037\\
11.5397698849425	-19.1412575806376\\
11.543771885943	-30.0231979678231\\
11.5477738869435	-26.9096322618636\\
11.551775887944	-18.5724469843939\\
11.5557778889445	-14.6000474800439\\
11.559779889945	-12.0545922226904\\
11.5637818909455	-10.2335849491232\\
11.567783891946	-8.85333755164822\\
11.5717858929465	-7.76931816783521\\
11.575787893947	-6.89714601136227\\
11.5797898949475	-6.18296209471595\\
11.583791895948	-5.59019320484628\\
11.5877938969485	-5.09287041571302\\
11.591795897949	-4.6719330965629\\
11.5957978989495	-4.31303346501752\\
11.59979989995	-4.00515659310289\\
11.6038019009505	-3.73971276751704\\
11.607803901951	-3.50991835397663\\
11.6118059029515	-3.31036085992301\\
11.615807903952	-3.13668606078798\\
11.6198099049525	-2.98536859881205\\
11.623811905953	-2.85354122000145\\
11.6278139069535	-2.73886618454737\\
11.631815907954	-2.63943766628637\\
11.6358179089545	-2.55370740006142\\
11.639819909955	-2.4804281528565\\
11.6438219109555	-2.41861120440179\\
11.647823911956	-2.36749518281021\\
11.6518259129565	-2.32652447586704\\
11.655827913957	-2.29533614173251\\
11.6598299149575	-2.27375485845532\\
11.663831915958	-2.26179605211647\\
11.6678339169585	-2.25967800183668\\
11.671835917959	-2.26784452424111\\
11.6758379189595	-2.28700091088086\\
11.67983991996	-2.31816731032144\\
11.6838419209605	-2.36275599881631\\
11.687843921961	-2.42268244291535\\
11.6918459229615	-2.50052553053822\\
11.695847923962	-2.59976125105154\\
11.6998499249625	-2.7251090089331\\
11.703851925963	-2.88305548137202\\
11.7078539269635	-3.08266688919846\\
11.711855927964	-3.33688597828035\\
11.7158579289645	-3.66467645956954\\
11.719859929965	-4.09472129758418\\
11.7238619309655	-4.67214513340064\\
11.727863931966	-5.47160533173115\\
11.7318659329665	-6.6253728159926\\
11.735867933967	-8.3931762896079\\
11.7398699349675	-11.3858235994607\\
11.743871935968	-17.7712929932302\\
11.7478739369685	-27.7899777829488\\
11.751875937969	-12.7561924117775\\
11.7558779389695	-7.53901644142516\\
11.75987993997	-4.62899059466098\\
11.7638819409705	-2.87618007721511\\
11.767883941971	-1.80106342836918\\
11.7718859429715	-1.1353194758264\\
11.775887943972	-0.718467824653856\\
11.7798899449725	-0.454221585153467\\
11.783891945973	-0.284854990899853\\
11.7878939469735	-0.175505251071597\\
11.791895947974	-0.104815189387674\\
11.7958979489745	-0.0594640605159772\\
11.799899949975	-0.0309824901345388\\
11.8039019509755	-0.0138829470022861\\
11.807903951976	-0.00454637654040368\\
11.8119059529765	-0.000547283963564605\\
11.815907953977	-0.000236777742709733\\
11.8199099549775	-0.0024800478686886\\
11.823911955978	-0.00648802374462336\\
11.8279139569785	-0.0117075387533484\\
11.831915957979	-0.0177484997150264\\
11.8359179589795	-0.0243348660475194\\
11.83991995998	-0.0312711979546796\\
11.8439219609805	-0.0384195400500654\\
11.847923961981	-0.0456832632494868\\
11.8519259629815	-0.0529956527375323\\
11.855927963982	-0.0603117723564569\\
11.8599299649825	-0.0676026160886451\\
11.863931965983	-0.0748508723518247\\
11.8679339669835	-0.0820478361774981\\
11.871935967984	-0.0891911451532636\\
11.8759379689845	-0.0962831107866998\\
11.879939969985	-0.103329482750714\\
11.8839419709855	-0.110338529074605\\
11.887943971986	-0.117320347155148\\
11.8919459729865	-0.124286342717126\\
11.895947973987	-0.131248829359637\\
11.8999499749875	-0.138220711939019\\
11.903951975988	-0.145215223940513\\
11.9079539769885	-0.152245692866063\\
11.911955977989	-0.159325308770596\\
11.9159579789895	-0.166466869248311\\
11.91995997999	-0.173682468692176\\
11.9239619809905	-0.180983089015379\\
11.927963981991	-0.188378030376028\\
11.9319659829915	-0.195874088509106\\
11.935967983992	-0.203474330163409\\
11.9399699849925	-0.211176220818323\\
11.943971985993	-0.218968681141767\\
11.9479739869935	-0.226827310297879\\
11.951975987994	-0.234706336836782\\
11.9559779889945	-0.242524417800915\\
11.959979989995	-0.250138114488027\\
11.9639819909955	-0.257288643599904\\
11.967983991996	-0.263484469732002\\
11.9719859929965	-0.267707533789056\\
11.975987993997	-0.267532650357875\\
11.9799899949975	-0.255621866174842\\
11.983991995998	-0.195868385995615\\
11.9879939969985	-2.57895635515987\\
11.991995997999	-0.516338571292227\\
11.9959979989995	-0.460744704872757\\
12	-0.453098213838402\\
};
\addlegendentry{$\text{S}_{\text{11}}$}

\addplot [color=gray, thick]
  table[row sep=crcr]{%
4	-73.4371743856515\\
4.0040020010005	-73.5501972481076\\
4.008004002001	-73.6690467956595\\
4.0120060030015	-73.7941321816788\\
4.016008004002	-73.9259015354771\\
4.0200100050025	-74.0648469512787\\
4.024012006003	-74.2115102983052\\
4.0280140070035	-74.3664900194255\\
4.032016008004	-74.5304491270302\\
4.0360180090045	-74.7041246580373\\
4.040020010005	-74.8883389193051\\
4.0440220110055	-75.0840129459265\\
4.048024012006	-75.2921827158971\\
4.0520260130065	-75.5140188270725\\
4.056028014007	-75.7508505626209\\
4.0600300150075	-76.0041955737466\\
4.064032016008	-76.2757968295837\\
4.0680340170085	-76.5676690786436\\
4.072036018009	-76.8821579189789\\
4.0760380190095	-77.2220158185164\\
4.08004002001	-77.5905012777114\\
4.08404202101051	-77.9915101377093\\
4.08804402201101	-78.429752408444\\
4.09204602301151	-78.9109949697943\\
4.09604802401201	-79.4424019769201\\
4.10005002501251	-80.0330243296349\\
4.10405202601301	-80.6945241139493\\
4.10805402701351	-81.4422838823549\\
4.11205602801401	-82.2971755638881\\
4.11605802901451	-83.2885240170667\\
4.12006003001501	-84.4593867909914\\
4.12406203101551	-85.8767320099163\\
4.12806403201601	-87.6532373313924\\
4.13206603301651	-90.0014877975168\\
4.13606803401701	-93.4039371681924\\
4.14007003501751	-99.4382063703815\\
4.14407203601801	-125.831985764191\\
4.14807403701851	-98.2785896098499\\
4.15207603801901	-92.2520721758945\\
4.15607803901951	-88.5975883509882\\
4.16008004002001	-85.9322237736112\\
4.16408204102051	-83.8123537049219\\
4.16808404202101	-82.0382775723234\\
4.17208604302151	-80.5027918394253\\
4.17608804402201	-79.141623623648\\
4.18009004502251	-77.9131751761265\\
4.18409204602301	-76.7889632302508\\
4.18809404702351	-75.748619712125\\
4.19209604802401	-74.7770683507605\\
4.19609804902451	-73.8628311743921\\
4.20010005002501	-72.9969622569232\\
4.20410205102551	-72.1723490316824\\
4.20810405202601	-71.3832388595709\\
4.21210605302651	-70.6249089420138\\
4.21610805402701	-69.8934304398668\\
4.22011005502751	-69.1854962527263\\
4.22411205602801	-68.4982928764494\\
4.22811405702851	-67.8294034413559\\
4.23211605802901	-67.17673323103\\
4.23611805902951	-66.5384516868432\\
4.24012006003001	-65.9129466878354\\
4.24412206103051	-65.2987880975003\\
4.24812406203102	-64.6946983940085\\
4.25212606303152	-64.0995287763391\\
4.25612806403202	-63.5122395472644\\
4.26013006503252	-62.9318838678773\\
4.26413206603302	-62.3575941924875\\
4.26813406703352	-61.7885708505654\\
4.27213606803402	-61.2240723601864\\
4.27613806903452	-60.6634071460905\\
4.28014007003502	-60.105926402906\\
4.28414207103552	-59.5510178957712\\
4.28814407203602	-58.9981005305126\\
4.29214607303652	-58.4466195565817\\
4.29614807403702	-57.8960422902201\\
4.30015007503752	-57.3458542643809\\
4.30415207603802	-56.7955557269286\\
4.30815407703852	-56.2446584204558\\
4.31215607803902	-55.6926825863279\\
4.31615807903952	-55.1391541428039\\
4.32016008004002	-54.5836019926493\\
4.32416208104052	-54.025555419817\\
4.32816408204102	-53.4645415377617\\
4.33216608304152	-52.9000827538791\\
4.33616808404202	-52.3316942155545\\
4.34017008504252	-51.7588812033941\\
4.34417208604302	-51.1811364364326\\
4.34817408704352	-50.5979372524373\\
4.35217608804402	-50.0087426238016\\
4.35617808904452	-49.4129899658537\\
4.36018009004502	-48.8100916895548\\
4.36418209104552	-48.199431444331\\
4.36818409204602	-47.5803599889242\\
4.37218609304652	-46.9521906183094\\
4.37618809404702	-46.3141940624921\\
4.38019009504752	-45.6655927577604\\
4.38419209604802	-45.0055543720204\\
4.38819409704852	-44.3331844421803\\
4.39219609804902	-43.6475179518995\\
4.39619809904953	-42.9475096407078\\
4.40020010005003	-42.232022788249\\
4.40420210105053	-41.4998161572224\\
4.40820410205103	-40.7495287013948\\
4.41220610305153	-39.9796615452847\\
4.41620810405203	-39.1885566121285\\
4.42021010505253	-38.3743711059068\\
4.42421210605303	-37.5350468265743\\
4.42821410705353	-36.668272994022\\
4.43221610805403	-35.7714408451743\\
4.43621810905453	-34.8415877056503\\
4.44022011005503	-33.8753274572116\\
4.44422211105553	-32.868763227265\\
4.44822411205603	-31.8173765695457\\
4.45222611305653	-30.7158851602179\\
4.45622811405703	-29.5580577522831\\
4.46023011505753	-28.3364702705142\\
4.46423211605803	-27.0421796445224\\
4.46823411705853	-25.6642809772528\\
4.47223611805903	-24.1892970632478\\
4.47623811905953	-22.6003248564404\\
4.48024012006003	-20.875830422297\\
4.48424212106053	-18.9879515285401\\
4.48824412206103	-16.9001923720571\\
4.49224612306153	-14.5647443151747\\
4.49624812406203	-11.921539346443\\
4.50025012506253	-8.91003521070336\\
4.50425212606303	-5.54467053636083\\
4.50825412706353	-2.23027654742718\\
4.51225612806403	-0.22439568626117\\
4.51625812906453	-0.11964678382662\\
4.52026013006503	-0.587262742739646\\
4.52426213106553	-0.69669087301909\\
4.52826413206603	-0.336783960375472\\
4.53226613306653	-0.000680492109300339\\
4.53626813406703	-0.851272800857057\\
4.54027013506753	-3.30915233165798\\
4.54427213606803	-6.33617784877821\\
4.54827413706853	-9.19696490746232\\
4.55227613806903	-11.7236869483061\\
4.55627813906953	-13.9353092061197\\
4.56028014007004	-15.8837432112483\\
4.56428214107054	-17.6172117705693\\
4.56828414207104	-19.1744297618721\\
4.57228614307154	-20.5855136319477\\
4.57628814407204	-21.873886774472\\
4.58029014507254	-23.0579487520839\\
4.58429214607304	-24.1523413900781\\
4.58829414707354	-25.1688730045882\\
4.59229614807404	-26.1171891074022\\
4.59629814907454	-27.0052622021367\\
4.60030015007504	-27.8397534553865\\
4.60430215107554	-28.6262831929034\\
4.60830415207604	-29.3696358664373\\
4.61230615307654	-30.0739173534452\\
4.61630815407704	-30.7426771416278\\
4.62031015507754	-31.3790043182838\\
4.62431215607804	-31.9856037805701\\
4.62831415707854	-32.5648573384769\\
4.63231615807904	-33.1188731530947\\
4.63631815907954	-33.649526076262\\
4.64032016008004	-34.1584908253258\\
4.64432216108054	-34.6472694653727\\
4.64832416208104	-35.1172143309372\\
4.65232616308154	-35.5695472655498\\
4.65632816408204	-36.0053758665708\\
4.66033016508254	-36.4257072777112\\
4.66433216608304	-36.8314599604897\\
4.66833416708354	-37.2234737899631\\
4.67233616808404	-37.6025187531507\\
4.67633816908454	-37.9693024760748\\
4.68034017008504	-38.3244767638296\\
4.68434217108554	-38.6686433050921\\
4.68834417208604	-39.0023586660463\\
4.69234617308654	-39.3261386774185\\
4.69634817408704	-39.6404623010706\\
4.70035017508754	-39.9457750485638\\
4.70435217608804	-40.242492012611\\
4.70835417708854	-40.5310005628782\\
4.71235617808904	-40.8116627497889\\
4.71635817908954	-41.0848174534907\\
4.72036018009005	-41.3507823097483\\
4.72436218109055	-41.6098554399883\\
4.72836418209105	-41.8623170089267\\
4.73236618309155	-42.1084306300035\\
4.73636818409205	-42.3484446361225\\
4.74037018509255	-42.5825932309057\\
4.74437218609305	-42.8110975336874\\
4.74837418709355	-43.0341665298076\\
4.75237618809405	-43.2519979363223\\
4.75637818909455	-43.4647789919965\\
4.76038019009505	-43.6726871793952\\
4.76438219109555	-43.8758908859539\\
4.76838419209605	-44.0745500101121\\
4.77238619309655	-44.2688165178901\\
4.77638819409705	-44.4588349547013\\
4.78039019509755	-44.6447429166404\\
4.78439219609805	-44.8266714850389\\
4.78839419709855	-45.004745627666\\
4.79239619809905	-45.1790845696039\\
4.79639819909955	-45.3498021364954\\
4.80040020010005	-45.5170070726062\\
4.80440220110055	-45.6808033358727\\
4.80840420210105	-45.8412903719134\\
4.81240620310155	-45.998563368774\\
4.81640820410205	-46.1527134939983\\
4.82041020510255	-46.3038281154894\\
4.82441220610305	-46.4519910074603\\
4.82841420710355	-46.5972825426644\\
4.83241620810405	-46.7397798719953\\
4.83641820910455	-46.8795570924267\\
4.84042021010505	-47.016685404195\\
4.84442221110555	-47.1512332580363\\
4.84842421210605	-47.2832664932211\\
4.85242621310655	-47.4128484670739\\
4.85642821410705	-47.5400401765851\\
4.86043021510755	-47.6649003727071\\
4.86443221610805	-47.787485667832\\
4.86843421710855	-47.9078506369527\\
4.87243621810905	-48.026047912931\\
4.87643821910955	-48.1421282762941\\
4.88044022011005	-48.2561407399098\\
4.88444222111056	-48.3681326289173\\
4.88844422211106	-48.4781496561931\\
4.89244622311156	-48.5862359936759\\
4.89644822411206	-48.6924343398037\\
4.90045022511256	-48.7967859833189\\
4.90445222611306	-48.8993308636715\\
4.90845422711356	-49.0001076282407\\
4.91245622811406	-49.0991536865612\\
4.91645822911456	-49.1965052617558\\
4.92046023011506	-49.2921974393278\\
4.92446223111556	-49.3862642134917\\
4.92846423211606	-49.4787385311713\\
4.93246623311656	-49.5696523338158\\
4.93646823411706	-49.659036597163\\
4.94047023511756	-49.7469213690607\\
4.94447223611806	-49.8333358054612\\
4.94847423711856	-49.9183082047016\\
4.95247623811906	-50.0018660401562\\
4.95647823911956	-50.0840359913533\\
4.96048024012006	-50.1648439736548\\
4.96448224112056	-50.2443151665574\\
4.96848424212106	-50.3224740407059\\
4.97248624312156	-50.3993443836875\\
4.97648824412206	-50.4749493246602\\
4.98049024512256	-50.5493113578925\\
4.98449224612306	-50.6224523652606\\
4.98849424712356	-50.6943936377679\\
4.99249624812406	-50.7651558961211\\
4.99649824912456	-50.8347593104343\\
5.00050025012506	-50.9032235190836\\
5.00450225112556	-50.9705676467649\\
5.00850425212606	-51.0368103218032\\
5.01250625312656	-51.1019696927347\\
5.01650825412706	-51.1660634441965\\
5.02051025512756	-51.2291088121885\\
5.02451225612806	-51.2911225986911\\
5.02851425712856	-51.3521211857088\\
5.03251625812906	-51.4121205487474\\
5.03651825912956	-51.4711362697621\\
5.04052026013006	-51.5291835495777\\
5.04452226113056	-51.5862772198516\\
5.04852426213107	-51.6424317545469\\
5.05252626313157	-51.6976612809809\\
5.05652826413207	-51.7519795904416\\
5.06053026513257	-51.8054001484077\\
5.06453226613307	-51.8579361043796\\
5.06853426713357	-51.9096003013457\\
5.07253626813407	-51.9604052848958\\
5.07653826913457	-52.0103633119996\\
5.08054027013507	-52.0594863594625\\
5.08454227113557	-52.1077861320786\\
5.08854427213607	-52.1552740704806\\
5.09254627313657	-52.2019613587198\\
5.09654827413707	-52.2478589315668\\
5.10055027513757	-52.29297748156\\
5.10455227613807	-52.3373274658052\\
5.10855427713857	-52.3809191125347\\
5.11255627813907	-52.4237624274464\\
5.11655827913957	-52.465867199815\\
5.12056028014007	-52.5072430084071\\
5.12456228114057	-52.5478992271803\\
5.12856428214107	-52.5878450308039\\
5.13256628314157	-52.6270893999859\\
5.13656828414207	-52.6656411266225\\
5.14057028514257	-52.7035088187885\\
5.14457228614307	-52.7407009055443\\
5.14857428714357	-52.7772256416015\\
5.15257628814407	-52.8130911118322\\
5.15657828914457	-52.8483052356308\\
5.16058029014507	-52.8828757711371\\
5.16458229114557	-52.9168103193249\\
5.16858429214607	-52.9501163279618\\
5.17258629314657	-52.9828010954423\\
5.17658829414707	-53.0148717745025\\
5.18059029514757	-53.0463353758174\\
5.18459229614807	-53.0771987714886\\
5.18859429714857	-53.1074686984226\\
5.19259629814907	-53.1371517616102\\
5.19659829914957	-53.1662544372972\\
5.20060030015008	-53.1947830760697\\
5.20460230115058	-53.2227439058399\\
5.20860430215108	-53.2501430347433\\
5.21260630315158	-53.2769864539519\\
5.21660830415208	-53.303280040402\\
5.22061030515258	-53.3290295594428\\
5.22461230615308	-53.3542406674071\\
5.22861430715358	-53.3789189141085\\
5.23261630815408	-53.4030697452608\\
5.23661830915458	-53.4266985048382\\
5.24062031015508	-53.4498104373571\\
5.24462231115558	-53.4724106900975\\
5.24862431215608	-53.4945043152628\\
5.25262631315658	-53.516096272076\\
5.25662831415708	-53.5371914288195\\
5.26063031515758	-53.5577945648124\\
5.26463231615808	-53.5779103723423\\
5.26863431715858	-53.5975434585334\\
5.27263631815908	-53.6166983471738\\
5.27663831915958	-53.6353794804785\\
5.28064032016008	-53.653591220822\\
5.28464232116058	-53.6713378524076\\
5.28864432216108	-53.6886235829027\\
5.29264632316158	-53.7054525450244\\
5.29664832416208	-53.7218287980849\\
5.30065032516258	-53.7377563294958\\
5.30465232616308	-53.7532390562307\\
5.30865432716358	-53.7682808262502\\
5.31265632816408	-53.7828854198931\\
5.31665832916458	-53.7970565512234\\
5.32066033016508	-53.8107978693498\\
5.32466233116558	-53.8241129597072\\
5.32866433216608	-53.8370053453015\\
5.33266633316658	-53.8494784879343\\
5.33666833416708	-53.8615357893821\\
5.34067033516758	-53.8731805925557\\
5.34467233616808	-53.8844161826237\\
5.34867433716858	-53.8952457881105\\
5.35267633816908	-53.9056725819692\\
5.35667833916958	-53.9156996826187\\
5.36068034017009	-53.9253301549684\\
5.36468234117059	-53.9345670114035\\
5.36868434217109	-53.9434132127545\\
5.37268634317159	-53.9518716692391\\
5.37668834417209	-53.9599452413856\\
5.38069034517259	-53.9676367409259\\
5.38469234617309	-53.9749489316718\\
5.38869434717359	-53.9818845303716\\
5.39269634817409	-53.9884462075377\\
5.39669834917459	-53.9946365882671\\
5.40070035017509	-54.0004582530282\\
5.40470235117559	-54.0059137384381\\
5.40870435217609	-54.0110055380177\\
5.41270635317659	-54.0157361029271\\
5.41670835417709	-54.0201078426895\\
5.42071035517759	-54.0241231258919\\
5.42471235617809	-54.0277842808696\\
5.42871435717859	-54.0310935963776\\
5.43271635817909	-54.0340533222472\\
5.43671835917959	-54.036665670017\\
5.44072036018009	-54.0389328135654\\
5.44472236118059	-54.0408568897133\\
5.44872436218109	-54.042439998822\\
5.45272636318159	-54.0436842053713\\
5.45672836418209	-54.0445915385299\\
5.46073036518259	-54.0451639927063\\
5.46473236618309	-54.045403528092\\
5.46873436718359	-54.0453120711891\\
5.47273636818409	-54.0448915153285\\
5.47673836918459	-54.0441437211706\\
5.48074037018509	-54.0430705172016\\
5.48474237118559	-54.0416737002134\\
5.48874437218609	-54.0399550357747\\
5.49274637318659	-54.0379162586889\\
5.49674837418709	-54.0355590734445\\
5.50075037518759	-54.0328851546537\\
5.50475237618809	-54.0298961474792\\
5.50875437718859	-54.0265936680555\\
5.51275637818909	-54.0229793038941\\
5.51675837918959	-54.01905461429\\
5.5207603801901	-54.0148211307032\\
5.5247623811906	-54.0102803571462\\
5.5287643821911	-54.0054337705578\\
5.5327663831916	-54.0002828211616\\
5.5367683841921	-53.9948289328256\\
5.5407703851926	-53.9890735034107\\
5.5447723861931	-53.9830179051079\\
5.5487743871936	-53.9766634847707\\
5.5527763881941	-53.9700115642399\\
5.5567783891946	-53.9630634406598\\
5.5607803901951	-53.9558203867869\\
5.5647823911956	-53.9482836512918\\
5.5687843921961	-53.9404544590558\\
5.5727863931966	-53.9323340114582\\
5.5767883941971	-53.9239234866544\\
5.5807903951976	-53.9152240398572\\
5.5847923961981	-53.9062368035995\\
5.5887943971986	-53.8969628879987\\
5.5927963981991	-53.8874033810096\\
5.5967983991996	-53.8775593486785\\
5.6008004002001	-53.8674318353828\\
5.6048024012006	-53.8570218640706\\
5.6088044022011	-53.8463304364927\\
5.6128064032016	-53.835358533426\\
5.6168084042021	-53.8241071148997\\
5.6208104052026	-53.8125771204039\\
5.6248124062031	-53.8007694691046\\
5.6288144072036	-53.7886850600479\\
5.6328164082041	-53.7763247723555\\
5.6368184092046	-53.763689465425\\
5.6408204102051	-53.7507799791143\\
5.6448224112056	-53.7375971339297\\
5.6488244122061	-53.7241417312025\\
5.6528264132066	-53.7104145532687\\
5.6568284142071	-53.6964163636343\\
5.6608304152076	-53.6821479071456\\
5.6648324162081	-53.6676099101488\\
5.6688344172086	-53.6528030806446\\
5.6728364182091	-53.6377281084484\\
5.6768384192096	-53.6223856653291\\
5.6808404202101	-53.606776405161\\
5.68484242121061	-53.5909009640629\\
5.68884442221111	-53.5747599605277\\
5.69284642321161	-53.5583539955687\\
5.69684842421211	-53.5416836528318\\
5.70085042521261	-53.5247494987341\\
5.70485242621311	-53.507552082577\\
5.70885442721361	-53.4900919366663\\
5.71285642821411	-53.4723695764283\\
5.71685842921461	-53.4543855005179\\
5.72086043021511	-53.4361401909292\\
5.72486243121561	-53.4176341130986\\
5.72886443221611	-53.3988677160084\\
5.73286643321661	-53.3798414322869\\
5.73686843421711	-53.3605556783025\\
5.74087043521761	-53.3410108542656\\
5.74487243621811	-53.3212073443195\\
5.74887443721861	-53.3011455166341\\
5.75287643821911	-53.2808257234995\\
5.75687843921961	-53.2602483014263\\
5.76088044022011	-53.2394135712382\\
5.76488244122061	-53.2183218381763\\
5.76888444222111	-53.196973392009\\
5.77288644322161	-53.1753685071509\\
5.77688844422211	-53.1535074428033\\
5.78089044522261	-53.1313904431078\\
5.78489244622311	-53.1090177373425\\
5.78889444722361	-53.0863895401618\\
5.79289644822411	-53.0635060519135\\
5.79689844922461	-53.0403674590616\\
5.80090045022511	-53.0169739347784\\
5.80490245122561	-52.9933256398016\\
5.80890445222611	-52.9694227237113\\
5.81290645322661	-52.945265326925\\
5.81690845422711	-52.9208535839216\\
5.82091045522761	-52.8961876287161\\
5.82491245622811	-52.8712676046746\\
5.82891445722861	-52.846093683339\\
5.83291645822911	-52.8206661036438\\
5.83691845922962	-52.794985263058\\
5.84092046023012	-52.7690519635998\\
5.84492246123061	-52.7428682411129\\
5.84892446223112	-52.7164414451194\\
5.85292646323162	-52.6898344452211\\
5.85692846423212	-52.662573955157\\
5.86093046523262	-52.6354750033548\\
5.86493246623312	-52.6080322434006\\
5.86893446723362	-52.5803228707356\\
5.87293646823412	-52.5523548914082\\
5.87693846923462	-52.5241303605419\\
5.88094047023512	-52.495649969843\\
5.88494247123562	-52.4669139499882\\
5.88894447223612	-52.4379223337047\\
5.89294647323662	-52.4086750521206\\
5.89694847423712	-52.3791719758789\\
5.90095047523762	-52.3494129347141\\
5.90495247623812	-52.3193977275826\\
5.90895447723862	-52.2891261282599\\
5.91295647823912	-52.2585978885845\\
5.91695847923962	-52.2278127404219\\
5.92096048024012	-52.1967703968901\\
5.92496248124062	-52.1654705531347\\
5.92896448224112	-52.1339128868295\\
5.93296648324162	-52.102097058498\\
5.93696848424212	-52.0700227117094\\
5.94097048524262	-52.0376894732046\\
5.94497248624312	-52.0050969529541\\
5.94897448724362	-51.9722447441789\\
5.95297648824412	-51.9391324233433\\
5.95697848924462	-51.9057595501097\\
5.96098049024512	-51.8721256673138\\
5.96498249124562	-51.83823030086\\
5.96898449224612	-51.8040729596808\\
5.97298649324662	-51.7696531356071\\
5.97698849424712	-51.7349703033047\\
5.98099049524762	-51.7000239201721\\
5.98499249624812	-51.6648134261799\\
5.98899449724862	-51.6293382438\\
5.99299649824912	-51.5935977778662\\
5.99699849924962	-51.5575914154213\\
6.00100050025013	-51.5213185256052\\
6.00500250125063	-51.4847784594878\\
6.00900450225113	-51.4479705499625\\
6.01300650325163	-51.4108941115246\\
6.01700850425213	-51.3735484401685\\
6.02101050525263	-51.335932813189\\
6.02501250625313	-51.2980464890288\\
6.02901450725363	-51.2598887070879\\
6.03301650825413	-51.2214586875393\\
6.03701850925463	-51.1827556311614\\
6.04102051025513	-51.1437787191096\\
6.04502251125563	-51.1045271127375\\
6.04902451225613	-51.0649999533779\\
6.05302651325663	-51.0251963621528\\
6.05702851425713	-50.9851154396945\\
6.06103051525763	-50.944756266001\\
6.06503251625813	-50.9041179001143\\
6.06903451725863	-50.8631993799527\\
6.07303651825913	-50.8219997219999\\
6.07703851925963	-50.780517921085\\
6.08104052026013	-50.7387529501047\\
6.08504252126063	-50.6967037597246\\
6.08904452226113	-50.6543692781595\\
6.09304652326163	-50.6117484108506\\
6.09704852426213	-50.5688400402298\\
6.10105052526263	-50.525643025473\\
6.10505252626313	-50.4821562024636\\
6.10905452726363	-50.4383783840251\\
6.11305652826413	-50.3943083610334\\
6.11705852926463	-50.3499449063094\\
6.12106053026513	-50.3052867881447\\
6.12506253126563	-50.2603328297899\\
6.12906453226613	-50.2150823591477\\
6.13306653326663	-50.1694761291389\\
6.13706853426713	-50.1236761108787\\
6.14107053526763	-50.0775246221453\\
6.14507253626813	-50.0310687133547\\
6.14907453726863	-49.9843062021239\\
6.15307653826913	-49.9372294265105\\
6.15707853926964	-49.8890309634772\\
6.16108054027013	-49.8422321911129\\
6.16508254127064	-49.7942278236245\\
6.16908454227114	-49.7459210857435\\
6.17308654327164	-49.6973031798002\\
6.17708854427214	-49.6483710712257\\
6.18109054527264	-49.599122641321\\
6.18509254627314	-49.5495560185522\\
6.18909454727364	-49.499669422077\\
6.19309654827414	-49.4494611267507\\
6.19709854927464	-49.3989294838794\\
6.20110055027514	-49.3480730093158\\
6.20510255127564	-49.2968906285121\\
6.20910455227614	-49.2453824109322\\
6.21310655327664	-49.1935522617672\\
6.21710855427714	-49.1414220204711\\
6.22111055527764	-49.0892016921812\\
6.22511255627814	-49.0348196425042\\
6.22911455727864	-48.9811530618144\\
6.23311655827914	-48.9297617476068\\
6.23711855927964	-48.8755381923426\\
6.24112056028014	-48.8212379859584\\
6.24512256128064	-48.7666345504333\\
6.24912456228114	-48.7116952641246\\
6.25312656328164	-48.6564094435388\\
6.25712856428214	-48.6007715763293\\
6.26113056528264	-48.5447778262171\\
6.26513256628314	-48.4884250039958\\
6.26913456728364	-48.4317101933935\\
6.27313656828414	-48.3746305935941\\
6.27713856928464	-48.3171834452379\\
6.28114057028514	-48.2593659923931\\
6.28514257128564	-48.2011754615423\\
6.28914457228614	-48.1426090490747\\
6.29314657328664	-48.0836639134017\\
6.29714857428714	-48.024337169668\\
6.30115057528764	-47.9646258858784\\
6.30515257628814	-47.9045270800118\\
6.30915457728864	-47.8440377176111\\
6.31315657828914	-47.7831547097848\\
6.31715857928964	-47.7218749113773\\
6.32116058029015	-47.6601951192863\\
6.32516258129064	-47.5981120708891\\
6.32916458229115	-47.5356224424633\\
6.33316658329165	-47.4727228476595\\
6.33716858429215	-47.4094098359796\\
6.34117058529265	-47.3456798912327\\
6.34517258629315	-47.2815294299727\\
6.34917458729365	-47.2169547999157\\
6.35317658829415	-47.151952278317\\
6.35717858929465	-47.0865180703397\\
6.36118059029515	-47.0206483073135\\
6.36518259129565	-46.9543390450413\\
6.36918459229615	-46.8875862619892\\
6.37318659329665	-46.8203858574577\\
6.37718859429715	-46.752733649679\\
6.38119059529765	-46.6846253738932\\
6.38519259629815	-46.6160566803158\\
6.38919459729865	-46.5470231321129\\
6.39319659829915	-46.4775202032306\\
6.39719859929965	-46.4075432762306\\
6.40120060030015	-46.3370876400178\\
6.40520260130065	-46.2661484875073\\
6.40920460230115	-46.1947209132143\\
6.41320660330165	-46.122799910776\\
6.41720860430215	-46.0503803703748\\
6.42121060530265	-45.9774570761003\\
6.42521260630315	-45.9040247031948\\
6.42921460730365	-45.830077815242\\
6.43321660830415	-45.7556108612401\\
6.43721860930465	-45.6806181725806\\
6.44122061030515	-45.605093959918\\
6.44522261130565	-45.5290323099511\\
6.44922461230615	-45.4524271820821\\
6.45322661330665	-45.375272404941\\
6.45722861430715	-45.2975616728376\\
6.46123061530765	-45.2192885420222\\
6.46523261630815	-45.140446426882\\
6.46923461730865	-45.0610285959324\\
6.47323661830915	-44.9810281677238\\
6.47723861930965	-44.9004381065406\\
6.48124062031015	-44.8192512179932\\
6.48524262131066	-44.737460144395\\
6.48924462231116	-44.6550573599762\\
6.49324662331166	-44.572035165934\\
6.49724862431216	-44.4883856852346\\
6.50125062531266	-44.4041008572308\\
6.50525262631316	-44.3191724320451\\
6.50925462731366	-44.2335919646785\\
6.51325662831416	-44.1473508088737\\
6.51725862931466	-44.060440110642\\
6.52126063031516	-43.9728508014649\\
6.52526263131566	-43.8845735910767\\
6.52926463231616	-43.7955989597988\\
6.53326663331666	-43.7059171502897\\
6.53726863431716	-43.6155181586032\\
6.54127063531766	-43.5243917243083\\
6.54527263631816	-43.4325273194026\\
6.54927463731866	-43.3399141354822\\
6.55327663831916	-43.2465410683758\\
6.55727863931966	-43.1523966988823\\
6.56128064032016	-43.0574692671895\\
6.56528264132066	-42.9617466366258\\
6.56928464232116	-42.8652162380501\\
6.57328664332166	-42.76786497717\\
6.57728864432216	-42.6696790648412\\
6.58129064532266	-42.5706436717963\\
6.58529264632316	-42.4707421315011\\
6.58929464732366	-42.3699537722211\\
6.59329664832416	-42.2682464436061\\
6.59729864932466	-42.1655379120081\\
6.60130065032516	-42.0611284761273\\
6.60530265132566	-41.9591897136811\\
6.60930465232616	-41.8531711406991\\
6.61330665332666	-41.7467236074378\\
6.61730865432716	-41.6393794187495\\
6.62131065532766	-41.5310656576801\\
6.62531265632816	-41.421748844876\\
6.62931465732866	-41.3114044821276\\
6.63331665832916	-41.2000107445672\\
6.63731865932967	-41.087546577792\\
6.64132066033017	-40.9739909745313\\
6.64532266133067	-40.8593226483268\\
6.64932466233117	-40.7435198631373\\
6.65332666333167	-40.6265603312728\\
6.65732866433217	-40.5084211436384\\
6.66133066533267	-40.3890787160944\\
6.66533266633317	-40.2685087439016\\
6.66933466733367	-40.146686160177\\
6.67333666833417	-40.0235850959902\\
6.67733866933467	-39.8991788407602\\
6.68134067033517	-39.7734398020801\\
6.68534267133567	-39.6463394644219\\
6.68934467233617	-39.517848346248\\
6.69334667333667	-39.3879359552638\\
6.69734867433717	-39.2565707414821\\
6.70135067533767	-39.1237200478875\\
6.70535267633817	-38.9893500584478\\
6.70935467733867	-38.8534257432352\\
6.71335667833917	-38.7159108004276\\
6.71735867933967	-38.5767675949498\\
6.72136068034017	-38.4359570934555\\
6.72536268134067	-38.2934387954328\\
6.72936468234117	-38.1491706600653\\
6.73336668334167	-38.0031090285875\\
6.73736868434217	-37.8552085417326\\
6.74137068534267	-37.7054220519463\\
6.74537268634317	-37.5537005299015\\
6.74937468734367	-37.3999929649075\\
6.75337668834417	-37.2442462587002\\
6.75737868934467	-37.0864051120859\\
6.76138069034517	-36.9264119038574\\
6.76538269134567	-36.7642065613098\\
6.76938469234617	-36.5997264217001\\
6.77338669334667	-36.4329060838256\\
6.77738869434717	-36.2636772488874\\
6.78139069534767	-36.0919685497021\\
6.78539269634817	-35.9177053671964\\
6.78939469734867	-35.7408096330554\\
6.79339669834917	-35.5611996172207\\
6.79739869934967	-35.3787896988562\\
6.80140070035018	-35.1934901191549\\
6.80540270135068	-35.0052067142705\\
6.80940470235118	-34.8138406263909\\
6.81340670335168	-34.6192879907639\\
6.81740870435218	-34.4214395962026\\
6.82141070535268	-34.2201805163153\\
6.82541270635318	-34.0153897083325\\
6.82941470735368	-33.8069395759811\\
6.83341670835418	-33.5946954924148\\
6.83741870935468	-33.3785152785671\\
6.84142071035518	-33.1582486316517\\
6.84542271135568	-32.9337364975983\\
6.84942471235618	-32.7048103800599\\
6.85342671335668	-32.471291576922\\
6.85742871435718	-32.2329903325716\\
6.86143071535768	-31.9897048892302\\
6.86543271635818	-31.7412204099557\\
6.86943471735868	-31.4873077179101\\
6.87343671835918	-31.227721706625\\
6.87743871935968	-30.9621989027877\\
6.88144072036018	-30.690451402373\\
6.88544272136068	-30.4121251377307\\
6.88944472236118	-30.1276944125797\\
6.89344672336168	-29.8350436609406\\
6.89744872436218	-29.5352985627766\\
6.90145072536268	-29.2274986098119\\
6.90545272636318	-28.911325926844\\
6.90945472736368	-28.58625162433\\
6.91345672836418	-28.2516328319965\\
6.91745872936468	-27.9116245989606\\
6.92146073036518	-27.5549953228311\\
6.92546273136568	-27.1881659050723\\
6.92946473236618	-26.8101076283762\\
6.93346673336668	-26.4194636433937\\
6.93746873436718	-26.0152669477047\\
6.94147073536768	-25.5965121906593\\
6.94547273636818	-25.1620981590554\\
6.94947473736868	-24.710801021971\\
6.95347673836918	-24.241250536492\\
6.95747873936968	-23.7519035871128\\
6.96148074037018	-23.2410126787344\\
6.96548274137069	-22.7065874261651\\
6.96948474237119	-22.1463467826063\\
6.97348674337169	-21.5576590816119\\
6.97748874437219	-20.9374659393559\\
6.98149074537269	-20.282184561639\\
6.98549274637319	-19.5875808105642\\
6.98949474737369	-18.8486021738131\\
6.99349674837419	-18.0591550334255\\
6.99749874937469	-17.2118035975655\\
7.00150075037519	-16.2973575149497\\
7.00550275137569	-15.304300466026\\
7.00950475237619	-14.2179930637431\\
7.01350675337669	-13.0195668313603\\
7.01750875437719	-11.6844454552294\\
7.02151075537769	-10.1806256779539\\
7.02551275637819	-8.46779679898914\\
7.02951475737869	-6.50245793167169\\
7.03351675837919	-4.27123601733029\\
7.03751875937969	-1.93588464878197\\
7.04152076038019	-0.225576591442407\\
7.04552276138069	-0.285951621539636\\
7.04952476238119	-1.83145651770736\\
7.05352676338169	-3.69413444155969\\
7.05752876438219	-5.36016631433803\\
7.06153076538269	-6.74584945682544\\
7.06553276638319	-7.87763163561693\\
7.06953476738369	-8.79580450275337\\
7.07353676838419	-9.5341014696263\\
7.07753876938469	-10.1173144404371\\
7.08154077038519	-10.5624599849065\\
7.08554277138569	-10.8801861171278\\
7.08954477238619	-11.0757436437801\\
7.09354677338669	-11.1494281466863\\
7.09754877438719	-11.0964761987896\\
7.10155077538769	-10.9063357718787\\
7.10555277638819	-10.5610930142367\\
7.10955477738869	-10.0325987681981\\
7.11355677838919	-9.27742115379567\\
7.11755877938969	-8.22811413124092\\
7.1215607803902	-6.77929886998728\\
7.12556278139069	-4.77745429462085\\
7.1295647823912	-2.13820072024666\\
7.1335667833917	-0.0267930258754142\\
7.1375687843922	-1.94111708713291\\
7.1415707853927	-5.89095734019715\\
7.1455727863932	-9.39051764757659\\
7.1495747873937	-12.2805493958439\\
7.1535767883942	-14.7252880600636\\
7.1575787893947	-16.8551052436356\\
7.1615807903952	-18.756334456663\\
7.1655827913957	-20.4866900096483\\
7.1695847923962	-22.0863411886115\\
7.1735867933967	-23.5845883415826\\
7.1775887943972	-25.0039156173501\\
7.1815907953977	-26.3625948115942\\
7.1855927963982	-27.6765263429561\\
7.1895947973987	-28.9607484532211\\
7.1935967983992	-30.2309528141414\\
7.1975987993997	-31.5053858452385\\
7.2016008004002	-32.807739657152\\
7.2056028014007	-34.1722489603014\\
7.2096048024012	-35.6538649416108\\
7.2136068034017	-37.3513731257561\\
7.2176088044022	-39.4694889138927\\
7.2216108054027	-42.5348738790174\\
7.2256128064032	-48.6603097138547\\
7.2296148074037	-55.9563312508468\\
7.2336168084042	-39.1199713712964\\
7.2376188094047	-28.1275727537397\\
7.2416208104052	-7.18875229693368\\
7.2456228114057	-25.331857828186\\
7.2496248124062	-29.517218355096\\
7.2536268134067	-31.7261048065044\\
7.2576288144072	-33.131915670763\\
7.2616308154077	-34.0888742457517\\
7.2656328164082	-34.7403886699214\\
7.2696348174087	-35.1513497975379\\
7.27363681840921	-35.3499202583691\\
7.27763881940971	-35.3431895067108\\
7.2816408204102	-35.1228346750793\\
7.28564282141071	-34.6654308972094\\
7.28964482241121	-33.9279131476139\\
7.29364682341171	-32.8353755037407\\
7.29764882441221	-31.2514503372676\\
7.30165082541271	-28.8972591091053\\
7.30565282641321	-25.0567346360811\\
7.30965482741371	-16.6814246105507\\
7.31365682841421	-14.8673938846513\\
7.31765882941471	-25.4062313751928\\
7.32166083041521	-30.2782464495557\\
7.32566283141571	-33.5289785708036\\
7.32966483241621	-35.9932577670686\\
7.33366683341671	-37.9918393624921\\
7.33766883441721	-39.6844039510456\\
7.34167083541771	-41.1636011176265\\
7.34567283641821	-42.4891827975679\\
7.34967483741871	-43.7029355573821\\
7.35367683841921	-44.8361310362662\\
7.35767883941971	-45.9136574175518\\
7.36168084042021	-46.9565489844796\\
7.36568284142071	-47.9837150568123\\
7.36968484242121	-49.0132947903555\\
7.37368684342171	-50.0639123030653\\
7.37768884442221	-51.1560690993158\\
7.38169084542271	-52.3139633233704\\
7.38569284642321	-53.5682020754497\\
7.38969484742371	-54.9603021227674\\
7.39369684842421	-56.5509320861643\\
7.39769884942471	-58.4367284841564\\
7.40170085042521	-60.7896732985913\\
7.40570285142571	-63.9697537758549\\
7.40970485242621	-68.9796209427514\\
7.41370685342671	-82.039411614916\\
7.41770885442721	-74.0729220516785\\
7.42171085542771	-66.4425639732582\\
7.42571285642821	-62.4152605112173\\
7.42971485742871	-59.6455465640678\\
7.43371685842921	-57.520611444811\\
7.43771885942972	-55.7873912991905\\
7.44172086043022	-54.3167226506709\\
7.44572286143072	-53.0337798214583\\
7.44972486243122	-51.891359434919\\
7.45372686343172	-50.857791257904\\
7.45772886443222	-49.9108091318012\\
7.46173086543272	-49.0341712083106\\
7.46573286643322	-48.2156712768606\\
7.46973486743372	-47.4459064698129\\
7.47373686843422	-46.7174806778193\\
7.47773886943472	-46.0244711484724\\
7.48174087043522	-45.3620604955906\\
7.48574287143572	-44.7262762372217\\
7.48974487243622	-44.1138022952078\\
7.49374687343672	-43.5218398860255\\
7.49774887443722	-42.9480030723034\\
7.50175087543772	-42.3902391198647\\
7.50575287643822	-41.8467669206211\\
7.50975487743872	-41.3160287806886\\
7.51375687843922	-40.7966522368069\\
7.51775887943972	-40.2874194939209\\
7.52176088044022	-39.7872427221121\\
7.52576288144072	-39.2951439060043\\
7.52976488244122	-38.8102382652863\\
7.53376688344172	-38.3317205010393\\
7.53776888444222	-37.8588532957678\\
7.54177088544272	-37.3909576236335\\
7.54577288644322	-36.9274045238785\\
7.54977488744372	-36.4676080633557\\
7.55377688844422	-36.0110192699866\\
7.55777888944472	-35.557120861749\\
7.56178089044522	-35.1054226291782\\
7.56578289144572	-34.6554573552502\\
7.56978489244622	-34.2067771768327\\
7.57378689344672	-33.7589503078721\\
7.57778889444722	-33.3115580570628\\
7.58179089544772	-32.8641920826072\\
7.58579289644822	-32.4164518344158\\
7.58979489744872	-31.9679421401102\\
7.59379689844922	-31.5182708956642\\
7.59779889944972	-31.0670468249476\\
7.60180090045023	-30.6138772745959\\
7.60580290145073	-30.158366012053\\
7.60980490245123	-29.7001109950109\\
7.61380690345173	-29.2387020801358\\
7.61780890445223	-28.7737186376946\\
7.62181090545273	-28.3047270366213\\
7.62581290645323	-27.8312779614423\\
7.62981490745373	-27.3529035184021\\
7.63381690845423	-26.8691140827206\\
7.63781890945473	-26.379394832178\\
7.64182091045523	-25.88320190373\\
7.64582291145573	-25.3799580993685\\
7.64982491245623	-24.8690480544987\\
7.65382691345673	-24.3498127661758\\
7.65782891445723	-23.8215433589678\\
7.66183091545773	-23.2834739422014\\
7.66583291645823	-22.7347733829185\\
7.66983491745873	-22.1745357828632\\
7.67383691845923	-21.6017694039616\\
7.67783891945973	-21.0153837336338\\
7.68184092046023	-20.4141743176336\\
7.68584292146073	-19.7968049132637\\
7.68984492246123	-19.1617864304279\\
7.69384692346173	-18.5074520361415\\
7.69784892446223	-17.8319277104691\\
7.70185092546273	-17.1330974829787\\
7.70585292646323	-16.4085626004173\\
7.70985492746373	-15.655594084509\\
7.71385692846423	-14.871078747542\\
7.71785892946473	-14.0514601731445\\
7.72186093046523	-13.1926793093544\\
7.72586293146573	-12.2901259288596\\
7.72986493246623	-11.3386259201129\\
7.73386693346673	-10.3325177133853\\
7.73786893446723	-9.26592977647844\\
7.74187093546773	-8.13349223059005\\
7.74587293646823	-6.93196241281173\\
7.74987493746873	-5.66372381805941\\
7.75387693846923	-4.34392757340589\\
7.75787893946973	-3.01383886411326\\
7.76188094047023	-1.76116850387794\\
7.76588294147074	-0.735710591541741\\
7.76988494247124	-0.120582190605921\\
7.77388694347174	-0.026914513722174\\
7.77788894447224	-0.400192391529621\\
7.78189094547274	-1.06849183202718\\
7.78589294647324	-1.86180290501563\\
7.78989494747374	-2.6695920686444\\
7.79389694847424	-3.43556955529067\\
7.79789894947474	-4.13648095136982\\
7.80190095047524	-4.76593862499334\\
7.80590295147574	-5.32527985862747\\
7.80990495247624	-5.81897058738394\\
7.81390695347674	-6.25243874933008\\
7.81790895447724	-6.6337307381063\\
7.82191095547774	-6.95954409148559\\
7.82591295647824	-7.24270967434235\\
7.82991495747874	-7.48411524343453\\
7.83391695847924	-7.68702601069977\\
7.83791895947974	-7.85419960024461\\
7.84192096048024	-7.98795440423599\\
7.84592296148074	-8.09022365228204\\
7.84992496248124	-8.16260161574901\\
7.85392696348174	-8.20638238988833\\
7.85792896448224	-8.22259177234455\\
7.86193096548274	-8.21201294311523\\
7.86593296648324	-8.17520669814672\\
7.86993496748374	-8.11252695722494\\
7.87393696848424	-8.02413221308396\\
7.87793896948474	-7.90999354993748\\
7.88194097048524	-7.76989986411605\\
7.88594297148574	-7.60346099641986\\
7.88994497248624	-7.4101096750592\\
7.89394697348674	-7.18910353148891\\
7.89794897448724	-6.93952908933306\\
7.90195097548774	-6.66031070335162\\
7.90595297648824	-6.35022921145894\\
7.90995497748874	-6.00795800179586\\
7.91395697848924	-5.63212901084116\\
7.91795897948974	-5.22144901146236\\
7.92196098049025	-4.77489919647172\\
7.92596298149074	-4.2920710283584\\
7.92996498249125	-3.77372151064786\\
7.93396698349175	-3.2226726662853\\
7.93796898449225	-2.64522557938359\\
7.94197098549275	-2.05327334240703\\
7.94597298649325	-1.46717404519623\\
7.94997498749375	-0.918951257908709\\
7.95397698849425	-0.454206497127756\\
7.95797898949475	-0.129377148043836\\
7.96198099049525	-0.00053850149657935\\
7.96598299149575	-0.104611449570886\\
7.96998499249625	-0.443187371279046\\
7.97398699349675	-0.981831378031907\\
7.97798899449725	-1.66547915083698\\
7.98199099549775	-2.43750023754861\\
7.98599299649825	-3.25159611478384\\
7.98999499749875	-4.07506134302981\\
7.99399699849925	-4.8870826776122\\
7.99799899949975	-5.67556092605592\\
8.00200100050025	-6.43419102530893\\
8.00600300150075	-7.16029426978518\\
8.01000500250125	-7.8533634907318\\
8.01400700350175	-8.51415408258341\\
8.01800900450225	-9.14642491862973\\
8.02201100550275	-9.74425879192131\\
8.02601300650325	-10.3175159799928\\
8.03001500750375	-10.8651524920373\\
8.03401700850425	-11.3889640625396\\
8.03801900950475	-11.890617496995\\
8.04202101050525	-12.3716628508535\\
8.04602301150575	-12.8335345082508\\
8.05002501250625	-13.2775559768324\\
8.05402701350675	-13.7049476185767\\
8.05802901450725	-14.1168360408003\\
8.06203101550775	-14.5142643046927\\
8.06603301650825	-14.8982024982153\\
8.07003501750875	-15.2695585020794\\
8.07403701850926	-15.6291889848508\\
8.07803901950976	-15.9779108342754\\
8.08204102051026	-16.3165134009172\\
8.08604302151075	-16.6457721324101\\
8.09004502251126	-16.9664644569214\\
8.09404702351176	-17.2793892033219\\
8.09804902451226	-17.5853915551811\\
8.10205102551276	-17.8853968327901\\
8.10605302651326	-18.1804593043119\\
8.11005502751376	-18.471843314123\\
8.11405702851426	-18.7613720960539\\
8.11805902951476	-19.0503955057017\\
8.12206103051526	-19.3408041584858\\
8.12606303151576	-19.6387978602316\\
8.13006503251626	-19.9492216484893\\
8.13406703351676	-20.2823000138008\\
8.13806903451726	-20.6572285667665\\
8.14207103551776	-21.1165301485053\\
8.14607303651826	-21.784096630662\\
8.15007503751876	-23.299836702675\\
8.15407703851926	-9.78945879417857\\
8.15807903951976	-19.7855447330394\\
8.16208104052026	-20.8463222447176\\
8.16608304152076	-0.368471086778978\\
8.17008504252126	-24.3554793908029\\
8.17408704352176	-11.3713355557873\\
8.17808904452226	-17.3684604770889\\
8.18209104552276	-18.8146834263227\\
8.18609304652326	-19.5409194445111\\
8.19009504752376	-20.0041970225431\\
8.19409704852426	-20.3375388679458\\
8.19809904952476	-20.5943531781011\\
8.20210105052526	-20.8002180205602\\
8.20610305152576	-20.9687911538428\\
8.21010505252626	-21.1078672862883\\
8.21410705352676	-21.2220363540132\\
8.21810905452726	-21.3139718058565\\
8.22211105552776	-21.3850983924765\\
8.22611305652826	-21.4359506209836\\
8.23011505752876	-21.4663624974863\\
8.23411705852926	-21.4755555680438\\
8.23811905952977	-21.4621572327594\\
8.24212106053027	-21.4241625495934\\
8.24612306153077	-21.3588407287549\\
8.25012506253126	-21.2625774451547\\
8.25412706353177	-21.1306326880079\\
8.25812906453227	-20.9567776299946\\
8.26213106553277	-20.732747541446\\
8.26613306653327	-20.4474009768555\\
8.27013506753377	-20.0853872733882\\
8.27413706853427	-19.6249475325181\\
8.27813906953477	-19.0340936479794\\
8.28214107053527	-18.2635182368386\\
8.28614307153577	-17.2322636542065\\
8.29014507253627	-15.7952117826628\\
8.29414707353677	-13.6562324689657\\
8.29814907453727	-10.0724293506619\\
8.30215107553777	-2.70402720236657\\
8.30615307653827	-5.99867686319825\\
8.31015507753877	-14.4089130172594\\
8.31415707853927	-19.7943166939996\\
8.31815907953977	-24.0983167613501\\
8.32216108054027	-28.0101289296294\\
8.32616308154077	-31.9271532592894\\
8.33016508254127	-36.256895144599\\
8.33416708354177	-41.7593642541107\\
8.33816908454227	-51.3148152169693\\
8.34217108554277	-56.3965827137073\\
8.34617308654327	-46.2367657443517\\
8.35017508754377	-42.3857462353356\\
8.35417708854427	-40.146403245502\\
8.35817908954477	-38.6432768079383\\
8.36218109054527	-37.5550682249836\\
8.36618309154577	-36.7290154029201\\
8.37018509254627	-36.0811260741336\\
8.37418709354677	-35.5606379045962\\
8.37818909454727	-35.1347463768871\\
8.38219109554777	-34.7811615061312\\
8.38619309654827	-34.4841337867627\\
8.39019509754877	-34.2321798620346\\
8.39419709854927	-34.0167076414932\\
8.39819909954977	-33.8311473996284\\
8.40220110055028	-33.6703820578489\\
8.40620310155078	-33.530361860089\\
8.41020510255128	-33.4078367509576\\
8.41420710355178	-33.3001661803682\\
8.41820910455228	-33.2051811876875\\
8.42221110555278	-33.1210826030088\\
8.42621310655328	-33.0463647099608\\
8.43021510755378	-32.979757184838\\
8.43421710855428	-32.9201803684806\\
8.43821910955478	-32.866710407634\\
8.44222111055528	-32.8185517995327\\
8.44622311155578	-32.7750155572672\\
8.45022511255628	-32.735501690086\\
8.45422711355678	-32.6994850300478\\
8.45822911455728	-32.6665036782942\\
8.46223111555778	-32.6361495199369\\
8.46623311655828	-32.6080603856789\\
8.47023511755878	-32.5819135341596\\
8.47423711855928	-32.557420201043\\
8.47823911955978	-32.5343210153089\\
8.48224112056028	-32.5123821249464\\
8.48624312156078	-32.491391906186\\
8.49024512256128	-32.4711581554741\\
8.49424712356178	-32.4515056827305\\
8.49824912456228	-32.4322742398425\\
8.50225112556278	-32.4133167304245\\
8.50625312656328	-32.3944976566336\\
8.51025512756378	-32.3756917665148\\
8.51425712856428	-32.3567828716427\\
8.51825912956478	-32.3376628099209\\
8.52226113056528	-32.3182305324589\\
8.52626313156578	-32.2983912968917\\
8.53026513256628	-32.2780559522537\\
8.53426713356678	-32.2571403027905\\
8.53826913456728	-32.2355645400503\\
8.54227113556778	-32.2132527340448\\
8.54627313656828	-32.1901323757963\\
8.55027513756878	-32.1661339644549\\
8.55427713856928	-32.1411906332654\\
8.55827913956978	-32.1152378093871\\
8.56228114057028	-32.0882129031718\\
8.56628314157079	-32.060055023214\\
8.57028514257129	-32.0307047137623\\
8.57428714357179	-32.000103711662\\
8.57828914457229	-31.9681947202283\\
8.58229114557279	-31.934921197798\\
8.58629314657329	-31.9002271589313\\
8.59029514757379	-31.8640569864516\\
8.59429714857429	-31.8263552527197\\
8.59829914957479	-31.7870665486478\\
8.60230115057529	-31.7461353191351\\
8.60630315157579	-31.7035057036783\\
8.61030515257629	-31.6591213810658\\
8.61430715357679	-31.6129254170679\\
8.61830915457729	-31.5648601141938\\
8.62231115557779	-31.5148668625847\\
8.62631315657829	-31.4628859912037\\
8.63031515757879	-31.4088566186025\\
8.63431715857929	-31.352716502518\\
8.63831915957979	-31.294401887842\\
8.64232116058029	-31.233847352615\\
8.64632316158079	-31.1709856521661\\
8.65032516258129	-31.1057475623222\\
8.65432716358179	-31.0380617241617\\
8.65832916458229	-30.9678544963318\\
8.66233116558279	-30.8950498288679\\
8.66633316658329	-30.8195691928433\\
8.67033516758379	-30.7413316574531\\
8.67433716858429	-30.6602543952757\\
8.67833916958479	-30.5762546652961\\
8.68234117058529	-30.4892586666002\\
8.68634317158579	-30.3992686963672\\
8.69034517258629	-30.2999293096079\\
8.69434717358679	-30.2084322231306\\
8.69834917458729	-30.1084132142755\\
8.70235117558779	-30.0047314811986\\
8.70635317658829	-29.8973333521506\\
8.7103551775888	-29.7860521271463\\
8.7143571785893	-29.6734381425475\\
8.7183591795898	-29.5518398460644\\
8.72236118059029	-29.4284773050655\\
8.72636318159079	-29.3006670862687\\
8.7303651825913	-29.1683111999185\\
8.7343671835918	-29.0312392907173\\
8.7383691845923	-28.889268249842\\
8.7423711855928	-28.7422039285222\\
8.7463731865933	-28.5898405174564\\
8.7503751875938	-28.4319596143232\\
8.7543771885943	-28.2683291661191\\
8.7583791895948	-28.0987023006035\\
8.7623811905953	-27.9228160364238\\
8.7663831915958	-27.7403898560266\\
8.7703851925963	-27.5511241226829\\
8.7743871935968	-27.3546983201989\\
8.7783891945973	-27.1507690906224\\
8.7823911955978	-26.9389680413949\\
8.7863931965983	-26.7188992886271\\
8.7903951975988	-26.4901366976315\\
8.7943971985993	-26.2522207750239\\
8.7983991995998	-26.0046551586217\\
8.8024012006003	-25.7469026414733\\
8.8064032016008	-25.4783806545194\\
8.8104052026013	-25.1984561178202\\
8.8144072036018	-24.9064395525896\\
8.8184092046023	-24.6015783245451\\
8.8224112056028	-24.2830488622157\\
8.8264132066033	-23.949947660723\\
8.8304152076038	-23.6012808402339\\
8.8344172086043	-23.2359519767774\\
8.8384192096048	-22.8527478585575\\
8.8424212106053	-22.4503217396688\\
8.8464232116058	-22.0271735607412\\
8.8504252126063	-21.5816264767103\\
8.8544272136068	-21.1117988686269\\
8.8584292146073	-20.6155708108537\\
8.8624312156078	-20.0905437082174\\
8.8664332166083	-19.5339915018975\\
8.8704352176088	-18.9428014659485\\
8.87443721860931	-18.3134021930686\\
8.87843921960981	-17.6416759540956\\
8.88244122061031	-16.9228523621534\\
8.8864432216108	-16.1513805488967\\
8.89044522261131	-15.3207787309294\\
8.89444722361181	-14.4234651011512\\
8.89844922461231	-13.4505870198727\\
8.90245122561281	-12.3918972129259\\
8.90645322661331	-11.2358013538776\\
8.91045522761381	-9.96988097449968\\
8.91445722861431	-8.5826199758337\\
8.91845922961481	-7.06804223534904\\
8.92246123061531	-5.43703160893291\\
8.92646323161581	-3.74218678052117\\
8.93046523261631	-2.12074751810681\\
8.93446723361681	-0.823823929936816\\
8.93846923461731	-0.116202745909016\\
8.94247123561781	-0.0278860691268584\\
8.94647323661831	-0.303145911959893\\
8.95047523761881	-0.636541418640689\\
8.95447723861931	-0.827727774584058\\
8.95847923961981	-0.781142107649514\\
8.96248124062031	-0.490680379830038\\
8.96648324162081	-0.102972118753969\\
8.97048524262131	-0.0884746360898383\\
8.97448724362181	-1.16491234553869\\
8.97848924462231	-3.42954256737358\\
8.98249124562281	-6.2155204864295\\
8.98649324662331	-8.9998110193581\\
8.99049524762381	-11.6014742685676\\
8.99449724862431	-13.9953834350963\\
8.99849924962481	-16.2021467898374\\
9.00250125062531	-18.2507387339389\\
9.00650325162581	-20.1681009044615\\
9.01050525262631	-21.9770153940512\\
9.01450725362681	-23.6962904913251\\
9.01850925462731	-25.3414674484569\\
9.02251125562781	-26.9255371374261\\
9.02651325662831	-28.4595445226497\\
9.03051525762881	-29.9530733424243\\
9.03451725862931	-31.4146328779072\\
9.03851925962982	-32.8519726824273\\
9.04252126063032	-34.2723485599751\\
9.04652326163082	-35.6827598901282\\
9.05052526263131	-37.0901764488944\\
9.05452726363182	-38.5017728408469\\
9.05852926463232	-39.9251910925793\\
9.06253126563282	-41.3688578305189\\
9.06653326663332	-42.8423936969246\\
9.07053526763382	-44.3571730477288\\
9.07453726863432	-45.9271291941002\\
9.07853926963482	-47.56997059562\\
9.08254127063532	-49.309112248837\\
9.08654327163582	-51.1769193943917\\
9.09054527263632	-53.2205303523001\\
9.09454727363682	-55.5132226228729\\
9.09854927463732	-58.1792150641649\\
9.10255127563782	-61.4571072119349\\
9.10655327663832	-65.9086182671961\\
9.11055527763882	-73.5490905920409\\
9.11455727863932	-86.2907335374658\\
9.11855927963982	-71.2528019162391\\
9.12256128064032	-66.5675966132317\\
9.12656328164082	-63.8905842481391\\
9.13056528264132	-62.1020450844414\\
9.13456728364182	-60.8164064855839\\
9.13856928464232	-59.8545553628277\\
9.14257128564282	-59.1187262017088\\
9.14657328664332	-58.5498046014032\\
9.15057528764382	-58.1094249089585\\
9.15457728864432	-57.7713707807331\\
9.15857928964482	-57.5170217008867\\
9.16258129064532	-57.3327579975477\\
9.16658329164582	-57.2083947216281\\
9.17058529264632	-57.1361922956915\\
9.17458729364682	-57.1102081726997\\
9.17858929464732	-57.1258593860052\\
9.18259129564782	-57.1796207466688\\
9.18659329664832	-57.2688134850713\\
9.19059529764882	-57.3914563377279\\
9.19459729864932	-57.5461613607233\\
9.19859929964982	-57.7320631465176\\
9.20260130065033	-57.9487742910758\\
9.20660330165083	-58.1963628407783\\
9.21060530265133	-58.4753496126366\\
9.21460730365183	-58.7867251074866\\
9.21860930465233	-59.1319875172542\\
9.22261130565283	-59.5132053414642\\
9.22661330665333	-59.9331107249916\\
9.23061530765383	-60.3952332863962\\
9.23461730865433	-60.9040897206591\\
9.23861930965483	-61.465453185256\\
9.24262131065533	-62.0867408704726\\
9.24662331165583	-62.7775829054386\\
9.25062531265633	-63.5506802019081\\
9.25462731365683	-64.4231427453708\\
9.25862931465733	-65.4186677216071\\
9.26263131565783	-66.5712770933591\\
9.26663331665833	-67.9321771250485\\
9.27063531765883	-69.5835052023\\
9.27463731865933	-71.669401317501\\
9.27863931965983	-74.4797753082331\\
9.28264132066033	-78.7525237949604\\
9.28664332166083	-87.7526005818117\\
9.29064532266133	-89.2492583718971\\
9.29464732366183	-79.1266074131143\\
9.29864932466233	-74.5721515717771\\
9.30265132566283	-71.6294137154241\\
9.30665332666333	-69.5123995875955\\
9.31065532766383	-67.9739188007981\\
9.31465732866433	-67.0211297529486\\
9.31865932966483	-67.0774579391329\\
9.32266133066533	-70.9484728549543\\
9.32666333166583	-64.5267869695073\\
9.33066533266633	-39.5592739122652\\
9.33466733366683	-25.2062240920973\\
9.33866933466733	-49.5076180825488\\
9.34267133566783	-63.6318597795466\\
9.34667333666833	-76.9940681707365\\
9.35067533766883	-65.4325008918917\\
9.35467733866933	-62.0784219695195\\
9.35867933966983	-60.2074166194956\\
9.36268134067033	-58.9138950033242\\
9.36668334167084	-57.9128424631268\\
9.37068534267134	-57.0839157136967\\
9.37468734367184	-56.3670400126754\\
9.37868934467234	-55.7286493672904\\
9.38269134567284	-55.1483693434781\\
9.38669334667334	-54.6130115094689\\
9.39069534767384	-54.1135860957278\\
9.39469734867434	-53.6436989060672\\
9.39869934967484	-53.1986370054453\\
9.40270135067534	-52.7748203201027\\
9.40670335167584	-52.3694584238746\\
9.41070535267634	-51.9803277517322\\
9.41470735367684	-51.6056223130279\\
9.41870935467734	-51.2438508166214\\
9.42271135567784	-50.8937639943072\\
9.42671335667834	-50.5543021033317\\
9.43071535767884	-50.2245562377475\\
9.43471735867934	-49.903739295789\\
9.43871935967984	-49.5911638318516\\
9.44272136068034	-49.2862249055043\\
9.44672336168084	-48.9883866170216\\
9.45072536268134	-48.6971714044229\\
9.45472736368184	-48.4121514366472\\
9.45872936468234	-48.1329416199697\\
9.46273136568284	-47.8591938595675\\
9.46673336668334	-47.5905923095236\\
9.47073536768384	-47.326849408255\\
9.47473736868434	-47.0677025432932\\
9.47873936968484	-46.8129112176709\\
9.48274137068534	-46.5622545904582\\
9.48674337168584	-46.3155291483408\\
9.49074537268634	-46.0725453808579\\
9.49474737368684	-45.8331126567379\\
9.49874937468734	-45.596618803586\\
9.50275137568784	-45.3627743670919\\
9.50675337668834	-45.1345271440545\\
9.51075537768885	-44.9080246240436\\
9.51475737868934	-44.6843242262346\\
9.51875937968985	-44.4633748458733\\
9.52276138069034	-44.245087364264\\
9.52676338169085	-44.0293725068166\\
9.53076538269135	-43.8161465505398\\
9.53476738369185	-43.6053329573657\\
9.53876938469235	-43.39686348002\\
9.54277138569285	-43.1906797285364\\
9.54677338669335	-42.9867359955578\\
9.55077538769385	-42.7850047188949\\
9.55477738869435	-42.5854876773256\\
9.55877938969485	-42.3882409018504\\
9.56278139069535	-42.1934371338493\\
9.56678339169585	-42.0015526916622\\
9.57078539269635	-41.8141088639379\\
9.57478739369685	-41.6387568775825\\
9.57878939469735	-42.7462778973894\\
9.58279139569785	-41.1971699340353\\
9.58679339669835	-41.0280643553737\\
9.59079539769885	-40.8492806098791\\
9.59479739869935	-40.669306438937\\
9.59879939969985	-40.4897815720185\\
9.60280140070035	-40.3112292664203\\
9.60680340170085	-40.1338577995688\\
9.61080540270135	-39.9577589218583\\
9.61480740370185	-39.7829735814732\\
9.61880940470235	-39.6095180620438\\
9.62281140570285	-39.4373957839927\\
9.62681340670335	-39.266603151969\\
9.63081540770385	-39.0971326624609\\
9.63481740870435	-38.9289746456674\\
9.63881940970485	-38.7621182813603\\
9.64282141070535	-38.5965522083398\\
9.64682341170585	-38.4322648958863\\
9.65082541270635	-38.2692448709965\\
9.65482741370685	-38.1074808553602\\
9.65882941470735	-37.9469618442947\\
9.66283141570785	-37.7876771478073\\
9.66683341670835	-37.6296164061201\\
9.67083541770885	-37.4727695881437\\
9.67483741870936	-37.3171269780454\\
9.67883941970986	-37.1626791538588\\
9.68284142071036	-37.0094169603061\\
9.68684342171085	-36.8573314779065\\
9.69084542271136	-36.7064139892749\\
9.69484742371186	-36.5566559437706\\
9.69884942471236	-36.4080489208232\\
9.70285142571286	-36.2605845926504\\
9.70685342671336	-36.1142546865487\\
9.71085542771386	-35.9690509468975\\
9.71485742871436	-35.824965097347\\
9.71885942971486	-35.6819888029417\\
9.72286143071536	-35.5401136325794\\
9.72686343171586	-35.3993310216681\\
9.73086543271636	-35.2596322351412\\
9.73486743371686	-35.1210083307201\\
9.73886943471736	-34.9834501226462\\
9.74287143571786	-34.8469481456724\\
9.74687343671836	-34.7114926194598\\
9.75087543771886	-34.5770734133095\\
9.75487743871936	-34.4436800112264\\
9.75887943971986	-34.3113014772901\\
9.76288144072036	-34.1799264213507\\
9.76688344172086	-34.0495429649556\\
9.77088544272136	-33.9201387075629\\
9.77488744372186	-33.7917006928958\\
9.77888944472236	-33.6642153755407\\
9.78289144572286	-33.5376685875962\\
9.78689344672336	-33.412045505452\\
9.79089544772386	-33.2873306165613\\
9.79489744872436	-33.1635076861836\\
9.79889944972486	-33.0405597240405\\
9.80290145072536	-32.9184689507817\\
9.80690345172586	-32.7972167642347\\
9.81090545272636	-32.676783705277\\
9.81490745372686	-32.5571494233292\\
9.81890945472736	-32.4382926413138\\
9.82291145572786	-32.3201911199607\\
9.82691345672836	-32.2028216213654\\
9.83091545772886	-32.0861598716821\\
9.83491745872936	-31.9701805227583\\
9.83891945972987	-31.8548571126292\\
9.84292146073037	-31.7401620245951\\
9.84692346173087	-31.6260664448648\\
9.85092546273136	-31.5125403183537\\
9.85492746373187	-31.3995523026224\\
9.85892946473237	-31.2870697196156\\
9.86293146573287	-31.1750585049216\\
9.86693346673337	-31.0634831543841\\
9.87093546773387	-30.9523066676551\\
9.87493746873437	-30.8414904884287\\
9.87893946973487	-30.7309944409958\\
9.88294147073537	-30.6207766626823\\
9.88694347173587	-30.5107935318787\\
9.89094547273637	-30.4009995910366\\
9.89494747373687	-30.2913474643025\\
9.89894947473737	-30.1817877691972\\
9.90295147573787	-30.0722690217827\\
9.90695347673837	-29.9627375347656\\
9.91095547773887	-29.8531373079141\\
9.91495747873937	-29.7434099102557\\
9.91895947973987	-29.6334943534806\\
9.92296148074037	-29.5233269563452\\
9.92696348174087	-29.4128412001597\\
9.93096548274137	-29.3019675764019\\
9.93496748374187	-29.1906334298549\\
9.93896948474237	-29.0787628051404\\
9.94297148574287	-28.966276316357\\
9.94697348674337	-28.8530910885717\\
9.95097548774387	-28.7391208916263\\
9.95497748874437	-28.6242766524911\\
9.95897948974487	-28.5084633879987\\
9.96298149074537	-28.3890717728432\\
9.96698349174587	-28.2727081770204\\
9.97098549274637	-28.1537328059635\\
9.97498749374687	-28.0329832337482\\
9.97898949474737	-27.9106407748593\\
9.98299149574787	-27.786604105347\\
9.98699349674837	-27.6607402169776\\
9.99099549774887	-27.5329023047306\\
9.99499749874937	-27.4029325731228\\
9.99899949974987	-27.2706624201459\\
10.0030015007504	-27.1359118801721\\
10.0070035017509	-26.9984887499451\\
10.0110055027514	-26.8581875123869\\
10.0150075037519	-26.7147880870158\\
10.0190095047524	-26.568054405228\\
10.0230115057529	-26.4177327954103\\
10.0270135067534	-26.2635501543624\\
10.0310155077539	-26.1052118751026\\
10.0350175087544	-25.9423994941108\\
10.0390195097549	-25.7747680139981\\
10.0430215107554	-25.6019428486413\\
10.0470235117559	-25.4235163275417\\
10.0510255127564	-25.2390436835129\\
10.0550275137569	-25.0480384323973\\
10.0590295147574	-24.8499670344219\\
10.0630315157579	-24.6442427033615\\
10.0670335167584	-24.4302182003928\\
10.0710355177589	-24.207177412789\\
10.0750375187594	-23.974325471775\\
10.0790395197599	-23.7307771054361\\
10.0830415207604	-23.4755428487258\\
10.0870435217609	-23.2075126379296\\
10.0910455227614	-22.9254361954535\\
10.0950475237619	-22.6278994534424\\
10.0990495247624	-22.3132960605312\\
10.1030515257629	-21.9797927488227\\
10.1070535267634	-21.6252869877737\\
10.1110555277639	-21.2473548896097\\
10.1150575287644	-20.843186721073\\
10.1190595297649	-20.4095065717586\\
10.1230615307654	-19.9424716733128\\
10.1270635317659	-19.437545497546\\
10.1310655327664	-18.8893370451243\\
10.1350675337669	-18.291396716907\\
10.1390695347674	-17.6359571396396\\
10.1430715357679	-16.9136062939403\\
10.1470735367684	-16.1128830704409\\
10.1510755377689	-15.2197994406031\\
10.1550775387694	-14.2173384176322\\
10.1590795397699	-13.0851045568941\\
10.1630815407704	-11.799650194618\\
10.1670835417709	-10.3369204672452\\
10.1710855427714	-8.68060431539796\\
10.1750875437719	-6.84538303708571\\
10.1790895447724	-4.93028191369526\\
10.1830915457729	-3.19598247788858\\
10.1870935467734	-2.04469932054767\\
10.1910955477739	-1.81653563225914\\
10.1950975487744	-2.90171117049081\\
10.1990995497749	-4.60049748759285\\
10.2031015507754	-10.8216214925059\\
10.2071035517759	-15.6253980999984\\
10.2111055527764	-20.4832687183573\\
10.2151075537769	-25.3856247943736\\
10.2191095547774	-30.6801391302422\\
10.2231115557779	-37.486155765316\\
10.2271135567784	-54.9446154820542\\
10.2311155577789	-41.4680028308956\\
10.2351175587794	-33.8328438581886\\
10.2391195597799	-28.1651205871132\\
10.2431215607804	-21.9243764172915\\
10.2471235617809	-12.2322383454775\\
10.2511255627814	-5.62359472580698\\
10.2551275637819	-14.461708834012\\
10.2591295647824	-17.3221067307239\\
10.2631315657829	-18.4520837415437\\
10.2671335667834	-18.7386631768567\\
10.2711355677839	-18.5036963735651\\
10.2751375687844	-17.887968660272\\
10.2791395697849	-16.9497248315706\\
10.2831415707854	-15.6958616916246\\
10.2871435717859	-14.0875372475926\\
10.2911455727864	-12.0273207500702\\
10.2951475737869	-9.32135671914117\\
10.2991495747874	-5.62567495697634\\
10.3031515757879	-1.04490968717591\\
10.3071535767884	-1.19316808491521\\
10.3111555777889	-5.57053800146821\\
10.3151575787894	-8.98035264196717\\
10.3191595797899	-11.4445102252049\\
10.3231615807904	-13.308370121942\\
10.3271635817909	-14.7728701750036\\
10.3311655827914	-15.9532804155491\\
10.3351675837919	-16.9197443076538\\
10.3391695847924	-17.7173511269787\\
10.3431715857929	-18.3763482403163\\
10.3471735867934	-18.9176593285305\\
10.3511755877939	-19.3560405233799\\
10.3551775887944	-19.7019718491325\\
10.3591795897949	-19.9628301144608\\
10.3631815907954	-20.1436291389353\\
10.3671835917959	-20.247482566029\\
10.3711855927964	-20.2758744540225\\
10.3751875937969	-20.2287819430156\\
10.3791895947974	-20.1046670600508\\
10.3831915957979	-19.9003322908724\\
10.3871935967984	-19.6106101997847\\
10.3911955977989	-19.2278234070862\\
10.3951975987994	-18.7408950626628\\
10.3991995997999	-18.1338866581782\\
10.4032016008004	-17.3835345000346\\
10.4072036018009	-16.4549158675039\\
10.4112056028014	-15.2933534037377\\
10.4152076038019	-13.808062287866\\
10.4192096048024	-11.8357186145694\\
10.4232116058029	-9.05046634438128\\
10.4272136068034	-4.76853200627751\\
10.4312156078039	-0.00599366880669121\\
10.4352176088044	-5.19651234094622\\
10.4392196098049	-10.7873930037865\\
10.4432216108054	-14.8849904785108\\
10.4472236118059	-18.2848402263575\\
10.4512256128064	-21.4458474895575\\
10.4552276138069	-24.7295462702499\\
10.4592296148074	-28.6278972302742\\
10.4632316158079	-34.349470410943\\
10.4672336168084	-50.9351169391109\\
10.4712356178089	-37.6843270948233\\
10.4752376188094	-30.6191578273517\\
10.4792396198099	-26.5103874297828\\
10.4832416208104	-23.4060251590249\\
10.4872436218109	-20.7462234514464\\
10.4912456228114	-18.2780920839547\\
10.4952476238119	-15.8498651628538\\
10.4992496248124	-13.344538250292\\
10.5032516258129	-10.6506366433949\\
10.5072536268134	-7.65523496517869\\
10.5112556278139	-4.31561845607712\\
10.5152576288144	-1.1305345249672\\
10.5192596298149	-0.0500005345480124\\
10.5232616308154	-1.57625936043755\\
10.5272636318159	-3.60455884222487\\
10.5312656328164	-5.28716498505769\\
10.5352676338169	-6.5789705630387\\
10.5392696348174	-7.55873610188039\\
10.5432716358179	-8.29756113025702\\
10.5472736368184	-8.84647412847535\\
10.5512756378189	-9.24072456982229\\
10.5552776388194	-9.50457052931839\\
10.5592796398199	-9.65466281180588\\
10.5632816408204	-9.70225471036955\\
10.5672836418209	-9.65462956360712\\
10.5712856428214	-9.51603467370165\\
10.5752876438219	-9.28831472380693\\
10.5792896448224	-8.97138273252017\\
10.5832916458229	-8.56364906036217\\
10.5872936468234	-8.06254899247847\\
10.5912956478239	-7.46537667675027\\
10.5952976488244	-6.77076708805772\\
10.5992996498249	-5.98138303837982\\
10.6033016508254	-5.10860249856383\\
10.6073036518259	-4.17990321027479\\
10.6113056528264	-3.24807294115289\\
10.6153076538269	-2.39652165300082\\
10.6193096548274	-1.7291218046991\\
10.6233116558279	-1.34423432804385\\
10.6273136568284	-1.34051284877608\\
10.6313156578289	-1.91619204734957\\
10.6353176588294	-3.52472426002294\\
10.6393196598299	-6.34424847744273\\
10.6433216608304	-10.141551317353\\
10.6473236618309	-14.3972455028958\\
10.6513256628314	-18.8655273846849\\
10.6553276638319	-23.55649443135\\
10.6593296648324	-28.6809592427615\\
10.6633316658329	-34.7678620506448\\
10.6673336668334	-44.2647205739978\\
10.6713356678339	-60.8717700401007\\
10.6753376688344	-45.2058031408571\\
10.6793396698349	-41.6447432421095\\
10.6833416708354	-40.2977935434788\\
10.6873436718359	-39.6666260493443\\
10.6913456728364	-39.1159740460778\\
10.6953476738369	-48.6165199724314\\
10.6993496748374	-40.6011334421225\\
10.7033516758379	-41.587537854123\\
10.7073536768384	-42.6317438984305\\
10.7113556778389	-43.9000703465038\\
10.7153576788394	-45.4573945344849\\
10.7193596798399	-47.4086085689193\\
10.7233616808404	-49.9615418631263\\
10.7273636818409	-53.6022640762625\\
10.7313656828414	-59.955881581626\\
10.7353676838419	-82.9644985797881\\
10.7393696848424	-58.8751967536433\\
10.7433716858429	-53.1649890749338\\
10.7473736868434	-49.7682884335315\\
10.7513756878439	-47.341010284042\\
10.7553776888444	-45.4452915692919\\
10.7593796898449	-43.8832950705419\\
10.7633816908454	-42.5317291669478\\
10.7673836918459	-41.340563853899\\
10.7713856928464	-40.2517127092977\\
10.7753876938469	-39.2282651254259\\
10.7793896948474	-38.2363974347081\\
10.7833916958479	-37.2407364937381\\
10.7873936968484	-36.1979924817563\\
10.7913956978489	-35.0465550752048\\
10.7953976988494	-33.6856921746063\\
10.7993996998499	-31.9263905936986\\
10.8034017008504	-29.3503881873678\\
10.8074037018509	-24.755593025416\\
10.8114057028514	-10.90439663325\\
10.8154077038519	-17.3955412247428\\
10.8194097048524	-11.0682792684029\\
10.8234117058529	-32.2997021700436\\
10.8274137068534	-36.7218336829476\\
10.8314157078539	-37.7029555817981\\
10.8354177088544	-37.6810348830143\\
10.8394197098549	-37.3657617600959\\
10.8434217108554	-36.9735317758897\\
10.8474237118559	-36.5740753217927\\
10.8514257128564	-36.1899754356442\\
10.8554277138569	-35.8275670877608\\
10.8594297148574	-35.487392862877\\
10.8634317158579	-35.1679916155647\\
10.8674337168584	-34.8673296508535\\
10.8714357178589	-34.5833438731147\\
10.8754377188594	-34.3141358114493\\
10.8794397198599	-34.0580258606302\\
10.8834417208604	-33.8135525060013\\
10.8874437218609	-33.5794516901636\\
10.8914457228614	-33.3546309218218\\
10.8954477238619	-33.1381439787069\\
10.8994497248624	-32.929168287448\\
10.9034517258629	-32.7269854471156\\
10.9074537268634	-32.5309646769039\\
10.9114557278639	-32.3405486499401\\
10.9154577288644	-32.1552408939603\\
10.9194597298649	-31.974593283716\\
10.9234617308654	-31.7981898642662\\
10.9274637318659	-31.6256131943347\\
10.9314657328664	-31.4563158940496\\
10.9354677338669	-31.288422578932\\
10.9394697348674	-31.1443154935327\\
10.9434717358679	-30.9741080242866\\
10.9474737368684	-30.8164126171016\\
10.9514757378689	-30.661890762958\\
10.9554777388694	-30.5098807750503\\
10.9594797398699	-30.360106948501\\
10.9634817408704	-30.2123812352985\\
10.9674837418709	-30.0665508399845\\
10.9714857428714	-29.9224831645802\\
10.9754877438719	-29.7800599617025\\
10.9794897448724	-29.6391744976927\\
10.9834917458729	-29.4997299227755\\
10.9874937468734	-29.3616382148211\\
10.9914957478739	-29.2248194409317\\
10.9954977488744	-29.0892012215579\\
10.9994997498749	-28.9547183408694\\
11.0035017508754	-28.8213124744512\\
11.0075037518759	-28.6889320196982\\
11.0115057528764	-28.5575320225258\\
11.0155077538769	-28.4270741995957\\
11.0195097548774	-28.2975270597715\\
11.0235117558779	-28.1688661324657\\
11.0275137568784	-28.041074314936\\
11.0315157578789	-27.9141423552843\\
11.0355177588794	-27.7880694937926\\
11.0395197598799	-27.662864292451\\
11.0435217608804	-27.538545691832\\
11.0475237618809	-27.4151443464309\\
11.0515257628814	-27.2927043056841\\
11.0555277638819	-27.171285129136\\
11.0595297648824	-27.0509645532584\\
11.0635317658829	-26.9318418672158\\
11.0675337668834	-26.8140422102002\\
11.0715357678839	-26.6977220809935\\
11.0755377688844	-26.5830764618729\\
11.0795397698849	-26.4703481208633\\
11.0835417708854	-26.3598398951196\\
11.0875437718859	-26.2519311171119\\
11.0915457728864	-26.1470998952308\\
11.0955477738869	-26.0459538219612\\
11.0995497748874	-25.949273065722\\
11.1035517758879	-25.8580720835315\\
11.1075537768884	-25.7736900728341\\
11.1115557778889	-25.6979271220688\\
11.1155577788894	-25.6332555886187\\
11.1195597798899	-25.5831605008712\\
11.1235617808904	-25.5527126646406\\
11.1275637818909	-25.5495900104979\\
11.1315657828914	-25.5860536819611\\
11.1355677838919	-25.6834871883887\\
11.1395697848924	-25.9082031070328\\
11.1435717858929	-26.2162266470442\\
11.1475737868934	-26.924612162983\\
11.1515757878939	-28.5502226625087\\
11.1555777888944	-34.4176251707329\\
11.1595797898949	-17.1412505462281\\
11.1635817908954	-12.0827413271518\\
11.1675837918959	-17.817923302557\\
11.1715857928964	-19.3846498052968\\
11.1755877938969	-20.070814782863\\
11.1795897948974	-20.4174705249085\\
11.183591795898	-20.5880790327309\\
11.1875937968984	-20.6715162590504\\
11.1915957978989	-20.6921966846922\\
11.1955977988994	-20.6720440318928\\
11.1995997998999	-20.6230480820979\\
11.2036018009005	-20.5527377552593\\
11.207603801901	-20.466095832261\\
11.2116058029015	-20.3665481623828\\
11.2156078039019	-20.2565199148065\\
11.2196098049025	-20.1377623124766\\
11.223611805903	-20.0115386478333\\
11.2276138069035	-19.8786529927793\\
11.231615807904	-19.7377596344979\\
11.2356178089045	-19.6049367274232\\
11.239619809905	-19.4530117176324\\
11.2436218109055	-19.3006171040948\\
11.247623811906	-19.1447045765763\\
11.2516258129065	-18.985234033568\\
11.255627813907	-18.8223159375924\\
11.2596298149075	-18.6560641550138\\
11.263631815908	-18.4865741363438\\
11.2676338169085	-18.3139201887948\\
11.271635817909	-18.1381567610635\\
11.2756378189095	-17.9593204966505\\
11.27963981991	-17.7774322133073\\
11.2836418209105	-17.5924985787901\\
11.287643821911	-17.4045134169157\\
11.2916458229115	-17.2134585906544\\
11.295647823912	-17.0193043161853\\
11.2996498249125	-16.8220084513801\\
11.303651825913	-16.6215132269783\\
11.3076538269135	-16.4177331876487\\
11.311655827914	-16.2104977118186\\
11.3156578289145	-15.9989274722941\\
11.319659829915	-15.7928658607277\\
11.3236618309155	-15.5711868792095\\
11.327663831916	-15.3498586784765\\
11.3316658329165	-15.1251057171832\\
11.335667833917	-14.8966111038488\\
11.3396698349175	-14.6642047709166\\
11.343671835918	-14.4277384144167\\
11.3476738369185	-14.1870632033838\\
11.351675837919	-13.942023059036\\
11.3556778389195	-13.6924516278069\\
11.35967983992	-13.4381703036714\\
11.3636818409205	-13.1789865060797\\
11.367683841921	-12.9146919054898\\
11.3716858429215	-12.645060434979\\
11.375687843922	-12.3698459679881\\
11.3796898449225	-12.0887795429841\\
11.383691845923	-11.8015659943786\\
11.3876938469235	-11.5078798097271\\
11.391695847924	-11.2073599731881\\
11.3956978489245	-10.8996034678424\\
11.399699849925	-10.5841569819659\\
11.4037018509255	-10.2605061773418\\
11.407703851926	-9.92806159888343\\
11.4117058529265	-9.58613988256728\\
11.415707853927	-9.23393826635212\\
11.4197098549275	-8.87049937927911\\
11.423711855928	-8.49466161948632\\
11.4277138569285	-8.10498766627527\\
11.431715857929	-7.69965893030497\\
11.4357178589295	-7.27631531941206\\
11.43971985993	-6.83180406660132\\
11.4437218609305	-6.36177083306894\\
11.447723861931	-5.85996265597732\\
11.4517258629315	-5.31696780032011\\
11.455727863932	-4.71774719708514\\
11.4597298649325	-4.03616688494713\\
11.463731865933	-3.21985160122907\\
11.4677338669335	-2.1196895627825\\
11.471735867934	-6.35156238090536\\
11.4757378689345	-0.473161486523849\\
11.479739869935	-1.19392412984372\\
11.4837418709355	-12.8909530774733\\
11.487743871936	-18.8397491719213\\
11.4917458729365	-5.7880852561122\\
11.495747873937	-5.25235826928115\\
11.4997498749375	-4.27138614189069\\
11.503751875938	-3.44884286549688\\
11.5077538769385	-2.75962083544539\\
11.511755877939	-2.17110453170273\\
11.5157578789395	-1.66443760828097\\
11.51975987994	-1.23012668968424\\
11.5237618809405	-0.863950965991449\\
11.527763881941	-0.564269203166542\\
11.5317658829415	-0.330243688551509\\
11.535767883942	-0.160666245323764\\
11.5397698849425	-0.0532498421732808\\
11.543771885943	-0.00432195852277527\\
11.5477738869435	-0.00885653486605454\\
11.551775887944	-0.0607538443056474\\
11.5557778889445	-0.153256841661681\\
11.559779889945	-0.279395876270679\\
11.5637818909455	-0.432379863768356\\
11.567783891946	-0.605888692125879\\
11.5717858929465	-0.794255441851983\\
11.575787893947	-0.992550151584119\\
11.5797898949475	-1.1965880660027\\
11.583791895948	-1.40288730966409\\
11.5877938969485	-1.60859763619696\\
11.591795897949	-1.81141656424538\\
11.5957978989495	-2.00950386505905\\
11.59979989995	-2.20140096510671\\
11.6038019009505	-2.38595861815922\\
11.607803901951	-2.56227407265304\\
11.6118059029515	-2.72963766952448\\
11.615807903952	-2.88748810378166\\
11.6198099049525	-3.03537526361036\\
11.623811905953	-3.17292947223736\\
11.6278139069535	-3.29983599697867\\
11.631815907954	-3.41581379106165\\
11.6358179089545	-3.52059755721826\\
11.639819909955	-3.61392234533422\\
11.6438219109555	-3.69551000814269\\
11.647823911956	-3.76505693418171\\
11.6518259129565	-3.82222255501852\\
11.655827913957	-3.86661818537657\\
11.6598299149575	-3.89779580319181\\
11.663831915958	-3.91523641612777\\
11.6678339169585	-3.91833769816412\\
11.671835917959	-3.90640062447119\\
11.6758379189595	-3.8786149009596\\
11.67983991996	-3.83404310358469\\
11.6838419209605	-3.77160365801419\\
11.687843921961	-3.69005318333588\\
11.6918459229615	-3.58796943655057\\
11.695847923962	-3.46373738132215\\
11.6998499249625	-3.31554322061861\\
11.703851925963	-3.1413854036198\\
11.7078539269635	-2.93911914421545\\
11.711855927964	-2.70656460574516\\
11.7158579289645	-2.44173354653732\\
11.719859929965	-2.14327352706389\\
11.7238619309655	-1.81130682964653\\
11.727863931966	-1.44897179727272\\
11.7318659329665	-1.06516614708439\\
11.735867933967	-0.679177159108817\\
11.7398699349675	-0.327705867533601\\
11.743871935968	-0.0731658068772395\\
11.7478739369685	-0.00723016137871908\\
11.751875937969	-0.236558919974748\\
11.7558779389695	-0.841979891565746\\
11.75987993997	-1.83380912346804\\
11.7638819409705	-3.14869410847214\\
11.767883941971	-4.6920075932246\\
11.7718859429715	-6.38196268154646\\
11.775887943972	-8.16805247805502\\
11.7798899449725	-10.0302969710565\\
11.783891945973	-11.9732538173678\\
11.7878939469735	-14.022399074314\\
11.791895947974	-16.2259030713794\\
11.7958979489745	-18.6649956010818\\
11.799899949975	-21.4821619477499\\
11.8039019509755	-24.9599660797972\\
11.807903951976	-29.8034620824095\\
11.8119059529765	-38.9959895251272\\
11.815907953977	-42.6345527418469\\
11.8199099549775	-32.434482443446\\
11.823911955978	-28.2599624148252\\
11.8279139569785	-25.6990395271301\\
11.831915957979	-23.895097861388\\
11.8359179589795	-22.5277152646396\\
11.83991995998	-21.4420241424391\\
11.8439219609805	-20.5515171087328\\
11.847923961981	-19.8030935331928\\
11.8519259629815	-19.1619115375199\\
11.855927963982	-18.6039431897322\\
11.8599299649825	-18.1119655488786\\
11.863931965983	-17.6732461348066\\
11.8679339669835	-17.278131124996\\
11.871935967984	-16.9191449641293\\
11.8759379689845	-16.5903945938166\\
11.879939969985	-16.2871628648593\\
11.8839419709855	-16.005623673166\\
11.887943971986	-15.742637839486\\
11.8919459729865	-15.4956039989197\\
11.895947973987	-15.2623478732849\\
11.8999499749875	-15.0410389197222\\
11.903951975988	-14.830126922379\\
11.9079539769885	-14.6282934324261\\
11.911955977989	-14.4344145399554\\
11.9159579789895	-14.2475325684578\\
11.91995997999	-14.0668351045323\\
11.9239619809905	-13.8916404436432\\
11.927963981991	-13.7213891571029\\
11.9319659829915	-13.5556421846451\\
11.935967983992	-13.3940867975267\\
11.9399699849925	-13.2365532435926\\
11.943971985993	-13.0830474260462\\
11.9479739869935	-12.9338097268731\\
11.951975987994	-12.7894196304886\\
11.9559779889945	-12.650986322631\\
11.959979989995	-12.520513173975\\
11.9639819909955	-12.4016461740009\\
11.967983991996	-12.301369084827\\
11.9719859929965	-12.2344033857242\\
11.975987993997	-12.237154854325\\
11.9799899949975	-12.4290471500287\\
11.983991995998	-13.5557657935039\\
11.9879939969985	-3.48925729440164\\
11.991995997999	-9.50410917134153\\
11.9959979989995	-9.97157543767058\\
12	-10.0404992466877\\
};
\addlegendentry{$\text{S}_{\text{21}}$}

% ROM: magnitude

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
4	-1.9681893631895e-07\\
4.0040020010005	-1.91762902688774e-07\\
4.008004002001	-1.86586250979434e-07\\
4.0120060030015	-1.81288852935588e-07\\
4.016008004002	-1.75870973747516e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677129727904e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016902235876e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400302446346e-07\\
4.0520260130065	-1.22006349338076e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377528112787e-07\\
4.0680340170085	-9.57232432492733e-08\\
4.072036018009	-8.90365888104563e-08\\
4.0760380190095	-8.23346681085192e-08\\
4.08004002001	-7.56369817736956e-08\\
4.08404202101051	-6.89657228384673e-08\\
4.08804402201101	-6.23460689287784e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792077435678e-08\\
4.10005002501251	-4.3100459039157e-08\\
4.10405202601301	-3.70110917182638e-08\\
4.10805402701351	-3.11570222329745e-08\\
4.11205602801401	-2.55897919573972e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541256716627e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522239741519e-09\\
4.13206603301651	-4.34145722217348e-09\\
4.13606803401701	-1.98331108548231e-09\\
4.14007003501751	-4.94267971650883e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.45544914321423e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805661883996e-08\\
4.16408204102051	-1.80529826189391e-08\\
4.16808404202101	-2.71616775554587e-08\\
4.17208604302151	-3.86816627344483e-08\\
4.17608804402201	-5.29202596876852e-08\\
4.18009004502251	-7.02209676608603e-08\\
4.18409204602301	-9.09678619126462e-08\\
4.18809404702351	-1.15590554217103e-07\\
4.19209604802401	-1.44569766678895e-07\\
4.19609804902451	-1.78443691476077e-07\\
4.20010005002501	-2.1781515774585e-07\\
4.20410205102551	-2.63359763763224e-07\\
4.20810405202601	-3.15835133526918e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083290894721e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698488129331e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.3197644206035e-07\\
4.23611805902951	-9.63694077409323e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177946032e-06\\
4.24812406203102	-1.47337923648941e-06\\
4.25212606303152	-1.68978526303922e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712817612e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724994105e-06\\
4.27213606803402	-3.27625154769613e-06\\
4.27613806903452	-3.72772428620487e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885447402e-06\\
4.29214607303652	-6.21044423055837e-06\\
4.29614807403702	-7.0498590618369e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145900868e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817990378e-05\\
4.32416208104052	-1.71881695377804e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.227291960876e-05\\
4.33616808404202	-2.53872791918309e-05\\
4.34017008504252	-2.89666078079302e-05\\
4.34417208604302	-3.30881375179242e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261679141e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334144688e-05\\
4.36818409204602	-7.58144699749631e-05\\
4.37218609304652	-8.7613217602154e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.00018751753783652\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604868185\\
4.40420210105053	-0.000307480847570606\\
4.40820410205103	-0.000365468301151895\\
4.41220610305153	-0.000436355017704372\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285919683\\
4.42821410705353	-0.000935413819509443\\
4.43221610805403	-0.00114999969587018\\
4.43621810905453	-0.00142461256152076\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657371\\
4.44822411205603	-0.00285883827818465\\
4.45222611305653	-0.00368451227626577\\
4.45622811405703	-0.00481081941341359\\
4.46023011505753	-0.00637464460812625\\
4.46423211605803	-0.0085900517190057\\
4.46823411705853	-0.0118017433831763\\
4.47223611805903	-0.0165837800892477\\
4.47623811905953	-0.0239302805563282\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944213\\
4.48824412206103	-0.0895852764424065\\
4.49224612306153	-0.154530240938472\\
4.49624812406203	-0.288383058387685\\
4.50025012506253	-0.597463746087211\\
4.50425212606303	-1.4203716466217\\
4.50825412706353	-3.96177629675119\\
4.51225612806403	-12.9794128321573\\
4.51625812906453	-15.6585188725611\\
4.52026013006503	-8.97984170628915\\
4.52426213106553	-8.29113156774725\\
4.52826413206603	-11.2716329546847\\
4.53226613306653	-38.0499524226691\\
4.53626813406703	-7.49584164861176\\
4.54027013506753	-2.73069521194578\\
4.54427213606803	-1.1490927453465\\
4.54827413706853	-0.556705886819463\\
4.55227613806903	-0.302303457907362\\
4.55627813906953	-0.179134539407288\\
4.56028014007004	-0.113520329475947\\
4.56428214107054	-0.0758314199486338\\
4.56828414207104	-0.0528421847818655\\
4.57228614307154	-0.0381186478112653\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167276\\
4.58429214607304	-0.0167257727779529\\
4.58829414707354	-0.0132299541967396\\
4.59229614807404	-0.0106315569513264\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.0071476997618137\\
4.60430215107554	-0.0059628529666249\\
4.60830415207604	-0.00502425777588802\\
4.61230615307654	-0.00427175312789062\\
4.61630815407704	-0.00366184263099147\\
4.62031015507754	-0.00316258348740857\\
4.62431215607804	-0.00275018199879508\\
4.62831415707854	-0.00240668308746109\\
4.63231615807904	-0.00211837533163057\\
4.63631815907954	-0.00187467260905648\\
4.64032016008004	-0.00166731858848508\\
4.64432216108054	-0.00148981332151144\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257446\\
4.65632816408204	-0.0010896855898951\\
4.66033016508254	-0.000989152015363641\\
4.66433216608304	-0.000900914050547764\\
4.66833416708354	-0.000823148306575188\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339620633\\
4.69634817408704	-0.000471804057171931\\
4.70035017508754	-0.00043977323565776\\
4.70435217608804	-0.000410729263421473\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.00036027659540178\\
4.71635817908954	-0.000338313619483059\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663004017\\
4.72836418209105	-0.000282856884243276\\
4.73236618309155	-0.000267272706725015\\
4.73636818409205	-0.000252902133288697\\
4.74037018509255	-0.000239627672534946\\
4.74437218609305	-0.000227345271133691\\
4.74837418709355	-0.000215962554772864\\
4.75237618809405	-0.000205397327007785\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539717355\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486357738\\
4.77638819409705	-0.000155563818184149\\
4.78039019509755	-0.000149045020761909\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789131547\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863845836e-05\\
4.82841420710355	-9.50737908407891e-05\\
4.83241620810405	-9.20048929464586e-05\\
4.83641820910455	-8.90908405859363e-05\\
4.84042021010505	-8.63217203351767e-05\\
4.84442221110555	-8.36883817041838e-05\\
4.84842421210605	-8.11823691283393e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308830704e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797000314e-05\\
4.87643821910955	-6.66154267551094e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.32374297970267e-05\\
4.88844422211106	-6.1655585804993e-05\\
4.89244622311156	-6.01400408735466e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251454119e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078133196e-05\\
4.92446223111556	-5.0021923886393e-05\\
4.92846423211606	-4.89680608986961e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708434144e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232259138e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754770359e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.10539403867473e-05\\
4.96848424212106	-4.03217082829e-05\\
4.97248624312156	-3.96142879104156e-05\\
4.97648824412206	-3.89306204577864e-05\\
4.98049024512256	-3.82697027521212e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617432319e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592843913e-05\\
5.00850425212606	-3.42062125036159e-05\\
5.01250625312656	-3.36968284455757e-05\\
5.01650825412706	-3.32031759671173e-05\\
5.02051025512756	-3.27246542188157e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251555721e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.97538126135203e-05\\
5.05252626313157	-2.93778258539609e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134060000139e-05\\
5.06853426713357	-2.79785807204101e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386808195e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036871061e-05\\
5.09254627313657	-2.61570934087338e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156660322e-05\\
5.10455227613807	-2.53543705067287e-05\\
5.10855427713857	-2.5101152088403e-05\\
5.11255627813907	-2.4854744970389e-05\\
5.11655827913957	-2.46149422984577e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176700389e-05\\
5.13656828414207	-2.35083081048104e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002656149e-05\\
5.14857428714357	-2.29119943069322e-05\\
5.15257628814407	-2.27235581660784e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414022794e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.20177927469746e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.16919312063824e-05\\
5.18059029514757	-2.15353458347959e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271052536e-05\\
5.19259629814907	-2.10896896869746e-05\\
5.19659829914957	-2.09488368759491e-05\\
5.20060030015008	-2.0811675431911e-05\\
5.20460230115058	-2.06781153952549e-05\\
5.20860430215108	-2.05480699375643e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904118573e-05\\
5.22061030515258	-2.01781973024346e-05\\
5.22461230615308	-2.00614004760469e-05\\
5.22861430715358	-1.99477270620283e-05\\
5.23261630815408	-1.98371066699765e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552350584e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154270083e-05\\
5.26463231615808	-1.90543538809076e-05\\
5.26863431715858	-1.89684093689692e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853594975e-05\\
5.28464232116058	-1.86488243529278e-05\\
5.28864432216108	-1.85747459150237e-05\\
5.29264632316158	-1.8502907682731e-05\\
5.29664832416208	-1.84332686729541e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311118856e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315351566e-05\\
5.31665832916458	-1.8116719574807e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036024286e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540091958e-05\\
5.33666833416708	-1.78497289155427e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364036128e-05\\
5.34867433716858	-1.77117151110845e-05\\
5.35267633816908	-1.76692427189177e-05\\
5.35667833916958	-1.76284945007158e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758812476e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.7482277856353e-05\\
5.37668834417209	-1.74498082758077e-05\\
5.38069034517259	-1.74189313731425e-05\\
5.38469234617309	-1.73896278376441e-05\\
5.38869434717359	-1.73618790471318e-05\\
5.39269634817409	-1.7335667050599e-05\\
5.39669834917459	-1.73109745547128e-05\\
5.40070035017509	-1.72877849035632e-05\\
5.40470235117559	-1.72660820641978e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431047408e-05\\
5.42071035517759	-1.71938391050108e-05\\
5.42471235617809	-1.71793505701442e-05\\
5.42871435717859	-1.71662648992422e-05\\
5.43271635817909	-1.71545700160016e-05\\
5.43671835917959	-1.7144254361965e-05\\
5.44072036018009	-1.7135306880127e-05\\
5.44472236118059	-1.71277170062551e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.71107390311313e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556244011e-05\\
5.47273636818409	-1.71118125977996e-05\\
5.47673836918459	-1.71147592710793e-05\\
5.48074037018509	-1.71189891060884e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182260765e-05\\
5.49674837418709	-1.71486233400733e-05\\
5.50075037518759	-1.71591848903902e-05\\
5.50475237618809	-1.71709986918423e-05\\
5.50875437718859	-1.7184060921833e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.7213917236274e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.7248730553889e-05\\
5.5287643821911	-1.72679903650074e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088806873e-05\\
5.5567783891946	-1.74372839271428e-05\\
5.5607803901951	-1.74663897106637e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029226204e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473304016e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275503108e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122540238e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333648442e-05\\
5.6128064032016	-1.79576439244502e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904892358e-05\\
5.6248124062031	-1.81012376179974e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097200575e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961997897e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542141621e-05\\
5.6528264132066	-1.84817793097458e-05\\
5.6568284142071	-1.85414460590671e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392320037e-05\\
5.6688344172086	-1.87285838467894e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259515243e-05\\
5.68484242121061	-1.89974436390822e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497239963e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272159591e-05\\
5.70485242621311	-1.93655604988927e-05\\
5.70885442721361	-1.94435736639587e-05\\
5.71285642821411	-1.95230798164367e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253533731e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902516095e-05\\
5.73686843421711	-2.0032250627464e-05\\
5.74087043521761	-2.01226063806746e-05\\
5.74487243621811	-2.02145737264949e-05\\
5.74887443721861	-2.0308169290985e-05\\
5.75287643821911	-2.04034101158326e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810130729e-05\\
5.76888444222111	-2.08011819192975e-05\\
5.77288644322161	-2.09049198045342e-05\\
5.77688844422211	-2.10104143623884e-05\\
5.78089044522261	-2.11176857503101e-05\\
5.78489244622311	-2.12267545905584e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695471932e-05\\
5.79689844922461	-2.15649593411131e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164671612e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048848619e-05\\
5.82491245622811	-2.24211906680517e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912659561e-05\\
5.84092046023012	-2.29551567481845e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165785111e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022912886e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226467112e-05\\
5.88094047023512	-2.44467165265257e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.47738393273107e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.6001855313235e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002328696e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.69639422506174e-05\\
5.94097048524262	-2.71654386561193e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.80033350399614e-05\\
5.96098049024512	-2.82210491813891e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.8666749317568e-05\\
5.97298649324662	-2.88948498811163e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.0340776183518e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536797421e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787141308e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912346134e-05\\
6.04902451225613	-3.39849014745826e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968543608e-05\\
6.06503251625813	-3.52674683003275e-05\\
6.06903451725863	-3.56013243143813e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020656614e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790867978e-05\\
6.08904452226113	-3.73550439080177e-05\\
6.09304652326163	-3.77234458394937e-05\\
6.09704852426213	-3.80980030434854e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705230264e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.96602509797784e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988166484e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.17675293791474e-05\\
6.13706853426713	-4.22103361474286e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887919693e-05\\
6.15307653826913	-4.40619356366547e-05\\
6.15707853926964	-4.45536657762802e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.5536936050783e-05\\
6.16908454227114	-4.60462752297935e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.7092262782754e-05\\
6.18109054527264	-4.76293252039754e-05\\
6.18509254627314	-4.81760421622037e-05\\
6.18909454727364	-4.87326250304209e-05\\
6.19309654827414	-4.92992898751048e-05\\
6.19709854927464	-4.98762573029039e-05\\
6.20110055027514	-5.04637515599546e-05\\
6.20510255127564	-5.10619976793873e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722189173e-05\\
6.21710855427714	-5.29230366436289e-05\\
6.22111055527764	-5.3563237650952e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981132611e-05\\
6.25712856428214	-5.9939090752483e-05\\
6.26113056528264	-6.07168964585774e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832755989e-05\\
6.27713856928464	-6.39836728087469e-05\\
6.28114057028514	-6.48411866353921e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526455351e-05\\
6.29314657328664	-6.75182684314312e-05\\
6.29714857428714	-6.84469367561684e-05\\
6.30115057528764	-6.93945226087982e-05\\
6.30515257628814	-7.0361505183355e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514624349e-05\\
6.31715857928964	-7.33838494201127e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029890163e-05\\
6.32916458229115	-7.65994933357784e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746074325e-05\\
6.34117058529265	-8.00240124519471e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.2431452575207e-05\\
6.35317658829415	-8.36745272236094e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.89262812892403e-05\\
6.37318659329665	-9.0312994254772e-05\\
6.37718859429715	-9.17308743041257e-05\\
6.38119059529765	-9.31807996123277e-05\\
6.38519259629815	-9.46636784773999e-05\\
6.38919459729865	-9.61804505383781e-05\\
6.39319659829915	-9.77320880454085e-05\\
6.39719859929965	-9.93195972195319e-05\\
6.40120060030015	-0.000100944019624045\\
6.40520260130065	-0.00010260643365255\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743564662\\
6.41720860430215	-0.000107832994564512\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899641842\\
6.42921460730365	-0.000113444175218084\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292968735\\
6.44122061030515	-0.00011947605911791\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733168564\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586694718\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687969045\\
6.47323661830915	-0.000137939418705612\\
6.47723861930965	-0.000140523036851042\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741275961\\
6.48924462231116	-0.000148691454537108\\
6.49324662331166	-0.00015156131780582\\
6.49724862431216	-0.000154508888453871\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043141763\\
6.51325662831416	-0.000167131221370041\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.00017398344674464\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413145777\\
6.53326663331666	-0.000185012830262713\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019236492\\
6.54527263631816	-0.000197034116579869\\
6.54927463731866	-0.000201281083585141\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462986088\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079713887\\
6.56928464232116	-0.000224529760928706\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931290716\\
6.58529264632316	-0.000245879540064263\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946012\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.00028345320362853\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243711396\\
6.62531265632816	-0.000313058196965738\\
6.62931465732866	-0.000321114501503823\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767965\\
6.64932466233117	-0.000365974329319875\\
6.65332666333167	-0.000375964705297128\\
6.65732866433217	-0.000386332739271487\\
6.66133066533267	-0.000397096715014293\\
6.66533266633317	-0.000408275999380538\\
6.66933466733367	-0.00041989111955749\\
6.67333666833417	-0.000431963846442847\\
6.67733866933467	-0.000444517284770811\\
6.68134067033517	-0.000457575970694215\\
6.68534267133567	-0.000471165977580062\\
6.68934467233617	-0.000485315030852042\\
6.69334667333667	-0.000500052632763824\\
6.69734867433717	-0.000515410198092075\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340572558\\
6.70935467733867	-0.000565548707389668\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652224018\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472949333\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102051524\\
6.74537268634317	-0.000762873275830062\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187503553\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708598233\\
6.76538269134567	-0.000914975369115079\\
6.76938469234617	-0.000950296616762202\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319118\\
6.78139069534767	-0.00106817119862127\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051237987\\
6.79339669834917	-0.00120704844418723\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984411\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802406\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824422\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.00189849598667757\\
6.83741870935468	-0.00199541186477451\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611377017\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504831\\
6.85742871435718	-0.00259785653881237\\
6.86143071535768	-0.0027475853647485\\
6.86543271635818	-0.00290942880058746\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912561\\
6.87743871935968	-0.00348127613733116\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012103\\
6.89344672336168	-0.00451341841569465\\
6.89744872436218	-0.00483611075223372\\
6.90145072536268	-0.00519151364887728\\
6.90545272636318	-0.00558381317842872\\
6.90945472736368	-0.00601810858610919\\
6.91345672836418	-0.00650048876464852\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343415\\
6.92546273136568	-0.00830582824240177\\
6.92946473236618	-0.00906205246685208\\
6.93346673336668	-0.00991593449980235\\
6.93746873436718	-0.0108843304709605\\
6.94147073536768	-0.0119876025237726\\
6.94547273636818	-0.0132506401201939\\
6.94947473736868	-0.0147041257432816\\
6.95347673836918	-0.0163862022209412\\
6.95747873936968	-0.0183447106164519\\
6.96148074037018	-0.0206402354189447\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494117\\
6.97348674337169	-0.0304466733183786\\
6.97748874437219	-0.0351393318398398\\
6.98149074537269	-0.0408892092171741\\
6.98549274637319	-0.0480203182311717\\
6.98949474737369	-0.05698627797308\\
6.99349674837419	-0.0684362377576628\\
6.99749874937469	-0.0833227176762674\\
7.00150075037519	-0.103084312882032\\
7.00550275137569	-0.129968006948561\\
7.00950475237619	-0.167625199415327\\
7.01350675337669	-0.222276764173343\\
7.01750875437719	-0.305146038898582\\
7.02151075537769	-0.437961367130218\\
7.02551275637819	-0.666671482920757\\
7.02951475737869	-1.09995839584997\\
7.03351675837919	-2.03428532197842\\
7.03751875937969	-4.44109468578466\\
7.04152076038019	-12.9572029256798\\
7.04552276138069	-11.9571088213539\\
7.04952476238119	-4.6334719459252\\
7.05352676338169	-2.41963664801408\\
7.05752876438219	-1.4939086540673\\
7.06153076538269	-1.0322638572886\\
7.06553276638319	-0.772841302564278\\
7.06953476738369	-0.614568022620464\\
7.07353676838419	-0.512566800156979\\
7.07753876938469	-0.444733451173557\\
7.08154077038519	-0.399349159791776\\
7.08554277138569	-0.369940101901157\\
7.08954477238619	-0.352970954810281\\
7.09354677338669	-0.346789214606058\\
7.09754877438719	-0.351220093297924\\
7.10155077538769	-0.367622607725841\\
7.10555277638819	-0.399480840771114\\
7.10955477738869	-0.453967878569164\\
7.11355677838919	-0.545817269914101\\
7.11755877938969	-0.707750085138306\\
7.1215607803902	-1.02333261425871\\
7.12556278139069	-1.75779507764993\\
7.1295647823912	-4.10268371287802\\
7.1335667833917	-22.1110151029436\\
7.1375687843922	-4.4317943543289\\
7.1415707853927	-1.29347605767855\\
7.1455727863932	-0.530892770925154\\
7.1495747873937	-0.264790016554134\\
7.1535767883942	-0.148824865575336\\
7.1575787893947	-0.090529979688417\\
7.1615807903952	-0.0582181662790464\\
7.1655827913957	-0.0389999318091538\\
7.1695847923962	-0.0269461549974312\\
7.1735867933967	-0.0190668289194478\\
7.1775887943972	-0.0137429420582529\\
7.1815907953977	-0.010046784167182\\
7.1855927963982	-0.00742168826423022\\
7.1895947973987	-0.00552058964172254\\
7.1935967983992	-0.00411997909643455\\
7.1975987993997	-0.00307184508357333\\
7.2016008004002	-0.00227574778135275\\
7.2056028014007	-0.00166204399217989\\
7.2096048024012	-0.00118156303027922\\
7.2136068034017	-0.000799257943074641\\
7.2176088044022	-0.000490749603246157\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773043597e-05\\
7.2296148074037	-1.10192424109009e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380792131\\
7.2416208104052	-0.920730609077124\\
7.2456228114057	-0.0127419374729638\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610988694\\
7.2576288144072	-0.00211202152964829\\
7.2616308154077	-0.00169426600635407\\
7.2656328164082	-0.00145820422585149\\
7.2696348174087	-0.00132652566260157\\
7.27363681840921	-0.00126723058280889\\
7.27763881940971	-0.00126919636294958\\
7.2816408204102	-0.00133526543025274\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376506\\
7.29364682341171	-0.00226130853251992\\
7.29764882441221	-0.00325688265686511\\
7.30165082541271	-0.00560194018477905\\
7.30565282641321	-0.0135765525361614\\
7.30965482741371	-0.0942641449489871\\
7.31365682841421	-0.14395366446474\\
7.31765882941471	-0.0125252754959836\\
7.32166083041521	-0.00407533596525183\\
7.32566283141571	-0.00192744867858524\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185864683\\
7.34167083541771	-0.000332231503060456\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894760038\\
7.35367683841921	-0.000142619312509169\\
7.35767883941971	-0.000111281797900675\\
7.36168084042021	-8.75253364972301e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.4507662431049e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397281155e-05\\
7.38569284642321	-1.90969960664648e-05\\
7.38969484742371	-1.38597307042011e-05\\
7.39369684842421	-9.60929626136686e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526613697e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315995622176e-07\\
7.41370685342671	-2.715458492692e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700539908e-06\\
7.43371685842921	-7.68641008339697e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886522089e-05\\
7.44572286143072	-2.15976952598776e-05\\
7.44972486243122	-2.80963414804633e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046905538e-05\\
7.46173086543272	-5.4246272691108e-05\\
7.46573286643322	-6.54968567676063e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192821275e-05\\
7.47773886943472	-0.000108478237492572\\
7.48174087043522	-0.000126352715324524\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306375797\\
7.49374687343672	-0.000193023405609445\\
7.49774887443722	-0.000220290119506459\\
7.50175087543772	-0.000250479924239207\\
7.50575287643822	-0.000283871513150716\\
7.50975487743872	-0.000320772753241765\\
7.51375687843922	-0.000361524025134754\\
7.51775887943972	-0.000406502000163343\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429432472\\
7.52976488244122	-0.000571201112357461\\
7.53376688344172	-0.000637740720136446\\
7.53776888444222	-0.000711106316854644\\
7.54177088544272	-0.000792005410809384\\
7.54577288644322	-0.000881227252534332\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034932918\\
7.55777888944472	-0.00120818275591476\\
7.56178089044522	-0.00134063044628383\\
7.56578289144572	-0.00148700669542573\\
7.56978489244622	-0.00164887994198301\\
7.57378689344672	-0.00182801888582938\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855269\\
7.58979489744872	-0.00276139261852755\\
7.59379689844922	-0.00306274154631545\\
7.59779889944972	-0.00339820463537786\\
7.60180090045023	-0.00377211718443269\\
7.60580290145073	-0.00418945148784014\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292135\\
7.62181090545273	-0.00642144312339499\\
7.62581290645323	-0.00716167402713091\\
7.62981490745373	-0.00799638539703296\\
7.63381690845423	-0.00893963543134825\\
7.63781890945473	-0.0100079500587329\\
7.64182091045523	-0.0112208315249371\\
7.64582291145573	-0.0126013890054836\\
7.64982491245623	-0.0141771250231453\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592325\\
7.66583291645823	-0.0231988469115954\\
7.66983491745873	-0.0264028133081628\\
7.67383691845923	-0.0301379283390946\\
7.67783891945973	-0.0345120213377996\\
7.68184092046023	-0.0396596019105491\\
7.68584292146073	-0.0457498108064593\\
7.68984492246123	-0.0529971887567861\\
7.69384692346173	-0.0616764374362116\\
7.69784892446223	-0.0721429160498059\\
7.70185092546273	-0.0848615048991486\\
7.70585292646323	-0.100447877630708\\
7.70985492746373	-0.119728509314806\\
7.71385692846423	-0.143829531576219\\
7.71785892946473	-0.174310958617279\\
7.72186093046523	-0.213373950648729\\
7.72586293146573	-0.264188671745314\\
7.72986493246623	-0.33142684404785\\
7.73386693346673	-0.422152330273887\\
7.73786893446723	-0.547358485706412\\
7.74187093546773	-0.724714656859632\\
7.74587293646823	-0.983655277210824\\
7.74987493746873	-1.37517454333869\\
7.75387693846923	-1.99142900847873\\
7.75787893946973	-3.00676393054197\\
7.76188094047023	-4.77070076578418\\
7.76588294147074	-8.07343656501166\\
7.76988494247124	-15.6251630164128\\
7.77388694347174	-22.0914280439293\\
7.77788894447224	-10.5537146081663\\
7.78189094547274	-6.61342913551946\\
7.78589294647324	-4.57620217210229\\
7.78989494747374	-3.38002961246496\\
7.79389694847424	-2.62298463600347\\
7.79789894947474	-2.11683706650556\\
7.80190095047524	-1.76355195528087\\
7.80590295147574	-1.50831310130994\\
7.80990495247624	-1.318732430021\\
7.81390695347674	-1.17477878372958\\
7.81790895447724	-1.0628458488813\\
7.82191095547774	-0.976671949645838\\
7.82591295647824	-0.908085540678786\\
7.82991495747874	-0.853816241627988\\
7.83391695847924	-0.810958969016381\\
7.83791895947974	-0.777419895344545\\
7.84192096048024	-0.751676073831762\\
7.84592296148074	-0.732618808089705\\
7.84992496248124	-0.719449184727618\\
7.85392696348174	-0.711607870298288\\
7.85792896448224	-0.708728252749066\\
7.86193096548274	-0.710606160244487\\
7.86593296648324	-0.717181999620963\\
7.86993496748374	-0.728532889229895\\
7.87393696848424	-0.744873604004685\\
7.87793896948474	-0.766566150072157\\
7.88194097048524	-0.794138719212485\\
7.88594297148574	-0.828315794233501\\
7.88994497248624	-0.870062452594372\\
7.89394697348674	-0.92064766725462\\
7.89794897448724	-0.981733955429879\\
7.90195097548774	-1.05550459092031\\
7.90595297648824	-1.14484561899862\\
7.90995497748874	-1.2536095274758\\
7.91395697848924	-1.38700312780289\\
7.91795897948974	-1.5521684460539\\
7.92196098049025	-1.75907043882969\\
7.92596298149074	-2.02188488007559\\
7.92996498249125	-2.36122551564953\\
7.93396698349175	-2.80783003359974\\
7.93796898449225	-3.40890304924737\\
7.94197098549275	-4.23963908640959\\
7.94597298649325	-5.42598111972129\\
7.94997498749375	-7.19629504982726\\
7.95397698849425	-10.0304338219222\\
7.95797898949475	-15.3237953634357\\
7.96198099049525	-39.066243215521\\
7.96598299149575	-16.2342516444439\\
7.96998499249625	-10.1316787698647\\
7.97398699349675	-6.93914501511983\\
7.97798899449725	-4.96861089644873\\
7.98199099549775	-3.67029297217846\\
7.98599299649825	-2.78170759828698\\
7.98999499749875	-2.15586424471363\\
7.99399699849925	-1.70411656079329\\
7.99799899949975	-1.37077326454933\\
8.00200100050025	-1.11983634630751\\
8.00600300150075	-0.927478431478978\\
8.01000500250125	-0.777583816571736\\
8.01400700350175	-0.659027716609141\\
8.01800900450225	-0.563663920791767\\
8.02201100550275	-0.48694298780429\\
8.02601300650325	-0.423686706722722\\
8.03001500750375	-0.371279340545099\\
8.03401700850425	-0.327459823632966\\
8.03801900950475	-0.290514156247296\\
8.04202101050525	-0.259125333645741\\
8.04602301150575	-0.23226971553135\\
8.05002501250625	-0.209143279088022\\
8.05402701350675	-0.189108328512506\\
8.05802901450725	-0.171654487972255\\
8.06203101550775	-0.15636981149405\\
8.06603301650825	-0.142919149244783\\
8.07003501750875	-0.13102777875857\\
8.07403701850926	-0.120468897016417\\
8.07803901950976	-0.111053971438891\\
8.08204102051026	-0.102625226377531\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355297081\\
8.09404702351176	-0.0820238459011685\\
8.09804902451226	-0.0763940011173192\\
8.10205102551276	-0.0712528763881833\\
8.10605302651326	-0.0665366553734737\\
8.11005502751376	-0.062187867261406\\
8.11405702851426	-0.0581502208582729\\
8.11805902951476	-0.0543827368697162\\
8.12206103051526	-0.0508444598775169\\
8.12606303151576	-0.0474542459766834\\
8.13006503251626	-0.0441640075588502\\
8.13406703351676	-0.0408881171063263\\
8.13806903451726	-0.0374916616612627\\
8.14207103551776	-0.0337144382483031\\
8.14607303651826	-0.0288947261989094\\
8.15007503751876	-0.0203619017865914\\
8.15407703851926	-0.481611085166541\\
8.15807903951976	-0.045869212072544\\
8.16208104052026	-0.0358876676697409\\
8.16608304152076	-10.8967419786228\\
8.17008504252126	-0.0159600456829145\\
8.17408704352176	-0.328843440993739\\
8.17808904452226	-0.0803432196562816\\
8.18209104552276	-0.0574360554946141\\
8.18609304652326	-0.048541948324342\\
8.19009504752376	-0.0436056805423614\\
8.19409704852426	-0.0403689364573688\\
8.19809904952476	-0.0380408003104659\\
8.20210105052526	-0.0362722804767402\\
8.20610305152576	-0.0348857702914073\\
8.21010505252626	-0.0337820179748508\\
8.21410705352676	-0.0329021855005597\\
8.21810905452726	-0.0322104399940064\\
8.22211105552776	-0.0316852963691598\\
8.22611305652826	-0.0313151188498059\\
8.23011505752876	-0.0310958136161015\\
8.23411705852926	-0.0310298246911593\\
8.23811905952977	-0.0311260464225582\\
8.24212106053027	-0.0314005414948965\\
8.24612306153077	-0.0318781545029761\\
8.25012506253126	-0.0325953248540791\\
8.25412706353177	-0.0336047133135151\\
8.25812906453227	-0.0349827957138755\\
8.26213106553277	-0.0368426097034309\\
8.26613306653327	-0.0393559613742271\\
8.27013506753377	-0.0427940638336102\\
8.27413706853427	-0.0476066603798793\\
8.27813906953477	-0.0545885444940962\\
8.28214107053527	-0.0652667122996707\\
8.28614307153577	-0.0829273361501889\\
8.29014507253627	-0.11588967138793\\
8.29414707353677	-0.191289185485616\\
8.29814907453727	-0.449601260453872\\
8.30215107553777	-3.33982156758135\\
8.30615307653827	-1.25671971124827\\
8.31015507753877	-0.160281138822175\\
8.31415707853927	-0.0457761685891166\\
8.31815907953977	-0.0169355434402316\\
8.32216108054027	-0.00687250395147985\\
8.32616308154077	-0.00278745811838518\\
8.33016508254127	-0.00102836245869877\\
8.33416708354177	-0.000289642553733246\\
8.33816908454227	-3.20851736301616e-05\\
8.34217108554277	-9.95695484942091e-06\\
8.34617308654327	-0.000103302992401841\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474951359\\
8.35817908954477	-0.000593589636056133\\
8.36218109054527	-0.000762633045891523\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607896\\
8.37418709354677	-0.00120720459455768\\
8.37818909454727	-0.00133160756047903\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354519\\
8.39019509754877	-0.00163926167560825\\
8.39419709854927	-0.00172266042746836\\
8.39819909954977	-0.00179787486967617\\
8.40220110055028	-0.00186568958291524\\
8.40620310155078	-0.00192683472052523\\
8.41020510255128	-0.00198198211663971\\
8.41420710355178	-0.002031745359839\\
8.41820910455228	-0.0020766821143003\\
8.42221110555278	-0.00211729763093836\\
8.42621310655328	-0.0021540488013535\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714178\\
8.44222111055528	-0.00227008767505734\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844234\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190845\\
8.46223111555778	-0.00236748768341553\\
8.46623311655828	-0.00238285387107356\\
8.47023511755878	-0.00239724717067916\\
8.47423711855928	-0.00241080912198479\\
8.47823911955978	-0.00242366944408095\\
8.48224112056028	-0.00243594731161396\\
8.48624312156078	-0.00244775249861648\\
8.49024512256128	-0.00245918640499133\\
8.49424712356178	-0.00247034297917669\\
8.49824912456228	-0.0024813095490709\\
8.50225112556278	-0.00249216757190243\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.00251385845964164\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.00253597415301867\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587052\\
8.53026513256628	-0.00257103069288709\\
8.53426713356678	-0.00258344634929395\\
8.53826913456728	-0.00259631669908564\\
8.54227113556778	-0.00260969357318607\\
8.54627313656828	-0.00262362794782052\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172715\\
8.55827913956978	-0.00266927910897352\\
8.56228114057028	-0.00268594621206868\\
8.56628314157079	-0.0027034228056178\\
8.57028514257129	-0.00272176058667954\\
8.57428714357179	-0.0027410122946173\\
8.57828914457229	-0.00276123197307003\\
8.58229114557279	-0.00278247523629965\\
8.58629314657329	-0.00280479954202572\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959729\\
8.59829914957479	-0.00287886693598652\\
8.60230115057529	-0.00290613696214877\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074981944\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990679\\
8.62231115557779	-0.00306514393508859\\
8.62631315657829	-0.00310206437487105\\
8.63031515757879	-0.00314091139793806\\
8.63431715857929	-0.00318179167299168\\
8.63831915957979	-0.00322481907100415\\
8.64232116058029	-0.00327011534487346\\
8.64632316158079	-0.00331781087300101\\
8.65032516258129	-0.00336804547339151\\
8.65432716358179	-0.00342096929452774\\
8.65832916458229	-0.0034767437872026\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346792942\\
8.67033516758379	-0.00366297775784445\\
8.67433716858429	-0.00373203286914\\
8.67833916958479	-0.00380495108865494\\
8.68234117058529	-0.00388197316441982\\
8.68634317158579	-0.00396328762259348\\
8.69034517258629	-0.00405503041568623\\
8.69434717358679	-0.00414140919101389\\
8.69834917458729	-0.00423794064325808\\
8.70235117558779	-0.00434038410437265\\
8.70635317658829	-0.00444911275919038\\
8.7103551775888	-0.00456464819122062\\
8.7143571785893	-0.00468462365643659\\
8.7183591795898	-0.00481771594534639\\
8.72236118059029	-0.00495660587736356\\
8.72636318159079	-0.00510473044573289\\
8.7303651825913	-0.00526279319423837\\
8.7343671835918	-0.00543165198913938\\
8.7383691845923	-0.00561226370669206\\
8.7423711855928	-0.00580569438816711\\
8.7463731865933	-0.00601313399381102\\
8.7503751875938	-0.00623591387201229\\
8.7543771885943	-0.00647552718327194\\
8.7583791895948	-0.00673365281244906\\
8.7623811905953	-0.00701218345392984\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233421\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000523\\
8.7823911955978	-0.00879685180013109\\
8.7863931965983	-0.00925458672580422\\
8.7903951975988	-0.00975569771694701\\
8.7943971985993	-0.0103056981219397\\
8.7983991995998	-0.0109109918358253\\
8.8024012006003	-0.011579048444619\\
8.8064032016008	-0.0123186192267634\\
8.8104052026013	-0.013140005110201\\
8.8144072036018	-0.0140553911465329\\
8.8184092046023	-0.0150792667550659\\
8.8224112056028	-0.0162289574000409\\
8.8264132066033	-0.0175253022059713\\
8.8304152076038	-0.0189935243283399\\
8.8344172086043	-0.020664358222612\\
8.8384192096048	-0.0225755226019456\\
8.8424212106053	-0.0247736633511147\\
8.8464232116058	-0.0273169423687146\\
8.8504252126063	-0.0302785246748246\\
8.8544272136068	-0.0337513305285202\\
8.8584292146073	-0.0378545933417718\\
8.8624312156078	-0.0427430333288368\\
8.8664332166083	-0.0486198805127673\\
8.8704352176088	-0.0557556605314754\\
8.87443721860931	-0.0645157703273929\\
8.87843921960981	-0.0754017365527312\\
8.88244122061031	-0.0891142525381767\\
8.8864432216108	-0.106651736344892\\
8.89044522261131	-0.129468398698856\\
8.89444722361181	-0.159734994662392\\
8.89844922461231	-0.200782594751429\\
8.90245122561281	-0.257884360482201\\
8.90645322661331	-0.339686106146188\\
8.91045522761381	-0.460934394363343\\
8.91445722861431	-0.647910735260688\\
8.91845922961481	-0.949733421794591\\
8.92246123061531	-1.46274074942786\\
8.92646323161581	-2.3841480605928\\
8.93046523261631	-4.13026246289746\\
8.93446723361681	-7.62490161693664\\
8.93846923461731	-15.783651029824\\
8.94247123561781	-21.9379056908255\\
8.94647323661831	-11.7120172712859\\
8.95047523761881	-8.65396045403073\\
8.95447723861931	-7.60626046583026\\
8.95847923961981	-7.83526109301036\\
8.96248124062031	-9.71288667472228\\
8.96648324162081	-16.3020309553383\\
8.97048524262131	-16.9538174810212\\
8.97448724362181	-6.28435520500375\\
8.97848924462231	-2.62798951328126\\
8.98249124562281	-1.18631063273538\\
8.98649324662331	-0.584378957271399\\
8.99049524762381	-0.311247833410043\\
8.99449724862431	-0.17662297161329\\
8.99849924962481	-0.105397141338293\\
9.00250125062531	-0.0654605050962334\\
9.00650325162581	-0.0419828262079609\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.0088241265770361\\
9.02651325662831	-0.00619640281173767\\
9.03051525762881	-0.00439234632591682\\
9.03451725862931	-0.00313673515147741\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284748\\
9.05052526263131	-0.000848807300218151\\
9.05452726363182	-0.000613250187078528\\
9.05852926463232	-0.000441862652183964\\
9.06253126563282	-0.000316894260080993\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133184948\\
9.07853926963482	-7.59960555510681e-05\\
9.08254127063532	-5.09185036322554e-05\\
9.08654327163582	-3.31202821522607e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680408509e-06\\
9.10655327663832	-1.11409580770013e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026019600203e-08\\
9.11855927963982	-3.25464883855226e-07\\
9.12256128064032	-9.57248506124176e-07\\
9.12656328164082	-1.77307038079581e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507394734e-06\\
9.13856928464232	-4.49085465662967e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866882165e-06\\
9.15457728864432	-7.25517004905603e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824296162e-06\\
9.17058529264632	-8.39779950182532e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369312657e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033456454e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299199121e-06\\
9.19859929964982	-7.32113411568394e-06\\
9.20260130065033	-6.96477723618186e-06\\
9.20660330165083	-6.57882533464388e-06\\
9.21060530265133	-6.16949559579113e-06\\
9.21460730365183	-5.74264655916991e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281717878e-06\\
9.22661330665333	-4.41035409657606e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.5267568249702e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690623635e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796534028e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.5643761946179e-07\\
9.26663331665833	-6.99143998815629e-07\\
9.27063531765883	-4.78006515292047e-07\\
9.27463731865933	-2.95695145964355e-07\\
9.27863931965983	-1.54812771237316e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658948886845e-09\\
9.29064532266133	-5.16248273466373e-09\\
9.29464732366183	-5.31035523033541e-08\\
9.29864932466233	-1.51554614362179e-07\\
9.30265132566283	-2.98430327839588e-07\\
9.30665332666333	-4.85897179227285e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325797620843e-07\\
9.31865932966483	-8.51213612938768e-07\\
9.32266133066533	-3.49089707115449e-07\\
9.32666333166583	-1.53146011703579e-06\\
9.33066533266633	-0.000480707563292751\\
9.33466733366683	-0.0131164878537978\\
9.33866933466733	-4.86435133797958e-05\\
9.34267133566783	-1.8819081682333e-06\\
9.34667333666833	-8.67715773984207e-08\\
9.35067533766883	-1.24318077221379e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530536716e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016511946e-06\\
9.37068534267134	-8.49949582704093e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.327235656434e-05\\
9.38669334667334	-1.50135678504906e-05\\
9.39069534767384	-1.68432751726324e-05\\
9.39469734867434	-1.87678860984933e-05\\
9.39869934967484	-2.07932152988301e-05\\
9.40270135067534	-2.29246875668572e-05\\
9.40670335167584	-2.51674797186701e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692373356e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.5351649238427e-05\\
9.42671335667834	-3.82257497450625e-05\\
9.43071535767884	-4.12411483488866e-05\\
9.43471735867934	-4.44030294991288e-05\\
9.43871935967984	-4.77166904317735e-05\\
9.44272136068034	-5.11875543367153e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784147354e-05\\
9.45472736368184	-6.25997065877602e-05\\
9.45872936468234	-6.67564889771746e-05\\
9.46273136568284	-7.1099816575015e-05\\
9.46673336668334	-7.56360538110836e-05\\
9.47073536768384	-8.03717434063495e-05\\
9.47473736868434	-8.53136106594413e-05\\
9.47873936968484	-9.04685673552474e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360015613\\
9.49074537268634	-0.000107284044449073\\
9.49474737368684	-0.000113364927301888\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947505278\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773068302\\
9.51475737868934	-0.000147692782742887\\
9.51875937968985	-0.000155401281827183\\
9.52276138069034	-0.000163411924779405\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895669814\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979342032\\
9.54677338669335	-0.000218334129225704\\
9.55077538769385	-0.000228715330148506\\
9.55477738869435	-0.000239468016465135\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.000262091962307931\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285665336\\
9.57478739369685	-0.000297799190864842\\
9.57878939469735	-0.000230764000767538\\
9.58279139569785	-0.000329673319800775\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288506459\\
9.59479739869935	-0.000372282208291191\\
9.59879939969985	-0.000387994486031009\\
9.60280140070035	-0.000404279386955528\\
9.60680340170085	-0.000421133304241226\\
9.61080540270135	-0.000438561341856269\\
9.61480740370185	-0.000456572533431228\\
9.61880940470235	-0.000475177932703434\\
9.62281140570285	-0.000494389743223139\\
9.62681340670335	-0.000514220879585085\\
9.63081540770385	-0.000534684727175252\\
9.63481740870435	-0.000555795000889368\\
9.63881940970485	-0.000577565656546305\\
9.64282141070535	-0.000600010831842011\\
9.64682341170585	-0.000623144804726753\\
9.65082541270635	-0.000646981962425236\\
9.65482741370685	-0.000671536777296132\\
9.65882941470735	-0.000696823787204017\\
9.66283141570785	-0.000722857579061304\\
9.66683341670835	-0.00074965277469347\\
9.67083541770885	-0.000777224018501023\\
9.67483741870936	-0.000805585966637581\\
9.67883941970986	-0.000834753277511196\\
9.68284142071036	-0.000864740603558787\\
9.68684342171085	-0.000895562584233889\\
9.69084542271136	-0.000927233840288762\\
9.69484742371186	-0.00095976896935472\\
9.69884942471236	-0.000993182542928726\\
9.70285142571286	-0.00102748910489167\\
9.70685342671336	-0.00106270317160944\\
9.71085542771386	-0.00109883923381077\\
9.71485742871436	-0.00113591176035077\\
9.71885942971486	-0.00117393520398183\\
9.72286143071536	-0.00121292400936727\\
9.72686343171586	-0.00125289262336672\\
9.73086543271636	-0.00129385550794345\\
9.73486743371686	-0.00133582715567063\\
9.73886943471736	-0.00137882210819154\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047165562\\
9.75087543771886	-0.00151409342123734\\
9.75487743871936	-0.0015613288128585\\
9.75887943971986	-0.00160966182426157\\
9.76288144072036	-0.00165910786428943\\
9.76688344172086	-0.0017096826172107\\
9.77088544272136	-0.00176140209141668\\
9.77488744372186	-0.00181428267321939\\
9.77888944472236	-0.00186834118554565\\
9.78289144572286	-0.00192359495214967\\
9.78689344672336	-0.00198006186740839\\
9.79089544772386	-0.00203776047218797\\
9.79489744872436	-0.00209671003598461\\
9.79889944972486	-0.00215693064576949\\
9.80290145072536	-0.00221844330188955\\
9.80690345172586	-0.00228127002147436\\
9.81090545272636	-0.00234543394971437\\
9.81490745372686	-0.00241095947963078\\
9.81890945472736	-0.00247787238070917\\
9.82291145572786	-0.00254619993712534\\
9.82691345672836	-0.00261597109609882\\
9.83091545772886	-0.0026872166271286\\
9.83491745872936	-0.00275996929289395\\
9.83891945972987	-0.0028342640326107\\
9.84292146073037	-0.00291013815892516\\
9.84692346173087	-0.00298763156925428\\
9.85092546273136	-0.00306678697289088\\
9.85492746373187	-0.0031476501350714\\
9.85892946473237	-0.00323027013958794\\
9.86293146573287	-0.0033146996714717\\
9.86693346673337	-0.0034009953216918\\
9.87093546773387	-0.00348921791583464\\
9.87493746873437	-0.00357943286914457\\
9.87893946973487	-0.00367171057047755\\
9.88294147073537	-0.00376612679804972\\
9.88694347173587	-0.00386276317033831\\
9.89094547273637	-0.00396170763572071\\
9.89494747373687	-0.00406305500504946\\
9.89894947473737	-0.00416690753180353\\
9.90295147573787	-0.00427337554508397\\
9.90695347673837	-0.0043825781413488\\
9.91095547773887	-0.004494643941561\\
9.91495747873937	-0.00460971192114963\\
9.91895947973987	-0.00472793232106998\\
9.92296148074037	-0.00484946764905042\\
9.92696348174087	-0.00497449378071904\\
9.93096548274137	-0.00510320117024401\\
9.93496748374187	-0.00523579617888706\\
9.93896948474237	-0.00537250252431501\\
9.94297148574287	-0.00551356283868221\\
9.94697348674337	-0.00565924028169869\\
9.95097548774387	-0.00580982004656443\\
9.95497748874437	-0.00596561047184974\\
9.95897948974487	-0.00612694926263873\\
9.96298149074537	-0.00629784529691503\\
9.96698349174587	-0.00646899630773427\\
9.97098549274637	-0.006648802435899\\
9.97498749374687	-0.00683640468804115\\
9.97898949474737	-0.00703188534007047\\
9.98299149574787	-0.00723578476295205\\
9.98699349674837	-0.00744873756210752\\
9.99099549774887	-0.00767145244101763\\
9.99499749874937	-0.00790471524556192\\
9.99899949974987	-0.00814939700621185\\
10.0030015007504	-0.00840646441072729\\
10.0070035017509	-0.0086769923325935\\
10.0110055027514	-0.00896217854969678\\
10.0150075037519	-0.0092633609821685\\
10.0190095047524	-0.00958203790631611\\
10.0230115057529	-0.00991989172620531\\
10.0270135067534	-0.0102788170290896\\
10.0310155077539	-0.0106609538277486\\
10.0350175087544	-0.011068727117195\\
10.0390195097549	-0.0115048941577416\\
10.0430215107554	-0.0119726012637526\\
10.0470235117559	-0.0124754523525922\\
10.0510255127564	-0.0130175921289533\\
10.0550275137569	-0.0136038075954286\\
10.0590295147574	-0.0142396526609757\\
10.0630315157579	-0.014931602062603\\
10.0670335167584	-0.0156872427597038\\
10.0710355177589	-0.016515513602612\\
10.0750375187594	-0.0174270077019586\\
10.0790395197599	-0.0184343569483811\\
10.0830415207604	-0.0195527251678591\\
10.0870435217609	-0.0208004463634978\\
10.0910455227614	-0.0221998587842767\\
10.0950475237619	-0.02377840631467\\
10.0990495247624	-0.0255701092402951\\
10.1030515257629	-0.0276175521180636\\
10.1070535267634	-0.0299746058319084\\
10.1110555277639	-0.0327102080343853\\
10.1150575287644	-0.0359136947055656\\
10.1190595297649	-0.0397024460360397\\
10.1230615307654	-0.0442330533812153\\
10.1270635317659	-0.0497179585495135\\
10.1310655327664	-0.0564507984927577\\
10.1350675337669	-0.0648459568752949\\
10.1390695347674	-0.0755019600533545\\
10.1430715357679	-0.0893061438280346\\
10.1470735367684	-0.107613201991804\\
10.1510755377689	-0.132560933858699\\
10.1550775387694	-0.167650962853356\\
10.1590795397699	-0.218862329090129\\
10.1630815407704	-0.296878438928937\\
10.1670835417709	-0.421703124541791\\
10.1710855427714	-0.632350452185826\\
10.1750875437719	-1.00594135923328\\
10.1790895447724	-1.68351070842308\\
10.1830915457729	-2.83223184624533\\
10.1870935467734	-4.25386109179579\\
10.1910955477739	-4.66205910316986\\
10.1950975487744	-3.12167362215452\\
10.1990995497749	-1.84885436421663\\
10.2031015507754	-0.375185815112175\\
10.2071035517759	-0.120575572218778\\
10.2111055527764	-0.0390308058634258\\
10.2151075537769	-0.0125849335449547\\
10.2191095547774	-0.00371497703906627\\
10.2231115557779	-0.000774831870331949\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.000309741584159962\\
10.2351175587794	-0.0017971725684218\\
10.2391195597799	-0.00663137792584039\\
10.2431215607804	-0.0279733569209903\\
10.2471235617809	-0.267845226683669\\
10.2511255627814	-1.39021858032871\\
10.2551275637819	-0.158308713435984\\
10.2591295647824	-0.0812134543117168\\
10.2631315657829	-0.0624735043754146\\
10.2671335667834	-0.0584571411230136\\
10.2711355677839	-0.061730177662469\\
10.2751375687844	-0.0712103462566648\\
10.2791395697849	-0.0885589072798881\\
10.2831415707854	-0.118608294199345\\
10.2871435717859	-0.172839865276905\\
10.2911455727864	-0.281214086720236\\
10.2951475737869	-0.539967101574069\\
10.2991495747874	-1.38943401204694\\
10.3031515757879	-6.69904025935503\\
10.3071535767884	-6.19376080624803\\
10.3111555777889	-1.41040537217051\\
10.3151575787894	-0.587188768742134\\
10.3191595797899	-0.323139530078164\\
10.3231615807904	-0.207628695222976\\
10.3271635817909	-0.147175419910631\\
10.3311655827914	-0.111693780228129\\
10.3351675837919	-0.0891787100370673\\
10.3391695847924	-0.074088079350768\\
10.3431715857929	-0.0635806024923906\\
10.3471735867934	-0.056081475940024\\
10.3511755877939	-0.0506653519413387\\
10.3551775887944	-0.0467652532813407\\
10.3591795897949	-0.0440251350702981\\
10.3631815907954	-0.0422212170553405\\
10.3671835917959	-0.0412188019670975\\
10.3711855927964	-0.0409489437898489\\
10.3751875937969	-0.0413975223151844\\
10.3791895947974	-0.0426035749021223\\
10.3831915957979	-0.0446665589218716\\
10.3871935967984	-0.0477649524853136\\
10.3911955977989	-0.0521926066628568\\
10.3951975987994	-0.0584269041533032\\
10.3991995997999	-0.0672596007910315\\
10.4032016008004	-0.0800622561497382\\
10.4072036018009	-0.0993691809571871\\
10.4112056028014	-0.130300994854775\\
10.4152076038019	-0.184575551724058\\
10.4192096048024	-0.294337929930414\\
10.4232116058029	-0.577131441493602\\
10.4272136068034	-1.76225348170347\\
10.4312156078039	-28.6039121898697\\
10.4352176088044	-1.56292555545126\\
10.4392196098049	-0.378287600780679\\
10.4432216108054	-0.143361863781081\\
10.4472236118059	-0.064944664150803\\
10.4512256128064	-0.0312435809927886\\
10.4552276138069	-0.0146406889223974\\
10.4592296148074	-0.00596063578768219\\
10.4632316158079	-0.00159557435140307\\
10.4672336168084	-3.50166316901033e-05\\
10.4712356178089	-0.000740267383603288\\
10.4752376188094	-0.0037675314949904\\
10.4792396198099	-0.00971026295943626\\
10.4832416208104	-0.0198689475823932\\
10.4872436218109	-0.0367279823525071\\
10.4912456228114	-0.0650464148075093\\
10.4952476238119	-0.114421145575792\\
10.4992496248124	-0.205865271954666\\
10.5032516258129	-0.390950283790409\\
10.5072536268134	-0.817514628246539\\
10.5112556278139	-2.00798366470269\\
10.5152576288144	-6.39801669141072\\
10.5192596298149	-19.4130729209562\\
10.5232616308154	-5.16588466985906\\
10.5272636318159	-2.48765449410049\\
10.5312656328164	-1.52423889155516\\
10.5352676338169	-1.07815257587227\\
10.5392696348174	-0.837772627339832\\
10.5432716358179	-0.695573083522458\\
10.5472736368184	-0.606917159522986\\
10.5512756378189	-0.550755237629032\\
10.5552776388194	-0.516280329464571\\
10.5592796398199	-0.49769728536455\\
10.5632816408204	-0.491953848488822\\
10.5672836418209	-0.497701322501221\\
10.5712856428214	-0.51483533130456\\
10.5752876438219	-0.544360495064325\\
10.5792896448224	-0.588488894159639\\
10.5832916458229	-0.650970719899147\\
10.5872936468234	-0.737723405304987\\
10.5912956478239	-0.857898004828038\\
10.5952976488244	-1.02560239164103\\
10.5992996498249	-1.26253874984039\\
10.6033016508254	-1.60156333730548\\
10.6073036518259	-2.08978344953455\\
10.6113056528264	-2.78487191228819\\
10.6153076538269	-3.72532754372799\\
10.6193096548274	-4.83550088842183\\
10.6233116558279	-5.74788805770348\\
10.6273136568284	-5.75816303115491\\
10.6313156578289	-4.47637821995076\\
10.6353176588294	-2.55040718049061\\
10.6393196598299	-1.14665115218994\\
10.6433216608304	-0.442128035625807\\
10.6473236618309	-0.160720397779062\\
10.6513256628314	-0.0567631698633074\\
10.6553276638319	-0.0191908431985447\\
10.6593296648324	-0.00588820286048135\\
10.6633316658329	-0.00144900723716795\\
10.6673336668334	-0.00016267483976929\\
10.6713356678339	-3.55310044337116e-06\\
10.6753376688344	-0.000130981676920008\\
10.6793396698349	-0.000297388969818288\\
10.6833416708354	-0.000405532097009752\\
10.6873436718359	-0.000468970100279789\\
10.6913456728364	-0.000532369939558062\\
10.6953476738369	-5.97221316013092e-05\\
10.6993496748374	-0.00037817243986288\\
10.7033516758379	-0.000301332234729976\\
10.7073536768384	-0.00023693093481045\\
10.7113556778389	-0.000176923744656433\\
10.7153576788394	-0.000123609269053606\\
10.7193596798399	-7.88728253156486e-05\\
10.7233616808404	-4.38159584181987e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449446372965e-08\\
10.7393696848424	-5.62684454935114e-06\\
10.7433716858429	-2.09549414413031e-05\\
10.7473736868434	-4.58097327803923e-05\\
10.7513756878439	-8.01101026784587e-05\\
10.7553776888444	-0.000123954230038525\\
10.7593796898449	-0.000177608474352052\\
10.7633816908454	-0.000242450741563538\\
10.7673836918459	-0.000318965619485081\\
10.7713856928464	-0.000409858110057058\\
10.7753876938469	-0.000518780612441321\\
10.7793896948474	-0.000651894267632925\\
10.7833916958479	-0.00081988257306808\\
10.7873936968484	-0.00104240667192133\\
10.7913956978489	-0.00135892894281326\\
10.7953976988494	-0.00185912267000593\\
10.7993996998499	-0.00278794782473424\\
10.8034017008504	-0.00504658738206646\\
10.8074037018509	-0.0145529975235235\\
10.8114057028514	-0.367793941534672\\
10.8154077038519	-0.079839173406333\\
10.8194097048524	-0.353603543034833\\
10.8234117058529	-0.00255824421208096\\
10.8274137068534	-0.000923947169919691\\
10.8314157078539	-0.000737098635985353\\
10.8354177088544	-0.000740828811172111\\
10.8394197098549	-0.000796614056470393\\
10.8434217108554	-0.000871916163784695\\
10.8474237118559	-0.000955926661516027\\
10.8514257128564	-0.00104433295622129\\
10.8554277138569	-0.00113523131594679\\
10.8594297148574	-0.00122774001441254\\
10.8634317158579	-0.00132145147683506\\
10.8674337168584	-0.00141619205590668\\
10.8714357178589	-0.00151190852980764\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820607\\
10.8834417208604	-0.00180517502498489\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840339\\
10.8954477238619	-0.00210899407126098\\
10.8994497248624	-0.0022129832512286\\
10.9034517258629	-0.00231847109065655\\
10.9074537268634	-0.00242554376489764\\
10.9114557278639	-0.00253428909367287\\
10.9154577288644	-0.00264479767883588\\
10.9194597298649	-0.00275716548930008\\
10.9234617308654	-0.00287150047186542\\
10.9274637318659	-0.00298794349632276\\
10.9314657328664	-0.00310676247389373\\
10.9354677338669	-0.00322926366700578\\
10.9394697348674	-0.00333825619841887\\
10.9434717358679	-0.00347173912881751\\
10.9474737368684	-0.00360017030698234\\
10.9514757378689	-0.00373062634632979\\
10.9554777388694	-0.00386357545393773\\
10.9594797398699	-0.00399920402928621\\
10.9634817408704	-0.00413764335184888\\
10.9674837418709	-0.00427900860818064\\
10.9714857428714	-0.00442340950224621\\
10.9754877438719	-0.00457095391591259\\
10.9794897448724	-0.00472174933262077\\
10.9834917458729	-0.00487590338280527\\
10.9874937468734	-0.00503352397713337\\
10.9914957478739	-0.00519471920589304\\
10.9954977488744	-0.00535959707509354\\
10.9994997498749	-0.00552826510400545\\
11.0035017508754	-0.00570082978634548\\
11.0075037518759	-0.00587739590420374\\
11.0115057528764	-0.00605806567426492\\
11.0155077538769	-0.0062429376974833\\
11.0195097548774	-0.00643210567441675\\
11.0235117558779	-0.00662565683833168\\
11.0275137568784	-0.00682367004581968\\
11.0315157578789	-0.00702621344920774\\
11.0355177588794	-0.00723334165565173\\
11.0395197598799	-0.00744509225254768\\
11.0435217608804	-0.00766148154657617\\
11.0475237618809	-0.00788249932103347\\
11.0515257628814	-0.00810810236019439\\
11.0555277638819	-0.00833820641461612\\
11.0595297648824	-0.00857267618123695\\
11.0635317658829	-0.00881131273582166\\
11.0675337668834	-0.00905383766865494\\
11.0715357678839	-0.00929987291529281\\
11.0755377688844	-0.00954891491001535\\
11.0795397698849	-0.00980030117133646\\
11.0835417708854	-0.0100531666801484\\
11.0875437718859	-0.0103063863120087\\
11.0915457728864	-0.0105584979446508\\
11.0955477738869	-0.0108075983654691\\
11.0995497748874	-0.0110512002266159\\
11.1035517758879	-0.011286032130737\\
11.1075537768884	-0.0115077538729564\\
11.1115557778889	-0.0117105419621292\\
11.1155577788894	-0.0118864711453893\\
11.1195597798899	-0.0120245643463576\\
11.1235617808904	-0.0121092813054574\\
11.1275637818909	-0.0121180033866547\\
11.1315657828914	-0.0120165454062013\\
11.1355677838919	-0.0117495961570918\\
11.1395697848924	-0.0111563388902422\\
11.1435717858929	-0.0103915688987339\\
11.1475737868934	-0.00882600807948425\\
11.1515757878939	-0.00606827737432584\\
11.1555777888944	-0.00157072562216111\\
11.1595797898949	-0.0847007805827968\\
11.1635817908954	-0.277531879565187\\
11.1675837918959	-0.0723778784742715\\
11.1715857928964	-0.0503307541779567\\
11.1755877938969	-0.0429386113100912\\
11.1795897948974	-0.0396293747926802\\
11.183591795898	-0.0380960385522009\\
11.1875937968984	-0.0373679906177029\\
11.1915957978989	-0.0371897108246762\\
11.1955977988994	-0.0373634301898163\\
11.1995997998999	-0.0377891908291105\\
11.2036018009005	-0.038408695323869\\
11.207603801901	-0.0391861468977035\\
11.2116058029015	-0.0400989406528733\\
11.2156078039019	-0.0411327108043794\\
11.2196098049025	-0.0422785703923564\\
11.223611805903	-0.0435316582816328\\
11.2276138069035	-0.0448912440509093\\
11.231615807904	-0.0463794260268365\\
11.2356178089045	-0.0478277388336425\\
11.239619809905	-0.0495402045628591\\
11.2436218109055	-0.0513199318195011\\
11.247623811906	-0.0532073346774719\\
11.2516258129065	-0.0552100942127473\\
11.255627813907	-0.0573345344523824\\
11.2596298149075	-0.0595873203105933\\
11.263631815908	-0.061975780038436\\
11.2676338169085	-0.0645080183724962\\
11.271635817909	-0.0671929878184582\\
11.2756378189095	-0.0700405556617289\\
11.27963981991	-0.0730615779304728\\
11.2836418209105	-0.0762679849115931\\
11.287643821911	-0.079672881345728\\
11.2916458229115	-0.083290665040659\\
11.295647823912	-0.0871371705056385\\
11.2996498249125	-0.0912298527237222\\
11.303651825913	-0.0955880550872282\\
11.3076538269135	-0.100233531075633\\
11.311655827914	-0.105192198977276\\
11.3156578289145	-0.110510971226378\\
11.319659829915	-0.115953131644359\\
11.3236618309155	-0.122111593079689\\
11.327663831916	-0.128591467437668\\
11.3316658329165	-0.135529105641965\\
11.335667833917	-0.142972400728908\\
11.3396698349175	-0.150969933693984\\
11.343671835918	-0.159574976207928\\
11.3476738369185	-0.168846857476405\\
11.351675837919	-0.178852048429257\\
11.3556778389195	-0.189665308466161\\
11.35967983992	-0.201371000241109\\
11.3636818409205	-0.214064637497498\\
11.367683841921	-0.227854729715936\\
11.3716858429215	-0.242864998929054\\
11.375687843922	-0.259237063597377\\
11.3796898449225	-0.277133712364853\\
11.383691845923	-0.296742929230595\\
11.3876938469235	-0.318282885645728\\
11.391695847924	-0.342008191048584\\
11.3956978489245	-0.368217802106652\\
11.399699849925	-0.397265149090506\\
11.4037018509255	-0.429571272390672\\
11.407703851926	-0.465642117325964\\
11.4117058529265	-0.50609168558055\\
11.415707853927	-0.551673615944366\\
11.4197098549275	-0.603325196030943\\
11.423711855928	-0.662230216966373\\
11.4277138569285	-0.729911294846586\\
11.431715857929	-0.808369945007328\\
11.4357178589295	-0.90030729504509\\
11.43971985993	-1.00948768890766\\
11.4437218609305	-1.14137043543991\\
11.447723861931	-1.30428118497876\\
11.4517258629315	-1.51176931330725\\
11.455727863932	-1.78789413517493\\
11.4597298649325	-2.18105104046537\\
11.463731865933	-2.81039568812254\\
11.4677338669335	-4.13194341665271\\
11.471735867934	-1.14444358747598\\
11.4757378689345	-9.86218224806082\\
11.479739869935	-6.19137052202847\\
11.4837418709355	-0.229137140488822\\
11.487743871936	-0.0571033296144712\\
11.4917458729365	-1.32974336150237\\
11.495747873937	-1.53895685181037\\
11.4997498749375	-2.03419563182768\\
11.503751875938	-2.61200701432974\\
11.5077538769385	-3.27633968233158\\
11.511755877939	-4.05145817106875\\
11.5157578789395	-4.97084012052895\\
11.51975987994	-6.07889982724414\\
11.5237618809405	-7.43776886276777\\
11.527763881941	-9.14205990514482\\
11.5317658829415	-11.3535734025234\\
11.535767883942	-14.3986821337907\\
11.5397698849425	-19.1412575805876\\
11.543771885943	-30.0231979674914\\
11.5477738869435	-26.9096322619782\\
11.551775887944	-18.5724469844445\\
11.5557778889445	-14.6000474800928\\
11.559779889945	-12.0545922227058\\
11.5637818909455	-10.2335849491241\\
11.567783891946	-8.85333755165322\\
11.5717858929465	-7.76931816784347\\
11.575787893947	-6.89714601137155\\
11.5797898949475	-6.1829620947181\\
11.583791895948	-5.59019320484342\\
11.5877938969485	-5.09287041571736\\
11.591795897949	-4.67193309656694\\
11.5957978989495	-4.31303346502008\\
11.59979989995	-4.0051565931063\\
11.6038019009505	-3.73971276751905\\
11.607803901951	-3.50991835397773\\
11.6118059029515	-3.31036085992585\\
11.615807903952	-3.13668606078932\\
11.6198099049525	-2.98536859881255\\
11.623811905953	-2.85354122000389\\
11.6278139069535	-2.73886618454936\\
11.631815907954	-2.6394376662877\\
11.6358179089545	-2.55370740006163\\
11.639819909955	-2.4804281528566\\
11.6438219109555	-2.41861120440257\\
11.647823911956	-2.36749518281076\\
11.6518259129565	-2.32652447586786\\
11.655827913957	-2.29533614173308\\
11.6598299149575	-2.27375485845657\\
11.663831915958	-2.261796052117\\
11.6678339169585	-2.25967800183731\\
11.671835917959	-2.26784452424079\\
11.6758379189595	-2.28700091088123\\
11.67983991996	-2.3181673103223\\
11.6838419209605	-2.36275599881696\\
11.687843921961	-2.42268244291602\\
11.6918459229615	-2.50052553053908\\
11.695847923962	-2.59976125105186\\
11.6998499249625	-2.72510900893293\\
11.703851925963	-2.88305548137375\\
11.7078539269635	-3.08266688919938\\
11.711855927964	-3.33688597828013\\
11.7158579289645	-3.66467645956911\\
11.719859929965	-4.0947212975849\\
11.7238619309655	-4.67214513340313\\
11.727863931966	-5.47160533173154\\
11.7318659329665	-6.62537281598754\\
11.735867933967	-8.39317628959692\\
11.7398699349675	-11.385823599463\\
11.743871935968	-17.7712929932246\\
11.7478739369685	-27.7899777827599\\
11.751875937969	-12.7561924117814\\
11.7558779389695	-7.53901644141872\\
11.75987993997	-4.62899059465134\\
11.7638819409705	-2.87618007720886\\
11.767883941971	-1.80106342836382\\
11.7718859429715	-1.1353194758231\\
11.775887943972	-0.718467824650432\\
11.7798899449725	-0.454221585150031\\
11.783891945973	-0.28485499089684\\
11.7878939469735	-0.175505251068957\\
11.791895947974	-0.10481518938526\\
11.7958979489745	-0.0594640605139809\\
11.799899949975	-0.03098249013291\\
11.8039019509755	-0.0138829470011174\\
11.807903951976	-0.00454637653969356\\
11.8119059529765	-0.000547283963295541\\
11.815907953977	-0.000236777742898746\\
11.8199099549775	-0.00248004786930498\\
11.823911955978	-0.00648802374565018\\
11.8279139569785	-0.0117075387546916\\
11.831915957979	-0.0177484997165705\\
11.8359179589795	-0.0243348660491827\\
11.83991995998	-0.0312711979561488\\
11.8439219609805	-0.0384195400510273\\
11.847923961981	-0.0456832632495431\\
11.8519259629815	-0.05299565273614\\
11.855927963982	-0.0603117723528417\\
11.8599299649825	-0.067602616081845\\
11.863931965983	-0.0748508723406312\\
11.8679339669835	-0.0820478361603941\\
11.871935967984	-0.0891911451281671\\
11.8759379689845	-0.0962831107511651\\
11.879939969985	-0.103329482701517\\
11.8839419709855	-0.110338529007849\\
11.887943971986	-0.117320347065808\\
11.8919459729865	-0.124286342599083\\
11.895947973987	-0.131248829205219\\
11.8999499749875	-0.138220711738665\\
11.903951975988	-0.145215223682526\\
11.9079539769885	-0.152245692535806\\
11.911955977989	-0.159325308350357\\
11.9159579789895	-0.166466868715787\\
11.91995997999	-0.173682468020153\\
11.9239619809905	-0.180983088170382\\
11.927963981991	-0.188378029316691\\
11.9319659829915	-0.195874087184611\\
11.935967983992	-0.203474328511111\\
11.9399699849925	-0.21117621876125\\
11.943971985993	-0.218968678585175\\
11.9479739869935	-0.226827307125057\\
11.951975987994	-0.234706332903921\\
11.9559779889945	-0.242524412930338\\
11.959979989995	-0.250138108460966\\
11.9639819909955	-0.257288636145951\\
11.967983991996	-0.26348446051652\\
11.9719859929965	-0.267707522398761\\
11.975987993997	-0.267532636284369\\
11.9799899949975	-0.255621848820078\\
11.983991995998	-0.195868365127424\\
11.9879939969985	-2.57895635510805\\
11.991995997999	-0.516338540113885\\
11.9959979989995	-0.460744665038226\\
12	-0.453098164055826\\
};
\addlegendentry{ROM: $\text{S}_{\text{11}}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
4	-73.4371743858991\\
4.0040020010005	-73.550197248348\\
4.008004002001	-73.6690467959117\\
4.0120060030015	-73.794132181933\\
4.016008004002	-73.9259015357341\\
4.0200100050025	-74.064846951553\\
4.024012006003	-74.2115102985714\\
4.0280140070035	-74.3664900197025\\
4.032016008004	-74.5304491272932\\
4.0360180090045	-74.7041246583433\\
4.040020010005	-74.8883389195814\\
4.0440220110055	-75.0840129462\\
4.048024012006	-75.2921827162113\\
4.0520260130065	-75.5140188273549\\
4.056028014007	-75.7508505627235\\
4.0600300150075	-76.004195574157\\
4.064032016008	-76.2757968298951\\
4.0680340170085	-76.5676690790088\\
4.072036018009	-76.88215791933\\
4.0760380190095	-77.2220158188676\\
4.08004002001	-77.5905012780804\\
4.08404202101051	-77.9915101380725\\
4.08804402201101	-78.429752408832\\
4.09204602301151	-78.9109949702089\\
4.09604802401201	-79.4424019773607\\
4.10005002501251	-80.033024330109\\
4.10405202601301	-80.6945241144579\\
4.10805402701351	-81.4422838829094\\
4.11205602801401	-82.2971755644886\\
4.11605802901451	-83.2885240177423\\
4.12006003001501	-84.4593867917599\\
4.12406203101551	-85.8767320108138\\
4.12806403201601	-87.6532373324984\\
4.13206603301651	-90.0014877989618\\
4.13606803401701	-93.4039371703164\\
4.14007003501751	-99.4382063746286\\
4.14407203601801	-125.831985676096\\
4.14807403701851	-98.278589606176\\
4.15207603801901	-92.2520721740684\\
4.15607803901951	-88.5975883497914\\
4.16008004002001	-85.9322237727245\\
4.16408204102051	-83.8123537042398\\
4.16808404202101	-82.0382775717667\\
4.17208604302151	-80.5027918389655\\
4.17608804402201	-79.1416236232501\\
4.18009004502251	-77.913175175789\\
4.18409204602301	-76.7889632299515\\
4.18809404702351	-75.7486197118607\\
4.19209604802401	-74.777068350519\\
4.19609804902451	-73.8628311741763\\
4.20010005002501	-72.9969622567325\\
4.20410205102551	-72.1723490315102\\
4.20810405202601	-71.3832388594115\\
4.21210605302651	-70.6249089418714\\
4.21610805402701	-69.8934304397331\\
4.22011005502751	-69.185496252609\\
4.22411205602801	-68.4982928763386\\
4.22811405702851	-67.8294034412542\\
4.23211605802901	-67.1767332309364\\
4.23611805902951	-66.5384516867519\\
4.24012006003001	-65.9129466877514\\
4.24412206103051	-65.2987880974252\\
4.24812406203102	-64.6946983939342\\
4.25212606303152	-64.099528776275\\
4.25612806403202	-63.512239547201\\
4.26013006503252	-62.9318838678161\\
4.26413206603302	-62.3575941924354\\
4.26813406703352	-61.7885708505109\\
4.27213606803402	-61.2240723601371\\
4.27613806903452	-60.663407146047\\
4.28014007003502	-60.1059264028638\\
4.28414207103552	-59.5510178957334\\
4.28814407203602	-58.9981005304756\\
4.29214607303652	-58.446619556549\\
4.29614807403702	-57.8960422901901\\
4.30015007503752	-57.3458542643504\\
4.30415207603802	-56.7955557268985\\
4.30815407703852	-56.2446584204244\\
4.31215607803902	-55.6926825863015\\
4.31615807903952	-55.1391541427804\\
4.32016008004002	-54.5836019926274\\
4.32416208104052	-54.0255554197933\\
4.32816408204102	-53.4645415377413\\
4.33216608304152	-52.9000827538621\\
4.33616808404202	-52.3316942155382\\
4.34017008504252	-51.7588812033784\\
4.34417208604302	-51.1811364364173\\
4.34817408704352	-50.5979372524242\\
4.35217608804402	-50.0087426237857\\
4.35617808904452	-49.4129899658402\\
4.36018009004502	-48.8100916895448\\
4.36418209104552	-48.1994314443202\\
4.36818409204602	-47.580359988916\\
4.37218609304652	-46.9521906183007\\
4.37618809404702	-46.314194062484\\
4.38019009504752	-45.6655927577523\\
4.38419209604802	-45.0055543720108\\
4.38819409704852	-44.3331844421715\\
4.39219609804902	-43.6475179518923\\
4.39619809904953	-42.9475096407021\\
4.40020010005003	-42.2320227882439\\
4.40420210105053	-41.4998161572152\\
4.40820410205103	-40.7495287013891\\
4.41220610305153	-39.9796615452806\\
4.41620810405203	-39.1885566121232\\
4.42021010505253	-38.374371105903\\
4.42421210605303	-37.5350468265702\\
4.42821410705353	-36.6682729940169\\
4.43221610805403	-35.7714408451716\\
4.43621810905453	-34.8415877056479\\
4.44022011005503	-33.8753274572079\\
4.44422211105553	-32.8687632272625\\
4.44822411205603	-31.8173765695433\\
4.45222611305653	-30.7158851602165\\
4.45622811405703	-29.558057752281\\
4.46023011505753	-28.3364702705117\\
4.46423211605803	-27.0421796445208\\
4.46823411705853	-25.66428097725\\
4.47223611805903	-24.1892970632449\\
4.47623811905953	-22.6003248564373\\
4.48024012006003	-20.8758304222963\\
4.48424212106053	-18.9879515285383\\
4.48824412206103	-16.9001923720555\\
4.49224612306153	-14.5647443151725\\
4.49624812406203	-11.9215393464425\\
4.50025012506253	-8.91003521069923\\
4.50425212606303	-5.54467053635705\\
4.50825412706353	-2.230276547425\\
4.51225612806403	-0.224395686261195\\
4.51625812906453	-0.119646783826564\\
4.52026013006503	-0.587262742739165\\
4.52426213106553	-0.696690873018242\\
4.52826413206603	-0.336783960373737\\
4.53226613306653	-0.000680492106639551\\
4.53626813406703	-0.851272800846175\\
4.54027013506753	-3.30915233165477\\
4.54427213606803	-6.33617784877307\\
4.54827413706853	-9.19696490746168\\
4.55227613806903	-11.7236869483049\\
4.55627813906953	-13.9353092061152\\
4.56028014007004	-15.8837432112397\\
4.56428214107054	-17.6172117705697\\
4.56828414207104	-19.1744297618676\\
4.57228614307154	-20.5855136319486\\
4.57628814407204	-21.8738867744688\\
4.58029014507254	-23.0579487520814\\
4.58429214607304	-24.1523413900788\\
4.58829414707354	-25.168873004587\\
4.59229614807404	-26.1171891073982\\
4.59629814907454	-27.0052622021324\\
4.60030015007504	-27.8397534553824\\
4.60430215107554	-28.6262831928984\\
4.60830415207604	-29.3696358664332\\
4.61230615307654	-30.0739173534423\\
4.61630815407704	-30.7426771416254\\
4.62031015507754	-31.3790043182806\\
4.62431215607804	-31.9856037805677\\
4.62831415707854	-32.5648573384742\\
4.63231615807904	-33.1188731530931\\
4.63631815907954	-33.6495260762563\\
4.64032016008004	-34.1584908253246\\
4.64432216108054	-34.6472694653699\\
4.64832416208104	-35.1172143309348\\
4.65232616308154	-35.5695472655463\\
4.65632816408204	-36.0053758665686\\
4.66033016508254	-36.4257072777087\\
4.66433216608304	-36.8314599604878\\
4.66833416708354	-37.2234737899596\\
4.67233616808404	-37.6025187531457\\
4.67633816908454	-37.9693024760705\\
4.68034017008504	-38.3244767638266\\
4.68434217108554	-38.6686433050881\\
4.68834417208604	-39.0023586660429\\
4.69234617308654	-39.3261386774162\\
4.69634817408704	-39.6404623010662\\
4.70035017508754	-39.9457750485597\\
4.70435217608804	-40.2424920126075\\
4.70835417708854	-40.5310005628735\\
4.71235617808904	-40.8116627497848\\
4.71635817908954	-41.0848174534859\\
4.72036018009005	-41.3507823097442\\
4.72436218109055	-41.6098554399839\\
4.72836418209105	-41.8623170089217\\
4.73236618309155	-42.1084306299985\\
4.73636818409205	-42.3484446361173\\
4.74037018509255	-42.5825932309002\\
4.74437218609305	-42.811097533681\\
4.74837418709355	-43.0341665298033\\
4.75237618809405	-43.251997936318\\
4.75637818909455	-43.4647789919911\\
4.76038019009505	-43.6726871793904\\
4.76438219109555	-43.8758908859487\\
4.76838419209605	-44.0745500101054\\
4.77238619309655	-44.2688165178841\\
4.77638819409705	-44.4588349546971\\
4.78039019509755	-44.6447429166342\\
4.78439219609805	-44.8266714850333\\
4.78839419709855	-45.0047456276592\\
4.79239619809905	-45.1790845695972\\
4.79639819909955	-45.3498021364881\\
4.80040020010005	-45.5170070726\\
4.80440220110055	-45.680803335866\\
4.80840420210105	-45.8412903719064\\
4.81240620310155	-45.9985633687672\\
4.81640820410205	-46.1527134939902\\
4.82041020510255	-46.3038281154827\\
4.82441220610305	-46.4519910074529\\
4.82841420710355	-46.5972825426576\\
4.83241620810405	-46.739779871988\\
4.83641820910455	-46.8795570924203\\
4.84042021010505	-47.0166854041885\\
4.84442221110555	-47.1512332580286\\
4.84842421210605	-47.2832664932146\\
4.85242621310655	-47.4128484670655\\
4.85642821410705	-47.5400401765785\\
4.86043021510755	-47.6649003726985\\
4.86443221610805	-47.7874856678235\\
4.86843421710855	-47.9078506369444\\
4.87243621810905	-48.0260479129226\\
4.87643821910955	-48.1421282762854\\
4.88044022011005	-48.2561407399015\\
4.88444222111056	-48.3681326289083\\
4.88844422211106	-48.4781496561837\\
4.89244622311156	-48.5862359936668\\
4.89644822411206	-48.6924343397955\\
4.90045022511256	-48.7967859833094\\
4.90445222611306	-48.8993308636624\\
4.90845422711356	-49.0001076282311\\
4.91245622811406	-49.0991536865518\\
4.91645822911456	-49.1965052617472\\
4.92046023011506	-49.2921974393184\\
4.92446223111556	-49.3862642134827\\
4.92846423211606	-49.4787385311618\\
4.93246623311656	-49.5696523338066\\
4.93646823411706	-49.6590365971538\\
4.94047023511756	-49.7469213690508\\
4.94447223611806	-49.8333358054515\\
4.94847423711856	-49.9183082046927\\
4.95247623811906	-50.0018660401453\\
4.95647823911956	-50.0840359913428\\
4.96048024012006	-50.1648439736448\\
4.96448224112056	-50.2443151665463\\
4.96848424212106	-50.322474040696\\
4.97248624312156	-50.3993443836766\\
4.97648824412206	-50.4749493246497\\
4.98049024512256	-50.5493113578817\\
4.98449224612306	-50.6224523652508\\
4.98849424712356	-50.6943936377585\\
4.99249624812406	-50.7651558961119\\
4.99649824912456	-50.8347593104243\\
5.00050025012506	-50.9032235190725\\
5.00450225112556	-50.9705676467547\\
5.00850425212606	-51.0368103217931\\
5.01250625312656	-51.1019696927244\\
5.01650825412706	-51.1660634441864\\
5.02051025512756	-51.2291088121774\\
5.02451225612806	-51.29112259868\\
5.02851425712856	-51.3521211856965\\
5.03251625812906	-51.4121205487373\\
5.03651825912956	-51.4711362697519\\
5.04052026013006	-51.5291835495671\\
5.04452226113056	-51.5862772198404\\
5.04852426213107	-51.6424317545366\\
5.05252626313157	-51.6976612809697\\
5.05652826413207	-51.7519795904307\\
5.06053026513257	-51.8054001483969\\
5.06453226613307	-51.8579361043689\\
5.06853426713357	-51.9096003013341\\
5.07253626813407	-51.9604052848833\\
5.07653826913457	-52.0103633119881\\
5.08054027013507	-52.0594863594511\\
5.08454227113557	-52.1077861320668\\
5.08854427213607	-52.1552740704691\\
5.09254627313657	-52.2019613587087\\
5.09654827413707	-52.2478589315545\\
5.10055027513757	-52.2929774815482\\
5.10455227613807	-52.3373274657928\\
5.10855427713857	-52.3809191125227\\
5.11255627813907	-52.423762427434\\
5.11655827913957	-52.4658671998035\\
5.12056028014007	-52.5072430083956\\
5.12456228114057	-52.5478992271677\\
5.12856428214107	-52.5878450307921\\
5.13256628314157	-52.6270893999731\\
5.13656828414207	-52.6656411266101\\
5.14057028514257	-52.7035088187763\\
5.14457228614307	-52.7407009055313\\
5.14857428714357	-52.7772256415891\\
5.15257628814407	-52.8130911118211\\
5.15657828914457	-52.8483052356185\\
5.16058029014507	-52.8828757711234\\
5.16458229114557	-52.9168103193124\\
5.16858429214607	-52.9501163279495\\
5.17258629314657	-52.9828010954297\\
5.17658829414707	-53.01487177449\\
5.18059029514757	-53.0463353758043\\
5.18459229614807	-53.0771987714758\\
5.18859429714857	-53.1074686984109\\
5.19259629814907	-53.137151761597\\
5.19659829914957	-53.1662544372846\\
5.20060030015008	-53.194783076056\\
5.20460230115058	-53.2227439058276\\
5.20860430215108	-53.2501430347307\\
5.21260630315158	-53.2769864539394\\
5.21660830415208	-53.3032800403899\\
5.22061030515258	-53.3290295594297\\
5.22461230615308	-53.3542406673944\\
5.22861430715358	-53.3789189140952\\
5.23261630815408	-53.4030697452474\\
5.23661830915458	-53.4266985048261\\
5.24062031015508	-53.4498104373435\\
5.24462231115558	-53.4724106900843\\
5.24862431215608	-53.4945043152505\\
5.25262631315658	-53.5160962720634\\
5.25662831415708	-53.5371914288068\\
5.26063031515758	-53.5577945647993\\
5.26463231615808	-53.5779103723283\\
5.26863431715858	-53.5975434585204\\
5.27263631815908	-53.6166983471604\\
5.27663831915958	-53.6353794804648\\
5.28064032016008	-53.6535912208087\\
5.28464232116058	-53.6713378523944\\
5.28864432216108	-53.688623582889\\
5.29264632316158	-53.7054525450103\\
5.29664832416208	-53.7218287980713\\
5.30065032516258	-53.737756329482\\
5.30465232616308	-53.7532390562165\\
5.30865432716358	-53.7682808262362\\
5.31265632816408	-53.7828854198791\\
5.31665832916458	-53.7970565512095\\
5.32066033016508	-53.8107978693367\\
5.32466233116558	-53.8241129596926\\
5.32866433216608	-53.8370053452874\\
5.33266633316658	-53.84947848792\\
5.33666833416708	-53.8615357893684\\
5.34067033516758	-53.8731805925421\\
5.34467233616808	-53.8844161826098\\
5.34867433716858	-53.8952457880974\\
5.35267633816908	-53.9056725819549\\
5.35667833916958	-53.9156996826056\\
5.36068034017009	-53.9253301549552\\
5.36468234117059	-53.9345670113902\\
5.36868434217109	-53.9434132127403\\
5.37268634317159	-53.951871669226\\
5.37668834417209	-53.9599452413724\\
5.38069034517259	-53.967636740912\\
5.38469234617309	-53.9749489316583\\
5.38869434717359	-53.9818845303578\\
5.39269634817409	-53.9884462075241\\
5.39669834917459	-53.994636588254\\
5.40070035017509	-54.0004582530149\\
5.40470235117559	-54.005913738425\\
5.40870435217609	-54.0110055380038\\
5.41270635317659	-54.0157361029134\\
5.41670835417709	-54.0201078426759\\
5.42071035517759	-54.0241231258777\\
5.42471235617809	-54.0277842808549\\
5.42871435717859	-54.031093596364\\
5.43271635817909	-54.0340533222324\\
5.43671835917959	-54.0366656700021\\
5.44072036018009	-54.0389328135509\\
5.44472236118059	-54.0408568897001\\
5.44872436218109	-54.0424399988083\\
5.45272636318159	-54.043684205358\\
5.45672836418209	-54.044591538516\\
5.46073036518259	-54.0451639926918\\
5.46473236618309	-54.0454035280774\\
5.46873436718359	-54.0453120711753\\
5.47273636818409	-54.0448915153147\\
5.47673836918459	-54.0441437211559\\
5.48074037018509	-54.043070517188\\
5.48474237118559	-54.0416737001999\\
5.48874437218609	-54.0399550357607\\
5.49274637318659	-54.0379162586752\\
5.49674837418709	-54.0355590734313\\
5.50075037518759	-54.0328851546398\\
5.50475237618809	-54.0298961474649\\
5.50875437718859	-54.0265936680413\\
5.51275637818909	-54.0229793038802\\
5.51675837918959	-54.0190546142759\\
5.5207603801901	-54.0148211306891\\
5.5247623811906	-54.0102803571322\\
5.5287643821911	-54.0054337705442\\
5.5327663831916	-54.0002828211465\\
5.5367683841921	-53.9948289328113\\
5.5407703851926	-53.9890735033963\\
5.5447723861931	-53.9830179050934\\
5.5487743871936	-53.9766634847566\\
5.5527763881941	-53.9700115642264\\
5.5567783891946	-53.9630634406468\\
5.5607803901951	-53.9558203867734\\
5.5647823911956	-53.9482836512789\\
5.5687843921961	-53.9404544590424\\
5.5727863931966	-53.9323340114446\\
5.5767883941971	-53.9239234866407\\
5.5807903951976	-53.9152240398437\\
5.5847923961981	-53.9062368035855\\
5.5887943971986	-53.8969628879842\\
5.5927963981991	-53.8874033809949\\
5.5967983991996	-53.8775593486646\\
5.6008004002001	-53.8674318353692\\
5.6048024012006	-53.8570218640578\\
5.6088044022011	-53.8463304364793\\
5.6128064032016	-53.835358533413\\
5.6168084042021	-53.8241071148863\\
5.6208104052026	-53.8125771203905\\
5.6248124062031	-53.800769469092\\
5.6288144072036	-53.7886850600348\\
5.6328164082041	-53.7763247723435\\
5.6368184092046	-53.7636894654119\\
5.6408204102051	-53.7507799791006\\
5.6448224112056	-53.7375971339162\\
5.6488244122061	-53.7241417311886\\
5.6528264132066	-53.7104145532546\\
5.6568284142071	-53.6964163636205\\
5.6608304152076	-53.6821479071312\\
5.6648324162081	-53.6676099101348\\
5.6688344172086	-53.6528030806317\\
5.6728364182091	-53.6377281084352\\
5.6768384192096	-53.6223856653152\\
5.6808404202101	-53.6067764051481\\
5.68484242121061	-53.5909009640487\\
5.68884442221111	-53.5747599605141\\
5.69284642321161	-53.5583539955556\\
5.69684842421211	-53.541683652819\\
5.70085042521261	-53.5247494987201\\
5.70485242621311	-53.5075520825631\\
5.70885442721361	-53.4900919366526\\
5.71285642821411	-53.4723695764148\\
5.71685842921461	-53.4543855005042\\
5.72086043021511	-53.4361401909153\\
5.72486243121561	-53.4176341130854\\
5.72886443221611	-53.3988677159956\\
5.73286643321661	-53.3798414322733\\
5.73686843421711	-53.3605556782894\\
5.74087043521761	-53.3410108542522\\
5.74487243621811	-53.3212073443065\\
5.74887443721861	-53.3011455166198\\
5.75287643821911	-53.2808257234862\\
5.75687843921961	-53.2602483014137\\
5.76088044022011	-53.2394135712257\\
5.76488244122061	-53.2183218381639\\
5.76888444222111	-53.1969733919953\\
5.77288644322161	-53.1753685071387\\
5.77688844422211	-53.1535074427909\\
5.78089044522261	-53.1313904430953\\
5.78489244622311	-53.1090177373299\\
5.78889444722361	-53.0863895401492\\
5.79289644822411	-53.0635060519011\\
5.79689844922461	-53.0403674590488\\
5.80090045022511	-53.016973934766\\
5.80490245122561	-52.9933256397884\\
5.80890445222611	-52.9694227236983\\
5.81290645322661	-52.9452653269116\\
5.81690845422711	-52.9208535839087\\
5.82091045522761	-52.8961876287026\\
5.82491245622811	-52.8712676046619\\
5.82891445722861	-52.8460936833262\\
5.83291645822911	-52.8206661036313\\
5.83691845922962	-52.7949852630448\\
5.84092046023012	-52.7690519635867\\
5.84492246123061	-52.7428682411001\\
5.84892446223112	-52.7164414451059\\
5.85292646323162	-52.6898344452079\\
5.85692846423212	-52.6625739551449\\
5.86093046523262	-52.6354750033426\\
5.86493246623312	-52.6080322433876\\
5.86893446723362	-52.5803228707236\\
5.87293646823412	-52.5523548913962\\
5.87693846923462	-52.5241303605296\\
5.88094047023512	-52.4956499698301\\
5.88494247123562	-52.4669139499763\\
5.88894447223612	-52.4379223336923\\
5.89294647323662	-52.4086750521083\\
5.89694847423712	-52.379171975866\\
5.90095047523762	-52.3494129347015\\
5.90495247623812	-52.3193977275711\\
5.90895447723862	-52.2891261282488\\
5.91295647823912	-52.2585978885719\\
5.91695847923962	-52.2278127404098\\
5.92096048024012	-52.1967703968775\\
5.92496248124062	-52.1654705531226\\
5.92896448224112	-52.1339128868183\\
5.93296648324162	-52.1020970584861\\
5.93696848424212	-52.070022711698\\
5.94097048524262	-52.0376894731926\\
5.94497248624312	-52.0050969529429\\
5.94897448724362	-51.9722447441674\\
5.95297648824412	-51.9391324233297\\
5.95697848924462	-51.9057595501012\\
5.96098049024512	-51.872125667303\\
5.96498249124562	-51.8382303008502\\
5.96898449224612	-51.8040729596651\\
5.97298649324662	-51.7696531355918\\
5.97698849424712	-51.734970303296\\
5.98099049524762	-51.7000239201587\\
5.98499249624812	-51.6648134261684\\
5.98899449724862	-51.6293382437916\\
5.99299649824912	-51.5935977778556\\
5.99699849924962	-51.5575914154103\\
6.00100050025013	-51.5213185255921\\
6.00500250125063	-51.4847784594824\\
6.00900450225113	-51.4479705499526\\
6.01300650325163	-51.4108941115144\\
6.01700850425213	-51.373548440157\\
6.02101050525263	-51.3359328131777\\
6.02501250625313	-51.2980464890175\\
6.02901450725363	-51.2598887070759\\
6.03301650825413	-51.2214586875314\\
6.03701850925463	-51.1827556311526\\
6.04102051025513	-51.1437787190999\\
6.04502251125563	-51.1045271127261\\
6.04902451225613	-51.0649999533708\\
6.05302651325663	-51.0251963621373\\
6.05702851425713	-50.9851154396852\\
6.06103051525763	-50.9447562659877\\
6.06503251625813	-50.9041179001061\\
6.06903451725863	-50.8631993799424\\
6.07303651825913	-50.8219997219902\\
6.07703851925963	-50.7805179210741\\
6.08104052026013	-50.7387529500861\\
6.08504252126063	-50.6967037597112\\
6.08904452226113	-50.6543692781501\\
6.09304652326163	-50.6117484108435\\
6.09704852426213	-50.5688400402168\\
6.10105052526263	-50.5256430254608\\
6.10505252626313	-50.4821562024558\\
6.10905452726363	-50.438378384014\\
6.11305652826413	-50.3943083610223\\
6.11705852926463	-50.3499449063007\\
6.12106053026513	-50.3052867881356\\
6.12506253126563	-50.26033282978\\
6.12906453226613	-50.2150823591379\\
6.13306653326663	-50.1694761291263\\
6.13706853426713	-50.1236761108628\\
6.14107053526763	-50.0775246221391\\
6.14507253626813	-50.031068713343\\
6.14907453726863	-49.9843062021152\\
6.15307653826913	-49.9372294265004\\
6.15707853926964	-49.8890309634618\\
6.16108054027013	-49.8422321911022\\
6.16508254127064	-49.7942278236133\\
6.16908454227114	-49.7459210857344\\
6.17308654327164	-49.6973031797946\\
6.17708854427214	-49.6483710712155\\
6.18109054527264	-49.5991226413093\\
6.18509254627314	-49.5495560185392\\
6.18909454727364	-49.4996694220664\\
6.19309654827414	-49.4494611267415\\
6.19709854927464	-49.3989294838692\\
6.20110055027514	-49.3480730093063\\
6.20510255127564	-49.2968906285063\\
6.20910455227614	-49.2453824109246\\
6.21310655327664	-49.1935522617588\\
6.21710855427714	-49.1414220204651\\
6.22111055527764	-49.0892016921698\\
6.22511255627814	-49.0348196424911\\
6.22911455727864	-48.9811530618025\\
6.23311655827914	-48.929761747597\\
6.23711855927964	-48.8755381923319\\
6.24112056028014	-48.8212379859501\\
6.24512256128064	-48.7666345504232\\
6.24912456228114	-48.7116952641174\\
6.25312656328164	-48.6564094435332\\
6.25712856428214	-48.600771576321\\
6.26113056528264	-48.5447778262101\\
6.26513256628314	-48.4884250039877\\
6.26913456728364	-48.4317101933837\\
6.27313656828414	-48.3746305935857\\
6.27713856928464	-48.3171834452283\\
6.28114057028514	-48.2593659923862\\
6.28514257128564	-48.201175461533\\
6.28914457228614	-48.1426090490617\\
6.29314657328664	-48.0836639133937\\
6.29714857428714	-48.0243371696599\\
6.30115057528764	-47.964625885873\\
6.30515257628814	-47.9045270800039\\
6.30915457728864	-47.8440377176037\\
6.31315657828914	-47.7831547097765\\
6.31715857928964	-47.7218749113666\\
6.32116058029015	-47.66019511928\\
6.32516258129064	-47.5981120708836\\
6.32916458229115	-47.5356224424571\\
6.33316658329165	-47.4727228476524\\
6.33716858429215	-47.4094098359739\\
6.34117058529265	-47.3456798912262\\
6.34517258629315	-47.2815294299641\\
6.34917458729365	-47.2169547999067\\
6.35317658829415	-47.1519522783111\\
6.35717858929465	-47.0865180703285\\
6.36118059029515	-47.0206483073037\\
6.36518259129565	-46.9543390450319\\
6.36918459229615	-46.887586261981\\
6.37318659329665	-46.8203858574486\\
6.37718859429715	-46.752733649672\\
6.38119059529765	-46.6846253738845\\
6.38519259629815	-46.6160566803103\\
6.38919459729865	-46.5470231321068\\
6.39319659829915	-46.4775202032238\\
6.39719859929965	-46.407543276223\\
6.40120060030015	-46.3370876400093\\
6.40520260130065	-46.2661484874988\\
6.40920460230115	-46.1947209132074\\
6.41320660330165	-46.1227999107688\\
6.41720860430215	-46.0503803703689\\
6.42121060530265	-45.9774570760934\\
6.42521260630315	-45.9040247031858\\
6.42921460730365	-45.8300778152341\\
6.43321660830415	-45.7556108612337\\
6.43721860930465	-45.6806181725728\\
6.44122061030515	-45.6050939599108\\
6.44522261130565	-45.5290323099457\\
6.44922461230615	-45.4524271820744\\
6.45322661330665	-45.3752724049352\\
6.45722861430715	-45.297561672829\\
6.46123061530765	-45.2192885420166\\
6.46523261630815	-45.1404464268737\\
6.46923461730865	-45.0610285959256\\
6.47323661830915	-44.9810281677146\\
6.47723861930965	-44.9004381065331\\
6.48124062031015	-44.8192512179875\\
6.48524262131066	-44.7374601443864\\
6.48924462231116	-44.6550573599701\\
6.49324662331166	-44.572035165928\\
6.49724862431216	-44.4883856852278\\
6.50125062531266	-44.404100857226\\
6.50525262631316	-44.3191724320384\\
6.50925462731366	-44.2335919646724\\
6.51325662831416	-44.1473508088678\\
6.51725862931466	-44.0604401106359\\
6.52126063031516	-43.9728508014578\\
6.52526263131566	-43.8845735910696\\
6.52926463231616	-43.795598959792\\
6.53326663331666	-43.7059171502837\\
6.53726863431716	-43.615518158597\\
6.54127063531766	-43.5243917243009\\
6.54527263631816	-43.4325273193967\\
6.54927463731866	-43.3399141354775\\
6.55327663831916	-43.2465410683707\\
6.55727863931966	-43.1523966988747\\
6.56128064032016	-43.0574692671852\\
6.56528264132066	-42.9617466366211\\
6.56928464232116	-42.8652162380446\\
6.57328664332166	-42.7678649771628\\
6.57728864432216	-42.6696790648367\\
6.58129064532266	-42.5706436717894\\
6.58529264632316	-42.4707421314945\\
6.58929464732366	-42.3699537722181\\
6.59329664832416	-42.2682464436006\\
6.59729864932466	-42.165537912003\\
6.60130065032516	-42.0611284761227\\
6.60530265132566	-41.9591897136769\\
6.60930465232616	-41.8531711406953\\
6.61330665332666	-41.7467236074327\\
6.61730865432716	-41.6393794187439\\
6.62131065532766	-41.5310656576749\\
6.62531265632816	-41.4217488448704\\
6.62931465732866	-41.3114044821243\\
6.63331665832916	-41.2000107445604\\
6.63731865932967	-41.0875465777861\\
6.64132066033017	-40.9739909745263\\
6.64532266133067	-40.8593226483221\\
6.64932466233117	-40.7435198631334\\
6.65332666333167	-40.6265603312659\\
6.65732866433217	-40.5084211436352\\
6.66133066533267	-40.3890787160899\\
6.66533266633317	-40.2685087438979\\
6.66933466733367	-40.1466861601721\\
6.67333666833417	-40.0235850959874\\
6.67733866933467	-39.8991788407552\\
6.68134067033517	-39.7734398020766\\
6.68534267133567	-39.646339464417\\
6.68934467233617	-39.517848346243\\
6.69334667333667	-39.3879359552586\\
6.69734867433717	-39.2565707414772\\
6.70135067533767	-39.1237200478835\\
6.70535267633817	-38.9893500584424\\
6.70935467733867	-38.8534257432283\\
6.71335667833917	-38.7159108004249\\
6.71735867933967	-38.5767675949448\\
6.72136068034017	-38.4359570934521\\
6.72536268134067	-38.2934387954282\\
6.72936468234117	-38.1491706600628\\
6.73336668334167	-38.0031090285826\\
6.73736868434217	-37.8552085417299\\
6.74137068534267	-37.7054220519434\\
6.74537268634317	-37.5537005298982\\
6.74937468734367	-37.3999929649041\\
6.75337668834417	-37.2442462586943\\
6.75737868934467	-37.0864051120821\\
6.76138069034517	-36.9264119038541\\
6.76538269134567	-36.7642065613064\\
6.76938469234617	-36.5997264216959\\
6.77338669334667	-36.4329060838213\\
6.77738869434717	-36.2636772488858\\
6.78139069534767	-36.0919685496981\\
6.78539269634817	-35.9177053671921\\
6.78939469734867	-35.7408096330511\\
6.79339669834917	-35.5611996172165\\
6.79739869934967	-35.3787896988527\\
6.80140070035018	-35.1934901191504\\
6.80540270135068	-35.0052067142664\\
6.80940470235118	-34.8138406263888\\
6.81340670335168	-34.6192879907599\\
6.81740870435218	-34.4214395961993\\
6.82141070535268	-34.2201805163117\\
6.82541270635318	-34.0153897083293\\
6.82941470735368	-33.8069395759763\\
6.83341670835418	-33.5946954924097\\
6.83741870935468	-33.3785152785644\\
6.84142071035518	-33.1582486316482\\
6.84542271135568	-32.9337364975932\\
6.84942471235618	-32.7048103800574\\
6.85342671335668	-32.4712915769207\\
6.85742871435718	-32.2329903325679\\
6.86143071535768	-31.9897048892255\\
6.86543271635818	-31.7412204099507\\
6.86943471735868	-31.4873077179076\\
6.87343671835918	-31.2277217066245\\
6.87743871935968	-30.9621989027839\\
6.88144072036018	-30.6904514023727\\
6.88544272136068	-30.4121251377284\\
6.88944472236118	-30.1276944125761\\
6.89344672336168	-29.835043660939\\
6.89744872436218	-29.5352985627731\\
6.90145072536268	-29.2274986098107\\
6.90545272636318	-28.9113259268432\\
6.90945472736368	-28.5862516243267\\
6.91345672836418	-28.251632831995\\
6.91745872936468	-27.9116245989568\\
6.92146073036518	-27.5549953228329\\
6.92546273136568	-27.1881659050699\\
6.92946473236618	-26.8101076283739\\
6.93346673336668	-26.4194636433925\\
6.93746873436718	-26.015266947705\\
6.94147073536768	-25.5965121906605\\
6.94547273636818	-25.1620981590544\\
6.94947473736868	-24.7108010219723\\
6.95347673836918	-24.2412505364946\\
6.95747873936968	-23.7519035871137\\
6.96148074037018	-23.2410126787319\\
6.96548274137069	-22.7065874261654\\
6.96948474237119	-22.146346782606\\
6.97348674337169	-21.5576590816156\\
6.97748874437219	-20.9374659393519\\
6.98149074537269	-20.2821845616382\\
6.98549274637319	-19.5875808105629\\
6.98949474737369	-18.8486021738114\\
6.99349674837419	-18.0591550334233\\
6.99749874937469	-17.2118035975693\\
7.00150075037519	-16.2973575149477\\
7.00550275137569	-15.3043004660297\\
7.00950475237619	-14.2179930637344\\
7.01350675337669	-13.0195668313716\\
7.01750875437719	-11.6844454552282\\
7.02151075537769	-10.1806256779566\\
7.02551275637819	-8.46779679899433\\
7.02951475737869	-6.50245793166571\\
7.03351675837919	-4.27123601729596\\
7.03751875937969	-1.93588464876368\\
7.04152076038019	-0.22557659146061\\
7.04552276138069	-0.285951623652072\\
7.04952476238119	-1.83145651766987\\
7.05352676338169	-3.69413444157871\\
7.05752876438219	-5.36016631433958\\
7.06153076538269	-6.74584945681114\\
7.06553276638319	-7.87763163562106\\
7.06953476738369	-8.79580450275342\\
7.07353676838419	-9.53410146962421\\
7.07753876938469	-10.1173144404397\\
7.08154077038519	-10.562459984909\\
7.08554277138569	-10.880186117129\\
7.08954477238619	-11.0757436437809\\
7.09354677338669	-11.1494281466876\\
7.09754877438719	-11.0964761987913\\
7.10155077538769	-10.9063357718809\\
7.10555277638819	-10.5610930142369\\
7.10955477738869	-10.0325987682037\\
7.11355677838919	-9.27742115379374\\
7.11755877938969	-8.22811413124587\\
7.1215607803902	-6.77929886998716\\
7.12556278139069	-4.77745429462477\\
7.1295647823912	-2.13820072025149\\
7.1335667833917	-0.0267930259144411\\
7.1375687843922	-1.94111708712117\\
7.1415707853927	-5.89095734020687\\
7.1455727863932	-9.3905176475567\\
7.1495747873937	-12.2805493958388\\
7.1535767883942	-14.7252880600628\\
7.1575787893947	-16.8551052436347\\
7.1615807903952	-18.7563344566658\\
7.1655827913957	-20.4866900096474\\
7.1695847923962	-22.0863411886101\\
7.1735867933967	-23.5845883415845\\
7.1775887943972	-25.0039156173465\\
7.1815907953977	-26.3625948115958\\
7.1855927963982	-27.6765263429553\\
7.1895947973987	-28.9607484532234\\
7.1935967983992	-30.2309528141399\\
7.1975987993997	-31.5053858452392\\
7.2016008004002	-32.8077396571507\\
7.2056028014007	-34.1722489603015\\
7.2096048024012	-35.6538649416057\\
7.2136068034017	-37.3513731257516\\
7.2176088044022	-39.4694889138925\\
7.2216108054027	-42.534873878994\\
7.2256128064032	-48.6603097138171\\
7.2296148074037	-55.95633125095\\
7.2336168084042	-39.1199713713228\\
7.2376188094047	-28.1275727537706\\
7.2416208104052	-7.18875229681118\\
7.2456228114057	-25.3318578281836\\
7.2496248124062	-29.5172183550918\\
7.2536268134067	-31.7261048065071\\
7.2576288144072	-33.131915670767\\
7.2616308154077	-34.0888742457524\\
7.2656328164082	-34.7403886699262\\
7.2696348174087	-35.1513497975368\\
7.27363681840921	-35.3499202583731\\
7.27763881940971	-35.3431895067142\\
7.2816408204102	-35.1228346750814\\
7.28564282141071	-34.6654308972092\\
7.28964482241121	-33.9279131476142\\
7.29364682341171	-32.8353755037407\\
7.29764882441221	-31.2514503372704\\
7.30165082541271	-28.8972591090818\\
7.30565282641321	-25.0567345757647\\
7.30965482741371	-16.6814246103701\\
7.31365682841421	-14.8673938847717\\
7.31765882941471	-25.4062313752118\\
7.32166083041521	-30.2782464495527\\
7.32566283141571	-33.5289785708103\\
7.32966483241621	-35.9932577670734\\
7.33366683341671	-37.991839362489\\
7.33766883441721	-39.6844039510504\\
7.34167083541771	-41.1636011176251\\
7.34567283641821	-42.4891827975705\\
7.34967483741871	-43.7029355573871\\
7.35367683841921	-44.8361310362721\\
7.35767883941971	-45.9136574175561\\
7.36168084042021	-46.9565489844823\\
7.36568284142071	-47.9837150568182\\
7.36968484242121	-49.0132947903628\\
7.37368684342171	-50.0639123030686\\
7.37768884442221	-51.1560690993246\\
7.38169084542271	-52.313963323387\\
7.38569284642321	-53.5682020754566\\
7.38969484742371	-54.9603021227883\\
7.39369684842421	-56.5509320861851\\
7.39769884942471	-58.4367284841845\\
7.40170085042521	-60.7896732986134\\
7.40570285142571	-63.9697537759292\\
7.40970485242621	-68.9796209428482\\
7.41370685342671	-82.0394116153175\\
7.41770885442721	-74.0729220515237\\
7.42171085542771	-66.4425639732276\\
7.42571285642821	-62.4152605111748\\
7.42971485742871	-59.6455465640421\\
7.43371685842921	-57.5206114447977\\
7.43771885942972	-55.7873912991711\\
7.44172086043022	-54.3167226506611\\
7.44572286143072	-53.0337798214447\\
7.44972486243122	-51.8913594349107\\
7.45372686343172	-50.857791257892\\
7.45772886443222	-49.9108091317944\\
7.46173086543272	-49.0341712083023\\
7.46573286643322	-48.2156712768546\\
7.46973486743372	-47.4459064698073\\
7.47373686843422	-46.7174806778135\\
7.47773886943472	-46.0244711484664\\
7.48174087043522	-45.362060495584\\
7.48574287143572	-44.7262762372187\\
7.48974487243622	-44.1138022952039\\
7.49374687343672	-43.5218398860219\\
7.49774887443722	-42.9480030723003\\
7.50175087543772	-42.3902391198619\\
7.50575287643822	-41.8467669206166\\
7.50975487743872	-41.3160287806842\\
7.51375687843922	-40.7966522368035\\
7.51775887943972	-40.2874194939177\\
7.52176088044022	-39.7872427221095\\
7.52576288144072	-39.2951439060013\\
7.52976488244122	-38.8102382652827\\
7.53376688344172	-38.3317205010371\\
7.53776888444222	-37.858853295765\\
7.54177088544272	-37.390957623632\\
7.54577288644322	-36.9274045238758\\
7.54977488744372	-36.4676080633538\\
7.55377688844422	-36.0110192699854\\
7.55777888944472	-35.5571208617468\\
7.56178089044522	-35.1054226291758\\
7.56578289144572	-34.655457355249\\
7.56978489244622	-34.206777176831\\
7.57378689344672	-33.7589503078714\\
7.57778889444722	-33.3115580570614\\
7.58179089544772	-32.864192082605\\
7.58579289644822	-32.4164518344152\\
7.58979489744872	-31.9679421401083\\
7.59379689844922	-31.5182708956641\\
7.59779889944972	-31.0670468249459\\
7.60180090045023	-30.6138772745949\\
7.60580290145073	-30.1583660120517\\
7.60980490245123	-29.7001109950103\\
7.61380690345173	-29.2387020801356\\
7.61780890445223	-28.7737186376939\\
7.62181090545273	-28.3047270366203\\
7.62581290645323	-27.831277961442\\
7.62981490745373	-27.3529035184014\\
7.63381690845423	-26.8691140827208\\
7.63781890945473	-26.3793948321777\\
7.64182091045523	-25.8832019037302\\
7.64582291145573	-25.3799580993689\\
7.64982491245623	-24.8690480544988\\
7.65382691345673	-24.3498127661749\\
7.65782891445723	-23.8215433589668\\
7.66183091545773	-23.2834739422013\\
7.66583291645823	-22.734773382918\\
7.66983491745873	-22.1745357828626\\
7.67383691845923	-21.6017694039609\\
7.67783891945973	-21.0153837336339\\
7.68184092046023	-20.414174317633\\
7.68584292146073	-19.7968049132633\\
7.68984492246123	-19.1617864304278\\
7.69384692346173	-18.5074520361429\\
7.69784892446223	-17.8319277104691\\
7.70185092546273	-17.1330974829772\\
7.70585292646323	-16.4085626004183\\
7.70985492746373	-15.6555940845089\\
7.71385692846423	-14.8710787475416\\
7.71785892946473	-14.0514601731444\\
7.72186093046523	-13.1926793093522\\
7.72586293146573	-12.2901259288603\\
7.72986493246623	-11.3386259201123\\
7.73386693346673	-10.332517713386\\
7.73786893446723	-9.26592977648141\\
7.74187093546773	-8.13349223058986\\
7.74587293646823	-6.93196241281144\\
7.74987493746873	-5.66372381806018\\
7.75387693846923	-4.34392757340798\\
7.75787893946973	-3.01383886411356\\
7.76188094047023	-1.76116850388282\\
7.76588294147074	-0.735710591535675\\
7.76988494247124	-0.120582190585181\\
7.77388694347174	-0.0269145137430894\\
7.77788894447224	-0.400192391532694\\
7.78189094547274	-1.06849183202619\\
7.78589294647324	-1.86180290501348\\
7.78989494747374	-2.66959206864464\\
7.79389694847424	-3.43556955529176\\
7.79789894947474	-4.13648095137293\\
7.80190095047524	-4.76593862499262\\
7.80590295147574	-5.32527985862652\\
7.80990495247624	-5.81897058738208\\
7.81390695347674	-6.25243874932863\\
7.81790895447724	-6.63373073810556\\
7.82191095547774	-6.9595440914853\\
7.82591295647824	-7.24270967434217\\
7.82991495747874	-7.48411524343451\\
7.83391695847924	-7.68702601069958\\
7.83791895947974	-7.85419960024424\\
7.84192096048024	-7.98795440423643\\
7.84592296148074	-8.0902236522826\\
7.84992496248124	-8.16260161574867\\
7.85392696348174	-8.20638238988828\\
7.85792896448224	-8.22259177234447\\
7.86193096548274	-8.21201294311519\\
7.86593296648324	-8.17520669814705\\
7.86993496748374	-8.11252695722489\\
7.87393696848424	-8.02413221308485\\
7.87793896948474	-7.90999354993815\\
7.88194097048524	-7.76989986411631\\
7.88594297148574	-7.60346099642065\\
7.88994497248624	-7.41010967505964\\
7.89394697348674	-7.18910353148983\\
7.89794897448724	-6.93952908933492\\
7.90195097548774	-6.66031070335258\\
7.90595297648824	-6.35022921145891\\
7.90995497748874	-6.00795800179743\\
7.91395697848924	-5.63212901083988\\
7.91795897948974	-5.22144901146198\\
7.92196098049025	-4.77489919647419\\
7.92596298149074	-4.29207102836081\\
7.92996498249125	-3.7737215106501\\
7.93396698349175	-3.22267266628806\\
7.93796898449225	-2.64522557938447\\
7.94197098549275	-2.05327334240779\\
7.94597298649325	-1.46717404519873\\
7.94997498749375	-0.918951257911012\\
7.95397698849425	-0.454206497127086\\
7.95797898949475	-0.129377148041738\\
7.96198099049525	-0.000538501507756599\\
7.96598299149575	-0.104611449577313\\
7.96998499249625	-0.443187371288733\\
7.97398699349675	-0.981831378028649\\
7.97798899449725	-1.66547915083126\\
7.98199099549775	-2.43750023755203\\
7.98599299649825	-3.25159611478774\\
7.98999499749875	-4.07506134302806\\
7.99399699849925	-4.88708267760855\\
7.99799899949975	-5.67556092605293\\
8.00200100050025	-6.43419102530202\\
8.00600300150075	-7.16029426978361\\
8.01000500250125	-7.8533634907302\\
8.01400700350175	-8.51415408258334\\
8.01800900450225	-9.14642491863074\\
8.02201100550275	-9.74425879192039\\
8.02601300650325	-10.317515979994\\
8.03001500750375	-10.8651524920353\\
8.03401700850425	-11.3889640625383\\
8.03801900950475	-11.8906174969929\\
8.04202101050525	-12.3716628508543\\
8.04602301150575	-12.8335345082487\\
8.05002501250625	-13.2775559768325\\
8.05402701350675	-13.7049476185736\\
8.05802901450725	-14.1168360407997\\
8.06203101550775	-14.5142643046926\\
8.06603301650825	-14.8982024982154\\
8.07003501750875	-15.2695585020792\\
8.07403701850926	-15.6291889848503\\
8.07803901950976	-15.9779108342751\\
8.08204102051026	-16.3165134009168\\
8.08604302151075	-16.64577213241\\
8.09004502251126	-16.9664644569201\\
8.09404702351176	-17.2793892033197\\
8.09804902451226	-17.5853915551798\\
8.10205102551276	-17.8853968327908\\
8.10605302651326	-18.1804593043117\\
8.11005502751376	-18.471843314123\\
8.11405702851426	-18.7613720960564\\
8.11805902951476	-19.0503955057023\\
8.12206103051526	-19.3408041589922\\
8.12606303151576	-19.6387978602573\\
8.13006503251626	-19.949221648496\\
8.13406703351676	-20.2823000138041\\
8.13806903451726	-20.6572285667683\\
8.14207103551776	-21.1165301485082\\
8.14607303651826	-21.7840966306632\\
8.15007503751876	-23.2998367026834\\
8.15407703851926	-9.78945879398107\\
8.15807903951976	-19.7855447330442\\
8.16208104052026	-20.8463222447227\\
8.16608304152076	-0.368471085962205\\
8.17008504252126	-24.3554793908693\\
8.17408704352176	-11.3713355558999\\
8.17808904452226	-17.3684604771031\\
8.18209104552276	-18.8146834263272\\
8.18609304652326	-19.5409194445123\\
8.19009504752376	-20.0041970225456\\
8.19409704852426	-20.3375388679478\\
8.19809904952476	-20.5943531781028\\
8.20210105052526	-20.8002180205613\\
8.20610305152576	-20.9687911538438\\
8.21010505252626	-21.1078672862895\\
8.21410705352676	-21.2220363540145\\
8.21810905452726	-21.3139718058575\\
8.22211105552776	-21.3850983924779\\
8.22611305652826	-21.4359506209852\\
8.23011505752876	-21.4663624974863\\
8.23411705852926	-21.4755555680441\\
8.23811905952977	-21.4621572327598\\
8.24212106053027	-21.4241625495947\\
8.24612306153077	-21.3588407287559\\
8.25012506253126	-21.2625774451569\\
8.25412706353177	-21.1306326880088\\
8.25812906453227	-20.956777629996\\
8.26213106553277	-20.7327475414478\\
8.26613306653327	-20.4474009768565\\
8.27013506753377	-20.0853872733913\\
8.27413706853427	-19.6249475325207\\
8.27813906953477	-19.0340936479826\\
8.28214107053527	-18.2635182368434\\
8.28614307153577	-17.2322636542135\\
8.29014507253627	-15.7952117826644\\
8.29414707353677	-13.6562324689714\\
8.29814907453727	-10.0724293506695\\
8.30215107553777	-2.70402720242051\\
8.30615307653827	-5.99867686318121\\
8.31015507753877	-14.4089130172397\\
8.31415707853927	-19.7943166939991\\
8.31815907953977	-24.0983167613508\\
8.32216108054027	-28.0101289296245\\
8.32616308154077	-31.9271532593018\\
8.33016508254127	-36.2568951446059\\
8.33416708354177	-41.7593642541513\\
8.33816908454227	-51.3148152169836\\
8.34217108554277	-56.3965827137178\\
8.34617308654327	-46.2367657443175\\
8.35017508754377	-42.3857462353237\\
8.35417708854427	-40.1464032455014\\
8.35817908954477	-38.6432768079366\\
8.36218109054527	-37.5550682249834\\
8.36618309154577	-36.7290154029142\\
8.37018509254627	-36.0811260741311\\
8.37418709354677	-35.560637904592\\
8.37818909454727	-35.1347463768879\\
8.38219109554777	-34.7811615061281\\
8.38619309654827	-34.4841337867597\\
8.39019509754877	-34.2321798620294\\
8.39419709854927	-34.0167076414908\\
8.39819909954977	-33.8311473996279\\
8.40220110055028	-33.6703820578485\\
8.40620310155078	-33.5303618600861\\
8.41020510255128	-33.4078367509559\\
8.41420710355178	-33.3001661803663\\
8.41820910455228	-33.2051811876863\\
8.42221110555278	-33.1210826030078\\
8.42621310655328	-33.0463647099608\\
8.43021510755378	-32.9797571848377\\
8.43421710855428	-32.9201803684796\\
8.43821910955478	-32.8667104076324\\
8.44222111055528	-32.8185517995306\\
8.44622311155578	-32.7750155572659\\
8.45022511255628	-32.7355016900835\\
8.45422711355678	-32.6994850300466\\
8.45822911455728	-32.6665036782922\\
8.46223111555778	-32.6361495199355\\
8.46623311655828	-32.6080603856772\\
8.47023511755878	-32.5819135341598\\
8.47423711855928	-32.5574202010411\\
8.47823911955978	-32.534321015308\\
8.48224112056028	-32.5123821249462\\
8.48624312156078	-32.4913919061844\\
8.49024512256128	-32.4711581554721\\
8.49424712356178	-32.4515056827295\\
8.49824912456228	-32.4322742398402\\
8.50225112556278	-32.4133167304216\\
8.50625312656328	-32.3944976566327\\
8.51025512756378	-32.3756917665127\\
8.51425712856428	-32.3567828716416\\
8.51825912956478	-32.3376628099196\\
8.52226113056528	-32.3182305324564\\
8.52626313156578	-32.2983912968887\\
8.53026513256628	-32.2780559522502\\
8.53426713356678	-32.2571403027904\\
8.53826913456728	-32.235564540049\\
8.54227113556778	-32.2132527340446\\
8.54627313656828	-32.1901323757959\\
8.55027513756878	-32.1661339644532\\
8.55427713856928	-32.1411906332664\\
8.55827913956978	-32.1152378093855\\
8.56228114057028	-32.0882129031709\\
8.56628314157079	-32.0600550232131\\
8.57028514257129	-32.0307047137617\\
8.57428714357179	-32.0001037116613\\
8.57828914457229	-31.9681947202285\\
8.58229114557279	-31.9349211977986\\
8.58629314657329	-31.9002271589309\\
8.59029514757379	-31.8640569864498\\
8.59429714857429	-31.826355252718\\
8.59829914957479	-31.7870665486471\\
8.60230115057529	-31.7461353191334\\
8.60630315157579	-31.7035057036775\\
8.61030515257629	-31.6591213810644\\
8.61430715357679	-31.6129254170669\\
8.61830915457729	-31.5648601141941\\
8.62231115557779	-31.5148668625824\\
8.62631315657829	-31.4628859912036\\
8.63031515757879	-31.408856618602\\
8.63431715857929	-31.3527165025176\\
8.63831915957979	-31.2944018878428\\
8.64232116058029	-31.233847352614\\
8.64632316158079	-31.1709856521651\\
8.65032516258129	-31.1057475623208\\
8.65432716358179	-31.0380617241615\\
8.65832916458229	-30.9678544963304\\
8.66233116558279	-30.8950498288666\\
8.66633316658329	-30.8195691928414\\
8.67033516758379	-30.7413316574517\\
8.67433716858429	-30.6602543952745\\
8.67833916958479	-30.5762546652953\\
8.68234117058529	-30.4892586665983\\
8.68634317158579	-30.3992686963676\\
8.69034517258629	-30.2999293096067\\
8.69434717358679	-30.2084322231296\\
8.69834917458729	-30.1084132142749\\
8.70235117558779	-30.0047314811976\\
8.70635317658829	-29.8973333521502\\
8.7103551775888	-29.7860521271455\\
8.7143571785893	-29.6734381425119\\
8.7183591795898	-29.5518398460619\\
8.72236118059029	-29.4284773050665\\
8.72636318159079	-29.3006670862681\\
8.7303651825913	-29.1683111999168\\
8.7343671835918	-29.0312392907151\\
8.7383691845923	-28.8892682498415\\
8.7423711855928	-28.7422039285213\\
8.7463731865933	-28.5898405174546\\
8.7503751875938	-28.4319596143218\\
8.7543771885943	-28.268329166118\\
8.7583791895948	-28.0987023006027\\
8.7623811905953	-27.922816036422\\
8.7663831915958	-27.7403898560247\\
8.7703851925963	-27.5511241226821\\
8.7743871935968	-27.354698320197\\
8.7783891945973	-27.1507690906216\\
8.7823911955978	-26.9389680413949\\
8.7863931965983	-26.7188992886271\\
8.7903951975988	-26.4901366976301\\
8.7943971985993	-26.252220775023\\
8.7983991995998	-26.0046551586206\\
8.8024012006003	-25.7469026414731\\
8.8064032016008	-25.4783806545193\\
8.8104052026013	-25.1984561178186\\
8.8144072036018	-24.9064395525899\\
8.8184092046023	-24.6015783245445\\
8.8224112056028	-24.2830488622154\\
8.8264132066033	-23.9499476607231\\
8.8304152076038	-23.6012808402343\\
8.8344172086043	-23.2359519767773\\
8.8384192096048	-22.8527478585571\\
8.8424212106053	-22.4503217396688\\
8.8464232116058	-22.0271735607403\\
8.8504252126063	-21.5816264767094\\
8.8544272136068	-21.1117988686273\\
8.8584292146073	-20.6155708108531\\
8.8624312156078	-20.0905437082172\\
8.8664332166083	-19.5339915018979\\
8.8704352176088	-18.9428014659485\\
8.87443721860931	-18.3134021930677\\
8.87843921960981	-17.6416759540961\\
8.88244122061031	-16.9228523621544\\
8.8864432216108	-16.151380548897\\
8.89044522261131	-15.32077873093\\
8.89444722361181	-14.4234651011506\\
8.89844922461231	-13.4505870198727\\
8.90245122561281	-12.3918972129256\\
8.90645322661331	-11.235801353878\\
8.91045522761381	-9.96988097449941\\
8.91445722861431	-8.58261997583427\\
8.91845922961481	-7.06804223534896\\
8.92246123061531	-5.43703160893482\\
8.92646323161581	-3.74218678051891\\
8.93046523261631	-2.12074751809558\\
8.93446723361681	-0.82382392993328\\
8.93846923461731	-0.116202745911039\\
8.94247123561781	-0.0278860691260671\\
8.94647323661831	-0.303145911960153\\
8.95047523761881	-0.636541418640959\\
8.95447723861931	-0.827727774584546\\
8.95847923961981	-0.781142107648939\\
8.96248124062031	-0.490680379829621\\
8.96648324162081	-0.10297211875424\\
8.97048524262131	-0.0884746360881763\\
8.97448724362181	-1.16491234553931\\
8.97848924462231	-3.42954256737432\\
8.98249124562281	-6.21552048642912\\
8.98649324662331	-8.99981101935803\\
8.99049524762381	-11.6014742685682\\
8.99449724862431	-13.9953834350961\\
8.99849924962481	-16.2021467898378\\
9.00250125062531	-18.250738733939\\
9.00650325162581	-20.1681009044612\\
9.01050525262631	-21.9770153940505\\
9.01450725362681	-23.6962904913244\\
9.01850925462731	-25.3414674484565\\
9.02251125562781	-26.9255371374258\\
9.02651325662831	-28.4595445226502\\
9.03051525762881	-29.9530733424232\\
9.03451725862931	-31.4146328779054\\
9.03851925962982	-32.8519726824265\\
9.04252126063032	-34.2723485599739\\
9.04652326163082	-35.6827598901275\\
9.05052526263131	-37.0901764488893\\
9.05452726363182	-38.5017728408442\\
9.05852926463232	-39.9251910925796\\
9.06253126563282	-41.3688578305146\\
9.06653326663332	-42.8423936969175\\
9.07053526763382	-44.3571730477212\\
9.07453726863432	-45.9271291940935\\
9.07853926963482	-47.5699705956225\\
9.08254127063532	-49.3091122488295\\
9.08654327163582	-51.1769193943788\\
9.09054527263632	-53.2205303522657\\
9.09454727363682	-55.5132226228606\\
9.09854927463732	-58.1792150641498\\
9.10255127563782	-61.4571072118891\\
9.10655327663832	-65.9086182671947\\
9.11055527763882	-73.5490905918169\\
9.11455727863932	-86.2907335380168\\
9.11855927963982	-71.2528019163994\\
9.12256128064032	-66.5675966133638\\
9.12656328164082	-63.8905842482236\\
9.13056528264132	-62.1020450844773\\
9.13456728364182	-60.8164064856162\\
9.13856928464232	-59.8545553628847\\
9.14257128564282	-59.1187262017569\\
9.14657328664332	-58.5498046014161\\
9.15057528764382	-58.1094249089971\\
9.15457728864432	-57.7713707808052\\
9.15857928964482	-57.5170217009145\\
9.16258129064532	-57.3327579975719\\
9.16658329164582	-57.2083947216707\\
9.17058529264632	-57.1361922956939\\
9.17458729364682	-57.1102081727467\\
9.17858929464732	-57.1258593860368\\
9.18259129564782	-57.1796207467123\\
9.18659329664832	-57.2688134850935\\
9.19059529764882	-57.3914563377543\\
9.19459729864932	-57.5461613607685\\
9.19859929964982	-57.7320631465549\\
9.20260130065033	-57.9487742911293\\
9.20660330165083	-58.1963628408379\\
9.21060530265133	-58.4753496126497\\
9.21460730365183	-58.786725107544\\
9.21860930465233	-59.1319875173143\\
9.22261130565283	-59.5132053415228\\
9.22661330665333	-59.9331107250654\\
9.23061530765383	-60.3952332864078\\
9.23461730865433	-60.9040897207244\\
9.23861930965483	-61.4654531853297\\
9.24262131065533	-62.0867408705126\\
9.24662331165583	-62.7775829055588\\
9.25062531265633	-63.5506802020339\\
9.25462731365683	-64.4231427453918\\
9.25862931465733	-65.4186677216428\\
9.26263131565783	-66.5712770934261\\
9.26663331665833	-67.932177125179\\
9.27063531765883	-69.5835052023073\\
9.27463731865933	-71.6694013178555\\
9.27863931965983	-74.4797753085888\\
9.28264132066033	-78.7525237953191\\
9.28664332166083	-87.7526005828332\\
9.29064532266133	-89.2492583702403\\
9.29464732366183	-79.1266074130613\\
9.29864932466233	-74.57215157153\\
9.30265132566283	-71.6294137151521\\
9.30665332666333	-69.5123995873845\\
9.31065532766383	-67.9739188005749\\
9.31465732866433	-67.0211297528195\\
9.31865932966483	-67.0774579388658\\
9.32266133066533	-70.9484728545571\\
9.32666333166583	-64.5267869697111\\
9.33066533266633	-39.5592739122997\\
9.33466733366683	-25.2062240921558\\
9.33866933466733	-49.5076180825567\\
9.34267133566783	-63.6318597796305\\
9.34667333666833	-76.9940681700179\\
9.35067533766883	-65.4325008918141\\
9.35467733866933	-62.0784219694707\\
9.35867933966983	-60.2074166194436\\
9.36268134067033	-58.913895003254\\
9.36668334167084	-57.912842463134\\
9.37068534267134	-57.0839157136382\\
9.37468734367184	-56.3670400126301\\
9.37868934467234	-55.7286493672635\\
9.38269134567284	-55.148369343456\\
9.38669334667334	-54.6130115094404\\
9.39069534767384	-54.1135860957203\\
9.39469734867434	-53.6436989060215\\
9.39869934967484	-53.1986370054196\\
9.40270135067534	-52.7748203200781\\
9.40670335167584	-52.369458423848\\
9.41070535267634	-51.9803277517221\\
9.41470735367684	-51.6056223130283\\
9.41870935467734	-51.243850816606\\
9.42271135567784	-50.8937639943058\\
9.42671335667834	-50.5543021033164\\
9.43071535767884	-50.2245562377256\\
9.43471735867934	-49.9037392957746\\
9.43871935967984	-49.5911638318553\\
9.44272136068034	-49.2862249054827\\
9.44672336168084	-48.9883866170138\\
9.45072536268134	-48.697171404408\\
9.45472736368184	-48.4121514366395\\
9.45872936468234	-48.1329416199604\\
9.46273136568284	-47.8591938595706\\
9.46673336668334	-47.59059230952\\
9.47073536768384	-47.3268494082463\\
9.47473736868434	-47.0677025432841\\
9.47873936968484	-46.8129112176588\\
9.48274137068534	-46.5622545904429\\
9.48674337168584	-46.3155291483271\\
9.49074537268634	-46.0725453808424\\
9.49474737368684	-45.8331126567288\\
9.49874937468734	-45.5966188035675\\
9.50275137568784	-45.3627743670825\\
9.50675337668834	-45.1345271440531\\
9.51075537768885	-44.9080246240325\\
9.51475737868934	-44.6843242262229\\
9.51875937968985	-44.4633748458654\\
9.52276138069034	-44.2450873642587\\
9.52676338169085	-44.0293725068136\\
9.53076538269135	-43.8161465505346\\
9.53476738369185	-43.6053329573533\\
9.53876938469235	-43.3968634800076\\
9.54277138569285	-43.1906797285234\\
9.54677338669335	-42.9867359955517\\
9.55077538769385	-42.7850047188895\\
9.55477738869435	-42.5854876773147\\
9.55877938969485	-42.3882409018468\\
9.56278139069535	-42.1934371338434\\
9.56678339169585	-42.0015526916534\\
9.57078539269635	-41.8141088639373\\
9.57478739369685	-41.6387568775793\\
9.57878939469735	-42.7462778966631\\
9.58279139569785	-41.197169934037\\
9.58679339669835	-41.0280643553787\\
9.59079539769885	-40.8492806098776\\
9.59479739869935	-40.6693064389516\\
9.59879939969985	-40.4897815720236\\
9.60280140070035	-40.3112292664155\\
9.60680340170085	-40.1338577995652\\
9.61080540270135	-39.9577589218607\\
9.61480740370185	-39.782973581474\\
9.61880940470235	-39.6095180620473\\
9.62281140570285	-39.4373957839933\\
9.62681340670335	-39.2666031519647\\
9.63081540770385	-39.0971326624631\\
9.63481740870435	-38.9289746456601\\
9.63881940970485	-38.762118281366\\
9.64282141070535	-38.5965522083436\\
9.64682341170585	-38.4322648958869\\
9.65082541270635	-38.2692448709956\\
9.65482741370685	-38.1074808553514\\
9.65882941470735	-37.9469618442962\\
9.66283141570785	-37.7876771478035\\
9.66683341670835	-37.6296164061215\\
9.67083541770885	-37.4727695881404\\
9.67483741870936	-37.3171269780512\\
9.67883941970986	-37.162679153854\\
9.68284142071036	-37.0094169603122\\
9.68684342171085	-36.8573314779069\\
9.69084542271136	-36.706413989287\\
9.69484742371186	-36.556655943771\\
9.69884942471236	-36.4080489208226\\
9.70285142571286	-36.2605845926547\\
9.70685342671336	-36.1142546865471\\
9.71085542771386	-35.9690509468987\\
9.71485742871436	-35.8249650973474\\
9.71885942971486	-35.681988802947\\
9.72286143071536	-35.5401136325692\\
9.72686343171586	-35.3993310216798\\
9.73086543271636	-35.2596322351502\\
9.73486743371686	-35.1210083307282\\
9.73886943471736	-34.983450122605\\
9.74287143571786	-34.8469481456279\\
9.74687343671836	-34.7114926196205\\
9.75087543771886	-34.5770734133417\\
9.75487743871936	-34.443680011232\\
9.75887943971986	-34.3113014772638\\
9.76288144072036	-34.1799264213674\\
9.76688344172086	-34.0495429649731\\
9.77088544272136	-33.9201387075725\\
9.77488744372186	-33.7917006928953\\
9.77888944472236	-33.6642153755467\\
9.78289144572286	-33.5376685875959\\
9.78689344672336	-33.4120455054572\\
9.79089544772386	-33.2873306165656\\
9.79489744872436	-33.1635076861856\\
9.79889944972486	-33.0405597240453\\
9.80290145072536	-32.9184689507865\\
9.80690345172586	-32.7972167642353\\
9.81090545272636	-32.6767837052825\\
9.81490745372686	-32.5571494233338\\
9.81890945472736	-32.4382926413218\\
9.82291145572786	-32.3201911199625\\
9.82691345672836	-32.202821621371\\
9.83091545772886	-32.0861598716845\\
9.83491745872936	-31.9701805227644\\
9.83891945972987	-31.8548571126327\\
9.84292146073037	-31.7401620246035\\
9.84692346173087	-31.6260664448694\\
9.85092546273136	-31.5125403183538\\
9.85492746373187	-31.3995523026256\\
9.85892946473237	-31.2870697196151\\
9.86293146573287	-31.1750585049235\\
9.86693346673337	-31.0634831543899\\
9.87093546773387	-30.9523066676594\\
9.87493746873437	-30.8414904884367\\
9.87893946973487	-30.7309944409942\\
9.88294147073537	-30.6207766626846\\
9.88694347173587	-30.5107935318795\\
9.89094547273637	-30.4009995910358\\
9.89494747373687	-30.2913474643041\\
9.89894947473737	-30.1817877692003\\
9.90295147573787	-30.0722690217842\\
9.90695347673837	-29.962737534767\\
9.91095547773887	-29.8531373079155\\
9.91495747873937	-29.7434099102528\\
9.91895947973987	-29.6334943534771\\
9.92296148074037	-29.5233269563547\\
9.92696348174087	-29.4128412001623\\
9.93096548274137	-29.3019675764037\\
9.93496748374187	-29.190633429855\\
9.93896948474237	-29.0787628051396\\
9.94297148574287	-28.9662763163658\\
9.94697348674337	-28.8530910885713\\
9.95097548774387	-28.739120891627\\
9.95497748874437	-28.6242766524961\\
9.95897948974487	-28.5084633880033\\
9.96298149074537	-28.3890717728465\\
9.96698349174587	-28.2727081770529\\
9.97098549274637	-28.1537328059675\\
9.97498749374687	-28.0329832337512\\
9.97898949474737	-27.9106407748641\\
9.98299149574787	-27.7866041053481\\
9.98699349674837	-27.6607402169792\\
9.99099549774887	-27.5329023047304\\
9.99499749874937	-27.4029325731286\\
9.99899949974987	-27.2706624201448\\
10.0030015007504	-27.1359118801739\\
10.0070035017509	-26.9984887499446\\
10.0110055027514	-26.8581875123884\\
10.0150075037519	-26.7147880870179\\
10.0190095047524	-26.5680544052296\\
10.0230115057529	-26.4177327954108\\
10.0270135067534	-26.2635501543666\\
10.0310155077539	-26.1052118751035\\
10.0350175087544	-25.9423994941107\\
10.0390195097549	-25.774768014002\\
10.0430215107554	-25.6019428486423\\
10.0470235117559	-25.4235163275412\\
10.0510255127564	-25.2390436835157\\
10.0550275137569	-25.0480384324019\\
10.0590295147574	-24.8499670344224\\
10.0630315157579	-24.6442427033653\\
10.0670335167584	-24.4302182003958\\
10.0710355177589	-24.2071774127928\\
10.0750375187594	-23.9743254717742\\
10.0790395197599	-23.7307771054406\\
10.0830415207604	-23.4755428487294\\
10.0870435217609	-23.2075126379328\\
10.0910455227614	-22.9254361954519\\
10.0950475237619	-22.6278994534438\\
10.0990495247624	-22.3132960605321\\
10.1030515257629	-21.9797927488252\\
10.1070535267634	-21.6252869877775\\
10.1110555277639	-21.2473548896116\\
10.1150575287644	-20.8431867210729\\
10.1190595297649	-20.4095065717579\\
10.1230615307654	-19.9424716733147\\
10.1270635317659	-19.4375454975495\\
10.1310655327664	-18.8893370451242\\
10.1350675337669	-18.2913967169063\\
10.1390695347674	-17.6359571396416\\
10.1430715357679	-16.9136062939409\\
10.1470735367684	-16.1128830704453\\
10.1510755377689	-15.2197994406069\\
10.1550775387694	-14.2173384176377\\
10.1590795397699	-13.085104556891\\
10.1630815407704	-11.7996501946155\\
10.1670835417709	-10.3369204672532\\
10.1710855427714	-8.68060431540649\\
10.1750875437719	-6.84538303708261\\
10.1790895447724	-4.93028191369614\\
10.1830915457729	-3.19598247788711\\
10.1870935467734	-2.04469932054868\\
10.1910955477739	-1.81653563225615\\
10.1950975487744	-2.90171117053393\\
10.1990995497749	-4.60049748761076\\
10.2031015507754	-10.8216214924834\\
10.2071035517759	-15.625398100001\\
10.2111055527764	-20.4832687183482\\
10.2151075537769	-25.3856247943838\\
10.2191095547774	-30.6801391302411\\
10.2231115557779	-37.4861557653268\\
10.2271135567784	-54.9446154822322\\
10.2311155577789	-41.468002830861\\
10.2351175587794	-33.8328438581753\\
10.2391195597799	-28.1651205871007\\
10.2431215607804	-21.9243764172899\\
10.2471235617809	-12.2322383454735\\
10.2511255627814	-5.62359472581215\\
10.2551275637819	-14.4617088340087\\
10.2591295647824	-17.3221067307254\\
10.2631315657829	-18.4520837415426\\
10.2671335667834	-18.7386631768605\\
10.2711355677839	-18.503696373566\\
10.2751375687844	-17.8879686602748\\
10.2791395697849	-16.9497248315673\\
10.2831415707854	-15.6958616916244\\
10.2871435717859	-14.0875372475942\\
10.2911455727864	-12.0273207500657\\
10.2951475737869	-9.32135671913945\\
10.2991495747874	-5.62567495697648\\
10.3031515757879	-1.04490968716641\\
10.3071535767884	-1.19316808488118\\
10.3111555777889	-5.57053800146883\\
10.3151575787894	-8.98035264196668\\
10.3191595797899	-11.4445102252064\\
10.3231615807904	-13.3083701219422\\
10.3271635817909	-14.7728701750006\\
10.3311655827914	-15.9532804155487\\
10.3351675837919	-16.9197443076534\\
10.3391695847924	-17.7173511269747\\
10.3431715857929	-18.376348240313\\
10.3471735867934	-18.9176593285294\\
10.3511755877939	-19.3560405233804\\
10.3551775887944	-19.7019718491308\\
10.3591795897949	-19.9628301144574\\
10.3631815907954	-20.1436291389341\\
10.3671835917959	-20.2474825660284\\
10.3711855927964	-20.275874454019\\
10.3751875937969	-20.2287819430143\\
10.3791895947974	-20.1046670600489\\
10.3831915957979	-19.9003322908718\\
10.3871935967984	-19.6106101997792\\
10.3911955977989	-19.2278234070844\\
10.3951975987994	-18.7408950626602\\
10.3991995997999	-18.1338866581747\\
10.4032016008004	-17.3835345000328\\
10.4072036018009	-16.4549158675019\\
10.4112056028014	-15.2933534037378\\
10.4152076038019	-13.8080622878638\\
10.4192096048024	-11.8357186145727\\
10.4232116058029	-9.05046634438778\\
10.4272136068034	-4.76853200626998\\
10.4312156078039	-0.00599366882107926\\
10.4352176088044	-5.19651234092668\\
10.4392196098049	-10.7873930037926\\
10.4432216108054	-14.8849904784988\\
10.4472236118059	-18.2848402263512\\
10.4512256128064	-21.4458474895526\\
10.4552276138069	-24.7295462702586\\
10.4592296148074	-28.627897230283\\
10.4632316158079	-34.3494704109364\\
10.4672336168084	-50.9351169390292\\
10.4712356178089	-37.6843270948263\\
10.4752376188094	-30.6191578273391\\
10.4792396198099	-26.5103874297786\\
10.4832416208104	-23.4060251590189\\
10.4872436218109	-20.746223451441\\
10.4912456228114	-18.2780920839534\\
10.4952476238119	-15.8498651628517\\
10.4992496248124	-13.3445382502898\\
10.5032516258129	-10.650636643389\\
10.5072536268134	-7.65523496517761\\
10.5112556278139	-4.3156184560747\\
10.5152576288144	-1.13053452496488\\
10.5192596298149	-0.0500005345179738\\
10.5232616308154	-1.57625936042906\\
10.5272636318159	-3.60455884222511\\
10.5312656328164	-5.28716498505401\\
10.5352676338169	-6.57897056303754\\
10.5392696348174	-7.55873610187705\\
10.5432716358179	-8.29756113025302\\
10.5472736368184	-8.84647412847389\\
10.5512756378189	-9.24072456982326\\
10.5552776388194	-9.50457052931561\\
10.5592796398199	-9.6546628118052\\
10.5632816408204	-9.70225471036576\\
10.5672836418209	-9.65462956360466\\
10.5712856428214	-9.51603467369874\\
10.5752876438219	-9.28831472380421\\
10.5792896448224	-8.97138273251855\\
10.5832916458229	-8.56364906035873\\
10.5872936468234	-8.0625489924757\\
10.5912956478239	-7.46537667674727\\
10.5952976488244	-6.77076708805238\\
10.5992996498249	-5.98138303837669\\
10.6033016508254	-5.10860249855934\\
10.6073036518259	-4.17990321027547\\
10.6113056528264	-3.24807294114353\\
10.6153076538269	-2.39652165299495\\
10.6193096548274	-1.72912180469911\\
10.6233116558279	-1.34423432800658\\
10.6273136568284	-1.34051284877993\\
10.6313156578289	-1.91619204733004\\
10.6353176588294	-3.52472425999741\\
10.6393196598299	-6.34424847735168\\
10.6433216608304	-10.1415513173292\\
10.6473236618309	-14.3972455028846\\
10.6513256628314	-18.8655273846445\\
10.6553276638319	-23.5564944313306\\
10.6593296648324	-28.6809592426946\\
10.6633316658329	-34.7678620505542\\
10.6673336668334	-44.2647205738102\\
10.6713356678339	-60.8717700405523\\
10.6753376688344	-45.2058031409426\\
10.6793396698349	-41.6447432419692\\
10.6833416708354	-40.2977935434728\\
10.6873436718359	-39.6666260493468\\
10.6913456728364	-39.1159740460986\\
10.6953476738369	-48.6165199725378\\
10.6993496748374	-40.6011334427444\\
10.7033516758379	-41.5875378542751\\
10.7073536768384	-42.6317438985334\\
10.7113556778389	-43.90007034658\\
10.7153576788394	-45.4573945345441\\
10.7193596798399	-47.4086085689947\\
10.7233616808404	-49.9615418632209\\
10.7273636818409	-53.602264076353\\
10.7313656828414	-59.9558815818156\\
10.7353676838419	-82.9644985778205\\
10.7393696848424	-58.8751967535951\\
10.7433716858429	-53.1649890749313\\
10.7473736868434	-49.7682884336354\\
10.7513756878439	-47.34101028423\\
10.7553776888444	-45.4452915699351\\
10.7593796898449	-43.8832950797141\\
10.7633816908454	-42.531729169898\\
10.7673836918459	-41.340563854321\\
10.7713856928464	-40.2517127094509\\
10.7753876938469	-39.2282651254994\\
10.7793896948474	-38.2363974347488\\
10.7833916958479	-37.2407364937595\\
10.7873936968484	-36.1979924817729\\
10.7913956978489	-35.0465550752149\\
10.7953976988494	-33.6856921746143\\
10.7993996998499	-31.9263905937007\\
10.8034017008504	-29.3503881873683\\
10.8074037018509	-24.7555930254129\\
10.8114057028514	-10.9043966332516\\
10.8154077038519	-17.3955412247411\\
10.8194097048524	-11.0682792684169\\
10.8234117058529	-32.2997021700468\\
10.8274137068534	-36.7218336829528\\
10.8314157078539	-37.7029555818018\\
10.8354177088544	-37.6810348830183\\
10.8394197098549	-37.3657617600999\\
10.8434217108554	-36.9735317758923\\
10.8474237118559	-36.5740753217986\\
10.8514257128564	-36.1899754356508\\
10.8554277138569	-35.8275670877644\\
10.8594297148574	-35.4873928628765\\
10.8634317158579	-35.1679916155652\\
10.8674337168584	-34.8673296508568\\
10.8714357178589	-34.5833438731145\\
10.8754377188594	-34.3141358114497\\
10.8794397198599	-34.0580258606324\\
10.8834417208604	-33.813552506005\\
10.8874437218609	-33.5794516901595\\
10.8914457228614	-33.3546309218256\\
10.8954477238619	-33.1381439787068\\
10.8994497248624	-32.9291682874479\\
10.9034517258629	-32.7269854471177\\
10.9074537268634	-32.530964676907\\
10.9114557278639	-32.3405486499479\\
10.9154577288644	-32.155240893972\\
10.9194597298649	-31.9745932837287\\
10.9234617308654	-31.7981898642973\\
10.9274637318659	-31.6256131943958\\
10.9314657328664	-31.4563158942618\\
10.9354677338669	-31.2884225818878\\
10.9394697348674	-31.1443154935319\\
10.9434717358679	-30.9741080243858\\
10.9474737368684	-30.8164126171531\\
10.9514757378689	-30.6618907629874\\
10.9554777388694	-30.5098807750704\\
10.9594797398699	-30.3601069485169\\
10.9634817408704	-30.2123812353081\\
10.9674837418709	-30.0665508399928\\
10.9714857428714	-29.9224831645896\\
10.9754877438719	-29.7800599617069\\
10.9794897448724	-29.6391744976981\\
10.9834917458729	-29.4997299227791\\
10.9874937468734	-29.3616382148243\\
10.9914957478739	-29.2248194409311\\
10.9954977488744	-29.0892012215611\\
10.9994997498749	-28.9547183408734\\
11.0035017508754	-28.8213124744524\\
11.0075037518759	-28.6889320197002\\
11.0115057528764	-28.5575320225273\\
11.0155077538769	-28.4270741995994\\
11.0195097548774	-28.2975270597729\\
11.0235117558779	-28.1688661324667\\
11.0275137568784	-28.0410743149374\\
11.0315157578789	-27.914142355287\\
11.0355177588794	-27.788069493793\\
11.0395197598799	-27.6628642924536\\
11.0435217608804	-27.5385456918309\\
11.0475237618809	-27.4151443464327\\
11.0515257628814	-27.2927043056852\\
11.0555277638819	-27.1712851291369\\
11.0595297648824	-27.0509645532612\\
11.0635317658829	-26.9318418672159\\
11.0675337668834	-26.8140422102009\\
11.0715357678839	-26.6977220809947\\
11.0755377688844	-26.5830764618751\\
11.0795397698849	-26.4703481208643\\
11.0835417708854	-26.3598398951197\\
11.0875437718859	-26.2519311171136\\
11.0915457728864	-26.1470998952306\\
11.0955477738869	-26.0459538219631\\
11.0995497748874	-25.9492730657236\\
11.1035517758879	-25.858072083534\\
11.1075537768884	-25.7736900728377\\
11.1115557778889	-25.6979271220714\\
11.1155577788894	-25.6332555886199\\
11.1195597798899	-25.5831605008758\\
11.1235617808904	-25.5527126646462\\
11.1275637818909	-25.5495900105005\\
11.1315657828914	-25.5860536819667\\
11.1355677838919	-25.6834871883938\\
11.1395697848924	-25.908203107036\\
11.1435717858929	-26.2162266470554\\
11.1475737868934	-26.9246121629566\\
11.1515757878939	-28.5502226614557\\
11.1555777888944	-34.4176251707412\\
11.1595797898949	-17.1412505461624\\
11.1635817908954	-12.0827413330122\\
11.1675837918959	-17.8179233030262\\
11.1715857928964	-19.384649805444\\
11.1755877938969	-20.0708147829367\\
11.1795897948974	-20.4174705249754\\
11.183591795898	-20.5880790327311\\
11.1875937968984	-20.6715162590577\\
11.1915957978989	-20.6921966846946\\
11.1955977988994	-20.6720440318937\\
11.1995997998999	-20.6230480820985\\
11.2036018009005	-20.5527377552599\\
11.207603801901	-20.4660958322601\\
11.2116058029015	-20.3665481623817\\
11.2156078039019	-20.256519914807\\
11.2196098049025	-20.1377623124755\\
11.223611805903	-20.0115386477493\\
11.2276138069035	-19.8786529910148\\
11.231615807904	-19.73775849182\\
11.2356178089045	-19.6049365451318\\
11.239619809905	-19.4530117136059\\
11.2436218109055	-19.3006171033479\\
11.247623811906	-19.1447045763229\\
11.2516258129065	-18.9852340334508\\
11.255627813907	-18.8223159375298\\
11.2596298149075	-18.6560641549782\\
11.263631815908	-18.4865741363217\\
11.2676338169085	-18.3139201887816\\
11.271635817909	-18.1381567610534\\
11.2756378189095	-17.9593204966441\\
11.27963981991	-17.777432213303\\
11.2836418209105	-17.5924985787893\\
11.287643821911	-17.4045134169136\\
11.2916458229115	-17.2134585906522\\
11.295647823912	-17.0193043161863\\
11.2996498249125	-16.8220084513802\\
11.303651825913	-16.6215132269786\\
11.3076538269135	-16.41773318765\\
11.311655827914	-16.2104977118202\\
11.3156578289145	-15.9989274722981\\
11.319659829915	-15.7928658607142\\
11.3236618309155	-15.5711868792135\\
11.327663831916	-15.3498586784764\\
11.3316658329165	-15.1251057171847\\
11.335667833917	-14.8966111038478\\
11.3396698349175	-14.664204770915\\
11.343671835918	-14.42773841442\\
11.3476738369185	-14.1870632033856\\
11.351675837919	-13.9420230590381\\
11.3556778389195	-13.6924516278062\\
11.35967983992	-13.4381703036764\\
11.3636818409205	-13.1789865060781\\
11.367683841921	-12.9146919054948\\
11.3716858429215	-12.6450604349828\\
11.375687843922	-12.3698459679907\\
11.3796898449225	-12.0887795429831\\
11.383691845923	-11.8015659943849\\
11.3876938469235	-11.5078798097233\\
11.391695847924	-11.2073599731933\\
11.3956978489245	-10.8996034678437\\
11.399699849925	-10.5841569819646\\
11.4037018509255	-10.2605061773448\\
11.407703851926	-9.92806159888165\\
11.4117058529265	-9.58613988257005\\
11.415707853927	-9.2339382663578\\
11.4197098549275	-8.87049937928293\\
11.423711855928	-8.49466161948543\\
11.4277138569285	-8.10498766628224\\
11.431715857929	-7.69965893030958\\
11.4357178589295	-7.27631531941561\\
11.43971985993	-6.83180406661042\\
11.4437218609305	-6.36177083307091\\
11.447723861931	-5.85996265598403\\
11.4517258629315	-5.31696780033098\\
11.455727863932	-4.71774719709152\\
11.4597298649325	-4.03616688495853\\
11.463731865933	-3.21985160123189\\
11.4677338669335	-2.11968956276718\\
11.471735867934	-6.35156238082419\\
11.4757378689345	-0.47316148560477\\
11.479739869935	-1.19392412982434\\
11.4837418709355	-12.890953077476\\
11.487743871936	-18.8397491726839\\
11.4917458729365	-5.7880852561137\\
11.495747873937	-5.25235826927837\\
11.4997498749375	-4.2713861418911\\
11.503751875938	-3.44884286549497\\
11.5077538769385	-2.75962083542971\\
11.511755877939	-2.17110453171346\\
11.5157578789395	-1.66443760827273\\
11.51975987994	-1.23012668967645\\
11.5237618809405	-0.863950965997188\\
11.527763881941	-0.5642692027494\\
11.5317658829415	-0.330243688585983\\
11.535767883942	-0.160666245319532\\
11.5397698849425	-0.0532498421575383\\
11.543771885943	-0.00432195851531731\\
11.5477738869435	-0.00885653486161894\\
11.551775887944	-0.0607538443123266\\
11.5557778889445	-0.153256841660748\\
11.559779889945	-0.279395876270465\\
11.5637818909455	-0.432379863759836\\
11.567783891946	-0.605888692122524\\
11.5717858929465	-0.794255441852527\\
11.575787893947	-0.99255015158065\\
11.5797898949475	-1.19658806600029\\
11.583791895948	-1.40288730966271\\
11.5877938969485	-1.60859763619434\\
11.591795897949	-1.81141656424296\\
11.5957978989495	-2.00950386505151\\
11.59979989995	-2.20140096510191\\
11.6038019009505	-2.38595861815553\\
11.607803901951	-2.56227407265224\\
11.6118059029515	-2.72963766952164\\
11.615807903952	-2.8874881037806\\
11.6198099049525	-3.03537526360773\\
11.623811905953	-3.17292947223375\\
11.6278139069535	-3.29983599697371\\
11.631815907954	-3.41581379105804\\
11.6358179089545	-3.52059755721498\\
11.639819909955	-3.61392234533355\\
11.6438219109555	-3.69551000813921\\
11.647823911956	-3.76505693417925\\
11.6518259129565	-3.82222255501617\\
11.655827913957	-3.86661818537449\\
11.6598299149575	-3.89779580318872\\
11.663831915958	-3.91523641612587\\
11.6678339169585	-3.91833769816224\\
11.671835917959	-3.90640062447111\\
11.6758379189595	-3.87861490095725\\
11.67983991996	-3.83404310358156\\
11.6838419209605	-3.77160365801242\\
11.687843921961	-3.69005318333429\\
11.6918459229615	-3.58796943654871\\
11.695847923962	-3.46373738132126\\
11.6998499249625	-3.31554322061618\\
11.703851925963	-3.14138540361759\\
11.7078539269635	-2.93911914421493\\
11.711855927964	-2.70656460574405\\
11.7158579289645	-2.44173354654078\\
11.719859929965	-2.14327352706419\\
11.7238619309655	-1.8113068296402\\
11.727863931966	-1.44897179727484\\
11.7318659329665	-1.06516614708775\\
11.735867933967	-0.679177159105107\\
11.7398699349675	-0.327705867539787\\
11.743871935968	-0.0731658068858314\\
11.7478739369685	-0.00723016138223698\\
11.751875937969	-0.236558919982737\\
11.7558779389695	-0.84197989156639\\
11.75987993997	-1.83380912347479\\
11.7638819409705	-3.14869410847789\\
11.767883941971	-4.69200759323152\\
11.7718859429715	-6.38196268155294\\
11.775887943972	-8.16805247807077\\
11.7798899449725	-10.030296971084\\
11.783891945973	-11.973253817416\\
11.7878939469735	-14.0223990743829\\
11.791895947974	-16.2259030714812\\
11.7958979489745	-18.6649956012297\\
11.799899949975	-21.482161947984\\
11.8039019509755	-24.9599660801739\\
11.807903951976	-29.8034620830989\\
11.8119059529765	-38.9959895273169\\
11.815907953977	-42.6345527383502\\
11.8199099549775	-32.4344824423506\\
11.823911955978	-28.2599624141325\\
11.8279139569785	-25.6990395266224\\
11.831915957979	-23.8950978610021\\
11.8359179589795	-22.5277152643382\\
11.83991995998	-21.4420241422303\\
11.8439219609805	-20.5515171086186\\
11.847923961981	-19.8030935331846\\
11.8519259629815	-19.1619115376277\\
11.855927963982	-18.603943189987\\
11.8599299649825	-18.1119655493093\\
11.863931965983	-17.6732461354492\\
11.8679339669835	-17.2781311258888\\
11.871935967984	-16.9191449653352\\
11.8759379689845	-16.5903945953996\\
11.879939969985	-16.2871628669004\\
11.8839419709855	-16.0056236757572\\
11.887943971986	-15.7426378427455\\
11.8919459729865	-15.4956040029824\\
11.895947973987	-15.2623478783163\\
11.8999499749875	-15.0410389259159\\
11.903951975988	-14.8301269299634\\
11.9079539769885	-14.6282934416793\\
11.911955977989	-14.4344145511988\\
11.9159579789895	-14.2475325820838\\
11.91995997999	-14.0668351210018\\
11.9239619809905	-13.8916404634984\\
11.927963981991	-13.7213891809969\\
11.9319659829915	-13.5556422133513\\
11.935967983992	-13.3940868319696\\
11.9399699849925	-13.236553284875\\
11.943971985993	-13.0830474754816\\
11.9479739869935	-12.9338097860469\\
11.951975987994	-12.7894197013107\\
11.9559779889945	-12.6509864074355\\
11.959979989995	-12.5205132756311\\
11.9639819909955	-12.401646296128\\
11.967983991996	-12.3013692321618\\
11.9719859929965	-12.2344035648679\\
11.975987993997	-12.2371550758168\\
11.9799899949975	-12.4290474362858\\
11.983991995998	-13.5557662458497\\
11.9879939969985	-3.48925729446328\\
11.991995997999	-9.50410941829619\\
11.9959979989995	-9.9715757935826\\
12	-10.0404996993929\\
};
\addlegendentry{ROM: $\text{S}_{\text{21}}$}
\end{axis}

% FOM: angle

\begin{axis}[%
width=2.3\fwidth,
height=1\fheight,
%at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=4,
xmax=12,
xtick={\empty},
ymin=-3.14118171693832,
ymax=3.14138615979769,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
4	0.118160419903492\\
4.0040020010005	0.110187121622157\\
4.008004002001	0.102246518964079\\
4.0120060030015	0.0943382998536642\\
4.016008004002	0.0864621497445756\\
4.0200100050025	0.078617751556441\\
4.024012006003	0.0708047856050355\\
4.0280140070035	0.0630229295256369\\
4.032016008004	0.0552718581893085\\
4.0360180090045	0.0475512436118085\\
4.040020010005	0.0398607548547542\\
4.0440220110055	0.0322000579187467\\
4.048024012006	0.0245688156280493\\
4.0520260130065	0.0169666875064149\\
4.056028014007	0.0093933296436373\\
4.0600300150075	0.00184839455236966\\
4.064032016008	-0.00566846898530636\\
4.0680340170085	-0.0131576160820993\\
4.072036018009	-0.0206194059210748\\
4.0760380190095	-0.0280542019432027\\
4.08004002001	-0.035462372047557\\
4.08404202101051	-0.0428442888048946\\
4.08804402201101	-0.0502003296853568\\
4.09204602301151	-0.0575308773011724\\
4.09604802401201	-0.0648363196652249\\
4.10005002501251	-0.0721170504664831\\
4.10405202601301	-0.0793734693633183\\
4.10805402701351	-0.0866059822958688\\
4.11205602801401	-0.0938150018186271\\
4.11605802901451	-0.101000947454631\\
4.12006003001501	-0.108164246072628\\
4.12406203101551	-0.115305332288783\\
4.12806403201601	-0.122424648894623\\
4.13206603301651	-0.129522647312979\\
4.13606803401701	-0.136599788083939\\
4.14007003501751	-0.143656541382921\\
4.14407203601801	-0.150693387573178\\
4.14807403701851	-0.157710817795254\\
4.15207603801901	-0.164709334596153\\
4.15607803901951	-0.171689452601142\\
4.16008004002001	-0.17865169923149\\
4.16408204102051	-0.185596615471644\\
4.16808404202101	-0.192524756689726\\
4.17208604302151	-0.199436693515539\\
4.17608804402201	-0.206333012780718\\
4.18009004502251	-0.213214318526069\\
4.18409204602301	-0.220081233081592\\
4.18809404702351	-0.226934398225289\\
4.19209604802401	-0.233774476427395\\
4.19609804902451	-0.240602152187326\\
4.20010005002501	-0.247418133471394\\
4.20410205102551	-0.254223153260191\\
4.20810405202601	-0.261017971215324\\
4.21210605302651	-0.267803375476366\\
4.21610805402701	-0.274580184599898\\
4.22011005502751	-0.281349249653851\\
4.22411205602801	-0.288111456481752\\
4.22811405702851	-0.294867728153117\\
4.23211605802901	-0.301619027618006\\
4.23611805902951	-0.308366360585796\\
4.24012006003001	-0.315110778650538\\
4.24412206103051	-0.321853382687837\\
4.24812406203102	-0.328595326551143\\
4.25212606303152	-0.335337821098673\\
4.25612806403202	-0.342082138585982\\
4.26013006503252	-0.348829617463488\\
4.26413206603302	-0.355581667623219\\
4.26813406703352	-0.362339776144642\\
4.27213606803402	-0.369105513595912\\
4.27613806903452	-0.37588054095425\\
4.28014007003502	-0.382666617217725\\
4.28414207103552	-0.389465607790458\\
4.28814407203602	-0.396279493734724\\
4.29214607303652	-0.403110381996482\\
4.29614807403702	-0.409960516726203\\
4.30015007503752	-0.416832291834636\\
4.30415207603802	-0.423728264943939\\
4.30815407703852	-0.430651172918899\\
4.31215607803902	-0.437603949191571\\
4.31615807903952	-0.444589743126286\\
4.32016008004002	-0.451611941711703\\
4.32416208104052	-0.458674193913727\\
4.32816408204102	-0.465780438079119\\
4.33216608304152	-0.472934932846431\\
4.33616808404202	-0.480142292101018\\
4.34017008504252	-0.487407524607098\\
4.34417208604302	-0.494736079065982\\
4.34817408704352	-0.502133895490363\\
4.35217608804402	-0.509607463955989\\
4.35617808904452	-0.517163892001366\\
4.36018009004502	-0.524810982203657\\
4.36418209104552	-0.532557321776486\\
4.36818409204602	-0.5404123864297\\
4.37218609304652	-0.54838666122288\\
4.37618809404702	-0.556491781761812\\
4.38019009504752	-0.564740699866347\\
4.38419209604802	-0.573147878828357\\
4.38819409704852	-0.58172952464529\\
4.39219609804902	-0.590503861246993\\
4.39619809904953	-0.599491459852508\\
4.40020010005003	-0.608715635366865\\
4.40420210105053	-0.618202926388976\\
4.40820410205103	-0.627983680278855\\
4.41220610305153	-0.638092771293914\\
4.41620810405203	-0.648570488724065\\
4.42021010505253	-0.659463644219098\\
4.42421210605303	-0.670826964568018\\
4.42821410705353	-0.682724860251041\\
4.43221610805403	-0.69523369449041\\
4.43621810905453	-0.708444727482758\\
4.44022011005503	-0.722467984251399\\
4.44422211105553	-0.73743740544893\\
4.44822411205603	-0.753517810522863\\
4.45222611305653	-0.77091446930065\\
4.45622811405703	-0.789886506298996\\
4.46023011505753	-0.81076606850679\\
4.46423211605803	-0.833986387905029\\
4.46823411705853	-0.860123978815829\\
4.47223611805903	-0.88996405416651\\
4.47623811905953	-0.924605547297223\\
4.48024012006003	-0.965636651634288\\
4.48424212106053	-1.01544217943828\\
4.48824412206103	-1.07777109571697\\
4.49224612306153	-1.15884812657496\\
4.49624812406203	-1.26968347603117\\
4.50025012506253	-1.43104180102098\\
4.50425212606303	-1.68310234649772\\
4.50825412706353	-2.08946872326399\\
4.51225612806403	-2.65287176566293\\
4.51625812906453	-0.0320203367558744\\
4.52026013006503	-0.426052321491698\\
4.52426213106553	-0.749124722654904\\
4.52826413206603	-1.09448026060646\\
4.53226613306653	1.78080461272021\\
4.53626813406703	1.08506843204544\\
4.54027013506753	0.616833058628429\\
4.54427213606803	0.302366406286435\\
4.54827413706853	0.100896807059016\\
4.55227613806903	-0.0344231135614499\\
4.55627813906953	-0.130960279675502\\
4.56028014007004	-0.203502931556737\\
4.56428214107054	-0.260330435566601\\
4.56828414207104	-0.30634345854516\\
4.57228614307154	-0.344602667484728\\
4.57628814407204	-0.377111289363277\\
4.58029014507254	-0.405233769899771\\
4.58429214607304	-0.429931377624714\\
4.58829414707354	-0.451901058459443\\
4.59229614807404	-0.471660687542931\\
4.59629814907454	-0.489603324845014\\
4.60030015007504	-0.506032849438358\\
4.60430215107554	-0.521188021166629\\
4.60830415207604	-0.535259130637083\\
4.61230615307654	-0.548399773605661\\
4.61630815407704	-0.56073534043684\\
4.62031015507754	-0.572369244386569\\
4.62431215607804	-0.583387563058664\\
4.62831415707854	-0.593862546659248\\
4.63231615807904	-0.60385530406611\\
4.63631815907954	-0.613417883687915\\
4.64032016008004	-0.622594902902422\\
4.64432216108054	-0.631424836675005\\
4.64832416208104	-0.639941045970752\\
4.65232616308154	-0.648172605446419\\
4.65632816408204	-0.656144974822847\\
4.66033016508254	-0.663880547431647\\
4.66433216608304	-0.671399101452739\\
4.66833416708354	-0.678718173461619\\
4.67233616808404	-0.685853369500748\\
4.67633816908454	-0.692818625569061\\
4.68034017008504	-0.699626426898439\\
4.68434217108554	-0.7062879934493\\
4.68834417208604	-0.712813437560802\\
4.69234617308654	-0.719211898525808\\
4.69634817408704	-0.72549165794711\\
4.70035017508754	-0.731660239010467\\
4.70435217608804	-0.737724492237347\\
4.70835417708854	-0.743690669823098\\
4.71235617808904	-0.749564490298694\\
4.71635817908954	-0.755351194957705\\
4.72036018009005	-0.76105559724921\\
4.72436218109055	-0.766682126141045\\
4.72836418209105	-0.772234864296832\\
4.73236618309155	-0.777717581777758\\
4.73636818409205	-0.783133765870693\\
4.74037018509255	-0.788486647553332\\
4.74437218609305	-0.793779225031432\\
4.74837418709355	-0.799014284719926\\
4.75237618809405	-0.804194419986645\\
4.75637818909455	-0.809322047932651\\
4.76038019009505	-0.814399424445437\\
4.76438219109555	-0.819428657729293\\
4.76838419209605	-0.824411720489904\\
4.77238619309655	-0.829350460927061\\
4.77638819409705	-0.834246612669577\\
4.78039019509755	-0.839101803769516\\
4.78439219609805	-0.843917564858175\\
4.78839419709855	-0.848695336553763\\
4.79239619809905	-0.853436476199805\\
4.79639819909955	-0.858142264003884\\
4.80040020010005	-0.862813908638184\\
4.80440220110055	-0.867452552356199\\
4.80840420210105	-0.872059275673769\\
4.81240620310155	-0.876635101657156\\
4.81640820410205	-0.881180999856272\\
4.82041020510255	-0.885697889916802\\
4.82441220610305	-0.890186644901564\\
4.82841420710355	-0.894648094348013\\
4.83241620810405	-0.899083027086141\\
4.83641820910455	-0.903492193838402\\
4.84042021010505	-0.907876309621122\\
4.84442221110555	-0.91223605596493\\
4.84842421210605	-0.916572082969914\\
4.85242621310655	-0.920885011209735\\
4.85642821410705	-0.925175433497528\\
4.86043021510755	-0.929443916525169\\
4.86443221610805	-0.933691002386398\\
4.86843421710855	-0.937917209993338\\
4.87243621810905	-0.942123036395007\\
4.87643821910955	-0.946308958005682\\
4.88044022011005	-0.950475431750246\\
4.88444222111056	-0.954622896132991\\
4.88844422211106	-0.958751772235833\\
4.89244622311156	-0.962862464651292\\
4.89644822411206	-0.96695536235521\\
4.90045022511256	-0.971030839523694\\
4.90445222611306	-0.975089256298426\\
4.90845422711356	-0.979130959504106\\
4.91245622811406	-0.983156283321512\\
4.91645822911456	-0.987165549919368\\
4.92046023011506	-0.991159070047911\\
4.92446223111556	-0.995137143596876\\
4.92846423211606	-0.999100060120388\\
4.93246623311656	-1.00304809933099\\
4.93646823411706	-1.00698153156497\\
4.94047023511756	-1.01090061822086\\
4.94447223611806	-1.01480561217302\\
4.94847423711856	-1.01869675816174\\
4.95247623811906	-1.0225742931617\\
4.95647823911956	-1.02643844672991\\
4.96048024012006	-1.03028944133459\\
4.96448224112056	-1.03412749266627\\
4.96848424212106	-1.03795280993206\\
4.97248624312156	-1.04176559613428\\
4.97648824412206	-1.04556604833435\\
4.98049024512256	-1.04935435790296\\
4.98449224612306	-1.05313071075714\\
4.98849424712356	-1.05689528758524\\
4.99249624812406	-1.06064826406048\\
4.99649824912456	-1.06438981104362\\
5.00050025012506	-1.06812009477562\\
5.00450225112556	-1.07183927706066\\
5.00850425212606	-1.07554751544024\\
5.01250625312656	-1.07924496335873\\
5.01650825412706	-1.082931770321\\
5.02051025512756	-1.08660808204244\\
5.02451225612806	-1.09027404059195\\
5.02851425712856	-1.0939297845281\\
5.03251625812906	-1.09757544902902\\
5.03651825912956	-1.10121116601623\\
5.04052026013006	-1.10483706427283\\
5.04452226113056	-1.10845326955632\\
5.04852426213107	-1.11205990470625\\
5.05252626313157	-1.11565708974718\\
5.05652826413207	-1.11924494198698\\
5.06053026513257	-1.12282357611081\\
5.06453226613307	-1.12639310427106\\
5.06853426713357	-1.12995363617335\\
5.07253626813407	-1.13350527915882\\
5.07653826913457	-1.13704813828296\\
5.08054027013507	-1.14058231639108\\
5.08454227113557	-1.14410791419063\\
5.08854427213607	-1.14762503032049\\
5.09254627313657	-1.15113376141745\\
5.09654827413707	-1.15463420217989\\
5.10055027513757	-1.15812644542896\\
5.10455227613807	-1.16161058216722\\
5.10855427713857	-1.16508670163498\\
5.11255627813907	-1.16855489136441\\
5.11655827913957	-1.17201523723148\\
5.12056028014007	-1.17546782350587\\
5.12456228114057	-1.17891273289902\\
5.12856428214107	-1.18235004661024\\
5.13256628314157	-1.1857798443711\\
5.13656828414207	-1.18920220448814\\
5.14057028514257	-1.19261720388397\\
5.14457228614307	-1.19602491813684\\
5.14857428714357	-1.19942542151871\\
5.15257628814407	-1.20281878703196\\
5.15657828914457	-1.20620508644477\\
5.16058029014507	-1.20958439032517\\
5.16458229114557	-1.2129567680739\\
5.16858429214607	-1.21632228795609\\
5.17258629314657	-1.21968101713183\\
5.17658829414707	-1.2230330216856\\
5.18059029514757	-1.22637836665481\\
5.18459229614807	-1.22971711605719\\
5.18859429714857	-1.23304933291735\\
5.19259629814907	-1.23637507929239\\
5.19659829914957	-1.23969441629665\\
5.20060030015008	-1.24300740412564\\
5.20460230115058	-1.24631410207911\\
5.20860430215108	-1.24961456858347\\
5.21260630315158	-1.25290886121335\\
5.21660830415208	-1.25619703671255\\
5.22061030515258	-1.25947915101425\\
5.22461230615308	-1.26275525926057\\
5.22861430715358	-1.26602541582157\\
5.23261630815408	-1.26928967431357\\
5.23661830915458	-1.27254808761694\\
5.24062031015508	-1.2758007078933\\
5.24462231115558	-1.27904758660223\\
5.24862431215608	-1.28228877451742\\
5.25262631315658	-1.28552432174233\\
5.25662831415708	-1.28875427772542\\
5.26063031515758	-1.29197869127489\\
5.26463231615808	-1.29519761057295\\
5.26863431715858	-1.29841108318969\\
5.27263631815908	-1.3016191560966\\
5.27663831915958	-1.30482187567955\\
5.28064032016008	-1.30801928775157\\
5.28464232116058	-1.31121143756511\\
5.28864432216108	-1.31439836982402\\
5.29264632316158	-1.3175801286952\\
5.29664832416208	-1.32075675781987\\
5.30065032516258	-1.32392830032457\\
5.30465232616308	-1.32709479883183\\
5.30865432716358	-1.33025629547057\\
5.31265632816408	-1.33341283188614\\
5.31665832916458	-1.3365644492502\\
5.32066033016508	-1.33971118827027\\
5.32466233116558	-1.34285308919896\\
5.32866433216608	-1.34599019184312\\
5.33266633316658	-1.34912253557257\\
5.33666833416708	-1.35225015932871\\
5.34067033516758	-1.35537310163289\\
5.34467233616808	-1.3584914005945\\
5.34867433716858	-1.36160509391894\\
5.35267633816908	-1.36471421891536\\
5.35667833916958	-1.36781881250415\\
5.36068034017009	-1.37091891122427\\
5.36468234117059	-1.37401455124047\\
5.36868434217109	-1.37710576835024\\
5.37268634317159	-1.38019259799058\\
5.37668834417209	-1.3832750752447\\
5.38069034517259	-1.38635323484848\\
5.38469234617309	-1.38942711119679\\
5.38869434717359	-1.39249673834967\\
5.39269634817409	-1.39556215003835\\
5.39669834917459	-1.39862337967116\\
5.40070035017509	-1.40168046033924\\
5.40470235117559	-1.40473342482219\\
5.40870435217609	-1.40778230559357\\
5.41270635317659	-1.4108271348262\\
5.41670835417709	-1.41386794439745\\
5.42071035517759	-1.41690476589437\\
5.42471235617809	-1.41993763061866\\
5.42871435717859	-1.4229665695916\\
5.43271635817909	-1.42599161355881\\
5.43671835917959	-1.42901279299498\\
5.44072036018009	-1.43203013810841\\
5.44472236118059	-1.43504367884554\\
5.44872436218109	-1.43805344489528\\
5.45272636318159	-1.44105946569338\\
5.45672836418209	-1.44406177042661\\
5.46073036518259	-1.44706038803684\\
5.46473236618309	-1.45005534722517\\
5.46873436718359	-1.45304667645578\\
5.47273636818409	-1.45603440395988\\
5.47673836918459	-1.45901855773949\\
5.48074037018509	-1.46199916557114\\
5.48474237118559	-1.46497625500954\\
5.48874437218609	-1.46794985339113\\
5.49274637318659	-1.47091998783764\\
5.49674837418709	-1.47388668525947\\
5.50075037518759	-1.47684997235911\\
5.50475237618809	-1.47980987563442\\
5.50875437718859	-1.48276642138191\\
5.51275637818909	-1.48571963569988\\
5.51675837918959	-1.48866954449163\\
5.5207603801901	-1.49161617346844\\
5.5247623811906	-1.49455954815267\\
5.5287643821911	-1.49749969388065\\
5.5327663831916	-1.50043663580567\\
5.5367683841921	-1.50337039890078\\
5.5407703851926	-1.50630100796163\\
5.5447723861931	-1.50922848760922\\
5.5487743871936	-1.51215286229263\\
5.5527763881941	-1.51507415629167\\
5.5567783891946	-1.51799239371954\\
5.5607803901951	-1.52090759852537\\
5.5647823911956	-1.52381979449679\\
5.5687843921961	-1.52672900526243\\
5.5727863931966	-1.52963525429437\\
5.5767883941971	-1.53253856491056\\
5.5807903951976	-1.53543896027719\\
5.5847923961981	-1.5383364634111\\
5.5887943971986	-1.54123109718199\\
5.5927963981991	-1.54412288431479\\
5.5967983991996	-1.54701184739184\\
5.6008004002001	-1.54989800885515\\
5.6048024012006	-1.55278139100851\\
5.6088044022011	-1.55566201601971\\
5.6128064032016	-1.55853990592262\\
5.6168084042021	-1.56141508261924\\
5.6208104052026	-1.56428756788185\\
5.6248124062031	-1.56715738335495\\
5.6288144072036	-1.5700245505573\\
5.6328164082041	-1.57288909088391\\
5.6368184092046	-1.57575102560797\\
5.6408204102051	-1.57861037588276\\
5.6448224112056	-1.58146716274359\\
5.6488244122061	-1.58432140710966\\
5.6528264132066	-1.58717312978591\\
5.6568284142071	-1.59002235146485\\
5.6608304152076	-1.59286909272837\\
5.6648324162081	-1.59571337404956\\
5.6688344172086	-1.59855521579442\\
5.6728364182091	-1.60139463822367\\
5.6768384192096	-1.60423166149446\\
5.6808404202101	-1.60706630566204\\
5.68484242121061	-1.60989859068154\\
5.68884442221111	-1.61272853640955\\
5.69284642321161	-1.61555616260584\\
5.69684842421211	-1.618381488935\\
5.70085042521261	-1.62120453496804\\
5.70485242621311	-1.62402532018402\\
5.70885442721361	-1.62684386397164\\
5.71285642821411	-1.62966018563081\\
5.71685842921461	-1.63247430437426\\
5.72086043021511	-1.63528623932905\\
5.72486243121561	-1.63809600953813\\
5.72886443221611	-1.64090363396186\\
5.73286643321661	-1.64370913147955\\
5.73686843421711	-1.64651252089095\\
5.74087043521761	-1.64931382091775\\
5.74487243621811	-1.65211305020507\\
5.74887443721861	-1.6549102273229\\
5.75287643821911	-1.65770537076764\\
5.75687843921961	-1.6604984989635\\
5.76088044022011	-1.66328963026395\\
5.76488244122061	-1.66607878295321\\
5.76888444222111	-1.66886597524765\\
5.77288644322161	-1.67165122529721\\
5.77688844422211	-1.67443455118688\\
5.78089044522261	-1.6772159709381\\
5.78489244622311	-1.67999550251018\\
5.78889444722361	-1.68277316380177\\
5.79289644822411	-1.68554897265226\\
5.79689844922461	-1.68832294684329\\
5.80090045022511	-1.69109510410023\\
5.80490245122561	-1.69386546209372\\
5.80890445222611	-1.69663403844136\\
5.81290645322661	-1.69940085070943\\
5.81690845422711	-1.70216591641503\\
5.82091045522761	-1.70492925302856\\
5.82491245622811	-1.70769087797729\\
5.82891445722861	-1.71045080865078\\
5.83291645822911	-1.71320906241086\\
5.83691845922962	-1.71596565661289\\
5.84092046023012	-1.71872060866105\\
5.84492246123061	-1.72147393619123\\
5.84892446223112	-1.72422565796593\\
5.85292646323162	-1.72697580487083\\
5.85692846423212	-1.72972429033741\\
5.86093046523262	-1.73247130991013\\
5.86493246623312	-1.73521676993339\\
5.86893446723362	-1.73796070430119\\
5.87293646823412	-1.74070313172554\\
5.87693846923462	-1.74344406958752\\
5.88094047023512	-1.74618353494335\\
5.88494247123562	-1.7489215447234\\
5.88894447223612	-1.75165811579116\\
5.89294647323662	-1.75439326496575\\
5.89694847423712	-1.75712700903229\\
5.90095047523762	-1.75985936474755\\
5.90495247623812	-1.76259034884365\\
5.90895447723862	-1.76531997803059\\
5.91295647823912	-1.76804826899846\\
5.91695847923962	-1.77077523841922\\
5.92096048024012	-1.77350090294845\\
5.92496248124062	-1.77622527922692\\
5.92896448224112	-1.77894838388216\\
5.93296648324162	-1.78167023352999\\
5.93696848424212	-1.78439084477601\\
5.94097048524262	-1.78711023421714\\
5.94497248624312	-1.78982841844306\\
5.94897448724362	-1.79254541403778\\
5.95297648824412	-1.7952612375811\\
5.95697848924462	-1.79797590565015\\
5.96098049024512	-1.80068943482092\\
5.96498249124562	-1.80340184166977\\
5.96898449224612	-1.80611314277501\\
5.97298649324662	-1.80882335471845\\
5.97698849424712	-1.81153249408696\\
5.98099049524762	-1.81424057747408\\
5.98499249624812	-1.81694762148163\\
5.98899449724862	-1.81965364272133\\
5.99299649824912	-1.82235865781641\\
5.99699849924962	-1.82506268340332\\
6.00100050025013	-1.82776573613336\\
6.00500250125063	-1.83046783267441\\
6.00900450225113	-1.83316898971263\\
6.01300650325163	-1.83586922395422\\
6.01700850425213	-1.83856855212716\\
6.02101050525263	-1.841266990983\\
6.02501250625313	-1.84396455729869\\
6.02901450725363	-1.84666126787842\\
6.03301650825413	-1.84935713955545\\
6.03701850925463	-1.85205218919406\\
6.04102051025513	-1.85474643369144\\
6.04502251125563	-1.85743988997969\\
6.04902451225613	-1.86013257502779\\
6.05302651325663	-1.86282450584367\\
6.05702851425713	-1.86551569947633\\
6.06103051525763	-1.86820617301795\\
6.06503251625813	-1.87089594360615\\
6.06903451725863	-1.87358502842629\\
6.07303651825913	-1.8762734447139\\
6.07703851925963	-1.87896120975728\\
6.08104052026013	-1.88164834090026\\
6.08504252126063	-1.88433485554533\\
6.08904452226113	-1.88702077115725\\
6.09304652326163	-1.88970610526743\\
6.09704852426213	-1.89239087547978\\
6.10105052526263	-1.89507509947906\\
6.10505252626313	-1.89775879504435\\
6.10905452726363	-1.90044198007339\\
6.11305652826413	-1.90312467263323\\
6.11705852926463	-1.90580689108277\\
6.12106053026513	-1.90848865443743\\
6.12506253126563	-1.91116998384013\\
6.12906453226613	-1.9138509132434\\
6.13306653326663	-1.91653010322159\\
6.13706853426713	-1.91921140747483\\
6.14107053526763	-1.92189118136959\\
6.14507253626813	-1.92457059169261\\
6.14907453726863	-1.92724967201677\\
6.15307653826913	-1.92992845324364\\
6.15707853926964	-1.93260816652401\\
6.16108054027013	-1.93528503917348\\
6.16508254127064	-1.93796300398788\\
6.16908454227114	-1.94064072029529\\
6.17308654327164	-1.94331821826631\\
6.17708854427214	-1.94599551947235\\
6.18109054527264	-1.94867264419142\\
6.18509254627314	-1.95134961243411\\
6.18909454727364	-1.95402644420695\\
6.19309654827414	-1.95670315961163\\
6.19709854927464	-1.95937977890281\\
6.20110055027514	-1.9620563225468\\
6.20510255127564	-1.96473281131886\\
6.20910455227614	-1.96740926652597\\
6.21310655327664	-1.97008571067436\\
6.21710855427714	-1.97276217037756\\
6.22111055527764	-1.97543870593284\\
6.22511255627814	-1.97811502863868\\
6.22911455727864	-1.98079191388676\\
6.23311655827914	-1.98346820881438\\
6.23711855927964	-1.98614508018685\\
6.24112056028014	-1.98882202734041\\
6.24512256128064	-1.99149911965385\\
6.24912456228114	-1.99417638669535\\
6.25312656328164	-1.99685385322632\\
6.25712856428214	-1.99953154290818\\
6.26113056528264	-2.00220947914713\\
6.26513256628314	-2.0048876853677\\
6.26913456728364	-2.0075661851236\\
6.27313656828414	-2.01024500215114\\
6.27713856928464	-2.01292416039925\\
6.28114057028514	-2.01560368404889\\
6.28514257128564	-2.01828359752724\\
6.28914457228614	-2.02096392551922\\
6.29314657328664	-2.02364469297769\\
6.29714857428714	-2.02632592513287\\
6.30115057528764	-2.02900764750135\\
6.30515257628814	-2.03168988589509\\
6.30915457728864	-2.03437266643036\\
6.31315657828914	-2.03705601553671\\
6.31715857928964	-2.03973995996623\\
6.32116058029015	-2.04242452680286\\
6.32516258129064	-2.04510974347206\\
6.32916458229115	-2.04779563775061\\
6.33316658329165	-2.05048223777677\\
6.33716858429215	-2.05316957206071\\
6.34117058529265	-2.05585766949524\\
6.34517258629315	-2.05854655936684\\
6.34917458729365	-2.06123627136711\\
6.35317658829415	-2.06392683560451\\
6.35717858929465	-2.06661828261651\\
6.36118059029515	-2.06931064338209\\
6.36518259129565	-2.07200394933473\\
6.36918459229615	-2.07469823237573\\
6.37318659329665	-2.07739352488802\\
6.37718859429715	-2.08008985975047\\
6.38119059529765	-2.08278727035259\\
6.38519259629815	-2.0854857906098\\
6.38919459729865	-2.08818545497923\\
6.39319659829915	-2.090886298476\\
6.39719859929965	-2.09358835669013\\
6.40120060030015	-2.09629166580403\\
6.40520260130065	-2.09899626261056\\
6.40920460230115	-2.10170218453182\\
6.41320660330165	-2.10440946963853\\
6.41720860430215	-2.10711815667013\\
6.42121060530265	-2.10982828505569\\
6.42521260630315	-2.11253989493545\\
6.42921460730365	-2.11525302718327\\
6.43321660830415	-2.11796772342986\\
6.43721860930465	-2.12068402608689\\
6.44122061030515	-2.12340197837201\\
6.44522261130565	-2.12612162433486\\
6.44922461230615	-2.12884300888398\\
6.45322661330665	-2.13156617781491\\
6.45722861430715	-2.13429117783919\\
6.46123061530765	-2.13701805661471\\
6.46523261630815	-2.13974686277706\\
6.46923461730865	-2.14247764597231\\
6.47323661830915	-2.14521045689097\\
6.47723861930965	-2.14794534730339\\
6.48124062031015	-2.15068237009659\\
6.48524262131066	-2.15342157931264\\
6.48924462231116	-2.15616303018856\\
6.49324662331166	-2.15890677919799\\
6.49724862431216	-2.16165288409454\\
6.50125062531266	-2.16440140395708\\
6.50525262631316	-2.16715239923691\\
6.50925462731366	-2.16990593180702\\
6.51325662831416	-2.17266206501359\\
6.51725862931466	-2.17542086372969\\
6.52126063031516	-2.17818239441161\\
6.52526263131566	-2.18094672515765\\
6.52926463231616	-2.18371392576976\\
6.53326663331666	-2.18648406781835\\
6.53726863431716	-2.18925722471021\\
6.54127063531766	-2.19203347176027\\
6.54527263631816	-2.19481288626736\\
6.54927463731866	-2.19759554759481\\
6.55327663831916	-2.20038153725686\\
6.55727863931966	-2.20317093901222\\
6.56128064032016	-2.20596383896766\\
6.56528264132066	-2.20876032569597\\
6.56928464232116	-2.21156049037714\\
6.57328664332166	-2.21436442698069\\
6.57728864432216	-2.21717223252891\\
6.58129064532266	-2.21998400753927\\
6.58529264632316	-2.22279985692027\\
6.58929464732366	-2.22561989223337\\
6.59329664832416	-2.22844423922622\\
6.59729864932466	-2.23127307627084\\
6.60130065032516	-2.23410719767647\\
6.60530265132566	-2.23694256607877\\
6.60930465232616	-2.23978578897787\\
6.61330665332666	-2.2426333529025\\
6.61730865432716	-2.24548583537766\\
6.62131065532766	-2.24834342597225\\
6.62531265632816	-2.25120627909379\\
6.62931465732866	-2.25407454440024\\
6.63331665832916	-2.25694837325776\\
6.63731865932967	-2.25982792083849\\
6.64132066033017	-2.26271334705989\\
6.64532266133067	-2.26560481714323\\
6.64932466233117	-2.26850250203129\\
6.65332666333167	-2.27140657875326\\
6.65732866433217	-2.27431723077366\\
6.66133066533267	-2.27723464834243\\
6.66533266633317	-2.28015902885556\\
6.66933466733367	-2.28309057723148\\
6.67333666833417	-2.28602950630724\\
6.67733866933467	-2.28897603725725\\
6.68134067033517	-2.29193040003734\\
6.68534267133567	-2.29489283385638\\
6.68934467233617	-2.2978635876783\\
6.69334667333667	-2.30084292075671\\
6.69734867433717	-2.30383110320518\\
6.70135067533767	-2.30682841660584\\
6.70535267633817	-2.3098351546598\\
6.70935467733867	-2.31285162388247\\
6.71335667833917	-2.3158781443479\\
6.71735867933967	-2.31891505048604\\
6.72136068034017	-2.32196269193748\\
6.72536268134067	-2.32502143447072\\
6.72936468234117	-2.32809166096726\\
6.73336668334167	-2.33117377248067\\
6.73736868434217	-2.3342681893761\\
6.74137068534267	-2.3373753525577\\
6.74537268634317	-2.34049572479179\\
6.74937468734367	-2.34362979213491\\
6.75337668834417	-2.34677806547654\\
6.75737868934467	-2.34994108220751\\
6.76138069034517	-2.35311940802619\\
6.76538269134567	-2.35631363889627\\
6.76938469234617	-2.35952440317104\\
6.77338669334667	-2.3627523639012\\
6.77738869434717	-2.36599822134505\\
6.78139069534767	-2.36926271570236\\
6.78539269634817	-2.37254663009547\\
6.78939469734867	-2.37585079382458\\
6.79339669834917	-2.37917608592712\\
6.79739869934967	-2.38252343907524\\
6.80140070035018	-2.38589384384978\\
6.80540270135068	-2.38928835343421\\
6.80940470235118	-2.39270808877772\\
6.81340670335168	-2.39615424428383\\
6.81740870435218	-2.39962809408831\\
6.82141070535268	-2.40313099899964\\
6.82541270635318	-2.40666441418583\\
6.82941470735368	-2.41022989770387\\
6.83341670835418	-2.41382911998291\\
6.83741870935468	-2.41746387438964\\
6.84142071035518	-2.42113608902499\\
6.84542271135568	-2.42484783992652\\
6.84942471235618	-2.42860136588151\\
6.85342671335668	-2.43239908509463\\
6.85742871435718	-2.4362436140055\\
6.86143071535768	-2.44013778862634\\
6.86543271635818	-2.44408468889437\\
6.86943471735868	-2.44808766679391\\
6.87343671835918	-2.45215037971787\\
6.87743871935968	-2.45627683326641\\
6.88144072036018	-2.46047145354682\\
6.88544272136068	-2.46473941019101\\
6.88944472236118	-2.46908058329085\\
6.89344672336168	-2.47351316634227\\
6.89744872436218	-2.4780310094536\\
6.90145072536268	-2.48264897656961\\
6.90545272636318	-2.48737180061477\\
6.90945472736368	-2.49220906644098\\
6.91345672836418	-2.49717184302687\\
6.91745872936468	-2.50232074764544\\
6.92146073036518	-2.50749399463678\\
6.92546273136568	-2.51290333230021\\
6.92946473236618	-2.51848614712621\\
6.93346673336668	-2.52426382605418\\
6.93746873436718	-2.53025775148092\\
6.94147073536768	-2.53649213243936\\
6.94547273636818	-2.5429948948441\\
6.94947473736868	-2.54979853251265\\
6.95347673836918	-2.55694112631017\\
6.95747873936968	-2.56446762637878\\
6.96148074037018	-2.57243149666055\\
6.96548274137069	-2.58089685285613\\
6.96948474237119	-2.58994127787782\\
6.97348674337169	-2.59965957987721\\
6.97748874437219	-2.61016888227098\\
6.98149074537269	-2.6216156292677\\
6.98549274637319	-2.63418539992034\\
6.98949474737369	-2.64811692953334\\
6.99349674837419	-2.66372258647249\\
6.99749874937469	-2.68141902158229\\
7.00150075037519	-2.70177433480548\\
7.00550275137569	-2.72558297805723\\
7.00950475237619	-2.75398902970009\\
7.01350675337669	-2.78869748096349\\
7.01750875437719	-2.83235332697803\\
7.02151075537769	-2.8892567803987\\
7.02551275637819	-2.96678280486757\\
7.02951475737869	-3.0783011119237\\
7.03351675837919	3.03424292775158\\
7.03751875937969	2.76072596103203\\
7.04152076038019	2.35332775456416\\
7.04552276138069	-1.32190423765722\\
7.04952476238119	-1.6885052388337\\
7.05352676338169	-1.92607146855261\\
7.05752876438219	-2.0766082997208\\
7.06153076538269	-2.17785293194608\\
7.06553276638319	-2.25058952883095\\
7.06953476738369	-2.30599336146272\\
7.07353676838419	-2.35038230626394\\
7.07753876938469	-2.38756613496689\\
7.08154077038519	-2.42000463753559\\
7.08554277138569	-2.44940975996381\\
7.08954477238619	-2.47708441118337\\
7.09354677338669	-2.50413681062104\\
7.09754877438719	-2.53164414423197\\
7.10155077538769	-2.56081620180257\\
7.10555277638819	-2.59321339304143\\
7.10955477738869	-2.63111012158256\\
7.11355677838919	-2.6782025849134\\
7.11755877938969	-2.74117195762901\\
7.1215607803902	-2.83360063361036\\
7.12556278139069	-2.98720588752672\\
7.1295647823912	2.9963915882299\\
7.1335667833917	2.28279891309565\\
7.1375687843922	-1.45973543389416\\
7.1415707853927	-1.87109910826335\\
7.1455727863932	-2.06879038560603\\
7.1495747873937	-2.17909851265755\\
7.1535767883942	-2.24923246378702\\
7.1575787893947	-2.29816861991469\\
7.1615807903952	-2.33467417397965\\
7.1655827913957	-2.36329436848396\\
7.1695847923962	-2.38660561121705\\
7.1735867933967	-2.40617382436814\\
7.1775887943972	-2.42300542378555\\
7.1815907953977	-2.43777767032808\\
7.1855927963982	-2.45096453783447\\
7.1895947973987	-2.46290954017106\\
7.1935967983992	-2.47387009582495\\
7.1975987993997	-2.48404599881366\\
7.2016008004002	-2.49359890038263\\
7.2056028014007	-2.50266701361797\\
7.2096048024012	-2.51137819958521\\
7.2136068034017	-2.51986488634494\\
7.2176088044022	-2.52828668952871\\
7.2216108054027	-2.53687456693485\\
7.2256128064032	-2.54603746344158\\
7.2296148074037	-2.55668427484064\\
7.2336168084042	-2.57155576311054\\
7.2376188094047	-2.60540221409442\\
7.2416208104052	-2.11070588338522\\
7.2456228114057	-2.52096437320554\\
7.2496248124062	-2.54724830489009\\
7.2536268134067	-2.5601539137188\\
7.2576288144072	-2.56942703323945\\
7.2616308154077	-2.57718976922922\\
7.2656328164082	-2.58419107113741\\
7.2696348174087	-2.59077805602392\\
7.27363681840921	-2.59715078369891\\
7.27763881940971	-2.60345363902485\\
7.2816408204102	-2.60982030748791\\
7.28564282141071	-2.61640919233193\\
7.28964482241121	-2.62345177188216\\
7.29364682341171	-2.63135012740925\\
7.29764882441221	-2.64092923601957\\
7.30165082541271	-2.65427199085355\\
7.30565282641321	-2.67876378076064\\
7.30965482741371	-2.77317222998414\\
7.31365682841421	-2.45457395049339\\
7.31765882941471	-2.58490050202672\\
7.32166083041521	-2.61207634386085\\
7.32566283141571	-2.62591136709122\\
7.32966483241621	-2.63539813420094\\
7.33366683341671	-2.64291963445506\\
7.33766883441721	-2.64938027366179\\
7.34167083541771	-2.65519946860993\\
7.34567283641821	-2.66059888316202\\
7.34967483741871	-2.6657070964322\\
7.35367683841921	-2.67060412187509\\
7.35767883941971	-2.67534258376742\\
7.36168084042021	-2.6799586860342\\
7.36568284142071	-2.68447828941934\\
7.36968484242121	-2.68892046773928\\
7.37368684342171	-2.69329968561914\\
7.37768884442221	-2.69762718425581\\
7.38169084542271	-2.70191189275441\\
7.38569284642321	-2.70616104487202\\
7.38969484742371	-2.71038060703948\\
7.39369684842421	-2.71457558212956\\
7.39769884942471	-2.71875022941171\\
7.40170085042521	-2.72290822673882\\
7.40570285142571	-2.72705279213927\\
7.40970485242621	-2.73118677638122\\
7.41370685342671	-2.73531273445017\\
7.41770885442721	-2.73943298148794\\
7.42171085542771	-2.74354963713258\\
7.42571285642821	-2.74766466109714\\
7.42971485742871	-2.75177988206083\\
7.43371685842921	-2.7558970214066\\
7.43771885942972	-2.76001771295411\\
7.44172086043022	-2.76414351955847\\
7.44572286143072	-2.76827594724111\\
7.44972486243122	-2.77241645736939\\
7.45372686343172	-2.77656647728846\\
7.45772886443222	-2.78072740972518\\
7.46173086543272	-2.78490064121948\\
7.46573286643322	-2.78908754979016\\
7.46973486743372	-2.79328951200453\\
7.47373686843422	-2.79750790959288\\
7.47773886943472	-2.80174413572645\\
7.48174087043522	-2.80599960106099\\
7.48574287143572	-2.81027573963499\\
7.48974487243622	-2.81457401470202\\
7.49374687343672	-2.81889592456986\\
7.49774887443722	-2.82324300851396\\
7.50175087543772	-2.82761685283009\\
7.50575287643822	-2.83201909708937\\
7.50975487743872	-2.83645144065917\\
7.51375687843922	-2.84091564955445\\
7.51775887943972	-2.84541356368709\\
7.52176088044022	-2.84994710458439\\
7.52576288144072	-2.85451828365343\\
7.52976488244122	-2.85912921107437\\
7.53376688344172	-2.8637821054142\\
7.53776888444222	-2.86847930406208\\
7.54177088544272	-2.87322327459921\\
7.54577288644322	-2.87801662723013\\
7.54977488744372	-2.88286212841865\\
7.55377688844422	-2.88776271589093\\
7.55777888944472	-2.89272151519083\\
7.56178089044522	-2.89774185799954\\
7.56578289144572	-2.90282730246251\\
7.56978489244622	-2.9079816558043\\
7.57378689344672	-2.91320899955514\\
7.57778889444722	-2.91851371776546\\
7.58179089544772	-2.9239005286457\\
7.58579289644822	-2.92937452014257\\
7.58979489744872	-2.93494119005024\\
7.59379689844922	-2.94060649136051\\
7.59779889944972	-2.94637688368191\\
7.60180090045023	-2.95225939171116\\
7.60580290145073	-2.95826167192489\\
7.60980490245123	-2.96439208888534\\
7.61380690345173	-2.97065980282927\\
7.61780890445223	-2.97707487054701\\
7.62181090545273	-2.98364836197658\\
7.62581290645323	-2.9903924954539\\
7.62981490745373	-2.99732079520508\\
7.63381690845423	-3.00444827547263\\
7.63781890945473	-3.01179165668344\\
7.64182091045523	-3.01936962035294\\
7.64582291145573	-3.02720311105852\\
7.64982491245623	-3.03531569591851\\
7.65382691345673	-3.04373399472656\\
7.65782891445723	-3.05248819742081\\
7.66183091545773	-3.06161269018965\\
7.66583291645823	-3.07114681761802\\
7.66983491745873	-3.0811358163994\\
7.67383691845923	-3.09163196704014\\
7.67783891945973	-3.1026960247495\\
7.68184092046023	-3.11439901090213\\
7.68584292146073	-3.12682447434873\\
7.68984492246123	-3.14007137077495\\
7.69384692346173	3.1289275439544\\
7.69784892446223	3.11365968190865\\
7.70185092546273	3.09713816575267\\
7.70585292646323	3.07915224251809\\
7.70985492746373	3.05944137211518\\
7.71385692846423	3.03767997845785\\
7.71785892946473	3.01345645045435\\
7.72186093046523	2.98624383553143\\
7.72586293146573	2.95535839296584\\
7.72986493246623	2.91990024800454\\
7.73386693346673	2.87866756360712\\
7.73786893446723	2.83003182724577\\
7.74187093546773	2.77175781499417\\
7.74587293646823	2.7007516725952\\
7.74987493746873	2.61273947229891\\
7.75387693846923	2.50196356154782\\
7.75787893946973	2.36125516138048\\
7.76188094047023	2.18348379669436\\
7.76588294147074	1.96610965870286\\
7.76988494247124	1.71878398150481\\
7.77388694347174	-1.67636131166947\\
7.77788894447224	-1.90692961646892\\
7.78189094547274	-2.10009447292811\\
7.78589294647324	-2.25457134288075\\
7.78989494747374	-2.37651979139106\\
7.79389694847424	-2.47339095413227\\
7.79789894947474	-2.55152397121356\\
7.80190095047524	-2.61572419710993\\
7.80590295147574	-2.66949301327105\\
7.80990495247624	-2.71536158639106\\
7.81390695347674	-2.75517221470561\\
7.81790895447724	-2.7905004686476\\
7.82191095547774	-2.82168268754515\\
7.82591295647824	-2.85018715475949\\
7.82991495747874	-2.876373517659\\
7.83391695847924	-2.9007156660233\\
7.83791895947974	-2.92359355537508\\
7.84192096048024	-2.94531834274852\\
7.84592296148074	-2.9661501877764\\
7.84992496248124	-2.98631145907846\\
7.85392696348174	-3.00599679590007\\
7.85792896448224	-3.02538099212657\\
7.86193096548274	-3.04462538267359\\
7.86593296648324	-3.06388322845168\\
7.86993496748374	-3.08330447809256\\
7.87393696848424	-3.10304021160261\\
7.87793896948474	-3.12324703082327\\
7.88194097048524	3.13909366012052\\
7.88594297148574	3.11742938304002\\
7.88994497248624	3.0947426423167\\
7.89394697348674	3.07080282545953\\
7.89794897448724	3.04534313499359\\
7.90195097548774	3.01805017842916\\
7.90595297648824	2.98855084979787\\
7.90995497748874	2.95639565413099\\
7.91395697848924	2.92103743787577\\
7.91795897948974	2.88180434353556\\
7.92196098049025	2.83786585318562\\
7.92596298149074	2.7881913682815\\
7.92996498249125	2.731502650594\\
7.93396698349175	2.66622618246197\\
7.93796898449225	2.59046202310696\\
7.94197098549275	2.5020066108723\\
7.94597298649325	2.39850208776283\\
7.94997498749375	2.27782481930033\\
7.95397698849425	2.13880376460876\\
7.95797898949475	1.98191069761166\\
7.96198099049525	1.76894469766713\\
7.96598299149575	-1.49382153593907\\
7.96998499249625	-1.66406904213612\\
7.97398699349675	-1.82095128528383\\
7.97798899449725	-1.96071249561442\\
7.98199099549775	-2.08213652580107\\
7.98599299649825	-2.18617902787189\\
7.98999499749875	-2.27488792427194\\
7.99399699849925	-2.35060531761387\\
7.99799899949975	-2.41554358286471\\
8.00200100050025	-2.47161870755922\\
8.00600300150075	-2.52041977687871\\
8.01000500250125	-2.56323762144816\\
8.01400700350175	-2.60111534350644\\
8.01800900450225	-2.63533070493129\\
8.02201100550275	-2.66512036339102\\
8.02601300650325	-2.69253513320499\\
8.03001500750375	-2.71747575025645\\
8.03401700850425	-2.74030881624703\\
8.03801900950475	-2.76133169404655\\
8.04202101050525	-2.78079025875225\\
8.04602301150575	-2.79888961956309\\
8.05002501250625	-2.81580215274069\\
8.05402701350675	-2.83167374591879\\
8.05802901450725	-2.84662872001294\\
8.06203101550775	-2.86077374628114\\
8.06603301650825	-2.87420099192933\\
8.07003501750875	-2.8869906706801\\
8.07403701850926	-2.89921313399529\\
8.07803901950976	-2.91093060921596\\
8.08204102051026	-2.92219866992812\\
8.08604302151075	-2.93306750970571\\
8.09004502251126	-2.94358308227795\\
8.09404702351176	-2.95378816949325\\
8.09804902451226	-2.96372344580812\\
8.10205102551276	-2.97342863408435\\
8.10605302651326	-2.9829439372911\\
8.11005502751376	-2.99231244034554\\
8.11405702851426	-3.00159563793975\\
8.11805902951476	-3.01079634811493\\
8.12206103051526	-3.01997769839567\\
8.12606303151576	-3.02930449526418\\
8.13006503251626	-3.03884009678209\\
8.13406703351676	-3.04876523762894\\
8.13806903451726	-3.0593795125641\\
8.14207103551776	-3.07126152834421\\
8.14607303651826	-3.08582498117274\\
8.15007503751876	-3.10871151558282\\
8.15407703851926	2.74902440563234\\
8.15807903951976	-3.10570789247563\\
8.16208104052026	3.1147832985237\\
8.16608304152076	0.872452301782678\\
8.17008504252126	-3.0175981211888\\
8.17408704352176	-2.86455494586999\\
8.17808904452226	-3.02116406210645\\
8.18209104552276	-3.05482793374178\\
8.18609304652326	-3.07383331128221\\
8.19009504752376	-3.08761095343294\\
8.19409704852426	-3.09884423599643\\
8.19809904952476	-3.10862818292127\\
8.20210105052526	-3.1175040519168\\
8.20610305152576	-3.12577485011783\\
8.21010505252626	-3.13362646271654\\
8.21410705352676	-3.14118171693831\\
8.21810905452726	3.13465799872293\\
8.22211105552776	3.12745686833821\\
8.22611305652826	3.12034788712213\\
8.23011505752876	3.11328614931291\\
8.23411705852926	3.10623030944113\\
8.23811905952977	3.09913953712711\\
8.24212106053027	3.09197072783501\\
8.24612306153077	3.08467553061366\\
8.25012506253126	3.07719673331761\\
8.25412706353177	3.06946339895643\\
8.25812906453227	3.06138381825887\\
8.26213106553277	3.05283469055594\\
8.26613306653327	3.04364364274961\\
8.27013506753377	3.03355948694592\\
8.27413706853427	3.02219861937896\\
8.27813906953477	3.00894158312149\\
8.28214107053527	2.99271569714893\\
8.28614307153577	2.97148463056423\\
8.29014507253627	2.94085269933709\\
8.29414707353677	2.88928600535424\\
8.29814907453727	2.77430244071886\\
8.30215107553777	2.26899141362175\\
8.30615307653827	-2.67988325512922\\
8.31015507753877	-3.01723290170627\\
8.31415707853927	-3.11122692145798\\
8.31815907953977	3.12657433410565\\
8.32216108054027	3.0986459975396\\
8.32616308154077	3.07892349469404\\
8.33016508254127	3.0637078433336\\
8.33416708354177	3.05123317457495\\
8.33816908454227	3.04055036429775\\
8.34217108554277	3.03110382704719\\
8.34617308654327	3.02254664876617\\
8.35017508754377	3.0146509521341\\
8.35417708854427	3.00726080165947\\
8.35817908954477	3.00026582669104\\
8.36218109054527	2.99358565741866\\
8.36618309154577	2.9871603338148\\
8.37018509254627	2.98094417423435\\
8.37418709354677	2.97490173030908\\
8.37818909454727	2.96900504432914\\
8.38219109554777	2.96323174467475\\
8.38619309654827	2.95756369494277\\
8.39019509754877	2.95198601758016\\
8.39419709854927	2.94648637618204\\
8.39819909954977	2.94105443983211\\
8.40220110055028	2.93568147775255\\
8.40620310155078	2.93036004867857\\
8.41020510255128	2.92508376006373\\
8.41420710355178	2.91984707943024\\
8.41820910455228	2.91464518511988\\
8.42221110555278	2.90947384714226\\
8.42621310655328	2.90432933124663\\
8.43021510755378	2.89920832108149\\
8.43421710855428	2.8941078545651\\
8.43821910955478	2.88902527151199\\
8.44222111055528	2.88395817024255\\
8.44622311155578	2.87890437141291\\
8.45022511255628	2.87386188768701\\
8.45422711355678	2.86882889816511\\
8.45822911455728	2.8638037267079\\
8.46223111555778	2.8587848234685\\
8.46623311655828	2.8537707490799\\
8.47023511755878	2.84876016105135\\
8.47423711855928	2.84375180201036\\
8.47823911955978	2.83874448949374\\
8.48224112056028	2.83373710704383\\
8.48624312156078	2.82872859640832\\
8.49024512256128	2.82371795067682\\
8.49424712356178	2.81870420821477\\
8.49824912456228	2.81368644727793\\
8.50225112556278	2.80866378120958\\
8.50625312656328	2.80363535413722\\
8.51025512756378	2.79860033709868\\
8.51425712856428	2.79355792453757\\
8.51825912956478	2.78850733111673\\
8.52226113056528	2.78344778880566\\
8.52626313156578	2.7783785442037\\
8.53026513256628	2.77329885606598\\
8.53426713356678	2.76820799300318\\
8.53826913456728	2.76310523132996\\
8.54227113556778	2.75798985303949\\
8.54627313656828	2.7528611438845\\
8.55027513756878	2.74771839154698\\
8.55427713856928	2.74256088388051\\
8.55827913956978	2.73738790721115\\
8.56228114057028	2.73219874468294\\
8.56628314157079	2.72699267463651\\
8.57028514257129	2.72176896900875\\
8.57428714357179	2.71652689174313\\
8.57828914457229	2.71126569720011\\
8.58229114557279	2.70598462855791\\
8.58629314657329	2.70068291619375\\
8.59029514757379	2.69535977603599\\
8.59429714857429	2.69001440787764\\
8.59829914957479	2.68464599364148\\
8.60230115057529	2.67925369558677\\
8.60630315157579	2.67383665444752\\
8.61030515257629	2.66839398749145\\
8.61430715357679	2.66292478648845\\
8.61830915457729	2.65742811557682\\
8.62231115557779	2.65190300901434\\
8.62631315657829	2.64634846880063\\
8.63031515757879	2.64076346215609\\
8.63431715857929	2.63514691884101\\
8.63831915957979	2.62949772829724\\
8.64232116058029	2.62381473659232\\
8.64632316158079	2.61809674314349\\
8.65032516258129	2.61234249719528\\
8.65432716358179	2.60655069401819\\
8.65832916458229	2.60071997078645\\
8.66233116558279	2.59484890207243\\
8.66633316658329	2.5889359948498\\
8.67033516758379	2.58297968277456\\
8.67433716858429	2.5769783191196\\
8.67833916958479	2.57093016615703\\
8.68234117058529	2.56483336989904\\
8.68634317158579	2.55868581510641\\
8.69034517258629	2.5524982511952\\
8.69434717358679	2.5462332292048\\
8.69834917458729	2.53992167022524\\
8.70235117558779	2.5335510071409\\
8.70635317658829	2.5271184990364\\
8.7103551775888	2.52062116647975\\
8.7143571785893	2.51406229052725\\
8.7183591795898	2.50742579713284\\
8.72236118059029	2.50071633556466\\
8.72636318159079	2.49393078797617\\
8.7303651825913	2.48706459549467\\
8.7343671835918	2.4801136828561\\
8.7383691845923	2.47307376081344\\
8.7423711855928	2.46594024106624\\
8.7463731865933	2.45870819241492\\
8.7503751875938	2.45137230133656\\
8.7543771885943	2.44392683035947\\
8.7583791895948	2.43636557206689\\
8.7623811905953	2.42868179746903\\
8.7663831915958	2.42086819763668\\
8.7703851925963	2.4129168174188\\
8.7743871935968	2.40481897989762\\
8.7783891945973	2.39656519999801\\
8.7823911955978	2.3881450853658\\
8.7863931965983	2.37954722225279\\
8.7903951975988	2.37075904367848\\
8.7943971985993	2.36176667655664\\
8.7983991995998	2.35255476374833\\
8.8024012006003	2.34310625609118\\
8.8064032016008	2.3334021683045\\
8.8104052026013	2.32342129120869\\
8.8144072036018	2.31313985083072\\
8.8184092046023	2.30253110256555\\
8.8224112056028	2.29156484545041\\
8.8264132066033	2.28020683754354\\
8.8304152076038	2.26841808804727\\
8.8344172086043	2.25615399470853\\
8.8384192096048	2.24336328550858\\
8.8424212106053	2.22998671077198\\
8.8464232116058	2.21595541422066\\
8.8504252126063	2.20118888717705\\
8.8544272136068	2.18559237612962\\
8.8584292146073	2.16905356578651\\
8.8624312156078	2.15143829082167\\
8.8664332166083	2.1325849293653\\
8.8704352176088	2.11229698361483\\
8.87443721860931	2.09033313181232\\
8.87843921960981	2.0663936993332\\
8.88244122061031	2.04010197594576\\
8.8864432216108	2.01097798688343\\
8.89044522261131	1.97840101439966\\
8.89444722361181	1.94155503779534\\
8.89844922461231	1.89934776630254\\
8.90245122561281	1.85028819648183\\
8.90645322661331	1.79229836390889\\
8.91045522761381	1.7224210446982\\
8.91445722861431	1.63636885192352\\
8.91845922961481	1.52786141545775\\
8.92246123061531	1.38780704900012\\
8.92646323161581	1.2039177909622\\
8.93046523261631	0.962940486565178\\
8.93446723361681	0.658911109067784\\
8.93846923461731	0.287322570110842\\
8.94247123561781	-2.95659951564285\\
8.94647323661831	2.94945641224288\\
8.95047523761881	2.70063491657048\\
8.95447723861931	2.48621135906365\\
8.95847923961981	2.27834100394576\\
8.96248124062031	2.05296900997618\\
8.96648324162081	1.82119391195839\\
8.97048524262131	-1.97235534392992\\
8.97448724362181	-2.31788874849287\\
8.97848924462231	-2.6939894113459\\
8.98249124562281	-2.97398169415757\\
8.98649324662331	3.11405594301638\\
8.99049524762381	2.97513906418506\\
8.99449724862431	2.87193401325094\\
8.99849924962481	2.79197849146735\\
9.00250125062531	2.72777560040849\\
9.00650325162581	2.67467547278304\\
9.01050525262631	2.62967893741783\\
9.01450725362681	2.59077624443665\\
9.01850925462731	2.55657340962001\\
9.02251125562781	2.52607378486567\\
9.02651325662831	2.49854571520993\\
9.03051525762881	2.47343956863778\\
9.03451725862931	2.45033406154628\\
9.03851925962982	2.42890053648361\\
9.04252126063032	2.40887857329704\\
9.04652326163082	2.39005895208198\\
9.05052526263131	2.3722715041746\\
9.05452726363182	2.35537628658839\\
9.05852926463232	2.33925706243346\\
9.06253126563282	2.32381641114543\\
9.06653326663332	2.30897201014961\\
9.07053526763382	2.29465377152884\\
9.07453726863432	2.28080161157474\\
9.07853926963482	2.26736369489336\\
9.08254127063532	2.25429503859869\\
9.08654327163582	2.24155639275061\\
9.09054527263632	2.22911333487647\\
9.09454727363682	2.21693553197067\\
9.09854927463732	2.2049961346621\\
9.10255127563782	2.19327127653577\\
9.10655327663832	2.18173965775324\\
9.11055527763882	2.17038219673288\\
9.11455727863932	2.15918173714427\\
9.11855927963982	2.14812280013732\\
9.12256128064032	2.13719137377846\\
9.12656328164082	2.12637473325673\\
9.13056528264132	2.11566128666603\\
9.13456728364182	2.10504044214554\\
9.13856928464232	2.09450249293468\\
9.14257128564282	2.08403851751326\\
9.14657328664332	2.07364029249018\\
9.15057528764382	2.06330021629981\\
9.15457728864432	2.05301124208458\\
9.15857928964482	2.04276681840145\\
9.16258129064532	2.03256083659969\\
9.16658329164582	2.0223875838888\\
9.17058529264632	2.01224170125361\\
9.17458729364682	2.00211814548597\\
9.17858929464732	1.99201215469181\\
9.18259129564782	1.98191921670335\\
9.18659329664832	1.97183503987939\\
9.19059529764882	1.96175552581502\\
9.19459729864932	1.95167674350536\\
9.19859929964982	1.9415949045167\\
9.20260130065033	1.93150633871114\\
9.20660330165083	1.92140747004617\\
9.21060530265133	1.91129479192511\\
9.21460730365183	1.90116484150338\\
9.21860930465233	1.89101417225157\\
9.22261130565283	1.88083932393036\\
9.22661330665333	1.87063678892798\\
9.23061530765383	1.86040297362855\\
9.23461730865433	1.85013415308768\\
9.23861930965483	1.8398264167444\\
9.24262131065533	1.82947560212898\\
9.24662331165583	1.81907721243111\\
9.25062531265633	1.80862631221556\\
9.25462731365683	1.79811739326865\\
9.25862931465733	1.78754419913498\\
9.26263131565783	1.77689949172952\\
9.26663331665833	1.76617473542694\\
9.27063531765883	1.75535966144105\\
9.27463731865933	1.74444165495901\\
9.27863931965983	1.73340487368449\\
9.28264132066033	1.72222894849205\\
9.28664332166083	1.71088701399858\\
9.29064532266133	1.69934262663536\\
9.29464732366183	1.68754475932609\\
9.29864932466233	1.67541930794814\\
9.30265132566283	1.66285389836628\\
9.30665332666333	1.64966889208263\\
9.31065532766383	1.6355573459232\\
9.31465732866433	1.61994669231523\\
9.31865932966483	1.60162989474425\\
9.32266133066533	1.5775445619416\\
9.32666333166583	1.53695205438779\\
9.33066533266633	1.39519698068204\\
9.33466733366683	1.93199659830326\\
9.33866933466733	1.6702246564278\\
9.34267133566783	1.62135330179087\\
9.34667333666833	1.59474293011943\\
9.35067533766883	1.5750779854105\\
9.35467733866933	1.55844912307275\\
9.35867933966983	1.5433989548818\\
9.36268134067033	1.52925963738979\\
9.36668334167084	1.51568165157464\\
9.37068534267134	1.50246411523188\\
9.37468734367184	1.48948319563316\\
9.37868934467234	1.47665826665837\\
9.38269134567284	1.46393446686886\\
9.38669334667334	1.45127307810777\\
9.39069534767384	1.43864591794808\\
9.39469734867434	1.42603191934198\\
9.39869934967484	1.41341496290685\\
9.40270135067534	1.4007824574229\\
9.40670335167584	1.38812438364591\\
9.41070535267634	1.37543263412742\\
9.41470735367684	1.36270054739994\\
9.41870935467734	1.34992257291181\\
9.42271135567784	1.3370940258319\\
9.42671335667834	1.3242109048305\\
9.43071535767884	1.31126975476498\\
9.43471735867934	1.29826756189435\\
9.43871935967984	1.28520167299871\\
9.44272136068034	1.27206973229836\\
9.44672336168084	1.2588696317874\\
9.45072536268134	1.24559947178978\\
9.45472736368184	1.23225752938379\\
9.45872936468234	1.21884223293914\\
9.46273136568284	1.2053521414386\\
9.46673336668334	1.19178592756478\\
9.47073536768384	1.1781423637485\\
9.47473736868434	1.16442031050826\\
9.47873936968484	1.1506187064339\\
9.48274137068534	1.13673655894756\\
9.48674337168584	1.1227729339183\\
9.49074537268634	1.10872693710726\\
9.49474737368684	1.09459764480524\\
9.49874937468734	1.08038325388509\\
9.50275137568784	1.06609126647013\\
9.50675337668834	1.05170635436806\\
9.51075537768885	1.03723746304009\\
9.51475737868934	1.02268234844187\\
9.51875937968985	1.00804033175928\\
9.52276138069034	0.993310879247689\\
9.52676338169085	0.978493518268667\\
9.53076538269135	0.963587820608583\\
9.53476738369185	0.94859339701374\\
9.53876938469235	0.933509894485419\\
9.54277138569285	0.918336994188948\\
9.54677338669335	0.903074408985338\\
9.55077538769385	0.887721879514472\\
9.55477738869435	0.872279166753132\\
9.55877938969485	0.856746035867143\\
9.56278139069535	0.841122215998931\\
9.56678339169585	0.825407280116256\\
9.57078539269635	0.809600168527128\\
9.57478739369685	0.793695925244071\\
9.57878939469735	0.776937400823661\\
9.58279139569785	0.761677942470097\\
9.58679339669835	0.745501687316754\\
9.59079539769885	0.72924257201469\\
9.59479739869935	0.712895261685686\\
9.59879939969985	0.696458896970882\\
9.60280140070035	0.679933381781562\\
9.60680340170085	0.663318865314376\\
9.61080540270135	0.646615614127574\\
9.61480740370185	0.62982396999783\\
9.61880940470235	0.612944333340354\\
9.62281140570285	0.595977155871484\\
9.62681340670335	0.578922937095282\\
9.63081540770385	0.561782222534584\\
9.63481740870435	0.544555602815818\\
9.63881940970485	0.527243713191121\\
9.64282141070535	0.509847233288187\\
9.64682341170585	0.492366886975788\\
9.65082541270635	0.474803442281349\\
9.65482741370685	0.45715771132299\\
9.65882941470735	0.439430550231879\\
9.66283141570785	0.421622859049399\\
9.66683341670835	0.403735581588286\\
9.67083541770885	0.385769705249629\\
9.67483741870936	0.367726260789892\\
9.67883941970986	0.34960632203306\\
9.68284142071036	0.331411005524081\\
9.68684342171085	0.313141470120202\\
9.69084542271136	0.294798916517364\\
9.69484742371186	0.276384586709346\\
9.69884942471236	0.257899763377128\\
9.70285142571286	0.239345769206796\\
9.70685342671336	0.22072396613428\\
9.71085542771386	0.20203575451502\\
9.71485742871436	0.183282572217843\\
9.71885942971486	0.164465893641436\\
9.72286143071536	0.145587228652607\\
9.72686343171586	0.126648121445657\\
9.73086543271636	0.107650149321946\\
9.73486743371686	0.0885949213897909\\
9.73886943471736	0.0694840771837053\\
9.74287143571786	0.0503192852033861\\
9.74687343671836	0.0311022413724192\\
9.75087543771886	0.0118346674166249\\
9.75487743871936	-0.00748169083728915\\
9.75887943971986	-0.0268450652424003\\
9.76288144072036	-0.0462536671911274\\
9.76688344172086	-0.0657056895526047\\
9.77088544272136	-0.0851993086874638\\
9.77488744372186	-0.104732686538761\\
9.77888944472236	-0.124303972798351\\
9.78289144572286	-0.143911307147467\\
9.78689344672336	-0.163552821570611\\
9.79089544772386	-0.183226642741652\\
9.79489744872436	-0.202930894480978\\
9.79889944972486	-0.222663700282908\\
9.80290145072536	-0.242423185912372\\
9.80690345172586	-0.262207482069859\\
9.81090545272636	-0.282014727124349\\
9.81490745372686	-0.301843069913314\\
9.81890945472736	-0.32169067260992\\
9.82291145572786	-0.341555713657117\\
9.82691345672836	-0.361436390769264\\
9.83091545772886	-0.38133092400162\\
9.83491745872936	-0.401237558889058\\
9.83891945972987	-0.421154569655616\\
9.84292146073037	-0.441080262496829\\
9.84692346173087	-0.461012978937884\\
9.85092546273136	-0.480951099270951\\
9.85492746373187	-0.500893046075872\\
9.85892946473237	-0.520837287829516\\
9.86293146573287	-0.540782342610048\\
9.86693346673337	-0.560726781903205\\
9.87093546773387	-0.580669234519302\\
9.87493746873437	-0.600608390631002\\
9.87893946973487	-0.620543005943449\\
9.88294147073537	-0.640471906010323\\
9.88694347173587	-0.660393990711529\\
9.89094547273637	-0.680308238911032\\
9.89494747373687	-0.700213713315839\\
9.89894947473737	-0.720109565561837\\
9.90295147573787	-0.7399950415562\\
9.90695347673837	-0.759869487113354\\
9.91095547773887	-0.779732353930275\\
9.91495747873937	-0.799583205961006\\
9.91895947973987	-0.819421726272789\\
9.92296148074037	-0.839247724503923\\
9.92696348174087	-0.859061145116599\\
9.93096548274137	-0.878862076780142\\
9.93496748374187	-0.898650763536143\\
9.93896948474237	-0.918427619150349\\
9.94297148574287	-0.938193248081825\\
9.94697348674337	-0.957948482752682\\
9.95097548774387	-0.977694470163445\\
9.95497748874437	-0.997432956600833\\
9.95897948974487	-1.01716786329672\\
9.96298149074537	-1.03698942062715\\
9.96698349174587	-1.05656924939492\\
9.97098549274637	-1.0763032622164\\
9.97498749374687	-1.09602542047211\\
9.97898949474737	-1.11574865423692\\
9.98299149574787	-1.13547740318748\\
9.98699349674837	-1.15521546654707\\
9.99099549774887	-1.17496678822694\\
9.99499749874937	-1.19473565466506\\
9.99899949974987	-1.21452678410023\\
10.0030015007504	-1.23434538972573\\
10.0070035017509	-1.2541972378739\\
10.0110055027514	-1.27408870852633\\
10.0150075037519	-1.29402686155966\\
10.0190095047524	-1.31401951095313\\
10.0230115057529	-1.33407530888523\\
10.0270135067534	-1.35420384170893\\
10.0310155077539	-1.37441574004237\\
10.0350175087544	-1.39472280559389\\
10.0390195097549	-1.41513815784909\\
10.0430215107554	-1.43567640439698\\
10.0470235117559	-1.45635383949514\\
10.0510255127564	-1.47718867650928\\
10.0550275137569	-1.49820132117619\\
10.0590295147574	-1.51941469430747\\
10.0630315157579	-1.54085461468887\\
10.0670335167584	-1.56255025568079\\
10.0710355177589	-1.5845346925948\\
10.0750375187594	-1.60684556258639\\
10.0790395197599	-1.62952586495015\\
10.0830415207604	-1.6526249378711\\
10.0870435217609	-1.67619965863941\\
10.0910455227614	-1.7003159291635\\
10.0950475237619	-1.72505052890462\\
10.0990495247624	-1.7504934454099\\
10.1030515257629	-1.77675083188002\\
10.1070535267634	-1.80394879683032\\
10.1110555277639	-1.83223831077696\\
10.1150575287644	-1.86180163122872\\
10.1190595297649	-1.89286081936608\\
10.1230615307654	-1.92568918058956\\
10.1270635317659	-1.96062685718791\\
10.1310655327664	-1.99810241902356\\
10.1350675337669	-2.0386632806564\\
10.1390695347674	-2.08301936922789\\
10.1430715357679	-2.13210711566674\\
10.1470735367684	-2.18718532971191\\
10.1510755377689	-2.24998226929011\\
10.1550775387694	-2.32292676740169\\
10.1590795397699	-2.40951991196006\\
10.1630815407704	-2.51494326845398\\
10.1670835417709	-2.64705544940133\\
10.1710855427714	-2.81795563809931\\
10.1750875437719	-3.04602116687901\\
10.1790895447724	2.92644995003049\\
10.1830915457729	2.50703404654709\\
10.1870935467734	1.97226202142768\\
10.1910955477739	1.34690201703657\\
10.1950975487744	0.660511608187771\\
10.1990995497749	-0.494500547855619\\
10.2031015507754	-0.371751651202311\\
10.2071035517759	-0.732907065729638\\
10.2111055527764	-0.972481258250183\\
10.2151075537769	-1.14468204693804\\
10.2191095547774	-1.27607540292089\\
10.2231115557779	-1.38149129673746\\
10.2271135567784	-1.46995516494435\\
10.2311155577789	-1.54764916786098\\
10.2351175587794	-1.61982842076233\\
10.2391195597799	-1.69327277474719\\
10.2431215607804	-1.78453641610477\\
10.2471235617809	-1.9955257005512\\
10.2511255627814	-1.2633994308697\\
10.2551275637819	-1.65895344298286\\
10.2591295647824	-1.75576622328284\\
10.2631315657829	-1.81681966888501\\
10.2671335667834	-1.86680528829678\\
10.2711355677839	-1.91266190588657\\
10.2751375687844	-1.95772890338878\\
10.2791395697849	-2.00459043160694\\
10.2831415707854	-2.05627568288828\\
10.2871435717859	-2.11755542003462\\
10.2911455727864	-2.19769268089278\\
10.2951475737869	-2.31854301739454\\
10.2991495747874	-2.54535388787583\\
10.3031515757879	-3.11744868981751\\
10.3071535767884	-0.960779745704707\\
10.3111555777889	-1.4950358962481\\
10.3151575787894	-1.70848843914678\\
10.3191595797899	-1.82194227740776\\
10.3231615807904	-1.89553803417375\\
10.3271635817909	-1.94963510531192\\
10.3311655827914	-1.99279677799796\\
10.3351675837919	-2.02922140325621\\
10.3391695847924	-2.06120846032041\\
10.3431715857929	-2.0901280940871\\
10.3471735867934	-2.11685376780096\\
10.3511755877939	-2.14197517365192\\
10.3551775887944	-2.16591160249798\\
10.3591795897949	-2.18897651569319\\
10.3631815907954	-2.21141671082975\\
10.3671835917959	-2.23343772410079\\
10.3711855927964	-2.25522172429368\\
10.3751875937969	-2.27694159737716\\
10.3791895947974	-2.29877376265692\\
10.3831915957979	-2.32091192784073\\
10.3871935967984	-2.34358433634715\\
10.3911955977989	-2.36707827465365\\
10.3951975987994	-2.39177836201224\\
10.3991995997999	-2.41823115412166\\
10.4032016008004	-2.44726226790331\\
10.4072036018009	-2.4802058225138\\
10.4112056028014	-2.51939738801701\\
10.4152076038019	-2.56936590211614\\
10.4192096048024	-2.64021721799268\\
10.4232116058029	-2.7597484851129\\
10.4272136068034	-3.03502850191483\\
10.4312156078039	2.03243284998692\\
10.4352176088044	-1.85583870255662\\
10.4392196098049	-2.16518192685942\\
10.4432216108054	-2.29474640440928\\
10.4472236118059	-2.37098183903754\\
10.4512256128064	-2.42535720881037\\
10.4552276138069	-2.46906505733436\\
10.4592296148074	-2.50711347378876\\
10.4632316158079	-2.54215362501548\\
10.4672336168084	-2.57581267059911\\
10.4712356178089	-2.60925376913379\\
10.4752376188094	-2.64345877539815\\
10.4792396198099	-2.67941002341655\\
10.4832416208104	-2.71825289830173\\
10.4872436218109	-2.76149931082425\\
10.4912456228114	-2.81135126644514\\
10.4952476238119	-2.87129714085304\\
10.4992496248124	-2.94733261260501\\
10.5032516258129	-3.05070803416074\\
10.5072536268134	3.07852438098123\\
10.5112556278139	2.82201498193055\\
10.5152576288144	2.35502880651711\\
10.5192596298149	-1.13161402744214\\
10.5232616308154	-1.83286080315303\\
10.5272636318159	-2.13951456359427\\
10.5312656328164	-2.31819575742024\\
10.5352676338169	-2.43673240933023\\
10.5392696348174	-2.52434528589012\\
10.5432716358179	-2.59477462358466\\
10.5472736368184	-2.65520138934381\\
10.5512756378189	-2.70977251920874\\
10.5552776388194	-2.76112152394169\\
10.5592796398199	-2.81108994844544\\
10.5632816408204	-2.86110376910562\\
10.5672836418209	-2.91239128452652\\
10.5712856428214	-2.96612657248377\\
10.5752876438219	-3.0235406202359\\
10.5792896448224	-3.08602439769769\\
10.5832916458229	3.1279445702562\\
10.5872936468234	3.04992623411831\\
10.5912956478239	2.96046003536878\\
10.5952976488244	2.85611223138257\\
10.5992996498249	2.73242150794949\\
10.6033016508254	2.58370074519703\\
10.6073036518259	2.40307847025646\\
10.6113056528264	2.18318356311847\\
10.6153076538269	1.91793296450872\\
10.6193096548274	1.60504667991251\\
10.6233116558279	1.24672272658499\\
10.6273136568284	0.844934356858644\\
10.6313156578289	0.386754658405072\\
10.6353176588294	-0.0952940594576931\\
10.6393196598299	-0.575270323276651\\
10.6433216608304	-0.964432881256107\\
10.6473236618309	-1.2566534050988\\
10.6513256628314	-1.47370791089436\\
10.6553276638319	-1.63865121982503\\
10.6593296648324	-1.76790450735656\\
10.6633316658329	-1.8725058284848\\
10.6673336668334	-1.95765666902393\\
10.6713356678339	-2.0293917909943\\
10.6753376688344	-2.09208343275777\\
10.6793396698349	-2.1467646750354\\
10.6833416708354	-2.19541982384755\\
10.6873436718359	-2.24001898419567\\
10.6913456728364	-2.28489528294445\\
10.6953476738369	-1.84172524770893\\
10.6993496748374	-2.32541266214215\\
10.7033516758379	-2.3608251057049\\
10.7073536768384	-2.38996993094723\\
10.7113556778389	-2.41622148280744\\
10.7153576788394	-2.44044830746596\\
10.7193596798399	-2.46306315233253\\
10.7233616808404	-2.4843269849452\\
10.7273636818409	-2.50442992166666\\
10.7313656828414	-2.52352120448086\\
10.7353676838419	-2.54172319853919\\
10.7393696848424	-2.55913917153504\\
10.7433716858429	-2.57585824157408\\
10.7473736868434	-2.59195890091851\\
10.7513756878439	-2.60751186247429\\
10.7553776888444	-2.62258315796596\\
10.7593796898449	-2.63725033547144\\
10.7633816908454	-2.65148617795176\\
10.7673836918459	-2.66547791625087\\
10.7713856928464	-2.67922672367692\\
10.7753876938469	-2.69281598882723\\
10.7793896948474	-2.70634254328449\\
10.7833916958479	-2.71993678212542\\
10.7873936968484	-2.73379182597564\\
10.7913956978489	-2.74822348087979\\
10.7953976988494	-2.76381101624055\\
10.7993996998499	-2.78178718447859\\
10.8034017008504	-2.8054267581362\\
10.8074037018509	-2.84784380774123\\
10.8114057028514	-3.11621494028934\\
10.8154077038519	-2.73323373072776\\
10.8194097048524	-2.44363703496586\\
10.8234117058529	-2.74310575100469\\
10.8274137068534	-2.77766867766722\\
10.8314157078539	-2.79773067101778\\
10.8354177088544	-2.81306189967129\\
10.8394197098549	-2.82613782106864\\
10.8434217108554	-2.8379167939187\\
10.8474237118559	-2.84885742182551\\
10.8514257128564	-2.85921008814046\\
10.8554277138569	-2.86912467003077\\
10.8594297148574	-2.87869729238779\\
10.8634317158579	-2.88799304949836\\
10.8674337168584	-2.89705802064756\\
10.8714357178589	-2.9059260575371\\
10.8754377188594	-2.914622828078\\
10.8794397198599	-2.92316833418123\\
10.8834417208604	-2.93157853895742\\
10.8874437218609	-2.93986645267806\\
10.8914457228614	-2.94804287827784\\
10.8954477238619	-2.9561169363348\\
10.8994497248624	-2.96409644375377\\
10.9034517258629	-2.97198819380601\\
10.9074537268634	-2.97979816970476\\
10.9114557278639	-2.98753171577078\\
10.9154577288644	-2.99519368909659\\
10.9194597298649	-3.00278862618717\\
10.9234617308654	-3.01032101147825\\
10.9274637318659	-3.01779597863437\\
10.9314657328664	-3.02522239711627\\
10.9354677338669	-3.0326460175637\\
10.9394697348674	-3.03967246745726\\
10.9434717358679	-3.04705276582529\\
10.9474737368684	-3.05428257557239\\
10.9514757378689	-3.06145668420727\\
10.9554777388694	-3.06858525329363\\
10.9594797398699	-3.07567241415549\\
10.9634817408704	-3.08272091664047\\
10.9674837418709	-3.08973301013536\\
10.9714857428714	-3.09671070101018\\
10.9754877438719	-3.10365585080709\\
10.9794897448724	-3.11057022200636\\
10.9834917458729	-3.11745550325181\\
10.9874937468734	-3.12431332540883\\
10.9914957478739	-3.13114527309714\\
10.9954977488744	-3.13795289381511\\
10.9994997498749	3.13844760145852\\
11.0035017508754	3.13168410251592\\
11.0075037518759	3.12494043635377\\
11.0115057528764	3.11821513194461\\
11.0155077538769	3.11150672084139\\
11.0195097548774	3.10481373036223\\
11.0235117558779	3.09813467636198\\
11.0275137568784	3.09146805540601\\
11.0315157578789	3.08481233613748\\
11.0355177588794	3.0781659495914\\
11.0395197598799	3.07152727815659\\
11.0435217608804	3.06489464281478\\
11.0475237618809	3.05826628818945\\
11.0515257628814	3.05164036480737\\
11.0555277638819	3.04501490780086\\
11.0595297648824	3.0383878110399\\
11.0635317658829	3.03175679535668\\
11.0675337668834	3.02511936907155\\
11.0715357678839	3.01847277839276\\
11.0755377688844	3.01181394435736\\
11.0795397698849	3.0051393816757\\
11.0835417708854	2.99844509292909\\
11.0875437718859	2.99172642872072\\
11.0915457728864	2.98497790005034\\
11.0955477738869	2.97819292247019\\
11.0995497748874	2.97136346092514\\
11.1035517758879	2.96447952682705\\
11.1075537768884	2.95752844981786\\
11.1115557778889	2.95049379624211\\
11.1155577788894	2.94335371550664\\
11.1195597798899	2.93607832425493\\
11.1235617808904	2.92862539674048\\
11.1275637818909	2.92093289472899\\
11.1315657828914	2.91290507574923\\
11.1355677838919	2.90438286550258\\
11.1395697848924	2.89496376378595\\
11.1435717858929	2.88466954289334\\
11.1475737868934	2.87171704700888\\
11.1515757878939	2.85373165312288\\
11.1555777888944	2.81595344113324\\
11.1595797898949	2.76516917746007\\
11.1635817908954	3.06249798280467\\
11.1675837918959	2.92785082888987\\
11.1715857928964	2.89671125075773\\
11.1755877938969	2.87950769063251\\
11.1795897948974	2.86691224801601\\
11.183591795898	2.85645642470166\\
11.1875937968984	2.84704777596004\\
11.1915957978989	2.83831060495453\\
11.1955977988994	2.82998626250598\\
11.1995997998999	2.82193140140159\\
11.2036018009005	2.81405673889629\\
11.207603801901	2.8063032083017\\
11.2116058029015	2.79862976329938\\
11.2156078039019	2.79100657428871\\
11.2196098049025	2.78341089640524\\
11.223611805903	2.77582404013595\\
11.2276138069035	2.76822696577515\\
11.231615807904	2.76056264532111\\
11.2356178089045	2.75324197793506\\
11.239619809905	2.74545054416815\\
11.2436218109055	2.7377418307569\\
11.247623811906	2.72999986149601\\
11.2516258129065	2.72220984637121\\
11.255627813907	2.71436362889489\\
11.2596298149075	2.70645458406566\\
11.263631815908	2.69847661678573\\
11.2676338169085	2.69042383086019\\
11.271635817909	2.68229037336003\\
11.2756378189095	2.67407033989946\\
11.27963981991	2.66575770547821\\
11.2836418209105	2.65734626719858\\
11.287643821911	2.6488295921985\\
11.2916458229115	2.64020096634795\\
11.295647823912	2.63145333884721\\
11.2996498249125	2.62257925358717\\
11.303651825913	2.61357074153515\\
11.3076538269135	2.60441907407091\\
11.311655827914	2.59511379073073\\
11.3156578289145	2.58563245476587\\
11.319659829915	2.57611790627589\\
11.3236618309155	2.56624017505972\\
11.327663831916	2.55622893375822\\
11.3316658329165	2.54601758069129\\
11.335667833917	2.53558976666634\\
11.3396698349175	2.52493042769899\\
11.343671835918	2.51402378618365\\
11.3476738369185	2.502852882473\\
11.351675837919	2.49139932379125\\
11.3556778389195	2.47964306728128\\
11.35967983992	2.46756219261781\\
11.3636818409205	2.45513264663163\\
11.367683841921	2.4423279484058\\
11.3716858429215	2.42911884373978\\
11.375687843922	2.41547289613226\\
11.3796898449225	2.4013539982531\\
11.383691845923	2.38672178321417\\
11.3876938469235	2.37153090839135\\
11.391695847924	2.35573017531578\\
11.3956978489245	2.33926143604092\\
11.399699849925	2.32205821747153\\
11.4037018509255	2.30404396739717\\
11.407703851926	2.28512978448774\\
11.4117058529265	2.26521143119091\\
11.415707853927	2.24416532957362\\
11.4197098549275	2.22184308172475\\
11.423711855928	2.19806379528037\\
11.4277138569285	2.17260305059933\\
11.431715857929	2.14517656308413\\
11.4357178589295	2.11541515469096\\
11.43971985993	2.08282487034055\\
11.4437218609305	2.04672039026137\\
11.447723861931	2.00610739239147\\
11.4517258629315	1.95945940721284\\
11.455727863932	1.90425259977897\\
11.4597298649325	1.83585372509014\\
11.463731865933	1.74417688375367\\
11.4677338669335	1.59703168155038\\
11.471735867934	2.96085988613061\\
11.4757378689345	1.2441054494316\\
11.479739869935	-2.84792605365973\\
11.4837418709355	2.55410681651849\\
11.487743871936	2.14791830843668\\
11.4917458729365	2.30276293894004\\
11.495747873937	2.02905414959092\\
11.4997498749375	1.89102602242024\\
11.503751875938	1.78213944819193\\
11.5077538769385	1.68432478739318\\
11.511755877939	1.59097210577295\\
11.5157578789395	1.49902096943229\\
11.51975987994	1.40696793247389\\
11.5237618809405	1.31413655218098\\
11.527763881941	1.22030630425767\\
11.5317658829415	1.12538412320984\\
11.535767883942	1.02875443250507\\
11.5397698849425	0.926434155463955\\
11.543771885943	0.768087821469684\\
11.5477738869435	-2.29348459239965\\
11.551775887944	-2.41798836195917\\
11.5557778889445	-2.50615901638636\\
11.559779889945	-2.58483141779423\\
11.5637818909455	-2.65738859790027\\
11.567783891946	-2.72483215408676\\
11.5717858929465	-2.78766013610223\\
11.575787893947	-2.84623870841039\\
11.5797898949475	-2.90089726637007\\
11.583791895948	-2.951952518655\\
11.5877938969485	-2.99971183490389\\
11.591795897949	-3.04447095479117\\
11.5957978989495	-3.08651097583026\\
11.59979989995	-3.12609613050094\\
11.6038019009505	3.1197126577437\\
11.607803901951	3.08431671649279\\
11.6118059029515	3.05069090299405\\
11.615807903952	3.01864130223213\\
11.6198099049525	2.98798913635207\\
11.623811905953	2.95856917773286\\
11.6278139069535	2.93022806453408\\
11.631815907954	2.9028225748233\\
11.6358179089545	2.87621788776446\\
11.639819909955	2.8502858390836\\
11.6438219109555	2.82490316129714\\
11.647823911956	2.79994968522665\\
11.6518259129565	2.77530646650639\\
11.655827913957	2.75085378759124\\
11.6598299149575	2.72646897064502\\
11.663831915958	2.70202391792004\\
11.6678339169585	2.67738227173898\\
11.671835917959	2.65239605324424\\
11.6758379189595	2.62690159398825\\
11.67983991996	2.60071451203154\\
11.6838419209605	2.57362339718294\\
11.687843921961	2.54538174801311\\
11.6918459229615	2.51569753179338\\
11.695847923962	2.48421949779289\\
11.6998499249625	2.45051903907019\\
11.703851925963	2.41406594010958\\
11.7078539269635	2.37419575005934\\
11.711855927964	2.3300658192614\\
11.7158579289645	2.28059643906806\\
11.719859929965	2.22439374776285\\
11.7238619309655	2.15965424657084\\
11.727863931966	2.08406303520235\\
11.7318659329665	1.99473723870891\\
11.735867933967	1.88839402728617\\
11.7398699349675	1.76246370499876\\
11.743871935968	1.62326976490244\\
11.7478739369685	-1.83636477854225\\
11.751875937969	-1.95519005949085\\
11.7558779389695	-2.15953886183019\\
11.75987993997	-2.36205024997261\\
11.7638819409705	-2.54576829091715\\
11.767883941971	-2.70376119847213\\
11.7718859429715	-2.83586415115007\\
11.775887943972	-2.94527381883965\\
11.7798899449725	-3.03608239646768\\
11.783891945973	-3.11209334049442\\
11.7878939469735	3.10673746284201\\
11.791895947974	3.05157251018989\\
11.7958979489745	3.00369803459236\\
11.799899949975	2.96165910690493\\
11.8039019509755	2.92433771512818\\
11.807903951976	2.89086867470107\\
11.8119059529765	2.86057638134052\\
11.815907953977	2.83292802906043\\
11.8199099549775	2.80749915774897\\
11.823911955978	2.78394822590378\\
11.8279139569785	2.76199773695889\\
11.831915957979	2.74142012313758\\
11.8359179589795	2.72202709674037\\
11.83991995998	2.70366154467353\\
11.8439219609805	2.6861913026048\\
11.847923961981	2.66950432977395\\
11.8519259629815	2.65350493639441\\
11.855927963982	2.6381108087545\\
11.8599299649825	2.62325064382216\\
11.863931965983	2.60886225322475\\
11.8679339669835	2.59489103137086\\
11.871935967984	2.58128870800163\\
11.8759379689845	2.56801232425556\\
11.879939969985	2.55502338526454\\
11.8839419709855	2.54228715267997\\
11.887943971986	2.52977204828447\\
11.8919459729865	2.51744914563046\\
11.895947973987	2.50529173092054\\
11.8999499749875	2.49327491741723\\
11.903951975988	2.4813752997316\\
11.9079539769885	2.46957063548163\\
11.911955977989	2.45783954200486\\
11.9159579789895	2.44616119489588\\
11.91995997999	2.43451501275323\\
11.9239619809905	2.42288030797071\\
11.927963981991	2.41123587543367\\
11.9319659829915	2.39955947727486\\
11.935967983992	2.38782715808493\\
11.9399699849925	2.37601228281586\\
11.943971985993	2.36408411224444\\
11.9479739869935	2.35200558272465\\
11.951975987994	2.33972965843959\\
11.9559779889945	2.32719298470598\\
11.959979989995	2.31430409435254\\
11.9639819909955	2.30091968273392\\
11.967983991996	2.28679184032794\\
11.9719859929965	2.27143386131837\\
11.975987993997	2.25370679978258\\
11.9799899949975	2.23008782093979\\
11.983991995998	2.18116523840716\\
11.9879939969985	2.69975572735561\\
11.991995997999	2.27629770025923\\
11.9959979989995	2.23759619860843\\
12	2.21470193988622\\
};
\addlegendentry{$\angle(\text{S}_{\text{11}})$}

\addplot [color=gray, thick]
  table[row sep=crcr]{%
4	1.68507141196064\\
4.0040020010005	1.67711796637449\\
4.008004002001	1.66919712638483\\
4.0120060030015	1.66130857974176\\
4.016008004002	1.65345201175821\\
4.0200100050025	1.64562710524619\\
4.024012006003	1.6378335404463\\
4.0280140070035	1.63007099495068\\
4.032016008004	1.62233914361873\\
4.0360180090045	1.61463765848558\\
4.040020010005	1.60696620866279\\
4.0440220110055	1.59932446023103\\
4.048024012006	1.59171207612445\\
4.0520260130065	1.584128716006\\
4.056028014007	1.57657403613371\\
4.0600300150075	1.5690476892172\\
4.064032016008	1.56154932426405\\
4.0680340170085	1.55407858641499\\
4.072036018009	1.54663511676848\\
4.0760380190095	1.53921855219274\\
4.08004002001	1.53182852512554\\
4.08404202101051	1.5244646633603\\
4.08804402201101	1.51712658981845\\
4.09204602301151	1.50981392230659\\
4.09604802401201	1.50252627325792\\
4.10005002501251	1.49526324945681\\
4.10405202601301	1.48802445174556\\
4.10805402701351	1.48080947471212\\
4.11205602801401	1.47361790635766\\
4.11605802901451	1.46644932774257\\
4.12006003001501	1.45930331260951\\
4.12406203101551	1.45217942698206\\
4.12806403201601	1.44507722873705\\
4.13206603301651	1.43799626714909\\
4.13606803401701	1.43093608240505\\
4.14007003501751	1.42389620508653\\
4.14407203601801	-1.72471649797184\\
4.14807403701851	-1.73171720991198\\
4.15207603801901	-1.73869908601955\\
4.15607803901951	-1.74566264003576\\
4.16008004002001	-1.75260839846395\\
4.16408204102051	-1.75953690133575\\
4.16808404202101	-1.76644870303047\\
4.17208604302151	-1.77334437315184\\
4.17608804402201	-1.78022449746688\\
4.18009004502251	-1.78708967891168\\
4.18409204602301	-1.79394053866991\\
4.18809404702351	-1.80077771732983\\
4.19209604802401	-1.8076018761266\\
4.19609804902451	-1.81441369827722\\
4.20010005002501	-1.82121389041593\\
4.20410205102551	-1.82800318413919\\
4.20810405202601	-1.83478233766972\\
4.21210605302651	-1.84155213765059\\
4.21610805402701	-1.8483134010811\\
4.22011005502751	-1.85506697740771\\
4.22411205602801	-1.86181375078458\\
4.22811405702851	-1.86855464251993\\
4.23211605802901	-1.87529061372617\\
4.23611805902951	-1.88202266819391\\
4.24012006003001	-1.88875185551215\\
4.24412206103051	-1.89547927445941\\
4.24812406203102	-1.90220607669387\\
4.25212606303152	-1.90893347077356\\
4.25612806403202	-1.91566272654149\\
4.26013006503252	-1.92239517991518\\
4.26413206603302	-1.92913223812451\\
4.26813406703352	-1.93587538544792\\
4.27213606803402	-1.942626189503\\
4.27613806903452	-1.94938630815529\\
4.28014007003502	-1.95615749711717\\
4.28414207103552	-1.96294161831898\\
4.28814407203602	-1.96974064914563\\
4.29214607303652	-1.97655669264484\\
4.29614807403702	-1.98339198882912\\
4.30015007503752	-1.99024892721039\\
4.30415207603802	-1.99713006072787\\
4.30815407703852	-2.00403812125334\\
4.31215607803902	-2.01097603688693\\
4.31615807903952	-2.01794695128997\\
4.32016008004002	-2.02495424534105\\
4.32416208104052	-2.0320015614487\\
4.32816408204102	-2.03909283090981\\
4.33216608304152	-2.04623230476971\\
4.33616808404202	-2.05342458871996\\
4.34017008504252	-2.0606746826656\\
4.34417208604302	-2.06798802571008\\
4.34817408704352	-2.07537054744624\\
4.35217608804402	-2.08282872661309\\
4.35617808904452	-2.09036965838708\\
4.36018009004502	-2.0980011318338\\
4.36418209104552	-2.10573171936301\\
4.36818409204602	-2.11357088042362\\
4.37218609304652	-2.12152908216663\\
4.37618809404702	-2.12961794042004\\
4.38019009504752	-2.13785038509835\\
4.38419209604802	-2.14624085515791\\
4.38819409704852	-2.15480552947443\\
4.39219609804902	-2.16356260164909\\
4.39619809904953	-2.17253260886557\\
4.40020010005003	-2.18173882769014\\
4.40420210105053	-2.19120775336314\\
4.40820410205103	-2.2009696840009\\
4.41220610305153	-2.21105943768017\\
4.41620810405203	-2.22151723928586\\
4.42021010505253	-2.23238982625105\\
4.42421210605303	-2.2437318393637\\
4.42821410705353	-2.25560758884561\\
4.43221610805403	-2.26809332027416\\
4.43621810905453	-2.28128015481456\\
4.44022011005503	-2.29527795190106\\
4.44422211105553	-2.31022045327172\\
4.44822411205603	-2.32627223715456\\
4.45222611305653	-2.34363827775593\\
4.45622811405703	-2.36257733299286\\
4.46023011505753	-2.38342108911613\\
4.46423211605803	-2.40660219015143\\
4.46823411705853	-2.43269638678608\\
4.47223611805903	-2.46248787949609\\
4.47623811905953	-2.49707422604131\\
4.48024012006003	-2.53804169478921\\
4.48424212106053	-2.5877723036315\\
4.48824412206103	-2.65001076846964\\
4.49224612306153	-2.73097494757698\\
4.49624812406203	-2.84166297499232\\
4.50025012506253	-3.00281555192419\\
4.50425212606303	3.02863097128759\\
4.50825412706353	2.62289809115406\\
4.51225612806403	2.06206175330357\\
4.51625812906453	1.53410740332339\\
4.52026013006503	1.14320442757222\\
4.52426213106553	0.821617131923999\\
4.52826413206603	0.479450043546599\\
4.53226613306653	0.0387103857312796\\
4.53626813406703	-0.493661091701477\\
4.54027013506753	-0.959152505984908\\
4.54427213606803	-1.27265825396564\\
4.54827413706853	-1.47362923058275\\
4.55227613806903	-1.60863984566303\\
4.55627813906953	-1.70496422482971\\
4.56028014007004	-1.77735019479408\\
4.56428214107054	-1.83405662545294\\
4.56828414207104	-1.87997264779997\\
4.57228614307154	-1.91815192394234\\
4.57628814407204	-1.95059317356232\\
4.58029014507254	-1.97865780652176\\
4.58429214607304	-2.00330496949565\\
4.58829414707354	-2.02523007932286\\
4.59229614807404	-2.04494988053921\\
4.59629814907454	-2.06285657862071\\
4.60030015007504	-2.07925339449218\\
4.60430215107554	-2.09437857264668\\
4.60830415207604	-2.10842199425435\\
4.61230615307654	-2.12153692556421\\
4.61630815407704	-2.13384848869178\\
4.62031015507754	-2.14545987624348\\
4.62431215607804	-2.15645698262195\\
4.62831415707854	-2.16691190462701\\
4.63231615807904	-2.17688562167923\\
4.63631815907954	-2.18643007216074\\
4.64032016008004	-2.19558977932315\\
4.64432216108054	-2.20440313712002\\
4.64832416208104	-2.2129034364002\\
4.65232616308154	-2.22111969081758\\
4.65632816408204	-2.2290773067608\\
4.66033016508254	-2.2367986307234\\
4.66433216608304	-2.24430339957533\\
4.66833416708354	-2.25160911331206\\
4.67233616808404	-2.25873134546244\\
4.67633816908454	-2.26568400302348\\
4.68034017008504	-2.27247954527081\\
4.68434217108554	-2.27912916886058\\
4.68834417208604	-2.28564296514568\\
4.69234617308654	-2.29203005446603\\
4.69634817408704	-2.2982987012612\\
4.70035017508754	-2.30445641313406\\
4.70435217608804	-2.31051002642304\\
4.70835417708854	-2.31646578038389\\
4.71235617808904	-2.32232938171576\\
4.71635817908954	-2.3281060608698\\
4.72036018009005	-2.33380062133867\\
4.72436218109055	-2.33941748292911\\
4.72836418209105	-2.34496071985921\\
4.73236618309155	-2.35043409438994\\
4.73636818409205	-2.35584108659108\\
4.74037018509255	-2.36118492075131\\
4.74437218609305	-2.36646858886654\\
4.74837418709355	-2.37169487157742\\
4.75237618809405	-2.37686635687427\\
4.75637818909455	-2.38198545684255\\
4.76038019009505	-2.38705442268499\\
4.76438219109555	-2.39207535822395\\
4.76838419209605	-2.39705023206085\\
4.77238619309655	-2.40198088854623\\
4.77638819409705	-2.40686905769414\\
4.78039019509755	-2.4117163641579\\
4.78439219609805	-2.41652433536924\\
4.78839419709855	-2.42129440893082\\
4.79239619809905	-2.42602793934073\\
4.79639819909955	-2.43072620411868\\
4.80040020010005	-2.43539040939502\\
4.80440220110055	-2.44002169501701\\
4.80840420210105	-2.44462113922024\\
4.81240620310155	-2.44918976290792\\
4.81640820410205	-2.4537285335761\\
4.82041020510255	-2.45823836891841\\
4.82441220610305	-2.46272014014061\\
4.82841420710355	-2.46717467501189\\
4.83241620810405	-2.47160276067701\\
4.83641820910455	-2.47600514625092\\
4.84042021010505	-2.48038254521529\\
4.84442221110555	-2.48473563763441\\
4.84842421210605	-2.48906507220619\\
4.85242621310655	-2.49337146816237\\
4.85642821410705	-2.49765541703088\\
4.86043021510755	-2.50191748427171\\
4.86443221610805	-2.50615821079701\\
4.86843421710855	-2.51037811438468\\
4.87243621810905	-2.51457769099426\\
4.87643821910955	-2.51875741599276\\
4.88044022011005	-2.52291774529769\\
4.88444222111056	-2.52705911644375\\
4.88844422211106	-2.53118194957893\\
4.89244622311156	-2.53528664839571\\
4.89644822411206	-2.53937360100192\\
4.90045022511256	-2.5434431807361\\
4.90445222611306	-2.54749574693119\\
4.90845422711356	-2.5515316456306\\
4.91245622811406	-2.55555121025986\\
4.91645822911456	-2.55955476225723\\
4.92046023011506	-2.56354261166606\\
4.92446223111556	-2.56751505769163\\
4.92846423211606	-2.57147238922504\\
4.93246623311656	-2.57541488533617\\
4.93646823411706	-2.57934281573811\\
4.94047023511756	-2.58325644122479\\
4.94447223611806	-2.58715601408365\\
4.94847423711856	-2.59104177848506\\
4.95247623811906	-2.59491397084996\\
4.95647823911956	-2.59877282019709\\
4.96048024012006	-2.60261854847131\\
4.96448224112056	-2.60645137085393\\
4.96848424212106	-2.6102714960565\\
4.97248624312156	-2.6140791265988\\
4.97648824412206	-2.61787445907228\\
4.98049024512256	-2.62165768438961\\
4.98449224612306	-2.62542898802137\\
4.98849424712356	-2.62918855022056\\
4.99249624812406	-2.63293654623566\\
4.99649824912456	-2.63667314651295\\
5.00050025012506	-2.64039851688878\\
5.00450225112556	-2.64411281877216\\
5.00850425212606	-2.64781620931857\\
5.01250625312656	-2.65150884159516\\
5.01650825412706	-2.65519086473805\\
5.02051025512756	-2.65886242410205\\
5.02451225612806	-2.66252366140335\\
5.02851425712856	-2.66617471485542\\
5.03251625812906	-2.66981571929864\\
5.03651825912956	-2.67344680632387\\
5.04052026013006	-2.6770681043904\\
5.04452226113056	-2.68067973893853\\
5.04852426213107	-2.68428183249702\\
5.05252626313157	-2.68787450478584\\
5.05652826413207	-2.69145787281425\\
5.06053026513257	-2.6950320509746\\
5.06453226613307	-2.69859715113212\\
5.06853426713357	-2.70215328271066\\
5.07253626813407	-2.70570055277492\\
5.07653826913457	-2.70923906610901\\
5.08054027013507	-2.71276892529187\\
5.08454227113557	-2.71629023076936\\
5.08854427213607	-2.71980308092347\\
5.09254627313657	-2.72330757213858\\
5.09654827413707	-2.72680379886511\\
5.10055027513757	-2.73029185368052\\
5.10455227613807	-2.73377182734783\\
5.10855427713857	-2.73724380887185\\
5.11255627813907	-2.74070788555317\\
5.11655827913957	-2.74416414304001\\
5.12056028014007	-2.74761266537804\\
5.12456228114057	-2.75105353505829\\
5.12856428214107	-2.75448683306317\\
5.13256628314157	-2.75791263891081\\
5.13656828414207	-2.76133103069765\\
5.14057028514257	-2.76474208513944\\
5.14457228614307	-2.76814587761075\\
5.14857428714357	-2.77154248218297\\
5.15257628814407	-2.77493197166093\\
5.15657828914457	-2.7783144176182\\
5.16058029014507	-2.78168989043107\\
5.16458229114557	-2.78505845931136\\
5.16858429214607	-2.78842019233801\\
5.17258629314657	-2.79177515648758\\
5.17658829414707	-2.79512341766367\\
5.18059029514757	-2.79846504072534\\
5.18459229614807	-2.80180008951447\\
5.18859429714857	-2.80512862688226\\
5.19259629814907	-2.80845071471478\\
5.19659829914957	-2.81176641395769\\
5.20060030015008	-2.81507578464008\\
5.20460230115058	-2.81837888589753\\
5.20860430215108	-2.82167577599445\\
5.21260630315158	-2.82496651234563\\
5.21660830415208	-2.82825115153711\\
5.22061030515258	-2.83152974934633\\
5.22461230615308	-2.83480236076176\\
5.22861430715358	-2.8380690400017\\
5.23261630815408	-2.84132984053267\\
5.23661830915458	-2.84458481508713\\
5.24062031015508	-2.84783401568065\\
5.24462231115558	-2.85107749362855\\
5.24862431215608	-2.85431529956206\\
5.25262631315658	-2.85754748344394\\
5.25662831415708	-2.86077409458365\\
5.26063031515758	-2.86399518165205\\
5.26463231615808	-2.8672107926957\\
5.26863431715858	-2.87042097515065\\
5.27263631815908	-2.87362577585592\\
5.27663831915958	-2.8768252410665\\
5.28064032016008	-2.88001941646604\\
5.28464232116058	-2.88320834717914\\
5.28864432216108	-2.88639207778329\\
5.29264632316158	-2.88957065232046\\
5.29664832416208	-2.89274411430838\\
5.30065032516258	-2.89591250675151\\
5.30465232616308	-2.89907587215168\\
5.30865432716358	-2.90223425251843\\
5.31265632816408	-2.90538768937914\\
5.31665832916458	-2.90853622378875\\
5.32066033016508	-2.91167989633936\\
5.32466233116558	-2.91481874716947\\
5.32866433216608	-2.91795281597301\\
5.33266633316658	-2.92108214200815\\
5.33666833416708	-2.92420676410586\\
5.34067033516758	-2.92732672067819\\
5.34467233616808	-2.93044204972649\\
5.34867433716858	-2.93355278884921\\
5.35267633816908	-2.9366589752497\\
5.35667833916958	-2.93976064574367\\
5.36068034017009	-2.94285783676652\\
5.36468234117059	-2.94595058438052\\
5.36868434217109	-2.94903892428171\\
5.37268634317159	-2.95212289180676\\
5.37668834417209	-2.95520252193955\\
5.38069034517259	-2.95827784931764\\
5.38469234617309	-2.96134890823863\\
5.38869434717359	-2.96441573266624\\
5.39269634817409	-2.9674783562364\\
5.39669834917459	-2.97053681226307\\
5.40070035017509	-2.97359113374402\\
5.40470235117559	-2.97664135336637\\
5.40870435217609	-2.97968750351215\\
5.41270635317659	-2.98272961626356\\
5.41670835417709	-2.98576772340826\\
5.42071035517759	-2.98880185644448\\
5.42471235617809	-2.99183204658595\\
5.42871435717859	-2.99485832476688\\
5.43271635817909	-2.99788072164666\\
5.43671835917959	-3.0008992676146\\
5.44072036018009	-3.00391399279444\\
5.44472236118059	-3.00692492704888\\
5.44872436218109	-3.00993209998393\\
5.45272636318159	-3.01293554095322\\
5.45672836418209	-3.01593527906216\\
5.46073036518259	-3.01893134317212\\
5.46473236618309	-3.02192376190437\\
5.46873436718359	-3.02491256364412\\
5.47273636818409	-3.0278977765443\\
5.47673836918459	-3.0308794285294\\
5.48074037018509	-3.03385754729918\\
5.48474237118559	-3.03683216033227\\
5.48874437218609	-3.03980329488978\\
5.49274637318659	-3.0427709780188\\
5.49674837418709	-3.04573523655579\\
5.50075037518759	-3.04869609712999\\
5.50475237618809	-3.05165358616671\\
5.50875437718859	-3.05460772989055\\
5.51275637818909	-3.05755855432861\\
5.51675837918959	-3.06050608531362\\
5.5207603801901	-3.06345034848695\\
5.5247623811906	-3.06639136930169\\
5.5287643821911	-3.06932917302556\\
5.5327663831916	-3.07226378474385\\
5.5367683841921	-3.07519522936224\\
5.5407703851926	-3.07812353160961\\
5.5447723861931	-3.08104871604083\\
5.5487743871936	-3.08397080703943\\
5.5527763881941	-3.08688982882029\\
5.5567783891946	-3.08980580543223\\
5.5607803901951	-3.09271876076063\\
5.5647823911956	-3.09562871852993\\
5.5687843921961	-3.09853570230613\\
5.5727863931966	-3.10143973549925\\
5.5767883941971	-3.10434084136575\\
5.5807903951976	-3.10723904301089\\
5.5847923961981	-3.1101343633911\\
5.5887943971986	-3.11302682531625\\
5.5927963981991	-3.11591645145194\\
5.5967983991996	-3.11880326432175\\
5.6008004002001	-3.12168728630941\\
5.6048024012006	-3.12456853966101\\
5.6088044022011	-3.12744704648709\\
5.6128064032016	-3.13032282876483\\
5.6168084042021	-3.13319590834005\\
5.6208104052026	-3.1360663069293\\
5.6248124062031	-3.1389340461219\\
5.6288144072036	3.14138615979769\\
5.6328164082041	3.13852367512951\\
5.6368184092046	3.1356637858337\\
5.6408204102051	3.13280647081024\\
5.6448224112056	3.1299517090766\\
5.6488244122061	3.12709947976591\\
5.6528264132066	3.12424976212508\\
5.6568284142071	3.12140253551301\\
5.6608304152076	3.11855777939873\\
5.6648324162081	3.11571547335964\\
5.6688344172086	3.11287559707978\\
5.6728364182091	3.11003813034801\\
5.6768384192096	3.10720305305635\\
5.6808404202101	3.10437034519826\\
5.68484242121061	3.1015399868669\\
5.68884442221111	3.09871195825353\\
5.69284642321161	3.0958862396458\\
5.69684842421211	3.09306281142614\\
5.70085042521261	3.09024165407011\\
5.70485242621311	3.08742274814485\\
5.70885442721361	3.0846060743074\\
5.71285642821411	3.0817916133032\\
5.71685842921461	3.07897934596448\\
5.72086043021511	3.07616925320873\\
5.72486243121561	3.07336131603713\\
5.72886443221611	3.07055551553306\\
5.73286643321661	3.06775183286059\\
5.73686843421711	3.06495024926291\\
5.74087043521761	3.06215074606093\\
5.74487243621811	3.0593533046517\\
5.74887443721861	3.05655790650703\\
5.75287643821911	3.05376453317196\\
5.75687843921961	3.05097316626331\\
5.76088044022011	3.04818378746827\\
5.76488244122061	3.0453963785429\\
5.76888444222111	3.04261092131075\\
5.77288644322161	3.03982739766138\\
5.77688844422211	3.03704578954894\\
5.78089044522261	3.03426607899078\\
5.78489244622311	3.03148824806592\\
5.78889444722361	3.0287122789137\\
5.79289644822411	3.02593815373229\\
5.79689844922461	3.02316585477717\\
5.80090045022511	3.02039536435965\\
5.80490245122561	3.01762666484525\\
5.80890445222611	3.014859738652\\
5.81290645322661	3.01209456824855\\
5.81690845422711	3.00933113615193\\
5.82091045522761	3.00656942492467\\
5.82491245622811	3.00380941717085\\
5.82891445722861	3.00105109552954\\
5.83291645822911	2.99829444266279\\
5.83691845922962	2.9955394412294\\
5.84092046023012	2.9927860738164\\
5.84492246123061	2.99003432271142\\
5.84892446223112	2.98728416878774\\
5.85292646323162	2.98453557779995\\
5.85692846423212	2.98178866187291\\
5.86093046523262	2.97904318153258\\
5.86493246623312	2.97629925771806\\
5.86893446723362	2.97355685239828\\
5.87293646823412	2.97081594645479\\
5.87693846923462	2.96807652241991\\
5.88094047023512	2.9653385632232\\
5.88494247123562	2.96260205194382\\
5.88894447223612	2.95986697173733\\
5.89294647323662	2.95713330580805\\
5.89694847423712	2.95440103739639\\
5.90095047523762	2.95167014977217\\
5.90495247623812	2.94894062623041\\
5.90895447723862	2.94621245008844\\
5.91295647823912	2.94348560468357\\
5.91695847923962	2.94076007337115\\
5.92096048024012	2.93803583952277\\
5.92496248124062	2.93531288652468\\
5.92896448224112	2.93259119777612\\
5.93296648324162	2.92987075668784\\
5.93696848424212	2.92715154668055\\
5.94097048524262	2.92443355118342\\
5.94497248624312	2.92171675363253\\
5.94897448724362	2.91900113746943\\
5.95297648824412	2.91628668613957\\
5.95697848924462	2.91357338309082\\
5.96098049024512	2.91086121177192\\
5.96498249124562	2.90815015563093\\
5.96898449224612	2.90544019811372\\
5.97298649324662	2.90273132266237\\
5.97698849424712	2.90002351271361\\
5.98099049524762	2.89731675169725\\
5.98499249624812	2.89461102303452\\
5.98899449724862	2.89190631013649\\
5.99299649824912	2.88920259640244\\
5.99699849924962	2.88649986521815\\
6.00100050025013	2.88379809995427\\
6.00500250125063	2.88109728396462\\
6.00900450225113	2.87839740058445\\
6.01300650325163	2.87569843312871\\
6.01700850425213	2.87300036489033\\
6.02101050525263	2.87030317913835\\
6.02501250625313	2.86760685911621\\
6.02901450725363	2.86491138803983\\
6.03301650825413	2.86221674909582\\
6.03701850925463	2.85952292543954\\
6.04102051025513	2.85682990019322\\
6.04502251125563	2.85413765644397\\
6.04902451225613	2.85144617724183\\
6.05302651325663	2.84875544559773\\
6.05702851425713	2.84606544448142\\
6.06103051525763	2.84337615681939\\
6.06503251625813	2.84068756549267\\
6.06903451725863	2.83799965333466\\
6.07303651825913	2.83531240312875\\
6.07703851925963	2.83262579760604\\
6.08104052026013	2.82993981944271\\
6.08504252126063	2.82725445125739\\
6.08904452226113	2.82456967560816\\
6.09304652326163	2.82188547498916\\
6.09704852426213	2.81920183182646\\
6.10105052526263	2.81651872847263\\
6.10505252626313	2.81383614719874\\
6.10905452726363	2.81115407018083\\
6.11305652826413	2.8084724794733\\
6.11705852926463	2.80579135694612\\
6.12106053026513	2.80311068410108\\
6.12506253126563	2.80043044133452\\
6.12906453226613	2.79775060259331\\
6.13306653326663	2.79507182862553\\
6.13706853426713	2.79239218297413\\
6.14107053526763	2.78971347915553\\
6.14507253626813	2.78703512436473\\
6.14907453726863	2.78435709244345\\
6.15307653826913	2.78167935829007\\
6.15707853926964	2.77900126044304\\
6.16108054027013	2.77632478991082\\
6.16508254127064	2.7736478529513\\
6.16908454227114	2.77097115123146\\
6.17308654327164	2.76829465966523\\
6.17708854427214	2.76561835765239\\
6.18109054527264	2.76294222519783\\
6.18509254627314	2.76026624235575\\
6.18909454727364	2.75759038907116\\
6.19309654827414	2.75491464509556\\
6.19709854927464	2.75223898989898\\
6.20110055027514	2.74956340252572\\
6.20510255127564	2.74688786129426\\
6.20910455227614	2.74421234304838\\
6.21310655327664	2.74153682082422\\
6.21710855427714	2.7388612534264\\
6.22111055527764	2.73618547694918\\
6.22511255627814	2.733510631748\\
6.22911455727864	2.73083405739651\\
6.23311655827914	2.72815931740002\\
6.23711855927964	2.72548320576852\\
6.24112056028014	2.72280711664679\\
6.24512256128064	2.72013089763151\\
6.24912456228114	2.71745450603492\\
6.25312656328164	2.71477791293847\\
6.25712856428214	2.71210109291809\\
6.26113056528264	2.70942402168427\\
6.26513256628314	2.70674667531816\\
6.26913456728364	2.70406902996653\\
6.27313656828414	2.70139106170012\\
6.27713856928464	2.69871274643943\\
6.28114057028514	2.6960340599114\\
6.28514257128564	2.69335497762143\\
6.28914457228614	2.69067547483353\\
6.29314657328664	2.68799552655493\\
6.29714857428714	2.68531510752326\\
6.30115057528764	2.68263419219517\\
6.30515257628814	2.67995275473583\\
6.30915457728864	2.67727076900886\\
6.31315657828914	2.67458820856654\\
6.31715857928964	2.67190504663994\\
6.32116058029015	2.66922125612921\\
6.32516258129064	2.66653680959354\\
6.32916458229115	2.66385167924111\\
6.33316658329165	2.6611658369187\\
6.33716858429215	2.65847925410114\\
6.34117058529265	2.65579190188042\\
6.34517258629315	2.65310375095451\\
6.34917458729365	2.65041477161587\\
6.35317658829415	2.64772493373962\\
6.35717858929465	2.64503420677129\\
6.36118059029515	2.64234255971427\\
6.36518259129565	2.6396499611168\\
6.36918459229615	2.63695637905852\\
6.37318659329665	2.63426178113669\\
6.37718859429715	2.63156613445179\\
6.38119059529765	2.62886940559279\\
6.38519259629815	2.62617156062182\\
6.38919459729865	2.62347256505834\\
6.39319659829915	2.62077238386284\\
6.39719859929965	2.61807098141985\\
6.40120060030015	2.61536832152043\\
6.40520260130065	2.61266436734406\\
6.40920460230115	2.60995908143981\\
6.41320660330165	2.60725242570694\\
6.41720860430215	2.60454436137467\\
6.42121060530265	2.60183484898136\\
6.42521260630315	2.5991238483528\\
6.42921460730365	2.59641131857977\\
6.43321660830415	2.59369721799475\\
6.43721860930465	2.59098150414776\\
6.44122061030515	2.58826413378125\\
6.44522261130565	2.58554506280412\\
6.44922461230615	2.58282424626463\\
6.45322661330665	2.58010163832237\\
6.45722861430715	2.57737719221907\\
6.46123061530765	2.5746508602483\\
6.46523261630815	2.57192259372395\\
6.46923461730865	2.56919234294745\\
6.47323661830915	2.5664600571737\\
6.47723861930965	2.56372568457561\\
6.48124062031015	2.56098917220718\\
6.48524262131066	2.55825046596504\\
6.48924462231116	2.55550951054845\\
6.49324662331166	2.55276624941758\\
6.49724862431216	2.55002062475\\
6.50125062531266	2.54727257739537\\
6.50525262631316	2.54452204682813\\
6.50925462731366	2.54176897109813\\
6.51325662831416	2.53901328677906\\
6.51725862931466	2.53625492891462\\
6.52126063031516	2.53349383096213\\
6.52526263131566	2.53072992473364\\
6.52926463231616	2.52796314033412\\
6.53326663331666	2.52519340609674\\
6.53726863431716	2.52242064851475\\
6.54127063531766	2.51964479216982\\
6.54527263631816	2.51686575965628\\
6.54927463731866	2.51408347150067\\
6.55327663831916	2.51129784607572\\
6.55727863931966	2.50850879950725\\
6.56128064032016	2.50571624557166\\
6.56528264132066	2.50292009557977\\
6.56928464232116	2.50012025823882\\
6.57328664332166	2.49731663947619\\
6.57728864432216	2.49450914218797\\
6.58129064532266	2.49169766582187\\
6.58529264632316	2.48888210554103\\
6.58929464732366	2.48606235012673\\
6.59329664832416	2.48323827501551\\
6.59729864932466	2.4804097068132\\
6.60130065032516	2.47757590339321\\
6.60530265132566	2.47474058157005\\
6.60930465232616	2.47189763354687\\
6.61330665332666	2.46905029201787\\
6.61730865432716	2.46619801370639\\
6.62131065532766	2.46334061304534\\
6.62531265632816	2.46047793656194\\
6.62931465732866	2.45760983479357\\
6.63331665832916	2.4547361563103\\
6.63731865932967	2.45185674576044\\
6.64132066033017	2.44897144298401\\
6.64532266133067	2.44608008247667\\
6.64932466233117	2.4431824929823\\
6.65332666333167	2.44027849713302\\
6.65732866433217	2.4373679111026\\
6.66133066533267	2.43445054425719\\
6.66533266633317	2.43152619879486\\
6.66933466733367	2.42859466936873\\
6.67333666833417	2.42565574269005\\
6.67733866933467	2.42270919710846\\
6.68134067033517	2.41975480216676\\
6.68534267133567	2.41679231812785\\
6.68934467233617	2.41382149547124\\
6.69334667333667	2.41084207435672\\
6.69734867433717	2.40785378405227\\
6.70135067533767	2.40485634232337\\
6.70535267633817	2.40184945478055\\
6.70935467733867	2.39883281418163\\
6.71335667833917	2.39580609968482\\
6.71735867933967	2.39276897604882\\
6.72136068034017	2.38972109277498\\
6.72536268134067	2.38666208318694\\
6.72936468234117	2.38359156344193\\
6.73336668334167	2.38050913146802\\
6.73736868434217	2.37741436582042\\
6.74137068534267	2.37430682444975\\
6.74537268634317	2.37118604337389\\
6.74937468734367	2.36805153524478\\
6.75337668834417	2.36490278779991\\
6.75737868934467	2.36173926218776\\
6.76138069034517	2.35856039115472\\
6.76538269134567	2.35536557707998\\
6.76938469234617	2.35215418984307\\
6.77338669334667	2.34892556450724\\
6.77738869434717	2.34567899879949\\
6.78139069534767	2.34241375036609\\
6.78539269634817	2.33912903377974\\
6.78939469734867	2.33582401727145\\
6.79339669834917	2.33249781915699\\
6.79739869934967	2.32914950392383\\
6.80140070035018	2.32577807793992\\
6.80540270135068	2.32238248474084\\
6.80940470235118	2.31896159984566\\
6.81340670335168	2.31551422504513\\
6.81740870435218	2.31203908209809\\
6.82141070535268	2.30853480576258\\
6.82541270635318	2.30499993607753\\
6.82941470735368	2.30143290979852\\
6.83341670835418	2.29783205087624\\
6.83741870935468	2.29419555984901\\
6.84142071035518	2.29052150200027\\
6.84542271135568	2.28680779410699\\
6.84942471235618	2.28305218957562\\
6.85342671335668	2.2792522617246\\
6.85742871435718	2.27540538492559\\
6.86143071535768	2.27150871325041\\
6.86543271635818	2.26755915617045\\
6.86943471735868	2.26355335066557\\
6.87343671835918	2.25948762861708\\
6.87743871935968	2.25535797659858\\
6.88144072036018	2.25115997508763\\
6.88544272136068	2.24688857631387\\
6.88944472236118	2.2425419273896\\
6.89344672336168	2.2381063721434\\
6.89744872436218	2.23358304853368\\
6.90145072536268	2.22896055954279\\
6.90545272636318	2.22423253690713\\
6.90945472736368	2.21938959777686\\
6.91345672836418	2.21442062532009\\
6.91745872936468	2.20926508125378\\
6.92146073036518	2.20408523441783\\
6.92546273136568	2.19866787423304\\
6.92946473236618	2.19307650248333\\
6.93346673336668	2.18728952011538\\
6.93746873436718	2.18128542900199\\
6.94147073536768	2.17503990189212\\
6.94547273636818	2.16852487868825\\
6.94947473736868	2.161707708974\\
6.95347673836918	2.15455012681359\\
6.95747873936968	2.14700696137262\\
6.96148074037018	2.13902448334788\\
6.96548274137069	2.13053825523785\\
6.96948474237119	2.12147030030332\\
6.97348674337169	2.11172532357885\\
6.97748874437219	2.10118559320768\\
6.98149074537269	2.0897038951052\\
6.98549274637319	2.07709366250352\\
6.98949474737369	2.06311487290243\\
6.99349674837419	2.0474534501777\\
6.99749874937469	2.02969043052651\\
7.00150075037519	2.00925450509204\\
7.00550275137569	1.98534664165519\\
7.00950475237619	1.95681599720713\\
7.01350675337669	1.9219471643467\\
7.01750875437719	1.87807825002718\\
7.02151075537769	1.82087972176243\\
7.02551275637819	1.74292094536441\\
7.02951475737869	1.63071212001542\\
7.03351675837919	1.45880723492761\\
7.03751875937969	1.18227546167239\\
7.04152076038019	0.758746874367497\\
7.04552276138069	0.269086417025898\\
7.04952476238119	-0.110712212476202\\
7.05352676338169	-0.351051730517261\\
7.05752876438219	-0.502775149310768\\
7.06153076538269	-0.604666289023386\\
7.06553276638319	-0.677799448607853\\
7.06953476738369	-0.733461996646397\\
7.07353676838419	-0.77802382164674\\
7.07753876938469	-0.815321624072104\\
7.08154077038519	-0.847829945055591\\
7.08554277138569	-0.877268751985378\\
7.08954477238619	-0.904944697018052\\
7.09354677338669	-0.931966488887688\\
7.09754877438719	-0.959408702886789\\
7.10155077538769	-0.988474785847839\\
7.10555277638819	-1.02071334123437\\
7.10955477738869	-1.05837769082769\\
7.11355677838919	-1.10512510542147\\
7.11755877938969	-1.16755866912979\\
7.1215607803902	-1.25908076734565\\
7.12556278139069	-1.41088456227048\\
7.1295647823912	-1.70534501830446\\
7.1335667833917	-2.3117108814736\\
7.1375687843922	-3.04398011614516\\
7.1415707853927	2.83479048798262\\
7.1455727863932	2.63924393881452\\
7.1495747873937	2.52997316144583\\
7.1535767883942	2.46044792705989\\
7.1575787893947	2.41191034270072\\
7.1615807903952	2.37568499447693\\
7.1655827913957	2.34727191963231\\
7.1695847923962	2.32411962415647\\
7.1735867933967	2.30467702831602\\
7.1775887943972	2.28794711594401\\
7.1815907953977	2.27325887942765\\
7.1855927963982	2.26014268250599\\
7.1895947973987	2.24825813658354\\
7.1935967983992	2.23735016221618\\
7.1975987993997	2.22722079284753\\
7.2016008004002	2.2177098854404\\
7.2056028014007	2.20868056951021\\
7.2096048024012	2.20000631207989\\
7.2136068034017	2.19155619282215\\
7.2176088044022	2.18317260660631\\
7.2216108054027	2.17462777183932\\
7.2256128064032	2.16551871993952\\
7.2296148074037	-0.986642352470997\\
7.2336168084042	-1.00136877791886\\
7.2376188094047	-1.03477524405593\\
7.2416208104052	2.59325510700443\\
7.2456228114057	2.189781308354\\
7.2496248124062	2.16382194901433\\
7.2536268134067	2.1510331522378\\
7.2576288144072	2.14181994310423\\
7.2616308154077	2.13409261308966\\
7.2656328164082	2.12711319473891\\
7.2696348174087	2.12053913146195\\
7.27363681840921	2.11417234263624\\
7.27763881940971	2.10786907475326\\
7.2816408204102	2.10149529668238\\
7.28564282141071	2.09489120833847\\
7.28964482241121	2.08782233884588\\
7.29364682341171	2.07988053605253\\
7.29764882441221	2.07022754938446\\
7.30165082541271	2.0567461046825\\
7.30565282641321	2.03192147547435\\
7.30965482741371	1.93601455911753\\
7.31365682841421	-0.881556072359326\\
7.31765882941471	-1.014003741051\\
7.32166083041521	-1.04155572141494\\
7.32566283141571	-1.05554559156274\\
7.32966483241621	-1.06511575907058\\
7.33366683341671	-1.07268878401142\\
7.33766883441721	-1.07918403633634\\
7.34167083541771	-1.08502783710593\\
7.34567283641821	-1.09044547288083\\
7.34967483741871	-1.09556760373989\\
7.35367683841921	-1.10047552178271\\
7.35767883941971	-1.10522267897366\\
7.36168084042021	-1.10984583772306\\
7.36568284142071	-1.11437124858297\\
7.36968484242121	-1.11881826519545\\
7.37368684342171	-1.12320155787077\\
7.37768884442221	-1.12753252207886\\
7.38169084542271	-1.13182020467007\\
7.38569284642321	-1.13607193064099\\
7.38969484742371	-1.14029373807\\
7.39369684842421	-1.14449068675783\\
7.39769884942471	-1.14866708168152\\
7.40170085042521	-1.15282663773696\\
7.40570285142571	-1.15697260322621\\
7.40970485242621	-1.16110785384649\\
7.41370685342671	-1.16523496525205\\
7.41770885442721	1.97223638376187\\
7.42171085542771	1.96811875191093\\
7.42571285642821	1.96400282087202\\
7.42971485742871	1.95988675162931\\
7.43371685842921	1.95576881400429\\
7.43771885942972	1.95164736666362\\
7.44172086043022	1.94752084031059\\
7.44572286143072	1.94338772338314\\
7.44972486243122	1.93924654973404\\
7.45372686343172	1.93509588788339\\
7.45772886443222	1.93093433151887\\
7.46173086543272	1.92676049098455\\
7.46573286643322	1.92257298554831\\
7.46973486743372	1.91837043627611\\
7.47373686843422	1.91415145937012\\
7.47773886943472	1.90991465985072\\
7.48174087043522	1.90565862547877\\
7.48574287143572	1.9013819208284\\
7.48974487243622	1.89708308142973\\
7.49374687343672	1.89276060790843\\
7.49774887443722	1.88841296005385\\
7.50175087543772	1.88403855075055\\
7.50575287643822	1.87963573970949\\
7.50975487743872	1.8752028269353\\
7.51375687843922	1.87073804586447\\
7.51775887943972	1.86623955610708\\
7.52176088044022	1.86170543572035\\
7.52576288144072	1.8571336729374\\
7.52976488244122	1.85252215726784\\
7.53376688344172	1.84786866987868\\
7.53776888444222	1.84317087315432\\
7.54177088544272	1.83842629932242\\
7.54577288644322	1.83363233801894\\
7.54977488744372	1.82878622264885\\
7.55377688844422	1.82388501538016\\
7.55777888944472	1.81892559058582\\
7.56178089044522	1.81390461652177\\
7.56578289144572	1.80881853499768\\
7.56978489244622	1.80366353876019\\
7.57378689344672	1.79843554626438\\
7.57778889444722	1.7931301734575\\
7.58179089544772	1.78774270213746\\
7.58579289644822	1.78226804437492\\
7.58979489744872	1.77670070240043\\
7.59379689844922	1.77103472325266\\
7.59779889944972	1.76526364735756\\
7.60180090045023	1.75938045005514\\
7.60580290145073	1.75337747490588\\
7.60980490245123	1.74724635738282\\
7.61380690345173	1.74097793728049\\
7.61780890445223	1.73456215783313\\
7.62181090545273	1.7279879491177\\
7.62581290645323	1.72124309280015\\
7.62981490745373	1.71431406463919\\
7.63381690845423	1.70718585035538\\
7.63781890945473	1.6998417294575\\
7.64182091045523	1.69226302033191\\
7.64582291145573	1.68442877826096\\
7.64982491245623	1.67631543593449\\
7.65382691345673	1.6678963733037\\
7.65782891445723	1.65914140009771\\
7.66183091545773	1.65001612970012\\
7.66583291645823	1.64048121698094\\
7.66983491745873	1.63049142455746\\
7.67383691845923	1.61999447105588\\
7.67783891945973	1.60892960017812\\
7.68184092046023	1.59722578918453\\
7.68584292146073	1.58479948751263\\
7.68984492246123	1.5715517373265\\
7.69384692346173	1.55736447287273\\
7.69784892446223	1.54209571715229\\
7.70185092546273	1.52557328128943\\
7.70585292646323	1.50758640672781\\
7.70985492746373	1.48787454615569\\
7.71385692846423	1.46611211405571\\
7.71785892946473	1.44188748686608\\
7.72186093046523	1.41467369528021\\
7.72586293146573	1.38378697572133\\
7.72986493246623	1.34832742155858\\
7.73386693346673	1.3070931501397\\
7.73786893446723	1.25845558161751\\
7.74187093546773	1.2001793888239\\
7.74587293646823	1.12917055133299\\
7.74987493746873	1.04115485672352\\
7.75387693846923	0.930374122322863\\
7.75787893946973	0.789658459313674\\
7.76188094047023	0.611874618449073\\
7.76588294147074	0.394473379775739\\
7.76988494247124	0.147040665083113\\
7.77388694347174	-0.105963715216216\\
7.77788894447224	-0.33681052072627\\
7.78189094547274	-0.530014398616253\\
7.78589294647324	-0.684506735513619\\
7.78989494747374	-0.806463378512199\\
7.79389694847424	-0.903339511369306\\
7.79789894947474	-0.981475755129737\\
7.80190095047524	-1.04567812575509\\
7.80590295147574	-1.09944832823045\\
7.80990495247624	-1.14531765965358\\
7.81390695347674	-1.18512822609696\\
7.81790895447724	-1.22040414741987\\
7.82191095547774	-1.25164141682034\\
7.82591295647824	-1.28014486736193\\
7.82991495747874	-1.30633040347974\\
7.83391695847924	-1.33067158100199\\
7.83791895947974	-1.35354828659737\\
7.84192096048024	-1.37527164705251\\
7.84592296148074	-1.3961017990724\\
7.84992496248124	-1.41626108795457\\
7.85392696348174	-1.43594412648583\\
7.85792896448224	-1.45532567752212\\
7.86193096548274	-1.47456703925126\\
7.86593296648324	-1.4938214289806\\
7.86993496748374	-1.51323874345921\\
7.87393696848424	-1.53297000076546\\
7.87793896948474	-1.55317172849548\\
7.88194097048524	-1.57401054842815\\
7.88594297148574	-1.59566821567733\\
7.88994497248624	-1.61834739991334\\
7.89394697348674	-1.64227854901662\\
7.89794897448724	-1.66772825464646\\
7.90195097548774	-1.69500964866836\\
7.90595297648824	-1.7244955022043\\
7.90995497748874	-1.7566348728201\\
7.91395697848924	-1.79197433168174\\
7.91795897948974	-1.8311849434828\\
7.92196098049025	-1.87509611849723\\
7.92596298149074	-1.9247368592354\\
7.92996498249125	-1.9813830169102\\
7.93396698349175	-2.04660437169111\\
7.93796898449225	-2.12229466362172\\
7.94197098549275	-2.2106463600522\\
7.94597298649325	-2.31399531565994\\
7.94997498749375	-2.43441447044448\\
7.95397698849425	-2.57292608881045\\
7.95797898949475	-2.72835207161689\\
7.96198099049525	-2.896264397524\\
7.96598299149575	-3.06900558846602\\
7.96998499249625	3.04572858573029\\
7.97398699349675	2.8894166889656\\
7.97798899449725	2.74993510651591\\
7.98199099549775	2.62867684330914\\
7.98599299649825	2.52474387211372\\
7.98999499749875	2.43611266060629\\
7.99399699849925	2.36045321756569\\
7.99799899949975	2.29555988878212\\
8.00200100050025	2.23952076383069\\
8.00600300150075	2.19074948943755\\
8.01000500250125	2.14795750570043\\
8.01400700350175	2.11010567731373\\
8.01800900450225	2.07613454636332\\
8.02201100550275	2.04610783844485\\
8.02601300650325	2.01871291599036\\
8.03001500750375	1.99378610866232\\
8.03401700850425	1.97096457704473\\
8.03801900950475	1.94995185563234\\
8.04202101050525	1.93050247894102\\
8.04602301150575	1.91241159260923\\
8.05002501250625	1.89550700742377\\
8.05402701350675	1.8796429872368\\
8.05802901450725	1.86469534240077\\
8.06203101550775	1.85055752164588\\
8.06603301650825	1.83713747266404\\
8.07003501750875	1.82435509654097\\
8.07403701850926	1.81214016117179\\
8.07803901950976	1.8004305679683\\
8.08204102051026	1.78917088708834\\
8.08604302151075	1.77831109070651\\
8.09004502251126	1.76780542231106\\
8.09404702351176	1.7576113425402\\
8.09804902451226	1.7476884869527\\
8.10205102551276	1.73799755223639\\
8.10605302651326	1.72849896834076\\
8.11005502751376	1.71915091703211\\
8.11405702851426	1.70989986988838\\
8.11805902951476	1.70072162633563\\
8.12206103051526	1.69155410680816\\
8.12606303151576	1.68227204964387\\
8.13006503251626	1.67279081893757\\
8.13406703351676	1.66293711384147\\
8.13806903451726	1.65242224796972\\
8.14207103551776	1.64068889277564\\
8.14607303651826	1.62637587901526\\
8.15007503751876	1.60404597574393\\
8.15407703851926	-1.94833023912031\\
8.15807903951976	1.60686099852209\\
8.16208104052026	1.54774249218015\\
8.16608304152076	0.0735842018389887\\
8.17008504252126	1.71164829779779\\
8.17408704352176	1.84949866727907\\
8.17808904452226	1.69012068081072\\
8.18209104552276	1.65612047131617\\
8.18609304652326	1.63703322498743\\
8.19009504752376	1.62323705994009\\
8.19409704852426	1.61200484916987\\
8.19809904952476	1.60222812150261\\
8.20210105052526	1.59336083152046\\
8.20610305152576	1.58509814700041\\
8.21010505252626	1.57725348734881\\
8.21410705352676	1.56970378706936\\
8.21810905452726	1.562362299014\\
8.22211105552776	1.55516384093588\\
8.22611305652826	1.54805613862811\\
8.23011505752876	1.54099431759237\\
8.23411705852926	1.5339370440817\\
8.23811905952977	1.52684347153432\\
8.24212106053027	1.51967044391907\\
8.24612306153077	1.51236951464193\\
8.25012506253126	1.50488331938464\\
8.25412706353177	1.49714069387415\\
8.25812906453227	1.48904959758924\\
8.26213106553277	1.48048624850074\\
8.26613306653327	1.47127756573391\\
8.27013506753377	1.46117129560431\\
8.27413706853427	1.44978217129646\\
8.27813906953477	1.43648801065203\\
8.28214107053527	1.42021136102911\\
8.28614307153577	1.39890673994314\\
8.29014507253627	1.36815845301253\\
8.29414707353677	1.31637890872662\\
8.29814907453727	1.2008764398392\\
8.30215107553777	0.692315048877016\\
8.30615307653827	-1.10776879739266\\
8.31015507753877	-1.44680105359635\\
8.31415707853927	-1.54119636427713\\
8.31815907953977	-1.586761882098\\
8.32216108054027	-1.61479464249148\\
8.32616308154077	-1.63458571113659\\
8.33016508254127	-1.6498503730851\\
8.33416708354177	-1.66236224165897\\
8.33816908454227	-1.67307459056346\\
8.34217108554277	1.45904722531643\\
8.34617308654327	1.45046947538303\\
8.35017508754377	1.44255594699741\\
8.35417708854427	1.43515002993873\\
8.35817908954477	1.42814087759972\\
8.36218109054527	1.42144777494692\\
8.36618309154577	1.41501050556154\\
8.37018509254627	1.4087831934692\\
8.37418709354677	1.40273024038388\\
8.37818909454727	1.39682357112986\\
8.38219109554777	1.39104072077403\\
8.38619309654827	1.38536347787059\\
8.39019509754877	1.37977690384707\\
8.39419709854927	1.37426861218348\\
8.39819909954977	1.36882823042764\\
8.40220110055028	1.36344699308798\\
8.40620310155078	1.35811742966365\\
8.41020510255128	1.35283312280954\\
8.41420710355178	1.34758851887296\\
8.41820910455228	1.34237877800242\\
8.42221110555278	1.33719965448446\\
8.42621310655328	1.33204740040476\\
8.43021510755378	1.32691868747552\\
8.43421710855428	1.32181054313534\\
8.43821910955478	1.31672029795371\\
8.44222111055528	1.31164554205745\\
8.44622311155578	1.30658408880863\\
8.45022511255628	1.30153394434971\\
8.45422711355678	1.29649328192581\\
8.45822911455728	1.29146042011914\\
8.46223111555778	1.28643380430515\\
8.46623311655828	1.28141199077559\\
8.47023511755878	1.27639363307975\\
8.47423711855928	1.27137747021945\\
8.47823911955978	1.26636231639959\\
8.48224112056028	1.26134705208938\\
8.48624312156078	1.256330616192\\
8.49024512256128	1.25131199915495\\
8.49424712356178	1.24629023688114\\
8.49824912456228	1.24126440532352\\
8.50225112556278	1.23623361566486\\
8.50625312656328	1.23119700999927\\
8.51025512756378	1.22615375744492\\
8.51425712856428	1.22110305062773\\
8.51825912956478	1.21604410248455\\
8.52226113056528	1.2109761433414\\
8.52626313156578	1.20589841822869\\
8.53026513256628	1.20081018440006\\
8.53426713356678	1.19571070902596\\
8.53826913456728	1.19059926703651\\
8.54227113556778	1.18547513909132\\
8.54627313656828	1.18033760965619\\
8.55027513756878	1.17518596516918\\
8.55427713856928	1.17001949227982\\
8.55827913956978	1.16483747614706\\
8.56228114057028	1.15963919878258\\
8.56628314157079	1.15442393742733\\
8.57028514257129	1.14919096294961\\
8.57428714357179	1.14393953825404\\
8.57828914457229	1.13866891669103\\
8.58229114557279	1.13337834045681\\
8.58629314657329	1.12806703897422\\
8.59029514757379	1.12273422724474\\
8.59429714857429	1.11737910416207\\
8.59829914957479	1.11200085077751\\
8.60230115057529	1.10659862850739\\
8.60630315157579	1.10117157727194\\
8.61030515257629	1.0957188135553\\
8.61430715357679	1.0902394283751\\
8.61830915457729	1.08473248514977\\
8.62231115557779	1.07919701745085\\
8.62631315657829	1.07363202662637\\
8.63031515757879	1.06803647928027\\
8.63431715857929	1.06240930459136\\
8.63831915957979	1.05674939145321\\
8.64232116058029	1.05105558541391\\
8.64632316158079	1.0453266853911\\
8.65032516258129	1.03956144013221\\
8.65432716358179	1.03375854438055\\
8.65832916458229	1.02791663469102\\
8.66233116558279	1.02203428480276\\
8.66633316658329	1.01611000038929\\
8.67033516758379	1.01014221276832\\
8.67433716858429	1.00412927037972\\
8.67833916958479	0.998069423716078\\
8.68234117058529	0.991960781798168\\
8.68634317158579	0.985801032018996\\
8.69034517258629	0.979613461787405\\
8.69434717358679	0.973325949634475\\
8.69834917458729	0.967001997834193\\
8.70235117558779	0.960619060864965\\
8.70635317658829	0.954174236830248\\
8.7103551775888	0.947664448546307\\
8.7143571785893	0.941096634650458\\
8.7183591795898	0.934444159087435\\
8.72236118059029	0.927722352756736\\
8.72636318159079	0.920924225710055\\
8.7303651825913	0.914045383932017\\
8.7343671835918	0.907081768799114\\
8.7383691845923	0.900029099635711\\
8.7423711855928	0.892882796239466\\
8.7463731865933	0.885637936270204\\
8.7503751875938	0.878289216212465\\
8.7543771885943	0.870830909981625\\
8.7583791895948	0.863256823140079\\
8.7623811905953	0.855560241499898\\
8.7663831915958	0.847733873020067\\
8.7703851925963	0.839769781830621\\
8.7743871935968	0.831659313046401\\
8.7783891945973	0.823393006797734\\
8.7823911955978	0.814960499605193\\
8.7863931965983	0.806350410851521\\
8.7903951975988	0.797550211639559\\
8.7943971985993	0.788546072747694\\
8.7983991995998	0.779322687673432\\
8.8024012006003	0.769863065851598\\
8.8064032016008	0.760148289992366\\
8.8104052026013	0.750157230035871\\
8.8144072036018	0.739866204369261\\
8.8184092046023	0.729248576571117\\
8.8224112056028	0.718274272862756\\
8.8264132066033	0.706909201417896\\
8.8304152076038	0.695114549379766\\
8.8344172086043	0.682845926395661\\
8.8384192096048	0.670052314049829\\
8.8424212106053	0.656674767822077\\
8.8464232116058	0.64264480077404\\
8.8504252126063	0.627882354097384\\
8.8544272136068	0.612293226031593\\
8.8584292146073	0.595765783101544\\
8.8624312156078	0.578166709486519\\
8.8664332166083	0.559335451355919\\
8.8704352176088	0.539076867128182\\
8.87443721860931	0.517151376282302\\
8.87843921960981	0.493261567315383\\
8.88244122061031	0.467033712044048\\
8.8864432216108	0.437991826253528\\
8.89044522261131	0.40552062685582\\
8.89444722361181	0.368811644840178\\
8.89844922461231	0.326783330039076\\
8.90245122561281	0.277960378020479\\
8.90645322661331	0.220288529046755\\
8.91045522761381	0.150847791210371\\
8.91445722861431	0.06541218734893\\
8.91845922961481	-0.0421908352913332\\
8.92246123061531	-0.180847301034889\\
8.92646323161581	-0.362404572289522\\
8.93046523261631	-0.598990206545966\\
8.93446723361681	-0.892664353341311\\
8.93846923461731	-1.21986462224413\\
8.94247123561781	-1.53678948011773\\
8.94647323661831	-1.81346724839822\\
8.95047523761881	-2.04946615211982\\
8.95447723861931	-2.26164074111659\\
8.95847923961981	-2.47316500026744\\
8.96248124062031	-2.71234461698132\\
8.96648324162081	-3.01432874840001\\
8.97048524262131	2.87649893705622\\
8.97448724362181	2.4300865942854\\
8.97848924462231	2.0363058438691\\
8.98249124562281	1.7491546247322\\
8.98649324662331	1.55020425844562\\
8.99049524762381	1.40896093686758\\
8.99449724862431	1.30420113000334\\
8.99849924962481	1.2231409263581\\
9.00250125062531	1.15811665385296\\
9.00650325162581	1.10438382033611\\
9.01050525262631	1.05888583161418\\
9.01450725362681	1.01957621859057\\
9.01850925462731	0.985036509960281\\
9.02251125562781	0.954253154468133\\
9.02651325662831	0.92648248685319\\
9.03051525762881	0.901166128781051\\
9.03451725862931	0.87787629068243\\
9.03851925962982	0.856279385246504\\
9.04252126063032	0.836111195383648\\
9.04652326163082	0.817159534202197\\
9.05052526263131	0.799251884385917\\
9.05452726363182	0.782246421973215\\
9.05852926463232	0.766025387664696\\
9.06253126563282	0.750490116799316\\
9.06653326663332	0.73555726115987\\
9.07053526763382	0.721155880420538\\
9.07453726863432	0.70722517713536\\
9.07853926963482	0.693712714142206\\
9.08254127063532	0.680572997922788\\
9.08654327163582	0.667766342636343\\
9.09054527263632	0.655257951614455\\
9.09454727363682	0.643017168933999\\
9.09854927463732	0.631016865177436\\
9.10255127563782	0.619232929928859\\
9.10655327663832	0.607643849817011\\
9.11055527763882	0.596230355610379\\
9.11455727863932	-2.55661752816904\\
9.11855927963982	-2.56773011980837\\
9.12256128064032	-2.57871421513877\\
9.12656328164082	-2.58958265517945\\
9.13056528264132	-2.60034713580814\\
9.13456728364182	-2.61101834219756\\
9.13856928464232	-2.62160606510099\\
9.14257128564282	-2.63211930185551\\
9.14657328664332	-2.64256634447204\\
9.15057528764382	-2.65295485677927\\
9.15457728864432	-2.66329194226449\\
9.15857928964482	-2.67358420399146\\
9.16258129064532	-2.68383779776242\\
9.16658329164582	-2.69405847951759\\
9.17058529264632	-2.7042516478249\\
9.17458729364682	-2.7144223821992\\
9.17858929464732	-2.72457547789832\\
9.18259129564782	-2.7347154777723\\
9.18659329664832	-2.74484670168698\\
9.19059529764882	-2.75497327400417\\
9.19459729864932	-2.76509914957611\\
9.19859929964982	-2.77522813870288\\
9.20260130065033	-2.785363931507\\
9.20660330165083	-2.79551012220387\\
9.21060530265133	-2.80567023379051\\
9.21460730365183	-2.8158477437452\\
9.21860930465233	-2.82604611143242\\
9.22261130565283	-2.83626880805168\\
9.22661330665333	-2.84651935017011\\
9.23061530765383	-2.85680133815674\\
9.23461730865433	-2.86711850122333\\
9.23861930965483	-2.87747475131552\\
9.24262131065533	-2.88787424885624\\
9.24662331165583	-2.89832148442152\\
9.25062531265633	-2.90882138198049\\
9.25462731365683	-2.91937943159716\\
9.25862931465733	-2.93000186285424\\
9.26263131565783	-2.94069587533924\\
9.26663331665833	-2.95146995036081\\
9.27063531765883	-2.96233428039442\\
9.27463731865933	-2.97330137266412\\
9.27863931965983	-2.98438691629899\\
9.28264132066033	-2.99561105903353\\
9.28664332166083	-3.00700033961583\\
9.29064532266133	0.123001946650829\\
9.29464732366183	0.111160239452631\\
9.29864932466233	0.0989943488384536\\
9.30265132566283	0.0863940592083478\\
9.30665332666333	0.0731836689872727\\
9.31065532766383	0.0590640257480803\\
9.31465732866433	0.043479758825515\\
9.31865932966483	0.0252681240992345\\
9.32266133066533	0.00151128491859907\\
9.32666333166583	3.10378283201771\\
9.33066533266633	2.97513090531816\\
9.33466733366683	-2.74114851300787\\
9.33866933466733	-3.04525214836429\\
9.34267133566783	-3.09626356134735\\
9.34667333666833	0.0181258996648388\\
9.35067533766883	-0.00181282949265789\\
9.35467733866933	-0.018609079150165\\
9.35867933966983	-0.0337812546352509\\
9.36268134067033	-0.0480200799346604\\
9.36668334167084	-0.0616852410376801\\
9.37068534267134	-0.0749827056187595\\
9.37468734367184	-0.0880390832047727\\
9.37868934467234	-0.100936622248885\\
9.38269134567284	-0.11373118441504\\
9.38669334667334	-0.126462132091904\\
9.39069534767384	-0.139158077896122\\
9.39469734867434	-0.151840384912819\\
9.39869934967484	-0.16452538144302\\
9.40270135067534	-0.177225809279809\\
9.40670335167584	-0.189951798091491\\
9.41070535267634	-0.202711537445336\\
9.41470735367684	-0.215511750529663\\
9.41870935467734	-0.228358034618206\\
9.42271135567784	-0.241255110026266\\
9.42671335667834	-0.254207004997077\\
9.43071535767884	-0.267217194938107\\
9.43471735867934	-0.280288708611739\\
9.43871935967984	-0.293424210056733\\
9.44272136068034	-0.30662606244921\\
9.44672336168084	-0.319896378359885\\
9.45072536268134	-0.333237059649827\\
9.45472736368184	-0.346649829394222\\
9.45872936468234	-0.360136257615755\\
9.46273136568284	-0.37369778217397\\
9.46673336668334	-0.38733572584334\\
9.47073536768384	-0.401051310392748\\
9.47473736868434	-0.414845668341629\\
9.47873936968484	-0.428719853038071\\
9.48274137068534	-0.442674847908034\\
9.48674337168584	-0.456711576723957\\
9.49074537268634	-0.470830921555483\\
9.49474737368684	-0.485033788393735\\
9.49874937468734	-0.499321886302789\\
9.50275137568784	-0.513687859316316\\
9.50675337668834	-0.5281471634886\\
9.51075537768885	-0.542690453467298\\
9.51475737868934	-0.557320131258451\\
9.51875937968985	-0.572036862069664\\
9.52276138069034	-0.586841163580198\\
9.52676338169085	-0.601733491922615\\
9.53076538269135	-0.616714258673343\\
9.53476738369185	-0.631783836604629\\
9.53876938469235	-0.646942562834693\\
9.54277138569285	-0.662190741662331\\
9.54677338669335	-0.677528648337301\\
9.55077538769385	-0.692956535391431\\
9.55477738869435	-0.708474644897178\\
9.55877938969485	-0.72408323517844\\
9.56278139069535	-0.739782647320783\\
9.56678339169585	-0.755573503749299\\
9.57078539269635	-0.771457495349194\\
9.57478739369685	-0.787442771769419\\
9.57878939469735	-0.80477979376623\\
9.58279139569785	-0.819581896279216\\
9.58679339669835	-0.835839043071209\\
9.59079539769885	-0.852174005047887\\
9.59479739869935	-0.868595680260352\\
9.59879939969985	-0.885105600494061\\
9.60280140070035	-0.901704062569324\\
9.60680340170085	-0.918390984106589\\
9.61080540270135	-0.935166115076704\\
9.61480740370185	-0.952029107672303\\
9.61880940470235	-0.96897954395075\\
9.62281140570285	-0.986016948200952\\
9.62681340670335	-1.00314079298107\\
9.63081540770385	-1.02035050225913\\
9.63481740870435	-1.0376454531255\\
9.63881940970485	-1.05502497676323\\
9.64282141070535	-1.07248835901986\\
9.64682341170585	-1.09003484076422\\
9.65082541270635	-1.10766361813092\\
9.65482741370685	-1.12537384271318\\
9.65882941470735	-1.14316462174152\\
9.66283141570785	-1.16103501827247\\
9.66683341670835	-1.17898405140332\\
9.67083541770885	-1.19701069652443\\
9.67483741870936	-1.21511388561743\\
9.67883941970986	-1.23329250760534\\
9.68284142071036	-1.25154540875995\\
9.68684342171085	-1.26987139317\\
9.69084542271136	-1.28826922327387\\
9.69484742371186	-1.30673762045916\\
9.69884942471236	-1.32527526573193\\
9.70285142571286	-1.34388080045735\\
9.70685342671336	-1.36255282717355\\
9.71085542771386	-1.38128991048047\\
9.71485742871436	-1.40009057800442\\
9.71885942971486	-1.41895332143997\\
9.72286143071536	-1.43787659766972\\
9.72686343171586	-1.45685882996266\\
9.73086543271636	-1.47589840925171\\
9.73486743371686	-1.49499369549053\\
9.73886943471736	-1.51414301908995\\
9.74287143571786	-1.53334468243388\\
9.74687343671836	-1.55259696147435\\
9.75087543771886	-1.57189810740567\\
9.75487743871936	-1.59124634841689\\
9.75887943971986	-1.61063989152184\\
9.76288144072036	-1.6300769244667\\
9.76688344172086	-1.64955561771302\\
9.77088544272136	-1.66907412649641\\
9.77488744372186	-1.6886305929591\\
9.77888944472236	-1.70822314835553\\
9.78289144572286	-1.7278499153297\\
9.78689344672336	-1.74750901026328\\
9.79089544772386	-1.76719854569303\\
9.79489744872436	-1.78691663279654\\
9.79889944972486	-1.80666138394526\\
9.80290145072536	-1.8264309153236\\
9.80690345172586	-1.84622334961332\\
9.81090545272636	-1.86603681874258\\
9.81490745372686	-1.88586946669876\\
9.81890945472736	-1.90571945240521\\
9.82291145572786	-1.92558495266143\\
9.82691345672836	-1.94546416514739\\
9.83091545772886	-1.96535531149232\\
9.83491745872936	-1.98525664040916\\
9.83891945972987	-2.00516643089656\\
9.84292146073037	-2.02508299551007\\
9.84692346173087	-2.04500468370576\\
9.85092546273136	-2.06492988525969\\
9.85492746373187	-2.08485703376715\\
9.85892946473237	-2.10478461022738\\
9.86293146573287	-2.12471114671968\\
9.86693346673337	-2.14463523017817\\
9.87093546773387	-2.16455550627389\\
9.87493746873437	-2.18447068341408\\
9.87893946973487	-2.20437953687018\\
9.88294147073537	-2.22428091304784\\
9.88694347173587	-2.24417373391429\\
9.89094547273637	-2.26405700160082\\
9.89494747373687	-2.28392980320067\\
9.89894947473737	-2.30379131578628\\
9.90295147573787	-2.32364081167343\\
9.90695347673837	-2.34347766396547\\
9.91095547773887	-2.36330135241738\\
9.91495747873937	-2.3831114696695\\
9.91895947973987	-2.40290772791589\\
9.92296148074037	-2.422689966097\\
9.92696348174087	-2.44245815775186\\
9.93096548274137	-2.46221241975314\\
9.93496748374187	-2.48195302233898\\
9.93896948474237	-2.50168040130899\\
9.94297148574287	-2.52139517446195\\
9.94697348674337	-2.54109816807872\\
9.95097548774387	-2.56079047313886\\
9.95497748874437	-2.58047361949594\\
9.95897948974487	-2.60015051142986\\
9.96298149074537	-2.61987095688867\\
9.96698349174587	-2.63945382034652\\
9.97098549274637	-2.65912239308191\\
9.97498749374687	-2.67878302841613\\
9.97898949474737	-2.69844462053769\\
9.98299149574787	-2.71811108004284\\
9.98699349674837	-2.73778607588654\\
9.99099549774887	-2.75747352063186\\
9.99499749874937	-2.77717770333176\\
9.99899949974987	-2.79690335874086\\
10.0030015007504	-2.81665572276086\\
10.0070035017509	-2.83644058714908\\
10.0110055027514	-2.85626435823012\\
10.0150075037519	-2.87613412207594\\
10.0190095047524	-2.89605771798379\\
10.0230115057529	-2.91604382199439\\
10.0270135067534	-2.93610204234287\\
10.0310155077539	-2.95624302902151\\
10.0350175087544	-2.97647860003307\\
10.0390195097549	-2.99682188742775\\
10.0430215107554	-3.01728750686808\\
10.0470235117559	-3.03789175528375\\
10.0510255127564	-3.05865284220818\\
10.0550275137569	-3.0795911616903\\
10.0590295147574	-3.10072961333003\\
10.0630315157579	-3.12209398310164\\
10.0670335167584	3.13947190982621\\
10.0710355177589	3.11756444027607\\
10.0750375187594	3.09533136441273\\
10.0790395197599	3.07272979605813\\
10.0830415207604	3.04971054398427\\
10.0870435217609	3.02621692061145\\
10.0910455227614	3.00218326816268\\
10.0950475237619	2.97753312113765\\
10.0990495247624	2.9521768963216\\
10.1030515257629	2.92600896288303\\
10.1070535267634	2.89890389038379\\
10.1110555277639	2.87071159400476\\
10.1150575287644	2.84125098202479\\
10.1190595297649	2.81030154175861\\
10.1230615307654	2.77759204658802\\
10.1270635317659	2.74278517919356\\
10.1310655327664	2.70545626273001\\
10.1350675337669	2.66506333365486\\
10.1390695347674	2.62090423719687\\
10.1430715357679	2.572053856695\\
10.1470735367684	2.51727024762596\\
10.1510755377689	2.45485098478205\\
10.1550775387694	2.38240806240466\\
10.1590795397699	2.29650729212302\\
10.1630815407704	2.19208138897152\\
10.1670835417709	2.06147643799547\\
10.1710855427714	1.89297951896046\\
10.1750875437719	1.66898034461054\\
10.1790895447724	1.36556265288709\\
10.1830915457729	0.959636401992296\\
10.1870935467734	0.44744787815742\\
10.1910955477739	-0.154731142117878\\
10.1950975487744	-0.833251088316471\\
10.1990995497749	-1.73299714767847\\
10.2031015507754	-1.94161100714244\\
10.2071035517759	-2.29869486098455\\
10.2111055527764	-2.53992451093278\\
10.2151075537769	-2.71394084175291\\
10.2191095547774	-2.84679453978359\\
10.2231115557779	-2.95334441742052\\
10.2271135567784	-3.0427083221663\\
10.2311155577789	0.0204348662919068\\
10.2351175587794	-0.0524475630960781\\
10.2391195597799	-0.126682523482345\\
10.2431215607804	-0.21920321225772\\
10.2471235617809	-0.434424302658983\\
10.2511255627814	-2.82410102255105\\
10.2551275637819	3.05358020576001\\
10.2591295647824	2.95529351064391\\
10.2631315657829	2.89365475107774\\
10.2671335667834	2.84338063461301\\
10.2711355677839	2.79738548524483\\
10.2751375687844	2.75227963762897\\
10.2791395697849	2.70546329476832\\
10.2831415707854	2.65391223730697\\
10.2871435717859	2.59288407110255\\
10.2911455727864	2.51318997892125\\
10.2951475737869	2.39317939339406\\
10.2991495747874	2.16837616700358\\
10.3031515757879	1.60670556670848\\
10.3071535767884	0.592308605691545\\
10.3111555777889	0.0673396618632719\\
10.3151575787894	-0.144163262086191\\
10.3191595797899	-0.256749921626031\\
10.3231615807904	-0.329839248527061\\
10.3271635817909	-0.383591983872873\\
10.3311655827914	-0.426494745328145\\
10.3351675837919	-0.462710059670754\\
10.3391695847924	-0.494518419779283\\
10.3431715857929	-0.523278944351298\\
10.3471735867934	-0.549858215039205\\
10.3511755877939	-0.574841356283277\\
10.3551775887944	-0.598644447492855\\
10.3591795897949	-0.621578556150646\\
10.3631815907954	-0.643888578801448\\
10.3671835917959	-0.665778432175644\\
10.3711855927964	-0.687428795817417\\
10.3751875937969	-0.709011073180199\\
10.3791895947974	-0.730700089406924\\
10.3831915957979	-0.752687712104094\\
10.3871935967984	-0.775199922477785\\
10.3911955977989	-0.798521064559075\\
10.3951975987994	-0.823031723693625\\
10.3991995997999	-0.849272626908806\\
10.4032016008004	-0.87806047736115\\
10.4072036018009	-0.910714833219557\\
10.4112056028014	-0.949545448908034\\
10.4152076038019	-0.999030241724776\\
10.4192096048024	-1.06915723914386\\
10.4232116058029	-1.18737410510409\\
10.4272136068034	-1.45903821441451\\
10.4312156078039	-2.39486996774764\\
10.4352176088044	2.84765817384748\\
10.4392196098049	2.54222103873005\\
10.4432216108054	2.41406470675054\\
10.4472236118059	2.33863508808166\\
10.4512256128064	2.28483684569609\\
10.4552276138069	2.24160307640428\\
10.4592296148074	2.20398168234268\\
10.4632316158079	2.16935223964131\\
10.4672336168084	2.13610810711029\\
10.4712356178089	-1.03848981145741\\
10.4752376188094	-1.07222158892062\\
10.4792396198099	-1.10764318354007\\
10.4832416208104	-1.14587520845834\\
10.4872436218109	-1.18839427853109\\
10.4912456228114	-1.2373481174668\\
10.4952476238119	-1.29613500548444\\
10.4992496248124	-1.37058722116314\\
10.5032516258129	-1.47162236265767\\
10.5072536268134	-1.62167623176675\\
10.5112556278139	-1.87017484034871\\
10.5152576288144	-2.31017646656446\\
10.5192596298149	-2.93612396372327\\
10.5232616308154	2.84329320134393\\
10.5272636318159	2.55277359172373\\
10.5312656328164	2.38017836334063\\
10.5352676338169	2.26491227452339\\
10.5392696348174	2.17939654202101\\
10.5432716358179	2.11047061634902\\
10.5472736368184	2.05121177120062\\
10.5512756378189	1.99760694387946\\
10.5552776388194	1.94710042656622\\
10.5592796398199	1.89790058332636\\
10.5632816408204	1.84861670704656\\
10.5672836418209	1.7980481267893\\
10.5712856428214	1.74504493623148\\
10.5752876438219	1.68839979539843\\
10.5792896448224	1.62674736245585\\
10.5832916458229	1.55845504417729\\
10.5872936468234	1.4814915074077\\
10.5912956478239	1.39326130126855\\
10.5952976488244	1.29039978424977\\
10.5992996498249	1.16854251094397\\
10.6033016508254	1.0221388247174\\
10.6073036518259	0.844503557104449\\
10.6113056528264	0.628487700883271\\
10.6153076538269	0.368138873403095\\
10.6193096548274	0.0607040291161514\\
10.6233116558279	-0.29399310005379\\
10.6273136568284	-0.69938374408341\\
10.6313156578289	-1.1528430892018\\
10.6353176588294	-1.65764009309289\\
10.6393196598299	-2.14352306734\\
10.6433216608304	-2.5374012935417\\
10.6473236618309	-2.83219240737513\\
10.6513256628314	-3.05059082341651\\
10.6553276638319	3.0669939144845\\
10.6593296648324	2.93749595766147\\
10.6633316658329	2.83307033074554\\
10.6673336668334	2.74754895061442\\
10.6713356678339	-0.466061333105512\\
10.6753376688344	-0.528450184313517\\
10.6793396698349	-0.583059063026436\\
10.6833416708354	-0.631163546492892\\
10.6873436718359	-0.675481271774806\\
10.6913456728364	-0.720886044922643\\
10.6953476738369	-0.504625814295966\\
10.6993496748374	-0.763946386234487\\
10.7033516758379	-0.797769138668163\\
10.7073536768384	-0.826315901714365\\
10.7113556778389	-0.852216638918714\\
10.7153576788394	-0.876190499088853\\
10.7193596798399	-0.898601927736467\\
10.7233616808404	-0.919691626875877\\
10.7273636818409	-0.93963965351041\\
10.7313656828414	-0.958589608370194\\
10.7353676838419	2.16493228315874\\
10.7393696848424	2.14763979006943\\
10.7433716858429	2.1310381570016\\
10.7473736868434	2.1150502581207\\
10.7513756878439	2.09960663896383\\
10.7553776888444	2.08464292219637\\
10.7593796898449	2.07009061431675\\
10.7633816908454	2.05593500146173\\
10.7673836918459	2.04205208544804\\
10.7713856928464	2.02840993187364\\
10.7753876938469	2.01493021785048\\
10.7793896948474	2.00151913282725\\
10.7833916958479	1.9880502738166\\
10.7873936968484	1.97433678260785\\
10.7913956978489	1.96007371606688\\
10.7953976988494	1.94470279974993\\
10.7993996998499	1.9270381883956\\
10.8034017008504	1.90393611326471\\
10.8074037018509	1.86283761542818\\
10.8114057028514	1.60620888213317\\
10.8154077038519	-1.17193635123223\\
10.8194097048524	2.26448500016338\\
10.8234117058529	1.96393362242285\\
10.8274137068534	1.92965238634544\\
10.8314157078539	1.90979868614522\\
10.8354177088544	1.89462483296801\\
10.8394197098549	1.88167468200497\\
10.8434217108554	1.87000087557962\\
10.8474237118559	1.85915123498674\\
10.8514257128564	1.8488793323882\\
10.8554277138569	1.83903784985706\\
10.8594297148574	1.82953239097355\\
10.8634317158579	1.82029907242717\\
10.8674337168584	1.81129269049343\\
10.8714357178589	1.80248004407594\\
10.8754377188594	1.79383596049909\\
10.8794397198599	1.78534082303793\\
10.8834417208604	1.77697897413569\\
10.8874437218609	1.76873765044274\\
10.8914457228614	1.76060625223837\\
10.8954477238619	1.75257582942563\\
10.8994497248624	1.74463871132312\\
10.9034517258629	1.736788233727\\
10.9074537268634	1.7290185321926\\
10.9114557278639	1.72132437911033\\
10.9154577288644	1.7137010449714\\
10.9194597298649	1.70614415793209\\
10.9234617308654	1.69864950233766\\
10.9274637318659	1.69121253937945\\
10.9314657328664	1.68382640237664\\
10.9354677338669	1.67646147849181\\
10.9394697348674	1.66940826529706\\
10.9434717358679	1.66207149107396\\
10.9474737368684	1.65487951390061\\
10.9514757378689	1.64773990198449\\
10.9554777388694	1.64064437886556\\
10.9594797398699	1.6335893715894\\
10.9634817408704	1.6265723631066\\
10.9674837418709	1.61959122552202\\
10.9714857428714	1.61264402717237\\
10.9754877438719	1.60572895855736\\
10.9794897448724	1.59884429705712\\
10.9834917458729	1.59198838681244\\
10.9874937468734	1.58515962539289\\
10.9914957478739	1.57835645384002\\
10.9954977488744	1.5715773485235\\
10.9994997498749	1.56482081401483\\
11.0035017508754	1.55808537652796\\
11.0075037518759	1.55136957764015\\
11.0115057528764	1.54467196808643\\
11.0155077538769	1.53799110145821\\
11.0195097548774	1.53132552765043\\
11.0235117558779	1.52467378589905\\
11.0275137568784	1.51803439723698\\
11.0315157578789	1.51140585617149\\
11.0355177588794	1.50478662134892\\
11.0395197598799	1.49817510492168\\
11.0435217608804	1.49156966026384\\
11.0475237618809	1.48496856758841\\
11.0515257628814	1.47837001689595\\
11.0555277638819	1.47177208751658\\
11.0595297648824	1.46517272327986\\
11.0635317658829	1.45856970203528\\
11.0675337668834	1.45196059781359\\
11.0715357678839	1.44534273331324\\
11.0755377688844	1.43871311953411\\
11.0795397698849	1.43206837813946\\
11.0835417708854	1.42540464030863\\
11.0875437718859	1.41871741313578\\
11.0915457728864	1.41200140052098\\
11.0955477738869	1.40525025913338\\
11.0995497748874	1.39845625993246\\
11.1035517758879	1.39160980930776\\
11.1075537768884	1.38469875638471\\
11.1115557778889	1.37770736539094\\
11.1155577788894	1.37061474618146\\
11.1195597798899	1.36339237420479\\
11.1235617808904	1.35600000754731\\
11.1275637818909	1.34837860576893\\
11.1315657828914	1.34043709045225\\
11.1355677838919	1.33202328900058\\
11.1395697848924	1.32270794329207\\
11.1435717858929	1.31272016932993\\
11.1475737868934	1.30016736677695\\
11.1515757878939	1.28286197705079\\
11.1555777888944	1.24872999968363\\
11.1595797898949	-1.93125592420296\\
11.1635817908954	1.4889096197423\\
11.1675837918959	1.35405976870119\\
11.1715857928964	1.32315228630279\\
11.1755877938969	1.30612124216161\\
11.1795897948974	1.29364678281115\\
11.183591795898	1.28331795762624\\
11.1875937968984	1.27397472293202\\
11.1915957978989	1.26530145607897\\
11.1955977988994	1.25703321533381\\
11.1995997998999	1.24902830108905\\
11.2036018009005	1.24119890705174\\
11.207603801901	1.23348708507588\\
11.2116058029015	1.22585264754544\\
11.2156078039019	1.21826647304885\\
11.2196098049025	1.21070650386892\\
11.223611805903	1.20315498507245\\
11.2276138069035	1.19559512730239\\
11.231615807904	1.1879832110871\\
11.2356178089045	1.18057756601264\\
11.239619809905	1.17287378473604\\
11.2436218109055	1.16520190026236\\
11.247623811906	1.15749137521939\\
11.2516258129065	1.14973094717449\\
11.255627813907	1.14191339439588\\
11.2596298149075	1.1340324758831\\
11.263631815908	1.12608230116472\\
11.2676338169085	1.11805710401521\\
11.271635817909	1.10995112478301\\
11.2756378189095	1.10175853196366\\
11.27963981991	1.09347336091561\\
11.2836418209105	1.08508946064994\\
11.287643821911	1.07660044379749\\
11.2916458229115	1.06799963587488\\
11.295647823912	1.05928001875576\\
11.2996498249125	1.05043415770247\\
11.303651825913	1.04145408096566\\
11.3076538269135	1.03233099099626\\
11.311655827914	1.02305410436941\\
11.3156578289145	1.0135986954794\\
11.319659829915	1.00414611720694\\
11.3236618309155	0.994279218780047\\
11.327663831916	0.984297566875711\\
11.3316658329165	0.974117662856465\\
11.335667833917	0.96372234493391\\
11.3396698349175	0.953096403754127\\
11.343671835918	0.942224050046839\\
11.3476738369185	0.931088356351675\\
11.351675837919	0.919670981925676\\
11.3556778389195	0.907951947649531\\
11.35967983992	0.895909405495739\\
11.3636818409205	0.883519381871427\\
11.367683841921	0.870755482197722\\
11.3716858429215	0.857588545163159\\
11.375687843922	0.843986233565094\\
11.3796898449225	0.829912545545026\\
11.383691845923	0.815327225367806\\
11.3876938469235	0.800185046298698\\
11.391695847924	0.784434928818847\\
11.3956978489245	0.768018844172329\\
11.399699849925	0.750870434100689\\
11.4037018509255	0.732913249525284\\
11.407703851926	0.714058468880994\\
11.4117058529265	0.694201892536591\\
11.415707853927	0.67321990923034\\
11.4197098549275	0.650963969227901\\
11.423711855928	0.627252832858818\\
11.4277138569285	0.601861409832805\\
11.431715857929	0.574504204034672\\
11.4357178589295	0.54480990366796\\
11.43971985993	0.51228080368885\\
11.4437218609305	0.476224895380341\\
11.447723861931	0.435635555284372\\
11.4517258629315	0.388962569675729\\
11.455727863932	0.333632822232479\\
11.4597298649325	0.264898676729388\\
11.463731865933	0.172352495905589\\
11.4677338669335	0.0223989087018879\\
11.471735867934	-1.73065103941894\\
11.4757378689345	-0.353756730099486\\
11.479739869935	-1.22133748119781\\
11.4837418709355	-2.11410505076226\\
11.487743871936	0.616472044152579\\
11.4917458729365	0.66967243708566\\
11.495747873937	0.439333820752275\\
11.4997498749375	0.31042186644433\\
11.503751875938	0.205547076212286\\
11.5077538769385	0.110110237792041\\
11.511755877939	0.0184734916528067\\
11.5157578789395	-0.0720237761018266\\
11.51975987994	-0.162655458333549\\
11.5237618809405	-0.253900537069419\\
11.527763881941	-0.345718047911943\\
11.5317658829415	-0.437709010524238\\
11.535767883942	-0.529239013727135\\
11.5397698849425	-0.619547198249795\\
11.543771885943	-0.707845654396102\\
11.5477738869435	-0.793403713998966\\
11.551775887944	-0.875609918667178\\
11.5557778889445	-0.954007676242211\\
11.559779889945	-1.02830565659637\\
11.5637818909455	-1.09836816154129\\
11.567783891946	-1.16419267059999\\
11.5717858929465	-1.22588154114946\\
11.575787893947	-1.28361325797433\\
11.5797898949475	-1.33761662561674\\
11.583791895948	-1.38814952516147\\
11.5877938969485	-1.43548259239525\\
11.591795897949	-1.47988742780144\\
11.5957978989495	-1.52162860528543\\
11.59979989995	-1.56095866428823\\
11.6038019009505	-1.59811533067763\\
11.607803901951	-1.63332033420484\\
11.6118059029515	-1.6667793262107\\
11.615807903952	-1.69868252630185\\
11.6198099049525	-1.72920583124807\\
11.623811905953	-1.75851220184939\\
11.6278139069535	-1.78675320625355\\
11.631815907954	-1.81407064483519\\
11.6358179089545	-1.84059821607586\\
11.639819909955	-1.86646320831584\\
11.6438219109555	-1.89178822165535\\
11.647823911956	-1.91669294001829\\
11.6518259129565	-1.94129598743744\\
11.655827913957	-1.96571691672022\\
11.6598299149575	-1.99007839450279\\
11.663831915958	-2.01450866611877\\
11.6678339169585	-2.03914440888083\\
11.671835917959	-2.06413411611847\\
11.6758379189595	-2.08964220046612\\
11.67983991996	-2.11585406882207\\
11.6838419209605	-2.14298251073866\\
11.687843921961	-2.17127586765496\\
11.6918459229615	-2.201028627847\\
11.695847923962	-2.23259534285093\\
11.6998499249625	-2.26640911430768\\
11.703851925963	-2.30300639078485\\
11.7078539269635	-2.34306047474406\\
11.711855927964	-2.38742696953034\\
11.7158579289645	-2.43720526933991\\
11.719859929965	-2.49382061352251\\
11.7238619309655	-2.559129686\\
11.727863931966	-2.63554520818593\\
11.7318659329665	-2.72615162975265\\
11.735867933967	-2.83472406728011\\
11.7398699349675	-2.96543425191717\\
11.743871935968	-3.12183103839602\\
11.7478739369685	2.97854775207511\\
11.751875937969	2.7744624384216\\
11.7558779389695	2.56145982972963\\
11.75987993997	2.35567754948645\\
11.7638819409705	2.17024985627282\\
11.767883941971	2.01121200917454\\
11.7718859429715	1.87840832524305\\
11.775887943972	1.76849907043795\\
11.7798899449725	1.67731856978101\\
11.783891945973	1.60102175851138\\
11.7878939469735	1.53644212209611\\
11.791895947974	1.48109648280609\\
11.7958979489745	1.43307481581864\\
11.799899949975	1.39091456105027\\
11.8039019509755	1.35349222831695\\
11.807903951976	1.31993860055598\\
11.8119059529765	1.289575041098\\
11.815907953977	-1.8797262322344\\
11.8199099549775	-1.90520617990645\\
11.823911955978	-1.92880042338844\\
11.8279139569785	-1.95078759862325\\
11.831915957979	-1.97139619326753\\
11.8359179589795	-1.99081524464962\\
11.83991995998	-2.0092024817288\\
11.8439219609805	-2.02669057835224\\
11.847923961981	-2.04339199929616\\
11.8519259629815	-2.05940278890109\\
11.855927963982	-2.07480555842465\\
11.8599299649825	-2.0896718611894\\
11.863931965983	-2.10406409629187\\
11.8679339669835	-2.11803704657372\\
11.871935967984	-2.1316391309114\\
11.8759379689845	-2.14491343199657\\
11.879939969985	-2.1578985467787\\
11.8839419709855	-2.17062929631063\\
11.887943971986	-2.18313732394168\\
11.8919459729865	-2.19545160498495\\
11.895947973987	-2.20759888668339\\
11.8999499749875	-2.2196040741999\\
11.903951975988	-2.23149057626584\\
11.9079539769885	-2.24328062294778\\
11.911955977989	-2.25499556775555\\
11.9159579789895	-2.26665618716893\\
11.91995997999	-2.27828299295952\\
11.9239619809905	-2.28989657710101\\
11.927963981991	-2.30151801682558\\
11.9319659829915	-2.31316938074682\\
11.935967983992	-2.32487440014815\\
11.9399699849925	-2.33665941067482\\
11.943971985993	-2.3485547451812\\
11.9479739869935	-2.36059690308001\\
11.951975987994	-2.37283211293036\\
11.9559779889945	-2.38532252940997\\
11.959979989995	-2.39815774719957\\
11.9639819909955	-2.41147796196618\\
11.967983991996	-2.42552548321063\\
11.9719859929965	-2.44077574002851\\
11.975987993997	-2.45834094062691\\
11.9799899949975	-2.48166097553271\\
11.983991995998	-2.52969476723507\\
11.9879939969985	-2.02656644854976\\
11.991995997999	-2.43740329981094\\
11.9959979989995	-2.47543775485317\\
12	-2.4980631924932\\
};
\addlegendentry{$\angle(\text{S}_{\text{21}})$}

% ROM: angles

\addplot [color=red, dashed]
  table[row sep=crcr]{%
4	0.118160419903305\\
4.0040020010005	0.11018712162209\\
4.008004002001	0.102246518963905\\
4.0120060030015	0.0943382998536862\\
4.016008004002	0.086462149744365\\
4.0200100050025	0.078617751556376\\
4.024012006003	0.0708047856050619\\
4.0280140070035	0.0630229295256527\\
4.032016008004	0.0552718581891456\\
4.0360180090045	0.0475512436117471\\
4.040020010005	0.0398607548548278\\
4.0440220110055	0.0322000579188652\\
4.048024012006	0.0245688156279952\\
4.0520260130065	0.0169666875065365\\
4.056028014007	0.00939332964359334\\
4.0600300150075	0.00184839455222408\\
4.064032016008	-0.00566846898544082\\
4.0680340170085	-0.0131576160820702\\
4.072036018009	-0.0206194059210707\\
4.0760380190095	-0.028054201943337\\
4.08004002001	-0.0354623720475953\\
4.08404202101051	-0.0428442888049004\\
4.08804402201101	-0.0502003296853462\\
4.09204602301151	-0.0575308773011163\\
4.09604802401201	-0.0648363196654386\\
4.10005002501251	-0.0721170504665728\\
4.10405202601301	-0.0793734693632943\\
4.10805402701351	-0.0866059822958866\\
4.11205602801401	-0.0938150018186789\\
4.11605802901451	-0.10100094745471\\
4.12006003001501	-0.108164246072759\\
4.12406203101551	-0.115305332288898\\
4.12806403201601	-0.122424648894849\\
4.13206603301651	-0.129522647313071\\
4.13606803401701	-0.13659978808401\\
4.14007003501751	-0.143656541382996\\
4.14407203601801	-0.150693387573214\\
4.14807403701851	-0.15771081779528\\
4.15207603801901	-0.164709334596274\\
4.15607803901951	-0.171689452601349\\
4.16008004002001	-0.178651699231615\\
4.16408204102051	-0.185596615471642\\
4.16808404202101	-0.192524756689789\\
4.17208604302151	-0.199436693515472\\
4.17608804402201	-0.206333012780761\\
4.18009004502251	-0.213214318526074\\
4.18409204602301	-0.22008123308152\\
4.18809404702351	-0.22693439822526\\
4.19209604802401	-0.233774476427401\\
4.19609804902451	-0.240602152187269\\
4.20010005002501	-0.247418133471303\\
4.20410205102551	-0.254223153260213\\
4.20810405202601	-0.261017971215382\\
4.21210605302651	-0.267803375476427\\
4.21610805402701	-0.274580184599843\\
4.22011005502751	-0.281349249653918\\
4.22411205602801	-0.288111456481863\\
4.22811405702851	-0.294867728153105\\
4.23211605802901	-0.301619027618059\\
4.23611805902951	-0.308366360585623\\
4.24012006003001	-0.315110778650627\\
4.24412206103051	-0.321853382687977\\
4.24812406203102	-0.328595326551282\\
4.25212606303152	-0.335337821098746\\
4.25612806403202	-0.342082138586072\\
4.26013006503252	-0.348829617463556\\
4.26413206603302	-0.355581667623287\\
4.26813406703352	-0.362339776144743\\
4.27213606803402	-0.369105513596107\\
4.27613806903452	-0.375880540954344\\
4.28014007003502	-0.382666617217745\\
4.28414207103552	-0.389465607790602\\
4.28814407203602	-0.396279493734741\\
4.29214607303652	-0.403110381996552\\
4.29614807403702	-0.409960516726156\\
4.30015007503752	-0.416832291834633\\
4.30415207603802	-0.423728264944085\\
4.30815407703852	-0.430651172918958\\
4.31215607803902	-0.437603949191686\\
4.31615807903952	-0.444589743126363\\
4.32016008004002	-0.45161194171162\\
4.32416208104052	-0.458674193913767\\
4.32816408204102	-0.4657804380792\\
4.33216608304152	-0.472934932846469\\
4.33616808404202	-0.48014229210117\\
4.34017008504252	-0.487407524607213\\
4.34417208604302	-0.494736079066008\\
4.34817408704352	-0.502133895490412\\
4.35217608804402	-0.509607463955933\\
4.35617808904452	-0.517163892001468\\
4.36018009004502	-0.524810982203718\\
4.36418209104552	-0.532557321776482\\
4.36818409204602	-0.540412386429588\\
4.37218609304652	-0.548386661222924\\
4.37618809404702	-0.556491781761995\\
4.38019009504752	-0.56474069986643\\
4.38419209604802	-0.573147878828402\\
4.38819409704852	-0.58172952464537\\
4.39219609804902	-0.590503861247056\\
4.39619809904953	-0.59949145985245\\
4.40020010005003	-0.608715635366839\\
4.40420210105053	-0.618202926389002\\
4.40820410205103	-0.627983680278785\\
4.41220610305153	-0.638092771293988\\
4.41620810405203	-0.648570488724092\\
4.42021010505253	-0.659463644219153\\
4.42421210605303	-0.670826964567974\\
4.42821410705353	-0.682724860251\\
4.43221610805403	-0.695233694490316\\
4.43621810905453	-0.708444727482767\\
4.44022011005503	-0.722467984251322\\
4.44422211105553	-0.737437405448907\\
4.44822411205603	-0.753517810522976\\
4.45222611305653	-0.770914469300676\\
4.45622811405703	-0.789886506299044\\
4.46023011505753	-0.810766068506721\\
4.46423211605803	-0.833986387905052\\
4.46823411705853	-0.860123978815909\\
4.47223611805903	-0.889964054166564\\
4.47623811905953	-0.924605547297213\\
4.48024012006003	-0.965636651634353\\
4.48424212106053	-1.01544217943829\\
4.48824412206103	-1.07777109571705\\
4.49224612306153	-1.15884812657505\\
4.49624812406203	-1.26968347603119\\
4.50025012506253	-1.43104180102096\\
4.50425212606303	-1.68310234649776\\
4.50825412706353	-2.08946872326394\\
4.51225612806403	-2.65287176566192\\
4.51625812906453	-0.0320203367574607\\
4.52026013006503	-0.426052321491565\\
4.52426213106553	-0.749124722654845\\
4.52826413206603	-1.09448026060559\\
4.53226613306653	1.78080461273445\\
4.53626813406703	1.08506843204473\\
4.54027013506753	0.616833058628524\\
4.54427213606803	0.302366406286623\\
4.54827413706853	0.100896807059084\\
4.55227613806903	-0.03442311356152\\
4.55627813906953	-0.130960279675482\\
4.56028014007004	-0.203502931556531\\
4.56428214107054	-0.260330435566565\\
4.56828414207104	-0.306343458545242\\
4.57228614307154	-0.344602667484538\\
4.57628814407204	-0.377111289363238\\
4.58029014507254	-0.405233769899746\\
4.58429214607304	-0.429931377624817\\
4.58829414707354	-0.451901058459553\\
4.59229614807404	-0.47166068754284\\
4.59629814907454	-0.489603324844963\\
4.60030015007504	-0.506032849438415\\
4.60430215107554	-0.521188021166596\\
4.60830415207604	-0.535259130637163\\
4.61230615307654	-0.548399773605675\\
4.61630815407704	-0.560735340437041\\
4.62031015507754	-0.57236924438666\\
4.62431215607804	-0.583387563058682\\
4.62831415707854	-0.593862546659377\\
4.63231615807904	-0.603855304066043\\
4.63631815907954	-0.613417883687855\\
4.64032016008004	-0.622594902902458\\
4.64432216108054	-0.631424836675073\\
4.64832416208104	-0.639941045970786\\
4.65232616308154	-0.648172605446388\\
4.65632816408204	-0.656144974822941\\
4.66033016508254	-0.66388054743163\\
4.66433216608304	-0.671399101452828\\
4.66833416708354	-0.67871817346161\\
4.67233616808404	-0.685853369500788\\
4.67633816908454	-0.69281862556912\\
4.68034017008504	-0.699626426898533\\
4.68434217108554	-0.70628799344934\\
4.68834417208604	-0.712813437560807\\
4.69234617308654	-0.719211898525848\\
4.69634817408704	-0.725491657947154\\
4.70035017508754	-0.731660239010376\\
4.70435217608804	-0.737724492237386\\
4.70835417708854	-0.74369066982307\\
4.71235617808904	-0.749564490298733\\
4.71635817908954	-0.755351194957654\\
4.72036018009005	-0.76105559724921\\
4.72436218109055	-0.766682126141171\\
4.72836418209105	-0.772234864296809\\
4.73236618309155	-0.777717581777812\\
4.73636818409205	-0.783133765870734\\
4.74037018509255	-0.788486647553318\\
4.74437218609305	-0.793779225031469\\
4.74837418709355	-0.799014284720018\\
4.75237618809405	-0.804194419986573\\
4.75637818909455	-0.809322047932711\\
4.76038019009505	-0.814399424445542\\
4.76438219109555	-0.819428657729429\\
4.76838419209605	-0.824411720489898\\
4.77238619309655	-0.829350460927035\\
4.77638819409705	-0.834246612669579\\
4.78039019509755	-0.839101803769605\\
4.78439219609805	-0.843917564858153\\
4.78839419709855	-0.848695336553753\\
4.79239619809905	-0.853436476199833\\
4.79639819909955	-0.858142264003798\\
4.80040020010005	-0.862813908638225\\
4.80440220110055	-0.867452552356167\\
4.80840420210105	-0.872059275673839\\
4.81240620310155	-0.876635101657145\\
4.81640820410205	-0.881180999856225\\
4.82041020510255	-0.885697889916816\\
4.82441220610305	-0.890186644901628\\
4.82841420710355	-0.894648094348081\\
4.83241620810405	-0.899083027086065\\
4.83641820910455	-0.903492193838408\\
4.84042021010505	-0.90787630962111\\
4.84442221110555	-0.912236055964881\\
4.84842421210605	-0.916572082969942\\
4.85242621310655	-0.920885011209779\\
4.85642821410705	-0.92517543349745\\
4.86043021510755	-0.929443916525197\\
4.86443221610805	-0.933691002386308\\
4.86843421710855	-0.937917209993305\\
4.87243621810905	-0.942123036394983\\
4.87643821910955	-0.946308958005685\\
4.88044022011005	-0.950475431750209\\
4.88444222111056	-0.954622896132997\\
4.88844422211106	-0.958751772235802\\
4.89244622311156	-0.962862464651424\\
4.89644822411206	-0.96695536235531\\
4.90045022511256	-0.971030839523781\\
4.90445222611306	-0.975089256298439\\
4.90845422711356	-0.979130959504115\\
4.91245622811406	-0.98315628332147\\
4.91645822911456	-0.98716554991933\\
4.92046023011506	-0.991159070047888\\
4.92446223111556	-0.995137143596923\\
4.92846423211606	-0.999100060120381\\
4.93246623311656	-1.00304809933092\\
4.93646823411706	-1.00698153156499\\
4.94047023511756	-1.01090061822092\\
4.94447223611806	-1.01480561217313\\
4.94847423711856	-1.01869675816172\\
4.95247623811906	-1.02257429316173\\
4.95647823911956	-1.02643844672996\\
4.96048024012006	-1.03028944133461\\
4.96448224112056	-1.03412749266629\\
4.96848424212106	-1.03795280993219\\
4.97248624312156	-1.04176559613425\\
4.97648824412206	-1.04556604833437\\
4.98049024512256	-1.04935435790295\\
4.98449224612306	-1.05313071075724\\
4.98849424712356	-1.05689528758513\\
4.99249624812406	-1.06064826406039\\
4.99649824912456	-1.06438981104365\\
5.00050025012506	-1.06812009477567\\
5.00450225112556	-1.0718392770607\\
5.00850425212606	-1.07554751544021\\
5.01250625312656	-1.07924496335876\\
5.01650825412706	-1.08293177032101\\
5.02051025512756	-1.08660808204243\\
5.02451225612806	-1.09027404059199\\
5.02851425712856	-1.09392978452819\\
5.03251625812906	-1.09757544902904\\
5.03651825912956	-1.10121116601626\\
5.04052026013006	-1.10483706427278\\
5.04452226113056	-1.10845326955644\\
5.04852426213107	-1.1120599047063\\
5.05252626313157	-1.1156570897472\\
5.05652826413207	-1.11924494198698\\
5.06053026513257	-1.12282357611084\\
5.06453226613307	-1.12639310427111\\
5.06853426713357	-1.12995363617341\\
5.07253626813407	-1.13350527915882\\
5.07653826913457	-1.13704813828313\\
5.08054027013507	-1.14058231639112\\
5.08454227113557	-1.14410791419065\\
5.08854427213607	-1.14762503032054\\
5.09254627313657	-1.15113376141745\\
5.09654827413707	-1.15463420217997\\
5.10055027513757	-1.15812644542893\\
5.10455227613807	-1.16161058216728\\
5.10855427713857	-1.16508670163495\\
5.11255627813907	-1.16855489136444\\
5.11655827913957	-1.1720152372314\\
5.12056028014007	-1.17546782350592\\
5.12456228114057	-1.17891273289901\\
5.12856428214107	-1.18235004661028\\
5.13256628314157	-1.18577984437099\\
5.13656828414207	-1.18920220448825\\
5.14057028514257	-1.19261720388406\\
5.14457228614307	-1.19602491813677\\
5.14857428714357	-1.19942542151873\\
5.15257628814407	-1.20281878703196\\
5.15657828914457	-1.20620508644477\\
5.16058029014507	-1.20958439032509\\
5.16458229114557	-1.21295676807384\\
5.16858429214607	-1.21632228795613\\
5.17258629314657	-1.21968101713185\\
5.17658829414707	-1.22303302168562\\
5.18059029514757	-1.22637836665482\\
5.18459229614807	-1.22971711605722\\
5.18859429714857	-1.23304933291739\\
5.19259629814907	-1.23637507929246\\
5.19659829914957	-1.23969441629673\\
5.20060030015008	-1.24300740412569\\
5.20460230115058	-1.24631410207918\\
5.20860430215108	-1.24961456858354\\
5.21260630315158	-1.25290886121343\\
5.21660830415208	-1.25619703671258\\
5.22061030515258	-1.25947915101435\\
5.22461230615308	-1.2627552592606\\
5.22861430715358	-1.26602541582153\\
5.23261630815408	-1.26928967431366\\
5.23661830915458	-1.27254808761692\\
5.24062031015508	-1.27580070789335\\
5.24462231115558	-1.27904758660223\\
5.24862431215608	-1.28228877451733\\
5.25262631315658	-1.28552432174232\\
5.25662831415708	-1.28875427772538\\
5.26063031515758	-1.29197869127485\\
5.26463231615808	-1.2951976105729\\
5.26863431715858	-1.29841108318964\\
5.27263631815908	-1.30161915609653\\
5.27663831915958	-1.30482187567962\\
5.28064032016008	-1.30801928775161\\
5.28464232116058	-1.31121143756513\\
5.28864432216108	-1.31439836982405\\
5.29264632316158	-1.31758012869517\\
5.29664832416208	-1.32075675781984\\
5.30065032516258	-1.32392830032465\\
5.30465232616308	-1.32709479883182\\
5.30865432716358	-1.33025629547056\\
5.31265632816408	-1.33341283188609\\
5.31665832916458	-1.33656444925027\\
5.32066033016508	-1.33971118827029\\
5.32466233116558	-1.342853089199\\
5.32866433216608	-1.34599019184317\\
5.33266633316658	-1.34912253557257\\
5.33666833416708	-1.35225015932875\\
5.34067033516758	-1.35537310163281\\
5.34467233616808	-1.35849140059457\\
5.34867433716858	-1.36160509391894\\
5.35267633816908	-1.36471421891543\\
5.35667833916958	-1.36781881250418\\
5.36068034017009	-1.37091891122429\\
5.36468234117059	-1.37401455124048\\
5.36868434217109	-1.3771057683502\\
5.37268634317159	-1.38019259799063\\
5.37668834417209	-1.3832750752447\\
5.38069034517259	-1.38635323484847\\
5.38469234617309	-1.38942711119682\\
5.38869434717359	-1.39249673834972\\
5.39269634817409	-1.39556215003833\\
5.39669834917459	-1.39862337967117\\
5.40070035017509	-1.40168046033934\\
5.40470235117559	-1.40473342482224\\
5.40870435217609	-1.40778230559355\\
5.41270635317659	-1.41082713482623\\
5.41670835417709	-1.41386794439753\\
5.42071035517759	-1.41690476589432\\
5.42471235617809	-1.4199376306187\\
5.42871435717859	-1.42296656959156\\
5.43271635817909	-1.42599161355882\\
5.43671835917959	-1.429012792995\\
5.44072036018009	-1.43203013810841\\
5.44472236118059	-1.43504367884553\\
5.44872436218109	-1.43805344489535\\
5.45272636318159	-1.44105946569341\\
5.45672836418209	-1.44406177042667\\
5.46073036518259	-1.44706038803672\\
5.46473236618309	-1.45005534722511\\
5.46873436718359	-1.4530466764558\\
5.47273636818409	-1.45603440395989\\
5.47673836918459	-1.45901855773944\\
5.48074037018509	-1.46199916557111\\
5.48474237118559	-1.46497625500955\\
5.48874437218609	-1.46794985339117\\
5.49274637318659	-1.47091998783767\\
5.49674837418709	-1.47388668525954\\
5.50075037518759	-1.47684997235912\\
5.50475237618809	-1.47980987563435\\
5.50875437718859	-1.48276642138194\\
5.51275637818909	-1.48571963569991\\
5.51675837918959	-1.48866954449166\\
5.5207603801901	-1.49161617346844\\
5.5247623811906	-1.49455954815267\\
5.5287643821911	-1.49749969388071\\
5.5327663831916	-1.50043663580572\\
5.5367683841921	-1.50337039890084\\
5.5407703851926	-1.50630100796166\\
5.5447723861931	-1.50922848760929\\
5.5487743871936	-1.51215286229268\\
5.5527763881941	-1.51507415629171\\
5.5567783891946	-1.51799239371963\\
5.5607803901951	-1.52090759852533\\
5.5647823911956	-1.52381979449684\\
5.5687843921961	-1.52672900526247\\
5.5727863931966	-1.52963525429441\\
5.5767883941971	-1.53253856491055\\
5.5807903951976	-1.53543896027717\\
5.5847923961981	-1.53833646341102\\
5.5887943971986	-1.54123109718197\\
5.5927963981991	-1.54412288431472\\
5.5967983991996	-1.54701184739189\\
5.6008004002001	-1.54989800885516\\
5.6048024012006	-1.55278139100853\\
5.6088044022011	-1.55566201601974\\
5.6128064032016	-1.55853990592268\\
5.6168084042021	-1.56141508261918\\
5.6208104052026	-1.56428756788188\\
5.6248124062031	-1.56715738335495\\
5.6288144072036	-1.57002455055734\\
5.6328164082041	-1.57288909088392\\
5.6368184092046	-1.57575102560799\\
5.6408204102051	-1.57861037588274\\
5.6448224112056	-1.58146716274367\\
5.6488244122061	-1.58432140710971\\
5.6528264132066	-1.58717312978595\\
5.6568284142071	-1.59002235146486\\
5.6608304152076	-1.59286909272838\\
5.6648324162081	-1.59571337404955\\
5.6688344172086	-1.59855521579441\\
5.6728364182091	-1.60139463822375\\
5.6768384192096	-1.6042316614944\\
5.6808404202101	-1.60706630566197\\
5.68484242121061	-1.60989859068159\\
5.68884442221111	-1.61272853640957\\
5.69284642321161	-1.61555616260595\\
5.69684842421211	-1.61838148893508\\
5.70085042521261	-1.62120453496803\\
5.70485242621311	-1.62402532018412\\
5.70885442721361	-1.6268438639717\\
5.71285642821411	-1.62966018563083\\
5.71685842921461	-1.6324743043743\\
5.72086043021511	-1.63528623932901\\
5.72486243121561	-1.6380960095381\\
5.72886443221611	-1.64090363396188\\
5.73286643321661	-1.64370913147955\\
5.73686843421711	-1.64651252089095\\
5.74087043521761	-1.64931382091778\\
5.74487243621811	-1.65211305020508\\
5.74887443721861	-1.65491022732291\\
5.75287643821911	-1.65770537076765\\
5.75687843921961	-1.6604984989634\\
5.76088044022011	-1.66328963026393\\
5.76488244122061	-1.6660787829533\\
5.76888444222111	-1.66886597524767\\
5.77288644322161	-1.67165122529721\\
5.77688844422211	-1.6744345511868\\
5.78089044522261	-1.67721597093807\\
5.78489244622311	-1.67999550251017\\
5.78889444722361	-1.68277316380177\\
5.79289644822411	-1.6855489726523\\
5.79689844922461	-1.68832294684335\\
5.80090045022511	-1.69109510410034\\
5.80490245122561	-1.69386546209367\\
5.80890445222611	-1.69663403844134\\
5.81290645322661	-1.69940085070941\\
5.81690845422711	-1.70216591641504\\
5.82091045522761	-1.70492925302862\\
5.82491245622811	-1.70769087797729\\
5.82891445722861	-1.71045080865077\\
5.83291645822911	-1.71320906241086\\
5.83691845922962	-1.71596565661283\\
5.84092046023012	-1.71872060866105\\
5.84492246123061	-1.72147393619124\\
5.84892446223112	-1.72422565796595\\
5.85292646323162	-1.72697580487093\\
5.85692846423212	-1.7297242903374\\
5.86093046523262	-1.73247130991005\\
5.86493246623312	-1.73521676993348\\
5.86893446723362	-1.73796070430122\\
5.87293646823412	-1.74070313172562\\
5.87693846923462	-1.7434440695875\\
5.88094047023512	-1.74618353494334\\
5.88494247123562	-1.74892154472341\\
5.88894447223612	-1.75165811579121\\
5.89294647323662	-1.75439326496578\\
5.89694847423712	-1.75712700903231\\
5.90095047523762	-1.75985936474753\\
5.90495247623812	-1.76259034884364\\
5.90895447723862	-1.76531997803054\\
5.91295647823912	-1.76804826899845\\
5.91695847923962	-1.77077523841921\\
5.92096048024012	-1.77350090294845\\
5.92496248124062	-1.77622527922697\\
5.92896448224112	-1.77894838388213\\
5.93296648324162	-1.78167023353002\\
5.93696848424212	-1.78439084477607\\
5.94097048524262	-1.78711023421712\\
5.94497248624312	-1.78982841844305\\
5.94897448724362	-1.7925454140377\\
5.95297648824412	-1.79526123758116\\
5.95697848924462	-1.79797590565019\\
5.96098049024512	-1.80068943482091\\
5.96498249124562	-1.80340184166978\\
5.96898449224612	-1.80611314277501\\
5.97298649324662	-1.8088233547185\\
5.97698849424712	-1.81153249408701\\
5.98099049524762	-1.81424057747408\\
5.98499249624812	-1.81694762148164\\
5.98899449724862	-1.81965364272136\\
5.99299649824912	-1.82235865781639\\
5.99699849924962	-1.82506268340337\\
6.00100050025013	-1.82776573613336\\
6.00500250125063	-1.83046783267444\\
6.00900450225113	-1.83316898971264\\
6.01300650325163	-1.83586922395422\\
6.01700850425213	-1.83856855212717\\
6.02101050525263	-1.84126699098296\\
6.02501250625313	-1.84396455729874\\
6.02901450725363	-1.84666126787853\\
6.03301650825413	-1.84935713955543\\
6.03701850925463	-1.85205218919411\\
6.04102051025513	-1.8547464336914\\
6.04502251125563	-1.8574398899797\\
6.04902451225613	-1.86013257502782\\
6.05302651325663	-1.86282450584368\\
6.05702851425713	-1.86551569947627\\
6.06103051525763	-1.868206173018\\
6.06503251625813	-1.87089594360613\\
6.06903451725863	-1.8735850284263\\
6.07303651825913	-1.87627344471396\\
6.07703851925963	-1.87896120975731\\
6.08104052026013	-1.88164834090027\\
6.08504252126063	-1.88433485554525\\
6.08904452226113	-1.88702077115721\\
6.09304652326163	-1.88970610526743\\
6.09704852426213	-1.89239087547976\\
6.10105052526263	-1.89507509947905\\
6.10505252626313	-1.89775879504428\\
6.10905452726363	-1.90044198007339\\
6.11305652826413	-1.90312467263324\\
6.11705852926463	-1.90580689108274\\
6.12106053026513	-1.90848865443742\\
6.12506253126563	-1.91116998384006\\
6.12906453226613	-1.91385091324337\\
6.13306653326663	-1.91653010322158\\
6.13706853426713	-1.91921140747481\\
6.14107053526763	-1.92189118136961\\
6.14507253626813	-1.9245705916926\\
6.14907453726863	-1.92724967201676\\
6.15307653826913	-1.92992845324364\\
6.15707853926964	-1.93260816652405\\
6.16108054027013	-1.93528503917353\\
6.16508254127064	-1.93796300398785\\
6.16908454227114	-1.94064072029537\\
6.17308654327164	-1.94331821826636\\
6.17708854427214	-1.94599551947232\\
6.18109054527264	-1.94867264419138\\
6.18509254627314	-1.95134961243407\\
6.18909454727364	-1.95402644420694\\
6.19309654827414	-1.95670315961157\\
6.19709854927464	-1.95937977890288\\
6.20110055027514	-1.96205632254675\\
6.20510255127564	-1.9647328113189\\
6.20910455227614	-1.96740926652601\\
6.21310655327664	-1.97008571067438\\
6.21710855427714	-1.97276217037758\\
6.22111055527764	-1.9754387059328\\
6.22511255627814	-1.97811502863867\\
6.22911455727864	-1.9807919138868\\
6.23311655827914	-1.98346820881437\\
6.23711855927964	-1.9861450801869\\
6.24112056028014	-1.98882202734042\\
6.24512256128064	-1.99149911965379\\
6.24912456228114	-1.99417638669537\\
6.25312656328164	-1.99685385322633\\
6.25712856428214	-1.99953154290824\\
6.26113056528264	-2.00220947914716\\
6.26513256628314	-2.00488768536774\\
6.26913456728364	-2.00756618512362\\
6.27313656828414	-2.0102450021511\\
6.27713856928464	-2.01292416039924\\
6.28114057028514	-2.01560368404889\\
6.28514257128564	-2.01828359752725\\
6.28914457228614	-2.02096392551926\\
6.29314657328664	-2.0236446929777\\
6.29714857428714	-2.02632592513285\\
6.30115057528764	-2.02900764750133\\
6.30515257628814	-2.03168988589514\\
6.30915457728864	-2.03437266643035\\
6.31315657828914	-2.03705601553667\\
6.31715857928964	-2.03973995996623\\
6.32116058029015	-2.04242452680287\\
6.32516258129064	-2.04510974347201\\
6.32916458229115	-2.04779563775065\\
6.33316658329165	-2.05048223777679\\
6.33716858429215	-2.05316957206075\\
6.34117058529265	-2.05585766949526\\
6.34517258629315	-2.05854655936679\\
6.34917458729365	-2.06123627136712\\
6.35317658829415	-2.0639268356045\\
6.35717858929465	-2.06661828261649\\
6.36118059029515	-2.06931064338215\\
6.36518259129565	-2.07200394933473\\
6.36918459229615	-2.07469823237579\\
6.37318659329665	-2.07739352488801\\
6.37718859429715	-2.08008985975051\\
6.38119059529765	-2.0827872703526\\
6.38519259629815	-2.08548579060975\\
6.38919459729865	-2.08818545497931\\
6.39319659829915	-2.09088629847603\\
6.39719859929965	-2.09358835669013\\
6.40120060030015	-2.09629166580407\\
6.40520260130065	-2.09899626261059\\
6.40920460230115	-2.10170218453183\\
6.41320660330165	-2.10440946963847\\
6.41720860430215	-2.10711815667013\\
6.42121060530265	-2.10982828505568\\
6.42521260630315	-2.11253989493545\\
6.42921460730365	-2.11525302718322\\
6.43321660830415	-2.11796772342991\\
6.43721860930465	-2.12068402608689\\
6.44122061030515	-2.12340197837202\\
6.44522261130565	-2.1261216243349\\
6.44922461230615	-2.12884300888397\\
6.45322661330665	-2.13156617781491\\
6.45722861430715	-2.13429117783926\\
6.46123061530765	-2.13701805661467\\
6.46523261630815	-2.13974686277707\\
6.46923461730865	-2.14247764597233\\
6.47323661830915	-2.14521045689099\\
6.47723861930965	-2.14794534730338\\
6.48124062031015	-2.15068237009663\\
6.48524262131066	-2.15342157931274\\
6.48924462231116	-2.15616303018855\\
6.49324662331166	-2.15890677919806\\
6.49724862431216	-2.16165288409454\\
6.50125062531266	-2.16440140395709\\
6.50525262631316	-2.1671523992369\\
6.50925462731366	-2.16990593180705\\
6.51325662831416	-2.17266206501357\\
6.51725862931466	-2.17542086372966\\
6.52126063031516	-2.17818239441159\\
6.52526263131566	-2.1809467251576\\
6.52926463231616	-2.18371392576978\\
6.53326663331666	-2.18648406781844\\
6.53726863431716	-2.18925722471017\\
6.54127063531766	-2.19203347176027\\
6.54527263631816	-2.19481288626734\\
6.54927463731866	-2.19759554759483\\
6.55327663831916	-2.20038153725687\\
6.55727863931966	-2.2031709390122\\
6.56128064032016	-2.20596383896763\\
6.56528264132066	-2.20876032569606\\
6.56928464232116	-2.21156049037714\\
6.57328664332166	-2.21436442698073\\
6.57728864432216	-2.21717223252889\\
6.58129064532266	-2.21998400753931\\
6.58529264632316	-2.2227998569203\\
6.58929464732366	-2.22561989223342\\
6.59329664832416	-2.22844423922617\\
6.59729864932466	-2.23127307627081\\
6.60130065032516	-2.23410719767641\\
6.60530265132566	-2.2369425660788\\
6.60930465232616	-2.23978578897789\\
6.61330665332666	-2.24263335290247\\
6.61730865432716	-2.24548583537769\\
6.62131065532766	-2.24834342597227\\
6.62531265632816	-2.25120627909388\\
6.62931465732866	-2.25407454440028\\
6.63331665832916	-2.25694837325783\\
6.63731865932967	-2.25982792083845\\
6.64132066033017	-2.26271334705989\\
6.64532266133067	-2.26560481714326\\
6.64932466233117	-2.26850250203128\\
6.65332666333167	-2.27140657875322\\
6.65732866433217	-2.27431723077362\\
6.66133066533267	-2.27723464834249\\
6.66533266633317	-2.28015902885561\\
6.66933466733367	-2.28309057723146\\
6.67333666833417	-2.28602950630729\\
6.67733866933467	-2.28897603725724\\
6.68134067033517	-2.29193040003734\\
6.68534267133567	-2.29489283385633\\
6.68934467233617	-2.29786358767828\\
6.69334667333667	-2.30084292075667\\
6.69734867433717	-2.3038311032052\\
6.70135067533767	-2.30682841660591\\
6.70535267633817	-2.30983515465978\\
6.70935467733867	-2.31285162388248\\
6.71335667833917	-2.31587814434783\\
6.71735867933967	-2.31891505048608\\
6.72136068034017	-2.32196269193747\\
6.72536268134067	-2.32502143447074\\
6.72936468234117	-2.32809166096725\\
6.73336668334167	-2.3311737724807\\
6.73736868434217	-2.33426818937608\\
6.74137068534267	-2.33737535255773\\
6.74537268634317	-2.34049572479175\\
6.74937468734367	-2.34362979213499\\
6.75337668834417	-2.3467780654765\\
6.75737868934467	-2.34994108220754\\
6.76138069034517	-2.35311940802621\\
6.76538269134567	-2.35631363889632\\
6.76938469234617	-2.35952440317108\\
6.77338669334667	-2.36275236390123\\
6.77738869434717	-2.36599822134509\\
6.78139069534767	-2.36926271570242\\
6.78539269634817	-2.37254663009552\\
6.78939469734867	-2.37585079382467\\
6.79339669834917	-2.37917608592713\\
6.79739869934967	-2.38252343907525\\
6.80140070035018	-2.3858938438498\\
6.80540270135068	-2.38928835343414\\
6.80940470235118	-2.39270808877776\\
6.81340670335168	-2.39615424428384\\
6.81740870435218	-2.3996280940883\\
6.82141070535268	-2.40313099899969\\
6.82541270635318	-2.40666441418585\\
6.82941470735368	-2.41022989770389\\
6.83341670835418	-2.41382911998297\\
6.83741870935468	-2.41746387438967\\
6.84142071035518	-2.42113608902502\\
6.84542271135568	-2.42484783992656\\
6.84942471235618	-2.42860136588154\\
6.85342671335668	-2.43239908509466\\
6.85742871435718	-2.43624361400547\\
6.86143071535768	-2.44013778862635\\
6.86543271635818	-2.44408468889438\\
6.86943471735868	-2.44808766679392\\
6.87343671835918	-2.45215037971787\\
6.87743871935968	-2.45627683326639\\
6.88144072036018	-2.4604714535468\\
6.88544272136068	-2.46473941019107\\
6.88944472236118	-2.46908058329089\\
6.89344672336168	-2.4735131663423\\
6.89744872436218	-2.47803100945357\\
6.90145072536268	-2.48264897656956\\
6.90545272636318	-2.48737180061479\\
6.90945472736368	-2.49220906644104\\
6.91345672836418	-2.49717184302693\\
6.91745872936468	-2.50232074764551\\
6.92146073036518	-2.50749399463674\\
6.92546273136568	-2.51290333230021\\
6.92946473236618	-2.51848614712623\\
6.93346673336668	-2.52426382605421\\
6.93746873436718	-2.5302577514809\\
6.94147073536768	-2.53649213243936\\
6.94547273636818	-2.5429948948441\\
6.94947473736868	-2.54979853251263\\
6.95347673836918	-2.55694112631013\\
6.95747873936968	-2.56446762637878\\
6.96148074037018	-2.57243149666057\\
6.96548274137069	-2.58089685285619\\
6.96948474237119	-2.58994127787781\\
6.97348674337169	-2.59965957987712\\
6.97748874437219	-2.610168882271\\
6.98149074537269	-2.62161562926773\\
6.98549274637319	-2.63418539992034\\
6.98949474737369	-2.64811692953337\\
6.99349674837419	-2.66372258647255\\
6.99749874937469	-2.6814190215822\\
7.00150075037519	-2.7017743348055\\
7.00550275137569	-2.7255829780572\\
7.00950475237619	-2.75398902970024\\
7.01350675337669	-2.78869748096325\\
7.01750875437719	-2.83235332697805\\
7.02151075537769	-2.88925678039868\\
7.02551275637819	-2.9667828048674\\
7.02951475737869	-3.07830111192439\\
7.03351675837919	3.03424292774813\\
7.03751875937969	2.76072596102878\\
7.04152076038019	2.35332775457179\\
7.04552276138069	-1.32190423855763\\
7.04952476238119	-1.68850523882748\\
7.05352676338169	-1.92607146855423\\
7.05752876438219	-2.07660829972091\\
7.06153076538269	-2.17785293194501\\
7.06553276638319	-2.25058952883106\\
7.06953476738369	-2.30599336146269\\
7.07353676838419	-2.3503823062637\\
7.07753876938469	-2.38756613496683\\
7.08154077038519	-2.42000463753546\\
7.08554277138569	-2.44940975996358\\
7.08954477238619	-2.47708441118325\\
7.09354677338669	-2.5041368106208\\
7.09754877438719	-2.53164414423159\\
7.10155077538769	-2.56081620180226\\
7.10555277638819	-2.5932133930415\\
7.10955477738869	-2.63111012158213\\
7.11355677838919	-2.67820258491349\\
7.11755877938969	-2.74117195762856\\
7.1215607803902	-2.83360063360998\\
7.12556278139069	-2.98720588752655\\
7.1295647823912	2.99639158823094\\
7.1335667833917	2.28279891316363\\
7.1375687843922	-1.45973543389268\\
7.1415707853927	-1.87109910826443\\
7.1455727863932	-2.06879038560539\\
7.1495747873937	-2.17909851265732\\
7.1535767883942	-2.24923246378714\\
7.1575787893947	-2.2981686199147\\
7.1615807903952	-2.33467417397972\\
7.1655827913957	-2.36329436848409\\
7.1695847923962	-2.38660561121708\\
7.1735867933967	-2.40617382436827\\
7.1775887943972	-2.42300542378555\\
7.1815907953977	-2.43777767032817\\
7.1855927963982	-2.45096453783453\\
7.1895947973987	-2.46290954017115\\
7.1935967983992	-2.47387009582497\\
7.1975987993997	-2.48404599881368\\
7.2016008004002	-2.49359890038264\\
7.2056028014007	-2.50266701361799\\
7.2096048024012	-2.51137819958522\\
7.2136068034017	-2.51986488634493\\
7.2176088044022	-2.52828668952874\\
7.2216108054027	-2.53687456693486\\
7.2256128064032	-2.5460374634416\\
7.2296148074037	-2.55668427484065\\
7.2336168084042	-2.57155576311051\\
7.2376188094047	-2.60540221409434\\
7.2416208104052	-2.11070588337832\\
7.2456228114057	-2.5209643732055\\
7.2496248124062	-2.54724830489011\\
7.2536268134067	-2.56015391371878\\
7.2576288144072	-2.56942703323945\\
7.2616308154077	-2.57718976922923\\
7.2656328164082	-2.58419107113742\\
7.2696348174087	-2.59077805602399\\
7.27363681840921	-2.59715078369889\\
7.27763881940971	-2.60345363902489\\
7.2816408204102	-2.60982030748792\\
7.28564282141071	-2.61640919233195\\
7.28964482241121	-2.62345177188215\\
7.29364682341171	-2.63135012740929\\
7.29764882441221	-2.64092923601952\\
7.30165082541271	-2.65427199085364\\
7.30565282641321	-2.67876378107914\\
7.30965482741371	-2.77317222998753\\
7.31365682841421	-2.45457395049578\\
7.31765882941471	-2.58490050202678\\
7.32166083041521	-2.61207634386086\\
7.32566283141571	-2.62591136709122\\
7.32966483241621	-2.63539813420097\\
7.33366683341671	-2.64291963445501\\
7.33766883441721	-2.64938027366178\\
7.34167083541771	-2.65519946860996\\
7.34567283641821	-2.66059888316203\\
7.34967483741871	-2.66570709643224\\
7.35367683841921	-2.67060412187508\\
7.35767883941971	-2.67534258376748\\
7.36168084042021	-2.67995868603424\\
7.36568284142071	-2.6844782894193\\
7.36968484242121	-2.6889204677393\\
7.37368684342171	-2.69329968561915\\
7.37768884442221	-2.6976271842558\\
7.38169084542271	-2.7019118927544\\
7.38569284642321	-2.70616104487203\\
7.38969484742371	-2.71038060703953\\
7.39369684842421	-2.71457558212956\\
7.39769884942471	-2.71875022941171\\
7.40170085042521	-2.72290822673883\\
7.40570285142571	-2.72705279213924\\
7.40970485242621	-2.73118677638125\\
7.41370685342671	-2.73531273445016\\
7.41770885442721	-2.73943298148797\\
7.42171085542771	-2.74354963713253\\
7.42571285642821	-2.74766466109715\\
7.42971485742871	-2.75177988206086\\
7.43371685842921	-2.75589702140661\\
7.43771885942972	-2.76001771295413\\
7.44172086043022	-2.76414351955852\\
7.44572286143072	-2.76827594724116\\
7.44972486243122	-2.77241645736937\\
7.45372686343172	-2.77656647728845\\
7.45772886443222	-2.78072740972517\\
7.46173086543272	-2.78490064121954\\
7.46573286643322	-2.78908754979019\\
7.46973486743372	-2.79328951200451\\
7.47373686843422	-2.79750790959294\\
7.47773886943472	-2.8017441357265\\
7.48174087043522	-2.80599960106097\\
7.48574287143572	-2.810275739635\\
7.48974487243622	-2.81457401470197\\
7.49374687343672	-2.81889592456983\\
7.49774887443722	-2.82324300851398\\
7.50175087543772	-2.82761685283016\\
7.50575287643822	-2.83201909708948\\
7.50975487743872	-2.83645144065914\\
7.51375687843922	-2.84091564955445\\
7.51775887943972	-2.84541356368705\\
7.52176088044022	-2.8499471045844\\
7.52576288144072	-2.85451828365344\\
7.52976488244122	-2.85912921107437\\
7.53376688344172	-2.86378210541419\\
7.53776888444222	-2.86847930406212\\
7.54177088544272	-2.87322327459926\\
7.54577288644322	-2.87801662723011\\
7.54977488744372	-2.88286212841862\\
7.55377688844422	-2.88776271589092\\
7.55777888944472	-2.89272151519084\\
7.56178089044522	-2.89774185799953\\
7.56578289144572	-2.90282730246253\\
7.56978489244622	-2.90798165580431\\
7.57378689344672	-2.91320899955519\\
7.57778889444722	-2.91851371776541\\
7.58179089544772	-2.92390052864569\\
7.58579289644822	-2.9293745201425\\
7.58979489744872	-2.93494119005026\\
7.59379689844922	-2.9406064913605\\
7.59779889944972	-2.9463768836819\\
7.60180090045023	-2.95225939171118\\
7.60580290145073	-2.9582616719249\\
7.60980490245123	-2.96439208888534\\
7.61380690345173	-2.97065980282926\\
7.61780890445223	-2.97707487054698\\
7.62181090545273	-2.98364836197653\\
7.62581290645323	-2.99039249545387\\
7.62981490745373	-2.99732079520505\\
7.63381690845423	-3.00444827547258\\
7.63781890945473	-3.0117916566834\\
7.64182091045523	-3.01936962035289\\
7.64582291145573	-3.02720311105857\\
7.64982491245623	-3.03531569591848\\
7.65382691345673	-3.04373399472658\\
7.65782891445723	-3.05248819742081\\
7.66183091545773	-3.0616126901897\\
7.66583291645823	-3.07114681761805\\
7.66983491745873	-3.0811358163994\\
7.67383691845923	-3.09163196704017\\
7.67783891945973	-3.10269602474949\\
7.68184092046023	-3.11439901090212\\
7.68584292146073	-3.12682447434865\\
7.68984492246123	-3.14007137077496\\
7.69384692346173	3.12892754395444\\
7.69784892446223	3.11365968190864\\
7.70185092546273	3.09713816575267\\
7.70585292646323	3.07915224251811\\
7.70985492746373	3.05944137211512\\
7.71385692846423	3.03767997845778\\
7.71785892946473	3.01345645045433\\
7.72186093046523	2.98624383553131\\
7.72586293146573	2.95535839296581\\
7.72986493246623	2.91990024800454\\
7.73386693346673	2.87866756360718\\
7.73786893446723	2.83003182724592\\
7.74187093546773	2.77175781499424\\
7.74587293646823	2.70075167259517\\
7.74987493746873	2.61273947229892\\
7.75387693846923	2.50196356154812\\
7.75787893946973	2.36125516138059\\
7.76188094047023	2.18348379669523\\
7.76588294147074	1.96610965870119\\
7.76988494247124	1.71878398149123\\
7.77388694347174	-1.67636131169997\\
7.77788894447224	-1.90692961647\\
7.78189094547274	-2.10009447292783\\
7.78589294647324	-2.25457134288047\\
7.78989494747374	-2.37651979139113\\
7.79389694847424	-2.4733909541324\\
7.79789894947474	-2.55152397121392\\
7.80190095047524	-2.61572419710995\\
7.80590295147574	-2.66949301327092\\
7.80990495247624	-2.71536158639097\\
7.81390695347674	-2.75517221470548\\
7.81790895447724	-2.79050046864755\\
7.82191095547774	-2.82168268754515\\
7.82591295647824	-2.85018715475943\\
7.82991495747874	-2.87637351765894\\
7.83391695847924	-2.90071566602323\\
7.83791895947974	-2.92359355537506\\
7.84192096048024	-2.94531834274855\\
7.84592296148074	-2.96615018777647\\
7.84992496248124	-2.98631145907842\\
7.85392696348174	-3.00599679589998\\
7.85792896448224	-3.02538099212661\\
7.86193096548274	-3.04462538267363\\
7.86593296648324	-3.06388322845159\\
7.86993496748374	-3.08330447809253\\
7.87393696848424	-3.10304021160252\\
7.87793896948474	-3.12324703082321\\
7.88194097048524	3.13909366012055\\
7.88594297148574	3.11742938304008\\
7.88994497248624	3.09474264231676\\
7.89394697348674	3.07080282545964\\
7.89794897448724	3.04534313499369\\
7.90195097548774	3.01805017842929\\
7.90595297648824	2.98855084979784\\
7.90995497748874	2.95639565413112\\
7.91395697848924	2.9210374378757\\
7.91795897948974	2.88180434353555\\
7.92196098049025	2.83786585318588\\
7.92596298149074	2.78819136828171\\
7.92996498249125	2.73150265059429\\
7.93396698349175	2.66622618246234\\
7.93796898449225	2.59046202310714\\
7.94197098549275	2.50200661087234\\
7.94597298649325	2.39850208776338\\
7.94997498749375	2.27782481930068\\
7.95397698849425	2.13880376460833\\
7.95797898949475	1.98191069761026\\
7.96198099049525	1.76894469778323\\
7.96598299149575	-1.49382153594455\\
7.96998499249625	-1.66406904213931\\
7.97398699349675	-1.82095128528311\\
7.97798899449725	-1.96071249561336\\
7.98199099549775	-2.08213652580158\\
7.98599299649825	-2.18617902787243\\
7.98999499749875	-2.27488792427181\\
7.99399699849925	-2.35060531761357\\
7.99799899949975	-2.41554358286449\\
8.00200100050025	-2.47161870755879\\
8.00600300150075	-2.52041977687864\\
8.01000500250125	-2.56323762144806\\
8.01400700350175	-2.60111534350648\\
8.01800900450225	-2.6353307049313\\
8.02201100550275	-2.66512036339094\\
8.02601300650325	-2.69253513320513\\
8.03001500750375	-2.71747575025634\\
8.03401700850425	-2.74030881624699\\
8.03801900950475	-2.76133169404648\\
8.04202101050525	-2.78079025875226\\
8.04602301150575	-2.79888961956306\\
8.05002501250625	-2.81580215274073\\
8.05402701350675	-2.83167374591869\\
8.05802901450725	-2.84662872001292\\
8.06203101550775	-2.86077374628119\\
8.06603301650825	-2.87420099192935\\
8.07003501750875	-2.88699067068005\\
8.07403701850926	-2.89921313399526\\
8.07803901950976	-2.91093060921598\\
8.08204102051026	-2.92219866992808\\
8.08604302151075	-2.93306750970567\\
8.09004502251126	-2.94358308227787\\
8.09404702351176	-2.95378816949322\\
8.09804902451226	-2.96372344580805\\
8.10205102551276	-2.97342863408437\\
8.10605302651326	-2.9829439372911\\
8.11005502751376	-2.99231244034556\\
8.11405702851426	-3.00159563793977\\
8.11805902951476	-3.0107963481149\\
8.12206103051526	-3.01997769840882\\
8.12606303151576	-3.02930449526474\\
8.13006503251626	-3.03884009678218\\
8.13406703351676	-3.048765237629\\
8.13806903451726	-3.05937951256416\\
8.14207103551776	-3.07126152834424\\
8.14607303651826	-3.08582498117274\\
8.15007503751876	-3.10871151558288\\
8.15407703851926	2.7490244056244\\
8.15807903951976	-3.10570789247564\\
8.16208104052026	3.11478329852376\\
8.16608304152076	0.872452301483338\\
8.17008504252126	-3.01759812118948\\
8.17408704352176	-2.86455494587346\\
8.17808904452226	-3.02116406210665\\
8.18209104552276	-3.05482793374186\\
8.18609304652326	-3.0738333112823\\
8.19009504752376	-3.08761095343296\\
8.19409704852426	-3.09884423599642\\
8.19809904952476	-3.10862818292132\\
8.20210105052526	-3.11750405191683\\
8.20610305152576	-3.12577485011784\\
8.21010505252626	-3.13362646271655\\
8.21410705352676	-3.14118171693832\\
8.21810905452726	3.13465799872294\\
8.22211105552776	3.12745686833823\\
8.22611305652826	3.12034788712219\\
8.23011505752876	3.11328614931293\\
8.23411705852926	3.10623030944116\\
8.23811905952977	3.0991395371271\\
8.24212106053027	3.09197072783499\\
8.24612306153077	3.08467553061372\\
8.25012506253126	3.07719673331764\\
8.25412706353177	3.06946339895646\\
8.25812906453227	3.06138381825889\\
8.26213106553277	3.05283469055597\\
8.26613306653327	3.04364364274961\\
8.27013506753377	3.03355948694594\\
8.27413706853427	3.02219861937897\\
8.27813906953477	3.00894158312148\\
8.28214107053527	2.99271569714893\\
8.28614307153577	2.97148463056438\\
8.29014507253627	2.94085269933711\\
8.29414707353677	2.88928600535432\\
8.29814907453727	2.77430244071917\\
8.30215107553777	2.26899141362816\\
8.30615307653827	-2.67988325512812\\
8.31015507753877	-3.01723290170588\\
8.31415707853927	-3.11122692145798\\
8.31815907953977	3.12657433410571\\
8.32216108054027	3.09864599753959\\
8.32616308154077	3.07892349469401\\
8.33016508254127	3.06370784333359\\
8.33416708354177	3.05123317457492\\
8.33816908454227	3.04055036429776\\
8.34217108554277	3.03110382704717\\
8.34617308654327	3.02254664876616\\
8.35017508754377	3.01465095213409\\
8.35417708854427	3.00726080165948\\
8.35817908954477	3.00026582669105\\
8.36218109054527	2.99358565741864\\
8.36618309154577	2.98716033381475\\
8.37018509254627	2.98094417423432\\
8.37418709354677	2.97490173030909\\
8.37818909454727	2.96900504432917\\
8.38219109554777	2.96323174467474\\
8.38619309654827	2.95756369494275\\
8.39019509754877	2.95198601758013\\
8.39419709854927	2.94648637618204\\
8.39819909954977	2.94105443983212\\
8.40220110055028	2.93568147775252\\
8.40620310155078	2.93036004867853\\
8.41020510255128	2.9250837600637\\
8.41420710355178	2.91984707943023\\
8.41820910455228	2.91464518511986\\
8.42221110555278	2.90947384714226\\
8.42621310655328	2.90432933124661\\
8.43021510755378	2.89920832108148\\
8.43421710855428	2.89410785456505\\
8.43821910955478	2.88902527151199\\
8.44222111055528	2.88395817024255\\
8.44622311155578	2.8789043714129\\
8.45022511255628	2.87386188768696\\
8.45422711355678	2.86882889816513\\
8.45822911455728	2.86380372670788\\
8.46223111555778	2.85878482346847\\
8.46623311655828	2.85377074907989\\
8.47023511755878	2.84876016105139\\
8.47423711855928	2.84375180201035\\
8.47823911955978	2.8387444894937\\
8.48224112056028	2.83373710704381\\
8.48624312156078	2.82872859640834\\
8.49024512256128	2.82371795067681\\
8.49424712356178	2.81870420821478\\
8.49824912456228	2.81368644727794\\
8.50225112556278	2.80866378120957\\
8.50625312656328	2.80363535413725\\
8.51025512756378	2.79860033709866\\
8.51425712856428	2.79355792453752\\
8.51825912956478	2.78850733111672\\
8.52226113056528	2.78344778880571\\
8.52626313156578	2.77837854420368\\
8.53026513256628	2.773298856066\\
8.53426713356678	2.76820799300315\\
8.53826913456728	2.76310523132997\\
8.54227113556778	2.75798985303951\\
8.54627313656828	2.75286114388451\\
8.55027513756878	2.747718391547\\
8.55427713856928	2.74256088388057\\
8.55827913956978	2.73738790721116\\
8.56228114057028	2.73219874468294\\
8.56628314157079	2.72699267463655\\
8.57028514257129	2.72176896900878\\
8.57428714357179	2.71652689174309\\
8.57828914457229	2.71126569720012\\
8.58229114557279	2.70598462855792\\
8.58629314657329	2.70068291619373\\
8.59029514757379	2.69535977603601\\
8.59429714857429	2.69001440787765\\
8.59829914957479	2.68464599364149\\
8.60230115057529	2.67925369558676\\
8.60630315157579	2.67383665444755\\
8.61030515257629	2.66839398749141\\
8.61430715357679	2.66292478648845\\
8.61830915457729	2.65742811557679\\
8.62231115557779	2.65190300901433\\
8.62631315657829	2.64634846880058\\
8.63031515757879	2.64076346215604\\
8.63431715857929	2.63514691884099\\
8.63831915957979	2.62949772829726\\
8.64232116058029	2.62381473659231\\
8.64632316158079	2.61809674314352\\
8.65032516258129	2.61234249719531\\
8.65432716358179	2.60655069401824\\
8.65832916458229	2.60071997078645\\
8.66233116558279	2.59484890207241\\
8.66633316658329	2.58893599484983\\
8.67033516758379	2.58297968277457\\
8.67433716858429	2.57697831911962\\
8.67833916958479	2.57093016615704\\
8.68234117058529	2.56483336989905\\
8.68634317158579	2.55868581510642\\
8.69034517258629	2.55249825119521\\
8.69434717358679	2.54623322920483\\
8.69834917458729	2.53992167022528\\
8.70235117558779	2.53355100714089\\
8.70635317658829	2.52711849903637\\
8.7103551775888	2.52062116647973\\
8.7143571785893	2.51406229052715\\
8.7183591795898	2.50742579713288\\
8.72236118059029	2.50071633556468\\
8.72636318159079	2.49393078797622\\
8.7303651825913	2.48706459549469\\
8.7343671835918	2.48011368285612\\
8.7383691845923	2.47307376081348\\
8.7423711855928	2.46594024106622\\
8.7463731865933	2.45870819241491\\
8.7503751875938	2.45137230133656\\
8.7543771885943	2.44392683035945\\
8.7583791895948	2.43636557206689\\
8.7623811905953	2.42868179746902\\
8.7663831915958	2.42086819763664\\
8.7703851925963	2.41291681741887\\
8.7743871935968	2.40481897989764\\
8.7783891945973	2.39656519999794\\
8.7823911955978	2.38814508536584\\
8.7863931965983	2.37954722225282\\
8.7903951975988	2.37075904367849\\
8.7943971985993	2.36176667655667\\
8.7983991995998	2.35255476374834\\
8.8024012006003	2.34310625609115\\
8.8064032016008	2.33340216830454\\
8.8104052026013	2.32342129120868\\
8.8144072036018	2.31313985083074\\
8.8184092046023	2.30253110256557\\
8.8224112056028	2.29156484545048\\
8.8264132066033	2.28020683754356\\
8.8304152076038	2.26841808804729\\
8.8344172086043	2.25615399470854\\
8.8384192096048	2.24336328550859\\
8.8424212106053	2.22998671077195\\
8.8464232116058	2.21595541422063\\
8.8504252126063	2.20118888717706\\
8.8544272136068	2.18559237612958\\
8.8584292146073	2.16905356578653\\
8.8624312156078	2.15143829082166\\
8.8664332166083	2.13258492936533\\
8.8704352176088	2.11229698361481\\
8.87443721860931	2.09033313181236\\
8.87843921960981	2.06639369933327\\
8.88244122061031	2.04010197594576\\
8.8864432216108	2.01097798688339\\
8.89044522261131	1.97840101439963\\
8.89444722361181	1.94155503779528\\
8.89844922461231	1.89934776630256\\
8.90245122561281	1.85028819648185\\
8.90645322661331	1.79229836390891\\
8.91045522761381	1.72242104469814\\
8.91445722861431	1.63636885192353\\
8.91845922961481	1.52786141545773\\
8.92246123061531	1.38780704900022\\
8.92646323161581	1.20391779096195\\
8.93046523261631	0.96294048656475\\
8.93446723361681	0.658911109066791\\
8.93846923461731	0.287322570112665\\
8.94247123561781	-2.95659951564188\\
8.94647323661831	2.94945641224259\\
8.95047523761881	2.70063491657085\\
8.95447723861931	2.48621135906371\\
8.95847923961981	2.27834100394565\\
8.96248124062031	2.05296900997607\\
8.96648324162081	1.82119391195874\\
8.97048524262131	-1.97235534392752\\
8.97448724362181	-2.31788874849288\\
8.97848924462231	-2.69398941134601\\
8.98249124562281	-2.97398169415753\\
8.98649324662331	3.11405594301646\\
8.99049524762381	2.97513906418499\\
8.99449724862431	2.87193401325094\\
8.99849924962481	2.79197849146729\\
9.00250125062531	2.72777560040844\\
9.00650325162581	2.67467547278307\\
9.01050525262631	2.62967893741788\\
9.01450725362681	2.59077624443663\\
9.01850925462731	2.55657340961997\\
9.02251125562781	2.52607378486567\\
9.02651325662831	2.49854571520994\\
9.03051525762881	2.4734395686378\\
9.03451725862931	2.45033406154633\\
9.03851925962982	2.42890053648368\\
9.04252126063032	2.40887857329707\\
9.04652326163082	2.39005895208195\\
9.05052526263131	2.37227150417459\\
9.05452726363182	2.35537628658839\\
9.05852926463232	2.33925706243351\\
9.06253126563282	2.32381641114539\\
9.06653326663332	2.30897201014951\\
9.07053526763382	2.29465377152885\\
9.07453726863432	2.28080161157479\\
9.07853926963482	2.26736369489337\\
9.08254127063532	2.25429503859874\\
9.08654327163582	2.24155639275062\\
9.09054527263632	2.22911333487649\\
9.09454727363682	2.21693553197072\\
9.09854927463732	2.20499613466214\\
9.10255127563782	2.19327127653576\\
9.10655327663832	2.18173965775326\\
9.11055527763882	2.17038219673294\\
9.11455727863932	2.15918173714435\\
9.11855927963982	2.14812280013731\\
9.12256128064032	2.13719137377849\\
9.12656328164082	2.12637473325678\\
9.13056528264132	2.11566128666604\\
9.13456728364182	2.10504044214551\\
9.13856928464232	2.09450249293466\\
9.14257128564282	2.08403851751331\\
9.14657328664332	2.07364029249017\\
9.15057528764382	2.06330021629979\\
9.15457728864432	2.05301124208459\\
9.15857928964482	2.04276681840144\\
9.16258129064532	2.03256083659969\\
9.16658329164582	2.02238758388886\\
9.17058529264632	2.01224170125362\\
9.17458729364682	2.00211814548591\\
9.17858929464732	1.99201215469175\\
9.18259129564782	1.98191921670337\\
9.18659329664832	1.97183503987936\\
9.19059529764882	1.96175552581506\\
9.19459729864932	1.95167674350532\\
9.19859929964982	1.94159490451675\\
9.20260130065033	1.93150633871114\\
9.20660330165083	1.92140747004616\\
9.21060530265133	1.91129479192517\\
9.21460730365183	1.90116484150341\\
9.21860930465233	1.89101417225152\\
9.22261130565283	1.88083932393039\\
9.22661330665333	1.870636788928\\
9.23061530765383	1.86040297362852\\
9.23461730865433	1.8501341530877\\
9.23861930965483	1.83982641674437\\
9.24262131065533	1.82947560212902\\
9.24662331165583	1.8190772124311\\
9.25062531265633	1.8086263122156\\
9.25462731365683	1.79811739326862\\
9.25862931465733	1.78754419913494\\
9.26263131565783	1.77689949172952\\
9.26663331665833	1.76617473542702\\
9.27063531765883	1.7553596614411\\
9.27463731865933	1.744441654959\\
9.27863931965983	1.73340487368457\\
9.28264132066033	1.72222894849209\\
9.28664332166083	1.71088701399864\\
9.29064532266133	1.69934262663536\\
9.29464732366183	1.68754475932613\\
9.29864932466233	1.67541930794817\\
9.30265132566283	1.66285389836627\\
9.30665332666333	1.6496688920826\\
9.31065532766383	1.63555734592321\\
9.31465732866433	1.61994669231525\\
9.31865932966483	1.60162989474432\\
9.32266133066533	1.57754456194167\\
9.32666333166583	1.53695205438782\\
9.33066533266633	1.39519698068155\\
9.33466733366683	1.93199659830308\\
9.33866933466733	1.67022465642786\\
9.34267133566783	1.62135330179087\\
9.34667333666833	1.59474293011938\\
9.35067533766883	1.57507798541057\\
9.35467733866933	1.55844912307285\\
9.35867933966983	1.54339895488177\\
9.36268134067033	1.52925963738976\\
9.36668334167084	1.51568165157466\\
9.37068534267134	1.50246411523193\\
9.37468734367184	1.48948319563321\\
9.37868934467234	1.4766582666585\\
9.38269134567284	1.46393446686889\\
9.38669334667334	1.45127307810779\\
9.39069534767384	1.43864591794813\\
9.39469734867434	1.42603191934191\\
9.39869934967484	1.41341496290684\\
9.40270135067534	1.40078245742295\\
9.40670335167584	1.38812438364599\\
9.41070535267634	1.37543263412748\\
9.41470735367684	1.36270054739998\\
9.41870935467734	1.34992257291187\\
9.42271135567784	1.33709402583192\\
9.42671335667834	1.32421090483042\\
9.43071535767884	1.31126975476511\\
9.43471735867934	1.29826756189429\\
9.43871935967984	1.28520167299876\\
9.44272136068034	1.27206973229847\\
9.44672336168084	1.25886963178742\\
9.45072536268134	1.24559947178981\\
9.45472736368184	1.23225752938378\\
9.45872936468234	1.21884223293912\\
9.46273136568284	1.20535214143875\\
9.46673336668334	1.1917859275648\\
9.47073536768384	1.17814236374841\\
9.47473736868434	1.16442031050819\\
9.47873936968484	1.1506187064339\\
9.48274137068534	1.13673655894753\\
9.48674337168584	1.12277293391838\\
9.49074537268634	1.1087269371074\\
9.49474737368684	1.09459764480528\\
9.49874937468734	1.08038325388515\\
9.50275137568784	1.06609126647019\\
9.50675337668834	1.05170635436804\\
9.51075537768885	1.03723746304023\\
9.51475737868934	1.02268234844178\\
9.51875937968985	1.00804033175917\\
9.52276138069034	0.993310879247691\\
9.52676338169085	0.978493518268731\\
9.53076538269135	0.963587820608815\\
9.53476738369185	0.948593397013817\\
9.53876938469235	0.933509894485599\\
9.54277138569285	0.918336994188928\\
9.54677338669335	0.903074408985426\\
9.55077538769385	0.887721879514504\\
9.55477738869435	0.872279166753217\\
9.55877938969485	0.856746035867159\\
9.56278139069535	0.841122215999113\\
9.56678339169585	0.82540728011634\\
9.57078539269635	0.80960016852708\\
9.57478739369685	0.793695925244136\\
9.57878939469735	0.776937400823915\\
9.58279139569785	0.761677942470075\\
9.58679339669835	0.745501687316804\\
9.59079539769885	0.729242572014712\\
9.59479739869935	0.712895261685889\\
9.59879939969985	0.696458896971001\\
9.60280140070035	0.679933381781705\\
9.60680340170085	0.663318865314383\\
9.61080540270135	0.646615614127702\\
9.61480740370185	0.629823969997893\\
9.61880940470235	0.612944333340233\\
9.62281140570285	0.595977155871412\\
9.62681340670335	0.578922937095431\\
9.63081540770385	0.561782222534781\\
9.63481740870435	0.544555602815841\\
9.63881940970485	0.527243713191329\\
9.64282141070535	0.509847233288181\\
9.64682341170585	0.492366886975774\\
9.65082541270635	0.474803442281366\\
9.65482741370685	0.45715771132303\\
9.65882941470735	0.439430550232025\\
9.66283141570785	0.421622859049458\\
9.66683341670835	0.403735581588332\\
9.67083541770885	0.385769705249741\\
9.67483741870936	0.367726260790006\\
9.67883941970986	0.349606322033037\\
9.68284142071036	0.331411005524101\\
9.68684342171085	0.313141470120465\\
9.69084542271136	0.294798916517548\\
9.69484742371186	0.276384586709402\\
9.69884942471236	0.257899763377129\\
9.70285142571286	0.239345769206869\\
9.70685342671336	0.220723966134333\\
9.71085542771386	0.202035754514992\\
9.71485742871436	0.183282572218023\\
9.71885942971486	0.164465893641575\\
9.72286143071536	0.145587228652598\\
9.72686343171586	0.126648121445666\\
9.73086543271636	0.107650149322078\\
9.73486743371686	0.0885949213899382\\
9.73886943471736	0.0694840771837763\\
9.74287143571786	0.0503192852034511\\
9.74687343671836	0.031102241372343\\
9.75087543771886	0.0118346674167194\\
9.75487743871936	-0.00748169083725179\\
9.75887943971986	-0.0268450652423551\\
9.76288144072036	-0.0462536671908307\\
9.76688344172086	-0.0657056895526164\\
9.77088544272136	-0.0851993086874029\\
9.77488744372186	-0.104732686538607\\
9.77888944472236	-0.124303972798287\\
9.78289144572286	-0.14391130714735\\
9.78689344672336	-0.163552821570465\\
9.79089544772386	-0.18322664274161\\
9.79489744872436	-0.202930894480846\\
9.79889944972486	-0.222663700282871\\
9.80290145072536	-0.242423185912333\\
9.80690345172586	-0.262207482069907\\
9.81090545272636	-0.282014727124281\\
9.81490745372686	-0.301843069913189\\
9.81890945472736	-0.321690672609955\\
9.82291145572786	-0.341555713656967\\
9.82691345672836	-0.361436390769305\\
9.83091545772886	-0.381330924001476\\
9.83491745872936	-0.401237558889035\\
9.83891945972987	-0.42115456965553\\
9.84292146073037	-0.441080262496631\\
9.84692346173087	-0.461012978937846\\
9.85092546273136	-0.480951099270876\\
9.85492746373187	-0.500893046075871\\
9.85892946473237	-0.520837287829402\\
9.86293146573287	-0.540782342609982\\
9.86693346673337	-0.560726781903088\\
9.87093546773387	-0.580669234519182\\
9.87493746873437	-0.600608390630872\\
9.87893946973487	-0.620543005943371\\
9.88294147073537	-0.640471906010376\\
9.88694347173587	-0.660393990711458\\
9.89094547273637	-0.68030823891093\\
9.89494747373687	-0.700213713315766\\
9.89894947473737	-0.720109565561625\\
9.90295147573787	-0.739995041556124\\
9.90695347673837	-0.759869487113107\\
9.91095547773887	-0.779732353930217\\
9.91495747873937	-0.799583205960781\\
9.91895947973987	-0.819421726272719\\
9.92296148074037	-0.839247724503822\\
9.92696348174087	-0.859061145116479\\
9.93096548274137	-0.878862076779955\\
9.93496748374187	-0.898650763535884\\
9.93896948474237	-0.91842761915021\\
9.94297148574287	-0.938193248081726\\
9.94697348674337	-0.957948482752521\\
9.95097548774387	-0.977694470163321\\
9.95497748874437	-0.997432956600588\\
9.95897948974487	-1.01716786329678\\
9.96298149074537	-1.03698942062693\\
9.96698349174587	-1.05656924939505\\
9.97098549274637	-1.0763032622163\\
9.97498749374687	-1.09602542047195\\
9.97898949474737	-1.11574865423684\\
9.98299149574787	-1.13547740318737\\
9.98699349674837	-1.15521546654681\\
9.99099549774887	-1.17496678822678\\
9.99499749874937	-1.19473565466503\\
9.99899949974987	-1.21452678410008\\
10.0030015007504	-1.23434538972573\\
10.0070035017509	-1.25419723787387\\
10.0110055027514	-1.27408870852619\\
10.0150075037519	-1.29402686155961\\
10.0190095047524	-1.31401951095298\\
10.0230115057529	-1.33407530888512\\
10.0270135067534	-1.35420384170901\\
10.0310155077539	-1.37441574004231\\
10.0350175087544	-1.39472280559389\\
10.0390195097549	-1.41513815784897\\
10.0430215107554	-1.4356764043968\\
10.0470235117559	-1.456353839495\\
10.0510255127564	-1.47718867650907\\
10.0550275137569	-1.49820132117591\\
10.0590295147574	-1.51941469430722\\
10.0630315157579	-1.54085461468877\\
10.0670335167584	-1.5625502556807\\
10.0710355177589	-1.58453469259465\\
10.0750375187594	-1.60684556258625\\
10.0790395197599	-1.62952586494997\\
10.0830415207604	-1.65262493787082\\
10.0870435217609	-1.67619965863946\\
10.0910455227614	-1.70031592916342\\
10.0950475237619	-1.72505052890464\\
10.0990495247624	-1.75049344540996\\
10.1030515257629	-1.77675083187978\\
10.1070535267634	-1.80394879683007\\
10.1110555277639	-1.83223831077682\\
10.1150575287644	-1.86180163122856\\
10.1190595297649	-1.89286081936597\\
10.1230615307654	-1.92568918058938\\
10.1270635317659	-1.96062685718767\\
10.1310655327664	-1.99810241902359\\
10.1350675337669	-2.03866328065633\\
10.1390695347674	-2.08301936922772\\
10.1430715357679	-2.13210711566681\\
10.1470735367684	-2.18718532971149\\
10.1510755377689	-2.24998226928973\\
10.1550775387694	-2.32292676740133\\
10.1590795397699	-2.40951991196021\\
10.1630815407704	-2.51494326845412\\
10.1670835417709	-2.64705544940028\\
10.1710855427714	-2.81795563809849\\
10.1750875437719	-3.0460211668788\\
10.1790895447724	2.9264499500295\\
10.1830915457729	2.5070340465469\\
10.1870935467734	1.97226202142906\\
10.1910955477739	1.34690201703396\\
10.1950975487744	0.660511608193503\\
10.1990995497749	-0.49450054785851\\
10.2031015507754	-0.371751651201079\\
10.2071035517759	-0.732907065729834\\
10.2111055527764	-0.97248125824987\\
10.2151075537769	-1.14468204693833\\
10.2191095547774	-1.27607540292074\\
10.2231115557779	-1.38149129673756\\
10.2271135567784	-1.46995516494445\\
10.2311155577789	-1.54764916786114\\
10.2351175587794	-1.61982842076236\\
10.2391195597799	-1.69327277474727\\
10.2431215607804	-1.78453641610486\\
10.2471235617809	-1.99552570055118\\
10.2511255627814	-1.26339943087033\\
10.2551275637819	-1.65895344298277\\
10.2591295647824	-1.75576622328297\\
10.2631315657829	-1.81681966888513\\
10.2671335667834	-1.8668052882968\\
10.2711355677839	-1.91266190588658\\
10.2751375687844	-1.9577289033889\\
10.2791395697849	-2.00459043160701\\
10.2831415707854	-2.05627568288839\\
10.2871435717859	-2.11755542003456\\
10.2911455727864	-2.19769268089298\\
10.2951475737869	-2.31854301739472\\
10.2991495747874	-2.54535388787577\\
10.3031515757879	-3.11744868981988\\
10.3071535767884	-0.960779745696022\\
10.3111555777889	-1.49503589624793\\
10.3151575787894	-1.70848843914664\\
10.3191595797899	-1.82194227740775\\
10.3231615807904	-1.89553803417373\\
10.3271635817909	-1.94963510531178\\
10.3311655827914	-1.99279677799798\\
10.3351675837919	-2.0292214032561\\
10.3391695847924	-2.06120846032026\\
10.3431715857929	-2.09012809408695\\
10.3471735867934	-2.11685376780085\\
10.3511755877939	-2.14197517365189\\
10.3551775887944	-2.16591160249788\\
10.3591795897949	-2.18897651569314\\
10.3631815907954	-2.21141671082961\\
10.3671835917959	-2.23343772410069\\
10.3711855927964	-2.2552217242936\\
10.3751875937969	-2.27694159737713\\
10.3791895947974	-2.29877376265678\\
10.3831915957979	-2.32091192784062\\
10.3871935967984	-2.34358433634704\\
10.3911955977989	-2.36707827465359\\
10.3951975987994	-2.39177836201207\\
10.3991995997999	-2.41823115412155\\
10.4032016008004	-2.44726226790327\\
10.4072036018009	-2.48020582251377\\
10.4112056028014	-2.51939738801686\\
10.4152076038019	-2.56936590211603\\
10.4192096048024	-2.64021721799233\\
10.4232116058029	-2.75974848511231\\
10.4272136068034	-3.03502850191508\\
10.4312156078039	2.03243285007239\\
10.4352176088044	-1.85583870255534\\
10.4392196098049	-2.1651819268596\\
10.4432216108054	-2.29474640440907\\
10.4472236118059	-2.3709818390374\\
10.4512256128064	-2.42535720881027\\
10.4552276138069	-2.46906505733446\\
10.4592296148074	-2.50711347378891\\
10.4632316158079	-2.54215362501543\\
10.4672336168084	-2.575812670599\\
10.4712356178089	-2.60925376913366\\
10.4752376188094	-2.64345877539815\\
10.4792396198099	-2.67941002341648\\
10.4832416208104	-2.7182528983017\\
10.4872436218109	-2.76149931082424\\
10.4912456228114	-2.81135126644515\\
10.4952476238119	-2.87129714085302\\
10.4992496248124	-2.94733261260503\\
10.5032516258129	-3.05070803416095\\
10.5072536268134	3.07852438098115\\
10.5112556278139	2.82201498193041\\
10.5152576288144	2.35502880651693\\
10.5192596298149	-1.13161402741444\\
10.5232616308154	-1.83286080315158\\
10.5272636318159	-2.13951456359415\\
10.5312656328164	-2.31819575741977\\
10.5352676338169	-2.43673240933009\\
10.5392696348174	-2.52434528588978\\
10.5432716358179	-2.59477462358426\\
10.5472736368184	-2.65520138934372\\
10.5512756378189	-2.70977251920866\\
10.5552776388194	-2.76112152394143\\
10.5592796398199	-2.81108994844531\\
10.5632816408204	-2.86110376910554\\
10.5672836418209	-2.91239128452632\\
10.5712856428214	-2.96612657248336\\
10.5752876438219	-3.0235406202358\\
10.5792896448224	-3.0860243976973\\
10.5832916458229	3.12794457025644\\
10.5872936468234	3.04992623411839\\
10.5912956478239	2.9604600353694\\
10.5952976488244	2.85611223138263\\
10.5992996498249	2.7324215079494\\
10.6033016508254	2.58370074519764\\
10.6073036518259	2.40307847025726\\
10.6113056528264	2.18318356311915\\
10.6153076538269	1.91793296451181\\
10.6193096548274	1.60504667991313\\
10.6233116558279	1.24672272658472\\
10.6273136568284	0.844934356856324\\
10.6313156578289	0.386754658404218\\
10.6353176588294	-0.0952940594553453\\
10.6393196598299	-0.575270323275697\\
10.6433216608304	-0.964432881256801\\
10.6473236618309	-1.25665340509858\\
10.6513256628314	-1.47370791089387\\
10.6553276638319	-1.63865121982524\\
10.6593296648324	-1.76790450735608\\
10.6633316658329	-1.87250582848439\\
10.6673336668334	-1.95765666902397\\
10.6713356678339	-2.02939179099432\\
10.6753376688344	-2.0920834327578\\
10.6793396698349	-2.1467646750354\\
10.6833416708354	-2.1954198238476\\
10.6873436718359	-2.24001898419569\\
10.6913456728364	-2.28489528294444\\
10.6953476738369	-1.84172524771374\\
10.6993496748374	-2.32541266214242\\
10.7033516758379	-2.36082510570489\\
10.7073536768384	-2.38996993094734\\
10.7113556778389	-2.41622148280747\\
10.7153576788394	-2.44044830746599\\
10.7193596798399	-2.46306315233256\\
10.7233616808404	-2.48432698494531\\
10.7273636818409	-2.50442992166678\\
10.7313656828414	-2.52352120448101\\
10.7353676838419	-2.54172319853939\\
10.7393696848424	-2.55913917153528\\
10.7433716858429	-2.57585824157443\\
10.7473736868434	-2.59195890091922\\
10.7513756878439	-2.6075118624757\\
10.7553776888444	-2.6225831579702\\
10.7593796898449	-2.63725033553149\\
10.7633816908454	-2.65148617797201\\
10.7673836918459	-2.66547791625397\\
10.7713856928464	-2.67922672367814\\
10.7753876938469	-2.69281598882784\\
10.7793896948474	-2.70634254328486\\
10.7833916958479	-2.71993678212573\\
10.7873936968484	-2.73379182597584\\
10.7913956978489	-2.74822348087995\\
10.7953976988494	-2.76381101624068\\
10.7993996998499	-2.78178718447872\\
10.8034017008504	-2.8054267581363\\
10.8074037018509	-2.84784380774139\\
10.8114057028514	-3.11621494028947\\
10.8154077038519	-2.73323373072778\\
10.8194097048524	-2.44363703496618\\
10.8234117058529	-2.74310575100463\\
10.8274137068534	-2.7776686776673\\
10.8314157078539	-2.79773067101778\\
10.8354177088544	-2.81306189967127\\
10.8394197098549	-2.82613782106869\\
10.8434217108554	-2.83791679391868\\
10.8474237118559	-2.8488574218255\\
10.8514257128564	-2.85921008814043\\
10.8554277138569	-2.86912467003077\\
10.8594297148574	-2.8786972923878\\
10.8634317158579	-2.8879930494984\\
10.8674337168584	-2.89705802064752\\
10.8714357178589	-2.9059260575371\\
10.8754377188594	-2.91462282807801\\
10.8794397198599	-2.92316833418128\\
10.8834417208604	-2.9315785389574\\
10.8874437218609	-2.93986645267803\\
10.8914457228614	-2.94804287827781\\
10.8954477238619	-2.95611693633475\\
10.8994497248624	-2.96409644375377\\
10.9034517258629	-2.97198819380604\\
10.9074537268634	-2.9797981697048\\
10.9114557278639	-2.98753171577073\\
10.9154577288644	-2.99519368909659\\
10.9194597298649	-3.00278862618726\\
10.9234617308654	-3.01032101147843\\
10.9274637318659	-3.01779597863491\\
10.9314657328664	-3.02522239711818\\
10.9354677338669	-3.0326460175896\\
10.9394697348674	-3.03967246745723\\
10.9434717358679	-3.04705276582638\\
10.9474737368684	-3.05428257557296\\
10.9514757378689	-3.06145668420757\\
10.9554777388694	-3.06858525329387\\
10.9594797398699	-3.07567241415564\\
10.9634817408704	-3.08272091664057\\
10.9674837418709	-3.08973301013539\\
10.9714857428714	-3.09671070101022\\
10.9754877438719	-3.10365585080713\\
10.9794897448724	-3.11057022200636\\
10.9834917458729	-3.11745550325185\\
10.9874937468734	-3.1243133254089\\
10.9914957478739	-3.13114527309718\\
10.9954977488744	-3.13795289381513\\
10.9994997498749	3.13844760145854\\
11.0035017508754	3.13168410251593\\
11.0075037518759	3.12494043635377\\
11.0115057528764	3.11821513194468\\
11.0155077538769	3.11150672084143\\
11.0195097548774	3.10481373036228\\
11.0235117558779	3.09813467636198\\
11.0275137568784	3.09146805540604\\
11.0315157578789	3.08481233613751\\
11.0355177588794	3.0781659495914\\
11.0395197598799	3.07152727815662\\
11.0435217608804	3.06489464281477\\
11.0475237618809	3.05826628818947\\
11.0515257628814	3.05164036480742\\
11.0555277638819	3.04501490780089\\
11.0595297648824	3.03838781103992\\
11.0635317658829	3.03175679535669\\
11.0675337668834	3.02511936907156\\
11.0715357678839	3.01847277839278\\
11.0755377688844	3.01181394435739\\
11.0795397698849	3.00513938167574\\
11.0835417708854	2.99844509292914\\
11.0875437718859	2.99172642872078\\
11.0915457728864	2.98497790005032\\
11.0955477738869	2.97819292247022\\
11.0995497748874	2.9713634609252\\
11.1035517758879	2.96447952682705\\
11.1075537768884	2.95752844981788\\
11.1115557778889	2.95049379624212\\
11.1155577788894	2.9433537155066\\
11.1195597798899	2.93607832425495\\
11.1235617808904	2.92862539674053\\
11.1275637818909	2.92093289472906\\
11.1315657828914	2.91290507574924\\
11.1355677838919	2.90438286550257\\
11.1395697848924	2.89496376378597\\
11.1435717858929	2.88466954289341\\
11.1475737868934	2.8717170470088\\
11.1515757878939	2.85373165309256\\
11.1555777888944	2.81595344113331\\
11.1595797898949	2.76516917745992\\
11.1635817908954	3.06249798256841\\
11.1675837918959	2.92785082888086\\
11.1715857928964	2.89671125075576\\
11.1755877938969	2.87950769063173\\
11.1795897948974	2.86691224801555\\
11.183591795898	2.85645642470173\\
11.1875937968984	2.84704777596011\\
11.1915957978989	2.83831060495458\\
11.1955977988994	2.82998626250603\\
11.1995997998999	2.82193140140157\\
11.2036018009005	2.81405673889629\\
11.207603801901	2.80630320830178\\
11.2116058029015	2.79862976329937\\
11.2156078039019	2.79100657428869\\
11.2196098049025	2.78341089640531\\
11.223611805903	2.77582404013532\\
11.2276138069035	2.76822696575837\\
11.231615807904	2.76056263241593\\
11.2356178089045	2.7532419758648\\
11.239619809905	2.74545054411797\\
11.2436218109055	2.7377418307468\\
11.247623811906	2.72999986149235\\
11.2516258129065	2.72220984636942\\
11.255627813907	2.71436362889391\\
11.2596298149075	2.7064545840651\\
11.263631815908	2.69847661678534\\
11.2676338169085	2.69042383085995\\
11.271635817909	2.68229037335979\\
11.2756378189095	2.67407033989939\\
11.27963981991	2.66575770547822\\
11.2836418209105	2.65734626719858\\
11.287643821911	2.6488295921985\\
11.2916458229115	2.64020096634801\\
11.295647823912	2.63145333884732\\
11.2996498249125	2.62257925358726\\
11.303651825913	2.61357074153531\\
11.3076538269135	2.60441907407103\\
11.311655827914	2.59511379073087\\
11.3156578289145	2.58563245476608\\
11.319659829915	2.57611790627576\\
11.3236618309155	2.56624017505993\\
11.327663831916	2.55622893375826\\
11.3316658329165	2.54601758069142\\
11.335667833917	2.53558976666638\\
11.3396698349175	2.52493042769905\\
11.343671835918	2.51402378618388\\
11.3476738369185	2.50285288247307\\
11.351675837919	2.49139932379139\\
11.3556778389195	2.47964306728134\\
11.35967983992	2.46756219261803\\
11.3636818409205	2.45513264663172\\
11.367683841921	2.44232794840602\\
11.3716858429215	2.42911884374001\\
11.375687843922	2.41547289613241\\
11.3796898449225	2.40135399825317\\
11.383691845923	2.3867217832145\\
11.3876938469235	2.37153090839129\\
11.391695847924	2.35573017531593\\
11.3956978489245	2.3392614360411\\
11.399699849925	2.32205821747175\\
11.4037018509255	2.30404396739735\\
11.407703851926	2.28512978448762\\
11.4117058529265	2.26521143119106\\
11.415707853927	2.24416532957409\\
11.4197098549275	2.22184308172507\\
11.423711855928	2.19806379528047\\
11.4277138569285	2.17260305059991\\
11.431715857929	2.14517656308448\\
11.4357178589295	2.11541515469143\\
11.43971985993	2.08282487034108\\
11.4437218609305	2.04672039026155\\
11.447723861931	2.00610739239223\\
11.4517258629315	1.95945940721367\\
11.455727863932	1.90425259977977\\
11.4597298649325	1.83585372509142\\
11.463731865933	1.74417688375397\\
11.4677338669335	1.59703168154883\\
11.471735867934	2.96085988613435\\
11.4757378689345	1.24410544912536\\
11.479739869935	-2.8479260536559\\
11.4837418709355	2.55410681651901\\
11.487743871936	2.14791830842114\\
11.4917458729365	2.30276293893891\\
11.495747873937	2.02905414959063\\
11.4997498749375	1.89102602242051\\
11.503751875938	1.78213944819168\\
11.5077538769385	1.68432478739136\\
11.511755877939	1.59097210577475\\
11.5157578789395	1.49902096943151\\
11.51975987994	1.406967932473\\
11.5237618809405	1.31413655218321\\
11.527763881941	1.22030630413445\\
11.5317658829415	1.12538412322268\\
11.535767883942	1.02875443250414\\
11.5397698849425	0.926434155449806\\
11.543771885943	0.768087821451697\\
11.5477738869435	-2.29348459239724\\
11.551775887944	-2.41798836196774\\
11.5557778889445	-2.50615901638598\\
11.559779889945	-2.58483141779577\\
11.5637818909455	-2.65738859789818\\
11.567783891946	-2.72483215408591\\
11.5717858929465	-2.78766013610299\\
11.575787893947	-2.84623870841005\\
11.5797898949475	-2.9008972663695\\
11.583791895948	-2.95195251865524\\
11.5877938969485	-2.99971183490377\\
11.591795897949	-3.04447095479102\\
11.5957978989495	-3.08651097582928\\
11.59979989995	-3.12609613050054\\
11.6038019009505	3.1197126577442\\
11.607803901951	3.08431671649265\\
11.6118059029515	3.05069090299402\\
11.615807903952	3.01864130223193\\
11.6198099049525	2.98798913635213\\
11.623811905953	2.95856917773318\\
11.6278139069535	2.93022806453461\\
11.631815907954	2.90282257482324\\
11.6358179089545	2.87621788776466\\
11.639819909955	2.85028583908354\\
11.6438219109555	2.82490316129722\\
11.647823911956	2.79994968522683\\
11.6518259129565	2.77530646650652\\
11.655827913957	2.75085378759136\\
11.6598299149575	2.72646897064514\\
11.663831915958	2.70202391792033\\
11.6678339169585	2.67738227173905\\
11.671835917959	2.65239605324445\\
11.6758379189595	2.62690159398824\\
11.67983991996	2.60071451203147\\
11.6838419209605	2.57362339718273\\
11.687843921961	2.54538174801337\\
11.6918459229615	2.51569753179347\\
11.695847923962	2.48421949779325\\
11.6998499249625	2.45051903907024\\
11.703851925963	2.41406594010983\\
11.7078539269635	2.37419575005948\\
11.711855927964	2.33006581926134\\
11.7158579289645	2.28059643906899\\
11.719859929965	2.22439374776338\\
11.7238619309655	2.15965424656989\\
11.727863931966	2.0840630352027\\
11.7318659329665	1.99473723870925\\
11.735867933967	1.88839402728475\\
11.7398699349675	1.7624637050011\\
11.743871935968	1.62326976491036\\
11.7478739369685	-1.83636477854512\\
11.751875937969	-1.95519005949543\\
11.7558779389695	-2.15953886183039\\
11.75987993997	-2.36205024997407\\
11.7638819409705	-2.54576829091805\\
11.767883941971	-2.70376119847311\\
11.7718859429715	-2.83586415115069\\
11.775887943972	-2.9452738188408\\
11.7798899449725	-3.03608239646937\\
11.783891945973	-3.1120933404967\\
11.7878939469735	3.10673746283912\\
11.791895947974	3.05157251018649\\
11.7958979489745	3.00369803458823\\
11.799899949975	2.96165910690003\\
11.8039019509755	2.92433771512235\\
11.807903951976	2.89086867469411\\
11.8119059529765	2.86057638133217\\
11.815907953977	2.83292802905056\\
11.8199099549775	2.80749915773712\\
11.823911955978	2.78394822588984\\
11.8279139569785	2.76199773694233\\
11.831915957979	2.74142012311803\\
11.8359179589795	2.72202709671723\\
11.83991995998	2.70366154464619\\
11.8439219609805	2.68619130257256\\
11.847923961981	2.669504329736\\
11.8519259629815	2.65350493634964\\
11.855927963982	2.63811080870194\\
11.8599299649825	2.62325064376032\\
11.863931965983	2.60886225315208\\
11.8679339669835	2.59489103128548\\
11.871935967984	2.58128870790137\\
11.8759379689845	2.56801232413797\\
11.879939969985	2.5550233851267\\
11.8839419709855	2.54228715251834\\
11.887943971986	2.52977204809507\\
11.8919459729865	2.51744914540869\\
11.895947973987	2.50529173066089\\
11.8999499749875	2.4932749171133\\
11.903951975988	2.48137529937567\\
11.9079539769885	2.46957063506503\\
11.911955977989	2.45783954151689\\
11.9159579789895	2.44616119432453\\
11.91995997999	2.43451501208391\\
11.9239619809905	2.4228803071864\\
11.927963981991	2.4112358745141\\
11.9319659829915	2.39955947619637\\
11.935967983992	2.38782715681885\\
11.9399699849925	2.37601228132863\\
11.943971985993	2.36408411049567\\
11.9479739869935	2.35200558066582\\
11.951975987994	2.3397296560126\\
11.9559779889945	2.32719298184015\\
11.959979989995	2.3143040909615\\
11.9639819909955	2.30091967871062\\
11.967983991996	2.28679183553704\\
11.9719859929965	2.27143385558122\\
11.975987993997	2.25370679284377\\
11.9799899949975	2.23008781235348\\
11.983991995998	2.18116522678743\\
11.9879939969985	2.69975572734954\\
11.991995997999	2.27629769006649\\
11.9959979989995	2.23759618495424\\
12	2.21470192285616\\
};
\addlegendentry{ROM: $\angle(\text{S}_{\text{11}})$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
4	1.68507141196053\\
4.0040020010005	1.67711796637448\\
4.008004002001	1.66919712638477\\
4.0120060030015	1.66130857974174\\
4.016008004002	1.65345201175805\\
4.0200100050025	1.64562710524612\\
4.024012006003	1.63783354044631\\
4.0280140070035	1.63007099495065\\
4.032016008004	1.62233914361864\\
4.0360180090045	1.61463765848548\\
4.040020010005	1.60696620866281\\
4.0440220110055	1.59932446023111\\
4.048024012006	1.59171207612435\\
4.0520260130065	1.58412871600604\\
4.056028014007	1.57657403613372\\
4.0600300150075	1.56904768921712\\
4.064032016008	1.56154932426398\\
4.0680340170085	1.55407858641505\\
4.072036018009	1.54663511676849\\
4.0760380190095	1.5392185521926\\
4.08004002001	1.53182852512548\\
4.08404202101051	1.52446466336032\\
4.08804402201101	1.5171265898184\\
4.09204602301151	1.50981392230661\\
4.09604802401201	1.50252627325779\\
4.10005002501251	1.49526324945676\\
4.10405202601301	1.48802445174557\\
4.10805402701351	1.48080947471207\\
4.11205602801401	1.47361790635768\\
4.11605802901451	1.46644932774259\\
4.12006003001501	1.45930331260946\\
4.12406203101551	1.45217942698193\\
4.12806403201601	1.44507722873688\\
4.13206603301651	1.43799626714896\\
4.13606803401701	1.43093608240499\\
4.14007003501751	1.42389620508644\\
4.14407203601801	-1.72471649797191\\
4.14807403701851	-1.73171720991201\\
4.15207603801901	-1.7386990860197\\
4.15607803901951	-1.74566264003589\\
4.16008004002001	-1.75260839846405\\
4.16408204102051	-1.75953690133574\\
4.16808404202101	-1.7664487030306\\
4.17208604302151	-1.77334437315183\\
4.17608804402201	-1.78022449746692\\
4.18009004502251	-1.78708967891162\\
4.18409204602301	-1.79394053866985\\
4.18809404702351	-1.80077771732984\\
4.19209604802401	-1.80760187612667\\
4.19609804902451	-1.81441369827722\\
4.20010005002501	-1.82121389041588\\
4.20410205102551	-1.82800318413921\\
4.20810405202601	-1.83478233766981\\
4.21210605302651	-1.84155213765065\\
4.21610805402701	-1.84831340108109\\
4.22011005502751	-1.85506697740769\\
4.22411205602801	-1.86181375078465\\
4.22811405702851	-1.86855464251994\\
4.23211605802901	-1.87529061372619\\
4.23611805902951	-1.88202266819381\\
4.24012006003001	-1.88875185551222\\
4.24412206103051	-1.89547927445945\\
4.24812406203102	-1.90220607669395\\
4.25212606303152	-1.90893347077353\\
4.25612806403202	-1.9156627265415\\
4.26013006503252	-1.92239517991518\\
4.26413206603302	-1.92913223812457\\
4.26813406703352	-1.93587538544806\\
4.27213606803402	-1.94262618950316\\
4.27613806903452	-1.9493863081553\\
4.28014007003502	-1.95615749711717\\
4.28414207103552	-1.96294161831908\\
4.28814407203602	-1.9697406491456\\
4.29214607303652	-1.9765566926449\\
4.29614807403702	-1.98339198882913\\
4.30015007503752	-1.99024892721037\\
4.30415207603802	-1.99713006072795\\
4.30815407703852	-2.00403812125344\\
4.31215607803902	-2.01097603688705\\
4.31615807903952	-2.01794695129003\\
4.32016008004002	-2.02495424534101\\
4.32416208104052	-2.03200156144878\\
4.32816408204102	-2.03909283090984\\
4.33216608304152	-2.0462323047698\\
4.33616808404202	-2.05342458872004\\
4.34017008504252	-2.06067468266561\\
4.34417208604302	-2.06798802571012\\
4.34817408704352	-2.07537054744631\\
4.35217608804402	-2.0828287266131\\
4.35617808904452	-2.09036965838715\\
4.36018009004502	-2.09800113183383\\
4.36418209104552	-2.10573171936307\\
4.36818409204602	-2.11357088042355\\
4.37218609304652	-2.12152908216667\\
4.37618809404702	-2.12961794042016\\
4.38019009504752	-2.13785038509841\\
4.38419209604802	-2.14624085515794\\
4.38819409704852	-2.15480552947449\\
4.39219609804902	-2.16356260164913\\
4.39619809904953	-2.17253260886551\\
4.40020010005003	-2.18173882769007\\
4.40420210105053	-2.19120775336316\\
4.40820410205103	-2.2009696840009\\
4.41220610305153	-2.2110594376802\\
4.41620810405203	-2.22151723928596\\
4.42021010505253	-2.23238982625107\\
4.42421210605303	-2.24373183936368\\
4.42821410705353	-2.25560758884561\\
4.43221610805403	-2.26809332027409\\
4.43621810905453	-2.28128015481464\\
4.44022011005503	-2.29527795190104\\
4.44422211105553	-2.31022045327172\\
4.44822411205603	-2.32627223715464\\
4.45222611305653	-2.34363827775594\\
4.45622811405703	-2.3625773329929\\
4.46023011505753	-2.3834210891161\\
4.46423211605803	-2.4066021901514\\
4.46823411705853	-2.43269638678613\\
4.47223611805903	-2.46248787949617\\
4.47623811905953	-2.49707422604133\\
4.48024012006003	-2.53804169478924\\
4.48424212106053	-2.58777230363154\\
4.48824412206103	-2.65001076846969\\
4.49224612306153	-2.73097494757708\\
4.49624812406203	-2.84166297499229\\
4.50025012506253	-3.00281555192426\\
4.50425212606303	3.02863097128749\\
4.50825412706353	2.622898091154\\
4.51225612806403	2.06206175330359\\
4.51625812906453	1.53410740332322\\
4.52026013006503	1.14320442757225\\
4.52426213106553	0.821617131923864\\
4.52826413206603	0.479450043546637\\
4.53226613306653	0.0387103857335714\\
4.53626813406703	-0.4936610917007\\
4.54027013506753	-0.959152505984685\\
4.54427213606803	-1.2726582539654\\
4.54827413706853	-1.4736292305828\\
4.55227613806903	-1.60863984566307\\
4.55627813906953	-1.70496422482975\\
4.56028014007004	-1.77735019479399\\
4.56428214107054	-1.83405662545291\\
4.56828414207104	-1.87997264780004\\
4.57228614307154	-1.91815192394225\\
4.57628814407204	-1.95059317356234\\
4.58029014507254	-1.97865780652178\\
4.58429214607304	-2.00330496949568\\
4.58829414707354	-2.02523007932291\\
4.59229614807404	-2.04494988053917\\
4.59629814907454	-2.06285657862074\\
4.60030015007504	-2.07925339449227\\
4.60430215107554	-2.09437857264671\\
4.60830415207604	-2.10842199425444\\
4.61230615307654	-2.12153692556422\\
4.61630815407704	-2.13384848869191\\
4.62031015507754	-2.14545987624353\\
4.62431215607804	-2.15645698262194\\
4.62831415707854	-2.16691190462709\\
4.63231615807904	-2.17688562167922\\
4.63631815907954	-2.18643007216076\\
4.64032016008004	-2.19558977932313\\
4.64432216108054	-2.20440313712005\\
4.64832416208104	-2.21290343640025\\
4.65232616308154	-2.22111969081759\\
4.65632816408204	-2.22907730676086\\
4.66033016508254	-2.23679863072336\\
4.66433216608304	-2.24430339957533\\
4.66833416708354	-2.25160911331211\\
4.67233616808404	-2.25873134546253\\
4.67633816908454	-2.26568400302354\\
4.68034017008504	-2.27247954527088\\
4.68434217108554	-2.27912916886066\\
4.68834417208604	-2.28564296514571\\
4.69234617308654	-2.29203005446602\\
4.69634817408704	-2.29829870126123\\
4.70035017508754	-2.30445641313402\\
4.70435217608804	-2.31051002642306\\
4.70835417708854	-2.31646578038387\\
4.71235617808904	-2.32232938171579\\
4.71635817908954	-2.32810606086976\\
4.72036018009005	-2.33380062133868\\
4.72436218109055	-2.3394174829292\\
4.72836418209105	-2.34496071985924\\
4.73236618309155	-2.35043409438995\\
4.73636818409205	-2.35584108659114\\
4.74037018509255	-2.36118492075137\\
4.74437218609305	-2.36646858886662\\
4.74837418709355	-2.37169487157753\\
4.75237618809405	-2.37686635687421\\
4.75637818909455	-2.3819854568426\\
4.76038019009505	-2.38705442268509\\
4.76438219109555	-2.39207535822401\\
4.76838419209605	-2.3970502320609\\
4.77238619309655	-2.40198088854624\\
4.77638819409705	-2.40686905769409\\
4.78039019509755	-2.41171636415792\\
4.78439219609805	-2.41652433536922\\
4.78839419709855	-2.42129440893086\\
4.79239619809905	-2.42602793934078\\
4.79639819909955	-2.43072620411866\\
4.80040020010005	-2.43539040939504\\
4.80440220110055	-2.44002169501701\\
4.80840420210105	-2.44462113922028\\
4.81240620310155	-2.44918976290796\\
4.81640820410205	-2.45372853357612\\
4.82041020510255	-2.45823836891842\\
4.82441220610305	-2.46272014014064\\
4.82841420710355	-2.46717467501192\\
4.83241620810405	-2.47160276067698\\
4.83641820910455	-2.47600514625091\\
4.84042021010505	-2.4803825452153\\
4.84442221110555	-2.48473563763437\\
4.84842421210605	-2.48906507220621\\
4.85242621310655	-2.4933714681624\\
4.85642821410705	-2.49765541703082\\
4.86043021510755	-2.50191748427177\\
4.86443221610805	-2.50615821079695\\
4.86843421710855	-2.51037811438469\\
4.87243621810905	-2.51457769099426\\
4.87643821910955	-2.51875741599278\\
4.88044022011005	-2.52291774529768\\
4.88444222111056	-2.52705911644379\\
4.88844422211106	-2.53118194957897\\
4.89244622311156	-2.5352866483958\\
4.89644822411206	-2.53937360100193\\
4.90045022511256	-2.54344318073614\\
4.90445222611306	-2.54749574693121\\
4.90845422711356	-2.55153164563059\\
4.91245622811406	-2.55555121025988\\
4.91645822911456	-2.55955476225723\\
4.92046023011506	-2.56354261166606\\
4.92446223111556	-2.56751505769167\\
4.92846423211606	-2.57147238922506\\
4.93246623311656	-2.57541488533617\\
4.93646823411706	-2.57934281573815\\
4.94047023511756	-2.5832564412248\\
4.94447223611806	-2.58715601408371\\
4.94847423711856	-2.59104177848502\\
4.95247623811906	-2.59491397085004\\
4.95647823911956	-2.59877282019715\\
4.96048024012006	-2.60261854847133\\
4.96448224112056	-2.60645137085397\\
4.96848424212106	-2.61027149605659\\
4.97248624312156	-2.61407912659878\\
4.97648824412206	-2.61787445907233\\
4.98049024512256	-2.62165768438963\\
4.98449224612306	-2.62542898802142\\
4.98849424712356	-2.62918855022044\\
4.99249624812406	-2.63293654623562\\
4.99649824912456	-2.63667314651303\\
5.00050025012506	-2.64039851688878\\
5.00450225112556	-2.64411281877216\\
5.00850425212606	-2.64781620931859\\
5.01250625312656	-2.65150884159514\\
5.01650825412706	-2.6551908647381\\
5.02051025512756	-2.65886242410211\\
5.02451225612806	-2.66252366140338\\
5.02851425712856	-2.6661747148555\\
5.03251625812906	-2.66981571929867\\
5.03651825912956	-2.67344680632386\\
5.04052026013006	-2.67706810439042\\
5.04452226113056	-2.68067973893863\\
5.04852426213107	-2.68428183249709\\
5.05252626313157	-2.68787450478589\\
5.05652826413207	-2.69145787281423\\
5.06053026513257	-2.6950320509746\\
5.06453226613307	-2.69859715113214\\
5.06853426713357	-2.70215328271071\\
5.07253626813407	-2.70570055277494\\
5.07653826913457	-2.70923906610912\\
5.08054027013507	-2.71276892529197\\
5.08454227113557	-2.71629023076938\\
5.08854427213607	-2.71980308092348\\
5.09254627313657	-2.72330757213854\\
5.09654827413707	-2.72680379886515\\
5.10055027513757	-2.73029185368053\\
5.10455227613807	-2.73377182734788\\
5.10855427713857	-2.73724380887186\\
5.11255627813907	-2.74070788555323\\
5.11655827913957	-2.74416414304001\\
5.12056028014007	-2.74761266537805\\
5.12456228114057	-2.7510535350583\\
5.12856428214107	-2.75448683306317\\
5.13256628314157	-2.75791263891076\\
5.13656828414207	-2.76133103069773\\
5.14057028514257	-2.76474208513953\\
5.14457228614307	-2.76814587761071\\
5.14857428714357	-2.77154248218301\\
5.15257628814407	-2.77493197166094\\
5.15657828914457	-2.77831441761821\\
5.16058029014507	-2.78168989043105\\
5.16458229114557	-2.78505845931136\\
5.16858429214607	-2.78842019233807\\
5.17258629314657	-2.79177515648762\\
5.17658829414707	-2.79512341766371\\
5.18059029514757	-2.79846504072535\\
5.18459229614807	-2.8018000895145\\
5.18859429714857	-2.8051286268823\\
5.19259629814907	-2.80845071471482\\
5.19659829914957	-2.81176641395775\\
5.20060030015008	-2.81507578464015\\
5.20460230115058	-2.81837888589757\\
5.20860430215108	-2.82167577599451\\
5.21260630315158	-2.82496651234568\\
5.21660830415208	-2.82825115153712\\
5.22061030515258	-2.83152974934638\\
5.22461230615308	-2.8348023607618\\
5.22861430715358	-2.83806904000168\\
5.23261630815408	-2.84132984053274\\
5.23661830915458	-2.84458481508711\\
5.24062031015508	-2.84783401568066\\
5.24462231115558	-2.85107749362853\\
5.24862431215608	-2.85431529956205\\
5.25262631315658	-2.85754748344392\\
5.25662831415708	-2.8607740945836\\
5.26063031515758	-2.86399518165201\\
5.26463231615808	-2.86721079269573\\
5.26863431715858	-2.87042097515067\\
5.27263631815908	-2.87362577585594\\
5.27663831915958	-2.87682524106649\\
5.28064032016008	-2.88001941646607\\
5.28464232116058	-2.8832083471792\\
5.28864432216108	-2.88639207778335\\
5.29264632316158	-2.88957065232049\\
5.29664832416208	-2.89274411430837\\
5.30065032516258	-2.89591250675159\\
5.30465232616308	-2.89907587215166\\
5.30865432716358	-2.90223425251844\\
5.31265632816408	-2.90538768937914\\
5.31665832916458	-2.90853622378879\\
5.32066033016508	-2.9116798963394\\
5.32466233116558	-2.91481874716952\\
5.32866433216608	-2.91795281597306\\
5.33266633316658	-2.92108214200817\\
5.33666833416708	-2.92420676410589\\
5.34067033516758	-2.92732672067814\\
5.34467233616808	-2.93044204972656\\
5.34867433716858	-2.93355278884921\\
5.35267633816908	-2.93665897524975\\
5.35667833916958	-2.93976064574369\\
5.36068034017009	-2.94285783676658\\
5.36468234117059	-2.94595058438053\\
5.36868434217109	-2.94903892428175\\
5.37268634317159	-2.95212289180682\\
5.37668834417209	-2.95520252193955\\
5.38069034517259	-2.95827784931766\\
5.38469234617309	-2.96134890823867\\
5.38869434717359	-2.96441573266628\\
5.39269634817409	-2.96747835623639\\
5.39669834917459	-2.97053681226308\\
5.40070035017509	-2.97359113374407\\
5.40470235117559	-2.97664135336639\\
5.40870435217609	-2.97968750351213\\
5.41270635317659	-2.98272961626359\\
5.41670835417709	-2.98576772340833\\
5.42071035517759	-2.98880185644448\\
5.42471235617809	-2.991832046586\\
5.42871435717859	-2.99485832476687\\
5.43271635817909	-2.99788072164669\\
5.43671835917959	-3.00089926761465\\
5.44072036018009	-3.00391399279446\\
5.44472236118059	-3.00692492704891\\
5.44872436218109	-3.00993209998396\\
5.45272636318159	-3.01293554095324\\
5.45672836418209	-3.01593527906221\\
5.46073036518259	-3.01893134317207\\
5.46473236618309	-3.02192376190433\\
5.46873436718359	-3.02491256364415\\
5.47273636818409	-3.02789777654429\\
5.47673836918459	-3.03087942852942\\
5.48074037018509	-3.03385754729918\\
5.48474237118559	-3.03683216033227\\
5.48874437218609	-3.03980329488982\\
5.49274637318659	-3.04277097801885\\
5.49674837418709	-3.04573523655586\\
5.50075037518759	-3.04869609712999\\
5.50475237618809	-3.05165358616669\\
5.50875437718859	-3.05460772989059\\
5.51275637818909	-3.05755855432863\\
5.51675837918959	-3.06050608531365\\
5.5207603801901	-3.06345034848696\\
5.5247623811906	-3.06639136930172\\
5.5287643821911	-3.0693291730256\\
5.5327663831916	-3.07226378474393\\
5.5367683841921	-3.07519522936229\\
5.5407703851926	-3.07812353160968\\
5.5447723861931	-3.08104871604089\\
5.5487743871936	-3.08397080703952\\
5.5527763881941	-3.08688982882031\\
5.5567783891946	-3.0898058054323\\
5.5607803901951	-3.09271876076064\\
5.5647823911956	-3.09562871852991\\
5.5687843921961	-3.09853570230616\\
5.5727863931966	-3.10143973549924\\
5.5767883941971	-3.10434084136574\\
5.5807903951976	-3.10723904301093\\
5.5847923961981	-3.11013436339108\\
5.5887943971986	-3.11302682531627\\
5.5927963981991	-3.11591645145193\\
5.5967983991996	-3.11880326432177\\
5.6008004002001	-3.12168728630941\\
5.6048024012006	-3.12456853966104\\
5.6088044022011	-3.12744704648708\\
5.6128064032016	-3.13032282876489\\
5.6168084042021	-3.13319590834002\\
5.6208104052026	-3.13606630692932\\
5.6248124062031	-3.13893404612191\\
5.6288144072036	3.14138615979767\\
5.6328164082041	3.13852367512953\\
5.6368184092046	3.13566378583374\\
5.6408204102051	3.13280647081022\\
5.6448224112056	3.12995170907656\\
5.6488244122061	3.12709947976586\\
5.6528264132066	3.12424976212506\\
5.6568284142071	3.12140253551293\\
5.6608304152076	3.11855777939866\\
5.6648324162081	3.11571547335962\\
5.6688344172086	3.11287559707976\\
5.6728364182091	3.11003813034796\\
5.6768384192096	3.10720305305636\\
5.6808404202101	3.10437034519829\\
5.68484242121061	3.10153998686686\\
5.68884442221111	3.09871195825349\\
5.69284642321161	3.09588623964575\\
5.69684842421211	3.09306281142609\\
5.70085042521261	3.09024165407009\\
5.70485242621311	3.08742274814477\\
5.70885442721361	3.0846060743074\\
5.71285642821411	3.08179161330318\\
5.71685842921461	3.07897934596443\\
5.72086043021511	3.07616925320873\\
5.72486243121561	3.07336131603717\\
5.72886443221611	3.07055551553305\\
5.73286643321661	3.06775183286059\\
5.73686843421711	3.06495024926285\\
5.74087043521761	3.06215074606085\\
5.74487243621811	3.05935330465169\\
5.74887443721861	3.05655790650704\\
5.75287643821911	3.05376453317194\\
5.75687843921961	3.05097316626337\\
5.76088044022011	3.04818378746826\\
5.76488244122061	3.04539637854287\\
5.76888444222111	3.0426109213107\\
5.77288644322161	3.03982739766137\\
5.77688844422211	3.03704578954898\\
5.78089044522261	3.03426607899077\\
5.78489244622311	3.03148824806591\\
5.78889444722361	3.02871227891367\\
5.79289644822411	3.02593815373224\\
5.79689844922461	3.02316585477713\\
5.80090045022511	3.02039536435957\\
5.80490245122561	3.01762666484524\\
5.80890445222611	3.01485973865201\\
5.81290645322661	3.01209456824856\\
5.81690845422711	3.00933113615188\\
5.82091045522761	3.00656942492461\\
5.82491245622811	3.00380941717081\\
5.82891445722861	3.00105109552955\\
5.83291645822911	2.99829444266275\\
5.83691845922962	2.99553944122942\\
5.84092046023012	2.99278607381639\\
5.84492246123061	2.99003432271139\\
5.84892446223112	2.98728416878776\\
5.85292646323162	2.98453557779986\\
5.85692846423212	2.98178866187292\\
5.86093046523262	2.97904318153258\\
5.86493246623312	2.97629925771799\\
5.86893446723362	2.97355685239828\\
5.87293646823412	2.97081594645474\\
5.87693846923462	2.96807652241996\\
5.88094047023512	2.96533856322317\\
5.88494247123562	2.9626020519438\\
5.88894447223612	2.95986697173729\\
5.89294647323662	2.95713330580805\\
5.89694847423712	2.95440103739632\\
5.90095047523762	2.95167014977211\\
5.90495247623812	2.9489406262304\\
5.90895447723862	2.94621245008843\\
5.91295647823912	2.94348560468358\\
5.91695847923962	2.94076007337116\\
5.92096048024012	2.93803583952277\\
5.92496248124062	2.93531288652461\\
5.92896448224112	2.93259119777613\\
5.93296648324162	2.92987075668782\\
5.93696848424212	2.92715154668054\\
5.94097048524262	2.92443355118342\\
5.94497248624312	2.92171675363253\\
5.94897448724362	2.91900113746946\\
5.95297648824412	2.9162866861395\\
5.95697848924462	2.91357338309081\\
5.96098049024512	2.91086121177192\\
5.96498249124562	2.90815015563097\\
5.96898449224612	2.90544019811372\\
5.97298649324662	2.90273132266233\\
5.97698849424712	2.9000235127136\\
5.98099049524762	2.89731675169725\\
5.98499249624812	2.89461102303455\\
5.98899449724862	2.89190631013648\\
5.99299649824912	2.8892025964024\\
5.99699849924962	2.8864998652181\\
6.00100050025013	2.88379809995425\\
6.00500250125063	2.8810972839646\\
6.00900450225113	2.87839740058441\\
6.01300650325163	2.87569843312867\\
6.01700850425213	2.87300036489032\\
6.02101050525263	2.87030317913837\\
6.02501250625313	2.86760685911618\\
6.02901450725363	2.86491138803975\\
6.03301650825413	2.86221674909579\\
6.03701850925463	2.85952292543949\\
6.04102051025513	2.85682990019322\\
6.04502251125563	2.85413765644395\\
6.04902451225613	2.8514461772418\\
6.05302651325663	2.84875544559769\\
6.05702851425713	2.84606544448145\\
6.06103051525763	2.84337615681934\\
6.06503251625813	2.8406875654927\\
6.06903451725863	2.83799965333466\\
6.07303651825913	2.8353124031287\\
6.07703851925963	2.83262579760602\\
6.08104052026013	2.8299398194427\\
6.08504252126063	2.82725445125741\\
6.08904452226113	2.82456967560816\\
6.09304652326163	2.82188547498914\\
6.09704852426213	2.81920183182646\\
6.10105052526263	2.81651872847262\\
6.10505252626313	2.81383614719874\\
6.10905452726363	2.81115407018085\\
6.11305652826413	2.8084724794733\\
6.11705852926463	2.80579135694614\\
6.12106053026513	2.80311068410107\\
6.12506253126563	2.80043044133454\\
6.12906453226613	2.79775060259333\\
6.13306653326663	2.79507182862552\\
6.13706853426713	2.79239218297413\\
6.14107053526763	2.78971347915553\\
6.14507253626813	2.78703512436471\\
6.14907453726863	2.78435709244348\\
6.15307653826913	2.78167935829006\\
6.15707853926964	2.779001260443\\
6.16108054027013	2.77632478991076\\
6.16508254127064	2.77364785295134\\
6.16908454227114	2.77097115123142\\
6.17308654327164	2.76829465966518\\
6.17708854427214	2.76561835765241\\
6.18109054527264	2.76294222519785\\
6.18509254627314	2.76026624235573\\
6.18909454727364	2.75759038907114\\
6.19309654827414	2.7549146450956\\
6.19709854927464	2.75223898989895\\
6.20110055027514	2.74956340252574\\
6.20510255127564	2.74688786129422\\
6.20910455227614	2.74421234304837\\
6.21310655327664	2.74153682082421\\
6.21710855427714	2.73886125342634\\
6.22111055527764	2.7361854769492\\
6.22511255627814	2.73351063174801\\
6.22911455727864	2.73083405739649\\
6.23311655827914	2.72815931740005\\
6.23711855927964	2.72548320576848\\
6.24112056028014	2.72280711664677\\
6.24512256128064	2.72013089763152\\
6.24912456228114	2.71745450603491\\
6.25312656328164	2.71477791293848\\
6.25712856428214	2.71210109291802\\
6.26113056528264	2.70942402168424\\
6.26513256628314	2.70674667531814\\
6.26913456728364	2.70406902996652\\
6.27313656828414	2.70139106170012\\
6.27713856928464	2.6987127464394\\
6.28114057028514	2.69603405991138\\
6.28514257128564	2.69335497762141\\
6.28914457228614	2.69067547483348\\
6.29314657328664	2.68799552655494\\
6.29714857428714	2.68531510752324\\
6.30115057528764	2.68263419219519\\
6.30515257628814	2.67995275473579\\
6.30915457728864	2.67727076900887\\
6.31315657828914	2.67458820856656\\
6.31715857928964	2.67190504663992\\
6.32116058029015	2.66922125612918\\
6.32516258129064	2.66653680959356\\
6.32916458229115	2.66385167924106\\
6.33316658329165	2.66116583691868\\
6.33716858429215	2.65847925410109\\
6.34117058529265	2.65579190188041\\
6.34517258629315	2.65310375095455\\
6.34917458729365	2.65041477161582\\
6.35317658829415	2.64772493373964\\
6.35717858929465	2.64503420677125\\
6.36118059029515	2.64234255971424\\
6.36518259129565	2.63964996111682\\
6.36918459229615	2.6369563790585\\
6.37318659329665	2.6342617811367\\
6.37718859429715	2.63156613445176\\
6.38119059529765	2.62886940559279\\
6.38519259629815	2.6261715606218\\
6.38919459729865	2.62347256505828\\
6.39319659829915	2.62077238386282\\
6.39719859929965	2.61807098141983\\
6.40120060030015	2.6153683215204\\
6.40520260130065	2.61266436734405\\
6.40920460230115	2.60995908143983\\
6.41320660330165	2.60725242570692\\
6.41720860430215	2.6045443613747\\
6.42121060530265	2.60183484898137\\
6.42521260630315	2.59912384835282\\
6.42921460730365	2.59641131857982\\
6.43321660830415	2.59369721799471\\
6.43721860930465	2.59098150414777\\
6.44122061030515	2.58826413378122\\
6.44522261130565	2.58554506280409\\
6.44922461230615	2.58282424626459\\
6.45322661330665	2.58010163832238\\
6.45722861430715	2.57737719221901\\
6.46123061530765	2.57465086024832\\
6.46523261630815	2.57192259372393\\
6.46923461730865	2.56919234294746\\
6.47323661830915	2.56646005717369\\
6.47723861930965	2.56372568457562\\
6.48124062031015	2.56098917220714\\
6.48524262131066	2.55825046596502\\
6.48924462231116	2.55550951054845\\
6.49324662331166	2.55276624941752\\
6.49724862431216	2.55002062475001\\
6.50125062531266	2.54727257739537\\
6.50525262631316	2.54452204682812\\
6.50925462731366	2.5417689710981\\
6.51325662831416	2.53901328677904\\
6.51725862931466	2.53625492891462\\
6.52126063031516	2.53349383096213\\
6.52526263131566	2.53072992473362\\
6.52926463231616	2.5279631403341\\
6.53326663331666	2.52519340609668\\
6.53726863431716	2.52242064851479\\
6.54127063531766	2.51964479216981\\
6.54527263631816	2.51686575965631\\
6.54927463731866	2.51408347150066\\
6.55327663831916	2.5112978460757\\
6.55727863931966	2.50850879950723\\
6.56128064032016	2.50571624557168\\
6.56528264132066	2.50292009557972\\
6.56928464232116	2.50012025823881\\
6.57328664332166	2.49731663947619\\
6.57728864432216	2.49450914218797\\
6.58129064532266	2.49169766582185\\
6.58529264632316	2.48888210554101\\
6.58929464732366	2.48606235012667\\
6.59329664832416	2.48323827501556\\
6.59729864932466	2.48040970681319\\
6.60130065032516	2.47757590339321\\
6.60530265132566	2.47474058157003\\
6.60930465232616	2.47189763354688\\
6.61330665332666	2.46905029201786\\
6.61730865432716	2.46619801370637\\
6.62131065532766	2.46334061304533\\
6.62531265632816	2.46047793656191\\
6.62931465732866	2.45760983479357\\
6.63331665832916	2.45473615631025\\
6.63731865932967	2.45185674576047\\
6.64132066033017	2.44897144298399\\
6.64532266133067	2.44608008247663\\
6.64932466233117	2.44318249298228\\
6.65332666333167	2.44027849713301\\
6.65732866433217	2.43736791110259\\
6.66133066533267	2.43445054425715\\
6.66533266633317	2.43152619879483\\
6.66933466733367	2.42859466936872\\
6.67333666833417	2.42565574269002\\
6.67733866933467	2.42270919710846\\
6.68134067033517	2.41975480216674\\
6.68534267133567	2.41679231812785\\
6.68934467233617	2.41382149547124\\
6.69334667333667	2.41084207435673\\
6.69734867433717	2.40785378405226\\
6.70135067533767	2.40485634232332\\
6.70535267633817	2.40184945478056\\
6.70935467733867	2.3988328141816\\
6.71335667833917	2.39580609968485\\
6.71735867933967	2.39276897604882\\
6.72136068034017	2.38972109277497\\
6.72536268134067	2.38666208318694\\
6.72936468234117	2.38359156344193\\
6.73336668334167	2.380509131468\\
6.73736868434217	2.37741436582043\\
6.74137068534267	2.37430682444974\\
6.74537268634317	2.37118604337392\\
6.74937468734367	2.36805153524471\\
6.75337668834417	2.36490278779994\\
6.75737868934467	2.36173926218773\\
6.76138069034517	2.35856039115473\\
6.76538269134567	2.35536557707995\\
6.76938469234617	2.35215418984301\\
6.77338669334667	2.34892556450723\\
6.77738869434717	2.34567899879944\\
6.78139069534767	2.34241375036607\\
6.78539269634817	2.3391290337797\\
6.78939469734867	2.33582401727143\\
6.79339669834917	2.33249781915698\\
6.79739869934967	2.32914950392383\\
6.80140070035018	2.32577807793987\\
6.80540270135068	2.32238248474088\\
6.80940470235118	2.31896159984563\\
6.81340670335168	2.31551422504512\\
6.81740870435218	2.31203908209809\\
6.82141070535268	2.30853480576255\\
6.82541270635318	2.30499993607753\\
6.82941470735368	2.30143290979851\\
6.83341670835418	2.2978320508762\\
6.83741870935468	2.29419555984901\\
6.84142071035518	2.29052150200025\\
6.84542271135568	2.28680779410696\\
6.84942471235618	2.28305218957561\\
6.85342671335668	2.27925226172458\\
6.85742871435718	2.2754053849256\\
6.86143071535768	2.2715087132504\\
6.86543271635818	2.26755915617045\\
6.86943471735868	2.26355335066556\\
6.87343671835918	2.25948762861709\\
6.87743871935968	2.25535797659857\\
6.88144072036018	2.25115997508763\\
6.88544272136068	2.24688857631388\\
6.88944472236118	2.24254192738958\\
6.89344672336168	2.2381063721434\\
6.89744872436218	2.23358304853371\\
6.90145072536268	2.22896055954281\\
6.90545272636318	2.22423253690713\\
6.90945472736368	2.21938959777685\\
6.91345672836418	2.21442062532005\\
6.91745872936468	2.20926508125371\\
6.92146073036518	2.20408523441786\\
6.92546273136568	2.19866787423305\\
6.92946473236618	2.19307650248328\\
6.93346673336668	2.18728952011538\\
6.93746873436718	2.18128542900202\\
6.94147073536768	2.17503990189211\\
6.94547273636818	2.16852487868825\\
6.94947473736868	2.16170770897401\\
6.95347673836918	2.15455012681363\\
6.95747873936968	2.14700696137261\\
6.96148074037018	2.13902448334789\\
6.96548274137069	2.1305382552378\\
6.96948474237119	2.12147030030334\\
6.97348674337169	2.11172532357887\\
6.97748874437219	2.1011855932077\\
6.98149074537269	2.08970389510525\\
6.98549274637319	2.07709366250347\\
6.98949474737369	2.06311487290239\\
6.99349674837419	2.04745345017764\\
6.99749874937469	2.02969043052655\\
7.00150075037519	2.00925450509193\\
7.00550275137569	1.98534664165523\\
7.00950475237619	1.95681599720691\\
7.01350675337669	1.92194716434687\\
7.01750875437719	1.87807825002721\\
7.02151075537769	1.82087972176258\\
7.02551275637819	1.7429209453648\\
7.02951475737869	1.63071212001553\\
7.03351675837919	1.45880723492547\\
7.03751875937969	1.18227546167279\\
7.04152076038019	0.758746874367268\\
7.04552276138069	0.269086417040625\\
7.04952476238119	-0.110712212476596\\
7.05352676338169	-0.3510517305183\\
7.05752876438219	-0.50277514931112\\
7.06153076538269	-0.604666289022801\\
7.06553276638319	-0.677799448608188\\
7.06953476738369	-0.733461996646456\\
7.07353676838419	-0.778023821646752\\
7.07753876938469	-0.815321624072149\\
7.08154077038519	-0.84782994505552\\
7.08554277138569	-0.877268751985325\\
7.08954477238619	-0.904944697018018\\
7.09354677338669	-0.931966488887461\\
7.09754877438719	-0.9594087028866\\
7.10155077538769	-0.988474785847636\\
7.10555277638819	-1.02071334123443\\
7.10955477738869	-1.05837769082751\\
7.11355677838919	-1.10512510542157\\
7.11755877938969	-1.16755866912959\\
7.1215607803902	-1.25908076734551\\
7.12556278139069	-1.41088456227038\\
7.1295647823912	-1.70534501830376\\
7.1335667833917	-2.31171088146714\\
7.1375687843922	-3.04398011614186\\
7.1415707853927	2.83479048798296\\
7.1455727863932	2.63924393881527\\
7.1495747873937	2.52997316144593\\
7.1535767883942	2.46044792705977\\
7.1575787893947	2.41191034270057\\
7.1615807903952	2.37568499447691\\
7.1655827913957	2.34727191963224\\
7.1695847923962	2.32411962415643\\
7.1735867933967	2.30467702831588\\
7.1775887943972	2.28794711594403\\
7.1815907953977	2.27325887942764\\
7.1855927963982	2.26014268250597\\
7.1895947973987	2.24825813658346\\
7.1935967983992	2.23735016221615\\
7.1975987993997	2.2272207928475\\
7.2016008004002	2.21770988544041\\
7.2056028014007	2.2086805695102\\
7.2096048024012	2.20000631207987\\
7.2136068034017	2.19155619282215\\
7.2176088044022	2.18317260660628\\
7.2216108054027	2.17462777183936\\
7.2256128064032	2.16551871993949\\
7.2296148074037	-0.986642352471006\\
7.2336168084042	-1.00136877791885\\
7.2376188094047	-1.03477524405588\\
7.2416208104052	2.59325510701399\\
7.2456228114057	2.18978130835397\\
7.2496248124062	2.16382194901431\\
7.2536268134067	2.1510331522378\\
7.2576288144072	2.14181994310424\\
7.2616308154077	2.13409261308961\\
7.2656328164082	2.12711319473889\\
7.2696348174087	2.12053913146189\\
7.27363681840921	2.11417234263621\\
7.27763881940971	2.10786907475322\\
7.2816408204102	2.10149529668237\\
7.28564282141071	2.09489120833844\\
7.28964482241121	2.08782233884587\\
7.29364682341171	2.07988053605249\\
7.29764882441221	2.07022754938451\\
7.30165082541271	2.05674610468239\\
7.30565282641321	2.03192147507805\\
7.30965482741371	1.93601455911424\\
7.31365682841421	-0.881556072361598\\
7.31765882941471	-1.01400374105108\\
7.32166083041521	-1.04155572141494\\
7.32566283141571	-1.05554559156274\\
7.32966483241621	-1.06511575907059\\
7.33366683341671	-1.07268878401139\\
7.33766883441721	-1.07918403633634\\
7.34167083541771	-1.08502783710595\\
7.34567283641821	-1.09044547288087\\
7.34967483741871	-1.09556760373994\\
7.35367683841921	-1.10047552178274\\
7.35767883941971	-1.10522267897369\\
7.36168084042021	-1.10984583772308\\
7.36568284142071	-1.11437124858295\\
7.36968484242121	-1.11881826519544\\
7.37368684342171	-1.12320155787079\\
7.37768884442221	-1.12753252207887\\
7.38169084542271	-1.13182020467008\\
7.38569284642321	-1.13607193064101\\
7.38969484742371	-1.14029373807005\\
7.39369684842421	-1.14449068675784\\
7.39769884942471	-1.14866708168153\\
7.40170085042521	-1.15282663773698\\
7.40570285142571	-1.15697260322619\\
7.40970485242621	-1.16110785384653\\
7.41370685342671	-1.16523496525205\\
7.41770885442721	1.97223638376184\\
7.42171085542771	1.96811875191097\\
7.42571285642821	1.96400282087201\\
7.42971485742871	1.9598867516293\\
7.43371685842921	1.95576881400426\\
7.43771885942972	1.95164736666359\\
7.44172086043022	1.94752084031056\\
7.44572286143072	1.94338772338311\\
7.44972486243122	1.93924654973405\\
7.45372686343172	1.93509588788338\\
7.45772886443222	1.93093433151888\\
7.46173086543272	1.92676049098451\\
7.46573286643322	1.92257298554831\\
7.46973486743372	1.91837043627609\\
7.47373686843422	1.91415145937008\\
7.47773886943472	1.90991465985067\\
7.48174087043522	1.90565862547877\\
7.48574287143572	1.90138192082838\\
7.48974487243622	1.89708308142975\\
7.49374687343672	1.89276060790845\\
7.49774887443722	1.88841296005385\\
7.50175087543772	1.8840385507505\\
7.50575287643822	1.87963573970942\\
7.50975487743872	1.8752028269353\\
7.51375687843922	1.87073804586448\\
7.51775887943972	1.86623955610709\\
7.52176088044022	1.86170543572032\\
7.52576288144072	1.85713367293741\\
7.52976488244122	1.85252215726782\\
7.53376688344172	1.84786866987868\\
7.53776888444222	1.84317087315428\\
7.54177088544272	1.8384262993224\\
7.54577288644322	1.83363233801891\\
7.54977488744372	1.82878622264886\\
7.55377688844422	1.82388501538015\\
7.55777888944472	1.8189255905858\\
7.56178089044522	1.81390461652178\\
7.56578289144572	1.80881853499766\\
7.56978489244622	1.80366353876019\\
7.57378689344672	1.79843554626435\\
7.57778889444722	1.79313017345751\\
7.58179089544772	1.78774270213746\\
7.58579289644822	1.78226804437496\\
7.58979489744872	1.77670070240041\\
7.59379689844922	1.77103472325263\\
7.59779889944972	1.76526364735756\\
7.60180090045023	1.75938045005514\\
7.60580290145073	1.75337747490588\\
7.60980490245123	1.74724635738279\\
7.61380690345173	1.7409779372805\\
7.61780890445223	1.73456215783316\\
7.62181090545273	1.72798794911774\\
7.62581290645323	1.72124309280013\\
7.62981490745373	1.71431406463922\\
7.63381690845423	1.70718585035541\\
7.63781890945473	1.69984172945754\\
7.64182091045523	1.69226302033192\\
7.64582291145573	1.68442877826093\\
7.64982491245623	1.67631543593451\\
7.65382691345673	1.66789637330366\\
7.65782891445723	1.6591414000977\\
7.66183091545773	1.65001612970007\\
7.66583291645823	1.64048121698091\\
7.66983491745873	1.63049142455744\\
7.67383691845923	1.61999447105583\\
7.67783891945973	1.60892960017812\\
7.68184092046023	1.59722578918453\\
7.68584292146073	1.58479948751267\\
7.68984492246123	1.57155173732647\\
7.69384692346173	1.55736447287275\\
7.69784892446223	1.54209571715228\\
7.70185092546273	1.52557328128944\\
7.70585292646323	1.5075864067278\\
7.70985492746373	1.48787454615563\\
7.71385692846423	1.46611211405569\\
7.71785892946473	1.44188748686607\\
7.72186093046523	1.41467369528015\\
7.72586293146573	1.38378697572136\\
7.72986493246623	1.34832742155859\\
7.73386693346673	1.30709315013977\\
7.73786893446723	1.25845558161763\\
7.74187093546773	1.20017938882405\\
7.74587293646823	1.12917055133295\\
7.74987493746873	1.04115485672357\\
7.75387693846923	0.930374122323035\\
7.75787893946973	0.789658459314148\\
7.76188094047023	0.611874618449588\\
7.76588294147074	0.394473379776073\\
7.76988494247124	0.147040665083415\\
7.77388694347174	-0.105963715215855\\
7.77788894447224	-0.336810520725946\\
7.78189094547274	-0.530014398615799\\
7.78589294647324	-0.684506735513718\\
7.78989494747374	-0.806463378511974\\
7.79389694847424	-0.903339511369197\\
7.79789894947474	-0.981475755129862\\
7.80190095047524	-1.04567812575504\\
7.80590295147574	-1.09944832823045\\
7.80990495247624	-1.14531765965351\\
7.81390695347674	-1.18512822609692\\
7.81790895447724	-1.22040414741982\\
7.82191095547774	-1.25164141682031\\
7.82591295647824	-1.28014486736188\\
7.82991495747874	-1.30633040347971\\
7.83391695847924	-1.33067158100193\\
7.83791895947974	-1.35354828659733\\
7.84192096048024	-1.37527164705247\\
7.84592296148074	-1.39610179907245\\
7.84992496248124	-1.41626108795457\\
7.85392696348174	-1.43594412648576\\
7.85792896448224	-1.45532567752213\\
7.86193096548274	-1.47456703925125\\
7.86593296648324	-1.49382142898053\\
7.86993496748374	-1.51323874345915\\
7.87393696848424	-1.53297000076534\\
7.87793896948474	-1.55317172849544\\
7.88194097048524	-1.57401054842819\\
7.88594297148574	-1.59566821567732\\
7.88994497248624	-1.61834739991332\\
7.89394697348674	-1.64227854901655\\
7.89794897448724	-1.66772825464637\\
7.90195097548774	-1.69500964866827\\
7.90595297648824	-1.72449550220433\\
7.90995497748874	-1.75663487282003\\
7.91395697848924	-1.79197433168177\\
7.91795897948974	-1.83118494348275\\
7.92196098049025	-1.87509611849718\\
7.92596298149074	-1.92473685923521\\
7.92996498249125	-1.98138301690996\\
7.93396698349175	-2.04660437169082\\
7.93796898449225	-2.12229466362154\\
7.94197098549275	-2.21064636005199\\
7.94597298649325	-2.31399531565942\\
7.94997498749375	-2.43441447044438\\
7.95397698849425	-2.57292608881046\\
7.95797898949475	-2.72835207161659\\
7.96198099049525	-2.8962643975238\\
7.96598299149575	-3.06900558846599\\
7.96998499249625	3.04572858573055\\
7.97398699349675	2.88941668896602\\
7.97798899449725	2.74993510651625\\
7.98199099549775	2.62867684330944\\
7.98599299649825	2.52474387211363\\
7.98999499749875	2.4361126606063\\
7.99399699849925	2.36045321756588\\
7.99799899949975	2.29555988878224\\
8.00200100050025	2.23952076383087\\
8.00600300150075	2.19074948943764\\
8.01000500250125	2.14795750570049\\
8.01400700350175	2.11010567731374\\
8.01800900450225	2.07613454636332\\
8.02201100550275	2.04610783844492\\
8.02601300650325	2.01871291599035\\
8.03001500750375	1.99378610866241\\
8.03401700850425	1.97096457704476\\
8.03801900950475	1.94995185563235\\
8.04202101050525	1.93050247894103\\
8.04602301150575	1.91241159260931\\
8.05002501250625	1.89550700742378\\
8.05402701350675	1.87964298723684\\
8.05802901450725	1.86469534240078\\
8.06203101550775	1.85055752164589\\
8.06603301650825	1.83713747266401\\
8.07003501750875	1.82435509654099\\
8.07403701850926	1.8121401611718\\
8.07803901950976	1.80043056796828\\
8.08204102051026	1.78917088708833\\
8.08604302151075	1.77831109070652\\
8.09004502251126	1.76780542231112\\
8.09404702351176	1.75761134254018\\
8.09804902451226	1.74768848695273\\
8.10205102551276	1.73799755223638\\
8.10605302651326	1.72849896834076\\
8.11005502751376	1.71915091703209\\
8.11405702851426	1.70989986988831\\
8.11805902951476	1.70072162633566\\
8.12206103051526	1.69155410680006\\
8.12606303151576	1.68227204964351\\
8.13006503251626	1.67279081893748\\
8.13406703351676	1.66293711384143\\
8.13806903451726	1.65242224796969\\
8.14207103551776	1.6406888927756\\
8.14607303651826	1.62637587901521\\
8.15007503751876	1.60404597574384\\
8.15407703851926	-1.94833023913333\\
8.15807903951976	1.60686099852204\\
8.16208104052026	1.54774249218014\\
8.16608304152076	0.0735842018347876\\
8.17008504252126	1.7116482977971\\
8.17408704352176	1.84949866727609\\
8.17808904452226	1.69012068081049\\
8.18209104552276	1.65612047131611\\
8.18609304652326	1.63703322498738\\
8.19009504752376	1.62323705994007\\
8.19409704852426	1.61200484916988\\
8.19809904952476	1.60222812150258\\
8.20210105052526	1.59336083152045\\
8.20610305152576	1.58509814700039\\
8.21010505252626	1.5772534873488\\
8.21410705352676	1.56970378706934\\
8.21810905452726	1.56236229901398\\
8.22211105552776	1.55516384093586\\
8.22611305652826	1.54805613862813\\
8.23011505752876	1.54099431759238\\
8.23411705852926	1.53393704408169\\
8.23811905952977	1.52684347153432\\
8.24212106053027	1.51967044391905\\
8.24612306153077	1.51236951464197\\
8.25012506253126	1.50488331938463\\
8.25412706353177	1.49714069387413\\
8.25812906453227	1.48904959758926\\
8.26213106553277	1.48048624850073\\
8.26613306653327	1.47127756573392\\
8.27013506753377	1.46117129560433\\
8.27413706853427	1.44978217129647\\
8.27813906953477	1.43648801065203\\
8.28214107053527	1.42021136102911\\
8.28614307153577	1.39890673994327\\
8.29014507253627	1.36815845301256\\
8.29414707353677	1.31637890872662\\
8.29814907453727	1.2008764398393\\
8.30215107553777	0.692315048878198\\
8.30615307653827	-1.10776879739148\\
8.31015507753877	-1.44680105359592\\
8.31415707853927	-1.54119636427714\\
8.31815907953977	-1.58676188209798\\
8.32216108054027	-1.61479464249145\\
8.32616308154077	-1.63458571113662\\
8.33016508254127	-1.64985037308514\\
8.33416708354177	-1.66236224165896\\
8.33816908454227	-1.67307459056344\\
8.34217108554277	1.45904722531642\\
8.34617308654327	1.45046947538301\\
8.35017508754377	1.44255594699739\\
8.35417708854427	1.43515002993872\\
8.35817908954477	1.42814087759971\\
8.36218109054527	1.42144777494688\\
8.36618309154577	1.41501050556153\\
8.37018509254627	1.40878319346917\\
8.37418709354677	1.40273024038389\\
8.37818909454727	1.39682357112986\\
8.38219109554777	1.39104072077403\\
8.38619309654827	1.38536347787056\\
8.39019509754877	1.37977690384707\\
8.39419709854927	1.37426861218349\\
8.39819909954977	1.36882823042766\\
8.40220110055028	1.36344699308794\\
8.40620310155078	1.35811742966364\\
8.41020510255128	1.3528331228095\\
8.41420710355178	1.34758851887293\\
8.41820910455228	1.34237877800243\\
8.42221110555278	1.33719965448445\\
8.42621310655328	1.33204740040474\\
8.43021510755378	1.32691868747551\\
8.43421710855428	1.3218105431353\\
8.43821910955478	1.31672029795373\\
8.44222111055528	1.31164554205744\\
8.44622311155578	1.30658408880858\\
8.45022511255628	1.30153394434971\\
8.45422711355678	1.29649328192581\\
8.45822911455728	1.29146042011913\\
8.46223111555778	1.28643380430515\\
8.46623311655828	1.28141199077559\\
8.47023511755878	1.27639363307975\\
8.47423711855928	1.27137747021942\\
8.47823911955978	1.26636231639956\\
8.48224112056028	1.26134705208936\\
8.48624312156078	1.25633061619201\\
8.49024512256128	1.25131199915494\\
8.49424712356178	1.24629023688114\\
8.49824912456228	1.24126440532351\\
8.50225112556278	1.23623361566488\\
8.50625312656328	1.23119700999927\\
8.51025512756378	1.2261537574449\\
8.51425712856428	1.22110305062769\\
8.51825912956478	1.21604410248454\\
8.52226113056528	1.21097614334143\\
8.52626313156578	1.20589841822868\\
8.53026513256628	1.20081018440006\\
8.53426713356678	1.19571070902595\\
8.53826913456728	1.1905992670365\\
8.54227113556778	1.18547513909133\\
8.54627313656828	1.18033760965616\\
8.55027513756878	1.17518596516919\\
8.55427713856928	1.17001949227983\\
8.55827913956978	1.16483747614708\\
8.56228114057028	1.1596391987826\\
8.56628314157079	1.15442393742734\\
8.57028514257129	1.14919096294963\\
8.57428714357179	1.14393953825403\\
8.57828914457229	1.13866891669104\\
8.58229114557279	1.13337834045681\\
8.58629314657329	1.12806703897422\\
8.59029514757379	1.12273422724474\\
8.59429714857429	1.11737910416206\\
8.59829914957479	1.11200085077751\\
8.60230115057529	1.10659862850738\\
8.60630315157579	1.10117157727196\\
8.61030515257629	1.09571881355527\\
8.61430715357679	1.09023942837508\\
8.61830915457729	1.08473248514974\\
8.62231115557779	1.07919701745083\\
8.62631315657829	1.07363202662634\\
8.63031515757879	1.06803647928024\\
8.63431715857929	1.06240930459133\\
8.63831915957979	1.05674939145323\\
8.64232116058029	1.0510555854139\\
8.64632316158079	1.04532668539111\\
8.65032516258129	1.0395614401322\\
8.65432716358179	1.0337585443806\\
8.65832916458229	1.02791663469105\\
8.66233116558279	1.02203428480277\\
8.66633316658329	1.01611000038929\\
8.67033516758379	1.01014221276833\\
8.67433716858429	1.00412927037975\\
8.67833916958479	0.998069423716087\\
8.68234117058529	0.991960781798186\\
8.68634317158579	0.985801032018979\\
8.69034517258629	0.979613461787405\\
8.69434717358679	0.973325949634508\\
8.69834917458729	0.967001997834203\\
8.70235117558779	0.960619060864969\\
8.70635317658829	0.954174236830225\\
8.7103551775888	0.947664448546299\\
8.7143571785893	0.941096634650308\\
8.7183591795898	0.934444159087462\\
8.72236118059029	0.92772235275673\\
8.72636318159079	0.920924225710074\\
8.7303651825913	0.914045383932037\\
8.7343671835918	0.907081768799116\\
8.7383691845923	0.900029099635745\\
8.7423711855928	0.892882796239476\\
8.7463731865933	0.885637936270196\\
8.7503751875938	0.878289216212446\\
8.7543771885943	0.870830909981602\\
8.7583791895948	0.863256823140086\\
8.7623811905953	0.855560241499897\\
8.7663831915958	0.847733873020037\\
8.7703851925963	0.839769781830679\\
8.7743871935968	0.83165931304642\\
8.7783891945973	0.823393006797717\\
8.7823911955978	0.814960499605226\\
8.7863931965983	0.806350410851545\\
8.7903951975988	0.797550211639564\\
8.7943971985993	0.788546072747715\\
8.7983991995998	0.77932268767342\\
8.8024012006003	0.769863065851594\\
8.8064032016008	0.760148289992372\\
8.8104052026013	0.750157230035867\\
8.8144072036018	0.739866204369267\\
8.8184092046023	0.729248576571119\\
8.8224112056028	0.718274272862777\\
8.8264132066033	0.706909201417904\\
8.8304152076038	0.695114549379823\\
8.8344172086043	0.682845926395675\\
8.8384192096048	0.67005231404984\\
8.8424212106053	0.656674767822079\\
8.8464232116058	0.642644800774048\\
8.8504252126063	0.627882354097413\\
8.8544272136068	0.612293226031598\\
8.8584292146073	0.595765783101575\\
8.8624312156078	0.578166709486538\\
8.8664332166083	0.55933545135594\\
8.8704352176088	0.539076867128152\\
8.87443721860931	0.517151376282298\\
8.87843921960981	0.493261567315411\\
8.88244122061031	0.467033712044068\\
8.8864432216108	0.437991826253528\\
8.89044522261131	0.405520626855809\\
8.89444722361181	0.368811644840161\\
8.89844922461231	0.326783330039119\\
8.90245122561281	0.27796037802048\\
8.90645322661331	0.220288529046815\\
8.91045522761381	0.150847791210416\\
8.91445722861431	0.0654121873489525\\
8.91845922961481	-0.0421908352912854\\
8.92246123061531	-0.180847301034825\\
8.92646323161581	-0.36240457228947\\
8.93046523261631	-0.598990206545243\\
8.93446723361681	-0.89266435334123\\
8.93846923461731	-1.21986462224401\\
8.94247123561781	-1.53678948011771\\
8.94647323661831	-1.8134672483982\\
8.95047523761881	-2.04946615211986\\
8.95447723861931	-2.2616407411167\\
8.95847923961981	-2.47316500026734\\
8.96248124062031	-2.71234461698132\\
8.96648324162081	-3.01432874839993\\
8.97048524262131	2.87649893705665\\
8.97448724362181	2.43008659428553\\
8.97848924462231	2.03630584386901\\
8.98249124562281	1.74915462473223\\
8.98649324662331	1.55020425844566\\
8.99049524762381	1.40896093686758\\
8.99449724862431	1.30420113000332\\
8.99849924962481	1.22314092635807\\
9.00250125062531	1.15811665385293\\
9.00650325162581	1.10438382033611\\
9.01050525262631	1.05888583161423\\
9.01450725362681	1.01957621859058\\
9.01850925462731	0.985036509960256\\
9.02251125562781	0.954253154468123\\
9.02651325662831	0.926482486853185\\
9.03051525762881	0.901166128781047\\
9.03451725862931	0.877876290682464\\
9.03851925962982	0.856279385246526\\
9.04252126063032	0.836111195383647\\
9.04652326163082	0.81715953420218\\
9.05052526263131	0.799251884385897\\
9.05452726363182	0.782246421973201\\
9.05852926463232	0.766025387664714\\
9.06253126563282	0.750490116799285\\
9.06653326663332	0.735557261159818\\
9.07053526763382	0.721155880420546\\
9.07453726863432	0.707225177135383\\
9.07853926963482	0.693712714142237\\
9.08254127063532	0.680572997922811\\
9.08654327163582	0.667766342636337\\
9.09054527263632	0.65525795161446\\
9.09454727363682	0.643017168934025\\
9.09854927463732	0.631016865177446\\
9.10255127563782	0.61923292992885\\
9.10655327663832	0.607643849817024\\
9.11055527763882	0.596230355610418\\
9.11455727863932	-2.55661752816899\\
9.11855927963982	-2.56773011980837\\
9.12256128064032	-2.57871421513874\\
9.12656328164082	-2.58958265517942\\
9.13056528264132	-2.60034713580813\\
9.13456728364182	-2.6110183421976\\
9.13856928464232	-2.62160606510099\\
9.14257128564282	-2.63211930185548\\
9.14657328664332	-2.64256634447202\\
9.15057528764382	-2.6529548567793\\
9.15457728864432	-2.66329194226452\\
9.15857928964482	-2.67358420399144\\
9.16258129064532	-2.68383779776243\\
9.16658329164582	-2.69405847951756\\
9.17058529264632	-2.70425164782492\\
9.17458729364682	-2.71442238219921\\
9.17858929464732	-2.72457547789834\\
9.18259129564782	-2.73471547777228\\
9.18659329664832	-2.74484670168696\\
9.19059529764882	-2.75497327400416\\
9.19459729864932	-2.76509914957609\\
9.19859929964982	-2.77522813870285\\
9.20260130065033	-2.78536393150702\\
9.20660330165083	-2.79551012220386\\
9.21060530265133	-2.80567023379049\\
9.21460730365183	-2.81584774374519\\
9.21860930465233	-2.82604611143243\\
9.22261130565283	-2.83626880805165\\
9.22661330665333	-2.84651935017009\\
9.23061530765383	-2.85680133815672\\
9.23461730865433	-2.8671185012233\\
9.23861930965483	-2.87747475131554\\
9.24262131065533	-2.8878742488562\\
9.24662331165583	-2.89832148442151\\
9.25062531265633	-2.90882138198044\\
9.25462731365683	-2.91937943159713\\
9.25862931465733	-2.93000186285422\\
9.26263131565783	-2.94069587533919\\
9.26663331665833	-2.95146995036076\\
9.27063531765883	-2.9623342803944\\
9.27463731865933	-2.97330137266408\\
9.27863931965983	-2.98438691629889\\
9.28264132066033	-2.99561105903353\\
9.28664332166083	-3.00700033961578\\
9.29064532266133	0.123001946650879\\
9.29464732366183	0.11116023945267\\
9.29864932466233	0.0989943488384655\\
9.30265132566283	0.0863940592083566\\
9.30665332666333	0.0731836689872754\\
9.31065532766383	0.0590640257480903\\
9.31465732866433	0.0434797588255544\\
9.31865932966483	0.0252681240992791\\
9.32266133066533	0.00151128491866287\\
9.32666333166583	3.10378283201776\\
9.33066533266633	2.97513090531791\\
9.33466733366683	-2.74114851300834\\
9.33866933466733	-3.04525214836425\\
9.34267133566783	-3.09626356134728\\
9.34667333666833	0.0181258996648345\\
9.35067533766883	-0.00181282949259848\\
9.35467733866933	-0.0186090791500949\\
9.35867933966983	-0.033781254635232\\
9.36268134067033	-0.0480200799346739\\
9.36668334167084	-0.061685241037664\\
9.37068534267134	-0.074982705618697\\
9.37468734367184	-0.0880390832047052\\
9.37868934467234	-0.100936622248785\\
9.38269134567284	-0.113731184415001\\
9.38669334667334	-0.126462132091907\\
9.39069534767384	-0.139158077896058\\
9.39469734867434	-0.151840384912833\\
9.39869934967484	-0.164525381442991\\
9.40270135067534	-0.177225809279765\\
9.40670335167584	-0.189951798091433\\
9.41070535267634	-0.202711537445307\\
9.41470735367684	-0.215511750529619\\
9.41870935467734	-0.22835803461816\\
9.42271135567784	-0.241255110026173\\
9.42671335667834	-0.254207004997057\\
9.43071535767884	-0.26721719493798\\
9.43471735867934	-0.28028870861174\\
9.43871935967984	-0.293424210056722\\
9.44272136068034	-0.306626062449153\\
9.44672336168084	-0.319896378359871\\
9.45072536268134	-0.333237059649793\\
9.45472736368184	-0.346649829394192\\
9.45872936468234	-0.360136257615668\\
9.46273136568284	-0.373697782173833\\
9.46673336668334	-0.387335725843254\\
9.47073536768384	-0.401051310392825\\
9.47473736868434	-0.414845668341588\\
9.47873936968484	-0.42871985303802\\
9.48274137068534	-0.442674847907965\\
9.48674337168584	-0.456711576723842\\
9.49074537268634	-0.470830921555415\\
9.49474737368684	-0.485033788393702\\
9.49874937468734	-0.499321886302734\\
9.50275137568784	-0.513687859316283\\
9.50675337668834	-0.528147163488544\\
9.51075537768885	-0.542690453467235\\
9.51475737868934	-0.557320131258427\\
9.51875937968985	-0.572036862069718\\
9.52276138069034	-0.586841163580082\\
9.52676338169085	-0.601733491922539\\
9.53076538269135	-0.616714258673234\\
9.53476738369185	-0.631783836604567\\
9.53876938469235	-0.64694256283456\\
9.54277138569285	-0.662190741662342\\
9.54677338669335	-0.677528648337206\\
9.55077538769385	-0.692956535391309\\
9.55477738869435	-0.708474644897056\\
9.55877938969485	-0.724083235178337\\
9.56278139069535	-0.739782647320664\\
9.56678339169585	-0.755573503749165\\
9.57078539269635	-0.771457495349167\\
9.57478739369685	-0.787442771769356\\
9.57878939469735	-0.804779793766423\\
9.58279139569785	-0.819581896279258\\
9.58679339669835	-0.835839043071151\\
9.59079539769885	-0.852174005047777\\
9.59479739869935	-0.86859568026019\\
9.59879939969985	-0.885105600494012\\
9.60280140070035	-0.901704062569229\\
9.60680340170085	-0.918390984106535\\
9.61080540270135	-0.935166115076644\\
9.61480740370185	-0.952029107672182\\
9.61880940470235	-0.96897954395075\\
9.62281140570285	-0.986016948200925\\
9.62681340670335	-1.00314079298096\\
9.63081540770385	-1.02035050225893\\
9.63481740870435	-1.03764545312545\\
9.63881940970485	-1.05502497676308\\
9.64282141070535	-1.07248835901976\\
9.64682341170585	-1.09003484076413\\
9.65082541270635	-1.10766361813082\\
9.65482741370685	-1.12537384271305\\
9.65882941470735	-1.14316462174142\\
9.66283141570785	-1.16103501827232\\
9.66683341670835	-1.17898405140323\\
9.67083541770885	-1.19701069652438\\
9.67483741870936	-1.21511388561735\\
9.67883941970986	-1.23329250760531\\
9.68284142071036	-1.25154540875989\\
9.68684342171085	-1.26987139316983\\
9.69084542271136	-1.28826922327369\\
9.69484742371186	-1.3067376204591\\
9.69884942471236	-1.32527526573189\\
9.70285142571286	-1.34388080045726\\
9.70685342671336	-1.36255282717347\\
9.71085542771386	-1.38128991048044\\
9.71485742871436	-1.40009057800424\\
9.71885942971486	-1.41895332143978\\
9.72286143071536	-1.43787659766962\\
9.72686343171586	-1.45685882996257\\
9.73086543271636	-1.47589840925162\\
9.73486743371686	-1.49499369549045\\
9.73886943471736	-1.51414301908973\\
9.74287143571786	-1.53334468243373\\
9.74687343671836	-1.55259696147442\\
9.75087543771886	-1.57189810740559\\
9.75487743871936	-1.59124634841676\\
9.75887943971986	-1.6106398915218\\
9.76288144072036	-1.63007692446646\\
9.76688344172086	-1.6495556177129\\
9.77088544272136	-1.66907412649632\\
9.77488744372186	-1.68863059295903\\
9.77888944472236	-1.70822314835537\\
9.78289144572286	-1.72784991532959\\
9.78689344672336	-1.74750901026309\\
9.79089544772386	-1.7671985456929\\
9.79489744872436	-1.78691663279638\\
9.79889944972486	-1.80666138394522\\
9.80290145072536	-1.82643091532343\\
9.80690345172586	-1.84622334961323\\
9.81090545272636	-1.86603681874245\\
9.81490745372686	-1.88586946669857\\
9.81890945472736	-1.90571945240509\\
9.82291145572786	-1.92558495266132\\
9.82691345672836	-1.94546416514736\\
9.83091545772886	-1.96535531149217\\
9.83491745872936	-1.9852566404091\\
9.83891945972987	-2.00516643089636\\
9.84292146073037	-2.02508299550989\\
9.84692346173087	-2.04500468370563\\
9.85092546273136	-2.06492988525959\\
9.85492746373187	-2.08485703376716\\
9.85892946473237	-2.10478461022727\\
9.86293146573287	-2.12471114671952\\
9.86693346673337	-2.14463523017798\\
9.87093546773387	-2.1645555062737\\
9.87493746873437	-2.18447068341389\\
9.87893946973487	-2.20437953687004\\
9.88294147073537	-2.22428091304775\\
9.88694347173587	-2.24417373391419\\
9.89094547273637	-2.26405700160071\\
9.89494747373687	-2.28392980320058\\
9.89894947473737	-2.30379131578607\\
9.90295147573787	-2.3236408116733\\
9.90695347673837	-2.34347766396525\\
9.91095547773887	-2.3633013524172\\
9.91495747873937	-2.3831114696693\\
9.91895947973987	-2.40290772791587\\
9.92296148074037	-2.42268996609675\\
9.92696348174087	-2.44245815775169\\
9.93096548274137	-2.46221241975293\\
9.93496748374187	-2.48195302233878\\
9.93896948474237	-2.50168040130889\\
9.94297148574287	-2.52139517446178\\
9.94697348674337	-2.5410981680786\\
9.95097548774387	-2.56079047313878\\
9.95497748874437	-2.58047361949571\\
9.95897948974487	-2.60015051142971\\
9.96298149074537	-2.61987095688843\\
9.96698349174587	-2.63945382034657\\
9.97098549274637	-2.65912239308178\\
9.97498749374687	-2.67878302841591\\
9.97898949474737	-2.69844462053756\\
9.98299149574787	-2.71811108004269\\
9.98699349674837	-2.73778607588635\\
9.99099549774887	-2.75747352063176\\
9.99499749874937	-2.7771777033316\\
9.99899949974987	-2.79690335874067\\
10.0030015007504	-2.81665572276079\\
10.0070035017509	-2.83644058714901\\
10.0110055027514	-2.85626435822993\\
10.0150075037519	-2.87613412207584\\
10.0190095047524	-2.89605771798374\\
10.0230115057529	-2.91604382199422\\
10.0270135067534	-2.93610204234275\\
10.0310155077539	-2.95624302902147\\
10.0350175087544	-2.97647860003297\\
10.0390195097549	-2.9968218874276\\
10.0430215107554	-3.01728750686787\\
10.0470235117559	-3.03789175528364\\
10.0510255127564	-3.05865284220801\\
10.0550275137569	-3.07959116169014\\
10.0590295147574	-3.10072961332979\\
10.0630315157579	-3.12209398310145\\
10.0670335167584	3.13947190982637\\
10.0710355177589	3.11756444027617\\
10.0750375187594	3.0953313644128\\
10.0790395197599	3.07272979605827\\
10.0830415207604	3.04971054398451\\
10.0870435217609	3.02621692061156\\
10.0910455227614	3.00218326816273\\
10.0950475237619	2.97753312113773\\
10.0990495247624	2.9521768963217\\
10.1030515257629	2.92600896288324\\
10.1070535267634	2.89890389038398\\
10.1110555277639	2.87071159400497\\
10.1150575287644	2.84125098202502\\
10.1190595297649	2.8103015417587\\
10.1230615307654	2.77759204658828\\
10.1270635317659	2.74278517919385\\
10.1310655327664	2.70545626273007\\
10.1350675337669	2.66506333365502\\
10.1390695347674	2.62090423719703\\
10.1430715357679	2.57205385669524\\
10.1470735367684	2.51727024762625\\
10.1510755377689	2.45485098478239\\
10.1550775387694	2.38240806240511\\
10.1590795397699	2.29650729212298\\
10.1630815407704	2.19208138897157\\
10.1670835417709	2.06147643799645\\
10.1710855427714	1.89297951896088\\
10.1750875437719	1.6689803446103\\
10.1790895447724	1.36556265288711\\
10.1830915457729	0.959636401992617\\
10.1870935467734	0.447447878157445\\
10.1910955477739	-0.154731142118915\\
10.1950975487744	-0.833251088315645\\
10.1990995497749	-1.73299714767931\\
10.2031015507754	-1.94161100714236\\
10.2071035517759	-2.29869486098452\\
10.2111055527764	-2.53992451093272\\
10.2151075537769	-2.71394084175302\\
10.2191095547774	-2.84679453978358\\
10.2231115557779	-2.95334441742057\\
10.2271135567784	-3.04270832216632\\
10.2311155577789	0.0204348662918956\\
10.2351175587794	-0.0524475630960625\\
10.2391195597799	-0.126682523482347\\
10.2431215607804	-0.219203212257739\\
10.2471235617809	-0.434424302658898\\
10.2511255627814	-2.82410102255164\\
10.2551275637819	3.05358020576013\\
10.2591295647824	2.95529351064389\\
10.2631315657829	2.89365475107766\\
10.2671335667834	2.84338063461303\\
10.2711355677839	2.79738548524483\\
10.2751375687844	2.75227963762894\\
10.2791395697849	2.70546329476831\\
10.2831415707854	2.653912237307\\
10.2871435717859	2.59288407110268\\
10.2911455727864	2.51318997892117\\
10.2951475737869	2.39317939339408\\
10.2991495747874	2.16837616700342\\
10.3031515757879	1.60670556670872\\
10.3071535767884	0.592308605691236\\
10.3111555777889	0.0673396618638327\\
10.3151575787894	-0.144163262086144\\
10.3191595797899	-0.256749921626044\\
10.3231615807904	-0.329839248527041\\
10.3271635817909	-0.383591983872761\\
10.3311655827914	-0.4264947453281\\
10.3351675837919	-0.462710059670631\\
10.3391695847924	-0.494518419779088\\
10.3431715857929	-0.523278944351202\\
10.3471735867934	-0.549858215039106\\
10.3511755877939	-0.574841356283252\\
10.3551775887944	-0.598644447492759\\
10.3591795897949	-0.621578556150538\\
10.3631815907954	-0.643888578801326\\
10.3671835917959	-0.665778432175548\\
10.3711855927964	-0.687428795817359\\
10.3751875937969	-0.709011073180173\\
10.3791895947974	-0.730700089406819\\
10.3831915957979	-0.75268771210402\\
10.3871935967984	-0.775199922477709\\
10.3911955977989	-0.798521064559028\\
10.3951975987994	-0.823031723693465\\
10.3991995997999	-0.849272626908681\\
10.4032016008004	-0.878060477361118\\
10.4072036018009	-0.9107148332195\\
10.4112056028014	-0.94954544890791\\
10.4152076038019	-0.999030241724602\\
10.4192096048024	-1.06915723914369\\
10.4232116058029	-1.18737410510369\\
10.4272136068034	-1.45903821441477\\
10.4312156078039	-2.39486996774354\\
10.4352176088044	2.84765817384831\\
10.4392196098049	2.54222103873003\\
10.4432216108054	2.41406470675064\\
10.4472236118059	2.33863508808167\\
10.4512256128064	2.28483684569616\\
10.4552276138069	2.24160307640423\\
10.4592296148074	2.20398168234261\\
10.4632316158079	2.16935223964133\\
10.4672336168084	2.13610810711037\\
10.4712356178089	-1.03848981145731\\
10.4752376188094	-1.07222158892055\\
10.4792396198099	-1.10764318353999\\
10.4832416208104	-1.14587520845839\\
10.4872436218109	-1.18839427853104\\
10.4912456228114	-1.23734811746682\\
10.4952476238119	-1.29613500548443\\
10.4992496248124	-1.37058722116313\\
10.5032516258129	-1.47162236265771\\
10.5072536268134	-1.62167623176679\\
10.5112556278139	-1.87017484034888\\
10.5152576288144	-2.3101764665649\\
10.5192596298149	-2.93612396372257\\
10.5232616308154	2.84329320134431\\
10.5272636318159	2.55277359172401\\
10.5312656328164	2.38017836334086\\
10.5352676338169	2.2649122745235\\
10.5392696348174	2.17939654202118\\
10.5432716358179	2.11047061634929\\
10.5472736368184	2.05121177120079\\
10.5512756378189	1.99760694387966\\
10.5552776388194	1.94710042656633\\
10.5592796398199	1.89790058332644\\
10.5632816408204	1.8486167070467\\
10.5672836418209	1.79804812678951\\
10.5712856428214	1.74504493623181\\
10.5752876438219	1.68839979539853\\
10.5792896448224	1.62674736245609\\
10.5832916458229	1.55845504417767\\
10.5872936468234	1.48149150740774\\
10.5912956478239	1.39326130126883\\
10.5952976488244	1.29039978424975\\
10.5992996498249	1.16854251094376\\
10.6033016508254	1.02213882471794\\
10.6073036518259	0.844503557105191\\
10.6113056528264	0.628487700884271\\
10.6153076538269	0.368138873404729\\
10.6193096548274	0.0607040291162014\\
10.6233116558279	-0.293993100050673\\
10.6273136568284	-0.699383744085141\\
10.6313156578289	-1.15284308920044\\
10.6353176588294	-1.65764009309117\\
10.6393196598299	-2.14352306734177\\
10.6433216608304	-2.53740129354218\\
10.6473236618309	-2.83219240737454\\
10.6513256628314	-3.05059082341616\\
10.6553276638319	3.06699391448446\\
10.6593296648324	2.93749595766184\\
10.6633316658329	2.83307033074573\\
10.6673336668334	2.7475489506146\\
10.6713356678339	-0.466061333105473\\
10.6753376688344	-0.528450184313483\\
10.6793396698349	-0.583059063026996\\
10.6833416708354	-0.631163546492994\\
10.6873436718359	-0.675481271774841\\
10.6913456728364	-0.720886044922576\\
10.6953476738369	-0.504625814298324\\
10.6993496748374	-0.763946386235535\\
10.7033516758379	-0.79776913866822\\
10.7073536768384	-0.826315901714449\\
10.7113556778389	-0.852216638918724\\
10.7153576788394	-0.876190499088855\\
10.7193596798399	-0.898601927736449\\
10.7233616808404	-0.91969162687589\\
10.7273636818409	-0.939639653510436\\
10.7313656828414	-0.958589608370239\\
10.7353676838419	2.16493228315866\\
10.7393696848424	2.14763979006935\\
10.7433716858429	2.13103815700147\\
10.7473736868434	2.11505025812037\\
10.7513756878439	2.09960663896315\\
10.7553776888444	2.08464292219426\\
10.7593796898449	2.07009061428635\\
10.7633816908454	2.05593500145144\\
10.7673836918459	2.04205208544648\\
10.7713856928464	2.02840993187302\\
10.7753876938469	2.01493021785019\\
10.7793896948474	2.00151913282702\\
10.7833916958479	1.98805027381645\\
10.7873936968484	1.97433678260777\\
10.7913956978489	1.96007371606684\\
10.7953976988494	1.94470279974991\\
10.7993996998499	1.92703818839556\\
10.8034017008504	1.90393611326467\\
10.8074037018509	1.86283761542808\\
10.8114057028514	1.60620888213311\\
10.8154077038519	-1.17193635123222\\
10.8194097048524	2.26448500016316\\
10.8234117058529	1.96393362242287\\
10.8274137068534	1.9296523863454\\
10.8314157078539	1.90979868614525\\
10.8354177088544	1.89462483296803\\
10.8394197098549	1.88167468200496\\
10.8434217108554	1.87000087557962\\
10.8474237118559	1.85915123498678\\
10.8514257128564	1.84887933238821\\
10.8554277138569	1.83903784985707\\
10.8594297148574	1.82953239097355\\
10.8634317158579	1.82029907242719\\
10.8674337168584	1.81129269049349\\
10.8714357178589	1.80248004407595\\
10.8754377188594	1.79383596049909\\
10.8794397198599	1.78534082303792\\
10.8834417208604	1.77697897413571\\
10.8874437218609	1.76873765044278\\
10.8914457228614	1.76060625223842\\
10.8954477238619	1.7525758294257\\
10.8994497248624	1.74463871132315\\
10.9034517258629	1.73678823372702\\
10.9074537268634	1.72901853219258\\
10.9114557278639	1.72132437911033\\
10.9154577288644	1.71370104497141\\
10.9194597298649	1.70614415793202\\
10.9234617308654	1.69864950233757\\
10.9274637318659	1.69121253937916\\
10.9314657328664	1.68382640237559\\
10.9354677338669	1.67646147847719\\
10.9394697348674	1.66940826529706\\
10.9434717358679	1.66207149107338\\
10.9474737368684	1.65487951390033\\
10.9514757378689	1.64773990198436\\
10.9554777388694	1.64064437886546\\
10.9594797398699	1.63358937158931\\
10.9634817408704	1.62657236310657\\
10.9674837418709	1.61959122552201\\
10.9714857428714	1.61264402717237\\
10.9754877438719	1.60572895855735\\
10.9794897448724	1.59884429705713\\
10.9834917458729	1.59198838681245\\
10.9874937468734	1.58515962539284\\
10.9914957478739	1.57835645384002\\
10.9954977488744	1.5715773485235\\
10.9994997498749	1.56482081401489\\
11.0035017508754	1.55808537652798\\
11.0075037518759	1.55136957764017\\
11.0115057528764	1.54467196808648\\
11.0155077538769	1.53799110145826\\
11.0195097548774	1.53132552765045\\
11.0235117558779	1.52467378589908\\
11.0275137568784	1.51803439723701\\
11.0315157578789	1.51140585617152\\
11.0355177588794	1.50478662134893\\
11.0395197598799	1.49817510492173\\
11.0435217608804	1.49156966026385\\
11.0475237618809	1.48496856758842\\
11.0515257628814	1.47837001689601\\
11.0555277638819	1.47177208751661\\
11.0595297648824	1.46517272327987\\
11.0635317658829	1.45856970203531\\
11.0675337668834	1.45196059781359\\
11.0715357678839	1.4453427333133\\
11.0755377688844	1.43871311953413\\
11.0795397698849	1.43206837813949\\
11.0835417708854	1.42540464030867\\
11.0875437718859	1.41871741313581\\
11.0915457728864	1.41200140052096\\
11.0955477738869	1.40525025913341\\
11.0995497748874	1.39845625993252\\
11.1035517758879	1.39160980930779\\
11.1075537768884	1.38469875638475\\
11.1115557778889	1.37770736539097\\
11.1155577788894	1.37061474618144\\
11.1195597798899	1.36339237420481\\
11.1235617808904	1.35600000754733\\
11.1275637818909	1.348378605769\\
11.1315657828914	1.34043709045228\\
11.1355677838919	1.33202328900056\\
11.1395697848924	1.32270794329213\\
11.1435717858929	1.31272016932994\\
11.1475737868934	1.30016736677682\\
11.1515757878939	1.2828619770353\\
11.1555777888944	1.24872999968373\\
11.1595797898949	-1.93125592420512\\
11.1635817908954	1.48890961956092\\
11.1675837918959	1.35405976869396\\
11.1715857928964	1.323152286301\\
11.1755877938969	1.30612124216076\\
11.1795897948974	1.29364678281044\\
11.183591795898	1.28331795762629\\
11.1875937968984	1.27397472293203\\
11.1915957978989	1.26530145607896\\
11.1955977988994	1.25703321533382\\
11.1995997998999	1.249028301089\\
11.2036018009005	1.2411989070517\\
11.207603801901	1.23348708507592\\
11.2116058029015	1.22585264754547\\
11.2156078039019	1.21826647304887\\
11.2196098049025	1.21070650386894\\
11.223611805903	1.20315498507134\\
11.2276138069035	1.19559512727884\\
11.231615807904	1.18798319704288\\
11.2356178089045	1.18057756322075\\
11.239619809905	1.17287378467921\\
11.2436218109055	1.16520190025181\\
11.247623811906	1.15749137521585\\
11.2516258129065	1.14973094717288\\
11.255627813907	1.14191339439501\\
11.2596298149075	1.13403247588263\\
11.263631815908	1.1260823011644\\
11.2676338169085	1.11805710401506\\
11.271635817909	1.10995112478285\\
11.2756378189095	1.10175853196364\\
11.27963981991	1.09347336091561\\
11.2836418209105	1.08508946064994\\
11.287643821911	1.07660044379748\\
11.2916458229115	1.06799963587496\\
11.295647823912	1.05928001875584\\
11.2996498249125	1.05043415770255\\
11.303651825913	1.04145408096573\\
11.3076538269135	1.03233099099639\\
11.311655827914	1.02305410436952\\
11.3156578289145	1.01359869547955\\
11.319659829915	1.00414611720666\\
11.3236618309155	0.994279218780137\\
11.327663831916	0.984297566875783\\
11.3316658329165	0.974117662856594\\
11.335667833917	0.963722344933973\\
11.3396698349175	0.953096403754197\\
11.343671835918	0.942224050047019\\
11.3476738369185	0.93108835635174\\
11.351675837919	0.919670981925801\\
11.3556778389195	0.90795194764959\\
11.35967983992	0.895909405495924\\
11.3636818409205	0.883519381871405\\
11.367683841921	0.8707554821979\\
11.3716858429215	0.857588545163258\\
11.375687843922	0.843986233565209\\
11.3796898449225	0.829912545545049\\
11.383691845923	0.815327225368072\\
11.3876938469235	0.800185046298753\\
11.391695847924	0.784434928818938\\
11.3956978489245	0.768018844172571\\
11.399699849925	0.750870434100798\\
11.4037018509255	0.73291324952539\\
11.407703851926	0.714058468881085\\
11.4117058529265	0.694201892536906\\
11.415707853927	0.673219909230464\\
11.4197098549275	0.650963969228186\\
11.423711855928	0.62725283285914\\
11.4277138569285	0.601861409833192\\
11.431715857929	0.574504204035069\\
11.4357178589295	0.54480990366852\\
11.43971985993	0.512280803689257\\
11.4437218609305	0.47622489538094\\
11.447723861931	0.435635555284886\\
11.4517258629315	0.388962569676141\\
11.455727863932	0.333632822233084\\
11.4597298649325	0.264898676730289\\
11.463731865933	0.172352495905502\\
11.4677338669335	0.0223989087022361\\
11.471735867934	-1.73065103939457\\
11.4757378689345	-0.353756730096818\\
11.479739869935	-1.22133748119583\\
11.4837418709355	-2.11410505076209\\
11.487743871936	0.616472044141474\\
11.4917458729365	0.669672437084877\\
11.495747873937	0.439333820752411\\
11.4997498749375	0.310421866444343\\
11.503751875938	0.205547076212991\\
11.5077538769385	0.110110237792121\\
11.511755877939	0.0184734916527386\\
11.5157578789395	-0.0720237761008729\\
11.51975987994	-0.162655458332633\\
11.5237618809405	-0.253900537067612\\
11.527763881941	-0.345718047908811\\
11.5317658829415	-0.437709010524368\\
11.535767883942	-0.529239013726733\\
11.5397698849425	-0.619547198248817\\
11.543771885943	-0.707845654394592\\
11.5477738869435	-0.793403713998285\\
11.551775887944	-0.875609918666548\\
11.5557778889445	-0.954007676240909\\
11.559779889945	-1.02830565659605\\
11.5637818909455	-1.09836816154143\\
11.567783891946	-1.16419267059982\\
11.5717858929465	-1.22588154114907\\
11.575787893947	-1.28361325797381\\
11.5797898949475	-1.33761662561632\\
11.583791895948	-1.3881495251619\\
11.5877938969485	-1.43548259239513\\
11.591795897949	-1.47988742780093\\
11.5957978989495	-1.52162860528515\\
11.59979989995	-1.56095866428801\\
11.6038019009505	-1.59811533067741\\
11.607803901951	-1.63332033420482\\
11.6118059029515	-1.66677932621041\\
11.615807903952	-1.69868252630182\\
11.6198099049525	-1.72920583124795\\
11.623811905953	-1.75851220184921\\
11.6278139069535	-1.78675320625335\\
11.631815907954	-1.81407064483501\\
11.6358179089545	-1.84059821607583\\
11.639819909955	-1.86646320831589\\
11.6438219109555	-1.89178822165524\\
11.647823911956	-1.91669294001816\\
11.6518259129565	-1.94129598743733\\
11.655827913957	-1.96571691672016\\
11.6598299149575	-1.99007839450251\\
11.663831915958	-2.01450866611873\\
11.6678339169585	-2.03914440888077\\
11.671835917959	-2.06413411611852\\
11.6758379189595	-2.08964220046594\\
11.67983991996	-2.11585406882206\\
11.6838419209605	-2.14298251073883\\
11.687843921961	-2.17127586765472\\
11.6918459229615	-2.20102862784688\\
11.695847923962	-2.23259534285086\\
11.6998499249625	-2.26640911430738\\
11.703851925963	-2.30300639078468\\
11.7078539269635	-2.34306047474406\\
11.711855927964	-2.38742696953039\\
11.7158579289645	-2.43720526933973\\
11.719859929965	-2.49382061352249\\
11.7238619309655	-2.5591296860002\\
11.727863931966	-2.63554520818587\\
11.7318659329665	-2.72615162975252\\
11.735867933967	-2.83472406727973\\
11.7398699349675	-2.96543425191745\\
11.743871935968	-3.12183103839596\\
11.7478739369685	2.9785477520765\\
11.751875937969	2.77446243842153\\
11.7558779389695	2.56145982972953\\
11.75987993997	2.35567754948557\\
11.7638819409705	2.17024985627205\\
11.767883941971	2.01121200917363\\
11.7718859429715	1.87840832524236\\
11.775887943972	1.76849907043695\\
11.7798899449725	1.67731856977962\\
11.783891945973	1.6010217585098\\
11.7878939469735	1.53644212209417\\
11.791895947974	1.4810964828037\\
11.7958979489745	1.43307481581578\\
11.799899949975	1.39091456104683\\
11.8039019509755	1.35349222831297\\
11.807903951976	1.31993860055121\\
11.8119059529765	1.2895750410923\\
11.815907953977	-1.87972623224107\\
11.8199099549775	-1.90520617991435\\
11.823911955978	-1.92880042339774\\
11.8279139569785	-1.95078759863423\\
11.831915957979	-1.97139619328048\\
11.8359179589795	-1.99081524466492\\
11.83991995998	-2.00920248174685\\
11.8439219609805	-2.02669057837352\\
11.847923961981	-2.04339199932124\\
11.8519259629815	-2.05940278893074\\
11.855927963982	-2.0748055584596\\
11.8599299649825	-2.08967186123069\\
11.863931965983	-2.10406409634065\\
11.8679339669835	-2.11803704663126\\
11.871935967984	-2.13163913097939\\
11.8759379689845	-2.14491343207694\\
11.879939969985	-2.15789854687363\\
11.8839419709855	-2.17062929642281\\
11.887943971986	-2.18313732407429\\
11.8919459729865	-2.19545160514167\\
11.895947973987	-2.20759888686873\\
11.8999499749875	-2.21960407441908\\
11.903951975988	-2.23149057652527\\
11.9079539769885	-2.24328062325485\\
11.911955977989	-2.25499556811943\\
11.9159579789895	-2.26665618760016\\
11.91995997999	-2.27828299347098\\
11.9239619809905	-2.28989657770803\\
11.927963981991	-2.30151801754667\\
11.9319659829915	-2.31316938160394\\
11.935967983992	-2.32487440116821\\
11.9399699849925	-2.33665941188993\\
11.943971985993	-2.34855474663049\\
11.9479739869935	-2.36059690481107\\
11.951975987994	-2.37283211500109\\
11.9559779889945	-2.38532253189165\\
11.959979989995	-2.39815775018038\\
11.9639819909955	-2.41147796555664\\
11.967983991996	-2.42552548755164\\
11.9719859929965	-2.44077574530715\\
11.975987993997	-2.45834094710991\\
11.9799899949975	-2.48166098367994\\
11.983991995998	-2.52969477843478\\
11.9879939969985	-2.02656644855613\\
11.991995997999	-2.43740330992308\\
11.9959979989995	-2.47543776860854\\
12	-2.49806320990844\\
};
\addlegendentry{$\angle(\text{S}_{\text{21}})$}
\end{axis}

\begin{axis}[%
width=2.3\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=12,
xtick={4,6,8,10,12},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0,
ymax=0,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=2.5pt, draw=brown] table[row sep=crcr]{%
x	y\\
4	0\\
4.056028014007	0\\
4.59229614807404	0\\
8.69434717358679	0\\
9.56678339169585	0\\
10.5992996498249	0\\
10.6193096548274	0\\
11.351675837919	0\\
10.6393196598299	0\\
9.76688344172086	0\\
10.1950975487744	0\\
10.4672336168084	0\\
11.6838419209605	0\\
11.51975987994	0\\
8.91445722861431	0\\
7.77388694347174	0\\
10.4232116058029	0\\
11.471735867934	0\\
7.04552276138069	0\\
11.4757378689345	0\\
10.3071535767884	0\\
7.96598299149575	0\\
10.1990995497749	0\\
8.16608304152076	0\\
9.39869934967484	0\\
11.7398699349675	0\\
10.8794397198599	0\\
10.6913456728364	0\\
7.1375687843922	0\\
8.30215107553777	0\\
7.2416208104052	0\\
11.1555777888944	0\\
11.9879939969985	0\\
8.15807903951976	0\\
10.6953476738369	0\\
11.1595797898949	0\\
9.73086543271636	0\\
10.8194097048524	0\\
9.57878939469735	0\\
11.0635317658829	0\\
8.01800900450225	0\\
11.183591795898	0\\
9.31465732866433	0\\
5.85692846423212	0\\
9.33466733366683	0\\
11.2156078039019	0\\
10.9394697348674	0\\
7.81790895447724	0\\
10.6673336668334	0\\
11.1395697848924	0\\
8.69034517258629	0\\
6.73736868434217	0\\
9.96298149074537	0\\
6.91745872936468	0\\
6.15707853926964	0\\
6.89344672336168	0\\
8.11805902951476	0\\
6.60530265132566	0\\
6.13306653326663	0\\
11.3156578289145	0\\
9.50275137568784	0\\
};
\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Brauer_sparam_FOMROM_MagPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6\fwidth,
height=1\fheight,
scale only axis,
trim axis left,
xmin=4,
xmax=12,
xtick={4,6,8,10,12},
ymin=-150,
ymax=0,
%ytick={\empty},
yticklabel style={font=\color{white!15!black}, font=\small},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.4)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,font=\small,legend columns=2, column sep=0.2cm}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
4	-1.96818939211932e-07\\
4.0040020010005	-1.91762903653102e-07\\
4.008004002001	-1.86586252908089e-07\\
4.0120060030015	-1.8128885197126e-07\\
4.016008004002	-1.75870972783188e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677130692232e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016903200203e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400301482019e-07\\
4.0520260130065	-1.22006348373748e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377527148459e-07\\
4.0680340170085	-9.57232461422558e-08\\
4.072036018009	-8.90365907391112e-08\\
4.0760380190095	-8.23346671441917e-08\\
4.08004002001	-7.56369798450407e-08\\
4.08404202101051	-6.89657218741399e-08\\
4.08804402201101	-6.23460679644509e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792087078953e-08\\
4.10005002501251	-4.31004561461746e-08\\
4.10405202601301	-3.70110926825913e-08\\
4.10805402701351	-3.11570203043195e-08\\
4.11205602801401	-2.55897938860521e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541276003176e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522143308772e-09\\
4.13206603301651	-4.34145818650095e-09\\
4.13606803401701	-1.98330915682738e-09\\
4.14007003501751	-4.9426893597835e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.4554298566649e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805671527271e-08\\
4.16408204102051	-1.80529816546117e-08\\
4.16808404202101	-2.71616756268037e-08\\
4.17208604302151	-3.86816636987758e-08\\
4.17608804402201	-5.29202577590303e-08\\
4.18009004502251	-7.02209647678778e-08\\
4.18409204602301	-9.09678628769737e-08\\
4.18809404702351	-1.15590553252776e-07\\
4.19209604802401	-1.44569767643223e-07\\
4.19609804902451	-1.78443692440404e-07\\
4.20010005002501	-2.17815156781523e-07\\
4.20410205102551	-2.63359762798897e-07\\
4.20810405202601	-3.15835132562591e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083289930394e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698491022314e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.31976441096022e-07\\
4.23611805902951	-9.63694080302306e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177849599e-06\\
4.24812406203102	-1.47337923552509e-06\\
4.25212606303152	-1.6897852620749e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712624747e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724801239e-06\\
4.27213606803402	-3.2762515467318e-06\\
4.27613806903452	-3.72772428524055e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885350969e-06\\
4.29214607303652	-6.2104442315227e-06\\
4.29614807403702	-7.04985906087257e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145891224e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817971092e-05\\
4.32416208104052	-1.71881695368161e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.22729196106887e-05\\
4.33616808404202	-2.53872791908666e-05\\
4.34017008504252	-2.89666078108232e-05\\
4.34417208604302	-3.30881375198528e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261659854e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334125401e-05\\
4.36818409204602	-7.58144699739987e-05\\
4.37218609304652	-8.76132176031183e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.000187517537837484\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604867221\\
4.40420210105053	-0.000307480847569641\\
4.40820410205103	-0.00036546830115093\\
4.41220610305153	-0.000436355017703407\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285918719\\
4.42821410705353	-0.000935413819511372\\
4.43221610805403	-0.00114999969586826\\
4.43621810905453	-0.0014246125615198\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657564\\
4.44822411205603	-0.00285883827818368\\
4.45222611305653	-0.00368451227626674\\
4.45622811405703	-0.00481081941341166\\
4.46023011505753	-0.00637464460812239\\
4.46423211605803	-0.00859005171900377\\
4.46823411705853	-0.0118017433831705\\
4.47223611805903	-0.0165837800892409\\
4.47623811905953	-0.0239302805563146\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944116\\
4.48824412206103	-0.0895852764423841\\
4.49224612306153	-0.154530240938418\\
4.49624812406203	-0.288383058387648\\
4.50025012506253	-0.597463746086925\\
4.50425212606303	-1.42037164662092\\
4.50825412706353	-3.96177629674989\\
4.51225612806403	-12.9794128321566\\
4.51625812906453	-15.6585188725676\\
4.52026013006503	-8.97984170629141\\
4.52426213106553	-8.29113156774708\\
4.52826413206603	-11.2716329546881\\
4.53226613306653	-38.0499524210257\\
4.53626813406703	-7.49584164859638\\
4.54027013506753	-2.73069521194383\\
4.54427213606803	-1.14909274534515\\
4.54827413706853	-0.55670588681933\\
4.55227613806903	-0.302303457907231\\
4.55627813906953	-0.179134539407215\\
4.56028014007004	-0.113520329475966\\
4.56428214107054	-0.075831419948626\\
4.56828414207104	-0.0528421847818228\\
4.57228614307154	-0.0381186478112818\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167198\\
4.58429214607304	-0.0167257727779471\\
4.58829414707354	-0.0132299541967367\\
4.59229614807404	-0.0106315569513225\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.00714769976181177\\
4.60430215107554	-0.00596285296662201\\
4.60830415207604	-0.00502425777588513\\
4.61230615307654	-0.00427175312788966\\
4.61630815407704	-0.0036618426309905\\
4.62031015507754	-0.00316258348740664\\
4.62431215607804	-0.00275018199879315\\
4.62831415707854	-0.00240668308745916\\
4.63231615807904	-0.00211837533162864\\
4.63631815907954	-0.00187467260905745\\
4.64032016008004	-0.00166731858848412\\
4.64432216108054	-0.00148981332151048\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257543\\
4.65632816408204	-0.00108968558989413\\
4.66033016508254	-0.000989152015361712\\
4.66433216608304	-0.000900914050545835\\
4.66833416708354	-0.000823148306577117\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339621597\\
4.69634817408704	-0.000471804057170967\\
4.70035017508754	-0.000439773235658724\\
4.70435217608804	-0.000410729263424366\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.000360276595402744\\
4.71635817908954	-0.000338313619484024\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663003053\\
4.72836418209105	-0.00028285688424424\\
4.73236618309155	-0.000267272706724051\\
4.73636818409205	-0.000252902133287733\\
4.74037018509255	-0.000239627672533982\\
4.74437218609305	-0.000227345271132727\\
4.74837418709355	-0.000215962554773829\\
4.75237618809405	-0.000205397327008749\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539716391\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486358702\\
4.77638819409705	-0.000155563818183185\\
4.78039019509755	-0.00014904502075998\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789130583\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863826549e-05\\
4.82841420710355	-9.50737908417534e-05\\
4.83241620810405	-9.20048929454942e-05\\
4.83641820910455	-8.90908405869006e-05\\
4.84042021010505	-8.63217203342124e-05\\
4.84442221110555	-8.36883817032195e-05\\
4.84842421210605	-8.11823691273749e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308840348e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797009957e-05\\
4.87643821910955	-6.66154267560737e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.3237429795098e-05\\
4.88844422211106	-6.16555858059574e-05\\
4.89244622311156	-6.0140040874511e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251444476e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078123553e-05\\
4.92446223111556	-5.00219238844644e-05\\
4.92846423211606	-4.89680608967674e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708414857e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232249495e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754780002e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.1053940385783e-05\\
4.96848424212106	-4.0321708285793e-05\\
4.97248624312156	-3.961428791138e-05\\
4.97648824412206	-3.89306204587507e-05\\
4.98049024512256	-3.82697027530855e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617422676e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592834269e-05\\
5.00850425212606	-3.42062125045802e-05\\
5.01250625312656	-3.3696828443647e-05\\
5.01650825412706	-3.32031759661529e-05\\
5.02051025512756	-3.27246542168871e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251546078e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.9753812612556e-05\\
5.05252626313157	-2.93778258549252e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134059990496e-05\\
5.06853426713357	-2.79785807194457e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386817838e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036880704e-05\\
5.09254627313657	-2.61570934096982e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156650679e-05\\
5.10455227613807	-2.53543705057644e-05\\
5.10855427713857	-2.51011520874386e-05\\
5.11255627813907	-2.4854744967496e-05\\
5.11655827913957	-2.46149422994221e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176710032e-05\\
5.13656828414207	-2.3508308106739e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002665793e-05\\
5.14857428714357	-2.29119943078966e-05\\
5.15257628814407	-2.27235581641497e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414013151e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.2017792747939e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.1691931205418e-05\\
5.18059029514757	-2.15353458367245e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271042893e-05\\
5.19259629814907	-2.10896896889033e-05\\
5.19659829914957	-2.09488368769134e-05\\
5.20060030015008	-2.08116754328753e-05\\
5.20460230115058	-2.06781153942906e-05\\
5.20860430215108	-2.05480699394929e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904099286e-05\\
5.22061030515258	-2.0178197303399e-05\\
5.22461230615308	-2.00614004770112e-05\\
5.22861430715358	-1.9947727061064e-05\\
5.23261630815408	-1.98371066670836e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552340941e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154279726e-05\\
5.26463231615808	-1.9054353881872e-05\\
5.26863431715858	-1.89684093708979e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853604619e-05\\
5.28464232116058	-1.86488243538922e-05\\
5.28864432216108	-1.85747459140594e-05\\
5.29264632316158	-1.85029076808024e-05\\
5.29664832416208	-1.84332686739184e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311109212e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315341923e-05\\
5.31665832916458	-1.81167195738426e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036014643e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540072671e-05\\
5.33666833416708	-1.78497289145784e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364045771e-05\\
5.34867433716858	-1.77117151130132e-05\\
5.35267633816908	-1.76692427179533e-05\\
5.35667833916958	-1.76284944997514e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758802833e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.74822778582817e-05\\
5.37668834417209	-1.74498082777364e-05\\
5.38069034517259	-1.74189313741068e-05\\
5.38469234617309	-1.73896278386085e-05\\
5.38869434717359	-1.73618790480961e-05\\
5.39269634817409	-1.73356670515633e-05\\
5.39669834917459	-1.73109745537485e-05\\
5.40070035017509	-1.72877849054919e-05\\
5.40470235117559	-1.72660820632335e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431037765e-05\\
5.42071035517759	-1.71938391030821e-05\\
5.42471235617809	-1.71793505682155e-05\\
5.42871435717859	-1.71662649002065e-05\\
5.43271635817909	-1.71545700150372e-05\\
5.43671835917959	-1.71442543610007e-05\\
5.44072036018009	-1.71353068810913e-05\\
5.44472236118059	-1.71277170081838e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.7110739030167e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556253654e-05\\
5.47273636818409	-1.71118125987639e-05\\
5.47673836918459	-1.71147592720436e-05\\
5.48074037018509	-1.71189891041597e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182270409e-05\\
5.49674837418709	-1.7148623339109e-05\\
5.50075037518759	-1.71591848913545e-05\\
5.50475237618809	-1.71709986908779e-05\\
5.50875437718859	-1.71840609199044e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.72139172353097e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.72487305529246e-05\\
5.5287643821911	-1.72679903630787e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088816516e-05\\
5.5567783891946	-1.74372839252141e-05\\
5.5607803901951	-1.7466389711628e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029216561e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473294372e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275483822e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122520951e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333638798e-05\\
5.6128064032016	-1.79576439234859e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904911644e-05\\
5.6248124062031	-1.81012376170331e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097190931e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961988254e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542122335e-05\\
5.6528264132066	-1.84817793107102e-05\\
5.6568284142071	-1.85414460571384e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392329681e-05\\
5.6688344172086	-1.87285838477537e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259524886e-05\\
5.68484242121061	-1.89974436400465e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497249606e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272178877e-05\\
5.70485242621311	-1.93655604969641e-05\\
5.70885442721361	-1.94435736649231e-05\\
5.71285642821411	-1.95230798154724e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253543374e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902525738e-05\\
5.73686843421711	-2.00322506264997e-05\\
5.74087043521761	-2.01226063797102e-05\\
5.74487243621811	-2.02145737255306e-05\\
5.74887443721861	-2.03081692900207e-05\\
5.75287643821911	-2.04034101167969e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810140372e-05\\
5.76888444222111	-2.08011819173689e-05\\
5.77288644322161	-2.09049198035699e-05\\
5.77688844422211	-2.10104143614241e-05\\
5.78089044522261	-2.11176857493457e-05\\
5.78489244622311	-2.12267545915227e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695481575e-05\\
5.79689844922461	-2.15649593420775e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164681255e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048867906e-05\\
5.82491245622811	-2.24211906690161e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912640275e-05\\
5.84092046023012	-2.29551567510775e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165775468e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022903243e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226457468e-05\\
5.88094047023512	-2.4446716524597e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.4773839328275e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.60018553141993e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002309409e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.6963942249653e-05\\
5.94097048524262	-2.7165438658048e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.8003335038997e-05\\
5.96098049024512	-2.82210491823534e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.86667493185323e-05\\
5.97298649324662	-2.8894849880152e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.03407761854467e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536807064e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787150952e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912336491e-05\\
6.04902451225613	-3.39849014755469e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968553251e-05\\
6.06503251625813	-3.52674683012918e-05\\
6.06903451725863	-3.56013243153457e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020666257e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790858335e-05\\
6.08904452226113	-3.73550439099463e-05\\
6.09304652326163	-3.77234458385293e-05\\
6.09704852426213	-3.8098003045414e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705220621e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.9660250981707e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988147198e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.1767529378183e-05\\
6.13706853426713	-4.2210336148393e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887929336e-05\\
6.15307653826913	-4.40619356356904e-05\\
6.15707853926964	-4.45536657772445e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.55369360498186e-05\\
6.16908454227114	-4.60462752288292e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.70922627817897e-05\\
6.18109054527264	-4.76293252049397e-05\\
6.18509254627314	-4.8176042163168e-05\\
6.18909454727364	-4.87326250323496e-05\\
6.19309654827414	-4.92992898770335e-05\\
6.19709854927464	-4.98762573038683e-05\\
6.20110055027514	-5.04637515589903e-05\\
6.20510255127564	-5.10619976803517e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722198817e-05\\
6.21710855427714	-5.29230366445933e-05\\
6.22111055527764	-5.35632376519163e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981122967e-05\\
6.25712856428214	-5.99390907534473e-05\\
6.26113056528264	-6.07168964605061e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832765632e-05\\
6.27713856928464	-6.39836728077826e-05\\
6.28114057028514	-6.48411866363564e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526445708e-05\\
6.29314657328664	-6.75182684304668e-05\\
6.29714857428714	-6.84469367542397e-05\\
6.30115057528764	-6.93945226097625e-05\\
6.30515257628814	-7.03615051823907e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514633993e-05\\
6.31715857928964	-7.33838494210771e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029899806e-05\\
6.32916458229115	-7.65994933367428e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746055039e-05\\
6.34117058529265	-8.00240124500184e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.24314525742427e-05\\
6.35317658829415	-8.3674527222645e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.8926281288276e-05\\
6.37318659329665	-9.03129942538077e-05\\
6.37718859429715	-9.17308743050901e-05\\
6.38119059529765	-9.31807996132921e-05\\
6.38519259629815	-9.46636784783643e-05\\
6.38919459729865	-9.61804505374138e-05\\
6.39319659829915	-9.77320880463728e-05\\
6.39719859929965	-9.93195972185676e-05\\
6.40120060030015	-0.000100944019625009\\
6.40520260130065	-0.000102606433651586\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743563698\\
6.41720860430215	-0.000107832994563548\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899640878\\
6.42921460730365	-0.000113444175217119\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292969699\\
6.44122061030515	-0.000119476059119839\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733166635\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586695682\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687967116\\
6.47323661830915	-0.000137939418703683\\
6.47723861930965	-0.000140523036850078\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741276926\\
6.48924462231116	-0.000148691454536143\\
6.49324662331166	-0.000151561317803892\\
6.49724862431216	-0.000154508888454835\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043139834\\
6.51325662831416	-0.000167131221369077\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.000173983446743676\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413146741\\
6.53326663331666	-0.000185012830260784\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019235528\\
6.54527263631816	-0.000197034116577941\\
6.54927463731866	-0.000201281083584177\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462985124\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079712923\\
6.56928464232116	-0.000224529760926777\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931289751\\
6.58529264632316	-0.000245879540063299\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946976\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.000283453203630459\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243710431\\
6.62531265632816	-0.000313058196964773\\
6.62931465732866	-0.000321114501506717\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767\\
6.64932466233117	-0.00036597432931891\\
6.65332666333167	-0.000375964705299057\\
6.65732866433217	-0.000386332739270523\\
6.66133066533267	-0.000397096715015258\\
6.66533266633317	-0.000408275999381502\\
6.66933466733367	-0.000419891119556526\\
6.67333666833417	-0.000431963846443812\\
6.67733866933467	-0.000444517284771775\\
6.68134067033517	-0.00045757597069518\\
6.68534267133567	-0.000471165977579098\\
6.68934467233617	-0.000485315030853006\\
6.69334667333667	-0.00050005263276093\\
6.69734867433717	-0.000515410198094004\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340571594\\
6.70935467733867	-0.000565548707390632\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652222089\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472948369\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102052488\\
6.74537268634317	-0.000762873275827169\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187502589\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708599197\\
6.76538269134567	-0.000914975369114115\\
6.76938469234617	-0.000950296616759308\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319214\\
6.78139069534767	-0.00106817119862223\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051238083\\
6.79339669834917	-0.0012070484441853\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984314\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802503\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824615\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.0018984959866766\\
6.83741870935468	-0.00199541186477644\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611376921\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504928\\
6.85742871435718	-0.00259785653881044\\
6.86143071535768	-0.00274758536474657\\
6.86543271635818	-0.00290942880058553\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912658\\
6.87743871935968	-0.00348127613732923\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012006\\
6.89344672336168	-0.00451341841569562\\
6.89744872436218	-0.00483611075223276\\
6.90145072536268	-0.00519151364887824\\
6.90545272636318	-0.00558381317843065\\
6.90945472736368	-0.00601810858610822\\
6.91345672836418	-0.00650048876464755\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343705\\
6.92546273136568	-0.00830582824239791\\
6.92946473236618	-0.00906205246684918\\
6.93346673336668	-0.00991593449980332\\
6.93746873436718	-0.0108843304709634\\
6.94147073536768	-0.0119876025237774\\
6.94547273636818	-0.01325064012019\\
6.94947473736868	-0.0147041257432864\\
6.95347673836918	-0.016386202220948\\
6.95747873936968	-0.01834471061645\\
6.96148074037018	-0.0206402354189418\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494137\\
6.97348674337169	-0.0304466733183989\\
6.97748874437219	-0.0351393318398204\\
6.98149074537269	-0.0408892092171799\\
6.98549274637319	-0.0480203182311475\\
6.98949474737369	-0.0569862779730723\\
6.99349674837419	-0.0684362377575977\\
6.99749874937469	-0.083322717676317\\
7.00150075037519	-0.103084312881904\\
7.00550275137569	-0.129968006948585\\
7.00950475237619	-0.167625199415053\\
7.01350675337669	-0.222276764173586\\
7.01750875437719	-0.30514603889864\\
7.02151075537769	-0.437961367130527\\
7.02551275637819	-0.666671482922007\\
7.02951475737869	-1.09995839585064\\
7.03351675837919	-2.03428532196476\\
7.03751875937969	-4.44109468579189\\
7.04152076038019	-12.9572029256682\\
7.04552276138069	-11.9571088218828\\
7.04952476238119	-4.63347194593017\\
7.05352676338169	-2.41963664802223\\
7.05752876438219	-1.4939086540685\\
7.06153076538269	-1.03226385728595\\
7.06553276638319	-0.772841302565219\\
7.06953476738369	-0.614568022620734\\
7.07353676838419	-0.512566800157088\\
7.07753876938469	-0.444733451173716\\
7.08154077038519	-0.399349159791851\\
7.08554277138569	-0.369940101901313\\
7.08954477238619	-0.352970954810383\\
7.09354677338669	-0.346789214606206\\
7.09754877438719	-0.35122009329811\\
7.10155077538769	-0.367622607726124\\
7.10555277638819	-0.399480840771277\\
7.10955477738869	-0.453967878569711\\
7.11355677838919	-0.545817269914006\\
7.11755877938969	-0.70775008513919\\
7.1215607803902	-1.0233326142593\\
7.12556278139069	-1.75779507765082\\
7.1295647823912	-4.10268371288856\\
7.1335667833917	-22.1110151036382\\
7.1375687843922	-4.43179435429396\\
7.1415707853927	-1.29347605767646\\
7.1455727863932	-0.530892770922644\\
7.1495747873937	-0.26479001655405\\
7.1535767883942	-0.148824865575375\\
7.1575787893947	-0.0905299796885475\\
7.1615807903952	-0.0582181662790454\\
7.1655827913957	-0.0389999318091335\\
7.1695847923962	-0.0269461549974321\\
7.1735867933967	-0.0190668289194681\\
7.1775887943972	-0.0137429420582384\\
7.1815907953977	-0.0100467841671859\\
7.1855927963982	-0.00742168826422443\\
7.1895947973987	-0.00552058964172736\\
7.1935967983992	-0.00411997909643551\\
7.1975987993997	-0.00307184508357526\\
7.2016008004002	-0.00227574778135178\\
7.2056028014007	-0.00166204399218085\\
7.2096048024012	-0.00118156303027826\\
7.2136068034017	-0.000799257943071748\\
7.2176088044022	-0.000490749603247121\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773033954e-05\\
7.2296148074037	-1.10192424118652e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380795316\\
7.2416208104052	-0.920730609036346\\
7.2456228114057	-0.0127419374729773\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610989177\\
7.2576288144072	-0.00211202152965022\\
7.2616308154077	-0.00169426600635503\\
7.2656328164082	-0.00145820422585246\\
7.2696348174087	-0.00132652566260253\\
7.27363681840921	-0.00126723058281082\\
7.27763881940971	-0.00126919636295054\\
7.2816408204102	-0.00133526543025467\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376602\\
7.29364682341171	-0.00226130853251895\\
7.29764882441221	-0.00325688265686801\\
7.30165082541271	-0.00560194018474527\\
7.30565282641321	-0.0135765523472912\\
7.30965482741371	-0.094264144944844\\
7.31365682841421	-0.143953664468337\\
7.31765882941471	-0.0125252754960232\\
7.32166083041521	-0.0040753359652528\\
7.32566283141571	-0.00192744867858813\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185863719\\
7.34167083541771	-0.000332231503059491\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894759074\\
7.35367683841921	-0.000142619312511097\\
7.35767883941971	-0.000111281797898747\\
7.36168084042021	-8.75253364981944e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.45076624300847e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397271512e-05\\
7.38569284642321	-1.90969960655005e-05\\
7.38969484742371	-1.38597307051654e-05\\
7.39369684842421	-9.60929626040253e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526517264e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315994657848e-07\\
7.41370685342671	-2.7154582998265e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700732774e-06\\
7.43371685842921	-7.6864100843613e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886531732e-05\\
7.44572286143072	-2.15976952589133e-05\\
7.44972486243122	-2.80963414814277e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046895895e-05\\
7.46173086543272	-5.42462726901437e-05\\
7.46573286643322	-6.54968567685706e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192830918e-05\\
7.47773886943472	-0.000108478237493536\\
7.48174087043522	-0.000126352715325489\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306374833\\
7.49374687343672	-0.00019302340561041\\
7.49774887443722	-0.00022029011950453\\
7.50175087543772	-0.000250479924238243\\
7.50575287643822	-0.00028387151315168\\
7.50975487743872	-0.000320772753240801\\
7.51375687843922	-0.000361524025135719\\
7.51775887943972	-0.000406502000164308\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429431508\\
7.52976488244122	-0.000571201112358425\\
7.53376688344172	-0.000637740720137411\\
7.53776888444222	-0.000711106316855608\\
7.54177088544272	-0.000792005410810348\\
7.54577288644322	-0.000881227252536261\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034933014\\
7.55777888944472	-0.00120818275591573\\
7.56178089044522	-0.00134063044628287\\
7.56578289144572	-0.00148700669542283\\
7.56978489244622	-0.00164887994198205\\
7.57378689344672	-0.00182801888582842\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855172\\
7.58979489744872	-0.00276139261852658\\
7.59379689844922	-0.00306274154631738\\
7.59779889944972	-0.00339820463537882\\
7.60180090045023	-0.00377211718443462\\
7.60580290145073	-0.0041894514878411\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292328\\
7.62181090545273	-0.00642144312339596\\
7.62581290645323	-0.00716167402713188\\
7.62981490745373	-0.00799638539703489\\
7.63381690845423	-0.00893963543135018\\
7.63781890945473	-0.0100079500587358\\
7.64182091045523	-0.01122083152494\\
7.64582291145573	-0.0126013890054865\\
7.64982491245623	-0.0141771250231482\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592373\\
7.66583291645823	-0.0231988469116012\\
7.66983491745873	-0.0264028133081667\\
7.67383691845923	-0.0301379283390927\\
7.67783891945973	-0.0345120213378006\\
7.68184092046023	-0.0396596019105481\\
7.68584292146073	-0.0457498108064632\\
7.68984492246123	-0.0529971887567938\\
7.69384692346173	-0.061676437436231\\
7.69784892446223	-0.0721429160498254\\
7.70185092546273	-0.0848615048991495\\
7.70585292646323	-0.100447877630724\\
7.70985492746373	-0.119728509314789\\
7.71385692846423	-0.14382953157623\\
7.71785892946473	-0.174310958617301\\
7.72186093046523	-0.213373950648709\\
7.72586293146573	-0.264188671745428\\
7.72986493246623	-0.331426844047873\\
7.73386693346673	-0.422152330273984\\
7.73786893446723	-0.547358485706705\\
7.74187093546773	-0.724714656860092\\
7.74587293646823	-0.983655277210736\\
7.74987493746873	-1.37517454333898\\
7.75387693846923	-1.99142900847943\\
7.75787893946973	-3.00676393054562\\
7.76188094047023	-4.77070076579043\\
7.76588294147074	-8.07343656501738\\
7.76988494247124	-15.6251630164124\\
7.77388694347174	-22.0914280439382\\
7.77788894447224	-10.5537146081576\\
7.78189094547274	-6.61342913551151\\
7.78589294647324	-4.57620217210203\\
7.78989494747374	-3.38002961246296\\
7.79389694847424	-2.62298463600233\\
7.79789894947474	-2.11683706650651\\
7.80190095047524	-1.76355195528041\\
7.80590295147574	-1.50831310130999\\
7.80990495247624	-1.31873243002066\\
7.81390695347674	-1.1747787837294\\
7.81790895447724	-1.06284584888099\\
7.82191095547774	-0.976671949645671\\
7.82591295647824	-0.9080855406787\\
7.82991495747874	-0.853816241628039\\
7.83391695847924	-0.810958969016413\\
7.83791895947974	-0.777419895344463\\
7.84192096048024	-0.75167607383177\\
7.84592296148074	-0.732618808089828\\
7.84992496248124	-0.719449184727593\\
7.85392696348174	-0.711607870298273\\
7.85792896448224	-0.708728252749085\\
7.86193096548274	-0.710606160244496\\
7.86593296648324	-0.717181999621013\\
7.86993496748374	-0.728532889229946\\
7.87393696848424	-0.744873604004849\\
7.87793896948474	-0.766566150072243\\
7.88194097048524	-0.79413871921251\\
7.88594297148574	-0.828315794233664\\
7.88994497248624	-0.870062452594456\\
7.89394697348674	-0.920647667254801\\
7.89794897448724	-0.981733955430312\\
7.90195097548774	-1.05550459092056\\
7.90595297648824	-1.14484561899873\\
7.90995497748874	-1.25360952747622\\
7.91395697848924	-1.38700312780266\\
7.91795897948974	-1.55216844605418\\
7.92196098049025	-1.75907043882988\\
7.92596298149074	-2.02188488007699\\
7.92996498249125	-2.3612255156509\\
7.93396698349175	-2.80783003360197\\
7.93796898449225	-3.40890304924886\\
7.94197098549275	-4.23963908641252\\
7.94597298649325	-5.42598111972699\\
7.94997498749375	-7.1962950498305\\
7.95397698849425	-10.0304338219237\\
7.95797898949475	-15.323795363455\\
7.96198099049525	-39.0662432156753\\
7.96598299149575	-16.2342516443701\\
7.96998499249625	-10.1316787698583\\
7.97398699349675	-6.93914501510968\\
7.97798899449725	-4.96861089644386\\
7.98199099549775	-3.67029297217544\\
7.98599299649825	-2.78170759828681\\
7.98999499749875	-2.15586424471318\\
7.99399699849925	-1.70411656079216\\
7.99799899949975	-1.37077326454847\\
8.00200100050025	-1.11983634630643\\
8.00600300150075	-0.927478431478578\\
8.01000500250125	-0.777583816571505\\
8.01400700350175	-0.659027716609113\\
8.01800900450225	-0.563663920791795\\
8.02201100550275	-0.486942987804111\\
8.02601300650325	-0.423686706722649\\
8.03001500750375	-0.371279340544886\\
8.03401700850425	-0.327459823632802\\
8.03801900950475	-0.290514156247269\\
8.04202101050525	-0.259125333645722\\
8.04602301150575	-0.23226971553123\\
8.05002501250625	-0.209143279088\\
8.05402701350675	-0.189108328512432\\
8.05802901450725	-0.171654487972227\\
8.06203101550775	-0.156369811494043\\
8.06603301650825	-0.142919149244802\\
8.07003501750875	-0.131027778758574\\
8.07403701850926	-0.120468897016406\\
8.07803901950976	-0.11105397143889\\
8.08204102051026	-0.102625226377539\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355296867\\
8.09404702351176	-0.0820238459011529\\
8.09804902451226	-0.0763940011173085\\
8.10205102551276	-0.0712528763881872\\
8.10605302651326	-0.0665366553734649\\
8.11005502751376	-0.0621878672614147\\
8.11405702851426	-0.0581502208583049\\
8.11805902951476	-0.0543827368697191\\
8.12206103051526	-0.0508444598834969\\
8.12606303151576	-0.0474542459769742\\
8.13006503251626	-0.044164007558919\\
8.13406703351676	-0.0408881171063582\\
8.13806903451726	-0.0374916616612802\\
8.14207103551776	-0.0337144382483195\\
8.14607303651826	-0.0288947261989229\\
8.15007503751876	-0.0203619017866426\\
8.15407703851926	-0.481611085126612\\
8.15807903951976	-0.045869212072577\\
8.16208104052026	-0.0358876676697458\\
8.16608304152076	-10.8967419809551\\
8.17008504252126	-0.0159600456833483\\
8.17408704352176	-0.328843441000865\\
8.17808904452226	-0.0803432196565366\\
8.18209104552276	-0.0574360554946753\\
8.18609304652326	-0.0485419483243701\\
8.19009504752376	-0.0436056805423875\\
8.19409704852426	-0.040368936457394\\
8.19809904952476	-0.0380408003104872\\
8.20210105052526	-0.0362722804767508\\
8.20610305152576	-0.0348857702914218\\
8.21010505252626	-0.0337820179748586\\
8.21410705352676	-0.0329021855005694\\
8.21810905452726	-0.0322104399940141\\
8.22211105552776	-0.0316852963691714\\
8.22611305652826	-0.0313151188498176\\
8.23011505752876	-0.0310958136161083\\
8.23411705852926	-0.0310298246911709\\
8.23811905952977	-0.0311260464225679\\
8.24212106053027	-0.031400541494909\\
8.24612306153077	-0.0318781545029799\\
8.25012506253126	-0.0325953248540927\\
8.25412706353177	-0.0336047133135229\\
8.25812906453227	-0.0349827957138842\\
8.26213106553277	-0.0368426097034445\\
8.26613306653327	-0.0393559613742291\\
8.27013506753377	-0.0427940638336335\\
8.27413706853427	-0.0476066603798958\\
8.27813906953477	-0.0545885444941272\\
8.28214107053527	-0.0652667122996999\\
8.28614307153577	-0.0829273361503019\\
8.29014507253627	-0.11588967138799\\
8.29414707353677	-0.191289185485689\\
8.29814907453727	-0.449601260454025\\
8.30215107553777	-3.33982156759508\\
8.30615307653827	-1.25671971124182\\
8.31015507753877	-0.160281138821478\\
8.31415707853927	-0.0457761685890914\\
8.31815907953977	-0.01693554344022\\
8.32216108054027	-0.00687250395146248\\
8.32616308154077	-0.00278745811838807\\
8.33016508254127	-0.0010283624587007\\
8.33416708354177	-0.000289642553734211\\
8.33816908454227	-3.20851736320902e-05\\
8.34217108554277	-9.95695485038524e-06\\
8.34617308654327	-0.000103302992400877\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474954252\\
8.35817908954477	-0.000593589636057097\\
8.36218109054527	-0.000762633045892487\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607703\\
8.37418709354677	-0.00120720459455865\\
8.37818909454727	-0.00133160756048096\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354422\\
8.39019509754877	-0.00163926167560729\\
8.39419709854927	-0.00172266042747029\\
8.39819909954977	-0.00179787486967713\\
8.40220110055028	-0.00186568958291814\\
8.40620310155078	-0.00192683472052619\\
8.41020510255128	-0.00198198211664067\\
8.41420710355178	-0.00203174535984189\\
8.41820910455228	-0.00207668211430223\\
8.42221110555278	-0.00211729763093932\\
8.42621310655328	-0.00215404880135543\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714274\\
8.44222111055528	-0.0022700876750583\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844041\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190748\\
8.46223111555778	-0.00236748768341649\\
8.46623311655828	-0.00238285387107549\\
8.47023511755878	-0.00239724717068205\\
8.47423711855928	-0.00241080912198672\\
8.47823911955978	-0.00242366944408288\\
8.48224112056028	-0.00243594731161493\\
8.48624312156078	-0.00244775249861551\\
8.49024512256128	-0.0024591864049894\\
8.49424712356178	-0.00247034297917766\\
8.49824912456228	-0.00248130954906993\\
8.50225112556278	-0.00249216757190339\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.0025138584596426\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.0025359741530206\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587245\\
8.53026513256628	-0.00257103069288613\\
8.53426713356678	-0.00258344634929684\\
8.53826913456728	-0.00259631669908853\\
8.54227113556778	-0.00260969357318896\\
8.54627313656828	-0.00262362794782149\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172811\\
8.55827913956978	-0.00266927910897449\\
8.56228114057028	-0.00268594621207254\\
8.56628314157079	-0.00270342280561683\\
8.57028514257129	-0.0027217605866805\\
8.57428714357179	-0.00274101229461633\\
8.57828914457229	-0.00276123197307196\\
8.58229114557279	-0.00278247523630254\\
8.58629314657329	-0.00280479954202765\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959826\\
8.59829914957479	-0.00287886693598749\\
8.60230115057529	-0.00290613696214684\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074982137\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990872\\
8.62231115557779	-0.00306514393508762\\
8.62631315657829	-0.00310206437487298\\
8.63031515757879	-0.00314091139793903\\
8.63431715857929	-0.00318179167299265\\
8.63831915957979	-0.00322481907100512\\
8.64232116058029	-0.00327011534487443\\
8.64632316158079	-0.00331781087300294\\
8.65032516258129	-0.00336804547339344\\
8.65432716358179	-0.00342096929453063\\
8.65832916458229	-0.0034767437872055\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346793135\\
8.67033516758379	-0.00366297775784348\\
8.67433716858429	-0.00373203286914097\\
8.67833916958479	-0.0038049510886559\\
8.68234117058529	-0.00388197316441886\\
8.68634317158579	-0.00396328762259638\\
8.69034517258629	-0.00405503041568719\\
8.69434717358679	-0.00414140919101292\\
8.69834917458729	-0.00423794064326098\\
8.70235117558779	-0.00434038410437555\\
8.70635317658829	-0.00444911275919231\\
8.7103551775888	-0.00456464819122351\\
8.7143571785893	-0.00468462365639993\\
8.7183591795898	-0.00481771594534736\\
8.72236118059029	-0.00495660587736646\\
8.72636318159079	-0.00510473044573482\\
8.7303651825913	-0.00526279319423933\\
8.7343671835918	-0.00543165198913841\\
8.7383691845923	-0.00561226370669592\\
8.7423711855928	-0.00580569438816807\\
8.7463731865933	-0.00601313399381392\\
8.7503751875938	-0.00623591387201325\\
8.7543771885943	-0.00647552718327291\\
8.7583791895948	-0.00673365281245002\\
8.7623811905953	-0.0070121834539308\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233711\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000813\\
8.7823911955978	-0.00879685180013303\\
8.7863931965983	-0.00925458672580712\\
8.7903951975988	-0.00975569771694894\\
8.7943971985993	-0.0103056981219445\\
8.7983991995998	-0.0109109918358282\\
8.8024012006003	-0.0115790484446229\\
8.8064032016008	-0.0123186192267663\\
8.8104052026013	-0.0131400051102019\\
8.8144072036018	-0.0140553911465397\\
8.8184092046023	-0.0150792667550668\\
8.8224112056028	-0.0162289574000457\\
8.8264132066033	-0.0175253022059781\\
8.8304152076038	-0.0189935243283467\\
8.8344172086043	-0.0206643582226198\\
8.8384192096048	-0.0225755226019505\\
8.8424212106053	-0.0247736633511215\\
8.8464232116058	-0.0273169423687204\\
8.8504252126063	-0.0302785246748294\\
8.8544272136068	-0.0337513305285299\\
8.8584292146073	-0.0378545933417795\\
8.8624312156078	-0.0427430333288446\\
8.8664332166083	-0.0486198805127828\\
8.8704352176088	-0.0557556605314861\\
8.87443721860931	-0.0645157703274006\\
8.87843921960981	-0.0754017365527497\\
8.88244122061031	-0.0891142525382127\\
8.8864432216108	-0.10665173634492\\
8.89044522261131	-0.129468398698882\\
8.89444722361181	-0.159734994662419\\
8.89844922461231	-0.200782594751459\\
8.90245122561281	-0.257884360482262\\
8.90645322661331	-0.339686106146228\\
8.91045522761381	-0.460934394363489\\
8.91445722861431	-0.647910735260797\\
8.91845922961481	-0.949733421794685\\
8.92246123061531	-1.46274074942829\\
8.92646323161581	-2.384148060593\\
8.93046523261631	-4.13026246289108\\
8.93446723361681	-7.62490161693548\\
8.93846923461731	-15.7836510298271\\
8.94247123561781	-21.937905690825\\
8.94647323661831	-11.7120172712861\\
8.95047523761881	-8.65396045403158\\
8.95447723861931	-7.60626046583081\\
8.95847923961981	-7.83526109300947\\
8.96248124062031	-9.71288667472285\\
8.96648324162081	-16.3020309553398\\
8.97048524262131	-16.9538174810262\\
8.97448724362181	-6.28435520500187\\
8.97848924462231	-2.62798951328132\\
8.98249124562281	-1.18631063273508\\
8.98649324662331	-0.584378957271378\\
8.99049524762381	-0.311247833410051\\
8.99449724862431	-0.176622971613287\\
8.99849924962481	-0.105397141338296\\
9.00250125062531	-0.0654605050962305\\
9.00650325162581	-0.0419828262079589\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.00882412657703803\\
9.02651325662831	-0.00619640281174153\\
9.03051525762881	-0.00439234632591779\\
9.03451725862931	-0.00313673515147644\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284845\\
9.05052526263131	-0.000848807300219115\\
9.05452726363182	-0.000613250187080456\\
9.05852926463232	-0.000441862652185893\\
9.06253126563282	-0.000316894260079064\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133183019\\
9.07853926963482	-7.59960555520324e-05\\
9.08254127063532	-5.09185036332197e-05\\
9.08654327163582	-3.3120282150332e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680119211e-06\\
9.10655327663832	-1.11409580866446e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026009956928e-08\\
9.11855927963982	-3.25464882890899e-07\\
9.12256128064032	-9.57248507088504e-07\\
9.12656328164082	-1.77307038176014e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507491167e-06\\
9.13856928464232	-4.49085465566535e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866978598e-06\\
9.15457728864432	-7.25517004712738e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824392594e-06\\
9.17058529264632	-8.39779950278965e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369216224e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033552887e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299295554e-06\\
9.19859929964982	-7.32113411471961e-06\\
9.20260130065033	-6.96477723811052e-06\\
9.20660330165083	-6.57882533367955e-06\\
9.21060530265133	-6.1694955948268e-06\\
9.21460730365183	-5.74264655820558e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281428579e-06\\
9.22661330665333	-4.41035409561173e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.52675682593453e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690527202e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796437596e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.56437620426118e-07\\
9.26663331665833	-6.99143996886974e-07\\
9.27063531765883	-4.7800651432772e-07\\
9.27463731865933	-2.95695145000027e-07\\
9.27863931965983	-1.54812772201643e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658852454098e-09\\
9.29064532266133	-5.16248177033626e-09\\
9.29464732366183	-5.31035513390266e-08\\
9.29864932466233	-1.51554613397851e-07\\
9.30265132566283	-2.98430325910933e-07\\
9.30665332666333	-4.85897178262958e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325799549498e-07\\
9.31865932966483	-8.5121361197444e-07\\
9.32266133066533	-3.49089706151122e-07\\
9.32666333166583	-1.53146011607147e-06\\
9.33066533266633	-0.000480707563286001\\
9.33466733366683	-0.0131164878538451\\
9.33866933466733	-4.86435133778672e-05\\
9.34267133566783	-1.88190816919762e-06\\
9.34667333666833	-8.67715783627482e-08\\
9.35067533766883	-1.24318077317812e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530440283e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016608379e-06\\
9.37068534267134	-8.4994958260766e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.32723565633757e-05\\
9.38669334667334	-1.50135678514549e-05\\
9.39069534767384	-1.68432751735967e-05\\
9.39469734867434	-1.8767886100422e-05\\
9.39869934967484	-2.07932152997945e-05\\
9.40270135067534	-2.29246875678215e-05\\
9.40670335167584	-2.51674797177058e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692363713e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.53516492374627e-05\\
9.42671335667834	-3.82257497460269e-05\\
9.43071535767884	-4.12411483479222e-05\\
9.43471735867934	-4.44030295000931e-05\\
9.43871935967984	-4.77166904337021e-05\\
9.44272136068034	-5.11875543376796e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784156997e-05\\
9.45472736368184	-6.25997065867959e-05\\
9.45872936468234	-6.67564889791033e-05\\
9.46273136568284	-7.10998165769437e-05\\
9.46673336668334	-7.56360538101193e-05\\
9.47073536768384	-8.03717434082782e-05\\
9.47473736868434	-8.53136106604057e-05\\
9.47873936968484	-9.0468567354283e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360014648\\
9.49074537268634	-0.000107284044450037\\
9.49474737368684	-0.000113364927303817\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947504313\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773069267\\
9.51475737868934	-0.000147692782743852\\
9.51875937968985	-0.000155401281828148\\
9.52276138069034	-0.000163411924780369\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895671743\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979341068\\
9.54677338669335	-0.000218334129226668\\
9.55077538769385	-0.000228715330150434\\
9.55477738869435	-0.000239468016466099\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.00026209196230986\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285666301\\
9.57478739369685	-0.000297799190865806\\
9.57878939469735	-0.000230764000762716\\
9.58279139569785	-0.00032967331980174\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288507423\\
9.59479739869935	-0.000372282208295049\\
9.59879939969985	-0.000387994486031973\\
9.60280140070035	-0.000404279386958421\\
9.60680340170085	-0.000421133304246048\\
9.61080540270135	-0.000438561341857234\\
9.61480740370185	-0.000456572533435086\\
9.61880940470235	-0.000475177932706327\\
9.62281140570285	-0.000494389743225068\\
9.62681340670335	-0.000514220879587978\\
9.63081540770385	-0.000534684727178145\\
9.63481740870435	-0.000555795000893225\\
9.63881940970485	-0.000577565656549198\\
9.64282141070535	-0.000600010831844904\\
9.64682341170585	-0.000623144804729646\\
9.65082541270635	-0.000646981962429094\\
9.65482741370685	-0.000671536777297097\\
9.65882941470735	-0.000696823787205946\\
9.66283141570785	-0.000722857579062268\\
9.66683341670835	-0.000749652774695399\\
9.67083541770885	-0.000777224018503916\\
9.67483741870936	-0.000805585966639509\\
9.67883941970986	-0.000834753277513125\\
9.68284142071036	-0.00086474060356168\\
9.68684342171085	-0.000895562584239676\\
9.69084542271136	-0.000927233840295513\\
9.69484742371186	-0.000959768969358578\\
9.69884942471236	-0.000993182542931619\\
9.70285142571286	-0.00102748910489552\\
9.70685342671336	-0.00106270317161234\\
9.71085542771386	-0.00109883923381752\\
9.71485742871436	-0.00113591176035463\\
9.71885942971486	-0.00117393520399051\\
9.72286143071536	-0.00121292400937017\\
9.72686343171586	-0.00125289262337251\\
9.73086543271636	-0.00129385550794827\\
9.73486743371686	-0.00133582715567449\\
9.73886943471736	-0.00137882210818961\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047168841\\
9.75087543771886	-0.00151409342124505\\
9.75487743871936	-0.00156132881286236\\
9.75887943971986	-0.00160966182425964\\
9.76288144072036	-0.00165910786430293\\
9.76688344172086	-0.00170968261721841\\
9.77088544272136	-0.00176140209142632\\
9.77488744372186	-0.00181428267322807\\
9.77888944472236	-0.00186834118555529\\
9.78289144572286	-0.00192359495215545\\
9.78689344672336	-0.00198006186741417\\
9.79089544772386	-0.00203776047219279\\
9.79489744872436	-0.00209671003599233\\
9.79889944972486	-0.00215693064577431\\
9.80290145072536	-0.00221844330189823\\
9.80690345172586	-0.00228127002147918\\
9.81090545272636	-0.00234543394972112\\
9.81490745372686	-0.00241095947963753\\
9.81890945472736	-0.00247787238071882\\
9.82291145572786	-0.00254619993713403\\
9.82691345672836	-0.0026159710961046\\
9.83091545772886	-0.00268721662713728\\
9.83491745872936	-0.00275996929290071\\
9.83891945972987	-0.00283426403261746\\
9.84292146073037	-0.00291013815893384\\
9.84692346173087	-0.00298763156926489\\
9.85092546273136	-0.00306678697289666\\
9.85492746373187	-0.00314765013508201\\
9.85892946473237	-0.0032302701395947\\
9.86293146573287	-0.00331469967148134\\
9.86693346673337	-0.00340099532170145\\
9.87093546773387	-0.00348921791584236\\
9.87493746873437	-0.00357943286915808\\
9.87893946973487	-0.00367171057048334\\
9.88294147073537	-0.00376612679805648\\
9.88694347173587	-0.00386276317034603\\
9.89094547273637	-0.00396170763572939\\
9.89494747373687	-0.00406305500505911\\
9.89894947473737	-0.00416690753181317\\
9.90295147573787	-0.00427337554509072\\
9.90695347673837	-0.00438257814135845\\
9.91095547773887	-0.00449464394157161\\
9.91495747873937	-0.00460971192115639\\
9.91895947973987	-0.00472793232107673\\
9.92296148074037	-0.00484946764906586\\
9.92696348174087	-0.00497449378072869\\
9.93096548274137	-0.00510320117025559\\
9.93496748374187	-0.0052357961788967\\
9.93896948474237	-0.00537250252432369\\
9.94297148574287	-0.00551356283869668\\
9.94697348674337	-0.00565924028170641\\
9.95097548774387	-0.00580982004657312\\
9.95497748874437	-0.00596561047186422\\
9.95897948974487	-0.00612694926265224\\
9.96298149074537	-0.00629784529692468\\
9.96698349174587	-0.0064689963077912\\
9.97098549274637	-0.00664880243591444\\
9.97498749374687	-0.00683640468805562\\
9.97898949474737	-0.00703188534008785\\
9.98299149574787	-0.00723578476295977\\
9.98699349674837	-0.0074487375621191\\
9.99099549774887	-0.00767145244102535\\
9.99499749874937	-0.00790471524557929\\
9.99899949974987	-0.00814939700621958\\
10.0030015007504	-0.00840646441073887\\
10.0070035017509	-0.00867699233259833\\
10.0110055027514	-0.00896217854970933\\
10.0150075037519	-0.00926336098218298\\
10.0190095047524	-0.0095820379063277\\
10.0230115057529	-0.00991989172621979\\
10.0270135067534	-0.0102788170291069\\
10.0310155077539	-0.010660953827764\\
10.0350175087544	-0.0110687271172086\\
10.0390195097549	-0.0115048941577599\\
10.0430215107554	-0.011972601263769\\
10.0470235117559	-0.0124754523526028\\
10.0510255127564	-0.0130175921289765\\
10.0550275137569	-0.0136038075954498\\
10.0590295147574	-0.0142396526609911\\
10.0630315157579	-0.0149316020626281\\
10.0670335167584	-0.015687242759726\\
10.0710355177589	-0.0165155136026381\\
10.0750375187594	-0.0174270077019711\\
10.0790395197599	-0.0184343569484082\\
10.0830415207604	-0.0195527251678929\\
10.0870435217609	-0.0208004463635307\\
10.0910455227614	-0.0221998587842776\\
10.0950475237619	-0.0237784063146952\\
10.0990495247624	-0.0255701092403222\\
10.1030515257629	-0.0276175521180974\\
10.1070535267634	-0.0299746058319452\\
10.1110555277639	-0.032710208034423\\
10.1150575287644	-0.0359136947055956\\
10.1190595297649	-0.0397024460360533\\
10.1230615307654	-0.0442330533812667\\
10.1270635317659	-0.0497179585495794\\
10.1310655327664	-0.0564507984928023\\
10.1350675337669	-0.0648459568753357\\
10.1390695347674	-0.0755019600534051\\
10.1430715357679	-0.0893061438281106\\
10.1470735367684	-0.10761320199193\\
10.1510755377689	-0.132560933858889\\
10.1550775387694	-0.167650962853685\\
10.1590795397699	-0.218862329090174\\
10.1630815407704	-0.296878438929131\\
10.1670835417709	-0.421703124542967\\
10.1710855427714	-0.632350452187429\\
10.1750875437719	-1.00594135923323\\
10.1790895447724	-1.68351070842613\\
10.1830915457729	-2.8322318462477\\
10.1870935467734	-4.25386109179956\\
10.1910955477739	-4.66205910319058\\
10.1950975487744	-3.12167362215272\\
10.1990995497749	-1.84885436423049\\
10.2031015507754	-0.375185815112756\\
10.2071035517759	-0.120575572219135\\
10.2111055527764	-0.0390308058635101\\
10.2151075537769	-0.0125849335450039\\
10.2191095547774	-0.00371497703908267\\
10.2231115557779	-0.0007748318703387\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.00030974158415514\\
10.2351175587794	-0.00179717256841312\\
10.2391195597799	-0.00663137792582012\\
10.2431215607804	-0.0279733569209554\\
10.2471235617809	-0.267845226683661\\
10.2511255627814	-1.3902185803315\\
10.2551275637819	-0.158308713435978\\
10.2591295647824	-0.0812134543117704\\
10.2631315657829	-0.0624735043754312\\
10.2671335667834	-0.058457141123066\\
10.2711355677839	-0.0617301776624845\\
10.2751375687844	-0.0712103462566959\\
10.2791395697849	-0.0885589072798492\\
10.2831415707854	-0.118608294199363\\
10.2871435717859	-0.172839865276996\\
10.2911455727864	-0.281214086720028\\
10.2951475737869	-0.539967101574113\\
10.2991495747874	-1.38943401204562\\
10.3031515757879	-6.69904025935773\\
10.3071535767884	-6.19376080627357\\
10.3111555777889	-1.41040537216787\\
10.3151575787894	-0.587188768741881\\
10.3191595797899	-0.323139530078281\\
10.3231615807904	-0.207628695222877\\
10.3271635817909	-0.147175419910516\\
10.3311655827914	-0.111693780228075\\
10.3351675837919	-0.0891787100369971\\
10.3391695847924	-0.0740880793506854\\
10.3431715857929	-0.0635806024923478\\
10.3471735867934	-0.0560814759400026\\
10.3511755877939	-0.0506653519413048\\
10.3551775887944	-0.0467652532813145\\
10.3591795897949	-0.0440251350702603\\
10.3631815907954	-0.0422212170553124\\
10.3671835917959	-0.0412188019670917\\
10.3711855927964	-0.0409489437898188\\
10.3751875937969	-0.041397522315164\\
10.3791895947974	-0.0426035749020855\\
10.3831915957979	-0.0446665589218415\\
10.3871935967984	-0.0477649524852535\\
10.3911955977989	-0.0521926066628394\\
10.3951975987994	-0.0584269041532964\\
10.3991995997999	-0.0672596007909965\\
10.4032016008004	-0.080062256149709\\
10.4072036018009	-0.0993691809571598\\
10.4112056028014	-0.130300994854812\\
10.4152076038019	-0.184575551724087\\
10.4192096048024	-0.294337929930573\\
10.4232116058029	-0.57713144149433\\
10.4272136068034	-1.76225348170158\\
10.4312156078039	-28.6039121908618\\
10.4352176088044	-1.56292555544744\\
10.4392196098049	-0.378287600781198\\
10.4432216108054	-0.143361863781037\\
10.4472236118059	-0.0649446641508642\\
10.4512256128064	-0.0312435809928234\\
10.4552276138069	-0.0146406889224437\\
10.4592296148074	-0.005960635787715\\
10.4632316158079	-0.00159557435141271\\
10.4672336168084	-3.50166316910677e-05\\
10.4712356178089	-0.000740267383596537\\
10.4752376188094	-0.00376753149497303\\
10.4792396198099	-0.00971026295940923\\
10.4832416208104	-0.0198689475823371\\
10.4872436218109	-0.0367279823524355\\
10.4912456228114	-0.0650464148074257\\
10.4952476238119	-0.114421145575671\\
10.4992496248124	-0.205865271954477\\
10.5032516258129	-0.390950283789964\\
10.5072536268134	-0.817514628246204\\
10.5112556278139	-2.00798366470104\\
10.5152576288144	-6.39801669140457\\
10.5192596298149	-19.4130729212219\\
10.5232616308154	-5.16588466985804\\
10.5272636318159	-2.48765449409962\\
10.5312656328164	-1.52423889155489\\
10.5352676338169	-1.07815257587267\\
10.5392696348174	-0.837772627339674\\
10.5432716358179	-0.695573083522427\\
10.5472736368184	-0.60691715952299\\
10.5512756378189	-0.550755237629227\\
10.5552776388194	-0.516280329464674\\
10.5592796398199	-0.497697285364854\\
10.5632816408204	-0.491953848488876\\
10.5672836418209	-0.497701322501391\\
10.5712856428214	-0.514835331304895\\
10.5752876438219	-0.544360495064596\\
10.5792896448224	-0.588488894159887\\
10.5832916458229	-0.650970719899469\\
10.5872936468234	-0.737723405305299\\
10.5912956478239	-0.857898004828122\\
10.5952976488244	-1.0256023916411\\
10.5992996498249	-1.26253874984094\\
10.6033016508254	-1.60156333730614\\
10.6073036518259	-2.08978344953611\\
10.6113056528264	-2.78487191228724\\
10.6153076538269	-3.72532754372811\\
10.6193096548274	-4.83550088842346\\
10.6233116558279	-5.74788805766775\\
10.6273136568284	-5.75816303119471\\
10.6313156578289	-4.47637821994997\\
10.6353176588294	-2.55040718048307\\
10.6393196598299	-1.14665115218246\\
10.6433216608304	-0.442128035625432\\
10.6473236618309	-0.160720397778798\\
10.6513256628314	-0.0567631698632511\\
10.6553276638319	-0.019190843198594\\
10.6593296648324	-0.00588820286047459\\
10.6633316658329	-0.0014490072371718\\
10.6673336668334	-0.000162674839768326\\
10.6713356678339	-3.55310044433549e-06\\
10.6753376688344	-0.000130981676917115\\
10.6793396698349	-0.000297388969803823\\
10.6833416708354	-0.000405532097003966\\
10.6873436718359	-0.000468970100273039\\
10.6913456728364	-0.000532369939556134\\
10.6953476738369	-5.97221315984162e-05\\
10.6993496748374	-0.000378172439913992\\
10.7033516758379	-0.000301332234737691\\
10.7073536768384	-0.000236930934813343\\
10.7113556778389	-0.000176923744658362\\
10.7153576788394	-0.000123609269055535\\
10.7193596798399	-7.88728253175773e-05\\
10.7233616808404	-4.3815958419163e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449436729691e-08\\
10.7393696848424	-5.62684455127979e-06\\
10.7433716858429	-2.09549414432318e-05\\
10.7473736868434	-4.58097327813567e-05\\
10.7513756878439	-8.01101026813517e-05\\
10.7553776888444	-0.000123954230054918\\
10.7593796898449	-0.000177608474728148\\
10.7633816908454	-0.000242450741727478\\
10.7673836918459	-0.00031896561951787\\
10.7713856928464	-0.000409858110073453\\
10.7753876938469	-0.000518780612452893\\
10.7793896948474	-0.000651894267639676\\
10.7833916958479	-0.000819882573074831\\
10.7873936968484	-0.00104240667192712\\
10.7913956978489	-0.00135892894282002\\
10.7953976988494	-0.00185912267001075\\
10.7993996998499	-0.00278794782474003\\
10.8034017008504	-0.00504658738207514\\
10.8074037018509	-0.0145529975235206\\
10.8114057028514	-0.367793941534579\\
10.8154077038519	-0.0798391734062795\\
10.8194097048524	-0.353603543035678\\
10.8234117058529	-0.00255824421208578\\
10.8274137068534	-0.00092394716992162\\
10.8314157078539	-0.000737098635986317\\
10.8354177088544	-0.000740828811171147\\
10.8394197098549	-0.000796614056472321\\
10.8434217108554	-0.00087191616378566\\
10.8474237118559	-0.00095592666151892\\
10.8514257128564	-0.00104433295622322\\
10.8554277138569	-0.00113523131594775\\
10.8594297148574	-0.00122774001441447\\
10.8634317158579	-0.00132145147683603\\
10.8674337168584	-0.00141619205590957\\
10.8714357178589	-0.00151190852980861\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820896\\
10.8834417208604	-0.00180517502498875\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840629\\
10.8954477238619	-0.00210899407126291\\
10.8994497248624	-0.00221298325123053\\
10.9034517258629	-0.00231847109065944\\
10.9074537268634	-0.00242554376490246\\
10.9114557278639	-0.00253428909367865\\
10.9154577288644	-0.00264479767884649\\
10.9194597298649	-0.00275716548931069\\
10.9234617308654	-0.00287150047188761\\
10.9274637318659	-0.0029879434963681\\
10.9314657328664	-0.00310676247404808\\
10.9354677338669	-0.00322926366920623\\
10.9394697348674	-0.0033382561984208\\
10.9434717358679	-0.00347173912889952\\
10.9474737368684	-0.00360017030702864\\
10.9514757378689	-0.00373062634635873\\
10.9554777388694	-0.00386357545395799\\
10.9594797398699	-0.00399920402930358\\
10.9634817408704	-0.00413764335186142\\
10.9674837418709	-0.00427900860819125\\
10.9714857428714	-0.00442340950226068\\
10.9754877438719	-0.00457095391592127\\
10.9794897448724	-0.00472174933263042\\
10.9834917458729	-0.00487590338281396\\
10.9874937468734	-0.00503352397714013\\
10.9914957478739	-0.00519471920589786\\
10.9954977488744	-0.00535959707510126\\
10.9994997498749	-0.00552826510401221\\
11.0035017508754	-0.00570082978635127\\
11.0075037518759	-0.0058773959042105\\
11.0115057528764	-0.00605806567427167\\
11.0155077538769	-0.00624293769749198\\
11.0195097548774	-0.00643210567441964\\
11.0235117558779	-0.00662565683833747\\
11.0275137568784	-0.00682367004582644\\
11.0315157578789	-0.00702621344921835\\
11.0355177588794	-0.00723334165565655\\
11.0395197598799	-0.00744509225255637\\
11.0435217608804	-0.00766148154657907\\
11.0475237618809	-0.00788249932104119\\
11.0515257628814	-0.00810810236020018\\
11.0555277638819	-0.00833820641462191\\
11.0595297648824	-0.00857267618124371\\
11.0635317658829	-0.00881131273582552\\
11.0675337668834	-0.0090538376686617\\
11.0715357678839	-0.0092998729153015\\
11.0755377688844	-0.00954891491002597\\
11.0795397698849	-0.00980030117134709\\
11.0835417708854	-0.0100531666801561\\
11.0875437718859	-0.0103063863120203\\
11.0915457728864	-0.0105584979446566\\
11.0955477738869	-0.0108075983654788\\
11.0995497748874	-0.0110512002266246\\
11.1035517758879	-0.0112860321307495\\
11.1075537768884	-0.0115077538729728\\
11.1115557778889	-0.0117105419621418\\
11.1155577788894	-0.0118864711454019\\
11.1195597798899	-0.0120245643463759\\
11.1235617808904	-0.0121092813054748\\
11.1275637818909	-0.0121180033866731\\
11.1315657828914	-0.0120165454062216\\
11.1355677838919	-0.0117495961571101\\
11.1395697848924	-0.0111563388902547\\
11.1435717858929	-0.0103915688987638\\
11.1475737868934	-0.00882600807943502\\
11.1515757878939	-0.00606827737285229\\
11.1555777888944	-0.00157072562216014\\
11.1595797898949	-0.084700780583234\\
11.1635817908954	-0.277531879952311\\
11.1675837918959	-0.0723778784821887\\
11.1715857928964	-0.0503307541797181\\
11.1755877938969	-0.0429386113108655\\
11.1795897948974	-0.0396293747933138\\
11.183591795898	-0.0380960385522271\\
11.1875937968984	-0.0373679906177794\\
11.1915957978989	-0.0371897108247304\\
11.1955977988994	-0.0373634301898637\\
11.1995997998999	-0.0377891908291405\\
11.2036018009005	-0.0384086953239019\\
11.207603801901	-0.039186146897719\\
11.2116058029015	-0.0400989406528946\\
11.2156078039019	-0.0411327108044143\\
11.2196098049025	-0.0422785703923631\\
11.223611805903	-0.0435316582808206\\
11.2276138069035	-0.0448912440326007\\
11.231615807904	-0.0463794137585066\\
11.2356178089045	-0.0478277368150606\\
11.239619809905	-0.0495402045166859\\
11.2436218109055	-0.0513199318106534\\
11.247623811906	-0.0532073346743913\\
11.2516258129065	-0.0552100942113032\\
11.255627813907	-0.0573345344515923\\
11.2596298149075	-0.0595873203101388\\
11.263631815908	-0.0619757800381524\\
11.2676338169085	-0.0645080183723466\\
11.271635817909	-0.0671929878183221\\
11.2756378189095	-0.0700405556616676\\
11.27963981991	-0.0730615779304358\\
11.2836418209105	-0.0762679849116009\\
11.287643821911	-0.0796728813457299\\
11.2916458229115	-0.0832906650406844\\
11.295647823912	-0.0871371705056755\\
11.2996498249125	-0.0912298527237934\\
11.303651825913	-0.0955880550872759\\
11.3076538269135	-0.100233531075731\\
11.311655827914	-0.10519219897736\\
11.3156578289145	-0.110510971226516\\
11.319659829915	-0.115953131644018\\
11.3236618309155	-0.122111593079801\\
11.327663831916	-0.12859146743775\\
11.3316658329165	-0.135529105642116\\
11.335667833917	-0.142972400729\\
11.3396698349175	-0.150969933693999\\
11.343671835918	-0.15957497620809\\
11.3476738369185	-0.168846857476569\\
11.351675837919	-0.178852048429391\\
11.3556778389195	-0.189665308466279\\
11.35967983992	-0.201371000241392\\
11.3636818409205	-0.214064637497506\\
11.367683841921	-0.227854729716316\\
11.3716858429215	-0.242864998929309\\
11.375687843922	-0.259237063597607\\
11.3796898449225	-0.277133712364925\\
11.383691845923	-0.296742929231191\\
11.3876938469235	-0.318282885645882\\
11.391695847924	-0.342008191048975\\
11.3956978489245	-0.36821780210718\\
11.399699849925	-0.397265149090724\\
11.4037018509255	-0.42957127239112\\
11.407703851926	-0.465642117326439\\
11.4117058529265	-0.506091685581388\\
11.415707853927	-0.551673615944785\\
11.4197098549275	-0.603325196031774\\
11.423711855928	-0.662230216967426\\
11.4277138569285	-0.729911294847584\\
11.431715857929	-0.808369945008779\\
11.4357178589295	-0.900307295047086\\
11.43971985993	-1.00948768890982\\
11.4437218609305	-1.14137043544263\\
11.447723861931	-1.30428118498077\\
11.4517258629315	-1.51176931331006\\
11.455727863932	-1.78789413517782\\
11.4597298649325	-2.18105104047194\\
11.463731865933	-2.81039568812234\\
11.4677338669335	-4.13194341665366\\
11.471735867934	-1.14444358736146\\
11.4757378689345	-9.8621822479912\\
11.479739869935	-6.19137052199938\\
11.4837418709355	-0.22913714048875\\
11.487743871936	-0.0571033296242344\\
11.4917458729365	-1.32974336150375\\
11.495747873937	-1.53895685181262\\
11.4997498749375	-2.03419563182834\\
11.503751875938	-2.61200701433721\\
11.5077538769385	-3.27633968233298\\
11.511755877939	-4.05145817106931\\
11.5157578789395	-4.97084012054253\\
11.51975987994	-6.07889982725638\\
11.5237618809405	-7.43776886279152\\
11.527763881941	-9.1420599051064\\
11.5317658829415	-11.3535734025806\\
11.535767883942	-14.3986821338037\\
11.5397698849425	-19.1412575806376\\
11.543771885943	-30.0231979678231\\
11.5477738869435	-26.9096322618636\\
11.551775887944	-18.5724469843939\\
11.5557778889445	-14.6000474800439\\
11.559779889945	-12.0545922226904\\
11.5637818909455	-10.2335849491232\\
11.567783891946	-8.85333755164822\\
11.5717858929465	-7.76931816783521\\
11.575787893947	-6.89714601136227\\
11.5797898949475	-6.18296209471595\\
11.583791895948	-5.59019320484628\\
11.5877938969485	-5.09287041571302\\
11.591795897949	-4.6719330965629\\
11.5957978989495	-4.31303346501752\\
11.59979989995	-4.00515659310289\\
11.6038019009505	-3.73971276751704\\
11.607803901951	-3.50991835397663\\
11.6118059029515	-3.31036085992301\\
11.615807903952	-3.13668606078798\\
11.6198099049525	-2.98536859881205\\
11.623811905953	-2.85354122000145\\
11.6278139069535	-2.73886618454737\\
11.631815907954	-2.63943766628637\\
11.6358179089545	-2.55370740006142\\
11.639819909955	-2.4804281528565\\
11.6438219109555	-2.41861120440179\\
11.647823911956	-2.36749518281021\\
11.6518259129565	-2.32652447586704\\
11.655827913957	-2.29533614173251\\
11.6598299149575	-2.27375485845532\\
11.663831915958	-2.26179605211647\\
11.6678339169585	-2.25967800183668\\
11.671835917959	-2.26784452424111\\
11.6758379189595	-2.28700091088086\\
11.67983991996	-2.31816731032144\\
11.6838419209605	-2.36275599881631\\
11.687843921961	-2.42268244291535\\
11.6918459229615	-2.50052553053822\\
11.695847923962	-2.59976125105154\\
11.6998499249625	-2.7251090089331\\
11.703851925963	-2.88305548137202\\
11.7078539269635	-3.08266688919846\\
11.711855927964	-3.33688597828035\\
11.7158579289645	-3.66467645956954\\
11.719859929965	-4.09472129758418\\
11.7238619309655	-4.67214513340064\\
11.727863931966	-5.47160533173115\\
11.7318659329665	-6.6253728159926\\
11.735867933967	-8.3931762896079\\
11.7398699349675	-11.3858235994607\\
11.743871935968	-17.7712929932302\\
11.7478739369685	-27.7899777829488\\
11.751875937969	-12.7561924117775\\
11.7558779389695	-7.53901644142516\\
11.75987993997	-4.62899059466098\\
11.7638819409705	-2.87618007721511\\
11.767883941971	-1.80106342836918\\
11.7718859429715	-1.1353194758264\\
11.775887943972	-0.718467824653856\\
11.7798899449725	-0.454221585153467\\
11.783891945973	-0.284854990899853\\
11.7878939469735	-0.175505251071597\\
11.791895947974	-0.104815189387674\\
11.7958979489745	-0.0594640605159772\\
11.799899949975	-0.0309824901345388\\
11.8039019509755	-0.0138829470022861\\
11.807903951976	-0.00454637654040368\\
11.8119059529765	-0.000547283963564605\\
11.815907953977	-0.000236777742709733\\
11.8199099549775	-0.0024800478686886\\
11.823911955978	-0.00648802374462336\\
11.8279139569785	-0.0117075387533484\\
11.831915957979	-0.0177484997150264\\
11.8359179589795	-0.0243348660475194\\
11.83991995998	-0.0312711979546796\\
11.8439219609805	-0.0384195400500654\\
11.847923961981	-0.0456832632494868\\
11.8519259629815	-0.0529956527375323\\
11.855927963982	-0.0603117723564569\\
11.8599299649825	-0.0676026160886451\\
11.863931965983	-0.0748508723518247\\
11.8679339669835	-0.0820478361774981\\
11.871935967984	-0.0891911451532636\\
11.8759379689845	-0.0962831107866998\\
11.879939969985	-0.103329482750714\\
11.8839419709855	-0.110338529074605\\
11.887943971986	-0.117320347155148\\
11.8919459729865	-0.124286342717126\\
11.895947973987	-0.131248829359637\\
11.8999499749875	-0.138220711939019\\
11.903951975988	-0.145215223940513\\
11.9079539769885	-0.152245692866063\\
11.911955977989	-0.159325308770596\\
11.9159579789895	-0.166466869248311\\
11.91995997999	-0.173682468692176\\
11.9239619809905	-0.180983089015379\\
11.927963981991	-0.188378030376028\\
11.9319659829915	-0.195874088509106\\
11.935967983992	-0.203474330163409\\
11.9399699849925	-0.211176220818323\\
11.943971985993	-0.218968681141767\\
11.9479739869935	-0.226827310297879\\
11.951975987994	-0.234706336836782\\
11.9559779889945	-0.242524417800915\\
11.959979989995	-0.250138114488027\\
11.9639819909955	-0.257288643599904\\
11.967983991996	-0.263484469732002\\
11.9719859929965	-0.267707533789056\\
11.975987993997	-0.267532650357875\\
11.9799899949975	-0.255621866174842\\
11.983991995998	-0.195868385995615\\
11.9879939969985	-2.57895635515987\\
11.991995997999	-0.516338571292227\\
11.9959979989995	-0.460744704872757\\
12	-0.453098213838402\\
};
\addlegendentry{FOM}

\addplot [color=gray, thick, forget plot]
  table[row sep=crcr]{%
4	-73.4371743856515\\
4.0040020010005	-73.5501972481076\\
4.008004002001	-73.6690467956595\\
4.0120060030015	-73.7941321816788\\
4.016008004002	-73.9259015354771\\
4.0200100050025	-74.0648469512787\\
4.024012006003	-74.2115102983052\\
4.0280140070035	-74.3664900194255\\
4.032016008004	-74.5304491270302\\
4.0360180090045	-74.7041246580373\\
4.040020010005	-74.8883389193051\\
4.0440220110055	-75.0840129459265\\
4.048024012006	-75.2921827158971\\
4.0520260130065	-75.5140188270725\\
4.056028014007	-75.7508505626209\\
4.0600300150075	-76.0041955737466\\
4.064032016008	-76.2757968295837\\
4.0680340170085	-76.5676690786436\\
4.072036018009	-76.8821579189789\\
4.0760380190095	-77.2220158185164\\
4.08004002001	-77.5905012777114\\
4.08404202101051	-77.9915101377093\\
4.08804402201101	-78.429752408444\\
4.09204602301151	-78.9109949697943\\
4.09604802401201	-79.4424019769201\\
4.10005002501251	-80.0330243296349\\
4.10405202601301	-80.6945241139493\\
4.10805402701351	-81.4422838823549\\
4.11205602801401	-82.2971755638881\\
4.11605802901451	-83.2885240170667\\
4.12006003001501	-84.4593867909914\\
4.12406203101551	-85.8767320099163\\
4.12806403201601	-87.6532373313924\\
4.13206603301651	-90.0014877975168\\
4.13606803401701	-93.4039371681924\\
4.14007003501751	-99.4382063703815\\
4.14407203601801	-125.831985764191\\
4.14807403701851	-98.2785896098499\\
4.15207603801901	-92.2520721758945\\
4.15607803901951	-88.5975883509882\\
4.16008004002001	-85.9322237736112\\
4.16408204102051	-83.8123537049219\\
4.16808404202101	-82.0382775723234\\
4.17208604302151	-80.5027918394253\\
4.17608804402201	-79.141623623648\\
4.18009004502251	-77.9131751761265\\
4.18409204602301	-76.7889632302508\\
4.18809404702351	-75.748619712125\\
4.19209604802401	-74.7770683507605\\
4.19609804902451	-73.8628311743921\\
4.20010005002501	-72.9969622569232\\
4.20410205102551	-72.1723490316824\\
4.20810405202601	-71.3832388595709\\
4.21210605302651	-70.6249089420138\\
4.21610805402701	-69.8934304398668\\
4.22011005502751	-69.1854962527263\\
4.22411205602801	-68.4982928764494\\
4.22811405702851	-67.8294034413559\\
4.23211605802901	-67.17673323103\\
4.23611805902951	-66.5384516868432\\
4.24012006003001	-65.9129466878354\\
4.24412206103051	-65.2987880975003\\
4.24812406203102	-64.6946983940085\\
4.25212606303152	-64.0995287763391\\
4.25612806403202	-63.5122395472644\\
4.26013006503252	-62.9318838678773\\
4.26413206603302	-62.3575941924875\\
4.26813406703352	-61.7885708505654\\
4.27213606803402	-61.2240723601864\\
4.27613806903452	-60.6634071460905\\
4.28014007003502	-60.105926402906\\
4.28414207103552	-59.5510178957712\\
4.28814407203602	-58.9981005305126\\
4.29214607303652	-58.4466195565817\\
4.29614807403702	-57.8960422902201\\
4.30015007503752	-57.3458542643809\\
4.30415207603802	-56.7955557269286\\
4.30815407703852	-56.2446584204558\\
4.31215607803902	-55.6926825863279\\
4.31615807903952	-55.1391541428039\\
4.32016008004002	-54.5836019926493\\
4.32416208104052	-54.025555419817\\
4.32816408204102	-53.4645415377617\\
4.33216608304152	-52.9000827538791\\
4.33616808404202	-52.3316942155545\\
4.34017008504252	-51.7588812033941\\
4.34417208604302	-51.1811364364326\\
4.34817408704352	-50.5979372524373\\
4.35217608804402	-50.0087426238016\\
4.35617808904452	-49.4129899658537\\
4.36018009004502	-48.8100916895548\\
4.36418209104552	-48.199431444331\\
4.36818409204602	-47.5803599889242\\
4.37218609304652	-46.9521906183094\\
4.37618809404702	-46.3141940624921\\
4.38019009504752	-45.6655927577604\\
4.38419209604802	-45.0055543720204\\
4.38819409704852	-44.3331844421803\\
4.39219609804902	-43.6475179518995\\
4.39619809904953	-42.9475096407078\\
4.40020010005003	-42.232022788249\\
4.40420210105053	-41.4998161572224\\
4.40820410205103	-40.7495287013948\\
4.41220610305153	-39.9796615452847\\
4.41620810405203	-39.1885566121285\\
4.42021010505253	-38.3743711059068\\
4.42421210605303	-37.5350468265743\\
4.42821410705353	-36.668272994022\\
4.43221610805403	-35.7714408451743\\
4.43621810905453	-34.8415877056503\\
4.44022011005503	-33.8753274572116\\
4.44422211105553	-32.868763227265\\
4.44822411205603	-31.8173765695457\\
4.45222611305653	-30.7158851602179\\
4.45622811405703	-29.5580577522831\\
4.46023011505753	-28.3364702705142\\
4.46423211605803	-27.0421796445224\\
4.46823411705853	-25.6642809772528\\
4.47223611805903	-24.1892970632478\\
4.47623811905953	-22.6003248564404\\
4.48024012006003	-20.875830422297\\
4.48424212106053	-18.9879515285401\\
4.48824412206103	-16.9001923720571\\
4.49224612306153	-14.5647443151747\\
4.49624812406203	-11.921539346443\\
4.50025012506253	-8.91003521070336\\
4.50425212606303	-5.54467053636083\\
4.50825412706353	-2.23027654742718\\
4.51225612806403	-0.22439568626117\\
4.51625812906453	-0.11964678382662\\
4.52026013006503	-0.587262742739646\\
4.52426213106553	-0.69669087301909\\
4.52826413206603	-0.336783960375472\\
4.53226613306653	-0.000680492109300339\\
4.53626813406703	-0.851272800857057\\
4.54027013506753	-3.30915233165798\\
4.54427213606803	-6.33617784877821\\
4.54827413706853	-9.19696490746232\\
4.55227613806903	-11.7236869483061\\
4.55627813906953	-13.9353092061197\\
4.56028014007004	-15.8837432112483\\
4.56428214107054	-17.6172117705693\\
4.56828414207104	-19.1744297618721\\
4.57228614307154	-20.5855136319477\\
4.57628814407204	-21.873886774472\\
4.58029014507254	-23.0579487520839\\
4.58429214607304	-24.1523413900781\\
4.58829414707354	-25.1688730045882\\
4.59229614807404	-26.1171891074022\\
4.59629814907454	-27.0052622021367\\
4.60030015007504	-27.8397534553865\\
4.60430215107554	-28.6262831929034\\
4.60830415207604	-29.3696358664373\\
4.61230615307654	-30.0739173534452\\
4.61630815407704	-30.7426771416278\\
4.62031015507754	-31.3790043182838\\
4.62431215607804	-31.9856037805701\\
4.62831415707854	-32.5648573384769\\
4.63231615807904	-33.1188731530947\\
4.63631815907954	-33.649526076262\\
4.64032016008004	-34.1584908253258\\
4.64432216108054	-34.6472694653727\\
4.64832416208104	-35.1172143309372\\
4.65232616308154	-35.5695472655498\\
4.65632816408204	-36.0053758665708\\
4.66033016508254	-36.4257072777112\\
4.66433216608304	-36.8314599604897\\
4.66833416708354	-37.2234737899631\\
4.67233616808404	-37.6025187531507\\
4.67633816908454	-37.9693024760748\\
4.68034017008504	-38.3244767638296\\
4.68434217108554	-38.6686433050921\\
4.68834417208604	-39.0023586660463\\
4.69234617308654	-39.3261386774185\\
4.69634817408704	-39.6404623010706\\
4.70035017508754	-39.9457750485638\\
4.70435217608804	-40.242492012611\\
4.70835417708854	-40.5310005628782\\
4.71235617808904	-40.8116627497889\\
4.71635817908954	-41.0848174534907\\
4.72036018009005	-41.3507823097483\\
4.72436218109055	-41.6098554399883\\
4.72836418209105	-41.8623170089267\\
4.73236618309155	-42.1084306300035\\
4.73636818409205	-42.3484446361225\\
4.74037018509255	-42.5825932309057\\
4.74437218609305	-42.8110975336874\\
4.74837418709355	-43.0341665298076\\
4.75237618809405	-43.2519979363223\\
4.75637818909455	-43.4647789919965\\
4.76038019009505	-43.6726871793952\\
4.76438219109555	-43.8758908859539\\
4.76838419209605	-44.0745500101121\\
4.77238619309655	-44.2688165178901\\
4.77638819409705	-44.4588349547013\\
4.78039019509755	-44.6447429166404\\
4.78439219609805	-44.8266714850389\\
4.78839419709855	-45.004745627666\\
4.79239619809905	-45.1790845696039\\
4.79639819909955	-45.3498021364954\\
4.80040020010005	-45.5170070726062\\
4.80440220110055	-45.6808033358727\\
4.80840420210105	-45.8412903719134\\
4.81240620310155	-45.998563368774\\
4.81640820410205	-46.1527134939983\\
4.82041020510255	-46.3038281154894\\
4.82441220610305	-46.4519910074603\\
4.82841420710355	-46.5972825426644\\
4.83241620810405	-46.7397798719953\\
4.83641820910455	-46.8795570924267\\
4.84042021010505	-47.016685404195\\
4.84442221110555	-47.1512332580363\\
4.84842421210605	-47.2832664932211\\
4.85242621310655	-47.4128484670739\\
4.85642821410705	-47.5400401765851\\
4.86043021510755	-47.6649003727071\\
4.86443221610805	-47.787485667832\\
4.86843421710855	-47.9078506369527\\
4.87243621810905	-48.026047912931\\
4.87643821910955	-48.1421282762941\\
4.88044022011005	-48.2561407399098\\
4.88444222111056	-48.3681326289173\\
4.88844422211106	-48.4781496561931\\
4.89244622311156	-48.5862359936759\\
4.89644822411206	-48.6924343398037\\
4.90045022511256	-48.7967859833189\\
4.90445222611306	-48.8993308636715\\
4.90845422711356	-49.0001076282407\\
4.91245622811406	-49.0991536865612\\
4.91645822911456	-49.1965052617558\\
4.92046023011506	-49.2921974393278\\
4.92446223111556	-49.3862642134917\\
4.92846423211606	-49.4787385311713\\
4.93246623311656	-49.5696523338158\\
4.93646823411706	-49.659036597163\\
4.94047023511756	-49.7469213690607\\
4.94447223611806	-49.8333358054612\\
4.94847423711856	-49.9183082047016\\
4.95247623811906	-50.0018660401562\\
4.95647823911956	-50.0840359913533\\
4.96048024012006	-50.1648439736548\\
4.96448224112056	-50.2443151665574\\
4.96848424212106	-50.3224740407059\\
4.97248624312156	-50.3993443836875\\
4.97648824412206	-50.4749493246602\\
4.98049024512256	-50.5493113578925\\
4.98449224612306	-50.6224523652606\\
4.98849424712356	-50.6943936377679\\
4.99249624812406	-50.7651558961211\\
4.99649824912456	-50.8347593104343\\
5.00050025012506	-50.9032235190836\\
5.00450225112556	-50.9705676467649\\
5.00850425212606	-51.0368103218032\\
5.01250625312656	-51.1019696927347\\
5.01650825412706	-51.1660634441965\\
5.02051025512756	-51.2291088121885\\
5.02451225612806	-51.2911225986911\\
5.02851425712856	-51.3521211857088\\
5.03251625812906	-51.4121205487474\\
5.03651825912956	-51.4711362697621\\
5.04052026013006	-51.5291835495777\\
5.04452226113056	-51.5862772198516\\
5.04852426213107	-51.6424317545469\\
5.05252626313157	-51.6976612809809\\
5.05652826413207	-51.7519795904416\\
5.06053026513257	-51.8054001484077\\
5.06453226613307	-51.8579361043796\\
5.06853426713357	-51.9096003013457\\
5.07253626813407	-51.9604052848958\\
5.07653826913457	-52.0103633119996\\
5.08054027013507	-52.0594863594625\\
5.08454227113557	-52.1077861320786\\
5.08854427213607	-52.1552740704806\\
5.09254627313657	-52.2019613587198\\
5.09654827413707	-52.2478589315668\\
5.10055027513757	-52.29297748156\\
5.10455227613807	-52.3373274658052\\
5.10855427713857	-52.3809191125347\\
5.11255627813907	-52.4237624274464\\
5.11655827913957	-52.465867199815\\
5.12056028014007	-52.5072430084071\\
5.12456228114057	-52.5478992271803\\
5.12856428214107	-52.5878450308039\\
5.13256628314157	-52.6270893999859\\
5.13656828414207	-52.6656411266225\\
5.14057028514257	-52.7035088187885\\
5.14457228614307	-52.7407009055443\\
5.14857428714357	-52.7772256416015\\
5.15257628814407	-52.8130911118322\\
5.15657828914457	-52.8483052356308\\
5.16058029014507	-52.8828757711371\\
5.16458229114557	-52.9168103193249\\
5.16858429214607	-52.9501163279618\\
5.17258629314657	-52.9828010954423\\
5.17658829414707	-53.0148717745025\\
5.18059029514757	-53.0463353758174\\
5.18459229614807	-53.0771987714886\\
5.18859429714857	-53.1074686984226\\
5.19259629814907	-53.1371517616102\\
5.19659829914957	-53.1662544372972\\
5.20060030015008	-53.1947830760697\\
5.20460230115058	-53.2227439058399\\
5.20860430215108	-53.2501430347433\\
5.21260630315158	-53.2769864539519\\
5.21660830415208	-53.303280040402\\
5.22061030515258	-53.3290295594428\\
5.22461230615308	-53.3542406674071\\
5.22861430715358	-53.3789189141085\\
5.23261630815408	-53.4030697452608\\
5.23661830915458	-53.4266985048382\\
5.24062031015508	-53.4498104373571\\
5.24462231115558	-53.4724106900975\\
5.24862431215608	-53.4945043152628\\
5.25262631315658	-53.516096272076\\
5.25662831415708	-53.5371914288195\\
5.26063031515758	-53.5577945648124\\
5.26463231615808	-53.5779103723423\\
5.26863431715858	-53.5975434585334\\
5.27263631815908	-53.6166983471738\\
5.27663831915958	-53.6353794804785\\
5.28064032016008	-53.653591220822\\
5.28464232116058	-53.6713378524076\\
5.28864432216108	-53.6886235829027\\
5.29264632316158	-53.7054525450244\\
5.29664832416208	-53.7218287980849\\
5.30065032516258	-53.7377563294958\\
5.30465232616308	-53.7532390562307\\
5.30865432716358	-53.7682808262502\\
5.31265632816408	-53.7828854198931\\
5.31665832916458	-53.7970565512234\\
5.32066033016508	-53.8107978693498\\
5.32466233116558	-53.8241129597072\\
5.32866433216608	-53.8370053453015\\
5.33266633316658	-53.8494784879343\\
5.33666833416708	-53.8615357893821\\
5.34067033516758	-53.8731805925557\\
5.34467233616808	-53.8844161826237\\
5.34867433716858	-53.8952457881105\\
5.35267633816908	-53.9056725819692\\
5.35667833916958	-53.9156996826187\\
5.36068034017009	-53.9253301549684\\
5.36468234117059	-53.9345670114035\\
5.36868434217109	-53.9434132127545\\
5.37268634317159	-53.9518716692391\\
5.37668834417209	-53.9599452413856\\
5.38069034517259	-53.9676367409259\\
5.38469234617309	-53.9749489316718\\
5.38869434717359	-53.9818845303716\\
5.39269634817409	-53.9884462075377\\
5.39669834917459	-53.9946365882671\\
5.40070035017509	-54.0004582530282\\
5.40470235117559	-54.0059137384381\\
5.40870435217609	-54.0110055380177\\
5.41270635317659	-54.0157361029271\\
5.41670835417709	-54.0201078426895\\
5.42071035517759	-54.0241231258919\\
5.42471235617809	-54.0277842808696\\
5.42871435717859	-54.0310935963776\\
5.43271635817909	-54.0340533222472\\
5.43671835917959	-54.036665670017\\
5.44072036018009	-54.0389328135654\\
5.44472236118059	-54.0408568897133\\
5.44872436218109	-54.042439998822\\
5.45272636318159	-54.0436842053713\\
5.45672836418209	-54.0445915385299\\
5.46073036518259	-54.0451639927063\\
5.46473236618309	-54.045403528092\\
5.46873436718359	-54.0453120711891\\
5.47273636818409	-54.0448915153285\\
5.47673836918459	-54.0441437211706\\
5.48074037018509	-54.0430705172016\\
5.48474237118559	-54.0416737002134\\
5.48874437218609	-54.0399550357747\\
5.49274637318659	-54.0379162586889\\
5.49674837418709	-54.0355590734445\\
5.50075037518759	-54.0328851546537\\
5.50475237618809	-54.0298961474792\\
5.50875437718859	-54.0265936680555\\
5.51275637818909	-54.0229793038941\\
5.51675837918959	-54.01905461429\\
5.5207603801901	-54.0148211307032\\
5.5247623811906	-54.0102803571462\\
5.5287643821911	-54.0054337705578\\
5.5327663831916	-54.0002828211616\\
5.5367683841921	-53.9948289328256\\
5.5407703851926	-53.9890735034107\\
5.5447723861931	-53.9830179051079\\
5.5487743871936	-53.9766634847707\\
5.5527763881941	-53.9700115642399\\
5.5567783891946	-53.9630634406598\\
5.5607803901951	-53.9558203867869\\
5.5647823911956	-53.9482836512918\\
5.5687843921961	-53.9404544590558\\
5.5727863931966	-53.9323340114582\\
5.5767883941971	-53.9239234866544\\
5.5807903951976	-53.9152240398572\\
5.5847923961981	-53.9062368035995\\
5.5887943971986	-53.8969628879987\\
5.5927963981991	-53.8874033810096\\
5.5967983991996	-53.8775593486785\\
5.6008004002001	-53.8674318353828\\
5.6048024012006	-53.8570218640706\\
5.6088044022011	-53.8463304364927\\
5.6128064032016	-53.835358533426\\
5.6168084042021	-53.8241071148997\\
5.6208104052026	-53.8125771204039\\
5.6248124062031	-53.8007694691046\\
5.6288144072036	-53.7886850600479\\
5.6328164082041	-53.7763247723555\\
5.6368184092046	-53.763689465425\\
5.6408204102051	-53.7507799791143\\
5.6448224112056	-53.7375971339297\\
5.6488244122061	-53.7241417312025\\
5.6528264132066	-53.7104145532687\\
5.6568284142071	-53.6964163636343\\
5.6608304152076	-53.6821479071456\\
5.6648324162081	-53.6676099101488\\
5.6688344172086	-53.6528030806446\\
5.6728364182091	-53.6377281084484\\
5.6768384192096	-53.6223856653291\\
5.6808404202101	-53.606776405161\\
5.68484242121061	-53.5909009640629\\
5.68884442221111	-53.5747599605277\\
5.69284642321161	-53.5583539955687\\
5.69684842421211	-53.5416836528318\\
5.70085042521261	-53.5247494987341\\
5.70485242621311	-53.507552082577\\
5.70885442721361	-53.4900919366663\\
5.71285642821411	-53.4723695764283\\
5.71685842921461	-53.4543855005179\\
5.72086043021511	-53.4361401909292\\
5.72486243121561	-53.4176341130986\\
5.72886443221611	-53.3988677160084\\
5.73286643321661	-53.3798414322869\\
5.73686843421711	-53.3605556783025\\
5.74087043521761	-53.3410108542656\\
5.74487243621811	-53.3212073443195\\
5.74887443721861	-53.3011455166341\\
5.75287643821911	-53.2808257234995\\
5.75687843921961	-53.2602483014263\\
5.76088044022011	-53.2394135712382\\
5.76488244122061	-53.2183218381763\\
5.76888444222111	-53.196973392009\\
5.77288644322161	-53.1753685071509\\
5.77688844422211	-53.1535074428033\\
5.78089044522261	-53.1313904431078\\
5.78489244622311	-53.1090177373425\\
5.78889444722361	-53.0863895401618\\
5.79289644822411	-53.0635060519135\\
5.79689844922461	-53.0403674590616\\
5.80090045022511	-53.0169739347784\\
5.80490245122561	-52.9933256398016\\
5.80890445222611	-52.9694227237113\\
5.81290645322661	-52.945265326925\\
5.81690845422711	-52.9208535839216\\
5.82091045522761	-52.8961876287161\\
5.82491245622811	-52.8712676046746\\
5.82891445722861	-52.846093683339\\
5.83291645822911	-52.8206661036438\\
5.83691845922962	-52.794985263058\\
5.84092046023012	-52.7690519635998\\
5.84492246123061	-52.7428682411129\\
5.84892446223112	-52.7164414451194\\
5.85292646323162	-52.6898344452211\\
5.85692846423212	-52.662573955157\\
5.86093046523262	-52.6354750033548\\
5.86493246623312	-52.6080322434006\\
5.86893446723362	-52.5803228707356\\
5.87293646823412	-52.5523548914082\\
5.87693846923462	-52.5241303605419\\
5.88094047023512	-52.495649969843\\
5.88494247123562	-52.4669139499882\\
5.88894447223612	-52.4379223337047\\
5.89294647323662	-52.4086750521206\\
5.89694847423712	-52.3791719758789\\
5.90095047523762	-52.3494129347141\\
5.90495247623812	-52.3193977275826\\
5.90895447723862	-52.2891261282599\\
5.91295647823912	-52.2585978885845\\
5.91695847923962	-52.2278127404219\\
5.92096048024012	-52.1967703968901\\
5.92496248124062	-52.1654705531347\\
5.92896448224112	-52.1339128868295\\
5.93296648324162	-52.102097058498\\
5.93696848424212	-52.0700227117094\\
5.94097048524262	-52.0376894732046\\
5.94497248624312	-52.0050969529541\\
5.94897448724362	-51.9722447441789\\
5.95297648824412	-51.9391324233433\\
5.95697848924462	-51.9057595501097\\
5.96098049024512	-51.8721256673138\\
5.96498249124562	-51.83823030086\\
5.96898449224612	-51.8040729596808\\
5.97298649324662	-51.7696531356071\\
5.97698849424712	-51.7349703033047\\
5.98099049524762	-51.7000239201721\\
5.98499249624812	-51.6648134261799\\
5.98899449724862	-51.6293382438\\
5.99299649824912	-51.5935977778662\\
5.99699849924962	-51.5575914154213\\
6.00100050025013	-51.5213185256052\\
6.00500250125063	-51.4847784594878\\
6.00900450225113	-51.4479705499625\\
6.01300650325163	-51.4108941115246\\
6.01700850425213	-51.3735484401685\\
6.02101050525263	-51.335932813189\\
6.02501250625313	-51.2980464890288\\
6.02901450725363	-51.2598887070879\\
6.03301650825413	-51.2214586875393\\
6.03701850925463	-51.1827556311614\\
6.04102051025513	-51.1437787191096\\
6.04502251125563	-51.1045271127375\\
6.04902451225613	-51.0649999533779\\
6.05302651325663	-51.0251963621528\\
6.05702851425713	-50.9851154396945\\
6.06103051525763	-50.944756266001\\
6.06503251625813	-50.9041179001143\\
6.06903451725863	-50.8631993799527\\
6.07303651825913	-50.8219997219999\\
6.07703851925963	-50.780517921085\\
6.08104052026013	-50.7387529501047\\
6.08504252126063	-50.6967037597246\\
6.08904452226113	-50.6543692781595\\
6.09304652326163	-50.6117484108506\\
6.09704852426213	-50.5688400402298\\
6.10105052526263	-50.525643025473\\
6.10505252626313	-50.4821562024636\\
6.10905452726363	-50.4383783840251\\
6.11305652826413	-50.3943083610334\\
6.11705852926463	-50.3499449063094\\
6.12106053026513	-50.3052867881447\\
6.12506253126563	-50.2603328297899\\
6.12906453226613	-50.2150823591477\\
6.13306653326663	-50.1694761291389\\
6.13706853426713	-50.1236761108787\\
6.14107053526763	-50.0775246221453\\
6.14507253626813	-50.0310687133547\\
6.14907453726863	-49.9843062021239\\
6.15307653826913	-49.9372294265105\\
6.15707853926964	-49.8890309634772\\
6.16108054027013	-49.8422321911129\\
6.16508254127064	-49.7942278236245\\
6.16908454227114	-49.7459210857435\\
6.17308654327164	-49.6973031798002\\
6.17708854427214	-49.6483710712257\\
6.18109054527264	-49.599122641321\\
6.18509254627314	-49.5495560185522\\
6.18909454727364	-49.499669422077\\
6.19309654827414	-49.4494611267507\\
6.19709854927464	-49.3989294838794\\
6.20110055027514	-49.3480730093158\\
6.20510255127564	-49.2968906285121\\
6.20910455227614	-49.2453824109322\\
6.21310655327664	-49.1935522617672\\
6.21710855427714	-49.1414220204711\\
6.22111055527764	-49.0892016921812\\
6.22511255627814	-49.0348196425042\\
6.22911455727864	-48.9811530618144\\
6.23311655827914	-48.9297617476068\\
6.23711855927964	-48.8755381923426\\
6.24112056028014	-48.8212379859584\\
6.24512256128064	-48.7666345504333\\
6.24912456228114	-48.7116952641246\\
6.25312656328164	-48.6564094435388\\
6.25712856428214	-48.6007715763293\\
6.26113056528264	-48.5447778262171\\
6.26513256628314	-48.4884250039958\\
6.26913456728364	-48.4317101933935\\
6.27313656828414	-48.3746305935941\\
6.27713856928464	-48.3171834452379\\
6.28114057028514	-48.2593659923931\\
6.28514257128564	-48.2011754615423\\
6.28914457228614	-48.1426090490747\\
6.29314657328664	-48.0836639134017\\
6.29714857428714	-48.024337169668\\
6.30115057528764	-47.9646258858784\\
6.30515257628814	-47.9045270800118\\
6.30915457728864	-47.8440377176111\\
6.31315657828914	-47.7831547097848\\
6.31715857928964	-47.7218749113773\\
6.32116058029015	-47.6601951192863\\
6.32516258129064	-47.5981120708891\\
6.32916458229115	-47.5356224424633\\
6.33316658329165	-47.4727228476595\\
6.33716858429215	-47.4094098359796\\
6.34117058529265	-47.3456798912327\\
6.34517258629315	-47.2815294299727\\
6.34917458729365	-47.2169547999157\\
6.35317658829415	-47.151952278317\\
6.35717858929465	-47.0865180703397\\
6.36118059029515	-47.0206483073135\\
6.36518259129565	-46.9543390450413\\
6.36918459229615	-46.8875862619892\\
6.37318659329665	-46.8203858574577\\
6.37718859429715	-46.752733649679\\
6.38119059529765	-46.6846253738932\\
6.38519259629815	-46.6160566803158\\
6.38919459729865	-46.5470231321129\\
6.39319659829915	-46.4775202032306\\
6.39719859929965	-46.4075432762306\\
6.40120060030015	-46.3370876400178\\
6.40520260130065	-46.2661484875073\\
6.40920460230115	-46.1947209132143\\
6.41320660330165	-46.122799910776\\
6.41720860430215	-46.0503803703748\\
6.42121060530265	-45.9774570761003\\
6.42521260630315	-45.9040247031948\\
6.42921460730365	-45.830077815242\\
6.43321660830415	-45.7556108612401\\
6.43721860930465	-45.6806181725806\\
6.44122061030515	-45.605093959918\\
6.44522261130565	-45.5290323099511\\
6.44922461230615	-45.4524271820821\\
6.45322661330665	-45.375272404941\\
6.45722861430715	-45.2975616728376\\
6.46123061530765	-45.2192885420222\\
6.46523261630815	-45.140446426882\\
6.46923461730865	-45.0610285959324\\
6.47323661830915	-44.9810281677238\\
6.47723861930965	-44.9004381065406\\
6.48124062031015	-44.8192512179932\\
6.48524262131066	-44.737460144395\\
6.48924462231116	-44.6550573599762\\
6.49324662331166	-44.572035165934\\
6.49724862431216	-44.4883856852346\\
6.50125062531266	-44.4041008572308\\
6.50525262631316	-44.3191724320451\\
6.50925462731366	-44.2335919646785\\
6.51325662831416	-44.1473508088737\\
6.51725862931466	-44.060440110642\\
6.52126063031516	-43.9728508014649\\
6.52526263131566	-43.8845735910767\\
6.52926463231616	-43.7955989597988\\
6.53326663331666	-43.7059171502897\\
6.53726863431716	-43.6155181586032\\
6.54127063531766	-43.5243917243083\\
6.54527263631816	-43.4325273194026\\
6.54927463731866	-43.3399141354822\\
6.55327663831916	-43.2465410683758\\
6.55727863931966	-43.1523966988823\\
6.56128064032016	-43.0574692671895\\
6.56528264132066	-42.9617466366258\\
6.56928464232116	-42.8652162380501\\
6.57328664332166	-42.76786497717\\
6.57728864432216	-42.6696790648412\\
6.58129064532266	-42.5706436717963\\
6.58529264632316	-42.4707421315011\\
6.58929464732366	-42.3699537722211\\
6.59329664832416	-42.2682464436061\\
6.59729864932466	-42.1655379120081\\
6.60130065032516	-42.0611284761273\\
6.60530265132566	-41.9591897136811\\
6.60930465232616	-41.8531711406991\\
6.61330665332666	-41.7467236074378\\
6.61730865432716	-41.6393794187495\\
6.62131065532766	-41.5310656576801\\
6.62531265632816	-41.421748844876\\
6.62931465732866	-41.3114044821276\\
6.63331665832916	-41.2000107445672\\
6.63731865932967	-41.087546577792\\
6.64132066033017	-40.9739909745313\\
6.64532266133067	-40.8593226483268\\
6.64932466233117	-40.7435198631373\\
6.65332666333167	-40.6265603312728\\
6.65732866433217	-40.5084211436384\\
6.66133066533267	-40.3890787160944\\
6.66533266633317	-40.2685087439016\\
6.66933466733367	-40.146686160177\\
6.67333666833417	-40.0235850959902\\
6.67733866933467	-39.8991788407602\\
6.68134067033517	-39.7734398020801\\
6.68534267133567	-39.6463394644219\\
6.68934467233617	-39.517848346248\\
6.69334667333667	-39.3879359552638\\
6.69734867433717	-39.2565707414821\\
6.70135067533767	-39.1237200478875\\
6.70535267633817	-38.9893500584478\\
6.70935467733867	-38.8534257432352\\
6.71335667833917	-38.7159108004276\\
6.71735867933967	-38.5767675949498\\
6.72136068034017	-38.4359570934555\\
6.72536268134067	-38.2934387954328\\
6.72936468234117	-38.1491706600653\\
6.73336668334167	-38.0031090285875\\
6.73736868434217	-37.8552085417326\\
6.74137068534267	-37.7054220519463\\
6.74537268634317	-37.5537005299015\\
6.74937468734367	-37.3999929649075\\
6.75337668834417	-37.2442462587002\\
6.75737868934467	-37.0864051120859\\
6.76138069034517	-36.9264119038574\\
6.76538269134567	-36.7642065613098\\
6.76938469234617	-36.5997264217001\\
6.77338669334667	-36.4329060838256\\
6.77738869434717	-36.2636772488874\\
6.78139069534767	-36.0919685497021\\
6.78539269634817	-35.9177053671964\\
6.78939469734867	-35.7408096330554\\
6.79339669834917	-35.5611996172207\\
6.79739869934967	-35.3787896988562\\
6.80140070035018	-35.1934901191549\\
6.80540270135068	-35.0052067142705\\
6.80940470235118	-34.8138406263909\\
6.81340670335168	-34.6192879907639\\
6.81740870435218	-34.4214395962026\\
6.82141070535268	-34.2201805163153\\
6.82541270635318	-34.0153897083325\\
6.82941470735368	-33.8069395759811\\
6.83341670835418	-33.5946954924148\\
6.83741870935468	-33.3785152785671\\
6.84142071035518	-33.1582486316517\\
6.84542271135568	-32.9337364975983\\
6.84942471235618	-32.7048103800599\\
6.85342671335668	-32.471291576922\\
6.85742871435718	-32.2329903325716\\
6.86143071535768	-31.9897048892302\\
6.86543271635818	-31.7412204099557\\
6.86943471735868	-31.4873077179101\\
6.87343671835918	-31.227721706625\\
6.87743871935968	-30.9621989027877\\
6.88144072036018	-30.690451402373\\
6.88544272136068	-30.4121251377307\\
6.88944472236118	-30.1276944125797\\
6.89344672336168	-29.8350436609406\\
6.89744872436218	-29.5352985627766\\
6.90145072536268	-29.2274986098119\\
6.90545272636318	-28.911325926844\\
6.90945472736368	-28.58625162433\\
6.91345672836418	-28.2516328319965\\
6.91745872936468	-27.9116245989606\\
6.92146073036518	-27.5549953228311\\
6.92546273136568	-27.1881659050723\\
6.92946473236618	-26.8101076283762\\
6.93346673336668	-26.4194636433937\\
6.93746873436718	-26.0152669477047\\
6.94147073536768	-25.5965121906593\\
6.94547273636818	-25.1620981590554\\
6.94947473736868	-24.710801021971\\
6.95347673836918	-24.241250536492\\
6.95747873936968	-23.7519035871128\\
6.96148074037018	-23.2410126787344\\
6.96548274137069	-22.7065874261651\\
6.96948474237119	-22.1463467826063\\
6.97348674337169	-21.5576590816119\\
6.97748874437219	-20.9374659393559\\
6.98149074537269	-20.282184561639\\
6.98549274637319	-19.5875808105642\\
6.98949474737369	-18.8486021738131\\
6.99349674837419	-18.0591550334255\\
6.99749874937469	-17.2118035975655\\
7.00150075037519	-16.2973575149497\\
7.00550275137569	-15.304300466026\\
7.00950475237619	-14.2179930637431\\
7.01350675337669	-13.0195668313603\\
7.01750875437719	-11.6844454552294\\
7.02151075537769	-10.1806256779539\\
7.02551275637819	-8.46779679898914\\
7.02951475737869	-6.50245793167169\\
7.03351675837919	-4.27123601733029\\
7.03751875937969	-1.93588464878197\\
7.04152076038019	-0.225576591442407\\
7.04552276138069	-0.285951621539636\\
7.04952476238119	-1.83145651770736\\
7.05352676338169	-3.69413444155969\\
7.05752876438219	-5.36016631433803\\
7.06153076538269	-6.74584945682544\\
7.06553276638319	-7.87763163561693\\
7.06953476738369	-8.79580450275337\\
7.07353676838419	-9.5341014696263\\
7.07753876938469	-10.1173144404371\\
7.08154077038519	-10.5624599849065\\
7.08554277138569	-10.8801861171278\\
7.08954477238619	-11.0757436437801\\
7.09354677338669	-11.1494281466863\\
7.09754877438719	-11.0964761987896\\
7.10155077538769	-10.9063357718787\\
7.10555277638819	-10.5610930142367\\
7.10955477738869	-10.0325987681981\\
7.11355677838919	-9.27742115379567\\
7.11755877938969	-8.22811413124092\\
7.1215607803902	-6.77929886998728\\
7.12556278139069	-4.77745429462085\\
7.1295647823912	-2.13820072024666\\
7.1335667833917	-0.0267930258754142\\
7.1375687843922	-1.94111708713291\\
7.1415707853927	-5.89095734019715\\
7.1455727863932	-9.39051764757659\\
7.1495747873937	-12.2805493958439\\
7.1535767883942	-14.7252880600636\\
7.1575787893947	-16.8551052436356\\
7.1615807903952	-18.756334456663\\
7.1655827913957	-20.4866900096483\\
7.1695847923962	-22.0863411886115\\
7.1735867933967	-23.5845883415826\\
7.1775887943972	-25.0039156173501\\
7.1815907953977	-26.3625948115942\\
7.1855927963982	-27.6765263429561\\
7.1895947973987	-28.9607484532211\\
7.1935967983992	-30.2309528141414\\
7.1975987993997	-31.5053858452385\\
7.2016008004002	-32.807739657152\\
7.2056028014007	-34.1722489603014\\
7.2096048024012	-35.6538649416108\\
7.2136068034017	-37.3513731257561\\
7.2176088044022	-39.4694889138927\\
7.2216108054027	-42.5348738790174\\
7.2256128064032	-48.6603097138547\\
7.2296148074037	-55.9563312508468\\
7.2336168084042	-39.1199713712964\\
7.2376188094047	-28.1275727537397\\
7.2416208104052	-7.18875229693368\\
7.2456228114057	-25.331857828186\\
7.2496248124062	-29.517218355096\\
7.2536268134067	-31.7261048065044\\
7.2576288144072	-33.131915670763\\
7.2616308154077	-34.0888742457517\\
7.2656328164082	-34.7403886699214\\
7.2696348174087	-35.1513497975379\\
7.27363681840921	-35.3499202583691\\
7.27763881940971	-35.3431895067108\\
7.2816408204102	-35.1228346750793\\
7.28564282141071	-34.6654308972094\\
7.28964482241121	-33.9279131476139\\
7.29364682341171	-32.8353755037407\\
7.29764882441221	-31.2514503372676\\
7.30165082541271	-28.8972591091053\\
7.30565282641321	-25.0567346360811\\
7.30965482741371	-16.6814246105507\\
7.31365682841421	-14.8673938846513\\
7.31765882941471	-25.4062313751928\\
7.32166083041521	-30.2782464495557\\
7.32566283141571	-33.5289785708036\\
7.32966483241621	-35.9932577670686\\
7.33366683341671	-37.9918393624921\\
7.33766883441721	-39.6844039510456\\
7.34167083541771	-41.1636011176265\\
7.34567283641821	-42.4891827975679\\
7.34967483741871	-43.7029355573821\\
7.35367683841921	-44.8361310362662\\
7.35767883941971	-45.9136574175518\\
7.36168084042021	-46.9565489844796\\
7.36568284142071	-47.9837150568123\\
7.36968484242121	-49.0132947903555\\
7.37368684342171	-50.0639123030653\\
7.37768884442221	-51.1560690993158\\
7.38169084542271	-52.3139633233704\\
7.38569284642321	-53.5682020754497\\
7.38969484742371	-54.9603021227674\\
7.39369684842421	-56.5509320861643\\
7.39769884942471	-58.4367284841564\\
7.40170085042521	-60.7896732985913\\
7.40570285142571	-63.9697537758549\\
7.40970485242621	-68.9796209427514\\
7.41370685342671	-82.039411614916\\
7.41770885442721	-74.0729220516785\\
7.42171085542771	-66.4425639732582\\
7.42571285642821	-62.4152605112173\\
7.42971485742871	-59.6455465640678\\
7.43371685842921	-57.520611444811\\
7.43771885942972	-55.7873912991905\\
7.44172086043022	-54.3167226506709\\
7.44572286143072	-53.0337798214583\\
7.44972486243122	-51.891359434919\\
7.45372686343172	-50.857791257904\\
7.45772886443222	-49.9108091318012\\
7.46173086543272	-49.0341712083106\\
7.46573286643322	-48.2156712768606\\
7.46973486743372	-47.4459064698129\\
7.47373686843422	-46.7174806778193\\
7.47773886943472	-46.0244711484724\\
7.48174087043522	-45.3620604955906\\
7.48574287143572	-44.7262762372217\\
7.48974487243622	-44.1138022952078\\
7.49374687343672	-43.5218398860255\\
7.49774887443722	-42.9480030723034\\
7.50175087543772	-42.3902391198647\\
7.50575287643822	-41.8467669206211\\
7.50975487743872	-41.3160287806886\\
7.51375687843922	-40.7966522368069\\
7.51775887943972	-40.2874194939209\\
7.52176088044022	-39.7872427221121\\
7.52576288144072	-39.2951439060043\\
7.52976488244122	-38.8102382652863\\
7.53376688344172	-38.3317205010393\\
7.53776888444222	-37.8588532957678\\
7.54177088544272	-37.3909576236335\\
7.54577288644322	-36.9274045238785\\
7.54977488744372	-36.4676080633557\\
7.55377688844422	-36.0110192699866\\
7.55777888944472	-35.557120861749\\
7.56178089044522	-35.1054226291782\\
7.56578289144572	-34.6554573552502\\
7.56978489244622	-34.2067771768327\\
7.57378689344672	-33.7589503078721\\
7.57778889444722	-33.3115580570628\\
7.58179089544772	-32.8641920826072\\
7.58579289644822	-32.4164518344158\\
7.58979489744872	-31.9679421401102\\
7.59379689844922	-31.5182708956642\\
7.59779889944972	-31.0670468249476\\
7.60180090045023	-30.6138772745959\\
7.60580290145073	-30.158366012053\\
7.60980490245123	-29.7001109950109\\
7.61380690345173	-29.2387020801358\\
7.61780890445223	-28.7737186376946\\
7.62181090545273	-28.3047270366213\\
7.62581290645323	-27.8312779614423\\
7.62981490745373	-27.3529035184021\\
7.63381690845423	-26.8691140827206\\
7.63781890945473	-26.379394832178\\
7.64182091045523	-25.88320190373\\
7.64582291145573	-25.3799580993685\\
7.64982491245623	-24.8690480544987\\
7.65382691345673	-24.3498127661758\\
7.65782891445723	-23.8215433589678\\
7.66183091545773	-23.2834739422014\\
7.66583291645823	-22.7347733829185\\
7.66983491745873	-22.1745357828632\\
7.67383691845923	-21.6017694039616\\
7.67783891945973	-21.0153837336338\\
7.68184092046023	-20.4141743176336\\
7.68584292146073	-19.7968049132637\\
7.68984492246123	-19.1617864304279\\
7.69384692346173	-18.5074520361415\\
7.69784892446223	-17.8319277104691\\
7.70185092546273	-17.1330974829787\\
7.70585292646323	-16.4085626004173\\
7.70985492746373	-15.655594084509\\
7.71385692846423	-14.871078747542\\
7.71785892946473	-14.0514601731445\\
7.72186093046523	-13.1926793093544\\
7.72586293146573	-12.2901259288596\\
7.72986493246623	-11.3386259201129\\
7.73386693346673	-10.3325177133853\\
7.73786893446723	-9.26592977647844\\
7.74187093546773	-8.13349223059005\\
7.74587293646823	-6.93196241281173\\
7.74987493746873	-5.66372381805941\\
7.75387693846923	-4.34392757340589\\
7.75787893946973	-3.01383886411326\\
7.76188094047023	-1.76116850387794\\
7.76588294147074	-0.735710591541741\\
7.76988494247124	-0.120582190605921\\
7.77388694347174	-0.026914513722174\\
7.77788894447224	-0.400192391529621\\
7.78189094547274	-1.06849183202718\\
7.78589294647324	-1.86180290501563\\
7.78989494747374	-2.6695920686444\\
7.79389694847424	-3.43556955529067\\
7.79789894947474	-4.13648095136982\\
7.80190095047524	-4.76593862499334\\
7.80590295147574	-5.32527985862747\\
7.80990495247624	-5.81897058738394\\
7.81390695347674	-6.25243874933008\\
7.81790895447724	-6.6337307381063\\
7.82191095547774	-6.95954409148559\\
7.82591295647824	-7.24270967434235\\
7.82991495747874	-7.48411524343453\\
7.83391695847924	-7.68702601069977\\
7.83791895947974	-7.85419960024461\\
7.84192096048024	-7.98795440423599\\
7.84592296148074	-8.09022365228204\\
7.84992496248124	-8.16260161574901\\
7.85392696348174	-8.20638238988833\\
7.85792896448224	-8.22259177234455\\
7.86193096548274	-8.21201294311523\\
7.86593296648324	-8.17520669814672\\
7.86993496748374	-8.11252695722494\\
7.87393696848424	-8.02413221308396\\
7.87793896948474	-7.90999354993748\\
7.88194097048524	-7.76989986411605\\
7.88594297148574	-7.60346099641986\\
7.88994497248624	-7.4101096750592\\
7.89394697348674	-7.18910353148891\\
7.89794897448724	-6.93952908933306\\
7.90195097548774	-6.66031070335162\\
7.90595297648824	-6.35022921145894\\
7.90995497748874	-6.00795800179586\\
7.91395697848924	-5.63212901084116\\
7.91795897948974	-5.22144901146236\\
7.92196098049025	-4.77489919647172\\
7.92596298149074	-4.2920710283584\\
7.92996498249125	-3.77372151064786\\
7.93396698349175	-3.2226726662853\\
7.93796898449225	-2.64522557938359\\
7.94197098549275	-2.05327334240703\\
7.94597298649325	-1.46717404519623\\
7.94997498749375	-0.918951257908709\\
7.95397698849425	-0.454206497127756\\
7.95797898949475	-0.129377148043836\\
7.96198099049525	-0.00053850149657935\\
7.96598299149575	-0.104611449570886\\
7.96998499249625	-0.443187371279046\\
7.97398699349675	-0.981831378031907\\
7.97798899449725	-1.66547915083698\\
7.98199099549775	-2.43750023754861\\
7.98599299649825	-3.25159611478384\\
7.98999499749875	-4.07506134302981\\
7.99399699849925	-4.8870826776122\\
7.99799899949975	-5.67556092605592\\
8.00200100050025	-6.43419102530893\\
8.00600300150075	-7.16029426978518\\
8.01000500250125	-7.8533634907318\\
8.01400700350175	-8.51415408258341\\
8.01800900450225	-9.14642491862973\\
8.02201100550275	-9.74425879192131\\
8.02601300650325	-10.3175159799928\\
8.03001500750375	-10.8651524920373\\
8.03401700850425	-11.3889640625396\\
8.03801900950475	-11.890617496995\\
8.04202101050525	-12.3716628508535\\
8.04602301150575	-12.8335345082508\\
8.05002501250625	-13.2775559768324\\
8.05402701350675	-13.7049476185767\\
8.05802901450725	-14.1168360408003\\
8.06203101550775	-14.5142643046927\\
8.06603301650825	-14.8982024982153\\
8.07003501750875	-15.2695585020794\\
8.07403701850926	-15.6291889848508\\
8.07803901950976	-15.9779108342754\\
8.08204102051026	-16.3165134009172\\
8.08604302151075	-16.6457721324101\\
8.09004502251126	-16.9664644569214\\
8.09404702351176	-17.2793892033219\\
8.09804902451226	-17.5853915551811\\
8.10205102551276	-17.8853968327901\\
8.10605302651326	-18.1804593043119\\
8.11005502751376	-18.471843314123\\
8.11405702851426	-18.7613720960539\\
8.11805902951476	-19.0503955057017\\
8.12206103051526	-19.3408041584858\\
8.12606303151576	-19.6387978602316\\
8.13006503251626	-19.9492216484893\\
8.13406703351676	-20.2823000138008\\
8.13806903451726	-20.6572285667665\\
8.14207103551776	-21.1165301485053\\
8.14607303651826	-21.784096630662\\
8.15007503751876	-23.299836702675\\
8.15407703851926	-9.78945879417857\\
8.15807903951976	-19.7855447330394\\
8.16208104052026	-20.8463222447176\\
8.16608304152076	-0.368471086778978\\
8.17008504252126	-24.3554793908029\\
8.17408704352176	-11.3713355557873\\
8.17808904452226	-17.3684604770889\\
8.18209104552276	-18.8146834263227\\
8.18609304652326	-19.5409194445111\\
8.19009504752376	-20.0041970225431\\
8.19409704852426	-20.3375388679458\\
8.19809904952476	-20.5943531781011\\
8.20210105052526	-20.8002180205602\\
8.20610305152576	-20.9687911538428\\
8.21010505252626	-21.1078672862883\\
8.21410705352676	-21.2220363540132\\
8.21810905452726	-21.3139718058565\\
8.22211105552776	-21.3850983924765\\
8.22611305652826	-21.4359506209836\\
8.23011505752876	-21.4663624974863\\
8.23411705852926	-21.4755555680438\\
8.23811905952977	-21.4621572327594\\
8.24212106053027	-21.4241625495934\\
8.24612306153077	-21.3588407287549\\
8.25012506253126	-21.2625774451547\\
8.25412706353177	-21.1306326880079\\
8.25812906453227	-20.9567776299946\\
8.26213106553277	-20.732747541446\\
8.26613306653327	-20.4474009768555\\
8.27013506753377	-20.0853872733882\\
8.27413706853427	-19.6249475325181\\
8.27813906953477	-19.0340936479794\\
8.28214107053527	-18.2635182368386\\
8.28614307153577	-17.2322636542065\\
8.29014507253627	-15.7952117826628\\
8.29414707353677	-13.6562324689657\\
8.29814907453727	-10.0724293506619\\
8.30215107553777	-2.70402720236657\\
8.30615307653827	-5.99867686319825\\
8.31015507753877	-14.4089130172594\\
8.31415707853927	-19.7943166939996\\
8.31815907953977	-24.0983167613501\\
8.32216108054027	-28.0101289296294\\
8.32616308154077	-31.9271532592894\\
8.33016508254127	-36.256895144599\\
8.33416708354177	-41.7593642541107\\
8.33816908454227	-51.3148152169693\\
8.34217108554277	-56.3965827137073\\
8.34617308654327	-46.2367657443517\\
8.35017508754377	-42.3857462353356\\
8.35417708854427	-40.146403245502\\
8.35817908954477	-38.6432768079383\\
8.36218109054527	-37.5550682249836\\
8.36618309154577	-36.7290154029201\\
8.37018509254627	-36.0811260741336\\
8.37418709354677	-35.5606379045962\\
8.37818909454727	-35.1347463768871\\
8.38219109554777	-34.7811615061312\\
8.38619309654827	-34.4841337867627\\
8.39019509754877	-34.2321798620346\\
8.39419709854927	-34.0167076414932\\
8.39819909954977	-33.8311473996284\\
8.40220110055028	-33.6703820578489\\
8.40620310155078	-33.530361860089\\
8.41020510255128	-33.4078367509576\\
8.41420710355178	-33.3001661803682\\
8.41820910455228	-33.2051811876875\\
8.42221110555278	-33.1210826030088\\
8.42621310655328	-33.0463647099608\\
8.43021510755378	-32.979757184838\\
8.43421710855428	-32.9201803684806\\
8.43821910955478	-32.866710407634\\
8.44222111055528	-32.8185517995327\\
8.44622311155578	-32.7750155572672\\
8.45022511255628	-32.735501690086\\
8.45422711355678	-32.6994850300478\\
8.45822911455728	-32.6665036782942\\
8.46223111555778	-32.6361495199369\\
8.46623311655828	-32.6080603856789\\
8.47023511755878	-32.5819135341596\\
8.47423711855928	-32.557420201043\\
8.47823911955978	-32.5343210153089\\
8.48224112056028	-32.5123821249464\\
8.48624312156078	-32.491391906186\\
8.49024512256128	-32.4711581554741\\
8.49424712356178	-32.4515056827305\\
8.49824912456228	-32.4322742398425\\
8.50225112556278	-32.4133167304245\\
8.50625312656328	-32.3944976566336\\
8.51025512756378	-32.3756917665148\\
8.51425712856428	-32.3567828716427\\
8.51825912956478	-32.3376628099209\\
8.52226113056528	-32.3182305324589\\
8.52626313156578	-32.2983912968917\\
8.53026513256628	-32.2780559522537\\
8.53426713356678	-32.2571403027905\\
8.53826913456728	-32.2355645400503\\
8.54227113556778	-32.2132527340448\\
8.54627313656828	-32.1901323757963\\
8.55027513756878	-32.1661339644549\\
8.55427713856928	-32.1411906332654\\
8.55827913956978	-32.1152378093871\\
8.56228114057028	-32.0882129031718\\
8.56628314157079	-32.060055023214\\
8.57028514257129	-32.0307047137623\\
8.57428714357179	-32.000103711662\\
8.57828914457229	-31.9681947202283\\
8.58229114557279	-31.934921197798\\
8.58629314657329	-31.9002271589313\\
8.59029514757379	-31.8640569864516\\
8.59429714857429	-31.8263552527197\\
8.59829914957479	-31.7870665486478\\
8.60230115057529	-31.7461353191351\\
8.60630315157579	-31.7035057036783\\
8.61030515257629	-31.6591213810658\\
8.61430715357679	-31.6129254170679\\
8.61830915457729	-31.5648601141938\\
8.62231115557779	-31.5148668625847\\
8.62631315657829	-31.4628859912037\\
8.63031515757879	-31.4088566186025\\
8.63431715857929	-31.352716502518\\
8.63831915957979	-31.294401887842\\
8.64232116058029	-31.233847352615\\
8.64632316158079	-31.1709856521661\\
8.65032516258129	-31.1057475623222\\
8.65432716358179	-31.0380617241617\\
8.65832916458229	-30.9678544963318\\
8.66233116558279	-30.8950498288679\\
8.66633316658329	-30.8195691928433\\
8.67033516758379	-30.7413316574531\\
8.67433716858429	-30.6602543952757\\
8.67833916958479	-30.5762546652961\\
8.68234117058529	-30.4892586666002\\
8.68634317158579	-30.3992686963672\\
8.69034517258629	-30.2999293096079\\
8.69434717358679	-30.2084322231306\\
8.69834917458729	-30.1084132142755\\
8.70235117558779	-30.0047314811986\\
8.70635317658829	-29.8973333521506\\
8.7103551775888	-29.7860521271463\\
8.7143571785893	-29.6734381425475\\
8.7183591795898	-29.5518398460644\\
8.72236118059029	-29.4284773050655\\
8.72636318159079	-29.3006670862687\\
8.7303651825913	-29.1683111999185\\
8.7343671835918	-29.0312392907173\\
8.7383691845923	-28.889268249842\\
8.7423711855928	-28.7422039285222\\
8.7463731865933	-28.5898405174564\\
8.7503751875938	-28.4319596143232\\
8.7543771885943	-28.2683291661191\\
8.7583791895948	-28.0987023006035\\
8.7623811905953	-27.9228160364238\\
8.7663831915958	-27.7403898560266\\
8.7703851925963	-27.5511241226829\\
8.7743871935968	-27.3546983201989\\
8.7783891945973	-27.1507690906224\\
8.7823911955978	-26.9389680413949\\
8.7863931965983	-26.7188992886271\\
8.7903951975988	-26.4901366976315\\
8.7943971985993	-26.2522207750239\\
8.7983991995998	-26.0046551586217\\
8.8024012006003	-25.7469026414733\\
8.8064032016008	-25.4783806545194\\
8.8104052026013	-25.1984561178202\\
8.8144072036018	-24.9064395525896\\
8.8184092046023	-24.6015783245451\\
8.8224112056028	-24.2830488622157\\
8.8264132066033	-23.949947660723\\
8.8304152076038	-23.6012808402339\\
8.8344172086043	-23.2359519767774\\
8.8384192096048	-22.8527478585575\\
8.8424212106053	-22.4503217396688\\
8.8464232116058	-22.0271735607412\\
8.8504252126063	-21.5816264767103\\
8.8544272136068	-21.1117988686269\\
8.8584292146073	-20.6155708108537\\
8.8624312156078	-20.0905437082174\\
8.8664332166083	-19.5339915018975\\
8.8704352176088	-18.9428014659485\\
8.87443721860931	-18.3134021930686\\
8.87843921960981	-17.6416759540956\\
8.88244122061031	-16.9228523621534\\
8.8864432216108	-16.1513805488967\\
8.89044522261131	-15.3207787309294\\
8.89444722361181	-14.4234651011512\\
8.89844922461231	-13.4505870198727\\
8.90245122561281	-12.3918972129259\\
8.90645322661331	-11.2358013538776\\
8.91045522761381	-9.96988097449968\\
8.91445722861431	-8.5826199758337\\
8.91845922961481	-7.06804223534904\\
8.92246123061531	-5.43703160893291\\
8.92646323161581	-3.74218678052117\\
8.93046523261631	-2.12074751810681\\
8.93446723361681	-0.823823929936816\\
8.93846923461731	-0.116202745909016\\
8.94247123561781	-0.0278860691268584\\
8.94647323661831	-0.303145911959893\\
8.95047523761881	-0.636541418640689\\
8.95447723861931	-0.827727774584058\\
8.95847923961981	-0.781142107649514\\
8.96248124062031	-0.490680379830038\\
8.96648324162081	-0.102972118753969\\
8.97048524262131	-0.0884746360898383\\
8.97448724362181	-1.16491234553869\\
8.97848924462231	-3.42954256737358\\
8.98249124562281	-6.2155204864295\\
8.98649324662331	-8.9998110193581\\
8.99049524762381	-11.6014742685676\\
8.99449724862431	-13.9953834350963\\
8.99849924962481	-16.2021467898374\\
9.00250125062531	-18.2507387339389\\
9.00650325162581	-20.1681009044615\\
9.01050525262631	-21.9770153940512\\
9.01450725362681	-23.6962904913251\\
9.01850925462731	-25.3414674484569\\
9.02251125562781	-26.9255371374261\\
9.02651325662831	-28.4595445226497\\
9.03051525762881	-29.9530733424243\\
9.03451725862931	-31.4146328779072\\
9.03851925962982	-32.8519726824273\\
9.04252126063032	-34.2723485599751\\
9.04652326163082	-35.6827598901282\\
9.05052526263131	-37.0901764488944\\
9.05452726363182	-38.5017728408469\\
9.05852926463232	-39.9251910925793\\
9.06253126563282	-41.3688578305189\\
9.06653326663332	-42.8423936969246\\
9.07053526763382	-44.3571730477288\\
9.07453726863432	-45.9271291941002\\
9.07853926963482	-47.56997059562\\
9.08254127063532	-49.309112248837\\
9.08654327163582	-51.1769193943917\\
9.09054527263632	-53.2205303523001\\
9.09454727363682	-55.5132226228729\\
9.09854927463732	-58.1792150641649\\
9.10255127563782	-61.4571072119349\\
9.10655327663832	-65.9086182671961\\
9.11055527763882	-73.5490905920409\\
9.11455727863932	-86.2907335374658\\
9.11855927963982	-71.2528019162391\\
9.12256128064032	-66.5675966132317\\
9.12656328164082	-63.8905842481391\\
9.13056528264132	-62.1020450844414\\
9.13456728364182	-60.8164064855839\\
9.13856928464232	-59.8545553628277\\
9.14257128564282	-59.1187262017088\\
9.14657328664332	-58.5498046014032\\
9.15057528764382	-58.1094249089585\\
9.15457728864432	-57.7713707807331\\
9.15857928964482	-57.5170217008867\\
9.16258129064532	-57.3327579975477\\
9.16658329164582	-57.2083947216281\\
9.17058529264632	-57.1361922956915\\
9.17458729364682	-57.1102081726997\\
9.17858929464732	-57.1258593860052\\
9.18259129564782	-57.1796207466688\\
9.18659329664832	-57.2688134850713\\
9.19059529764882	-57.3914563377279\\
9.19459729864932	-57.5461613607233\\
9.19859929964982	-57.7320631465176\\
9.20260130065033	-57.9487742910758\\
9.20660330165083	-58.1963628407783\\
9.21060530265133	-58.4753496126366\\
9.21460730365183	-58.7867251074866\\
9.21860930465233	-59.1319875172542\\
9.22261130565283	-59.5132053414642\\
9.22661330665333	-59.9331107249916\\
9.23061530765383	-60.3952332863962\\
9.23461730865433	-60.9040897206591\\
9.23861930965483	-61.465453185256\\
9.24262131065533	-62.0867408704726\\
9.24662331165583	-62.7775829054386\\
9.25062531265633	-63.5506802019081\\
9.25462731365683	-64.4231427453708\\
9.25862931465733	-65.4186677216071\\
9.26263131565783	-66.5712770933591\\
9.26663331665833	-67.9321771250485\\
9.27063531765883	-69.5835052023\\
9.27463731865933	-71.669401317501\\
9.27863931965983	-74.4797753082331\\
9.28264132066033	-78.7525237949604\\
9.28664332166083	-87.7526005818117\\
9.29064532266133	-89.2492583718971\\
9.29464732366183	-79.1266074131143\\
9.29864932466233	-74.5721515717771\\
9.30265132566283	-71.6294137154241\\
9.30665332666333	-69.5123995875955\\
9.31065532766383	-67.9739188007981\\
9.31465732866433	-67.0211297529486\\
9.31865932966483	-67.0774579391329\\
9.32266133066533	-70.9484728549543\\
9.32666333166583	-64.5267869695073\\
9.33066533266633	-39.5592739122652\\
9.33466733366683	-25.2062240920973\\
9.33866933466733	-49.5076180825488\\
9.34267133566783	-63.6318597795466\\
9.34667333666833	-76.9940681707365\\
9.35067533766883	-65.4325008918917\\
9.35467733866933	-62.0784219695195\\
9.35867933966983	-60.2074166194956\\
9.36268134067033	-58.9138950033242\\
9.36668334167084	-57.9128424631268\\
9.37068534267134	-57.0839157136967\\
9.37468734367184	-56.3670400126754\\
9.37868934467234	-55.7286493672904\\
9.38269134567284	-55.1483693434781\\
9.38669334667334	-54.6130115094689\\
9.39069534767384	-54.1135860957278\\
9.39469734867434	-53.6436989060672\\
9.39869934967484	-53.1986370054453\\
9.40270135067534	-52.7748203201027\\
9.40670335167584	-52.3694584238746\\
9.41070535267634	-51.9803277517322\\
9.41470735367684	-51.6056223130279\\
9.41870935467734	-51.2438508166214\\
9.42271135567784	-50.8937639943072\\
9.42671335667834	-50.5543021033317\\
9.43071535767884	-50.2245562377475\\
9.43471735867934	-49.903739295789\\
9.43871935967984	-49.5911638318516\\
9.44272136068034	-49.2862249055043\\
9.44672336168084	-48.9883866170216\\
9.45072536268134	-48.6971714044229\\
9.45472736368184	-48.4121514366472\\
9.45872936468234	-48.1329416199697\\
9.46273136568284	-47.8591938595675\\
9.46673336668334	-47.5905923095236\\
9.47073536768384	-47.326849408255\\
9.47473736868434	-47.0677025432932\\
9.47873936968484	-46.8129112176709\\
9.48274137068534	-46.5622545904582\\
9.48674337168584	-46.3155291483408\\
9.49074537268634	-46.0725453808579\\
9.49474737368684	-45.8331126567379\\
9.49874937468734	-45.596618803586\\
9.50275137568784	-45.3627743670919\\
9.50675337668834	-45.1345271440545\\
9.51075537768885	-44.9080246240436\\
9.51475737868934	-44.6843242262346\\
9.51875937968985	-44.4633748458733\\
9.52276138069034	-44.245087364264\\
9.52676338169085	-44.0293725068166\\
9.53076538269135	-43.8161465505398\\
9.53476738369185	-43.6053329573657\\
9.53876938469235	-43.39686348002\\
9.54277138569285	-43.1906797285364\\
9.54677338669335	-42.9867359955578\\
9.55077538769385	-42.7850047188949\\
9.55477738869435	-42.5854876773256\\
9.55877938969485	-42.3882409018504\\
9.56278139069535	-42.1934371338493\\
9.56678339169585	-42.0015526916622\\
9.57078539269635	-41.8141088639379\\
9.57478739369685	-41.6387568775825\\
9.57878939469735	-42.7462778973894\\
9.58279139569785	-41.1971699340353\\
9.58679339669835	-41.0280643553737\\
9.59079539769885	-40.8492806098791\\
9.59479739869935	-40.669306438937\\
9.59879939969985	-40.4897815720185\\
9.60280140070035	-40.3112292664203\\
9.60680340170085	-40.1338577995688\\
9.61080540270135	-39.9577589218583\\
9.61480740370185	-39.7829735814732\\
9.61880940470235	-39.6095180620438\\
9.62281140570285	-39.4373957839927\\
9.62681340670335	-39.266603151969\\
9.63081540770385	-39.0971326624609\\
9.63481740870435	-38.9289746456674\\
9.63881940970485	-38.7621182813603\\
9.64282141070535	-38.5965522083398\\
9.64682341170585	-38.4322648958863\\
9.65082541270635	-38.2692448709965\\
9.65482741370685	-38.1074808553602\\
9.65882941470735	-37.9469618442947\\
9.66283141570785	-37.7876771478073\\
9.66683341670835	-37.6296164061201\\
9.67083541770885	-37.4727695881437\\
9.67483741870936	-37.3171269780454\\
9.67883941970986	-37.1626791538588\\
9.68284142071036	-37.0094169603061\\
9.68684342171085	-36.8573314779065\\
9.69084542271136	-36.7064139892749\\
9.69484742371186	-36.5566559437706\\
9.69884942471236	-36.4080489208232\\
9.70285142571286	-36.2605845926504\\
9.70685342671336	-36.1142546865487\\
9.71085542771386	-35.9690509468975\\
9.71485742871436	-35.824965097347\\
9.71885942971486	-35.6819888029417\\
9.72286143071536	-35.5401136325794\\
9.72686343171586	-35.3993310216681\\
9.73086543271636	-35.2596322351412\\
9.73486743371686	-35.1210083307201\\
9.73886943471736	-34.9834501226462\\
9.74287143571786	-34.8469481456724\\
9.74687343671836	-34.7114926194598\\
9.75087543771886	-34.5770734133095\\
9.75487743871936	-34.4436800112264\\
9.75887943971986	-34.3113014772901\\
9.76288144072036	-34.1799264213507\\
9.76688344172086	-34.0495429649556\\
9.77088544272136	-33.9201387075629\\
9.77488744372186	-33.7917006928958\\
9.77888944472236	-33.6642153755407\\
9.78289144572286	-33.5376685875962\\
9.78689344672336	-33.412045505452\\
9.79089544772386	-33.2873306165613\\
9.79489744872436	-33.1635076861836\\
9.79889944972486	-33.0405597240405\\
9.80290145072536	-32.9184689507817\\
9.80690345172586	-32.7972167642347\\
9.81090545272636	-32.676783705277\\
9.81490745372686	-32.5571494233292\\
9.81890945472736	-32.4382926413138\\
9.82291145572786	-32.3201911199607\\
9.82691345672836	-32.2028216213654\\
9.83091545772886	-32.0861598716821\\
9.83491745872936	-31.9701805227583\\
9.83891945972987	-31.8548571126292\\
9.84292146073037	-31.7401620245951\\
9.84692346173087	-31.6260664448648\\
9.85092546273136	-31.5125403183537\\
9.85492746373187	-31.3995523026224\\
9.85892946473237	-31.2870697196156\\
9.86293146573287	-31.1750585049216\\
9.86693346673337	-31.0634831543841\\
9.87093546773387	-30.9523066676551\\
9.87493746873437	-30.8414904884287\\
9.87893946973487	-30.7309944409958\\
9.88294147073537	-30.6207766626823\\
9.88694347173587	-30.5107935318787\\
9.89094547273637	-30.4009995910366\\
9.89494747373687	-30.2913474643025\\
9.89894947473737	-30.1817877691972\\
9.90295147573787	-30.0722690217827\\
9.90695347673837	-29.9627375347656\\
9.91095547773887	-29.8531373079141\\
9.91495747873937	-29.7434099102557\\
9.91895947973987	-29.6334943534806\\
9.92296148074037	-29.5233269563452\\
9.92696348174087	-29.4128412001597\\
9.93096548274137	-29.3019675764019\\
9.93496748374187	-29.1906334298549\\
9.93896948474237	-29.0787628051404\\
9.94297148574287	-28.966276316357\\
9.94697348674337	-28.8530910885717\\
9.95097548774387	-28.7391208916263\\
9.95497748874437	-28.6242766524911\\
9.95897948974487	-28.5084633879987\\
9.96298149074537	-28.3890717728432\\
9.96698349174587	-28.2727081770204\\
9.97098549274637	-28.1537328059635\\
9.97498749374687	-28.0329832337482\\
9.97898949474737	-27.9106407748593\\
9.98299149574787	-27.786604105347\\
9.98699349674837	-27.6607402169776\\
9.99099549774887	-27.5329023047306\\
9.99499749874937	-27.4029325731228\\
9.99899949974987	-27.2706624201459\\
10.0030015007504	-27.1359118801721\\
10.0070035017509	-26.9984887499451\\
10.0110055027514	-26.8581875123869\\
10.0150075037519	-26.7147880870158\\
10.0190095047524	-26.568054405228\\
10.0230115057529	-26.4177327954103\\
10.0270135067534	-26.2635501543624\\
10.0310155077539	-26.1052118751026\\
10.0350175087544	-25.9423994941108\\
10.0390195097549	-25.7747680139981\\
10.0430215107554	-25.6019428486413\\
10.0470235117559	-25.4235163275417\\
10.0510255127564	-25.2390436835129\\
10.0550275137569	-25.0480384323973\\
10.0590295147574	-24.8499670344219\\
10.0630315157579	-24.6442427033615\\
10.0670335167584	-24.4302182003928\\
10.0710355177589	-24.207177412789\\
10.0750375187594	-23.974325471775\\
10.0790395197599	-23.7307771054361\\
10.0830415207604	-23.4755428487258\\
10.0870435217609	-23.2075126379296\\
10.0910455227614	-22.9254361954535\\
10.0950475237619	-22.6278994534424\\
10.0990495247624	-22.3132960605312\\
10.1030515257629	-21.9797927488227\\
10.1070535267634	-21.6252869877737\\
10.1110555277639	-21.2473548896097\\
10.1150575287644	-20.843186721073\\
10.1190595297649	-20.4095065717586\\
10.1230615307654	-19.9424716733128\\
10.1270635317659	-19.437545497546\\
10.1310655327664	-18.8893370451243\\
10.1350675337669	-18.291396716907\\
10.1390695347674	-17.6359571396396\\
10.1430715357679	-16.9136062939403\\
10.1470735367684	-16.1128830704409\\
10.1510755377689	-15.2197994406031\\
10.1550775387694	-14.2173384176322\\
10.1590795397699	-13.0851045568941\\
10.1630815407704	-11.799650194618\\
10.1670835417709	-10.3369204672452\\
10.1710855427714	-8.68060431539796\\
10.1750875437719	-6.84538303708571\\
10.1790895447724	-4.93028191369526\\
10.1830915457729	-3.19598247788858\\
10.1870935467734	-2.04469932054767\\
10.1910955477739	-1.81653563225914\\
10.1950975487744	-2.90171117049081\\
10.1990995497749	-4.60049748759285\\
10.2031015507754	-10.8216214925059\\
10.2071035517759	-15.6253980999984\\
10.2111055527764	-20.4832687183573\\
10.2151075537769	-25.3856247943736\\
10.2191095547774	-30.6801391302422\\
10.2231115557779	-37.486155765316\\
10.2271135567784	-54.9446154820542\\
10.2311155577789	-41.4680028308956\\
10.2351175587794	-33.8328438581886\\
10.2391195597799	-28.1651205871132\\
10.2431215607804	-21.9243764172915\\
10.2471235617809	-12.2322383454775\\
10.2511255627814	-5.62359472580698\\
10.2551275637819	-14.461708834012\\
10.2591295647824	-17.3221067307239\\
10.2631315657829	-18.4520837415437\\
10.2671335667834	-18.7386631768567\\
10.2711355677839	-18.5036963735651\\
10.2751375687844	-17.887968660272\\
10.2791395697849	-16.9497248315706\\
10.2831415707854	-15.6958616916246\\
10.2871435717859	-14.0875372475926\\
10.2911455727864	-12.0273207500702\\
10.2951475737869	-9.32135671914117\\
10.2991495747874	-5.62567495697634\\
10.3031515757879	-1.04490968717591\\
10.3071535767884	-1.19316808491521\\
10.3111555777889	-5.57053800146821\\
10.3151575787894	-8.98035264196717\\
10.3191595797899	-11.4445102252049\\
10.3231615807904	-13.308370121942\\
10.3271635817909	-14.7728701750036\\
10.3311655827914	-15.9532804155491\\
10.3351675837919	-16.9197443076538\\
10.3391695847924	-17.7173511269787\\
10.3431715857929	-18.3763482403163\\
10.3471735867934	-18.9176593285305\\
10.3511755877939	-19.3560405233799\\
10.3551775887944	-19.7019718491325\\
10.3591795897949	-19.9628301144608\\
10.3631815907954	-20.1436291389353\\
10.3671835917959	-20.247482566029\\
10.3711855927964	-20.2758744540225\\
10.3751875937969	-20.2287819430156\\
10.3791895947974	-20.1046670600508\\
10.3831915957979	-19.9003322908724\\
10.3871935967984	-19.6106101997847\\
10.3911955977989	-19.2278234070862\\
10.3951975987994	-18.7408950626628\\
10.3991995997999	-18.1338866581782\\
10.4032016008004	-17.3835345000346\\
10.4072036018009	-16.4549158675039\\
10.4112056028014	-15.2933534037377\\
10.4152076038019	-13.808062287866\\
10.4192096048024	-11.8357186145694\\
10.4232116058029	-9.05046634438128\\
10.4272136068034	-4.76853200627751\\
10.4312156078039	-0.00599366880669121\\
10.4352176088044	-5.19651234094622\\
10.4392196098049	-10.7873930037865\\
10.4432216108054	-14.8849904785108\\
10.4472236118059	-18.2848402263575\\
10.4512256128064	-21.4458474895575\\
10.4552276138069	-24.7295462702499\\
10.4592296148074	-28.6278972302742\\
10.4632316158079	-34.349470410943\\
10.4672336168084	-50.9351169391109\\
10.4712356178089	-37.6843270948233\\
10.4752376188094	-30.6191578273517\\
10.4792396198099	-26.5103874297828\\
10.4832416208104	-23.4060251590249\\
10.4872436218109	-20.7462234514464\\
10.4912456228114	-18.2780920839547\\
10.4952476238119	-15.8498651628538\\
10.4992496248124	-13.344538250292\\
10.5032516258129	-10.6506366433949\\
10.5072536268134	-7.65523496517869\\
10.5112556278139	-4.31561845607712\\
10.5152576288144	-1.1305345249672\\
10.5192596298149	-0.0500005345480124\\
10.5232616308154	-1.57625936043755\\
10.5272636318159	-3.60455884222487\\
10.5312656328164	-5.28716498505769\\
10.5352676338169	-6.5789705630387\\
10.5392696348174	-7.55873610188039\\
10.5432716358179	-8.29756113025702\\
10.5472736368184	-8.84647412847535\\
10.5512756378189	-9.24072456982229\\
10.5552776388194	-9.50457052931839\\
10.5592796398199	-9.65466281180588\\
10.5632816408204	-9.70225471036955\\
10.5672836418209	-9.65462956360712\\
10.5712856428214	-9.51603467370165\\
10.5752876438219	-9.28831472380693\\
10.5792896448224	-8.97138273252017\\
10.5832916458229	-8.56364906036217\\
10.5872936468234	-8.06254899247847\\
10.5912956478239	-7.46537667675027\\
10.5952976488244	-6.77076708805772\\
10.5992996498249	-5.98138303837982\\
10.6033016508254	-5.10860249856383\\
10.6073036518259	-4.17990321027479\\
10.6113056528264	-3.24807294115289\\
10.6153076538269	-2.39652165300082\\
10.6193096548274	-1.7291218046991\\
10.6233116558279	-1.34423432804385\\
10.6273136568284	-1.34051284877608\\
10.6313156578289	-1.91619204734957\\
10.6353176588294	-3.52472426002294\\
10.6393196598299	-6.34424847744273\\
10.6433216608304	-10.141551317353\\
10.6473236618309	-14.3972455028958\\
10.6513256628314	-18.8655273846849\\
10.6553276638319	-23.55649443135\\
10.6593296648324	-28.6809592427615\\
10.6633316658329	-34.7678620506448\\
10.6673336668334	-44.2647205739978\\
10.6713356678339	-60.8717700401007\\
10.6753376688344	-45.2058031408571\\
10.6793396698349	-41.6447432421095\\
10.6833416708354	-40.2977935434788\\
10.6873436718359	-39.6666260493443\\
10.6913456728364	-39.1159740460778\\
10.6953476738369	-48.6165199724314\\
10.6993496748374	-40.6011334421225\\
10.7033516758379	-41.587537854123\\
10.7073536768384	-42.6317438984305\\
10.7113556778389	-43.9000703465038\\
10.7153576788394	-45.4573945344849\\
10.7193596798399	-47.4086085689193\\
10.7233616808404	-49.9615418631263\\
10.7273636818409	-53.6022640762625\\
10.7313656828414	-59.955881581626\\
10.7353676838419	-82.9644985797881\\
10.7393696848424	-58.8751967536433\\
10.7433716858429	-53.1649890749338\\
10.7473736868434	-49.7682884335315\\
10.7513756878439	-47.341010284042\\
10.7553776888444	-45.4452915692919\\
10.7593796898449	-43.8832950705419\\
10.7633816908454	-42.5317291669478\\
10.7673836918459	-41.340563853899\\
10.7713856928464	-40.2517127092977\\
10.7753876938469	-39.2282651254259\\
10.7793896948474	-38.2363974347081\\
10.7833916958479	-37.2407364937381\\
10.7873936968484	-36.1979924817563\\
10.7913956978489	-35.0465550752048\\
10.7953976988494	-33.6856921746063\\
10.7993996998499	-31.9263905936986\\
10.8034017008504	-29.3503881873678\\
10.8074037018509	-24.755593025416\\
10.8114057028514	-10.90439663325\\
10.8154077038519	-17.3955412247428\\
10.8194097048524	-11.0682792684029\\
10.8234117058529	-32.2997021700436\\
10.8274137068534	-36.7218336829476\\
10.8314157078539	-37.7029555817981\\
10.8354177088544	-37.6810348830143\\
10.8394197098549	-37.3657617600959\\
10.8434217108554	-36.9735317758897\\
10.8474237118559	-36.5740753217927\\
10.8514257128564	-36.1899754356442\\
10.8554277138569	-35.8275670877608\\
10.8594297148574	-35.487392862877\\
10.8634317158579	-35.1679916155647\\
10.8674337168584	-34.8673296508535\\
10.8714357178589	-34.5833438731147\\
10.8754377188594	-34.3141358114493\\
10.8794397198599	-34.0580258606302\\
10.8834417208604	-33.8135525060013\\
10.8874437218609	-33.5794516901636\\
10.8914457228614	-33.3546309218218\\
10.8954477238619	-33.1381439787069\\
10.8994497248624	-32.929168287448\\
10.9034517258629	-32.7269854471156\\
10.9074537268634	-32.5309646769039\\
10.9114557278639	-32.3405486499401\\
10.9154577288644	-32.1552408939603\\
10.9194597298649	-31.974593283716\\
10.9234617308654	-31.7981898642662\\
10.9274637318659	-31.6256131943347\\
10.9314657328664	-31.4563158940496\\
10.9354677338669	-31.288422578932\\
10.9394697348674	-31.1443154935327\\
10.9434717358679	-30.9741080242866\\
10.9474737368684	-30.8164126171016\\
10.9514757378689	-30.661890762958\\
10.9554777388694	-30.5098807750503\\
10.9594797398699	-30.360106948501\\
10.9634817408704	-30.2123812352985\\
10.9674837418709	-30.0665508399845\\
10.9714857428714	-29.9224831645802\\
10.9754877438719	-29.7800599617025\\
10.9794897448724	-29.6391744976927\\
10.9834917458729	-29.4997299227755\\
10.9874937468734	-29.3616382148211\\
10.9914957478739	-29.2248194409317\\
10.9954977488744	-29.0892012215579\\
10.9994997498749	-28.9547183408694\\
11.0035017508754	-28.8213124744512\\
11.0075037518759	-28.6889320196982\\
11.0115057528764	-28.5575320225258\\
11.0155077538769	-28.4270741995957\\
11.0195097548774	-28.2975270597715\\
11.0235117558779	-28.1688661324657\\
11.0275137568784	-28.041074314936\\
11.0315157578789	-27.9141423552843\\
11.0355177588794	-27.7880694937926\\
11.0395197598799	-27.662864292451\\
11.0435217608804	-27.538545691832\\
11.0475237618809	-27.4151443464309\\
11.0515257628814	-27.2927043056841\\
11.0555277638819	-27.171285129136\\
11.0595297648824	-27.0509645532584\\
11.0635317658829	-26.9318418672158\\
11.0675337668834	-26.8140422102002\\
11.0715357678839	-26.6977220809935\\
11.0755377688844	-26.5830764618729\\
11.0795397698849	-26.4703481208633\\
11.0835417708854	-26.3598398951196\\
11.0875437718859	-26.2519311171119\\
11.0915457728864	-26.1470998952308\\
11.0955477738869	-26.0459538219612\\
11.0995497748874	-25.949273065722\\
11.1035517758879	-25.8580720835315\\
11.1075537768884	-25.7736900728341\\
11.1115557778889	-25.6979271220688\\
11.1155577788894	-25.6332555886187\\
11.1195597798899	-25.5831605008712\\
11.1235617808904	-25.5527126646406\\
11.1275637818909	-25.5495900104979\\
11.1315657828914	-25.5860536819611\\
11.1355677838919	-25.6834871883887\\
11.1395697848924	-25.9082031070328\\
11.1435717858929	-26.2162266470442\\
11.1475737868934	-26.924612162983\\
11.1515757878939	-28.5502226625087\\
11.1555777888944	-34.4176251707329\\
11.1595797898949	-17.1412505462281\\
11.1635817908954	-12.0827413271518\\
11.1675837918959	-17.817923302557\\
11.1715857928964	-19.3846498052968\\
11.1755877938969	-20.070814782863\\
11.1795897948974	-20.4174705249085\\
11.183591795898	-20.5880790327309\\
11.1875937968984	-20.6715162590504\\
11.1915957978989	-20.6921966846922\\
11.1955977988994	-20.6720440318928\\
11.1995997998999	-20.6230480820979\\
11.2036018009005	-20.5527377552593\\
11.207603801901	-20.466095832261\\
11.2116058029015	-20.3665481623828\\
11.2156078039019	-20.2565199148065\\
11.2196098049025	-20.1377623124766\\
11.223611805903	-20.0115386478333\\
11.2276138069035	-19.8786529927793\\
11.231615807904	-19.7377596344979\\
11.2356178089045	-19.6049367274232\\
11.239619809905	-19.4530117176324\\
11.2436218109055	-19.3006171040948\\
11.247623811906	-19.1447045765763\\
11.2516258129065	-18.985234033568\\
11.255627813907	-18.8223159375924\\
11.2596298149075	-18.6560641550138\\
11.263631815908	-18.4865741363438\\
11.2676338169085	-18.3139201887948\\
11.271635817909	-18.1381567610635\\
11.2756378189095	-17.9593204966505\\
11.27963981991	-17.7774322133073\\
11.2836418209105	-17.5924985787901\\
11.287643821911	-17.4045134169157\\
11.2916458229115	-17.2134585906544\\
11.295647823912	-17.0193043161853\\
11.2996498249125	-16.8220084513801\\
11.303651825913	-16.6215132269783\\
11.3076538269135	-16.4177331876487\\
11.311655827914	-16.2104977118186\\
11.3156578289145	-15.9989274722941\\
11.319659829915	-15.7928658607277\\
11.3236618309155	-15.5711868792095\\
11.327663831916	-15.3498586784765\\
11.3316658329165	-15.1251057171832\\
11.335667833917	-14.8966111038488\\
11.3396698349175	-14.6642047709166\\
11.343671835918	-14.4277384144167\\
11.3476738369185	-14.1870632033838\\
11.351675837919	-13.942023059036\\
11.3556778389195	-13.6924516278069\\
11.35967983992	-13.4381703036714\\
11.3636818409205	-13.1789865060797\\
11.367683841921	-12.9146919054898\\
11.3716858429215	-12.645060434979\\
11.375687843922	-12.3698459679881\\
11.3796898449225	-12.0887795429841\\
11.383691845923	-11.8015659943786\\
11.3876938469235	-11.5078798097271\\
11.391695847924	-11.2073599731881\\
11.3956978489245	-10.8996034678424\\
11.399699849925	-10.5841569819659\\
11.4037018509255	-10.2605061773418\\
11.407703851926	-9.92806159888343\\
11.4117058529265	-9.58613988256728\\
11.415707853927	-9.23393826635212\\
11.4197098549275	-8.87049937927911\\
11.423711855928	-8.49466161948632\\
11.4277138569285	-8.10498766627527\\
11.431715857929	-7.69965893030497\\
11.4357178589295	-7.27631531941206\\
11.43971985993	-6.83180406660132\\
11.4437218609305	-6.36177083306894\\
11.447723861931	-5.85996265597732\\
11.4517258629315	-5.31696780032011\\
11.455727863932	-4.71774719708514\\
11.4597298649325	-4.03616688494713\\
11.463731865933	-3.21985160122907\\
11.4677338669335	-2.1196895627825\\
11.471735867934	-6.35156238090536\\
11.4757378689345	-0.473161486523849\\
11.479739869935	-1.19392412984372\\
11.4837418709355	-12.8909530774733\\
11.487743871936	-18.8397491719213\\
11.4917458729365	-5.7880852561122\\
11.495747873937	-5.25235826928115\\
11.4997498749375	-4.27138614189069\\
11.503751875938	-3.44884286549688\\
11.5077538769385	-2.75962083544539\\
11.511755877939	-2.17110453170273\\
11.5157578789395	-1.66443760828097\\
11.51975987994	-1.23012668968424\\
11.5237618809405	-0.863950965991449\\
11.527763881941	-0.564269203166542\\
11.5317658829415	-0.330243688551509\\
11.535767883942	-0.160666245323764\\
11.5397698849425	-0.0532498421732808\\
11.543771885943	-0.00432195852277527\\
11.5477738869435	-0.00885653486605454\\
11.551775887944	-0.0607538443056474\\
11.5557778889445	-0.153256841661681\\
11.559779889945	-0.279395876270679\\
11.5637818909455	-0.432379863768356\\
11.567783891946	-0.605888692125879\\
11.5717858929465	-0.794255441851983\\
11.575787893947	-0.992550151584119\\
11.5797898949475	-1.1965880660027\\
11.583791895948	-1.40288730966409\\
11.5877938969485	-1.60859763619696\\
11.591795897949	-1.81141656424538\\
11.5957978989495	-2.00950386505905\\
11.59979989995	-2.20140096510671\\
11.6038019009505	-2.38595861815922\\
11.607803901951	-2.56227407265304\\
11.6118059029515	-2.72963766952448\\
11.615807903952	-2.88748810378166\\
11.6198099049525	-3.03537526361036\\
11.623811905953	-3.17292947223736\\
11.6278139069535	-3.29983599697867\\
11.631815907954	-3.41581379106165\\
11.6358179089545	-3.52059755721826\\
11.639819909955	-3.61392234533422\\
11.6438219109555	-3.69551000814269\\
11.647823911956	-3.76505693418171\\
11.6518259129565	-3.82222255501852\\
11.655827913957	-3.86661818537657\\
11.6598299149575	-3.89779580319181\\
11.663831915958	-3.91523641612777\\
11.6678339169585	-3.91833769816412\\
11.671835917959	-3.90640062447119\\
11.6758379189595	-3.8786149009596\\
11.67983991996	-3.83404310358469\\
11.6838419209605	-3.77160365801419\\
11.687843921961	-3.69005318333588\\
11.6918459229615	-3.58796943655057\\
11.695847923962	-3.46373738132215\\
11.6998499249625	-3.31554322061861\\
11.703851925963	-3.1413854036198\\
11.7078539269635	-2.93911914421545\\
11.711855927964	-2.70656460574516\\
11.7158579289645	-2.44173354653732\\
11.719859929965	-2.14327352706389\\
11.7238619309655	-1.81130682964653\\
11.727863931966	-1.44897179727272\\
11.7318659329665	-1.06516614708439\\
11.735867933967	-0.679177159108817\\
11.7398699349675	-0.327705867533601\\
11.743871935968	-0.0731658068772395\\
11.7478739369685	-0.00723016137871908\\
11.751875937969	-0.236558919974748\\
11.7558779389695	-0.841979891565746\\
11.75987993997	-1.83380912346804\\
11.7638819409705	-3.14869410847214\\
11.767883941971	-4.6920075932246\\
11.7718859429715	-6.38196268154646\\
11.775887943972	-8.16805247805502\\
11.7798899449725	-10.0302969710565\\
11.783891945973	-11.9732538173678\\
11.7878939469735	-14.022399074314\\
11.791895947974	-16.2259030713794\\
11.7958979489745	-18.6649956010818\\
11.799899949975	-21.4821619477499\\
11.8039019509755	-24.9599660797972\\
11.807903951976	-29.8034620824095\\
11.8119059529765	-38.9959895251272\\
11.815907953977	-42.6345527418469\\
11.8199099549775	-32.434482443446\\
11.823911955978	-28.2599624148252\\
11.8279139569785	-25.6990395271301\\
11.831915957979	-23.895097861388\\
11.8359179589795	-22.5277152646396\\
11.83991995998	-21.4420241424391\\
11.8439219609805	-20.5515171087328\\
11.847923961981	-19.8030935331928\\
11.8519259629815	-19.1619115375199\\
11.855927963982	-18.6039431897322\\
11.8599299649825	-18.1119655488786\\
11.863931965983	-17.6732461348066\\
11.8679339669835	-17.278131124996\\
11.871935967984	-16.9191449641293\\
11.8759379689845	-16.5903945938166\\
11.879939969985	-16.2871628648593\\
11.8839419709855	-16.005623673166\\
11.887943971986	-15.742637839486\\
11.8919459729865	-15.4956039989197\\
11.895947973987	-15.2623478732849\\
11.8999499749875	-15.0410389197222\\
11.903951975988	-14.830126922379\\
11.9079539769885	-14.6282934324261\\
11.911955977989	-14.4344145399554\\
11.9159579789895	-14.2475325684578\\
11.91995997999	-14.0668351045323\\
11.9239619809905	-13.8916404436432\\
11.927963981991	-13.7213891571029\\
11.9319659829915	-13.5556421846451\\
11.935967983992	-13.3940867975267\\
11.9399699849925	-13.2365532435926\\
11.943971985993	-13.0830474260462\\
11.9479739869935	-12.9338097268731\\
11.951975987994	-12.7894196304886\\
11.9559779889945	-12.650986322631\\
11.959979989995	-12.520513173975\\
11.9639819909955	-12.4016461740009\\
11.967983991996	-12.301369084827\\
11.9719859929965	-12.2344033857242\\
11.975987993997	-12.237154854325\\
11.9799899949975	-12.4290471500287\\
11.983991995998	-13.5557657935039\\
11.9879939969985	-3.48925729440164\\
11.991995997999	-9.50410917134153\\
11.9959979989995	-9.97157543767058\\
12	-10.0404992466877\\
};
%\addlegendentry{$\text{S}_{\text{21}}$}

% ROM: magnitude

\addplot [color=red!60, dashed, thick, forget plot]
  table[row sep=crcr]{%
4	-1.9681893631895e-07\\
4.0040020010005	-1.91762902688774e-07\\
4.008004002001	-1.86586250979434e-07\\
4.0120060030015	-1.81288852935588e-07\\
4.016008004002	-1.75870973747516e-07\\
4.0200100050025	-1.70333325089128e-07\\
4.024012006003	-1.64677129727904e-07\\
4.0280140070035	-1.58904177455886e-07\\
4.032016008004	-1.53016902235876e-07\\
4.0360180090045	-1.47018454525992e-07\\
4.040020010005	-1.40912792890778e-07\\
4.0440220110055	-1.34704785255589e-07\\
4.048024012006	-1.28400302446346e-07\\
4.0520260130065	-1.22006349338076e-07\\
4.056028014007	-1.15531193110455e-07\\
4.0600300150075	-1.08984505968277e-07\\
4.064032016008	-1.02377528112787e-07\\
4.0680340170085	-9.57232432492733e-08\\
4.072036018009	-8.90365888104563e-08\\
4.0760380190095	-8.23346681085192e-08\\
4.08004002001	-7.56369817736956e-08\\
4.08404202101051	-6.89657228384673e-08\\
4.08804402201101	-6.23460689287784e-08\\
4.09204602301151	-5.58065043494007e-08\\
4.09604802401201	-4.93792077435678e-08\\
4.10005002501251	-4.3100459039157e-08\\
4.10405202601301	-3.70110917182638e-08\\
4.10805402701351	-3.11570222329745e-08\\
4.11205602801401	-2.55897919573972e-08\\
4.11605802901451	-2.03672287163027e-08\\
4.12006003001501	-1.55541256716627e-08\\
4.12406203101551	-1.12230561793679e-08\\
4.12806403201601	-7.45522239741519e-09\\
4.13206603301651	-4.34145722217348e-09\\
4.13606803401701	-1.98331108548231e-09\\
4.14007003501751	-4.94267971650883e-10\\
4.14407203601801	-1.13501342813329e-12\\
4.14807403701851	-6.45544914321423e-10\\
4.15207603801901	-2.58569366686272e-09\\
4.15607803901951	-5.99826342180749e-09\\
4.16008004002001	-1.10805661883996e-08\\
4.16408204102051	-1.80529826189391e-08\\
4.16808404202101	-2.71616775554587e-08\\
4.17208604302151	-3.86816627344483e-08\\
4.17608804402201	-5.29202596876852e-08\\
4.18009004502251	-7.02209676608603e-08\\
4.18409204602301	-9.09678619126462e-08\\
4.18809404702351	-1.15590554217103e-07\\
4.19209604802401	-1.44569766678895e-07\\
4.19609804902451	-1.78443691476077e-07\\
4.20010005002501	-2.1781515774585e-07\\
4.20410205102551	-2.63359763763224e-07\\
4.20810405202601	-3.15835133526918e-07\\
4.21210605302651	-3.76091427937106e-07\\
4.21610805402701	-4.45083290894721e-07\\
4.22011005502751	-5.23883490691384e-07\\
4.22411205602801	-6.13698488129331e-07\\
4.22811405702851	-7.15886220670644e-07\\
4.23211605802901	-8.3197644206035e-07\\
4.23611805902951	-9.63694077409323e-07\\
4.24012006003001	-1.11298599200642e-06\\
4.24412206103051	-1.28205177946032e-06\\
4.24812406203102	-1.47337923648941e-06\\
4.25212606303152	-1.68978526303922e-06\\
4.25612806403202	-1.93446311541668e-06\\
4.26013006503252	-2.21103712817612e-06\\
4.26413206603302	-2.52362614585693e-06\\
4.26813406703352	-2.87691724994105e-06\\
4.27213606803402	-3.27625154769613e-06\\
4.27613806903452	-3.72772428620487e-06\\
4.28014007003502	-4.23830184225786e-06\\
4.28414207103552	-4.81595879550459e-06\\
4.28814407203602	-5.46983885447402e-06\\
4.29214607303652	-6.21044423055837e-06\\
4.29614807403702	-7.0498590618369e-06\\
4.30015007503752	-8.00201359666207e-06\\
4.30415207603802	-9.08299746029652e-06\\
4.30815407703852	-1.03114320637415e-05\\
4.31215607803902	-1.17089145900868e-05\\
4.31615807903952	-1.33005488337756e-05\\
4.32016008004002	-1.51155817990378e-05\\
4.32416208104052	-1.71881695377804e-05\\
4.32816408204102	-1.95583014452972e-05\\
4.33216608304152	-2.227291960876e-05\\
4.33616808404202	-2.53872791918309e-05\\
4.34017008504252	-2.89666078079302e-05\\
4.34417208604302	-3.30881375179242e-05\\
4.34817408704352	-3.78436030341426e-05\\
4.35217608804402	-4.33423261679141e-05\\
4.35617808904452	-4.97150408331571e-05\\
4.36018009004502	-5.71186584100539e-05\\
4.36418209104552	-6.57422334144688e-05\\
4.36818409204602	-7.58144699749631e-05\\
4.37218609304652	-8.7613217602154e-05\\
4.37618809404702	-0.000101477551291501\\
4.38019009504752	-0.000117823230645905\\
4.38419209604802	-0.000137162607382586\\
4.38819409704852	-0.000160130431368451\\
4.39219609804902	-0.00018751753783652\\
4.39619809904953	-0.000220315150225998\\
4.40020010005003	-0.000259773604868185\\
4.40420210105053	-0.000307480847570606\\
4.40820410205103	-0.000365468301151895\\
4.41220610305153	-0.000436355017704372\\
4.41620810405203	-0.00052354597743756\\
4.42021010505253	-0.000631507882382798\\
4.42421210605303	-0.000766157285919683\\
4.42821410705353	-0.000935413819509443\\
4.43221610805403	-0.00114999969587018\\
4.43621810905453	-0.00142461256152076\\
4.44022011005503	-0.00177967437110762\\
4.44422211105553	-0.00224398620657371\\
4.44822411205603	-0.00285883827818465\\
4.45222611305653	-0.00368451227626577\\
4.45622811405703	-0.00481081941341359\\
4.46023011505753	-0.00637464460812625\\
4.46423211605803	-0.0085900517190057\\
4.46823411705853	-0.0118017433831763\\
4.47223611805903	-0.0165837800892477\\
4.47623811905953	-0.0239302805563282\\
4.48024012006003	-0.0356436551236982\\
4.48424212106053	-0.0551753382944213\\
4.48824412206103	-0.0895852764424065\\
4.49224612306153	-0.154530240938472\\
4.49624812406203	-0.288383058387685\\
4.50025012506253	-0.597463746087211\\
4.50425212606303	-1.4203716466217\\
4.50825412706353	-3.96177629675119\\
4.51225612806403	-12.9794128321573\\
4.51625812906453	-15.6585188725611\\
4.52026013006503	-8.97984170628915\\
4.52426213106553	-8.29113156774725\\
4.52826413206603	-11.2716329546847\\
4.53226613306653	-38.0499524226691\\
4.53626813406703	-7.49584164861176\\
4.54027013506753	-2.73069521194578\\
4.54427213606803	-1.1490927453465\\
4.54827413706853	-0.556705886819463\\
4.55227613806903	-0.302303457907362\\
4.55627813906953	-0.179134539407288\\
4.56028014007004	-0.113520329475947\\
4.56428214107054	-0.0758314199486338\\
4.56828414207104	-0.0528421847818655\\
4.57228614307154	-0.0381186478112653\\
4.57628814407204	-0.0283015317962207\\
4.58029014507254	-0.0215310666167276\\
4.58429214607304	-0.0167257727779529\\
4.58829414707354	-0.0132299541967396\\
4.59229614807404	-0.0106315569513264\\
4.59629814907454	-0.00866345635618905\\
4.60030015007504	-0.0071476997618137\\
4.60430215107554	-0.0059628529666249\\
4.60830415207604	-0.00502425777588802\\
4.61230615307654	-0.00427175312789062\\
4.61630815407704	-0.00366184263099147\\
4.62031015507754	-0.00316258348740857\\
4.62431215607804	-0.00275018199879508\\
4.62831415707854	-0.00240668308746109\\
4.63231615807904	-0.00211837533163057\\
4.63631815907954	-0.00187467260905648\\
4.64032016008004	-0.00166731858848508\\
4.64432216108054	-0.00148981332151144\\
4.64832416208104	-0.00133699482486825\\
4.65232616308154	-0.00120473026257446\\
4.65632816408204	-0.0010896855898951\\
4.66033016508254	-0.000989152015363641\\
4.66433216608304	-0.000900914050547764\\
4.66833416708354	-0.000823148306575188\\
4.67233616808404	-0.000754345237327272\\
4.67633816908454	-0.000693248160129228\\
4.68034017008504	-0.000638805394266083\\
4.68434217108554	-0.000590132437699853\\
4.68834417208604	-0.000546481882667499\\
4.69234617308654	-0.000507219339620633\\
4.69634817408704	-0.000471804057171931\\
4.70035017508754	-0.00043977323565776\\
4.70435217608804	-0.000410729263421473\\
4.70835417708854	-0.000384329279140452\\
4.71235617808904	-0.00036027659540178\\
4.71635817908954	-0.000338313619483059\\
4.72036018009005	-0.000318215984397146\\
4.72436218109055	-0.000299787663004017\\
4.72836418209105	-0.000282856884243276\\
4.73236618309155	-0.000267272706725015\\
4.73636818409205	-0.000252902133288697\\
4.74037018509255	-0.000239627672534946\\
4.74437218609305	-0.000227345271133691\\
4.74837418709355	-0.000215962554772864\\
4.75237618809405	-0.000205397327007785\\
4.75637818909455	-0.000195576284321896\\
4.76038019009505	-0.000186433913038988\\
4.76438219109555	-0.000177911539717355\\
4.76838419209605	-0.000169956511437046\\
4.77238619309655	-0.000162521486357738\\
4.77638819409705	-0.000155563818184149\\
4.78039019509755	-0.000149045020761909\\
4.78439219609805	-0.000142930301326293\\
4.78839419709855	-0.000137188152622918\\
4.79239619809905	-0.000131789995702253\\
4.79639819909955	-0.000126709866435998\\
4.80040020010005	-0.000121924139798749\\
4.80440220110055	-0.000117411286916143\\
4.80840420210105	-0.000113151660520119\\
4.81240620310155	-0.000109127305186889\\
4.81640820410205	-0.000105321789131547\\
4.82041020510255	-0.000101720054863689\\
4.82441220610305	-9.83082863845836e-05\\
4.82841420710355	-9.50737908407891e-05\\
4.83241620810405	-9.20048929464586e-05\\
4.83641820910455	-8.90908405859363e-05\\
4.84042021010505	-8.63217203351767e-05\\
4.84442221110555	-8.36883817041838e-05\\
4.84842421210605	-8.11823691283393e-05\\
4.85242621310655	-7.87958608136483e-05\\
4.85642821410705	-7.65216136634133e-05\\
4.86043021510755	-7.4352913630538e-05\\
4.86443221610805	-7.22835308830704e-05\\
4.86843421710855	-7.03076792863148e-05\\
4.87243621810905	-6.84199797000314e-05\\
4.87643821910955	-6.66154267551094e-05\\
4.88044022011005	-6.48893586564545e-05\\
4.88444222111056	-6.32374297970267e-05\\
4.88844422211106	-6.1655585804993e-05\\
4.89244622311156	-6.01400408735466e-05\\
4.89644822411206	-5.86872570426127e-05\\
4.90045022511256	-5.72939253234633e-05\\
4.90445222611306	-5.59569484608277e-05\\
4.90845422711356	-5.46734251454119e-05\\
4.91245622811406	-5.34406355832787e-05\\
4.91645822911456	-5.22560282610406e-05\\
4.92046023011506	-5.11172078133196e-05\\
4.92446223111556	-5.0021923886393e-05\\
4.92846423211606	-4.89680608986961e-05\\
4.93246623311656	-4.79536286277807e-05\\
4.93646823411706	-4.69767535475462e-05\\
4.94047023511756	-4.60356708434144e-05\\
4.94447223611806	-4.51287170398721e-05\\
4.94847423711856	-4.42543232259138e-05\\
4.95247623811906	-4.34110087588071e-05\\
4.95647823911956	-4.25973754770359e-05\\
4.96048024012006	-4.18121023240601e-05\\
4.96448224112056	-4.10539403867473e-05\\
4.96848424212106	-4.03217082829e-05\\
4.97248624312156	-3.96142879104156e-05\\
4.97648824412206	-3.89306204577864e-05\\
4.98049024512256	-3.82697027521212e-05\\
4.98449224612306	-3.76305838251121e-05\\
4.98849424712356	-3.70123617432319e-05\\
4.99249624812406	-3.64141806500894e-05\\
4.99649824912456	-3.58352280016543e-05\\
5.00050025012506	-3.52747320194249e-05\\
5.00450225112556	-3.47319592843913e-05\\
5.00850425212606	-3.42062125036159e-05\\
5.01250625312656	-3.36968284455757e-05\\
5.01650825412706	-3.32031759671173e-05\\
5.02051025512756	-3.27246542188157e-05\\
5.02451225612806	-3.22606909294104e-05\\
5.02851425712856	-3.18107408233201e-05\\
5.03251625812906	-3.13742841210919e-05\\
5.03651825912956	-3.09508251555721e-05\\
5.04052026013006	-3.05398910469017e-05\\
5.04452226113056	-3.0141030494197e-05\\
5.04852426213107	-2.97538126135203e-05\\
5.05252626313157	-2.93778258539609e-05\\
5.05652826413207	-2.90126769908645e-05\\
5.06053026513257	-2.8657990169208e-05\\
5.06453226613307	-2.83134060000139e-05\\
5.06853426713357	-2.79785807204101e-05\\
5.07253626813407	-2.76531854067295e-05\\
5.07653826913457	-2.73369052146114e-05\\
5.08054027013507	-2.70294386808195e-05\\
5.08454227113557	-2.67304970588132e-05\\
5.08854427213607	-2.64398036871061e-05\\
5.09254627313657	-2.61570934087338e-05\\
5.09654827413707	-2.58821120013312e-05\\
5.10055027513757	-2.56146156660322e-05\\
5.10455227613807	-2.53543705067287e-05\\
5.10855427713857	-2.5101152088403e-05\\
5.11255627813907	-2.4854744970389e-05\\
5.11655827913957	-2.46149422984577e-05\\
5.12056028014007	-2.43815454026885e-05\\
5.12456228114057	-2.41543634204132e-05\\
5.12856428214107	-2.39332129423051e-05\\
5.13256628314157	-2.37179176700389e-05\\
5.13656828414207	-2.35083081048104e-05\\
5.14057028514257	-2.33042212387485e-05\\
5.14457228614307	-2.31055002656149e-05\\
5.14857428714357	-2.29119943069322e-05\\
5.15257628814407	-2.27235581660784e-05\\
5.15657828914457	-2.25400520573084e-05\\
5.16058029014507	-2.23613414022794e-05\\
5.16458229114557	-2.2187296583181e-05\\
5.16858429214607	-2.20177927469746e-05\\
5.17258629314657	-2.18527095961334e-05\\
5.17658829414707	-2.16919312063824e-05\\
5.18059029514757	-2.15353458347959e-05\\
5.18459229614807	-2.1382845759718e-05\\
5.18859429714857	-2.12343271052536e-05\\
5.19259629814907	-2.10896896869746e-05\\
5.19659829914957	-2.09488368759491e-05\\
5.20060030015008	-2.0811675431911e-05\\
5.20460230115058	-2.06781153952549e-05\\
5.20860430215108	-2.05480699375643e-05\\
5.21260630315158	-2.04214552468553e-05\\
5.21660830415208	-2.02981904118573e-05\\
5.22061030515258	-2.01781973024346e-05\\
5.22461230615308	-2.00614004760469e-05\\
5.22861430715358	-1.99477270620283e-05\\
5.23261630815408	-1.98371066699765e-05\\
5.23661830915458	-1.97294712942832e-05\\
5.24062031015508	-1.96247552350584e-05\\
5.24462231115558	-1.9522894995912e-05\\
5.24862431215608	-1.94238292193425e-05\\
5.25262631315658	-1.93274985999476e-05\\
5.25662831415708	-1.92338458072769e-05\\
5.26063031515758	-1.91428154270083e-05\\
5.26463231615808	-1.90543538809076e-05\\
5.26863431715858	-1.89684093689692e-05\\
5.27263631815908	-1.88849318019121e-05\\
5.27663831915958	-1.88038727462134e-05\\
5.28064032016008	-1.87251853594975e-05\\
5.28464232116058	-1.86488243529278e-05\\
5.28864432216108	-1.85747459150237e-05\\
5.29264632316158	-1.8502907682731e-05\\
5.29664832416208	-1.84332686729541e-05\\
5.30065032516258	-1.8365789259412e-05\\
5.30465232616308	-1.83004311118856e-05\\
5.30865432716358	-1.82371571537866e-05\\
5.31265632816408	-1.81759315351566e-05\\
5.31665832916458	-1.8116719574807e-05\\
5.32066033016508	-1.80594877419964e-05\\
5.32466233116558	-1.80042036024286e-05\\
5.32866433216608	-1.79508357970366e-05\\
5.33266633316658	-1.78993540091958e-05\\
5.33666833416708	-1.78497289155427e-05\\
5.34067033516758	-1.78019321792249e-05\\
5.34467233616808	-1.77559364036128e-05\\
5.34867433716858	-1.77117151110845e-05\\
5.35267633816908	-1.76692427189177e-05\\
5.35667833916958	-1.76284945007158e-05\\
5.36068034017009	-1.75894465758008e-05\\
5.36468234117059	-1.75520758812476e-05\\
5.36868434217109	-1.75163601419894e-05\\
5.37268634317159	-1.7482277856353e-05\\
5.37668834417209	-1.74498082758077e-05\\
5.38069034517259	-1.74189313731425e-05\\
5.38469234617309	-1.73896278376441e-05\\
5.38869434717359	-1.73618790471318e-05\\
5.39269634817409	-1.7335667050599e-05\\
5.39669834917459	-1.73109745547128e-05\\
5.40070035017509	-1.72877849035632e-05\\
5.40470235117559	-1.72660820641978e-05\\
5.40870435217609	-1.7245850612157e-05\\
5.41270635317659	-1.72270757102587e-05\\
5.41670835417709	-1.72097431047408e-05\\
5.42071035517759	-1.71938391050108e-05\\
5.42471235617809	-1.71793505701442e-05\\
5.42871435717859	-1.71662648992422e-05\\
5.43271635817909	-1.71545700160016e-05\\
5.43671835917959	-1.7144254361965e-05\\
5.44072036018009	-1.7135306880127e-05\\
5.44472236118059	-1.71277170062551e-05\\
5.44872436218109	-1.71214746631039e-05\\
5.45272636318159	-1.71165702401639e-05\\
5.45672836418209	-1.71129945917333e-05\\
5.46073036518259	-1.71107390311313e-05\\
5.46473236618309	-1.7109795310448e-05\\
5.46873436718359	-1.71101556244011e-05\\
5.47273636818409	-1.71118125977996e-05\\
5.47673836918459	-1.71147592710793e-05\\
5.48074037018509	-1.71189891060884e-05\\
5.48474237118559	-1.71244959648723e-05\\
5.48874437218609	-1.71312741173884e-05\\
5.49274637318659	-1.71393182260765e-05\\
5.49674837418709	-1.71486233400733e-05\\
5.50075037518759	-1.71591848903902e-05\\
5.50475237618809	-1.71709986918423e-05\\
5.50875437718859	-1.7184060921833e-05\\
5.51275637818909	-1.71983681319262e-05\\
5.51675837918959	-1.7213917236274e-05\\
5.5207603801901	-1.72307055019736e-05\\
5.5247623811906	-1.7248730553889e-05\\
5.5287643821911	-1.72679903650074e-05\\
5.5327663831916	-1.72884832554752e-05\\
5.5367683841921	-1.73102078858478e-05\\
5.5407703851926	-1.7333163259982e-05\\
5.5447723861931	-1.73573487144291e-05\\
5.5487743871936	-1.73827639213272e-05\\
5.5527763881941	-1.74094088806873e-05\\
5.5567783891946	-1.74372839271428e-05\\
5.5607803901951	-1.74663897106637e-05\\
5.5647823911956	-1.74967272177713e-05\\
5.5687843921961	-1.75282977474303e-05\\
5.5727863931966	-1.75611029226204e-05\\
5.5767883941971	-1.75951446845509e-05\\
5.5807903951976	-1.76304252955531e-05\\
5.5847923961981	-1.76669473304016e-05\\
5.5887943971986	-1.77047136782431e-05\\
5.5927963981991	-1.77437275503108e-05\\
5.5967983991996	-1.77839924625667e-05\\
5.6008004002001	-1.78255122540238e-05\\
5.6048024012006	-1.78682910655306e-05\\
5.6088044022011	-1.79123333648442e-05\\
5.6128064032016	-1.79576439244502e-05\\
5.6168084042021	-1.80042278312064e-05\\
5.6208104052026	-1.80520904892358e-05\\
5.6248124062031	-1.81012376179974e-05\\
5.6288144072036	-1.81516752436082e-05\\
5.6328164082041	-1.82034097200575e-05\\
5.6368184092046	-1.82564477108853e-05\\
5.6408204102051	-1.83107961997897e-05\\
5.6448224112056	-1.83664624925557e-05\\
5.6488244122061	-1.84234542141621e-05\\
5.6528264132066	-1.84817793097458e-05\\
5.6568284142071	-1.85414460590671e-05\\
5.6608304152076	-1.86024630562583e-05\\
5.6648324162081	-1.86648392320037e-05\\
5.6688344172086	-1.87285838467894e-05\\
5.6728364182091	-1.87937064957243e-05\\
5.6768384192096	-1.88602171075768e-05\\
5.6808404202101	-1.89281259515243e-05\\
5.68484242121061	-1.89974436390822e-05\\
5.68884442221111	-1.90681811298899e-05\\
5.69284642321161	-1.91403497239963e-05\\
5.69684842421211	-1.92139610830749e-05\\
5.70085042521261	-1.92890272159591e-05\\
5.70485242621311	-1.93655604988927e-05\\
5.70885442721361	-1.94435736639587e-05\\
5.71285642821411	-1.95230798164367e-05\\
5.71685842921461	-1.9604092429017e-05\\
5.72086043021511	-1.96866253533731e-05\\
5.72486243121561	-1.97706928240182e-05\\
5.72886443221611	-1.98563094534846e-05\\
5.73286643321661	-1.99434902516095e-05\\
5.73686843421711	-2.0032250627464e-05\\
5.74087043521761	-2.01226063806746e-05\\
5.74487243621811	-2.02145737264949e-05\\
5.74887443721861	-2.0308169290985e-05\\
5.75287643821911	-2.04034101158326e-05\\
5.75687843921961	-2.05003136728179e-05\\
5.76088044022011	-2.05988978589925e-05\\
5.76488244122061	-2.06991810130729e-05\\
5.76888444222111	-2.08011819192975e-05\\
5.77288644322161	-2.09049198045342e-05\\
5.77688844422211	-2.10104143623884e-05\\
5.78089044522261	-2.11176857503101e-05\\
5.78489244622311	-2.12267545905584e-05\\
5.78889444722361	-2.13376419923811e-05\\
5.79289644822411	-2.14503695471932e-05\\
5.79689844922461	-2.15649593411131e-05\\
5.80090045022511	-2.16814339530342e-05\\
5.80490245122561	-2.17998164671612e-05\\
5.80890445222611	-2.19201304778317e-05\\
5.81290645322661	-2.20424000779445e-05\\
5.81690845422711	-2.21666498560668e-05\\
5.82091045522761	-2.22929048848619e-05\\
5.82491245622811	-2.24211906680517e-05\\
5.82891445722861	-2.25515330526624e-05\\
5.83291645822911	-2.26839580332655e-05\\
5.83691845922962	-2.28184912659561e-05\\
5.84092046023012	-2.29551567481845e-05\\
5.84492246123061	-2.3093972370302e-05\\
5.84892446223112	-2.32349278651898e-05\\
5.85292646323162	-2.337771370036e-05\\
5.85692846423212	-2.35249165785111e-05\\
5.86093046523262	-2.36721658337912e-05\\
5.86493246623312	-2.38222225786075e-05\\
5.86893446723362	-2.39747022912886e-05\\
5.87293646823412	-2.41295947789923e-05\\
5.87693846923462	-2.42869226467112e-05\\
5.88094047023512	-2.44467165265257e-05\\
5.88494247123562	-2.46090102270243e-05\\
5.88894447223612	-2.47738393273107e-05\\
5.89294647323662	-2.4941240673623e-05\\
5.89694847423712	-2.51112521681464e-05\\
5.90095047523762	-2.5283912693795e-05\\
5.90495247623812	-2.54592620650316e-05\\
5.90895447723862	-2.56373410240105e-05\\
5.91295647823912	-2.58181912386489e-05\\
5.91695847923962	-2.6001855313235e-05\\
5.92096048024012	-2.61883768048215e-05\\
5.92496248124062	-2.63778002328696e-05\\
5.92896448224112	-2.65701711033571e-05\\
5.93296648324162	-2.67655359280655e-05\\
5.93696848424212	-2.69639422506174e-05\\
5.94097048524262	-2.71654386561193e-05\\
5.94497248624312	-2.73700748126291e-05\\
5.94897448724362	-2.75779014798347e-05\\
5.95297648824412	-2.77889705437705e-05\\
5.95697848924462	-2.80033350399614e-05\\
5.96098049024512	-2.82210491813891e-05\\
5.96498249124562	-2.84421683903152e-05\\
5.96898449224612	-2.8666749317568e-05\\
5.97298649324662	-2.88948498811163e-05\\
5.97698849424712	-2.91265292901782e-05\\
5.98099049524762	-2.93618480876515e-05\\
5.98499249624812	-2.96008681674729e-05\\
5.98899449724862	-2.984365282187e-05\\
5.99299649824912	-3.00902667673989e-05\\
5.99699849924962	-3.0340776183518e-05\\
6.00100050025013	-3.05952487492331e-05\\
6.00500250125063	-3.08537536797421e-05\\
6.00900450225113	-3.11163617707954e-05\\
6.01300650325163	-3.1383145427626e-05\\
6.01700850425213	-3.16541787141308e-05\\
6.02101050525263	-3.19295374001241e-05\\
6.02501250625313	-3.22092989912315e-05\\
6.02901450725363	-3.24935427877159e-05\\
6.03301650825413	-3.27823499191932e-05\\
6.03701850925463	-3.30758034092437e-05\\
6.04102051025513	-3.33739882024138e-05\\
6.04502251125563	-3.36769912346134e-05\\
6.04902451225613	-3.39849014745826e-05\\
6.05302651325663	-3.42978099856098e-05\\
6.05702851425713	-3.46158099747135e-05\\
6.06103051525763	-3.49389968543608e-05\\
6.06503251625813	-3.52674683003275e-05\\
6.06903451725863	-3.56013243143813e-05\\
6.07303651825913	-3.5940667288893e-05\\
6.07703851925963	-3.62856020656614e-05\\
6.08104052026013	-3.66362360130614e-05\\
6.08504252126063	-3.69926790867978e-05\\
6.08904452226113	-3.73550439080177e-05\\
6.09304652326163	-3.77234458394937e-05\\
6.09704852426213	-3.80980030434854e-05\\
6.10105052526263	-3.84788365945675e-05\\
6.10505252626313	-3.88660705230264e-05\\
6.10905452726363	-3.92598319141877e-05\\
6.11305652826413	-3.96602509797784e-05\\
6.11705852926463	-4.00674611071098e-05\\
6.12106053026513	-4.04815988166484e-05\\
6.12506253126563	-4.09028032798519e-05\\
6.12906453226613	-4.13312121127541e-05\\
6.13306653326663	-4.17675293791474e-05\\
6.13706853426713	-4.22103361474286e-05\\
6.14107053526763	-4.2661289858778e-05\\
6.14507253626813	-4.31200837777325e-05\\
6.14907453726863	-4.35868887919693e-05\\
6.15307653826913	-4.40619356366547e-05\\
6.15707853926964	-4.45536657762802e-05\\
6.16108054027013	-4.50363664272956e-05\\
6.16508254127064	-4.5536936050783e-05\\
6.16908454227114	-4.60462752297935e-05\\
6.17308654327164	-4.65646477040957e-05\\
6.17708854427214	-4.7092262782754e-05\\
6.18109054527264	-4.76293252039754e-05\\
6.18509254627314	-4.81760421622037e-05\\
6.18909454727364	-4.87326250304209e-05\\
6.19309654827414	-4.92992898751048e-05\\
6.19709854927464	-4.98762573029039e-05\\
6.20110055027514	-5.04637515599546e-05\\
6.20510255127564	-5.10619976793873e-05\\
6.20910455227614	-5.16712126287512e-05\\
6.21310655327664	-5.22915722189173e-05\\
6.21710855427714	-5.29230366436289e-05\\
6.22111055527764	-5.3563237650952e-05\\
6.22511255627814	-5.42381738693814e-05\\
6.22911455727864	-5.49125675791928e-05\\
6.23311655827914	-5.55662277776191e-05\\
6.23711855927964	-5.6264349905818e-05\\
6.24112056028014	-5.69722486835408e-05\\
6.24512256128064	-5.76930821397776e-05\\
6.24912456228114	-5.8427554106528e-05\\
6.25312656328164	-5.91760981132611e-05\\
6.25712856428214	-5.9939090752483e-05\\
6.26113056528264	-6.07168964585774e-05\\
6.26513256628314	-6.15098809400186e-05\\
6.26913456728364	-6.23184162720285e-05\\
6.27313656828414	-6.31428832755989e-05\\
6.27713856928464	-6.39836728087469e-05\\
6.28114057028514	-6.48411866353921e-05\\
6.28514257128564	-6.57158380907607e-05\\
6.28914457228614	-6.66080526455351e-05\\
6.29314657328664	-6.75182684314312e-05\\
6.29714857428714	-6.84469367561684e-05\\
6.30115057528764	-6.93945226087982e-05\\
6.30515257628814	-7.0361505183355e-05\\
6.30915457728864	-7.13483783996161e-05\\
6.31315657828914	-7.23556514624349e-05\\
6.31715857928964	-7.33838494201127e-05\\
6.32116058029015	-7.44335137526643e-05\\
6.32516258129064	-7.55052029890163e-05\\
6.32916458229115	-7.65994933357784e-05\\
6.33316658329165	-7.77169793465185e-05\\
6.33716858429215	-7.88582746074325e-05\\
6.34117058529265	-8.00240124519471e-05\\
6.34517258629315	-8.12148467312545e-05\\
6.34917458729365	-8.2431452575207e-05\\
6.35317658829415	-8.36745272236094e-05\\
6.35717858929465	-8.4944790875836e-05\\
6.36118059029515	-8.62429875857747e-05\\
6.36518259129565	-8.75698861905242e-05\\
6.36918459229615	-8.89262812892403e-05\\
6.37318659329665	-9.0312994254772e-05\\
6.37718859429715	-9.17308743041257e-05\\
6.38119059529765	-9.31807996123277e-05\\
6.38519259629815	-9.46636784773999e-05\\
6.38919459729865	-9.61804505383781e-05\\
6.39319659829915	-9.77320880454085e-05\\
6.39719859929965	-9.93195972195319e-05\\
6.40120060030015	-0.000100944019624045\\
6.40520260130065	-0.00010260643365255\\
6.40920460230115	-0.000104307956057515\\
6.41320660330165	-0.000106049743564662\\
6.41720860430215	-0.000107832994564512\\
6.42121060530265	-0.000109658950882046\\
6.42521260630315	-0.000111528899641842\\
6.42921460730365	-0.000113444175218084\\
6.43321660830415	-0.000115406161282938\\
6.43721860930465	-0.000117416292968735\\
6.44122061030515	-0.00011947605911791\\
6.44522261130565	-0.000121587004674718\\
6.44922461230615	-0.000123750733168564\\
6.45322661330665	-0.000125968909357434\\
6.45722861430715	-0.000128243261984162\\
6.46123061530765	-0.000130575586694718\\
6.46523261630815	-0.000132967749092489\\
6.46923461730865	-0.000135421687969045\\
6.47323661830915	-0.000137939418705612\\
6.47723861930965	-0.000140523036851042\\
6.48124062031015	-0.000143174721900378\\
6.48524262131066	-0.000145896741275961\\
6.48924462231116	-0.000148691454537108\\
6.49324662331166	-0.00015156131780582\\
6.49724862431216	-0.000154508888453871\\
6.50125062531266	-0.000157536830062817\\
6.50525262631316	-0.000160647917632855\\
6.50925462731366	-0.000163845043141763\\
6.51325662831416	-0.000167131221370041\\
6.51725862931466	-0.00017050959611473\\
6.52126063031516	-0.00017398344674464\\
6.52526263131566	-0.000177556195154888\\
6.52926463231616	-0.000181231413145777\\
6.53326663331666	-0.000185012830262713\\
6.53726863431716	-0.000188904342109666\\
6.54127063531766	-0.000192910019236492\\
6.54527263631816	-0.000197034116579869\\
6.54927463731866	-0.000201281083585141\\
6.55327663831916	-0.000205655575073699\\
6.55727863931966	-0.000210162462986088\\
6.56128064032016	-0.000214806849192764\\
6.56528264132066	-0.000219594079713887\\
6.56928464232116	-0.000224529760928706\\
6.57328664332166	-0.000229619778950107\\
6.57728864432216	-0.000234870324753627\\
6.58129064532266	-0.000240287931290716\\
6.58529264632316	-0.000245879540064263\\
6.58929464732366	-0.000251652654986434\\
6.59329664832416	-0.000257615830946012\\
6.59729864932466	-0.000263781120712764\\
6.60130065032516	-0.000270199769129649\\
6.60530265132566	-0.000276617193482383\\
6.60930465232616	-0.00028345320362853\\
6.61330665332666	-0.000290486848429134\\
6.61730865432716	-0.000297756504315963\\
6.62131065532766	-0.000305276243711396\\
6.62531265632816	-0.000313058196965738\\
6.62931465732866	-0.000321114501503823\\
6.63331665832916	-0.00032945773596331\\
6.63731865932967	-0.000338101080332635\\
6.64132066033017	-0.000347058405094711\\
6.64532266133067	-0.000356344338767965\\
6.64932466233117	-0.000365974329319875\\
6.65332666333167	-0.000375964705297128\\
6.65732866433217	-0.000386332739271487\\
6.66133066533267	-0.000397096715014293\\
6.66533266633317	-0.000408275999380538\\
6.66933466733367	-0.00041989111955749\\
6.67333666833417	-0.000431963846442847\\
6.67733866933467	-0.000444517284770811\\
6.68134067033517	-0.000457575970694215\\
6.68534267133567	-0.000471165977580062\\
6.68934467233617	-0.000485315030852042\\
6.69334667333667	-0.000500052632763824\\
6.69734867433717	-0.000515410198092075\\
6.70135067533767	-0.000531421201909905\\
6.70535267633817	-0.000548121340572558\\
6.70935467733867	-0.000565548707389668\\
6.71335667833917	-0.000583743984434345\\
6.71735867933967	-0.000602750652224018\\
6.72136068034017	-0.000622615219169141\\
6.72536268134067	-0.000643387472949333\\
6.72936468234117	-0.000665120756169599\\
6.73336668334167	-0.000687872269032381\\
6.73736868434217	-0.000711703402026686\\
6.74137068534267	-0.000736680102051524\\
6.74537268634317	-0.000762873275830062\\
6.74937468734367	-0.00079035923495457\\
6.75337668834417	-0.000819220187503553\\
6.75737868934467	-0.000849544781790395\\
6.76138069034517	-0.000881428708598233\\
6.76538269134567	-0.000914975369115079\\
6.76938469234617	-0.000950296616762202\\
6.77338669334667	-0.00098751358234265\\
6.77738869434717	-0.00102675759319118\\
6.78139069534767	-0.00106817119862127\\
6.78539269634817	-0.00111190931582188\\
6.78939469734867	-0.00115814051237987\\
6.79339669834917	-0.00120704844418723\\
6.79739869934967	-0.00125883347030513\\
6.80140070035018	-0.00131371446984411\\
6.80540270135068	-0.00137193088984984\\
6.80940470235118	-0.00143374505802406\\
6.81340670335168	-0.00149944479955853\\
6.81740870435218	-0.00156934640417505\\
6.82141070535268	-0.00164379799723134\\
6.82541270635318	-0.00172318337824422\\
6.82941470735368	-0.00180792640146424\\
6.83341670835418	-0.00189849598667757\\
6.83741870935468	-0.00199541186477451\\
6.84142071035518	-0.00209925118236653\\
6.84542271135568	-0.00221065611377017\\
6.84942471235618	-0.00233034265806774\\
6.85342671335668	-0.00245911083504831\\
6.85742871435718	-0.00259785653881237\\
6.86143071535768	-0.0027475853647485\\
6.86543271635818	-0.00290942880058746\\
6.86943471735868	-0.00308466327939187\\
6.87343671835918	-0.00327473277912561\\
6.87743871935968	-0.00348127613733116\\
6.88144072036018	-0.00370616257325939\\
6.88544272136068	-0.00395156709982526\\
6.88944472236118	-0.00421915821012103\\
6.89344672336168	-0.00451341841569465\\
6.89744872436218	-0.00483611075223372\\
6.90145072536268	-0.00519151364887728\\
6.90545272636318	-0.00558381317842872\\
6.90945472736368	-0.00601810858610919\\
6.91345672836418	-0.00650048876464852\\
6.91745872936468	-0.0070302912704121\\
6.92146073036518	-0.00763249182343415\\
6.92546273136568	-0.00830582824240177\\
6.92946473236618	-0.00906205246685208\\
6.93346673336668	-0.00991593449980235\\
6.93746873436718	-0.0108843304709605\\
6.94147073536768	-0.0119876025237726\\
6.94547273636818	-0.0132506401201939\\
6.94947473736868	-0.0147041257432816\\
6.95347673836918	-0.0163862022209412\\
6.95747873936968	-0.0183447106164519\\
6.96148074037018	-0.0206402354189447\\
6.96548274137069	-0.0233503051706856\\
6.96948474237119	-0.0265752720494117\\
6.97348674337169	-0.0304466733183786\\
6.97748874437219	-0.0351393318398398\\
6.98149074537269	-0.0408892092171741\\
6.98549274637319	-0.0480203182311717\\
6.98949474737369	-0.05698627797308\\
6.99349674837419	-0.0684362377576628\\
6.99749874937469	-0.0833227176762674\\
7.00150075037519	-0.103084312882032\\
7.00550275137569	-0.129968006948561\\
7.00950475237619	-0.167625199415327\\
7.01350675337669	-0.222276764173343\\
7.01750875437719	-0.305146038898582\\
7.02151075537769	-0.437961367130218\\
7.02551275637819	-0.666671482920757\\
7.02951475737869	-1.09995839584997\\
7.03351675837919	-2.03428532197842\\
7.03751875937969	-4.44109468578466\\
7.04152076038019	-12.9572029256798\\
7.04552276138069	-11.9571088213539\\
7.04952476238119	-4.6334719459252\\
7.05352676338169	-2.41963664801408\\
7.05752876438219	-1.4939086540673\\
7.06153076538269	-1.0322638572886\\
7.06553276638319	-0.772841302564278\\
7.06953476738369	-0.614568022620464\\
7.07353676838419	-0.512566800156979\\
7.07753876938469	-0.444733451173557\\
7.08154077038519	-0.399349159791776\\
7.08554277138569	-0.369940101901157\\
7.08954477238619	-0.352970954810281\\
7.09354677338669	-0.346789214606058\\
7.09754877438719	-0.351220093297924\\
7.10155077538769	-0.367622607725841\\
7.10555277638819	-0.399480840771114\\
7.10955477738869	-0.453967878569164\\
7.11355677838919	-0.545817269914101\\
7.11755877938969	-0.707750085138306\\
7.1215607803902	-1.02333261425871\\
7.12556278139069	-1.75779507764993\\
7.1295647823912	-4.10268371287802\\
7.1335667833917	-22.1110151029436\\
7.1375687843922	-4.4317943543289\\
7.1415707853927	-1.29347605767855\\
7.1455727863932	-0.530892770925154\\
7.1495747873937	-0.264790016554134\\
7.1535767883942	-0.148824865575336\\
7.1575787893947	-0.090529979688417\\
7.1615807903952	-0.0582181662790464\\
7.1655827913957	-0.0389999318091538\\
7.1695847923962	-0.0269461549974312\\
7.1735867933967	-0.0190668289194478\\
7.1775887943972	-0.0137429420582529\\
7.1815907953977	-0.010046784167182\\
7.1855927963982	-0.00742168826423022\\
7.1895947973987	-0.00552058964172254\\
7.1935967983992	-0.00411997909643455\\
7.1975987993997	-0.00307184508357333\\
7.2016008004002	-0.00227574778135275\\
7.2056028014007	-0.00166204399217989\\
7.2096048024012	-0.00118156303027922\\
7.2136068034017	-0.000799257943074641\\
7.2176088044022	-0.000490749603246157\\
7.2216108054027	-0.000242275242592426\\
7.2256128064032	-5.91229773043597e-05\\
7.2296148074037	-1.10192424109009e-05\\
7.2336168084042	-0.000531880132049148\\
7.2376188094047	-0.00668900380792131\\
7.2416208104052	-0.920730609077124\\
7.2456228114057	-0.0127419374729638\\
7.2496248124062	-0.00485629732087546\\
7.2536268134067	-0.00291957610988694\\
7.2576288144072	-0.00211202152964829\\
7.2616308154077	-0.00169426600635407\\
7.2656328164082	-0.00145820422585149\\
7.2696348174087	-0.00132652566260157\\
7.27363681840921	-0.00126723058280889\\
7.27763881940971	-0.00126919636294958\\
7.2816408204102	-0.00133526543025274\\
7.28564282141071	-0.00148359513056643\\
7.28964482241121	-0.00175825113376506\\
7.29364682341171	-0.00226130853251992\\
7.29764882441221	-0.00325688265686511\\
7.30165082541271	-0.00560194018477905\\
7.30565282641321	-0.0135765525361614\\
7.30965482741371	-0.0942641449489871\\
7.31365682841421	-0.14395366446474\\
7.31765882941471	-0.0125252754959836\\
7.32166083041521	-0.00407533596525183\\
7.32566283141571	-0.00192744867858524\\
7.32966483241621	-0.00109273076376039\\
7.33366683341671	-0.000689659713786356\\
7.33766883441721	-0.000467054185864683\\
7.34167083541771	-0.000332231503060456\\
7.34567283641821	-0.000244837690007575\\
7.34967483741871	-0.000185139894760038\\
7.35367683841921	-0.000142619312509169\\
7.35767883941971	-0.000111281797900675\\
7.36168084042021	-8.75253364972301e-05\\
7.36568284142071	-6.90901698139948e-05\\
7.36968484242121	-5.4507662431049e-05\\
7.37368684342171	-4.27952158040916e-05\\
7.37768884442221	-3.32796741494916e-05\\
7.38169084542271	-2.54911397281155e-05\\
7.38569284642321	-1.90969960664648e-05\\
7.38969484742371	-1.38597307042011e-05\\
7.39369684842421	-9.60929626136686e-06\\
7.39769884942471	-6.22460466822407e-06\\
7.40170085042521	-3.62090526613697e-06\\
7.40570285142571	-1.74104108998057e-06\\
7.40970485242621	-5.49315995622176e-07\\
7.41370685342671	-2.715458492692e-08\\
7.41770885442721	-1.70016908025948e-07\\
7.42171085542771	-9.85208077095306e-07\\
7.42571285642821	-2.49033851257396e-06\\
7.42971485742871	-4.71226700539908e-06\\
7.43371685842921	-7.68641008339697e-06\\
7.43771885942972	-1.14563363100713e-05\\
7.44172086043022	-1.60735886522089e-05\\
7.44572286143072	-2.15976952598776e-05\\
7.44972486243122	-2.80963414804633e-05\\
7.45372686343172	-3.5645685234817e-05\\
7.45772886443222	-4.43308046905538e-05\\
7.46173086543272	-5.4246272691108e-05\\
7.46573286643322	-6.54968567676063e-05\\
7.46973486743372	-7.81983472581163e-05\\
7.47373686843422	-9.24785192821275e-05\\
7.47773886943472	-0.000108478237492572\\
7.48174087043522	-0.000126352715324524\\
7.48574287143572	-0.000146272943590727\\
7.48974487243622	-0.000168427306375797\\
7.49374687343672	-0.000193023405609445\\
7.49774887443722	-0.000220290119506459\\
7.50175087543772	-0.000250479924239207\\
7.50575287643822	-0.000283871513150716\\
7.50975487743872	-0.000320772753241765\\
7.51375687843922	-0.000361524025134754\\
7.51775887943972	-0.000406502000163343\\
7.52176088044022	-0.000456123916875054\\
7.52576288144072	-0.000510852429432472\\
7.52976488244122	-0.000571201112357461\\
7.53376688344172	-0.000637740720136446\\
7.53776888444222	-0.000711106316854644\\
7.54177088544272	-0.000792005410809384\\
7.54577288644322	-0.000881227252534332\\
7.54977488744372	-0.000979653482628486\\
7.55377688844422	-0.00108827034932918\\
7.55777888944472	-0.00120818275591476\\
7.56178089044522	-0.00134063044628383\\
7.56578289144572	-0.00148700669542573\\
7.56978489244622	-0.00164887994198301\\
7.57378689344672	-0.00182801888582938\\
7.57778889444722	-0.0020264216779527\\
7.58179089544772	-0.00224634995763356\\
7.58579289644822	-0.00249036864855269\\
7.58979489744872	-0.00276139261852755\\
7.59379689844922	-0.00306274154631545\\
7.59779889944972	-0.00339820463537786\\
7.60180090045023	-0.00377211718443269\\
7.60580290145073	-0.00418945148784014\\
7.60980490245123	-0.00465592512216518\\
7.61380690345173	-0.00517813041288222\\
7.61780890445223	-0.00576368981292135\\
7.62181090545273	-0.00642144312339499\\
7.62581290645323	-0.00716167402713091\\
7.62981490745373	-0.00799638539703296\\
7.63381690845423	-0.00893963543134825\\
7.63781890945473	-0.0100079500587329\\
7.64182091045523	-0.0112208315249371\\
7.64582291145573	-0.0126013890054836\\
7.64982491245623	-0.0141771250231453\\
7.65382691345673	-0.0159809221460888\\
7.65782891445723	-0.0180522889854361\\
7.66183091545773	-0.0204389444592325\\
7.66583291645823	-0.0231988469115954\\
7.66983491745873	-0.0264028133081628\\
7.67383691845923	-0.0301379283390946\\
7.67783891945973	-0.0345120213377996\\
7.68184092046023	-0.0396596019105491\\
7.68584292146073	-0.0457498108064593\\
7.68984492246123	-0.0529971887567861\\
7.69384692346173	-0.0616764374362116\\
7.69784892446223	-0.0721429160498059\\
7.70185092546273	-0.0848615048991486\\
7.70585292646323	-0.100447877630708\\
7.70985492746373	-0.119728509314806\\
7.71385692846423	-0.143829531576219\\
7.71785892946473	-0.174310958617279\\
7.72186093046523	-0.213373950648729\\
7.72586293146573	-0.264188671745314\\
7.72986493246623	-0.33142684404785\\
7.73386693346673	-0.422152330273887\\
7.73786893446723	-0.547358485706412\\
7.74187093546773	-0.724714656859632\\
7.74587293646823	-0.983655277210824\\
7.74987493746873	-1.37517454333869\\
7.75387693846923	-1.99142900847873\\
7.75787893946973	-3.00676393054197\\
7.76188094047023	-4.77070076578418\\
7.76588294147074	-8.07343656501166\\
7.76988494247124	-15.6251630164128\\
7.77388694347174	-22.0914280439293\\
7.77788894447224	-10.5537146081663\\
7.78189094547274	-6.61342913551946\\
7.78589294647324	-4.57620217210229\\
7.78989494747374	-3.38002961246496\\
7.79389694847424	-2.62298463600347\\
7.79789894947474	-2.11683706650556\\
7.80190095047524	-1.76355195528087\\
7.80590295147574	-1.50831310130994\\
7.80990495247624	-1.318732430021\\
7.81390695347674	-1.17477878372958\\
7.81790895447724	-1.0628458488813\\
7.82191095547774	-0.976671949645838\\
7.82591295647824	-0.908085540678786\\
7.82991495747874	-0.853816241627988\\
7.83391695847924	-0.810958969016381\\
7.83791895947974	-0.777419895344545\\
7.84192096048024	-0.751676073831762\\
7.84592296148074	-0.732618808089705\\
7.84992496248124	-0.719449184727618\\
7.85392696348174	-0.711607870298288\\
7.85792896448224	-0.708728252749066\\
7.86193096548274	-0.710606160244487\\
7.86593296648324	-0.717181999620963\\
7.86993496748374	-0.728532889229895\\
7.87393696848424	-0.744873604004685\\
7.87793896948474	-0.766566150072157\\
7.88194097048524	-0.794138719212485\\
7.88594297148574	-0.828315794233501\\
7.88994497248624	-0.870062452594372\\
7.89394697348674	-0.92064766725462\\
7.89794897448724	-0.981733955429879\\
7.90195097548774	-1.05550459092031\\
7.90595297648824	-1.14484561899862\\
7.90995497748874	-1.2536095274758\\
7.91395697848924	-1.38700312780289\\
7.91795897948974	-1.5521684460539\\
7.92196098049025	-1.75907043882969\\
7.92596298149074	-2.02188488007559\\
7.92996498249125	-2.36122551564953\\
7.93396698349175	-2.80783003359974\\
7.93796898449225	-3.40890304924737\\
7.94197098549275	-4.23963908640959\\
7.94597298649325	-5.42598111972129\\
7.94997498749375	-7.19629504982726\\
7.95397698849425	-10.0304338219222\\
7.95797898949475	-15.3237953634357\\
7.96198099049525	-39.066243215521\\
7.96598299149575	-16.2342516444439\\
7.96998499249625	-10.1316787698647\\
7.97398699349675	-6.93914501511983\\
7.97798899449725	-4.96861089644873\\
7.98199099549775	-3.67029297217846\\
7.98599299649825	-2.78170759828698\\
7.98999499749875	-2.15586424471363\\
7.99399699849925	-1.70411656079329\\
7.99799899949975	-1.37077326454933\\
8.00200100050025	-1.11983634630751\\
8.00600300150075	-0.927478431478978\\
8.01000500250125	-0.777583816571736\\
8.01400700350175	-0.659027716609141\\
8.01800900450225	-0.563663920791767\\
8.02201100550275	-0.48694298780429\\
8.02601300650325	-0.423686706722722\\
8.03001500750375	-0.371279340545099\\
8.03401700850425	-0.327459823632966\\
8.03801900950475	-0.290514156247296\\
8.04202101050525	-0.259125333645741\\
8.04602301150575	-0.23226971553135\\
8.05002501250625	-0.209143279088022\\
8.05402701350675	-0.189108328512506\\
8.05802901450725	-0.171654487972255\\
8.06203101550775	-0.15636981149405\\
8.06603301650825	-0.142919149244783\\
8.07003501750875	-0.13102777875857\\
8.07403701850926	-0.120468897016417\\
8.07803901950976	-0.111053971438891\\
8.08204102051026	-0.102625226377531\\
8.08604302151075	-0.0950497364852479\\
8.09004502251126	-0.0882147355297081\\
8.09404702351176	-0.0820238459011685\\
8.09804902451226	-0.0763940011173192\\
8.10205102551276	-0.0712528763881833\\
8.10605302651326	-0.0665366553734737\\
8.11005502751376	-0.062187867261406\\
8.11405702851426	-0.0581502208582729\\
8.11805902951476	-0.0543827368697162\\
8.12206103051526	-0.0508444598775169\\
8.12606303151576	-0.0474542459766834\\
8.13006503251626	-0.0441640075588502\\
8.13406703351676	-0.0408881171063263\\
8.13806903451726	-0.0374916616612627\\
8.14207103551776	-0.0337144382483031\\
8.14607303651826	-0.0288947261989094\\
8.15007503751876	-0.0203619017865914\\
8.15407703851926	-0.481611085166541\\
8.15807903951976	-0.045869212072544\\
8.16208104052026	-0.0358876676697409\\
8.16608304152076	-10.8967419786228\\
8.17008504252126	-0.0159600456829145\\
8.17408704352176	-0.328843440993739\\
8.17808904452226	-0.0803432196562816\\
8.18209104552276	-0.0574360554946141\\
8.18609304652326	-0.048541948324342\\
8.19009504752376	-0.0436056805423614\\
8.19409704852426	-0.0403689364573688\\
8.19809904952476	-0.0380408003104659\\
8.20210105052526	-0.0362722804767402\\
8.20610305152576	-0.0348857702914073\\
8.21010505252626	-0.0337820179748508\\
8.21410705352676	-0.0329021855005597\\
8.21810905452726	-0.0322104399940064\\
8.22211105552776	-0.0316852963691598\\
8.22611305652826	-0.0313151188498059\\
8.23011505752876	-0.0310958136161015\\
8.23411705852926	-0.0310298246911593\\
8.23811905952977	-0.0311260464225582\\
8.24212106053027	-0.0314005414948965\\
8.24612306153077	-0.0318781545029761\\
8.25012506253126	-0.0325953248540791\\
8.25412706353177	-0.0336047133135151\\
8.25812906453227	-0.0349827957138755\\
8.26213106553277	-0.0368426097034309\\
8.26613306653327	-0.0393559613742271\\
8.27013506753377	-0.0427940638336102\\
8.27413706853427	-0.0476066603798793\\
8.27813906953477	-0.0545885444940962\\
8.28214107053527	-0.0652667122996707\\
8.28614307153577	-0.0829273361501889\\
8.29014507253627	-0.11588967138793\\
8.29414707353677	-0.191289185485616\\
8.29814907453727	-0.449601260453872\\
8.30215107553777	-3.33982156758135\\
8.30615307653827	-1.25671971124827\\
8.31015507753877	-0.160281138822175\\
8.31415707853927	-0.0457761685891166\\
8.31815907953977	-0.0169355434402316\\
8.32216108054027	-0.00687250395147985\\
8.32616308154077	-0.00278745811838518\\
8.33016508254127	-0.00102836245869877\\
8.33416708354177	-0.000289642553733246\\
8.33816908454227	-3.20851736301616e-05\\
8.34217108554277	-9.95695484942091e-06\\
8.34617308654327	-0.000103302992401841\\
8.35017508754377	-0.000250739193525507\\
8.35417708854427	-0.000419918474951359\\
8.35817908954477	-0.000593589636056133\\
8.36218109054527	-0.000762633045891523\\
8.36618309154577	-0.000922420383177348\\
8.37018509254627	-0.00107084162607896\\
8.37418709354677	-0.00120720459455768\\
8.37818909454727	-0.00133160756047903\\
8.38219109554777	-0.00144457597409886\\
8.38619309654827	-0.00154685025354519\\
8.39019509754877	-0.00163926167560825\\
8.39419709854927	-0.00172266042746836\\
8.39819909954977	-0.00179787486967617\\
8.40220110055028	-0.00186568958291524\\
8.40620310155078	-0.00192683472052523\\
8.41020510255128	-0.00198198211663971\\
8.41420710355178	-0.002031745359839\\
8.41820910455228	-0.0020766821143003\\
8.42221110555278	-0.00211729763093836\\
8.42621310655328	-0.0021540488013535\\
8.43021510755378	-0.0021873483639481\\
8.43421710855428	-0.00221756903233715\\
8.43821910955478	-0.00224504741714178\\
8.44222111055528	-0.00227008767505734\\
8.44622311155578	-0.00229296485796199\\
8.45022511255628	-0.00231392795844234\\
8.45422711355678	-0.00233320266174295\\
8.45822911455728	-0.00235099382190845\\
8.46223111555778	-0.00236748768341553\\
8.46623311655828	-0.00238285387107356\\
8.47023511755878	-0.00239724717067916\\
8.47423711855928	-0.00241080912198479\\
8.47823911955978	-0.00242366944408095\\
8.48224112056028	-0.00243594731161396\\
8.48624312156078	-0.00244775249861648\\
8.49024512256128	-0.00245918640499133\\
8.49424712356178	-0.00247034297917669\\
8.49824912456228	-0.0024813095490709\\
8.50225112556278	-0.00249216757190243\\
8.50625312656328	-0.00250299331267816\\
8.51025512756378	-0.00251385845964164\\
8.51425712856428	-0.00252483068433938\\
8.51825912956478	-0.00253597415301867\\
8.52226113056528	-0.00254734999535546\\
8.52626313156578	-0.00255901673587052\\
8.53026513256628	-0.00257103069288709\\
8.53426713356678	-0.00258344634929395\\
8.53826913456728	-0.00259631669908564\\
8.54227113556778	-0.00260969357318607\\
8.54627313656828	-0.00262362794782052\\
8.55027513756878	-0.00263817023840513\\
8.55427713856928	-0.00265337058172715\\
8.55827913956978	-0.00266927910897352\\
8.56228114057028	-0.00268594621206868\\
8.56628314157079	-0.0027034228056178\\
8.57028514257129	-0.00272176058667954\\
8.57428714357179	-0.0027410122946173\\
8.57828914457229	-0.00276123197307003\\
8.58229114557279	-0.00278247523629965\\
8.58629314657329	-0.00280479954202572\\
8.59029514757379	-0.0028282644729914\\
8.59429714857429	-0.00285293202959729\\
8.59829914957479	-0.00287886693598652\\
8.60230115057529	-0.00290613696214877\\
8.60630315157579	-0.00293481326477711\\
8.61030515257629	-0.00296497074981944\\
8.61430715357679	-0.0029966884598729\\
8.61830915457729	-0.00303004998990679\\
8.62231115557779	-0.00306514393508859\\
8.62631315657829	-0.00310206437487105\\
8.63031515757879	-0.00314091139793806\\
8.63431715857929	-0.00318179167299168\\
8.63831915957979	-0.00322481907100415\\
8.64232116058029	-0.00327011534487346\\
8.64632316158079	-0.00331781087300101\\
8.65032516258129	-0.00336804547339151\\
8.65432716358179	-0.00342096929452774\\
8.65832916458229	-0.0034767437872026\\
8.66233116558279	-0.0035355427555147\\
8.66633316658329	-0.00359755346792942\\
8.67033516758379	-0.00366297775784445\\
8.67433716858429	-0.00373203286914\\
8.67833916958479	-0.00380495108865494\\
8.68234117058529	-0.00388197316441982\\
8.68634317158579	-0.00396328762259348\\
8.69034517258629	-0.00405503041568623\\
8.69434717358679	-0.00414140919101389\\
8.69834917458729	-0.00423794064325808\\
8.70235117558779	-0.00434038410437265\\
8.70635317658829	-0.00444911275919038\\
8.7103551775888	-0.00456464819122062\\
8.7143571785893	-0.00468462365643659\\
8.7183591795898	-0.00481771594534639\\
8.72236118059029	-0.00495660587736356\\
8.72636318159079	-0.00510473044573289\\
8.7303651825913	-0.00526279319423837\\
8.7343671835918	-0.00543165198913938\\
8.7383691845923	-0.00561226370669206\\
8.7423711855928	-0.00580569438816711\\
8.7463731865933	-0.00601313399381102\\
8.7503751875938	-0.00623591387201229\\
8.7543771885943	-0.00647552718327194\\
8.7583791895948	-0.00673365281244906\\
8.7623811905953	-0.00701218345392984\\
8.7663831915958	-0.0073132587142334\\
8.7703851925963	-0.00763930427233421\\
8.7743871935968	-0.00799307838420401\\
8.7783891945973	-0.00837772733000523\\
8.7823911955978	-0.00879685180013109\\
8.7863931965983	-0.00925458672580422\\
8.7903951975988	-0.00975569771694701\\
8.7943971985993	-0.0103056981219397\\
8.7983991995998	-0.0109109918358253\\
8.8024012006003	-0.011579048444619\\
8.8064032016008	-0.0123186192267634\\
8.8104052026013	-0.013140005110201\\
8.8144072036018	-0.0140553911465329\\
8.8184092046023	-0.0150792667550659\\
8.8224112056028	-0.0162289574000409\\
8.8264132066033	-0.0175253022059713\\
8.8304152076038	-0.0189935243283399\\
8.8344172086043	-0.020664358222612\\
8.8384192096048	-0.0225755226019456\\
8.8424212106053	-0.0247736633511147\\
8.8464232116058	-0.0273169423687146\\
8.8504252126063	-0.0302785246748246\\
8.8544272136068	-0.0337513305285202\\
8.8584292146073	-0.0378545933417718\\
8.8624312156078	-0.0427430333288368\\
8.8664332166083	-0.0486198805127673\\
8.8704352176088	-0.0557556605314754\\
8.87443721860931	-0.0645157703273929\\
8.87843921960981	-0.0754017365527312\\
8.88244122061031	-0.0891142525381767\\
8.8864432216108	-0.106651736344892\\
8.89044522261131	-0.129468398698856\\
8.89444722361181	-0.159734994662392\\
8.89844922461231	-0.200782594751429\\
8.90245122561281	-0.257884360482201\\
8.90645322661331	-0.339686106146188\\
8.91045522761381	-0.460934394363343\\
8.91445722861431	-0.647910735260688\\
8.91845922961481	-0.949733421794591\\
8.92246123061531	-1.46274074942786\\
8.92646323161581	-2.3841480605928\\
8.93046523261631	-4.13026246289746\\
8.93446723361681	-7.62490161693664\\
8.93846923461731	-15.783651029824\\
8.94247123561781	-21.9379056908255\\
8.94647323661831	-11.7120172712859\\
8.95047523761881	-8.65396045403073\\
8.95447723861931	-7.60626046583026\\
8.95847923961981	-7.83526109301036\\
8.96248124062031	-9.71288667472228\\
8.96648324162081	-16.3020309553383\\
8.97048524262131	-16.9538174810212\\
8.97448724362181	-6.28435520500375\\
8.97848924462231	-2.62798951328126\\
8.98249124562281	-1.18631063273538\\
8.98649324662331	-0.584378957271399\\
8.99049524762381	-0.311247833410043\\
8.99449724862431	-0.17662297161329\\
8.99849924962481	-0.105397141338293\\
9.00250125062531	-0.0654605050962334\\
9.00650325162581	-0.0419828262079609\\
9.01050525262631	-0.0276352757858479\\
9.01450725362681	-0.0185816387603526\\
9.01850925462731	-0.0127137333347214\\
9.02251125562781	-0.0088241265770361\\
9.02651325662831	-0.00619640281173767\\
9.03051525762881	-0.00439234632591682\\
9.03451725862931	-0.00313673515147741\\
9.03851925962982	-0.00225268087645218\\
9.04252126063032	-0.00162416692115272\\
9.04652326163082	-0.00117372676284748\\
9.05052526263131	-0.000848807300218151\\
9.05452726363182	-0.000613250187078528\\
9.05852926463232	-0.000441862652183964\\
9.06253126563282	-0.000316894260080993\\
9.06653326663332	-0.000225712820226896\\
9.07053526763382	-0.000159248360154798\\
9.07453726863432	-0.000110937133184948\\
9.07853926963482	-7.59960555510681e-05\\
9.08254127063532	-5.09185036322554e-05\\
9.08654327163582	-3.31202821522607e-05\\
9.09054527263632	-2.06886575272977e-05\\
9.09454727363682	-1.22028889520671e-05\\
9.09854927463732	-6.60485267904555e-06\\
9.10255127563782	-3.10508680408509e-06\\
9.10655327663832	-1.11409580770013e-06\\
9.11055527763882	-1.91811773841531e-07\\
9.11455727863932	-1.02026019600203e-08\\
9.11855927963982	-3.25464883855226e-07\\
9.12256128064032	-9.57248506124176e-07\\
9.12656328164082	-1.77307038079581e-06\\
9.13056528264132	-2.67657820100696e-06\\
9.13456728364182	-3.59868507394734e-06\\
9.13856928464232	-4.49085465662967e-06\\
9.14257128564282	-5.32000397818985e-06\\
9.14657328664332	-6.06462782896931e-06\\
9.15057528764382	-6.71184866882165e-06\\
9.15457728864432	-7.25517004905603e-06\\
9.15857928964482	-7.69276606393139e-06\\
9.16258129064532	-8.02618032487147e-06\\
9.16658329164582	-8.25933824296162e-06\\
9.17058529264632	-8.39779950182532e-06\\
9.17458729364682	-8.44819474382306e-06\\
9.17858929464732	-8.41780369312657e-06\\
9.18259129564782	-8.31424182930975e-06\\
9.18659329664832	-8.14523033456454e-06\\
9.19059529764882	-7.91842984672949e-06\\
9.19459729864932	-7.64132299199121e-06\\
9.19859929964982	-7.32113411568394e-06\\
9.20260130065033	-6.96477723618186e-06\\
9.20660330165083	-6.57882533464388e-06\\
9.21060530265133	-6.16949559579113e-06\\
9.21460730365183	-5.74264655916991e-06\\
9.21860930465233	-5.30378395038885e-06\\
9.22261130565283	-4.85807281717878e-06\\
9.22661330665333	-4.41035409657606e-06\\
9.23061530765383	-3.96516424098166e-06\\
9.23461730865433	-3.5267568249702e-06\\
9.23861930965483	-3.09912538741743e-06\\
9.24262131065533	-2.68602690623635e-06\\
9.24662331165583	-2.29100551805865e-06\\
9.25062531265633	-1.91741617620239e-06\\
9.25462731365683	-1.56844796534028e-06\\
9.25862931465733	-1.24714687132305e-06\\
9.26263131565783	-9.5643761946179e-07\\
9.26663331665833	-6.99143998815629e-07\\
9.27063531765883	-4.78006515292047e-07\\
9.27463731865933	-2.95695145964355e-07\\
9.27863931965983	-1.54812771237316e-07\\
9.28264132066033	-5.78804564441205e-08\\
9.28664332166083	-7.28658948886845e-09\\
9.29064532266133	-5.16248273466373e-09\\
9.29464732366183	-5.31035523033541e-08\\
9.29864932466233	-1.51554614362179e-07\\
9.30265132566283	-2.98430327839588e-07\\
9.30665332666333	-4.85897179227285e-07\\
9.31065532766383	-6.92456451909303e-07\\
9.31465732866433	-8.62325797620843e-07\\
9.31865932966483	-8.51213612938768e-07\\
9.32266133066533	-3.49089707115449e-07\\
9.32666333166583	-1.53146011703579e-06\\
9.33066533266633	-0.000480707563292751\\
9.33466733366683	-0.0131164878537978\\
9.33866933466733	-4.86435133797958e-05\\
9.34267133566783	-1.8819081682333e-06\\
9.34667333666833	-8.67715773984207e-08\\
9.35067533766883	-1.24318077221379e-06\\
9.35467733866933	-2.69117691698781e-06\\
9.35867933966983	-4.14040530536716e-06\\
9.36268134067033	-5.57692866999895e-06\\
9.36668334167084	-7.02264016511946e-06\\
9.37068534267134	-8.49949582704093e-06\\
9.37468734367184	-1.0024917592409e-05\\
9.37868934467234	-1.16123456693637e-05\\
9.38269134567284	-1.327235656434e-05\\
9.38669334667334	-1.50135678504906e-05\\
9.39069534767384	-1.68432751726324e-05\\
9.39469734867434	-1.87678860984933e-05\\
9.39869934967484	-2.07932152988301e-05\\
9.40270135067534	-2.29246875668572e-05\\
9.40670335167584	-2.51674797186701e-05\\
9.41070535267634	-2.75266215782814e-05\\
9.41470735367684	-3.00070692373356e-05\\
9.41870935467734	-3.2613759200949e-05\\
9.42271135567784	-3.5351649238427e-05\\
9.42671335667834	-3.82257497450625e-05\\
9.43071535767884	-4.12411483488866e-05\\
9.43471735867934	-4.44030294991288e-05\\
9.43871935967984	-4.77166904317735e-05\\
9.44272136068034	-5.11875543367153e-05\\
9.44672336168084	-5.48211814352995e-05\\
9.45072536268134	-5.86232784147354e-05\\
9.45472736368184	-6.25997065877602e-05\\
9.45872936468234	-6.67564889771746e-05\\
9.46273136568284	-7.1099816575015e-05\\
9.46673336668334	-7.56360538110836e-05\\
9.47073536768384	-8.03717434063495e-05\\
9.47473736868434	-8.53136106594413e-05\\
9.47873936968484	-9.04685673552474e-05\\
9.48274137068534	-9.58437161847477e-05\\
9.48674337168584	-0.000101446360015613\\
9.49074537268634	-0.000107284044449073\\
9.49474737368684	-0.000113364927301888\\
9.49874937468734	-0.000119709444747064\\
9.50275137568784	-0.000126331947505278\\
9.50675337668834	-0.000133149105853342\\
9.51075537768885	-0.000140277773068302\\
9.51475737868934	-0.000147692782742887\\
9.51875937968985	-0.000155401281827183\\
9.52276138069034	-0.000163411924779405\\
9.52676338169085	-0.000171733747605508\\
9.53076538269135	-0.000180375968098598\\
9.53476738369185	-0.000189347895669814\\
9.53876938469235	-0.000198658840445937\\
9.54277138569285	-0.000208317979342032\\
9.54677338669335	-0.000218334129225704\\
9.55077538769385	-0.000228715330148506\\
9.55477738869435	-0.000239468016465135\\
9.55877938969485	-0.000250595201574306\\
9.56278139069535	-0.000262091962307931\\
9.56678339169585	-0.000273931981286152\\
9.57078539269635	-0.000286014285665336\\
9.57478739369685	-0.000297799190864842\\
9.57878939469735	-0.000230764000767538\\
9.58279139569785	-0.000329673319800775\\
9.58679339669835	-0.000342763851234201\\
9.59079539769885	-0.000357169288506459\\
9.59479739869935	-0.000372282208291191\\
9.59879939969985	-0.000387994486031009\\
9.60280140070035	-0.000404279386955528\\
9.60680340170085	-0.000421133304241226\\
9.61080540270135	-0.000438561341856269\\
9.61480740370185	-0.000456572533431228\\
9.61880940470235	-0.000475177932703434\\
9.62281140570285	-0.000494389743223139\\
9.62681340670335	-0.000514220879585085\\
9.63081540770385	-0.000534684727175252\\
9.63481740870435	-0.000555795000889368\\
9.63881940970485	-0.000577565656546305\\
9.64282141070535	-0.000600010831842011\\
9.64682341170585	-0.000623144804726753\\
9.65082541270635	-0.000646981962425236\\
9.65482741370685	-0.000671536777296132\\
9.65882941470735	-0.000696823787204017\\
9.66283141570785	-0.000722857579061304\\
9.66683341670835	-0.00074965277469347\\
9.67083541770885	-0.000777224018501023\\
9.67483741870936	-0.000805585966637581\\
9.67883941970986	-0.000834753277511196\\
9.68284142071036	-0.000864740603558787\\
9.68684342171085	-0.000895562584233889\\
9.69084542271136	-0.000927233840288762\\
9.69484742371186	-0.00095976896935472\\
9.69884942471236	-0.000993182542928726\\
9.70285142571286	-0.00102748910489167\\
9.70685342671336	-0.00106270317160944\\
9.71085542771386	-0.00109883923381077\\
9.71485742871436	-0.00113591176035077\\
9.71885942971486	-0.00117393520398183\\
9.72286143071536	-0.00121292400936727\\
9.72686343171586	-0.00125289262336672\\
9.73086543271636	-0.00129385550794345\\
9.73486743371686	-0.00133582715567063\\
9.73886943471736	-0.00137882210819154\\
9.74287143571786	-0.00142285497768986\\
9.74687343671836	-0.00146794047165562\\
9.75087543771886	-0.00151409342123734\\
9.75487743871936	-0.0015613288128585\\
9.75887943971986	-0.00160966182426157\\
9.76288144072036	-0.00165910786428943\\
9.76688344172086	-0.0017096826172107\\
9.77088544272136	-0.00176140209141668\\
9.77488744372186	-0.00181428267321939\\
9.77888944472236	-0.00186834118554565\\
9.78289144572286	-0.00192359495214967\\
9.78689344672336	-0.00198006186740839\\
9.79089544772386	-0.00203776047218797\\
9.79489744872436	-0.00209671003598461\\
9.79889944972486	-0.00215693064576949\\
9.80290145072536	-0.00221844330188955\\
9.80690345172586	-0.00228127002147436\\
9.81090545272636	-0.00234543394971437\\
9.81490745372686	-0.00241095947963078\\
9.81890945472736	-0.00247787238070917\\
9.82291145572786	-0.00254619993712534\\
9.82691345672836	-0.00261597109609882\\
9.83091545772886	-0.0026872166271286\\
9.83491745872936	-0.00275996929289395\\
9.83891945972987	-0.0028342640326107\\
9.84292146073037	-0.00291013815892516\\
9.84692346173087	-0.00298763156925428\\
9.85092546273136	-0.00306678697289088\\
9.85492746373187	-0.0031476501350714\\
9.85892946473237	-0.00323027013958794\\
9.86293146573287	-0.0033146996714717\\
9.86693346673337	-0.0034009953216918\\
9.87093546773387	-0.00348921791583464\\
9.87493746873437	-0.00357943286914457\\
9.87893946973487	-0.00367171057047755\\
9.88294147073537	-0.00376612679804972\\
9.88694347173587	-0.00386276317033831\\
9.89094547273637	-0.00396170763572071\\
9.89494747373687	-0.00406305500504946\\
9.89894947473737	-0.00416690753180353\\
9.90295147573787	-0.00427337554508397\\
9.90695347673837	-0.0043825781413488\\
9.91095547773887	-0.004494643941561\\
9.91495747873937	-0.00460971192114963\\
9.91895947973987	-0.00472793232106998\\
9.92296148074037	-0.00484946764905042\\
9.92696348174087	-0.00497449378071904\\
9.93096548274137	-0.00510320117024401\\
9.93496748374187	-0.00523579617888706\\
9.93896948474237	-0.00537250252431501\\
9.94297148574287	-0.00551356283868221\\
9.94697348674337	-0.00565924028169869\\
9.95097548774387	-0.00580982004656443\\
9.95497748874437	-0.00596561047184974\\
9.95897948974487	-0.00612694926263873\\
9.96298149074537	-0.00629784529691503\\
9.96698349174587	-0.00646899630773427\\
9.97098549274637	-0.006648802435899\\
9.97498749374687	-0.00683640468804115\\
9.97898949474737	-0.00703188534007047\\
9.98299149574787	-0.00723578476295205\\
9.98699349674837	-0.00744873756210752\\
9.99099549774887	-0.00767145244101763\\
9.99499749874937	-0.00790471524556192\\
9.99899949974987	-0.00814939700621185\\
10.0030015007504	-0.00840646441072729\\
10.0070035017509	-0.0086769923325935\\
10.0110055027514	-0.00896217854969678\\
10.0150075037519	-0.0092633609821685\\
10.0190095047524	-0.00958203790631611\\
10.0230115057529	-0.00991989172620531\\
10.0270135067534	-0.0102788170290896\\
10.0310155077539	-0.0106609538277486\\
10.0350175087544	-0.011068727117195\\
10.0390195097549	-0.0115048941577416\\
10.0430215107554	-0.0119726012637526\\
10.0470235117559	-0.0124754523525922\\
10.0510255127564	-0.0130175921289533\\
10.0550275137569	-0.0136038075954286\\
10.0590295147574	-0.0142396526609757\\
10.0630315157579	-0.014931602062603\\
10.0670335167584	-0.0156872427597038\\
10.0710355177589	-0.016515513602612\\
10.0750375187594	-0.0174270077019586\\
10.0790395197599	-0.0184343569483811\\
10.0830415207604	-0.0195527251678591\\
10.0870435217609	-0.0208004463634978\\
10.0910455227614	-0.0221998587842767\\
10.0950475237619	-0.02377840631467\\
10.0990495247624	-0.0255701092402951\\
10.1030515257629	-0.0276175521180636\\
10.1070535267634	-0.0299746058319084\\
10.1110555277639	-0.0327102080343853\\
10.1150575287644	-0.0359136947055656\\
10.1190595297649	-0.0397024460360397\\
10.1230615307654	-0.0442330533812153\\
10.1270635317659	-0.0497179585495135\\
10.1310655327664	-0.0564507984927577\\
10.1350675337669	-0.0648459568752949\\
10.1390695347674	-0.0755019600533545\\
10.1430715357679	-0.0893061438280346\\
10.1470735367684	-0.107613201991804\\
10.1510755377689	-0.132560933858699\\
10.1550775387694	-0.167650962853356\\
10.1590795397699	-0.218862329090129\\
10.1630815407704	-0.296878438928937\\
10.1670835417709	-0.421703124541791\\
10.1710855427714	-0.632350452185826\\
10.1750875437719	-1.00594135923328\\
10.1790895447724	-1.68351070842308\\
10.1830915457729	-2.83223184624533\\
10.1870935467734	-4.25386109179579\\
10.1910955477739	-4.66205910316986\\
10.1950975487744	-3.12167362215452\\
10.1990995497749	-1.84885436421663\\
10.2031015507754	-0.375185815112175\\
10.2071035517759	-0.120575572218778\\
10.2111055527764	-0.0390308058634258\\
10.2151075537769	-0.0125849335449547\\
10.2191095547774	-0.00371497703906627\\
10.2231115557779	-0.000774831870331949\\
10.2271135567784	-1.39098824095958e-05\\
10.2311155577789	-0.000309741584159962\\
10.2351175587794	-0.0017971725684218\\
10.2391195597799	-0.00663137792584039\\
10.2431215607804	-0.0279733569209903\\
10.2471235617809	-0.267845226683669\\
10.2511255627814	-1.39021858032871\\
10.2551275637819	-0.158308713435984\\
10.2591295647824	-0.0812134543117168\\
10.2631315657829	-0.0624735043754146\\
10.2671335667834	-0.0584571411230136\\
10.2711355677839	-0.061730177662469\\
10.2751375687844	-0.0712103462566648\\
10.2791395697849	-0.0885589072798881\\
10.2831415707854	-0.118608294199345\\
10.2871435717859	-0.172839865276905\\
10.2911455727864	-0.281214086720236\\
10.2951475737869	-0.539967101574069\\
10.2991495747874	-1.38943401204694\\
10.3031515757879	-6.69904025935503\\
10.3071535767884	-6.19376080624803\\
10.3111555777889	-1.41040537217051\\
10.3151575787894	-0.587188768742134\\
10.3191595797899	-0.323139530078164\\
10.3231615807904	-0.207628695222976\\
10.3271635817909	-0.147175419910631\\
10.3311655827914	-0.111693780228129\\
10.3351675837919	-0.0891787100370673\\
10.3391695847924	-0.074088079350768\\
10.3431715857929	-0.0635806024923906\\
10.3471735867934	-0.056081475940024\\
10.3511755877939	-0.0506653519413387\\
10.3551775887944	-0.0467652532813407\\
10.3591795897949	-0.0440251350702981\\
10.3631815907954	-0.0422212170553405\\
10.3671835917959	-0.0412188019670975\\
10.3711855927964	-0.0409489437898489\\
10.3751875937969	-0.0413975223151844\\
10.3791895947974	-0.0426035749021223\\
10.3831915957979	-0.0446665589218716\\
10.3871935967984	-0.0477649524853136\\
10.3911955977989	-0.0521926066628568\\
10.3951975987994	-0.0584269041533032\\
10.3991995997999	-0.0672596007910315\\
10.4032016008004	-0.0800622561497382\\
10.4072036018009	-0.0993691809571871\\
10.4112056028014	-0.130300994854775\\
10.4152076038019	-0.184575551724058\\
10.4192096048024	-0.294337929930414\\
10.4232116058029	-0.577131441493602\\
10.4272136068034	-1.76225348170347\\
10.4312156078039	-28.6039121898697\\
10.4352176088044	-1.56292555545126\\
10.4392196098049	-0.378287600780679\\
10.4432216108054	-0.143361863781081\\
10.4472236118059	-0.064944664150803\\
10.4512256128064	-0.0312435809927886\\
10.4552276138069	-0.0146406889223974\\
10.4592296148074	-0.00596063578768219\\
10.4632316158079	-0.00159557435140307\\
10.4672336168084	-3.50166316901033e-05\\
10.4712356178089	-0.000740267383603288\\
10.4752376188094	-0.0037675314949904\\
10.4792396198099	-0.00971026295943626\\
10.4832416208104	-0.0198689475823932\\
10.4872436218109	-0.0367279823525071\\
10.4912456228114	-0.0650464148075093\\
10.4952476238119	-0.114421145575792\\
10.4992496248124	-0.205865271954666\\
10.5032516258129	-0.390950283790409\\
10.5072536268134	-0.817514628246539\\
10.5112556278139	-2.00798366470269\\
10.5152576288144	-6.39801669141072\\
10.5192596298149	-19.4130729209562\\
10.5232616308154	-5.16588466985906\\
10.5272636318159	-2.48765449410049\\
10.5312656328164	-1.52423889155516\\
10.5352676338169	-1.07815257587227\\
10.5392696348174	-0.837772627339832\\
10.5432716358179	-0.695573083522458\\
10.5472736368184	-0.606917159522986\\
10.5512756378189	-0.550755237629032\\
10.5552776388194	-0.516280329464571\\
10.5592796398199	-0.49769728536455\\
10.5632816408204	-0.491953848488822\\
10.5672836418209	-0.497701322501221\\
10.5712856428214	-0.51483533130456\\
10.5752876438219	-0.544360495064325\\
10.5792896448224	-0.588488894159639\\
10.5832916458229	-0.650970719899147\\
10.5872936468234	-0.737723405304987\\
10.5912956478239	-0.857898004828038\\
10.5952976488244	-1.02560239164103\\
10.5992996498249	-1.26253874984039\\
10.6033016508254	-1.60156333730548\\
10.6073036518259	-2.08978344953455\\
10.6113056528264	-2.78487191228819\\
10.6153076538269	-3.72532754372799\\
10.6193096548274	-4.83550088842183\\
10.6233116558279	-5.74788805770348\\
10.6273136568284	-5.75816303115491\\
10.6313156578289	-4.47637821995076\\
10.6353176588294	-2.55040718049061\\
10.6393196598299	-1.14665115218994\\
10.6433216608304	-0.442128035625807\\
10.6473236618309	-0.160720397779062\\
10.6513256628314	-0.0567631698633074\\
10.6553276638319	-0.0191908431985447\\
10.6593296648324	-0.00588820286048135\\
10.6633316658329	-0.00144900723716795\\
10.6673336668334	-0.00016267483976929\\
10.6713356678339	-3.55310044337116e-06\\
10.6753376688344	-0.000130981676920008\\
10.6793396698349	-0.000297388969818288\\
10.6833416708354	-0.000405532097009752\\
10.6873436718359	-0.000468970100279789\\
10.6913456728364	-0.000532369939558062\\
10.6953476738369	-5.97221316013092e-05\\
10.6993496748374	-0.00037817243986288\\
10.7033516758379	-0.000301332234729976\\
10.7073536768384	-0.00023693093481045\\
10.7113556778389	-0.000176923744656433\\
10.7153576788394	-0.000123609269053606\\
10.7193596798399	-7.88728253156486e-05\\
10.7233616808404	-4.38159584181987e-05\\
10.7273636818409	-1.89478025775723e-05\\
10.7313656828414	-4.38729030537999e-06\\
10.7353676838419	-2.19449446372965e-08\\
10.7393696848424	-5.62684454935114e-06\\
10.7433716858429	-2.09549414413031e-05\\
10.7473736868434	-4.58097327803923e-05\\
10.7513756878439	-8.01101026784587e-05\\
10.7553776888444	-0.000123954230038525\\
10.7593796898449	-0.000177608474352052\\
10.7633816908454	-0.000242450741563538\\
10.7673836918459	-0.000318965619485081\\
10.7713856928464	-0.000409858110057058\\
10.7753876938469	-0.000518780612441321\\
10.7793896948474	-0.000651894267632925\\
10.7833916958479	-0.00081988257306808\\
10.7873936968484	-0.00104240667192133\\
10.7913956978489	-0.00135892894281326\\
10.7953976988494	-0.00185912267000593\\
10.7993996998499	-0.00278794782473424\\
10.8034017008504	-0.00504658738206646\\
10.8074037018509	-0.0145529975235235\\
10.8114057028514	-0.367793941534672\\
10.8154077038519	-0.079839173406333\\
10.8194097048524	-0.353603543034833\\
10.8234117058529	-0.00255824421208096\\
10.8274137068534	-0.000923947169919691\\
10.8314157078539	-0.000737098635985353\\
10.8354177088544	-0.000740828811172111\\
10.8394197098549	-0.000796614056470393\\
10.8434217108554	-0.000871916163784695\\
10.8474237118559	-0.000955926661516027\\
10.8514257128564	-0.00104433295622129\\
10.8554277138569	-0.00113523131594679\\
10.8594297148574	-0.00122774001441254\\
10.8634317158579	-0.00132145147683506\\
10.8674337168584	-0.00141619205590668\\
10.8714357178589	-0.00151190852980764\\
10.8754377188594	-0.00160861145958064\\
10.8794397198599	-0.00170634576820607\\
10.8834417208604	-0.00180517502498489\\
10.8874437218609	-0.00190517290945797\\
10.8914457228614	-0.00200641855840339\\
10.8954477238619	-0.00210899407126098\\
10.8994497248624	-0.0022129832512286\\
10.9034517258629	-0.00231847109065655\\
10.9074537268634	-0.00242554376489764\\
10.9114557278639	-0.00253428909367287\\
10.9154577288644	-0.00264479767883588\\
10.9194597298649	-0.00275716548930008\\
10.9234617308654	-0.00287150047186542\\
10.9274637318659	-0.00298794349632276\\
10.9314657328664	-0.00310676247389373\\
10.9354677338669	-0.00322926366700578\\
10.9394697348674	-0.00333825619841887\\
10.9434717358679	-0.00347173912881751\\
10.9474737368684	-0.00360017030698234\\
10.9514757378689	-0.00373062634632979\\
10.9554777388694	-0.00386357545393773\\
10.9594797398699	-0.00399920402928621\\
10.9634817408704	-0.00413764335184888\\
10.9674837418709	-0.00427900860818064\\
10.9714857428714	-0.00442340950224621\\
10.9754877438719	-0.00457095391591259\\
10.9794897448724	-0.00472174933262077\\
10.9834917458729	-0.00487590338280527\\
10.9874937468734	-0.00503352397713337\\
10.9914957478739	-0.00519471920589304\\
10.9954977488744	-0.00535959707509354\\
10.9994997498749	-0.00552826510400545\\
11.0035017508754	-0.00570082978634548\\
11.0075037518759	-0.00587739590420374\\
11.0115057528764	-0.00605806567426492\\
11.0155077538769	-0.0062429376974833\\
11.0195097548774	-0.00643210567441675\\
11.0235117558779	-0.00662565683833168\\
11.0275137568784	-0.00682367004581968\\
11.0315157578789	-0.00702621344920774\\
11.0355177588794	-0.00723334165565173\\
11.0395197598799	-0.00744509225254768\\
11.0435217608804	-0.00766148154657617\\
11.0475237618809	-0.00788249932103347\\
11.0515257628814	-0.00810810236019439\\
11.0555277638819	-0.00833820641461612\\
11.0595297648824	-0.00857267618123695\\
11.0635317658829	-0.00881131273582166\\
11.0675337668834	-0.00905383766865494\\
11.0715357678839	-0.00929987291529281\\
11.0755377688844	-0.00954891491001535\\
11.0795397698849	-0.00980030117133646\\
11.0835417708854	-0.0100531666801484\\
11.0875437718859	-0.0103063863120087\\
11.0915457728864	-0.0105584979446508\\
11.0955477738869	-0.0108075983654691\\
11.0995497748874	-0.0110512002266159\\
11.1035517758879	-0.011286032130737\\
11.1075537768884	-0.0115077538729564\\
11.1115557778889	-0.0117105419621292\\
11.1155577788894	-0.0118864711453893\\
11.1195597798899	-0.0120245643463576\\
11.1235617808904	-0.0121092813054574\\
11.1275637818909	-0.0121180033866547\\
11.1315657828914	-0.0120165454062013\\
11.1355677838919	-0.0117495961570918\\
11.1395697848924	-0.0111563388902422\\
11.1435717858929	-0.0103915688987339\\
11.1475737868934	-0.00882600807948425\\
11.1515757878939	-0.00606827737432584\\
11.1555777888944	-0.00157072562216111\\
11.1595797898949	-0.0847007805827968\\
11.1635817908954	-0.277531879565187\\
11.1675837918959	-0.0723778784742715\\
11.1715857928964	-0.0503307541779567\\
11.1755877938969	-0.0429386113100912\\
11.1795897948974	-0.0396293747926802\\
11.183591795898	-0.0380960385522009\\
11.1875937968984	-0.0373679906177029\\
11.1915957978989	-0.0371897108246762\\
11.1955977988994	-0.0373634301898163\\
11.1995997998999	-0.0377891908291105\\
11.2036018009005	-0.038408695323869\\
11.207603801901	-0.0391861468977035\\
11.2116058029015	-0.0400989406528733\\
11.2156078039019	-0.0411327108043794\\
11.2196098049025	-0.0422785703923564\\
11.223611805903	-0.0435316582816328\\
11.2276138069035	-0.0448912440509093\\
11.231615807904	-0.0463794260268365\\
11.2356178089045	-0.0478277388336425\\
11.239619809905	-0.0495402045628591\\
11.2436218109055	-0.0513199318195011\\
11.247623811906	-0.0532073346774719\\
11.2516258129065	-0.0552100942127473\\
11.255627813907	-0.0573345344523824\\
11.2596298149075	-0.0595873203105933\\
11.263631815908	-0.061975780038436\\
11.2676338169085	-0.0645080183724962\\
11.271635817909	-0.0671929878184582\\
11.2756378189095	-0.0700405556617289\\
11.27963981991	-0.0730615779304728\\
11.2836418209105	-0.0762679849115931\\
11.287643821911	-0.079672881345728\\
11.2916458229115	-0.083290665040659\\
11.295647823912	-0.0871371705056385\\
11.2996498249125	-0.0912298527237222\\
11.303651825913	-0.0955880550872282\\
11.3076538269135	-0.100233531075633\\
11.311655827914	-0.105192198977276\\
11.3156578289145	-0.110510971226378\\
11.319659829915	-0.115953131644359\\
11.3236618309155	-0.122111593079689\\
11.327663831916	-0.128591467437668\\
11.3316658329165	-0.135529105641965\\
11.335667833917	-0.142972400728908\\
11.3396698349175	-0.150969933693984\\
11.343671835918	-0.159574976207928\\
11.3476738369185	-0.168846857476405\\
11.351675837919	-0.178852048429257\\
11.3556778389195	-0.189665308466161\\
11.35967983992	-0.201371000241109\\
11.3636818409205	-0.214064637497498\\
11.367683841921	-0.227854729715936\\
11.3716858429215	-0.242864998929054\\
11.375687843922	-0.259237063597377\\
11.3796898449225	-0.277133712364853\\
11.383691845923	-0.296742929230595\\
11.3876938469235	-0.318282885645728\\
11.391695847924	-0.342008191048584\\
11.3956978489245	-0.368217802106652\\
11.399699849925	-0.397265149090506\\
11.4037018509255	-0.429571272390672\\
11.407703851926	-0.465642117325964\\
11.4117058529265	-0.50609168558055\\
11.415707853927	-0.551673615944366\\
11.4197098549275	-0.603325196030943\\
11.423711855928	-0.662230216966373\\
11.4277138569285	-0.729911294846586\\
11.431715857929	-0.808369945007328\\
11.4357178589295	-0.90030729504509\\
11.43971985993	-1.00948768890766\\
11.4437218609305	-1.14137043543991\\
11.447723861931	-1.30428118497876\\
11.4517258629315	-1.51176931330725\\
11.455727863932	-1.78789413517493\\
11.4597298649325	-2.18105104046537\\
11.463731865933	-2.81039568812254\\
11.4677338669335	-4.13194341665271\\
11.471735867934	-1.14444358747598\\
11.4757378689345	-9.86218224806082\\
11.479739869935	-6.19137052202847\\
11.4837418709355	-0.229137140488822\\
11.487743871936	-0.0571033296144712\\
11.4917458729365	-1.32974336150237\\
11.495747873937	-1.53895685181037\\
11.4997498749375	-2.03419563182768\\
11.503751875938	-2.61200701432974\\
11.5077538769385	-3.27633968233158\\
11.511755877939	-4.05145817106875\\
11.5157578789395	-4.97084012052895\\
11.51975987994	-6.07889982724414\\
11.5237618809405	-7.43776886276777\\
11.527763881941	-9.14205990514482\\
11.5317658829415	-11.3535734025234\\
11.535767883942	-14.3986821337907\\
11.5397698849425	-19.1412575805876\\
11.543771885943	-30.0231979674914\\
11.5477738869435	-26.9096322619782\\
11.551775887944	-18.5724469844445\\
11.5557778889445	-14.6000474800928\\
11.559779889945	-12.0545922227058\\
11.5637818909455	-10.2335849491241\\
11.567783891946	-8.85333755165322\\
11.5717858929465	-7.76931816784347\\
11.575787893947	-6.89714601137155\\
11.5797898949475	-6.1829620947181\\
11.583791895948	-5.59019320484342\\
11.5877938969485	-5.09287041571736\\
11.591795897949	-4.67193309656694\\
11.5957978989495	-4.31303346502008\\
11.59979989995	-4.0051565931063\\
11.6038019009505	-3.73971276751905\\
11.607803901951	-3.50991835397773\\
11.6118059029515	-3.31036085992585\\
11.615807903952	-3.13668606078932\\
11.6198099049525	-2.98536859881255\\
11.623811905953	-2.85354122000389\\
11.6278139069535	-2.73886618454936\\
11.631815907954	-2.6394376662877\\
11.6358179089545	-2.55370740006163\\
11.639819909955	-2.4804281528566\\
11.6438219109555	-2.41861120440257\\
11.647823911956	-2.36749518281076\\
11.6518259129565	-2.32652447586786\\
11.655827913957	-2.29533614173308\\
11.6598299149575	-2.27375485845657\\
11.663831915958	-2.261796052117\\
11.6678339169585	-2.25967800183731\\
11.671835917959	-2.26784452424079\\
11.6758379189595	-2.28700091088123\\
11.67983991996	-2.3181673103223\\
11.6838419209605	-2.36275599881696\\
11.687843921961	-2.42268244291602\\
11.6918459229615	-2.50052553053908\\
11.695847923962	-2.59976125105186\\
11.6998499249625	-2.72510900893293\\
11.703851925963	-2.88305548137375\\
11.7078539269635	-3.08266688919938\\
11.711855927964	-3.33688597828013\\
11.7158579289645	-3.66467645956911\\
11.719859929965	-4.0947212975849\\
11.7238619309655	-4.67214513340313\\
11.727863931966	-5.47160533173154\\
11.7318659329665	-6.62537281598754\\
11.735867933967	-8.39317628959692\\
11.7398699349675	-11.385823599463\\
11.743871935968	-17.7712929932246\\
11.7478739369685	-27.7899777827599\\
11.751875937969	-12.7561924117814\\
11.7558779389695	-7.53901644141872\\
11.75987993997	-4.62899059465134\\
11.7638819409705	-2.87618007720886\\
11.767883941971	-1.80106342836382\\
11.7718859429715	-1.1353194758231\\
11.775887943972	-0.718467824650432\\
11.7798899449725	-0.454221585150031\\
11.783891945973	-0.28485499089684\\
11.7878939469735	-0.175505251068957\\
11.791895947974	-0.10481518938526\\
11.7958979489745	-0.0594640605139809\\
11.799899949975	-0.03098249013291\\
11.8039019509755	-0.0138829470011174\\
11.807903951976	-0.00454637653969356\\
11.8119059529765	-0.000547283963295541\\
11.815907953977	-0.000236777742898746\\
11.8199099549775	-0.00248004786930498\\
11.823911955978	-0.00648802374565018\\
11.8279139569785	-0.0117075387546916\\
11.831915957979	-0.0177484997165705\\
11.8359179589795	-0.0243348660491827\\
11.83991995998	-0.0312711979561488\\
11.8439219609805	-0.0384195400510273\\
11.847923961981	-0.0456832632495431\\
11.8519259629815	-0.05299565273614\\
11.855927963982	-0.0603117723528417\\
11.8599299649825	-0.067602616081845\\
11.863931965983	-0.0748508723406312\\
11.8679339669835	-0.0820478361603941\\
11.871935967984	-0.0891911451281671\\
11.8759379689845	-0.0962831107511651\\
11.879939969985	-0.103329482701517\\
11.8839419709855	-0.110338529007849\\
11.887943971986	-0.117320347065808\\
11.8919459729865	-0.124286342599083\\
11.895947973987	-0.131248829205219\\
11.8999499749875	-0.138220711738665\\
11.903951975988	-0.145215223682526\\
11.9079539769885	-0.152245692535806\\
11.911955977989	-0.159325308350357\\
11.9159579789895	-0.166466868715787\\
11.91995997999	-0.173682468020153\\
11.9239619809905	-0.180983088170382\\
11.927963981991	-0.188378029316691\\
11.9319659829915	-0.195874087184611\\
11.935967983992	-0.203474328511111\\
11.9399699849925	-0.21117621876125\\
11.943971985993	-0.218968678585175\\
11.9479739869935	-0.226827307125057\\
11.951975987994	-0.234706332903921\\
11.9559779889945	-0.242524412930338\\
11.959979989995	-0.250138108460966\\
11.9639819909955	-0.257288636145951\\
11.967983991996	-0.26348446051652\\
11.9719859929965	-0.267707522398761\\
11.975987993997	-0.267532636284369\\
11.9799899949975	-0.255621848820078\\
11.983991995998	-0.195868365127424\\
11.9879939969985	-2.57895635510805\\
11.991995997999	-0.516338540113885\\
11.9959979989995	-0.460744665038226\\
12	-0.453098164055826\\
};
%\addlegendentry{ROM}

\addplot [color=red!60, thick, dashed]
  table[row sep=crcr]{%
4	-73.4371743858991\\
4.0040020010005	-73.550197248348\\
4.008004002001	-73.6690467959117\\
4.0120060030015	-73.794132181933\\
4.016008004002	-73.9259015357341\\
4.0200100050025	-74.064846951553\\
4.024012006003	-74.2115102985714\\
4.0280140070035	-74.3664900197025\\
4.032016008004	-74.5304491272932\\
4.0360180090045	-74.7041246583433\\
4.040020010005	-74.8883389195814\\
4.0440220110055	-75.0840129462\\
4.048024012006	-75.2921827162113\\
4.0520260130065	-75.5140188273549\\
4.056028014007	-75.7508505627235\\
4.0600300150075	-76.004195574157\\
4.064032016008	-76.2757968298951\\
4.0680340170085	-76.5676690790088\\
4.072036018009	-76.88215791933\\
4.0760380190095	-77.2220158188676\\
4.08004002001	-77.5905012780804\\
4.08404202101051	-77.9915101380725\\
4.08804402201101	-78.429752408832\\
4.09204602301151	-78.9109949702089\\
4.09604802401201	-79.4424019773607\\
4.10005002501251	-80.033024330109\\
4.10405202601301	-80.6945241144579\\
4.10805402701351	-81.4422838829094\\
4.11205602801401	-82.2971755644886\\
4.11605802901451	-83.2885240177423\\
4.12006003001501	-84.4593867917599\\
4.12406203101551	-85.8767320108138\\
4.12806403201601	-87.6532373324984\\
4.13206603301651	-90.0014877989618\\
4.13606803401701	-93.4039371703164\\
4.14007003501751	-99.4382063746286\\
4.14407203601801	-125.831985676096\\
4.14807403701851	-98.278589606176\\
4.15207603801901	-92.2520721740684\\
4.15607803901951	-88.5975883497914\\
4.16008004002001	-85.9322237727245\\
4.16408204102051	-83.8123537042398\\
4.16808404202101	-82.0382775717667\\
4.17208604302151	-80.5027918389655\\
4.17608804402201	-79.1416236232501\\
4.18009004502251	-77.913175175789\\
4.18409204602301	-76.7889632299515\\
4.18809404702351	-75.7486197118607\\
4.19209604802401	-74.777068350519\\
4.19609804902451	-73.8628311741763\\
4.20010005002501	-72.9969622567325\\
4.20410205102551	-72.1723490315102\\
4.20810405202601	-71.3832388594115\\
4.21210605302651	-70.6249089418714\\
4.21610805402701	-69.8934304397331\\
4.22011005502751	-69.185496252609\\
4.22411205602801	-68.4982928763386\\
4.22811405702851	-67.8294034412542\\
4.23211605802901	-67.1767332309364\\
4.23611805902951	-66.5384516867519\\
4.24012006003001	-65.9129466877514\\
4.24412206103051	-65.2987880974252\\
4.24812406203102	-64.6946983939342\\
4.25212606303152	-64.099528776275\\
4.25612806403202	-63.512239547201\\
4.26013006503252	-62.9318838678161\\
4.26413206603302	-62.3575941924354\\
4.26813406703352	-61.7885708505109\\
4.27213606803402	-61.2240723601371\\
4.27613806903452	-60.663407146047\\
4.28014007003502	-60.1059264028638\\
4.28414207103552	-59.5510178957334\\
4.28814407203602	-58.9981005304756\\
4.29214607303652	-58.446619556549\\
4.29614807403702	-57.8960422901901\\
4.30015007503752	-57.3458542643504\\
4.30415207603802	-56.7955557268985\\
4.30815407703852	-56.2446584204244\\
4.31215607803902	-55.6926825863015\\
4.31615807903952	-55.1391541427804\\
4.32016008004002	-54.5836019926274\\
4.32416208104052	-54.0255554197933\\
4.32816408204102	-53.4645415377413\\
4.33216608304152	-52.9000827538621\\
4.33616808404202	-52.3316942155382\\
4.34017008504252	-51.7588812033784\\
4.34417208604302	-51.1811364364173\\
4.34817408704352	-50.5979372524242\\
4.35217608804402	-50.0087426237857\\
4.35617808904452	-49.4129899658402\\
4.36018009004502	-48.8100916895448\\
4.36418209104552	-48.1994314443202\\
4.36818409204602	-47.580359988916\\
4.37218609304652	-46.9521906183007\\
4.37618809404702	-46.314194062484\\
4.38019009504752	-45.6655927577523\\
4.38419209604802	-45.0055543720108\\
4.38819409704852	-44.3331844421715\\
4.39219609804902	-43.6475179518923\\
4.39619809904953	-42.9475096407021\\
4.40020010005003	-42.2320227882439\\
4.40420210105053	-41.4998161572152\\
4.40820410205103	-40.7495287013891\\
4.41220610305153	-39.9796615452806\\
4.41620810405203	-39.1885566121232\\
4.42021010505253	-38.374371105903\\
4.42421210605303	-37.5350468265702\\
4.42821410705353	-36.6682729940169\\
4.43221610805403	-35.7714408451716\\
4.43621810905453	-34.8415877056479\\
4.44022011005503	-33.8753274572079\\
4.44422211105553	-32.8687632272625\\
4.44822411205603	-31.8173765695433\\
4.45222611305653	-30.7158851602165\\
4.45622811405703	-29.558057752281\\
4.46023011505753	-28.3364702705117\\
4.46423211605803	-27.0421796445208\\
4.46823411705853	-25.66428097725\\
4.47223611805903	-24.1892970632449\\
4.47623811905953	-22.6003248564373\\
4.48024012006003	-20.8758304222963\\
4.48424212106053	-18.9879515285383\\
4.48824412206103	-16.9001923720555\\
4.49224612306153	-14.5647443151725\\
4.49624812406203	-11.9215393464425\\
4.50025012506253	-8.91003521069923\\
4.50425212606303	-5.54467053635705\\
4.50825412706353	-2.230276547425\\
4.51225612806403	-0.224395686261195\\
4.51625812906453	-0.119646783826564\\
4.52026013006503	-0.587262742739165\\
4.52426213106553	-0.696690873018242\\
4.52826413206603	-0.336783960373737\\
4.53226613306653	-0.000680492106639551\\
4.53626813406703	-0.851272800846175\\
4.54027013506753	-3.30915233165477\\
4.54427213606803	-6.33617784877307\\
4.54827413706853	-9.19696490746168\\
4.55227613806903	-11.7236869483049\\
4.55627813906953	-13.9353092061152\\
4.56028014007004	-15.8837432112397\\
4.56428214107054	-17.6172117705697\\
4.56828414207104	-19.1744297618676\\
4.57228614307154	-20.5855136319486\\
4.57628814407204	-21.8738867744688\\
4.58029014507254	-23.0579487520814\\
4.58429214607304	-24.1523413900788\\
4.58829414707354	-25.168873004587\\
4.59229614807404	-26.1171891073982\\
4.59629814907454	-27.0052622021324\\
4.60030015007504	-27.8397534553824\\
4.60430215107554	-28.6262831928984\\
4.60830415207604	-29.3696358664332\\
4.61230615307654	-30.0739173534423\\
4.61630815407704	-30.7426771416254\\
4.62031015507754	-31.3790043182806\\
4.62431215607804	-31.9856037805677\\
4.62831415707854	-32.5648573384742\\
4.63231615807904	-33.1188731530931\\
4.63631815907954	-33.6495260762563\\
4.64032016008004	-34.1584908253246\\
4.64432216108054	-34.6472694653699\\
4.64832416208104	-35.1172143309348\\
4.65232616308154	-35.5695472655463\\
4.65632816408204	-36.0053758665686\\
4.66033016508254	-36.4257072777087\\
4.66433216608304	-36.8314599604878\\
4.66833416708354	-37.2234737899596\\
4.67233616808404	-37.6025187531457\\
4.67633816908454	-37.9693024760705\\
4.68034017008504	-38.3244767638266\\
4.68434217108554	-38.6686433050881\\
4.68834417208604	-39.0023586660429\\
4.69234617308654	-39.3261386774162\\
4.69634817408704	-39.6404623010662\\
4.70035017508754	-39.9457750485597\\
4.70435217608804	-40.2424920126075\\
4.70835417708854	-40.5310005628735\\
4.71235617808904	-40.8116627497848\\
4.71635817908954	-41.0848174534859\\
4.72036018009005	-41.3507823097442\\
4.72436218109055	-41.6098554399839\\
4.72836418209105	-41.8623170089217\\
4.73236618309155	-42.1084306299985\\
4.73636818409205	-42.3484446361173\\
4.74037018509255	-42.5825932309002\\
4.74437218609305	-42.811097533681\\
4.74837418709355	-43.0341665298033\\
4.75237618809405	-43.251997936318\\
4.75637818909455	-43.4647789919911\\
4.76038019009505	-43.6726871793904\\
4.76438219109555	-43.8758908859487\\
4.76838419209605	-44.0745500101054\\
4.77238619309655	-44.2688165178841\\
4.77638819409705	-44.4588349546971\\
4.78039019509755	-44.6447429166342\\
4.78439219609805	-44.8266714850333\\
4.78839419709855	-45.0047456276592\\
4.79239619809905	-45.1790845695972\\
4.79639819909955	-45.3498021364881\\
4.80040020010005	-45.5170070726\\
4.80440220110055	-45.680803335866\\
4.80840420210105	-45.8412903719064\\
4.81240620310155	-45.9985633687672\\
4.81640820410205	-46.1527134939902\\
4.82041020510255	-46.3038281154827\\
4.82441220610305	-46.4519910074529\\
4.82841420710355	-46.5972825426576\\
4.83241620810405	-46.739779871988\\
4.83641820910455	-46.8795570924203\\
4.84042021010505	-47.0166854041885\\
4.84442221110555	-47.1512332580286\\
4.84842421210605	-47.2832664932146\\
4.85242621310655	-47.4128484670655\\
4.85642821410705	-47.5400401765785\\
4.86043021510755	-47.6649003726985\\
4.86443221610805	-47.7874856678235\\
4.86843421710855	-47.9078506369444\\
4.87243621810905	-48.0260479129226\\
4.87643821910955	-48.1421282762854\\
4.88044022011005	-48.2561407399015\\
4.88444222111056	-48.3681326289083\\
4.88844422211106	-48.4781496561837\\
4.89244622311156	-48.5862359936668\\
4.89644822411206	-48.6924343397955\\
4.90045022511256	-48.7967859833094\\
4.90445222611306	-48.8993308636624\\
4.90845422711356	-49.0001076282311\\
4.91245622811406	-49.0991536865518\\
4.91645822911456	-49.1965052617472\\
4.92046023011506	-49.2921974393184\\
4.92446223111556	-49.3862642134827\\
4.92846423211606	-49.4787385311618\\
4.93246623311656	-49.5696523338066\\
4.93646823411706	-49.6590365971538\\
4.94047023511756	-49.7469213690508\\
4.94447223611806	-49.8333358054515\\
4.94847423711856	-49.9183082046927\\
4.95247623811906	-50.0018660401453\\
4.95647823911956	-50.0840359913428\\
4.96048024012006	-50.1648439736448\\
4.96448224112056	-50.2443151665463\\
4.96848424212106	-50.322474040696\\
4.97248624312156	-50.3993443836766\\
4.97648824412206	-50.4749493246497\\
4.98049024512256	-50.5493113578817\\
4.98449224612306	-50.6224523652508\\
4.98849424712356	-50.6943936377585\\
4.99249624812406	-50.7651558961119\\
4.99649824912456	-50.8347593104243\\
5.00050025012506	-50.9032235190725\\
5.00450225112556	-50.9705676467547\\
5.00850425212606	-51.0368103217931\\
5.01250625312656	-51.1019696927244\\
5.01650825412706	-51.1660634441864\\
5.02051025512756	-51.2291088121774\\
5.02451225612806	-51.29112259868\\
5.02851425712856	-51.3521211856965\\
5.03251625812906	-51.4121205487373\\
5.03651825912956	-51.4711362697519\\
5.04052026013006	-51.5291835495671\\
5.04452226113056	-51.5862772198404\\
5.04852426213107	-51.6424317545366\\
5.05252626313157	-51.6976612809697\\
5.05652826413207	-51.7519795904307\\
5.06053026513257	-51.8054001483969\\
5.06453226613307	-51.8579361043689\\
5.06853426713357	-51.9096003013341\\
5.07253626813407	-51.9604052848833\\
5.07653826913457	-52.0103633119881\\
5.08054027013507	-52.0594863594511\\
5.08454227113557	-52.1077861320668\\
5.08854427213607	-52.1552740704691\\
5.09254627313657	-52.2019613587087\\
5.09654827413707	-52.2478589315545\\
5.10055027513757	-52.2929774815482\\
5.10455227613807	-52.3373274657928\\
5.10855427713857	-52.3809191125227\\
5.11255627813907	-52.423762427434\\
5.11655827913957	-52.4658671998035\\
5.12056028014007	-52.5072430083956\\
5.12456228114057	-52.5478992271677\\
5.12856428214107	-52.5878450307921\\
5.13256628314157	-52.6270893999731\\
5.13656828414207	-52.6656411266101\\
5.14057028514257	-52.7035088187763\\
5.14457228614307	-52.7407009055313\\
5.14857428714357	-52.7772256415891\\
5.15257628814407	-52.8130911118211\\
5.15657828914457	-52.8483052356185\\
5.16058029014507	-52.8828757711234\\
5.16458229114557	-52.9168103193124\\
5.16858429214607	-52.9501163279495\\
5.17258629314657	-52.9828010954297\\
5.17658829414707	-53.01487177449\\
5.18059029514757	-53.0463353758043\\
5.18459229614807	-53.0771987714758\\
5.18859429714857	-53.1074686984109\\
5.19259629814907	-53.137151761597\\
5.19659829914957	-53.1662544372846\\
5.20060030015008	-53.194783076056\\
5.20460230115058	-53.2227439058276\\
5.20860430215108	-53.2501430347307\\
5.21260630315158	-53.2769864539394\\
5.21660830415208	-53.3032800403899\\
5.22061030515258	-53.3290295594297\\
5.22461230615308	-53.3542406673944\\
5.22861430715358	-53.3789189140952\\
5.23261630815408	-53.4030697452474\\
5.23661830915458	-53.4266985048261\\
5.24062031015508	-53.4498104373435\\
5.24462231115558	-53.4724106900843\\
5.24862431215608	-53.4945043152505\\
5.25262631315658	-53.5160962720634\\
5.25662831415708	-53.5371914288068\\
5.26063031515758	-53.5577945647993\\
5.26463231615808	-53.5779103723283\\
5.26863431715858	-53.5975434585204\\
5.27263631815908	-53.6166983471604\\
5.27663831915958	-53.6353794804648\\
5.28064032016008	-53.6535912208087\\
5.28464232116058	-53.6713378523944\\
5.28864432216108	-53.688623582889\\
5.29264632316158	-53.7054525450103\\
5.29664832416208	-53.7218287980713\\
5.30065032516258	-53.737756329482\\
5.30465232616308	-53.7532390562165\\
5.30865432716358	-53.7682808262362\\
5.31265632816408	-53.7828854198791\\
5.31665832916458	-53.7970565512095\\
5.32066033016508	-53.8107978693367\\
5.32466233116558	-53.8241129596926\\
5.32866433216608	-53.8370053452874\\
5.33266633316658	-53.84947848792\\
5.33666833416708	-53.8615357893684\\
5.34067033516758	-53.8731805925421\\
5.34467233616808	-53.8844161826098\\
5.34867433716858	-53.8952457880974\\
5.35267633816908	-53.9056725819549\\
5.35667833916958	-53.9156996826056\\
5.36068034017009	-53.9253301549552\\
5.36468234117059	-53.9345670113902\\
5.36868434217109	-53.9434132127403\\
5.37268634317159	-53.951871669226\\
5.37668834417209	-53.9599452413724\\
5.38069034517259	-53.967636740912\\
5.38469234617309	-53.9749489316583\\
5.38869434717359	-53.9818845303578\\
5.39269634817409	-53.9884462075241\\
5.39669834917459	-53.994636588254\\
5.40070035017509	-54.0004582530149\\
5.40470235117559	-54.005913738425\\
5.40870435217609	-54.0110055380038\\
5.41270635317659	-54.0157361029134\\
5.41670835417709	-54.0201078426759\\
5.42071035517759	-54.0241231258777\\
5.42471235617809	-54.0277842808549\\
5.42871435717859	-54.031093596364\\
5.43271635817909	-54.0340533222324\\
5.43671835917959	-54.0366656700021\\
5.44072036018009	-54.0389328135509\\
5.44472236118059	-54.0408568897001\\
5.44872436218109	-54.0424399988083\\
5.45272636318159	-54.043684205358\\
5.45672836418209	-54.044591538516\\
5.46073036518259	-54.0451639926918\\
5.46473236618309	-54.0454035280774\\
5.46873436718359	-54.0453120711753\\
5.47273636818409	-54.0448915153147\\
5.47673836918459	-54.0441437211559\\
5.48074037018509	-54.043070517188\\
5.48474237118559	-54.0416737001999\\
5.48874437218609	-54.0399550357607\\
5.49274637318659	-54.0379162586752\\
5.49674837418709	-54.0355590734313\\
5.50075037518759	-54.0328851546398\\
5.50475237618809	-54.0298961474649\\
5.50875437718859	-54.0265936680413\\
5.51275637818909	-54.0229793038802\\
5.51675837918959	-54.0190546142759\\
5.5207603801901	-54.0148211306891\\
5.5247623811906	-54.0102803571322\\
5.5287643821911	-54.0054337705442\\
5.5327663831916	-54.0002828211465\\
5.5367683841921	-53.9948289328113\\
5.5407703851926	-53.9890735033963\\
5.5447723861931	-53.9830179050934\\
5.5487743871936	-53.9766634847566\\
5.5527763881941	-53.9700115642264\\
5.5567783891946	-53.9630634406468\\
5.5607803901951	-53.9558203867734\\
5.5647823911956	-53.9482836512789\\
5.5687843921961	-53.9404544590424\\
5.5727863931966	-53.9323340114446\\
5.5767883941971	-53.9239234866407\\
5.5807903951976	-53.9152240398437\\
5.5847923961981	-53.9062368035855\\
5.5887943971986	-53.8969628879842\\
5.5927963981991	-53.8874033809949\\
5.5967983991996	-53.8775593486646\\
5.6008004002001	-53.8674318353692\\
5.6048024012006	-53.8570218640578\\
5.6088044022011	-53.8463304364793\\
5.6128064032016	-53.835358533413\\
5.6168084042021	-53.8241071148863\\
5.6208104052026	-53.8125771203905\\
5.6248124062031	-53.800769469092\\
5.6288144072036	-53.7886850600348\\
5.6328164082041	-53.7763247723435\\
5.6368184092046	-53.7636894654119\\
5.6408204102051	-53.7507799791006\\
5.6448224112056	-53.7375971339162\\
5.6488244122061	-53.7241417311886\\
5.6528264132066	-53.7104145532546\\
5.6568284142071	-53.6964163636205\\
5.6608304152076	-53.6821479071312\\
5.6648324162081	-53.6676099101348\\
5.6688344172086	-53.6528030806317\\
5.6728364182091	-53.6377281084352\\
5.6768384192096	-53.6223856653152\\
5.6808404202101	-53.6067764051481\\
5.68484242121061	-53.5909009640487\\
5.68884442221111	-53.5747599605141\\
5.69284642321161	-53.5583539955556\\
5.69684842421211	-53.541683652819\\
5.70085042521261	-53.5247494987201\\
5.70485242621311	-53.5075520825631\\
5.70885442721361	-53.4900919366526\\
5.71285642821411	-53.4723695764148\\
5.71685842921461	-53.4543855005042\\
5.72086043021511	-53.4361401909153\\
5.72486243121561	-53.4176341130854\\
5.72886443221611	-53.3988677159956\\
5.73286643321661	-53.3798414322733\\
5.73686843421711	-53.3605556782894\\
5.74087043521761	-53.3410108542522\\
5.74487243621811	-53.3212073443065\\
5.74887443721861	-53.3011455166198\\
5.75287643821911	-53.2808257234862\\
5.75687843921961	-53.2602483014137\\
5.76088044022011	-53.2394135712257\\
5.76488244122061	-53.2183218381639\\
5.76888444222111	-53.1969733919953\\
5.77288644322161	-53.1753685071387\\
5.77688844422211	-53.1535074427909\\
5.78089044522261	-53.1313904430953\\
5.78489244622311	-53.1090177373299\\
5.78889444722361	-53.0863895401492\\
5.79289644822411	-53.0635060519011\\
5.79689844922461	-53.0403674590488\\
5.80090045022511	-53.016973934766\\
5.80490245122561	-52.9933256397884\\
5.80890445222611	-52.9694227236983\\
5.81290645322661	-52.9452653269116\\
5.81690845422711	-52.9208535839087\\
5.82091045522761	-52.8961876287026\\
5.82491245622811	-52.8712676046619\\
5.82891445722861	-52.8460936833262\\
5.83291645822911	-52.8206661036313\\
5.83691845922962	-52.7949852630448\\
5.84092046023012	-52.7690519635867\\
5.84492246123061	-52.7428682411001\\
5.84892446223112	-52.7164414451059\\
5.85292646323162	-52.6898344452079\\
5.85692846423212	-52.6625739551449\\
5.86093046523262	-52.6354750033426\\
5.86493246623312	-52.6080322433876\\
5.86893446723362	-52.5803228707236\\
5.87293646823412	-52.5523548913962\\
5.87693846923462	-52.5241303605296\\
5.88094047023512	-52.4956499698301\\
5.88494247123562	-52.4669139499763\\
5.88894447223612	-52.4379223336923\\
5.89294647323662	-52.4086750521083\\
5.89694847423712	-52.379171975866\\
5.90095047523762	-52.3494129347015\\
5.90495247623812	-52.3193977275711\\
5.90895447723862	-52.2891261282488\\
5.91295647823912	-52.2585978885719\\
5.91695847923962	-52.2278127404098\\
5.92096048024012	-52.1967703968775\\
5.92496248124062	-52.1654705531226\\
5.92896448224112	-52.1339128868183\\
5.93296648324162	-52.1020970584861\\
5.93696848424212	-52.070022711698\\
5.94097048524262	-52.0376894731926\\
5.94497248624312	-52.0050969529429\\
5.94897448724362	-51.9722447441674\\
5.95297648824412	-51.9391324233297\\
5.95697848924462	-51.9057595501012\\
5.96098049024512	-51.872125667303\\
5.96498249124562	-51.8382303008502\\
5.96898449224612	-51.8040729596651\\
5.97298649324662	-51.7696531355918\\
5.97698849424712	-51.734970303296\\
5.98099049524762	-51.7000239201587\\
5.98499249624812	-51.6648134261684\\
5.98899449724862	-51.6293382437916\\
5.99299649824912	-51.5935977778556\\
5.99699849924962	-51.5575914154103\\
6.00100050025013	-51.5213185255921\\
6.00500250125063	-51.4847784594824\\
6.00900450225113	-51.4479705499526\\
6.01300650325163	-51.4108941115144\\
6.01700850425213	-51.373548440157\\
6.02101050525263	-51.3359328131777\\
6.02501250625313	-51.2980464890175\\
6.02901450725363	-51.2598887070759\\
6.03301650825413	-51.2214586875314\\
6.03701850925463	-51.1827556311526\\
6.04102051025513	-51.1437787190999\\
6.04502251125563	-51.1045271127261\\
6.04902451225613	-51.0649999533708\\
6.05302651325663	-51.0251963621373\\
6.05702851425713	-50.9851154396852\\
6.06103051525763	-50.9447562659877\\
6.06503251625813	-50.9041179001061\\
6.06903451725863	-50.8631993799424\\
6.07303651825913	-50.8219997219902\\
6.07703851925963	-50.7805179210741\\
6.08104052026013	-50.7387529500861\\
6.08504252126063	-50.6967037597112\\
6.08904452226113	-50.6543692781501\\
6.09304652326163	-50.6117484108435\\
6.09704852426213	-50.5688400402168\\
6.10105052526263	-50.5256430254608\\
6.10505252626313	-50.4821562024558\\
6.10905452726363	-50.438378384014\\
6.11305652826413	-50.3943083610223\\
6.11705852926463	-50.3499449063007\\
6.12106053026513	-50.3052867881356\\
6.12506253126563	-50.26033282978\\
6.12906453226613	-50.2150823591379\\
6.13306653326663	-50.1694761291263\\
6.13706853426713	-50.1236761108628\\
6.14107053526763	-50.0775246221391\\
6.14507253626813	-50.031068713343\\
6.14907453726863	-49.9843062021152\\
6.15307653826913	-49.9372294265004\\
6.15707853926964	-49.8890309634618\\
6.16108054027013	-49.8422321911022\\
6.16508254127064	-49.7942278236133\\
6.16908454227114	-49.7459210857344\\
6.17308654327164	-49.6973031797946\\
6.17708854427214	-49.6483710712155\\
6.18109054527264	-49.5991226413093\\
6.18509254627314	-49.5495560185392\\
6.18909454727364	-49.4996694220664\\
6.19309654827414	-49.4494611267415\\
6.19709854927464	-49.3989294838692\\
6.20110055027514	-49.3480730093063\\
6.20510255127564	-49.2968906285063\\
6.20910455227614	-49.2453824109246\\
6.21310655327664	-49.1935522617588\\
6.21710855427714	-49.1414220204651\\
6.22111055527764	-49.0892016921698\\
6.22511255627814	-49.0348196424911\\
6.22911455727864	-48.9811530618025\\
6.23311655827914	-48.929761747597\\
6.23711855927964	-48.8755381923319\\
6.24112056028014	-48.8212379859501\\
6.24512256128064	-48.7666345504232\\
6.24912456228114	-48.7116952641174\\
6.25312656328164	-48.6564094435332\\
6.25712856428214	-48.600771576321\\
6.26113056528264	-48.5447778262101\\
6.26513256628314	-48.4884250039877\\
6.26913456728364	-48.4317101933837\\
6.27313656828414	-48.3746305935857\\
6.27713856928464	-48.3171834452283\\
6.28114057028514	-48.2593659923862\\
6.28514257128564	-48.201175461533\\
6.28914457228614	-48.1426090490617\\
6.29314657328664	-48.0836639133937\\
6.29714857428714	-48.0243371696599\\
6.30115057528764	-47.964625885873\\
6.30515257628814	-47.9045270800039\\
6.30915457728864	-47.8440377176037\\
6.31315657828914	-47.7831547097765\\
6.31715857928964	-47.7218749113666\\
6.32116058029015	-47.66019511928\\
6.32516258129064	-47.5981120708836\\
6.32916458229115	-47.5356224424571\\
6.33316658329165	-47.4727228476524\\
6.33716858429215	-47.4094098359739\\
6.34117058529265	-47.3456798912262\\
6.34517258629315	-47.2815294299641\\
6.34917458729365	-47.2169547999067\\
6.35317658829415	-47.1519522783111\\
6.35717858929465	-47.0865180703285\\
6.36118059029515	-47.0206483073037\\
6.36518259129565	-46.9543390450319\\
6.36918459229615	-46.887586261981\\
6.37318659329665	-46.8203858574486\\
6.37718859429715	-46.752733649672\\
6.38119059529765	-46.6846253738845\\
6.38519259629815	-46.6160566803103\\
6.38919459729865	-46.5470231321068\\
6.39319659829915	-46.4775202032238\\
6.39719859929965	-46.407543276223\\
6.40120060030015	-46.3370876400093\\
6.40520260130065	-46.2661484874988\\
6.40920460230115	-46.1947209132074\\
6.41320660330165	-46.1227999107688\\
6.41720860430215	-46.0503803703689\\
6.42121060530265	-45.9774570760934\\
6.42521260630315	-45.9040247031858\\
6.42921460730365	-45.8300778152341\\
6.43321660830415	-45.7556108612337\\
6.43721860930465	-45.6806181725728\\
6.44122061030515	-45.6050939599108\\
6.44522261130565	-45.5290323099457\\
6.44922461230615	-45.4524271820744\\
6.45322661330665	-45.3752724049352\\
6.45722861430715	-45.297561672829\\
6.46123061530765	-45.2192885420166\\
6.46523261630815	-45.1404464268737\\
6.46923461730865	-45.0610285959256\\
6.47323661830915	-44.9810281677146\\
6.47723861930965	-44.9004381065331\\
6.48124062031015	-44.8192512179875\\
6.48524262131066	-44.7374601443864\\
6.48924462231116	-44.6550573599701\\
6.49324662331166	-44.572035165928\\
6.49724862431216	-44.4883856852278\\
6.50125062531266	-44.404100857226\\
6.50525262631316	-44.3191724320384\\
6.50925462731366	-44.2335919646724\\
6.51325662831416	-44.1473508088678\\
6.51725862931466	-44.0604401106359\\
6.52126063031516	-43.9728508014578\\
6.52526263131566	-43.8845735910696\\
6.52926463231616	-43.795598959792\\
6.53326663331666	-43.7059171502837\\
6.53726863431716	-43.615518158597\\
6.54127063531766	-43.5243917243009\\
6.54527263631816	-43.4325273193967\\
6.54927463731866	-43.3399141354775\\
6.55327663831916	-43.2465410683707\\
6.55727863931966	-43.1523966988747\\
6.56128064032016	-43.0574692671852\\
6.56528264132066	-42.9617466366211\\
6.56928464232116	-42.8652162380446\\
6.57328664332166	-42.7678649771628\\
6.57728864432216	-42.6696790648367\\
6.58129064532266	-42.5706436717894\\
6.58529264632316	-42.4707421314945\\
6.58929464732366	-42.3699537722181\\
6.59329664832416	-42.2682464436006\\
6.59729864932466	-42.165537912003\\
6.60130065032516	-42.0611284761227\\
6.60530265132566	-41.9591897136769\\
6.60930465232616	-41.8531711406953\\
6.61330665332666	-41.7467236074327\\
6.61730865432716	-41.6393794187439\\
6.62131065532766	-41.5310656576749\\
6.62531265632816	-41.4217488448704\\
6.62931465732866	-41.3114044821243\\
6.63331665832916	-41.2000107445604\\
6.63731865932967	-41.0875465777861\\
6.64132066033017	-40.9739909745263\\
6.64532266133067	-40.8593226483221\\
6.64932466233117	-40.7435198631334\\
6.65332666333167	-40.6265603312659\\
6.65732866433217	-40.5084211436352\\
6.66133066533267	-40.3890787160899\\
6.66533266633317	-40.2685087438979\\
6.66933466733367	-40.1466861601721\\
6.67333666833417	-40.0235850959874\\
6.67733866933467	-39.8991788407552\\
6.68134067033517	-39.7734398020766\\
6.68534267133567	-39.646339464417\\
6.68934467233617	-39.517848346243\\
6.69334667333667	-39.3879359552586\\
6.69734867433717	-39.2565707414772\\
6.70135067533767	-39.1237200478835\\
6.70535267633817	-38.9893500584424\\
6.70935467733867	-38.8534257432283\\
6.71335667833917	-38.7159108004249\\
6.71735867933967	-38.5767675949448\\
6.72136068034017	-38.4359570934521\\
6.72536268134067	-38.2934387954282\\
6.72936468234117	-38.1491706600628\\
6.73336668334167	-38.0031090285826\\
6.73736868434217	-37.8552085417299\\
6.74137068534267	-37.7054220519434\\
6.74537268634317	-37.5537005298982\\
6.74937468734367	-37.3999929649041\\
6.75337668834417	-37.2442462586943\\
6.75737868934467	-37.0864051120821\\
6.76138069034517	-36.9264119038541\\
6.76538269134567	-36.7642065613064\\
6.76938469234617	-36.5997264216959\\
6.77338669334667	-36.4329060838213\\
6.77738869434717	-36.2636772488858\\
6.78139069534767	-36.0919685496981\\
6.78539269634817	-35.9177053671921\\
6.78939469734867	-35.7408096330511\\
6.79339669834917	-35.5611996172165\\
6.79739869934967	-35.3787896988527\\
6.80140070035018	-35.1934901191504\\
6.80540270135068	-35.0052067142664\\
6.80940470235118	-34.8138406263888\\
6.81340670335168	-34.6192879907599\\
6.81740870435218	-34.4214395961993\\
6.82141070535268	-34.2201805163117\\
6.82541270635318	-34.0153897083293\\
6.82941470735368	-33.8069395759763\\
6.83341670835418	-33.5946954924097\\
6.83741870935468	-33.3785152785644\\
6.84142071035518	-33.1582486316482\\
6.84542271135568	-32.9337364975932\\
6.84942471235618	-32.7048103800574\\
6.85342671335668	-32.4712915769207\\
6.85742871435718	-32.2329903325679\\
6.86143071535768	-31.9897048892255\\
6.86543271635818	-31.7412204099507\\
6.86943471735868	-31.4873077179076\\
6.87343671835918	-31.2277217066245\\
6.87743871935968	-30.9621989027839\\
6.88144072036018	-30.6904514023727\\
6.88544272136068	-30.4121251377284\\
6.88944472236118	-30.1276944125761\\
6.89344672336168	-29.835043660939\\
6.89744872436218	-29.5352985627731\\
6.90145072536268	-29.2274986098107\\
6.90545272636318	-28.9113259268432\\
6.90945472736368	-28.5862516243267\\
6.91345672836418	-28.251632831995\\
6.91745872936468	-27.9116245989568\\
6.92146073036518	-27.5549953228329\\
6.92546273136568	-27.1881659050699\\
6.92946473236618	-26.8101076283739\\
6.93346673336668	-26.4194636433925\\
6.93746873436718	-26.015266947705\\
6.94147073536768	-25.5965121906605\\
6.94547273636818	-25.1620981590544\\
6.94947473736868	-24.7108010219723\\
6.95347673836918	-24.2412505364946\\
6.95747873936968	-23.7519035871137\\
6.96148074037018	-23.2410126787319\\
6.96548274137069	-22.7065874261654\\
6.96948474237119	-22.146346782606\\
6.97348674337169	-21.5576590816156\\
6.97748874437219	-20.9374659393519\\
6.98149074537269	-20.2821845616382\\
6.98549274637319	-19.5875808105629\\
6.98949474737369	-18.8486021738114\\
6.99349674837419	-18.0591550334233\\
6.99749874937469	-17.2118035975693\\
7.00150075037519	-16.2973575149477\\
7.00550275137569	-15.3043004660297\\
7.00950475237619	-14.2179930637344\\
7.01350675337669	-13.0195668313716\\
7.01750875437719	-11.6844454552282\\
7.02151075537769	-10.1806256779566\\
7.02551275637819	-8.46779679899433\\
7.02951475737869	-6.50245793166571\\
7.03351675837919	-4.27123601729596\\
7.03751875937969	-1.93588464876368\\
7.04152076038019	-0.22557659146061\\
7.04552276138069	-0.285951623652072\\
7.04952476238119	-1.83145651766987\\
7.05352676338169	-3.69413444157871\\
7.05752876438219	-5.36016631433958\\
7.06153076538269	-6.74584945681114\\
7.06553276638319	-7.87763163562106\\
7.06953476738369	-8.79580450275342\\
7.07353676838419	-9.53410146962421\\
7.07753876938469	-10.1173144404397\\
7.08154077038519	-10.562459984909\\
7.08554277138569	-10.880186117129\\
7.08954477238619	-11.0757436437809\\
7.09354677338669	-11.1494281466876\\
7.09754877438719	-11.0964761987913\\
7.10155077538769	-10.9063357718809\\
7.10555277638819	-10.5610930142369\\
7.10955477738869	-10.0325987682037\\
7.11355677838919	-9.27742115379374\\
7.11755877938969	-8.22811413124587\\
7.1215607803902	-6.77929886998716\\
7.12556278139069	-4.77745429462477\\
7.1295647823912	-2.13820072025149\\
7.1335667833917	-0.0267930259144411\\
7.1375687843922	-1.94111708712117\\
7.1415707853927	-5.89095734020687\\
7.1455727863932	-9.3905176475567\\
7.1495747873937	-12.2805493958388\\
7.1535767883942	-14.7252880600628\\
7.1575787893947	-16.8551052436347\\
7.1615807903952	-18.7563344566658\\
7.1655827913957	-20.4866900096474\\
7.1695847923962	-22.0863411886101\\
7.1735867933967	-23.5845883415845\\
7.1775887943972	-25.0039156173465\\
7.1815907953977	-26.3625948115958\\
7.1855927963982	-27.6765263429553\\
7.1895947973987	-28.9607484532234\\
7.1935967983992	-30.2309528141399\\
7.1975987993997	-31.5053858452392\\
7.2016008004002	-32.8077396571507\\
7.2056028014007	-34.1722489603015\\
7.2096048024012	-35.6538649416057\\
7.2136068034017	-37.3513731257516\\
7.2176088044022	-39.4694889138925\\
7.2216108054027	-42.534873878994\\
7.2256128064032	-48.6603097138171\\
7.2296148074037	-55.95633125095\\
7.2336168084042	-39.1199713713228\\
7.2376188094047	-28.1275727537706\\
7.2416208104052	-7.18875229681118\\
7.2456228114057	-25.3318578281836\\
7.2496248124062	-29.5172183550918\\
7.2536268134067	-31.7261048065071\\
7.2576288144072	-33.131915670767\\
7.2616308154077	-34.0888742457524\\
7.2656328164082	-34.7403886699262\\
7.2696348174087	-35.1513497975368\\
7.27363681840921	-35.3499202583731\\
7.27763881940971	-35.3431895067142\\
7.2816408204102	-35.1228346750814\\
7.28564282141071	-34.6654308972092\\
7.28964482241121	-33.9279131476142\\
7.29364682341171	-32.8353755037407\\
7.29764882441221	-31.2514503372704\\
7.30165082541271	-28.8972591090818\\
7.30565282641321	-25.0567345757647\\
7.30965482741371	-16.6814246103701\\
7.31365682841421	-14.8673938847717\\
7.31765882941471	-25.4062313752118\\
7.32166083041521	-30.2782464495527\\
7.32566283141571	-33.5289785708103\\
7.32966483241621	-35.9932577670734\\
7.33366683341671	-37.991839362489\\
7.33766883441721	-39.6844039510504\\
7.34167083541771	-41.1636011176251\\
7.34567283641821	-42.4891827975705\\
7.34967483741871	-43.7029355573871\\
7.35367683841921	-44.8361310362721\\
7.35767883941971	-45.9136574175561\\
7.36168084042021	-46.9565489844823\\
7.36568284142071	-47.9837150568182\\
7.36968484242121	-49.0132947903628\\
7.37368684342171	-50.0639123030686\\
7.37768884442221	-51.1560690993246\\
7.38169084542271	-52.313963323387\\
7.38569284642321	-53.5682020754566\\
7.38969484742371	-54.9603021227883\\
7.39369684842421	-56.5509320861851\\
7.39769884942471	-58.4367284841845\\
7.40170085042521	-60.7896732986134\\
7.40570285142571	-63.9697537759292\\
7.40970485242621	-68.9796209428482\\
7.41370685342671	-82.0394116153175\\
7.41770885442721	-74.0729220515237\\
7.42171085542771	-66.4425639732276\\
7.42571285642821	-62.4152605111748\\
7.42971485742871	-59.6455465640421\\
7.43371685842921	-57.5206114447977\\
7.43771885942972	-55.7873912991711\\
7.44172086043022	-54.3167226506611\\
7.44572286143072	-53.0337798214447\\
7.44972486243122	-51.8913594349107\\
7.45372686343172	-50.857791257892\\
7.45772886443222	-49.9108091317944\\
7.46173086543272	-49.0341712083023\\
7.46573286643322	-48.2156712768546\\
7.46973486743372	-47.4459064698073\\
7.47373686843422	-46.7174806778135\\
7.47773886943472	-46.0244711484664\\
7.48174087043522	-45.362060495584\\
7.48574287143572	-44.7262762372187\\
7.48974487243622	-44.1138022952039\\
7.49374687343672	-43.5218398860219\\
7.49774887443722	-42.9480030723003\\
7.50175087543772	-42.3902391198619\\
7.50575287643822	-41.8467669206166\\
7.50975487743872	-41.3160287806842\\
7.51375687843922	-40.7966522368035\\
7.51775887943972	-40.2874194939177\\
7.52176088044022	-39.7872427221095\\
7.52576288144072	-39.2951439060013\\
7.52976488244122	-38.8102382652827\\
7.53376688344172	-38.3317205010371\\
7.53776888444222	-37.858853295765\\
7.54177088544272	-37.390957623632\\
7.54577288644322	-36.9274045238758\\
7.54977488744372	-36.4676080633538\\
7.55377688844422	-36.0110192699854\\
7.55777888944472	-35.5571208617468\\
7.56178089044522	-35.1054226291758\\
7.56578289144572	-34.655457355249\\
7.56978489244622	-34.206777176831\\
7.57378689344672	-33.7589503078714\\
7.57778889444722	-33.3115580570614\\
7.58179089544772	-32.864192082605\\
7.58579289644822	-32.4164518344152\\
7.58979489744872	-31.9679421401083\\
7.59379689844922	-31.5182708956641\\
7.59779889944972	-31.0670468249459\\
7.60180090045023	-30.6138772745949\\
7.60580290145073	-30.1583660120517\\
7.60980490245123	-29.7001109950103\\
7.61380690345173	-29.2387020801356\\
7.61780890445223	-28.7737186376939\\
7.62181090545273	-28.3047270366203\\
7.62581290645323	-27.831277961442\\
7.62981490745373	-27.3529035184014\\
7.63381690845423	-26.8691140827208\\
7.63781890945473	-26.3793948321777\\
7.64182091045523	-25.8832019037302\\
7.64582291145573	-25.3799580993689\\
7.64982491245623	-24.8690480544988\\
7.65382691345673	-24.3498127661749\\
7.65782891445723	-23.8215433589668\\
7.66183091545773	-23.2834739422013\\
7.66583291645823	-22.734773382918\\
7.66983491745873	-22.1745357828626\\
7.67383691845923	-21.6017694039609\\
7.67783891945973	-21.0153837336339\\
7.68184092046023	-20.414174317633\\
7.68584292146073	-19.7968049132633\\
7.68984492246123	-19.1617864304278\\
7.69384692346173	-18.5074520361429\\
7.69784892446223	-17.8319277104691\\
7.70185092546273	-17.1330974829772\\
7.70585292646323	-16.4085626004183\\
7.70985492746373	-15.6555940845089\\
7.71385692846423	-14.8710787475416\\
7.71785892946473	-14.0514601731444\\
7.72186093046523	-13.1926793093522\\
7.72586293146573	-12.2901259288603\\
7.72986493246623	-11.3386259201123\\
7.73386693346673	-10.332517713386\\
7.73786893446723	-9.26592977648141\\
7.74187093546773	-8.13349223058986\\
7.74587293646823	-6.93196241281144\\
7.74987493746873	-5.66372381806018\\
7.75387693846923	-4.34392757340798\\
7.75787893946973	-3.01383886411356\\
7.76188094047023	-1.76116850388282\\
7.76588294147074	-0.735710591535675\\
7.76988494247124	-0.120582190585181\\
7.77388694347174	-0.0269145137430894\\
7.77788894447224	-0.400192391532694\\
7.78189094547274	-1.06849183202619\\
7.78589294647324	-1.86180290501348\\
7.78989494747374	-2.66959206864464\\
7.79389694847424	-3.43556955529176\\
7.79789894947474	-4.13648095137293\\
7.80190095047524	-4.76593862499262\\
7.80590295147574	-5.32527985862652\\
7.80990495247624	-5.81897058738208\\
7.81390695347674	-6.25243874932863\\
7.81790895447724	-6.63373073810556\\
7.82191095547774	-6.9595440914853\\
7.82591295647824	-7.24270967434217\\
7.82991495747874	-7.48411524343451\\
7.83391695847924	-7.68702601069958\\
7.83791895947974	-7.85419960024424\\
7.84192096048024	-7.98795440423643\\
7.84592296148074	-8.0902236522826\\
7.84992496248124	-8.16260161574867\\
7.85392696348174	-8.20638238988828\\
7.85792896448224	-8.22259177234447\\
7.86193096548274	-8.21201294311519\\
7.86593296648324	-8.17520669814705\\
7.86993496748374	-8.11252695722489\\
7.87393696848424	-8.02413221308485\\
7.87793896948474	-7.90999354993815\\
7.88194097048524	-7.76989986411631\\
7.88594297148574	-7.60346099642065\\
7.88994497248624	-7.41010967505964\\
7.89394697348674	-7.18910353148983\\
7.89794897448724	-6.93952908933492\\
7.90195097548774	-6.66031070335258\\
7.90595297648824	-6.35022921145891\\
7.90995497748874	-6.00795800179743\\
7.91395697848924	-5.63212901083988\\
7.91795897948974	-5.22144901146198\\
7.92196098049025	-4.77489919647419\\
7.92596298149074	-4.29207102836081\\
7.92996498249125	-3.7737215106501\\
7.93396698349175	-3.22267266628806\\
7.93796898449225	-2.64522557938447\\
7.94197098549275	-2.05327334240779\\
7.94597298649325	-1.46717404519873\\
7.94997498749375	-0.918951257911012\\
7.95397698849425	-0.454206497127086\\
7.95797898949475	-0.129377148041738\\
7.96198099049525	-0.000538501507756599\\
7.96598299149575	-0.104611449577313\\
7.96998499249625	-0.443187371288733\\
7.97398699349675	-0.981831378028649\\
7.97798899449725	-1.66547915083126\\
7.98199099549775	-2.43750023755203\\
7.98599299649825	-3.25159611478774\\
7.98999499749875	-4.07506134302806\\
7.99399699849925	-4.88708267760855\\
7.99799899949975	-5.67556092605293\\
8.00200100050025	-6.43419102530202\\
8.00600300150075	-7.16029426978361\\
8.01000500250125	-7.8533634907302\\
8.01400700350175	-8.51415408258334\\
8.01800900450225	-9.14642491863074\\
8.02201100550275	-9.74425879192039\\
8.02601300650325	-10.317515979994\\
8.03001500750375	-10.8651524920353\\
8.03401700850425	-11.3889640625383\\
8.03801900950475	-11.8906174969929\\
8.04202101050525	-12.3716628508543\\
8.04602301150575	-12.8335345082487\\
8.05002501250625	-13.2775559768325\\
8.05402701350675	-13.7049476185736\\
8.05802901450725	-14.1168360407997\\
8.06203101550775	-14.5142643046926\\
8.06603301650825	-14.8982024982154\\
8.07003501750875	-15.2695585020792\\
8.07403701850926	-15.6291889848503\\
8.07803901950976	-15.9779108342751\\
8.08204102051026	-16.3165134009168\\
8.08604302151075	-16.64577213241\\
8.09004502251126	-16.9664644569201\\
8.09404702351176	-17.2793892033197\\
8.09804902451226	-17.5853915551798\\
8.10205102551276	-17.8853968327908\\
8.10605302651326	-18.1804593043117\\
8.11005502751376	-18.471843314123\\
8.11405702851426	-18.7613720960564\\
8.11805902951476	-19.0503955057023\\
8.12206103051526	-19.3408041589922\\
8.12606303151576	-19.6387978602573\\
8.13006503251626	-19.949221648496\\
8.13406703351676	-20.2823000138041\\
8.13806903451726	-20.6572285667683\\
8.14207103551776	-21.1165301485082\\
8.14607303651826	-21.7840966306632\\
8.15007503751876	-23.2998367026834\\
8.15407703851926	-9.78945879398107\\
8.15807903951976	-19.7855447330442\\
8.16208104052026	-20.8463222447227\\
8.16608304152076	-0.368471085962205\\
8.17008504252126	-24.3554793908693\\
8.17408704352176	-11.3713355558999\\
8.17808904452226	-17.3684604771031\\
8.18209104552276	-18.8146834263272\\
8.18609304652326	-19.5409194445123\\
8.19009504752376	-20.0041970225456\\
8.19409704852426	-20.3375388679478\\
8.19809904952476	-20.5943531781028\\
8.20210105052526	-20.8002180205613\\
8.20610305152576	-20.9687911538438\\
8.21010505252626	-21.1078672862895\\
8.21410705352676	-21.2220363540145\\
8.21810905452726	-21.3139718058575\\
8.22211105552776	-21.3850983924779\\
8.22611305652826	-21.4359506209852\\
8.23011505752876	-21.4663624974863\\
8.23411705852926	-21.4755555680441\\
8.23811905952977	-21.4621572327598\\
8.24212106053027	-21.4241625495947\\
8.24612306153077	-21.3588407287559\\
8.25012506253126	-21.2625774451569\\
8.25412706353177	-21.1306326880088\\
8.25812906453227	-20.956777629996\\
8.26213106553277	-20.7327475414478\\
8.26613306653327	-20.4474009768565\\
8.27013506753377	-20.0853872733913\\
8.27413706853427	-19.6249475325207\\
8.27813906953477	-19.0340936479826\\
8.28214107053527	-18.2635182368434\\
8.28614307153577	-17.2322636542135\\
8.29014507253627	-15.7952117826644\\
8.29414707353677	-13.6562324689714\\
8.29814907453727	-10.0724293506695\\
8.30215107553777	-2.70402720242051\\
8.30615307653827	-5.99867686318121\\
8.31015507753877	-14.4089130172397\\
8.31415707853927	-19.7943166939991\\
8.31815907953977	-24.0983167613508\\
8.32216108054027	-28.0101289296245\\
8.32616308154077	-31.9271532593018\\
8.33016508254127	-36.2568951446059\\
8.33416708354177	-41.7593642541513\\
8.33816908454227	-51.3148152169836\\
8.34217108554277	-56.3965827137178\\
8.34617308654327	-46.2367657443175\\
8.35017508754377	-42.3857462353237\\
8.35417708854427	-40.1464032455014\\
8.35817908954477	-38.6432768079366\\
8.36218109054527	-37.5550682249834\\
8.36618309154577	-36.7290154029142\\
8.37018509254627	-36.0811260741311\\
8.37418709354677	-35.560637904592\\
8.37818909454727	-35.1347463768879\\
8.38219109554777	-34.7811615061281\\
8.38619309654827	-34.4841337867597\\
8.39019509754877	-34.2321798620294\\
8.39419709854927	-34.0167076414908\\
8.39819909954977	-33.8311473996279\\
8.40220110055028	-33.6703820578485\\
8.40620310155078	-33.5303618600861\\
8.41020510255128	-33.4078367509559\\
8.41420710355178	-33.3001661803663\\
8.41820910455228	-33.2051811876863\\
8.42221110555278	-33.1210826030078\\
8.42621310655328	-33.0463647099608\\
8.43021510755378	-32.9797571848377\\
8.43421710855428	-32.9201803684796\\
8.43821910955478	-32.8667104076324\\
8.44222111055528	-32.8185517995306\\
8.44622311155578	-32.7750155572659\\
8.45022511255628	-32.7355016900835\\
8.45422711355678	-32.6994850300466\\
8.45822911455728	-32.6665036782922\\
8.46223111555778	-32.6361495199355\\
8.46623311655828	-32.6080603856772\\
8.47023511755878	-32.5819135341598\\
8.47423711855928	-32.5574202010411\\
8.47823911955978	-32.534321015308\\
8.48224112056028	-32.5123821249462\\
8.48624312156078	-32.4913919061844\\
8.49024512256128	-32.4711581554721\\
8.49424712356178	-32.4515056827295\\
8.49824912456228	-32.4322742398402\\
8.50225112556278	-32.4133167304216\\
8.50625312656328	-32.3944976566327\\
8.51025512756378	-32.3756917665127\\
8.51425712856428	-32.3567828716416\\
8.51825912956478	-32.3376628099196\\
8.52226113056528	-32.3182305324564\\
8.52626313156578	-32.2983912968887\\
8.53026513256628	-32.2780559522502\\
8.53426713356678	-32.2571403027904\\
8.53826913456728	-32.235564540049\\
8.54227113556778	-32.2132527340446\\
8.54627313656828	-32.1901323757959\\
8.55027513756878	-32.1661339644532\\
8.55427713856928	-32.1411906332664\\
8.55827913956978	-32.1152378093855\\
8.56228114057028	-32.0882129031709\\
8.56628314157079	-32.0600550232131\\
8.57028514257129	-32.0307047137617\\
8.57428714357179	-32.0001037116613\\
8.57828914457229	-31.9681947202285\\
8.58229114557279	-31.9349211977986\\
8.58629314657329	-31.9002271589309\\
8.59029514757379	-31.8640569864498\\
8.59429714857429	-31.826355252718\\
8.59829914957479	-31.7870665486471\\
8.60230115057529	-31.7461353191334\\
8.60630315157579	-31.7035057036775\\
8.61030515257629	-31.6591213810644\\
8.61430715357679	-31.6129254170669\\
8.61830915457729	-31.5648601141941\\
8.62231115557779	-31.5148668625824\\
8.62631315657829	-31.4628859912036\\
8.63031515757879	-31.408856618602\\
8.63431715857929	-31.3527165025176\\
8.63831915957979	-31.2944018878428\\
8.64232116058029	-31.233847352614\\
8.64632316158079	-31.1709856521651\\
8.65032516258129	-31.1057475623208\\
8.65432716358179	-31.0380617241615\\
8.65832916458229	-30.9678544963304\\
8.66233116558279	-30.8950498288666\\
8.66633316658329	-30.8195691928414\\
8.67033516758379	-30.7413316574517\\
8.67433716858429	-30.6602543952745\\
8.67833916958479	-30.5762546652953\\
8.68234117058529	-30.4892586665983\\
8.68634317158579	-30.3992686963676\\
8.69034517258629	-30.2999293096067\\
8.69434717358679	-30.2084322231296\\
8.69834917458729	-30.1084132142749\\
8.70235117558779	-30.0047314811976\\
8.70635317658829	-29.8973333521502\\
8.7103551775888	-29.7860521271455\\
8.7143571785893	-29.6734381425119\\
8.7183591795898	-29.5518398460619\\
8.72236118059029	-29.4284773050665\\
8.72636318159079	-29.3006670862681\\
8.7303651825913	-29.1683111999168\\
8.7343671835918	-29.0312392907151\\
8.7383691845923	-28.8892682498415\\
8.7423711855928	-28.7422039285213\\
8.7463731865933	-28.5898405174546\\
8.7503751875938	-28.4319596143218\\
8.7543771885943	-28.268329166118\\
8.7583791895948	-28.0987023006027\\
8.7623811905953	-27.922816036422\\
8.7663831915958	-27.7403898560247\\
8.7703851925963	-27.5511241226821\\
8.7743871935968	-27.354698320197\\
8.7783891945973	-27.1507690906216\\
8.7823911955978	-26.9389680413949\\
8.7863931965983	-26.7188992886271\\
8.7903951975988	-26.4901366976301\\
8.7943971985993	-26.252220775023\\
8.7983991995998	-26.0046551586206\\
8.8024012006003	-25.7469026414731\\
8.8064032016008	-25.4783806545193\\
8.8104052026013	-25.1984561178186\\
8.8144072036018	-24.9064395525899\\
8.8184092046023	-24.6015783245445\\
8.8224112056028	-24.2830488622154\\
8.8264132066033	-23.9499476607231\\
8.8304152076038	-23.6012808402343\\
8.8344172086043	-23.2359519767773\\
8.8384192096048	-22.8527478585571\\
8.8424212106053	-22.4503217396688\\
8.8464232116058	-22.0271735607403\\
8.8504252126063	-21.5816264767094\\
8.8544272136068	-21.1117988686273\\
8.8584292146073	-20.6155708108531\\
8.8624312156078	-20.0905437082172\\
8.8664332166083	-19.5339915018979\\
8.8704352176088	-18.9428014659485\\
8.87443721860931	-18.3134021930677\\
8.87843921960981	-17.6416759540961\\
8.88244122061031	-16.9228523621544\\
8.8864432216108	-16.151380548897\\
8.89044522261131	-15.32077873093\\
8.89444722361181	-14.4234651011506\\
8.89844922461231	-13.4505870198727\\
8.90245122561281	-12.3918972129256\\
8.90645322661331	-11.235801353878\\
8.91045522761381	-9.96988097449941\\
8.91445722861431	-8.58261997583427\\
8.91845922961481	-7.06804223534896\\
8.92246123061531	-5.43703160893482\\
8.92646323161581	-3.74218678051891\\
8.93046523261631	-2.12074751809558\\
8.93446723361681	-0.82382392993328\\
8.93846923461731	-0.116202745911039\\
8.94247123561781	-0.0278860691260671\\
8.94647323661831	-0.303145911960153\\
8.95047523761881	-0.636541418640959\\
8.95447723861931	-0.827727774584546\\
8.95847923961981	-0.781142107648939\\
8.96248124062031	-0.490680379829621\\
8.96648324162081	-0.10297211875424\\
8.97048524262131	-0.0884746360881763\\
8.97448724362181	-1.16491234553931\\
8.97848924462231	-3.42954256737432\\
8.98249124562281	-6.21552048642912\\
8.98649324662331	-8.99981101935803\\
8.99049524762381	-11.6014742685682\\
8.99449724862431	-13.9953834350961\\
8.99849924962481	-16.2021467898378\\
9.00250125062531	-18.250738733939\\
9.00650325162581	-20.1681009044612\\
9.01050525262631	-21.9770153940505\\
9.01450725362681	-23.6962904913244\\
9.01850925462731	-25.3414674484565\\
9.02251125562781	-26.9255371374258\\
9.02651325662831	-28.4595445226502\\
9.03051525762881	-29.9530733424232\\
9.03451725862931	-31.4146328779054\\
9.03851925962982	-32.8519726824265\\
9.04252126063032	-34.2723485599739\\
9.04652326163082	-35.6827598901275\\
9.05052526263131	-37.0901764488893\\
9.05452726363182	-38.5017728408442\\
9.05852926463232	-39.9251910925796\\
9.06253126563282	-41.3688578305146\\
9.06653326663332	-42.8423936969175\\
9.07053526763382	-44.3571730477212\\
9.07453726863432	-45.9271291940935\\
9.07853926963482	-47.5699705956225\\
9.08254127063532	-49.3091122488295\\
9.08654327163582	-51.1769193943788\\
9.09054527263632	-53.2205303522657\\
9.09454727363682	-55.5132226228606\\
9.09854927463732	-58.1792150641498\\
9.10255127563782	-61.4571072118891\\
9.10655327663832	-65.9086182671947\\
9.11055527763882	-73.5490905918169\\
9.11455727863932	-86.2907335380168\\
9.11855927963982	-71.2528019163994\\
9.12256128064032	-66.5675966133638\\
9.12656328164082	-63.8905842482236\\
9.13056528264132	-62.1020450844773\\
9.13456728364182	-60.8164064856162\\
9.13856928464232	-59.8545553628847\\
9.14257128564282	-59.1187262017569\\
9.14657328664332	-58.5498046014161\\
9.15057528764382	-58.1094249089971\\
9.15457728864432	-57.7713707808052\\
9.15857928964482	-57.5170217009145\\
9.16258129064532	-57.3327579975719\\
9.16658329164582	-57.2083947216707\\
9.17058529264632	-57.1361922956939\\
9.17458729364682	-57.1102081727467\\
9.17858929464732	-57.1258593860368\\
9.18259129564782	-57.1796207467123\\
9.18659329664832	-57.2688134850935\\
9.19059529764882	-57.3914563377543\\
9.19459729864932	-57.5461613607685\\
9.19859929964982	-57.7320631465549\\
9.20260130065033	-57.9487742911293\\
9.20660330165083	-58.1963628408379\\
9.21060530265133	-58.4753496126497\\
9.21460730365183	-58.786725107544\\
9.21860930465233	-59.1319875173143\\
9.22261130565283	-59.5132053415228\\
9.22661330665333	-59.9331107250654\\
9.23061530765383	-60.3952332864078\\
9.23461730865433	-60.9040897207244\\
9.23861930965483	-61.4654531853297\\
9.24262131065533	-62.0867408705126\\
9.24662331165583	-62.7775829055588\\
9.25062531265633	-63.5506802020339\\
9.25462731365683	-64.4231427453918\\
9.25862931465733	-65.4186677216428\\
9.26263131565783	-66.5712770934261\\
9.26663331665833	-67.932177125179\\
9.27063531765883	-69.5835052023073\\
9.27463731865933	-71.6694013178555\\
9.27863931965983	-74.4797753085888\\
9.28264132066033	-78.7525237953191\\
9.28664332166083	-87.7526005828332\\
9.29064532266133	-89.2492583702403\\
9.29464732366183	-79.1266074130613\\
9.29864932466233	-74.57215157153\\
9.30265132566283	-71.6294137151521\\
9.30665332666333	-69.5123995873845\\
9.31065532766383	-67.9739188005749\\
9.31465732866433	-67.0211297528195\\
9.31865932966483	-67.0774579388658\\
9.32266133066533	-70.9484728545571\\
9.32666333166583	-64.5267869697111\\
9.33066533266633	-39.5592739122997\\
9.33466733366683	-25.2062240921558\\
9.33866933466733	-49.5076180825567\\
9.34267133566783	-63.6318597796305\\
9.34667333666833	-76.9940681700179\\
9.35067533766883	-65.4325008918141\\
9.35467733866933	-62.0784219694707\\
9.35867933966983	-60.2074166194436\\
9.36268134067033	-58.913895003254\\
9.36668334167084	-57.912842463134\\
9.37068534267134	-57.0839157136382\\
9.37468734367184	-56.3670400126301\\
9.37868934467234	-55.7286493672635\\
9.38269134567284	-55.148369343456\\
9.38669334667334	-54.6130115094404\\
9.39069534767384	-54.1135860957203\\
9.39469734867434	-53.6436989060215\\
9.39869934967484	-53.1986370054196\\
9.40270135067534	-52.7748203200781\\
9.40670335167584	-52.369458423848\\
9.41070535267634	-51.9803277517221\\
9.41470735367684	-51.6056223130283\\
9.41870935467734	-51.243850816606\\
9.42271135567784	-50.8937639943058\\
9.42671335667834	-50.5543021033164\\
9.43071535767884	-50.2245562377256\\
9.43471735867934	-49.9037392957746\\
9.43871935967984	-49.5911638318553\\
9.44272136068034	-49.2862249054827\\
9.44672336168084	-48.9883866170138\\
9.45072536268134	-48.697171404408\\
9.45472736368184	-48.4121514366395\\
9.45872936468234	-48.1329416199604\\
9.46273136568284	-47.8591938595706\\
9.46673336668334	-47.59059230952\\
9.47073536768384	-47.3268494082463\\
9.47473736868434	-47.0677025432841\\
9.47873936968484	-46.8129112176588\\
9.48274137068534	-46.5622545904429\\
9.48674337168584	-46.3155291483271\\
9.49074537268634	-46.0725453808424\\
9.49474737368684	-45.8331126567288\\
9.49874937468734	-45.5966188035675\\
9.50275137568784	-45.3627743670825\\
9.50675337668834	-45.1345271440531\\
9.51075537768885	-44.9080246240325\\
9.51475737868934	-44.6843242262229\\
9.51875937968985	-44.4633748458654\\
9.52276138069034	-44.2450873642587\\
9.52676338169085	-44.0293725068136\\
9.53076538269135	-43.8161465505346\\
9.53476738369185	-43.6053329573533\\
9.53876938469235	-43.3968634800076\\
9.54277138569285	-43.1906797285234\\
9.54677338669335	-42.9867359955517\\
9.55077538769385	-42.7850047188895\\
9.55477738869435	-42.5854876773147\\
9.55877938969485	-42.3882409018468\\
9.56278139069535	-42.1934371338434\\
9.56678339169585	-42.0015526916534\\
9.57078539269635	-41.8141088639373\\
9.57478739369685	-41.6387568775793\\
9.57878939469735	-42.7462778966631\\
9.58279139569785	-41.197169934037\\
9.58679339669835	-41.0280643553787\\
9.59079539769885	-40.8492806098776\\
9.59479739869935	-40.6693064389516\\
9.59879939969985	-40.4897815720236\\
9.60280140070035	-40.3112292664155\\
9.60680340170085	-40.1338577995652\\
9.61080540270135	-39.9577589218607\\
9.61480740370185	-39.782973581474\\
9.61880940470235	-39.6095180620473\\
9.62281140570285	-39.4373957839933\\
9.62681340670335	-39.2666031519647\\
9.63081540770385	-39.0971326624631\\
9.63481740870435	-38.9289746456601\\
9.63881940970485	-38.762118281366\\
9.64282141070535	-38.5965522083436\\
9.64682341170585	-38.4322648958869\\
9.65082541270635	-38.2692448709956\\
9.65482741370685	-38.1074808553514\\
9.65882941470735	-37.9469618442962\\
9.66283141570785	-37.7876771478035\\
9.66683341670835	-37.6296164061215\\
9.67083541770885	-37.4727695881404\\
9.67483741870936	-37.3171269780512\\
9.67883941970986	-37.162679153854\\
9.68284142071036	-37.0094169603122\\
9.68684342171085	-36.8573314779069\\
9.69084542271136	-36.706413989287\\
9.69484742371186	-36.556655943771\\
9.69884942471236	-36.4080489208226\\
9.70285142571286	-36.2605845926547\\
9.70685342671336	-36.1142546865471\\
9.71085542771386	-35.9690509468987\\
9.71485742871436	-35.8249650973474\\
9.71885942971486	-35.681988802947\\
9.72286143071536	-35.5401136325692\\
9.72686343171586	-35.3993310216798\\
9.73086543271636	-35.2596322351502\\
9.73486743371686	-35.1210083307282\\
9.73886943471736	-34.983450122605\\
9.74287143571786	-34.8469481456279\\
9.74687343671836	-34.7114926196205\\
9.75087543771886	-34.5770734133417\\
9.75487743871936	-34.443680011232\\
9.75887943971986	-34.3113014772638\\
9.76288144072036	-34.1799264213674\\
9.76688344172086	-34.0495429649731\\
9.77088544272136	-33.9201387075725\\
9.77488744372186	-33.7917006928953\\
9.77888944472236	-33.6642153755467\\
9.78289144572286	-33.5376685875959\\
9.78689344672336	-33.4120455054572\\
9.79089544772386	-33.2873306165656\\
9.79489744872436	-33.1635076861856\\
9.79889944972486	-33.0405597240453\\
9.80290145072536	-32.9184689507865\\
9.80690345172586	-32.7972167642353\\
9.81090545272636	-32.6767837052825\\
9.81490745372686	-32.5571494233338\\
9.81890945472736	-32.4382926413218\\
9.82291145572786	-32.3201911199625\\
9.82691345672836	-32.202821621371\\
9.83091545772886	-32.0861598716845\\
9.83491745872936	-31.9701805227644\\
9.83891945972987	-31.8548571126327\\
9.84292146073037	-31.7401620246035\\
9.84692346173087	-31.6260664448694\\
9.85092546273136	-31.5125403183538\\
9.85492746373187	-31.3995523026256\\
9.85892946473237	-31.2870697196151\\
9.86293146573287	-31.1750585049235\\
9.86693346673337	-31.0634831543899\\
9.87093546773387	-30.9523066676594\\
9.87493746873437	-30.8414904884367\\
9.87893946973487	-30.7309944409942\\
9.88294147073537	-30.6207766626846\\
9.88694347173587	-30.5107935318795\\
9.89094547273637	-30.4009995910358\\
9.89494747373687	-30.2913474643041\\
9.89894947473737	-30.1817877692003\\
9.90295147573787	-30.0722690217842\\
9.90695347673837	-29.962737534767\\
9.91095547773887	-29.8531373079155\\
9.91495747873937	-29.7434099102528\\
9.91895947973987	-29.6334943534771\\
9.92296148074037	-29.5233269563547\\
9.92696348174087	-29.4128412001623\\
9.93096548274137	-29.3019675764037\\
9.93496748374187	-29.190633429855\\
9.93896948474237	-29.0787628051396\\
9.94297148574287	-28.9662763163658\\
9.94697348674337	-28.8530910885713\\
9.95097548774387	-28.739120891627\\
9.95497748874437	-28.6242766524961\\
9.95897948974487	-28.5084633880033\\
9.96298149074537	-28.3890717728465\\
9.96698349174587	-28.2727081770529\\
9.97098549274637	-28.1537328059675\\
9.97498749374687	-28.0329832337512\\
9.97898949474737	-27.9106407748641\\
9.98299149574787	-27.7866041053481\\
9.98699349674837	-27.6607402169792\\
9.99099549774887	-27.5329023047304\\
9.99499749874937	-27.4029325731286\\
9.99899949974987	-27.2706624201448\\
10.0030015007504	-27.1359118801739\\
10.0070035017509	-26.9984887499446\\
10.0110055027514	-26.8581875123884\\
10.0150075037519	-26.7147880870179\\
10.0190095047524	-26.5680544052296\\
10.0230115057529	-26.4177327954108\\
10.0270135067534	-26.2635501543666\\
10.0310155077539	-26.1052118751035\\
10.0350175087544	-25.9423994941107\\
10.0390195097549	-25.774768014002\\
10.0430215107554	-25.6019428486423\\
10.0470235117559	-25.4235163275412\\
10.0510255127564	-25.2390436835157\\
10.0550275137569	-25.0480384324019\\
10.0590295147574	-24.8499670344224\\
10.0630315157579	-24.6442427033653\\
10.0670335167584	-24.4302182003958\\
10.0710355177589	-24.2071774127928\\
10.0750375187594	-23.9743254717742\\
10.0790395197599	-23.7307771054406\\
10.0830415207604	-23.4755428487294\\
10.0870435217609	-23.2075126379328\\
10.0910455227614	-22.9254361954519\\
10.0950475237619	-22.6278994534438\\
10.0990495247624	-22.3132960605321\\
10.1030515257629	-21.9797927488252\\
10.1070535267634	-21.6252869877775\\
10.1110555277639	-21.2473548896116\\
10.1150575287644	-20.8431867210729\\
10.1190595297649	-20.4095065717579\\
10.1230615307654	-19.9424716733147\\
10.1270635317659	-19.4375454975495\\
10.1310655327664	-18.8893370451242\\
10.1350675337669	-18.2913967169063\\
10.1390695347674	-17.6359571396416\\
10.1430715357679	-16.9136062939409\\
10.1470735367684	-16.1128830704453\\
10.1510755377689	-15.2197994406069\\
10.1550775387694	-14.2173384176377\\
10.1590795397699	-13.085104556891\\
10.1630815407704	-11.7996501946155\\
10.1670835417709	-10.3369204672532\\
10.1710855427714	-8.68060431540649\\
10.1750875437719	-6.84538303708261\\
10.1790895447724	-4.93028191369614\\
10.1830915457729	-3.19598247788711\\
10.1870935467734	-2.04469932054868\\
10.1910955477739	-1.81653563225615\\
10.1950975487744	-2.90171117053393\\
10.1990995497749	-4.60049748761076\\
10.2031015507754	-10.8216214924834\\
10.2071035517759	-15.625398100001\\
10.2111055527764	-20.4832687183482\\
10.2151075537769	-25.3856247943838\\
10.2191095547774	-30.6801391302411\\
10.2231115557779	-37.4861557653268\\
10.2271135567784	-54.9446154822322\\
10.2311155577789	-41.468002830861\\
10.2351175587794	-33.8328438581753\\
10.2391195597799	-28.1651205871007\\
10.2431215607804	-21.9243764172899\\
10.2471235617809	-12.2322383454735\\
10.2511255627814	-5.62359472581215\\
10.2551275637819	-14.4617088340087\\
10.2591295647824	-17.3221067307254\\
10.2631315657829	-18.4520837415426\\
10.2671335667834	-18.7386631768605\\
10.2711355677839	-18.503696373566\\
10.2751375687844	-17.8879686602748\\
10.2791395697849	-16.9497248315673\\
10.2831415707854	-15.6958616916244\\
10.2871435717859	-14.0875372475942\\
10.2911455727864	-12.0273207500657\\
10.2951475737869	-9.32135671913945\\
10.2991495747874	-5.62567495697648\\
10.3031515757879	-1.04490968716641\\
10.3071535767884	-1.19316808488118\\
10.3111555777889	-5.57053800146883\\
10.3151575787894	-8.98035264196668\\
10.3191595797899	-11.4445102252064\\
10.3231615807904	-13.3083701219422\\
10.3271635817909	-14.7728701750006\\
10.3311655827914	-15.9532804155487\\
10.3351675837919	-16.9197443076534\\
10.3391695847924	-17.7173511269747\\
10.3431715857929	-18.376348240313\\
10.3471735867934	-18.9176593285294\\
10.3511755877939	-19.3560405233804\\
10.3551775887944	-19.7019718491308\\
10.3591795897949	-19.9628301144574\\
10.3631815907954	-20.1436291389341\\
10.3671835917959	-20.2474825660284\\
10.3711855927964	-20.275874454019\\
10.3751875937969	-20.2287819430143\\
10.3791895947974	-20.1046670600489\\
10.3831915957979	-19.9003322908718\\
10.3871935967984	-19.6106101997792\\
10.3911955977989	-19.2278234070844\\
10.3951975987994	-18.7408950626602\\
10.3991995997999	-18.1338866581747\\
10.4032016008004	-17.3835345000328\\
10.4072036018009	-16.4549158675019\\
10.4112056028014	-15.2933534037378\\
10.4152076038019	-13.8080622878638\\
10.4192096048024	-11.8357186145727\\
10.4232116058029	-9.05046634438778\\
10.4272136068034	-4.76853200626998\\
10.4312156078039	-0.00599366882107926\\
10.4352176088044	-5.19651234092668\\
10.4392196098049	-10.7873930037926\\
10.4432216108054	-14.8849904784988\\
10.4472236118059	-18.2848402263512\\
10.4512256128064	-21.4458474895526\\
10.4552276138069	-24.7295462702586\\
10.4592296148074	-28.627897230283\\
10.4632316158079	-34.3494704109364\\
10.4672336168084	-50.9351169390292\\
10.4712356178089	-37.6843270948263\\
10.4752376188094	-30.6191578273391\\
10.4792396198099	-26.5103874297786\\
10.4832416208104	-23.4060251590189\\
10.4872436218109	-20.746223451441\\
10.4912456228114	-18.2780920839534\\
10.4952476238119	-15.8498651628517\\
10.4992496248124	-13.3445382502898\\
10.5032516258129	-10.650636643389\\
10.5072536268134	-7.65523496517761\\
10.5112556278139	-4.3156184560747\\
10.5152576288144	-1.13053452496488\\
10.5192596298149	-0.0500005345179738\\
10.5232616308154	-1.57625936042906\\
10.5272636318159	-3.60455884222511\\
10.5312656328164	-5.28716498505401\\
10.5352676338169	-6.57897056303754\\
10.5392696348174	-7.55873610187705\\
10.5432716358179	-8.29756113025302\\
10.5472736368184	-8.84647412847389\\
10.5512756378189	-9.24072456982326\\
10.5552776388194	-9.50457052931561\\
10.5592796398199	-9.6546628118052\\
10.5632816408204	-9.70225471036576\\
10.5672836418209	-9.65462956360466\\
10.5712856428214	-9.51603467369874\\
10.5752876438219	-9.28831472380421\\
10.5792896448224	-8.97138273251855\\
10.5832916458229	-8.56364906035873\\
10.5872936468234	-8.0625489924757\\
10.5912956478239	-7.46537667674727\\
10.5952976488244	-6.77076708805238\\
10.5992996498249	-5.98138303837669\\
10.6033016508254	-5.10860249855934\\
10.6073036518259	-4.17990321027547\\
10.6113056528264	-3.24807294114353\\
10.6153076538269	-2.39652165299495\\
10.6193096548274	-1.72912180469911\\
10.6233116558279	-1.34423432800658\\
10.6273136568284	-1.34051284877993\\
10.6313156578289	-1.91619204733004\\
10.6353176588294	-3.52472425999741\\
10.6393196598299	-6.34424847735168\\
10.6433216608304	-10.1415513173292\\
10.6473236618309	-14.3972455028846\\
10.6513256628314	-18.8655273846445\\
10.6553276638319	-23.5564944313306\\
10.6593296648324	-28.6809592426946\\
10.6633316658329	-34.7678620505542\\
10.6673336668334	-44.2647205738102\\
10.6713356678339	-60.8717700405523\\
10.6753376688344	-45.2058031409426\\
10.6793396698349	-41.6447432419692\\
10.6833416708354	-40.2977935434728\\
10.6873436718359	-39.6666260493468\\
10.6913456728364	-39.1159740460986\\
10.6953476738369	-48.6165199725378\\
10.6993496748374	-40.6011334427444\\
10.7033516758379	-41.5875378542751\\
10.7073536768384	-42.6317438985334\\
10.7113556778389	-43.90007034658\\
10.7153576788394	-45.4573945345441\\
10.7193596798399	-47.4086085689947\\
10.7233616808404	-49.9615418632209\\
10.7273636818409	-53.602264076353\\
10.7313656828414	-59.9558815818156\\
10.7353676838419	-82.9644985778205\\
10.7393696848424	-58.8751967535951\\
10.7433716858429	-53.1649890749313\\
10.7473736868434	-49.7682884336354\\
10.7513756878439	-47.34101028423\\
10.7553776888444	-45.4452915699351\\
10.7593796898449	-43.8832950797141\\
10.7633816908454	-42.531729169898\\
10.7673836918459	-41.340563854321\\
10.7713856928464	-40.2517127094509\\
10.7753876938469	-39.2282651254994\\
10.7793896948474	-38.2363974347488\\
10.7833916958479	-37.2407364937595\\
10.7873936968484	-36.1979924817729\\
10.7913956978489	-35.0465550752149\\
10.7953976988494	-33.6856921746143\\
10.7993996998499	-31.9263905937007\\
10.8034017008504	-29.3503881873683\\
10.8074037018509	-24.7555930254129\\
10.8114057028514	-10.9043966332516\\
10.8154077038519	-17.3955412247411\\
10.8194097048524	-11.0682792684169\\
10.8234117058529	-32.2997021700468\\
10.8274137068534	-36.7218336829528\\
10.8314157078539	-37.7029555818018\\
10.8354177088544	-37.6810348830183\\
10.8394197098549	-37.3657617600999\\
10.8434217108554	-36.9735317758923\\
10.8474237118559	-36.5740753217986\\
10.8514257128564	-36.1899754356508\\
10.8554277138569	-35.8275670877644\\
10.8594297148574	-35.4873928628765\\
10.8634317158579	-35.1679916155652\\
10.8674337168584	-34.8673296508568\\
10.8714357178589	-34.5833438731145\\
10.8754377188594	-34.3141358114497\\
10.8794397198599	-34.0580258606324\\
10.8834417208604	-33.813552506005\\
10.8874437218609	-33.5794516901595\\
10.8914457228614	-33.3546309218256\\
10.8954477238619	-33.1381439787068\\
10.8994497248624	-32.9291682874479\\
10.9034517258629	-32.7269854471177\\
10.9074537268634	-32.530964676907\\
10.9114557278639	-32.3405486499479\\
10.9154577288644	-32.155240893972\\
10.9194597298649	-31.9745932837287\\
10.9234617308654	-31.7981898642973\\
10.9274637318659	-31.6256131943958\\
10.9314657328664	-31.4563158942618\\
10.9354677338669	-31.2884225818878\\
10.9394697348674	-31.1443154935319\\
10.9434717358679	-30.9741080243858\\
10.9474737368684	-30.8164126171531\\
10.9514757378689	-30.6618907629874\\
10.9554777388694	-30.5098807750704\\
10.9594797398699	-30.3601069485169\\
10.9634817408704	-30.2123812353081\\
10.9674837418709	-30.0665508399928\\
10.9714857428714	-29.9224831645896\\
10.9754877438719	-29.7800599617069\\
10.9794897448724	-29.6391744976981\\
10.9834917458729	-29.4997299227791\\
10.9874937468734	-29.3616382148243\\
10.9914957478739	-29.2248194409311\\
10.9954977488744	-29.0892012215611\\
10.9994997498749	-28.9547183408734\\
11.0035017508754	-28.8213124744524\\
11.0075037518759	-28.6889320197002\\
11.0115057528764	-28.5575320225273\\
11.0155077538769	-28.4270741995994\\
11.0195097548774	-28.2975270597729\\
11.0235117558779	-28.1688661324667\\
11.0275137568784	-28.0410743149374\\
11.0315157578789	-27.914142355287\\
11.0355177588794	-27.788069493793\\
11.0395197598799	-27.6628642924536\\
11.0435217608804	-27.5385456918309\\
11.0475237618809	-27.4151443464327\\
11.0515257628814	-27.2927043056852\\
11.0555277638819	-27.1712851291369\\
11.0595297648824	-27.0509645532612\\
11.0635317658829	-26.9318418672159\\
11.0675337668834	-26.8140422102009\\
11.0715357678839	-26.6977220809947\\
11.0755377688844	-26.5830764618751\\
11.0795397698849	-26.4703481208643\\
11.0835417708854	-26.3598398951197\\
11.0875437718859	-26.2519311171136\\
11.0915457728864	-26.1470998952306\\
11.0955477738869	-26.0459538219631\\
11.0995497748874	-25.9492730657236\\
11.1035517758879	-25.858072083534\\
11.1075537768884	-25.7736900728377\\
11.1115557778889	-25.6979271220714\\
11.1155577788894	-25.6332555886199\\
11.1195597798899	-25.5831605008758\\
11.1235617808904	-25.5527126646462\\
11.1275637818909	-25.5495900105005\\
11.1315657828914	-25.5860536819667\\
11.1355677838919	-25.6834871883938\\
11.1395697848924	-25.908203107036\\
11.1435717858929	-26.2162266470554\\
11.1475737868934	-26.9246121629566\\
11.1515757878939	-28.5502226614557\\
11.1555777888944	-34.4176251707412\\
11.1595797898949	-17.1412505461624\\
11.1635817908954	-12.0827413330122\\
11.1675837918959	-17.8179233030262\\
11.1715857928964	-19.384649805444\\
11.1755877938969	-20.0708147829367\\
11.1795897948974	-20.4174705249754\\
11.183591795898	-20.5880790327311\\
11.1875937968984	-20.6715162590577\\
11.1915957978989	-20.6921966846946\\
11.1955977988994	-20.6720440318937\\
11.1995997998999	-20.6230480820985\\
11.2036018009005	-20.5527377552599\\
11.207603801901	-20.4660958322601\\
11.2116058029015	-20.3665481623817\\
11.2156078039019	-20.256519914807\\
11.2196098049025	-20.1377623124755\\
11.223611805903	-20.0115386477493\\
11.2276138069035	-19.8786529910148\\
11.231615807904	-19.73775849182\\
11.2356178089045	-19.6049365451318\\
11.239619809905	-19.4530117136059\\
11.2436218109055	-19.3006171033479\\
11.247623811906	-19.1447045763229\\
11.2516258129065	-18.9852340334508\\
11.255627813907	-18.8223159375298\\
11.2596298149075	-18.6560641549782\\
11.263631815908	-18.4865741363217\\
11.2676338169085	-18.3139201887816\\
11.271635817909	-18.1381567610534\\
11.2756378189095	-17.9593204966441\\
11.27963981991	-17.777432213303\\
11.2836418209105	-17.5924985787893\\
11.287643821911	-17.4045134169136\\
11.2916458229115	-17.2134585906522\\
11.295647823912	-17.0193043161863\\
11.2996498249125	-16.8220084513802\\
11.303651825913	-16.6215132269786\\
11.3076538269135	-16.41773318765\\
11.311655827914	-16.2104977118202\\
11.3156578289145	-15.9989274722981\\
11.319659829915	-15.7928658607142\\
11.3236618309155	-15.5711868792135\\
11.327663831916	-15.3498586784764\\
11.3316658329165	-15.1251057171847\\
11.335667833917	-14.8966111038478\\
11.3396698349175	-14.664204770915\\
11.343671835918	-14.42773841442\\
11.3476738369185	-14.1870632033856\\
11.351675837919	-13.9420230590381\\
11.3556778389195	-13.6924516278062\\
11.35967983992	-13.4381703036764\\
11.3636818409205	-13.1789865060781\\
11.367683841921	-12.9146919054948\\
11.3716858429215	-12.6450604349828\\
11.375687843922	-12.3698459679907\\
11.3796898449225	-12.0887795429831\\
11.383691845923	-11.8015659943849\\
11.3876938469235	-11.5078798097233\\
11.391695847924	-11.2073599731933\\
11.3956978489245	-10.8996034678437\\
11.399699849925	-10.5841569819646\\
11.4037018509255	-10.2605061773448\\
11.407703851926	-9.92806159888165\\
11.4117058529265	-9.58613988257005\\
11.415707853927	-9.2339382663578\\
11.4197098549275	-8.87049937928293\\
11.423711855928	-8.49466161948543\\
11.4277138569285	-8.10498766628224\\
11.431715857929	-7.69965893030958\\
11.4357178589295	-7.27631531941561\\
11.43971985993	-6.83180406661042\\
11.4437218609305	-6.36177083307091\\
11.447723861931	-5.85996265598403\\
11.4517258629315	-5.31696780033098\\
11.455727863932	-4.71774719709152\\
11.4597298649325	-4.03616688495853\\
11.463731865933	-3.21985160123189\\
11.4677338669335	-2.11968956276718\\
11.471735867934	-6.35156238082419\\
11.4757378689345	-0.47316148560477\\
11.479739869935	-1.19392412982434\\
11.4837418709355	-12.890953077476\\
11.487743871936	-18.8397491726839\\
11.4917458729365	-5.7880852561137\\
11.495747873937	-5.25235826927837\\
11.4997498749375	-4.2713861418911\\
11.503751875938	-3.44884286549497\\
11.5077538769385	-2.75962083542971\\
11.511755877939	-2.17110453171346\\
11.5157578789395	-1.66443760827273\\
11.51975987994	-1.23012668967645\\
11.5237618809405	-0.863950965997188\\
11.527763881941	-0.5642692027494\\
11.5317658829415	-0.330243688585983\\
11.535767883942	-0.160666245319532\\
11.5397698849425	-0.0532498421575383\\
11.543771885943	-0.00432195851531731\\
11.5477738869435	-0.00885653486161894\\
11.551775887944	-0.0607538443123266\\
11.5557778889445	-0.153256841660748\\
11.559779889945	-0.279395876270465\\
11.5637818909455	-0.432379863759836\\
11.567783891946	-0.605888692122524\\
11.5717858929465	-0.794255441852527\\
11.575787893947	-0.99255015158065\\
11.5797898949475	-1.19658806600029\\
11.583791895948	-1.40288730966271\\
11.5877938969485	-1.60859763619434\\
11.591795897949	-1.81141656424296\\
11.5957978989495	-2.00950386505151\\
11.59979989995	-2.20140096510191\\
11.6038019009505	-2.38595861815553\\
11.607803901951	-2.56227407265224\\
11.6118059029515	-2.72963766952164\\
11.615807903952	-2.8874881037806\\
11.6198099049525	-3.03537526360773\\
11.623811905953	-3.17292947223375\\
11.6278139069535	-3.29983599697371\\
11.631815907954	-3.41581379105804\\
11.6358179089545	-3.52059755721498\\
11.639819909955	-3.61392234533355\\
11.6438219109555	-3.69551000813921\\
11.647823911956	-3.76505693417925\\
11.6518259129565	-3.82222255501617\\
11.655827913957	-3.86661818537449\\
11.6598299149575	-3.89779580318872\\
11.663831915958	-3.91523641612587\\
11.6678339169585	-3.91833769816224\\
11.671835917959	-3.90640062447111\\
11.6758379189595	-3.87861490095725\\
11.67983991996	-3.83404310358156\\
11.6838419209605	-3.77160365801242\\
11.687843921961	-3.69005318333429\\
11.6918459229615	-3.58796943654871\\
11.695847923962	-3.46373738132126\\
11.6998499249625	-3.31554322061618\\
11.703851925963	-3.14138540361759\\
11.7078539269635	-2.93911914421493\\
11.711855927964	-2.70656460574405\\
11.7158579289645	-2.44173354654078\\
11.719859929965	-2.14327352706419\\
11.7238619309655	-1.8113068296402\\
11.727863931966	-1.44897179727484\\
11.7318659329665	-1.06516614708775\\
11.735867933967	-0.679177159105107\\
11.7398699349675	-0.327705867539787\\
11.743871935968	-0.0731658068858314\\
11.7478739369685	-0.00723016138223698\\
11.751875937969	-0.236558919982737\\
11.7558779389695	-0.84197989156639\\
11.75987993997	-1.83380912347479\\
11.7638819409705	-3.14869410847789\\
11.767883941971	-4.69200759323152\\
11.7718859429715	-6.38196268155294\\
11.775887943972	-8.16805247807077\\
11.7798899449725	-10.030296971084\\
11.783891945973	-11.973253817416\\
11.7878939469735	-14.0223990743829\\
11.791895947974	-16.2259030714812\\
11.7958979489745	-18.6649956012297\\
11.799899949975	-21.482161947984\\
11.8039019509755	-24.9599660801739\\
11.807903951976	-29.8034620830989\\
11.8119059529765	-38.9959895273169\\
11.815907953977	-42.6345527383502\\
11.8199099549775	-32.4344824423506\\
11.823911955978	-28.2599624141325\\
11.8279139569785	-25.6990395266224\\
11.831915957979	-23.8950978610021\\
11.8359179589795	-22.5277152643382\\
11.83991995998	-21.4420241422303\\
11.8439219609805	-20.5515171086186\\
11.847923961981	-19.8030935331846\\
11.8519259629815	-19.1619115376277\\
11.855927963982	-18.603943189987\\
11.8599299649825	-18.1119655493093\\
11.863931965983	-17.6732461354492\\
11.8679339669835	-17.2781311258888\\
11.871935967984	-16.9191449653352\\
11.8759379689845	-16.5903945953996\\
11.879939969985	-16.2871628669004\\
11.8839419709855	-16.0056236757572\\
11.887943971986	-15.7426378427455\\
11.8919459729865	-15.4956040029824\\
11.895947973987	-15.2623478783163\\
11.8999499749875	-15.0410389259159\\
11.903951975988	-14.8301269299634\\
11.9079539769885	-14.6282934416793\\
11.911955977989	-14.4344145511988\\
11.9159579789895	-14.2475325820838\\
11.91995997999	-14.0668351210018\\
11.9239619809905	-13.8916404634984\\
11.927963981991	-13.7213891809969\\
11.9319659829915	-13.5556422133513\\
11.935967983992	-13.3940868319696\\
11.9399699849925	-13.236553284875\\
11.943971985993	-13.0830474754816\\
11.9479739869935	-12.9338097860469\\
11.951975987994	-12.7894197013107\\
11.9559779889945	-12.6509864074355\\
11.959979989995	-12.5205132756311\\
11.9639819909955	-12.401646296128\\
11.967983991996	-12.3013692321618\\
11.9719859929965	-12.2344035648679\\
11.975987993997	-12.2371550758168\\
11.9799899949975	-12.4290474362858\\
11.983991995998	-13.5557662458497\\
11.9879939969985	-3.48925729446328\\
11.991995997999	-9.50410941829619\\
11.9959979989995	-9.9715757935826\\
12	-10.0404996993929\\
};
\addlegendentry{ROM}
\end{axis}

\end{tikzpicture}%

==> figures/Brauer_sparam_FOMROM_PhaPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\def\mystrut{\vphantom{hg}}
\begin{tikzpicture}

% FOM: angle

\begin{axis}[%
width=2.6\fwidth,
height=1\fheight,
%at={(0\fwidth,0.368\fheight)},
scale only axis,
trim axis left,
xmin=4,
xmax=12,
xtick={4,6,8,10,12},
ymin=-3.14118171693832,
ymax=3.14138615979769,
%ytick={\empty},
%ytick = {-2,0,2},
yticklabel style={font=\color{white!15!black}, font=\small,yshift=-2pt},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={Radians},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend={}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
4	0.118160419903492\\
4.0040020010005	0.110187121622157\\
4.008004002001	0.102246518964079\\
4.0120060030015	0.0943382998536642\\
4.016008004002	0.0864621497445756\\
4.0200100050025	0.078617751556441\\
4.024012006003	0.0708047856050355\\
4.0280140070035	0.0630229295256369\\
4.032016008004	0.0552718581893085\\
4.0360180090045	0.0475512436118085\\
4.040020010005	0.0398607548547542\\
4.0440220110055	0.0322000579187467\\
4.048024012006	0.0245688156280493\\
4.0520260130065	0.0169666875064149\\
4.056028014007	0.0093933296436373\\
4.0600300150075	0.00184839455236966\\
4.064032016008	-0.00566846898530636\\
4.0680340170085	-0.0131576160820993\\
4.072036018009	-0.0206194059210748\\
4.0760380190095	-0.0280542019432027\\
4.08004002001	-0.035462372047557\\
4.08404202101051	-0.0428442888048946\\
4.08804402201101	-0.0502003296853568\\
4.09204602301151	-0.0575308773011724\\
4.09604802401201	-0.0648363196652249\\
4.10005002501251	-0.0721170504664831\\
4.10405202601301	-0.0793734693633183\\
4.10805402701351	-0.0866059822958688\\
4.11205602801401	-0.0938150018186271\\
4.11605802901451	-0.101000947454631\\
4.12006003001501	-0.108164246072628\\
4.12406203101551	-0.115305332288783\\
4.12806403201601	-0.122424648894623\\
4.13206603301651	-0.129522647312979\\
4.13606803401701	-0.136599788083939\\
4.14007003501751	-0.143656541382921\\
4.14407203601801	-0.150693387573178\\
4.14807403701851	-0.157710817795254\\
4.15207603801901	-0.164709334596153\\
4.15607803901951	-0.171689452601142\\
4.16008004002001	-0.17865169923149\\
4.16408204102051	-0.185596615471644\\
4.16808404202101	-0.192524756689726\\
4.17208604302151	-0.199436693515539\\
4.17608804402201	-0.206333012780718\\
4.18009004502251	-0.213214318526069\\
4.18409204602301	-0.220081233081592\\
4.18809404702351	-0.226934398225289\\
4.19209604802401	-0.233774476427395\\
4.19609804902451	-0.240602152187326\\
4.20010005002501	-0.247418133471394\\
4.20410205102551	-0.254223153260191\\
4.20810405202601	-0.261017971215324\\
4.21210605302651	-0.267803375476366\\
4.21610805402701	-0.274580184599898\\
4.22011005502751	-0.281349249653851\\
4.22411205602801	-0.288111456481752\\
4.22811405702851	-0.294867728153117\\
4.23211605802901	-0.301619027618006\\
4.23611805902951	-0.308366360585796\\
4.24012006003001	-0.315110778650538\\
4.24412206103051	-0.321853382687837\\
4.24812406203102	-0.328595326551143\\
4.25212606303152	-0.335337821098673\\
4.25612806403202	-0.342082138585982\\
4.26013006503252	-0.348829617463488\\
4.26413206603302	-0.355581667623219\\
4.26813406703352	-0.362339776144642\\
4.27213606803402	-0.369105513595912\\
4.27613806903452	-0.37588054095425\\
4.28014007003502	-0.382666617217725\\
4.28414207103552	-0.389465607790458\\
4.28814407203602	-0.396279493734724\\
4.29214607303652	-0.403110381996482\\
4.29614807403702	-0.409960516726203\\
4.30015007503752	-0.416832291834636\\
4.30415207603802	-0.423728264943939\\
4.30815407703852	-0.430651172918899\\
4.31215607803902	-0.437603949191571\\
4.31615807903952	-0.444589743126286\\
4.32016008004002	-0.451611941711703\\
4.32416208104052	-0.458674193913727\\
4.32816408204102	-0.465780438079119\\
4.33216608304152	-0.472934932846431\\
4.33616808404202	-0.480142292101018\\
4.34017008504252	-0.487407524607098\\
4.34417208604302	-0.494736079065982\\
4.34817408704352	-0.502133895490363\\
4.35217608804402	-0.509607463955989\\
4.35617808904452	-0.517163892001366\\
4.36018009004502	-0.524810982203657\\
4.36418209104552	-0.532557321776486\\
4.36818409204602	-0.5404123864297\\
4.37218609304652	-0.54838666122288\\
4.37618809404702	-0.556491781761812\\
4.38019009504752	-0.564740699866347\\
4.38419209604802	-0.573147878828357\\
4.38819409704852	-0.58172952464529\\
4.39219609804902	-0.590503861246993\\
4.39619809904953	-0.599491459852508\\
4.40020010005003	-0.608715635366865\\
4.40420210105053	-0.618202926388976\\
4.40820410205103	-0.627983680278855\\
4.41220610305153	-0.638092771293914\\
4.41620810405203	-0.648570488724065\\
4.42021010505253	-0.659463644219098\\
4.42421210605303	-0.670826964568018\\
4.42821410705353	-0.682724860251041\\
4.43221610805403	-0.69523369449041\\
4.43621810905453	-0.708444727482758\\
4.44022011005503	-0.722467984251399\\
4.44422211105553	-0.73743740544893\\
4.44822411205603	-0.753517810522863\\
4.45222611305653	-0.77091446930065\\
4.45622811405703	-0.789886506298996\\
4.46023011505753	-0.81076606850679\\
4.46423211605803	-0.833986387905029\\
4.46823411705853	-0.860123978815829\\
4.47223611805903	-0.88996405416651\\
4.47623811905953	-0.924605547297223\\
4.48024012006003	-0.965636651634288\\
4.48424212106053	-1.01544217943828\\
4.48824412206103	-1.07777109571697\\
4.49224612306153	-1.15884812657496\\
4.49624812406203	-1.26968347603117\\
4.50025012506253	-1.43104180102098\\
4.50425212606303	-1.68310234649772\\
4.50825412706353	-2.08946872326399\\
4.51225612806403	-2.65287176566293\\
4.51625812906453	-0.0320203367558744\\
4.52026013006503	-0.426052321491698\\
4.52426213106553	-0.749124722654904\\
4.52826413206603	-1.09448026060646\\
4.53226613306653	1.78080461272021\\
4.53626813406703	1.08506843204544\\
4.54027013506753	0.616833058628429\\
4.54427213606803	0.302366406286435\\
4.54827413706853	0.100896807059016\\
4.55227613806903	-0.0344231135614499\\
4.55627813906953	-0.130960279675502\\
4.56028014007004	-0.203502931556737\\
4.56428214107054	-0.260330435566601\\
4.56828414207104	-0.30634345854516\\
4.57228614307154	-0.344602667484728\\
4.57628814407204	-0.377111289363277\\
4.58029014507254	-0.405233769899771\\
4.58429214607304	-0.429931377624714\\
4.58829414707354	-0.451901058459443\\
4.59229614807404	-0.471660687542931\\
4.59629814907454	-0.489603324845014\\
4.60030015007504	-0.506032849438358\\
4.60430215107554	-0.521188021166629\\
4.60830415207604	-0.535259130637083\\
4.61230615307654	-0.548399773605661\\
4.61630815407704	-0.56073534043684\\
4.62031015507754	-0.572369244386569\\
4.62431215607804	-0.583387563058664\\
4.62831415707854	-0.593862546659248\\
4.63231615807904	-0.60385530406611\\
4.63631815907954	-0.613417883687915\\
4.64032016008004	-0.622594902902422\\
4.64432216108054	-0.631424836675005\\
4.64832416208104	-0.639941045970752\\
4.65232616308154	-0.648172605446419\\
4.65632816408204	-0.656144974822847\\
4.66033016508254	-0.663880547431647\\
4.66433216608304	-0.671399101452739\\
4.66833416708354	-0.678718173461619\\
4.67233616808404	-0.685853369500748\\
4.67633816908454	-0.692818625569061\\
4.68034017008504	-0.699626426898439\\
4.68434217108554	-0.7062879934493\\
4.68834417208604	-0.712813437560802\\
4.69234617308654	-0.719211898525808\\
4.69634817408704	-0.72549165794711\\
4.70035017508754	-0.731660239010467\\
4.70435217608804	-0.737724492237347\\
4.70835417708854	-0.743690669823098\\
4.71235617808904	-0.749564490298694\\
4.71635817908954	-0.755351194957705\\
4.72036018009005	-0.76105559724921\\
4.72436218109055	-0.766682126141045\\
4.72836418209105	-0.772234864296832\\
4.73236618309155	-0.777717581777758\\
4.73636818409205	-0.783133765870693\\
4.74037018509255	-0.788486647553332\\
4.74437218609305	-0.793779225031432\\
4.74837418709355	-0.799014284719926\\
4.75237618809405	-0.804194419986645\\
4.75637818909455	-0.809322047932651\\
4.76038019009505	-0.814399424445437\\
4.76438219109555	-0.819428657729293\\
4.76838419209605	-0.824411720489904\\
4.77238619309655	-0.829350460927061\\
4.77638819409705	-0.834246612669577\\
4.78039019509755	-0.839101803769516\\
4.78439219609805	-0.843917564858175\\
4.78839419709855	-0.848695336553763\\
4.79239619809905	-0.853436476199805\\
4.79639819909955	-0.858142264003884\\
4.80040020010005	-0.862813908638184\\
4.80440220110055	-0.867452552356199\\
4.80840420210105	-0.872059275673769\\
4.81240620310155	-0.876635101657156\\
4.81640820410205	-0.881180999856272\\
4.82041020510255	-0.885697889916802\\
4.82441220610305	-0.890186644901564\\
4.82841420710355	-0.894648094348013\\
4.83241620810405	-0.899083027086141\\
4.83641820910455	-0.903492193838402\\
4.84042021010505	-0.907876309621122\\
4.84442221110555	-0.91223605596493\\
4.84842421210605	-0.916572082969914\\
4.85242621310655	-0.920885011209735\\
4.85642821410705	-0.925175433497528\\
4.86043021510755	-0.929443916525169\\
4.86443221610805	-0.933691002386398\\
4.86843421710855	-0.937917209993338\\
4.87243621810905	-0.942123036395007\\
4.87643821910955	-0.946308958005682\\
4.88044022011005	-0.950475431750246\\
4.88444222111056	-0.954622896132991\\
4.88844422211106	-0.958751772235833\\
4.89244622311156	-0.962862464651292\\
4.89644822411206	-0.96695536235521\\
4.90045022511256	-0.971030839523694\\
4.90445222611306	-0.975089256298426\\
4.90845422711356	-0.979130959504106\\
4.91245622811406	-0.983156283321512\\
4.91645822911456	-0.987165549919368\\
4.92046023011506	-0.991159070047911\\
4.92446223111556	-0.995137143596876\\
4.92846423211606	-0.999100060120388\\
4.93246623311656	-1.00304809933099\\
4.93646823411706	-1.00698153156497\\
4.94047023511756	-1.01090061822086\\
4.94447223611806	-1.01480561217302\\
4.94847423711856	-1.01869675816174\\
4.95247623811906	-1.0225742931617\\
4.95647823911956	-1.02643844672991\\
4.96048024012006	-1.03028944133459\\
4.96448224112056	-1.03412749266627\\
4.96848424212106	-1.03795280993206\\
4.97248624312156	-1.04176559613428\\
4.97648824412206	-1.04556604833435\\
4.98049024512256	-1.04935435790296\\
4.98449224612306	-1.05313071075714\\
4.98849424712356	-1.05689528758524\\
4.99249624812406	-1.06064826406048\\
4.99649824912456	-1.06438981104362\\
5.00050025012506	-1.06812009477562\\
5.00450225112556	-1.07183927706066\\
5.00850425212606	-1.07554751544024\\
5.01250625312656	-1.07924496335873\\
5.01650825412706	-1.082931770321\\
5.02051025512756	-1.08660808204244\\
5.02451225612806	-1.09027404059195\\
5.02851425712856	-1.0939297845281\\
5.03251625812906	-1.09757544902902\\
5.03651825912956	-1.10121116601623\\
5.04052026013006	-1.10483706427283\\
5.04452226113056	-1.10845326955632\\
5.04852426213107	-1.11205990470625\\
5.05252626313157	-1.11565708974718\\
5.05652826413207	-1.11924494198698\\
5.06053026513257	-1.12282357611081\\
5.06453226613307	-1.12639310427106\\
5.06853426713357	-1.12995363617335\\
5.07253626813407	-1.13350527915882\\
5.07653826913457	-1.13704813828296\\
5.08054027013507	-1.14058231639108\\
5.08454227113557	-1.14410791419063\\
5.08854427213607	-1.14762503032049\\
5.09254627313657	-1.15113376141745\\
5.09654827413707	-1.15463420217989\\
5.10055027513757	-1.15812644542896\\
5.10455227613807	-1.16161058216722\\
5.10855427713857	-1.16508670163498\\
5.11255627813907	-1.16855489136441\\
5.11655827913957	-1.17201523723148\\
5.12056028014007	-1.17546782350587\\
5.12456228114057	-1.17891273289902\\
5.12856428214107	-1.18235004661024\\
5.13256628314157	-1.1857798443711\\
5.13656828414207	-1.18920220448814\\
5.14057028514257	-1.19261720388397\\
5.14457228614307	-1.19602491813684\\
5.14857428714357	-1.19942542151871\\
5.15257628814407	-1.20281878703196\\
5.15657828914457	-1.20620508644477\\
5.16058029014507	-1.20958439032517\\
5.16458229114557	-1.2129567680739\\
5.16858429214607	-1.21632228795609\\
5.17258629314657	-1.21968101713183\\
5.17658829414707	-1.2230330216856\\
5.18059029514757	-1.22637836665481\\
5.18459229614807	-1.22971711605719\\
5.18859429714857	-1.23304933291735\\
5.19259629814907	-1.23637507929239\\
5.19659829914957	-1.23969441629665\\
5.20060030015008	-1.24300740412564\\
5.20460230115058	-1.24631410207911\\
5.20860430215108	-1.24961456858347\\
5.21260630315158	-1.25290886121335\\
5.21660830415208	-1.25619703671255\\
5.22061030515258	-1.25947915101425\\
5.22461230615308	-1.26275525926057\\
5.22861430715358	-1.26602541582157\\
5.23261630815408	-1.26928967431357\\
5.23661830915458	-1.27254808761694\\
5.24062031015508	-1.2758007078933\\
5.24462231115558	-1.27904758660223\\
5.24862431215608	-1.28228877451742\\
5.25262631315658	-1.28552432174233\\
5.25662831415708	-1.28875427772542\\
5.26063031515758	-1.29197869127489\\
5.26463231615808	-1.29519761057295\\
5.26863431715858	-1.29841108318969\\
5.27263631815908	-1.3016191560966\\
5.27663831915958	-1.30482187567955\\
5.28064032016008	-1.30801928775157\\
5.28464232116058	-1.31121143756511\\
5.28864432216108	-1.31439836982402\\
5.29264632316158	-1.3175801286952\\
5.29664832416208	-1.32075675781987\\
5.30065032516258	-1.32392830032457\\
5.30465232616308	-1.32709479883183\\
5.30865432716358	-1.33025629547057\\
5.31265632816408	-1.33341283188614\\
5.31665832916458	-1.3365644492502\\
5.32066033016508	-1.33971118827027\\
5.32466233116558	-1.34285308919896\\
5.32866433216608	-1.34599019184312\\
5.33266633316658	-1.34912253557257\\
5.33666833416708	-1.35225015932871\\
5.34067033516758	-1.35537310163289\\
5.34467233616808	-1.3584914005945\\
5.34867433716858	-1.36160509391894\\
5.35267633816908	-1.36471421891536\\
5.35667833916958	-1.36781881250415\\
5.36068034017009	-1.37091891122427\\
5.36468234117059	-1.37401455124047\\
5.36868434217109	-1.37710576835024\\
5.37268634317159	-1.38019259799058\\
5.37668834417209	-1.3832750752447\\
5.38069034517259	-1.38635323484848\\
5.38469234617309	-1.38942711119679\\
5.38869434717359	-1.39249673834967\\
5.39269634817409	-1.39556215003835\\
5.39669834917459	-1.39862337967116\\
5.40070035017509	-1.40168046033924\\
5.40470235117559	-1.40473342482219\\
5.40870435217609	-1.40778230559357\\
5.41270635317659	-1.4108271348262\\
5.41670835417709	-1.41386794439745\\
5.42071035517759	-1.41690476589437\\
5.42471235617809	-1.41993763061866\\
5.42871435717859	-1.4229665695916\\
5.43271635817909	-1.42599161355881\\
5.43671835917959	-1.42901279299498\\
5.44072036018009	-1.43203013810841\\
5.44472236118059	-1.43504367884554\\
5.44872436218109	-1.43805344489528\\
5.45272636318159	-1.44105946569338\\
5.45672836418209	-1.44406177042661\\
5.46073036518259	-1.44706038803684\\
5.46473236618309	-1.45005534722517\\
5.46873436718359	-1.45304667645578\\
5.47273636818409	-1.45603440395988\\
5.47673836918459	-1.45901855773949\\
5.48074037018509	-1.46199916557114\\
5.48474237118559	-1.46497625500954\\
5.48874437218609	-1.46794985339113\\
5.49274637318659	-1.47091998783764\\
5.49674837418709	-1.47388668525947\\
5.50075037518759	-1.47684997235911\\
5.50475237618809	-1.47980987563442\\
5.50875437718859	-1.48276642138191\\
5.51275637818909	-1.48571963569988\\
5.51675837918959	-1.48866954449163\\
5.5207603801901	-1.49161617346844\\
5.5247623811906	-1.49455954815267\\
5.5287643821911	-1.49749969388065\\
5.5327663831916	-1.50043663580567\\
5.5367683841921	-1.50337039890078\\
5.5407703851926	-1.50630100796163\\
5.5447723861931	-1.50922848760922\\
5.5487743871936	-1.51215286229263\\
5.5527763881941	-1.51507415629167\\
5.5567783891946	-1.51799239371954\\
5.5607803901951	-1.52090759852537\\
5.5647823911956	-1.52381979449679\\
5.5687843921961	-1.52672900526243\\
5.5727863931966	-1.52963525429437\\
5.5767883941971	-1.53253856491056\\
5.5807903951976	-1.53543896027719\\
5.5847923961981	-1.5383364634111\\
5.5887943971986	-1.54123109718199\\
5.5927963981991	-1.54412288431479\\
5.5967983991996	-1.54701184739184\\
5.6008004002001	-1.54989800885515\\
5.6048024012006	-1.55278139100851\\
5.6088044022011	-1.55566201601971\\
5.6128064032016	-1.55853990592262\\
5.6168084042021	-1.56141508261924\\
5.6208104052026	-1.56428756788185\\
5.6248124062031	-1.56715738335495\\
5.6288144072036	-1.5700245505573\\
5.6328164082041	-1.57288909088391\\
5.6368184092046	-1.57575102560797\\
5.6408204102051	-1.57861037588276\\
5.6448224112056	-1.58146716274359\\
5.6488244122061	-1.58432140710966\\
5.6528264132066	-1.58717312978591\\
5.6568284142071	-1.59002235146485\\
5.6608304152076	-1.59286909272837\\
5.6648324162081	-1.59571337404956\\
5.6688344172086	-1.59855521579442\\
5.6728364182091	-1.60139463822367\\
5.6768384192096	-1.60423166149446\\
5.6808404202101	-1.60706630566204\\
5.68484242121061	-1.60989859068154\\
5.68884442221111	-1.61272853640955\\
5.69284642321161	-1.61555616260584\\
5.69684842421211	-1.618381488935\\
5.70085042521261	-1.62120453496804\\
5.70485242621311	-1.62402532018402\\
5.70885442721361	-1.62684386397164\\
5.71285642821411	-1.62966018563081\\
5.71685842921461	-1.63247430437426\\
5.72086043021511	-1.63528623932905\\
5.72486243121561	-1.63809600953813\\
5.72886443221611	-1.64090363396186\\
5.73286643321661	-1.64370913147955\\
5.73686843421711	-1.64651252089095\\
5.74087043521761	-1.64931382091775\\
5.74487243621811	-1.65211305020507\\
5.74887443721861	-1.6549102273229\\
5.75287643821911	-1.65770537076764\\
5.75687843921961	-1.6604984989635\\
5.76088044022011	-1.66328963026395\\
5.76488244122061	-1.66607878295321\\
5.76888444222111	-1.66886597524765\\
5.77288644322161	-1.67165122529721\\
5.77688844422211	-1.67443455118688\\
5.78089044522261	-1.6772159709381\\
5.78489244622311	-1.67999550251018\\
5.78889444722361	-1.68277316380177\\
5.79289644822411	-1.68554897265226\\
5.79689844922461	-1.68832294684329\\
5.80090045022511	-1.69109510410023\\
5.80490245122561	-1.69386546209372\\
5.80890445222611	-1.69663403844136\\
5.81290645322661	-1.69940085070943\\
5.81690845422711	-1.70216591641503\\
5.82091045522761	-1.70492925302856\\
5.82491245622811	-1.70769087797729\\
5.82891445722861	-1.71045080865078\\
5.83291645822911	-1.71320906241086\\
5.83691845922962	-1.71596565661289\\
5.84092046023012	-1.71872060866105\\
5.84492246123061	-1.72147393619123\\
5.84892446223112	-1.72422565796593\\
5.85292646323162	-1.72697580487083\\
5.85692846423212	-1.72972429033741\\
5.86093046523262	-1.73247130991013\\
5.86493246623312	-1.73521676993339\\
5.86893446723362	-1.73796070430119\\
5.87293646823412	-1.74070313172554\\
5.87693846923462	-1.74344406958752\\
5.88094047023512	-1.74618353494335\\
5.88494247123562	-1.7489215447234\\
5.88894447223612	-1.75165811579116\\
5.89294647323662	-1.75439326496575\\
5.89694847423712	-1.75712700903229\\
5.90095047523762	-1.75985936474755\\
5.90495247623812	-1.76259034884365\\
5.90895447723862	-1.76531997803059\\
5.91295647823912	-1.76804826899846\\
5.91695847923962	-1.77077523841922\\
5.92096048024012	-1.77350090294845\\
5.92496248124062	-1.77622527922692\\
5.92896448224112	-1.77894838388216\\
5.93296648324162	-1.78167023352999\\
5.93696848424212	-1.78439084477601\\
5.94097048524262	-1.78711023421714\\
5.94497248624312	-1.78982841844306\\
5.94897448724362	-1.79254541403778\\
5.95297648824412	-1.7952612375811\\
5.95697848924462	-1.79797590565015\\
5.96098049024512	-1.80068943482092\\
5.96498249124562	-1.80340184166977\\
5.96898449224612	-1.80611314277501\\
5.97298649324662	-1.80882335471845\\
5.97698849424712	-1.81153249408696\\
5.98099049524762	-1.81424057747408\\
5.98499249624812	-1.81694762148163\\
5.98899449724862	-1.81965364272133\\
5.99299649824912	-1.82235865781641\\
5.99699849924962	-1.82506268340332\\
6.00100050025013	-1.82776573613336\\
6.00500250125063	-1.83046783267441\\
6.00900450225113	-1.83316898971263\\
6.01300650325163	-1.83586922395422\\
6.01700850425213	-1.83856855212716\\
6.02101050525263	-1.841266990983\\
6.02501250625313	-1.84396455729869\\
6.02901450725363	-1.84666126787842\\
6.03301650825413	-1.84935713955545\\
6.03701850925463	-1.85205218919406\\
6.04102051025513	-1.85474643369144\\
6.04502251125563	-1.85743988997969\\
6.04902451225613	-1.86013257502779\\
6.05302651325663	-1.86282450584367\\
6.05702851425713	-1.86551569947633\\
6.06103051525763	-1.86820617301795\\
6.06503251625813	-1.87089594360615\\
6.06903451725863	-1.87358502842629\\
6.07303651825913	-1.8762734447139\\
6.07703851925963	-1.87896120975728\\
6.08104052026013	-1.88164834090026\\
6.08504252126063	-1.88433485554533\\
6.08904452226113	-1.88702077115725\\
6.09304652326163	-1.88970610526743\\
6.09704852426213	-1.89239087547978\\
6.10105052526263	-1.89507509947906\\
6.10505252626313	-1.89775879504435\\
6.10905452726363	-1.90044198007339\\
6.11305652826413	-1.90312467263323\\
6.11705852926463	-1.90580689108277\\
6.12106053026513	-1.90848865443743\\
6.12506253126563	-1.91116998384013\\
6.12906453226613	-1.9138509132434\\
6.13306653326663	-1.91653010322159\\
6.13706853426713	-1.91921140747483\\
6.14107053526763	-1.92189118136959\\
6.14507253626813	-1.92457059169261\\
6.14907453726863	-1.92724967201677\\
6.15307653826913	-1.92992845324364\\
6.15707853926964	-1.93260816652401\\
6.16108054027013	-1.93528503917348\\
6.16508254127064	-1.93796300398788\\
6.16908454227114	-1.94064072029529\\
6.17308654327164	-1.94331821826631\\
6.17708854427214	-1.94599551947235\\
6.18109054527264	-1.94867264419142\\
6.18509254627314	-1.95134961243411\\
6.18909454727364	-1.95402644420695\\
6.19309654827414	-1.95670315961163\\
6.19709854927464	-1.95937977890281\\
6.20110055027514	-1.9620563225468\\
6.20510255127564	-1.96473281131886\\
6.20910455227614	-1.96740926652597\\
6.21310655327664	-1.97008571067436\\
6.21710855427714	-1.97276217037756\\
6.22111055527764	-1.97543870593284\\
6.22511255627814	-1.97811502863868\\
6.22911455727864	-1.98079191388676\\
6.23311655827914	-1.98346820881438\\
6.23711855927964	-1.98614508018685\\
6.24112056028014	-1.98882202734041\\
6.24512256128064	-1.99149911965385\\
6.24912456228114	-1.99417638669535\\
6.25312656328164	-1.99685385322632\\
6.25712856428214	-1.99953154290818\\
6.26113056528264	-2.00220947914713\\
6.26513256628314	-2.0048876853677\\
6.26913456728364	-2.0075661851236\\
6.27313656828414	-2.01024500215114\\
6.27713856928464	-2.01292416039925\\
6.28114057028514	-2.01560368404889\\
6.28514257128564	-2.01828359752724\\
6.28914457228614	-2.02096392551922\\
6.29314657328664	-2.02364469297769\\
6.29714857428714	-2.02632592513287\\
6.30115057528764	-2.02900764750135\\
6.30515257628814	-2.03168988589509\\
6.30915457728864	-2.03437266643036\\
6.31315657828914	-2.03705601553671\\
6.31715857928964	-2.03973995996623\\
6.32116058029015	-2.04242452680286\\
6.32516258129064	-2.04510974347206\\
6.32916458229115	-2.04779563775061\\
6.33316658329165	-2.05048223777677\\
6.33716858429215	-2.05316957206071\\
6.34117058529265	-2.05585766949524\\
6.34517258629315	-2.05854655936684\\
6.34917458729365	-2.06123627136711\\
6.35317658829415	-2.06392683560451\\
6.35717858929465	-2.06661828261651\\
6.36118059029515	-2.06931064338209\\
6.36518259129565	-2.07200394933473\\
6.36918459229615	-2.07469823237573\\
6.37318659329665	-2.07739352488802\\
6.37718859429715	-2.08008985975047\\
6.38119059529765	-2.08278727035259\\
6.38519259629815	-2.0854857906098\\
6.38919459729865	-2.08818545497923\\
6.39319659829915	-2.090886298476\\
6.39719859929965	-2.09358835669013\\
6.40120060030015	-2.09629166580403\\
6.40520260130065	-2.09899626261056\\
6.40920460230115	-2.10170218453182\\
6.41320660330165	-2.10440946963853\\
6.41720860430215	-2.10711815667013\\
6.42121060530265	-2.10982828505569\\
6.42521260630315	-2.11253989493545\\
6.42921460730365	-2.11525302718327\\
6.43321660830415	-2.11796772342986\\
6.43721860930465	-2.12068402608689\\
6.44122061030515	-2.12340197837201\\
6.44522261130565	-2.12612162433486\\
6.44922461230615	-2.12884300888398\\
6.45322661330665	-2.13156617781491\\
6.45722861430715	-2.13429117783919\\
6.46123061530765	-2.13701805661471\\
6.46523261630815	-2.13974686277706\\
6.46923461730865	-2.14247764597231\\
6.47323661830915	-2.14521045689097\\
6.47723861930965	-2.14794534730339\\
6.48124062031015	-2.15068237009659\\
6.48524262131066	-2.15342157931264\\
6.48924462231116	-2.15616303018856\\
6.49324662331166	-2.15890677919799\\
6.49724862431216	-2.16165288409454\\
6.50125062531266	-2.16440140395708\\
6.50525262631316	-2.16715239923691\\
6.50925462731366	-2.16990593180702\\
6.51325662831416	-2.17266206501359\\
6.51725862931466	-2.17542086372969\\
6.52126063031516	-2.17818239441161\\
6.52526263131566	-2.18094672515765\\
6.52926463231616	-2.18371392576976\\
6.53326663331666	-2.18648406781835\\
6.53726863431716	-2.18925722471021\\
6.54127063531766	-2.19203347176027\\
6.54527263631816	-2.19481288626736\\
6.54927463731866	-2.19759554759481\\
6.55327663831916	-2.20038153725686\\
6.55727863931966	-2.20317093901222\\
6.56128064032016	-2.20596383896766\\
6.56528264132066	-2.20876032569597\\
6.56928464232116	-2.21156049037714\\
6.57328664332166	-2.21436442698069\\
6.57728864432216	-2.21717223252891\\
6.58129064532266	-2.21998400753927\\
6.58529264632316	-2.22279985692027\\
6.58929464732366	-2.22561989223337\\
6.59329664832416	-2.22844423922622\\
6.59729864932466	-2.23127307627084\\
6.60130065032516	-2.23410719767647\\
6.60530265132566	-2.23694256607877\\
6.60930465232616	-2.23978578897787\\
6.61330665332666	-2.2426333529025\\
6.61730865432716	-2.24548583537766\\
6.62131065532766	-2.24834342597225\\
6.62531265632816	-2.25120627909379\\
6.62931465732866	-2.25407454440024\\
6.63331665832916	-2.25694837325776\\
6.63731865932967	-2.25982792083849\\
6.64132066033017	-2.26271334705989\\
6.64532266133067	-2.26560481714323\\
6.64932466233117	-2.26850250203129\\
6.65332666333167	-2.27140657875326\\
6.65732866433217	-2.27431723077366\\
6.66133066533267	-2.27723464834243\\
6.66533266633317	-2.28015902885556\\
6.66933466733367	-2.28309057723148\\
6.67333666833417	-2.28602950630724\\
6.67733866933467	-2.28897603725725\\
6.68134067033517	-2.29193040003734\\
6.68534267133567	-2.29489283385638\\
6.68934467233617	-2.2978635876783\\
6.69334667333667	-2.30084292075671\\
6.69734867433717	-2.30383110320518\\
6.70135067533767	-2.30682841660584\\
6.70535267633817	-2.3098351546598\\
6.70935467733867	-2.31285162388247\\
6.71335667833917	-2.3158781443479\\
6.71735867933967	-2.31891505048604\\
6.72136068034017	-2.32196269193748\\
6.72536268134067	-2.32502143447072\\
6.72936468234117	-2.32809166096726\\
6.73336668334167	-2.33117377248067\\
6.73736868434217	-2.3342681893761\\
6.74137068534267	-2.3373753525577\\
6.74537268634317	-2.34049572479179\\
6.74937468734367	-2.34362979213491\\
6.75337668834417	-2.34677806547654\\
6.75737868934467	-2.34994108220751\\
6.76138069034517	-2.35311940802619\\
6.76538269134567	-2.35631363889627\\
6.76938469234617	-2.35952440317104\\
6.77338669334667	-2.3627523639012\\
6.77738869434717	-2.36599822134505\\
6.78139069534767	-2.36926271570236\\
6.78539269634817	-2.37254663009547\\
6.78939469734867	-2.37585079382458\\
6.79339669834917	-2.37917608592712\\
6.79739869934967	-2.38252343907524\\
6.80140070035018	-2.38589384384978\\
6.80540270135068	-2.38928835343421\\
6.80940470235118	-2.39270808877772\\
6.81340670335168	-2.39615424428383\\
6.81740870435218	-2.39962809408831\\
6.82141070535268	-2.40313099899964\\
6.82541270635318	-2.40666441418583\\
6.82941470735368	-2.41022989770387\\
6.83341670835418	-2.41382911998291\\
6.83741870935468	-2.41746387438964\\
6.84142071035518	-2.42113608902499\\
6.84542271135568	-2.42484783992652\\
6.84942471235618	-2.42860136588151\\
6.85342671335668	-2.43239908509463\\
6.85742871435718	-2.4362436140055\\
6.86143071535768	-2.44013778862634\\
6.86543271635818	-2.44408468889437\\
6.86943471735868	-2.44808766679391\\
6.87343671835918	-2.45215037971787\\
6.87743871935968	-2.45627683326641\\
6.88144072036018	-2.46047145354682\\
6.88544272136068	-2.46473941019101\\
6.88944472236118	-2.46908058329085\\
6.89344672336168	-2.47351316634227\\
6.89744872436218	-2.4780310094536\\
6.90145072536268	-2.48264897656961\\
6.90545272636318	-2.48737180061477\\
6.90945472736368	-2.49220906644098\\
6.91345672836418	-2.49717184302687\\
6.91745872936468	-2.50232074764544\\
6.92146073036518	-2.50749399463678\\
6.92546273136568	-2.51290333230021\\
6.92946473236618	-2.51848614712621\\
6.93346673336668	-2.52426382605418\\
6.93746873436718	-2.53025775148092\\
6.94147073536768	-2.53649213243936\\
6.94547273636818	-2.5429948948441\\
6.94947473736868	-2.54979853251265\\
6.95347673836918	-2.55694112631017\\
6.95747873936968	-2.56446762637878\\
6.96148074037018	-2.57243149666055\\
6.96548274137069	-2.58089685285613\\
6.96948474237119	-2.58994127787782\\
6.97348674337169	-2.59965957987721\\
6.97748874437219	-2.61016888227098\\
6.98149074537269	-2.6216156292677\\
6.98549274637319	-2.63418539992034\\
6.98949474737369	-2.64811692953334\\
6.99349674837419	-2.66372258647249\\
6.99749874937469	-2.68141902158229\\
7.00150075037519	-2.70177433480548\\
7.00550275137569	-2.72558297805723\\
7.00950475237619	-2.75398902970009\\
7.01350675337669	-2.78869748096349\\
7.01750875437719	-2.83235332697803\\
7.02151075537769	-2.8892567803987\\
7.02551275637819	-2.96678280486757\\
7.02951475737869	-3.0783011119237\\
7.03351675837919	3.03424292775158\\
7.03751875937969	2.76072596103203\\
7.04152076038019	2.35332775456416\\
7.04552276138069	-1.32190423765722\\
7.04952476238119	-1.6885052388337\\
7.05352676338169	-1.92607146855261\\
7.05752876438219	-2.0766082997208\\
7.06153076538269	-2.17785293194608\\
7.06553276638319	-2.25058952883095\\
7.06953476738369	-2.30599336146272\\
7.07353676838419	-2.35038230626394\\
7.07753876938469	-2.38756613496689\\
7.08154077038519	-2.42000463753559\\
7.08554277138569	-2.44940975996381\\
7.08954477238619	-2.47708441118337\\
7.09354677338669	-2.50413681062104\\
7.09754877438719	-2.53164414423197\\
7.10155077538769	-2.56081620180257\\
7.10555277638819	-2.59321339304143\\
7.10955477738869	-2.63111012158256\\
7.11355677838919	-2.6782025849134\\
7.11755877938969	-2.74117195762901\\
7.1215607803902	-2.83360063361036\\
7.12556278139069	-2.98720588752672\\
7.1295647823912	2.9963915882299\\
7.1335667833917	2.28279891309565\\
7.1375687843922	-1.45973543389416\\
7.1415707853927	-1.87109910826335\\
7.1455727863932	-2.06879038560603\\
7.1495747873937	-2.17909851265755\\
7.1535767883942	-2.24923246378702\\
7.1575787893947	-2.29816861991469\\
7.1615807903952	-2.33467417397965\\
7.1655827913957	-2.36329436848396\\
7.1695847923962	-2.38660561121705\\
7.1735867933967	-2.40617382436814\\
7.1775887943972	-2.42300542378555\\
7.1815907953977	-2.43777767032808\\
7.1855927963982	-2.45096453783447\\
7.1895947973987	-2.46290954017106\\
7.1935967983992	-2.47387009582495\\
7.1975987993997	-2.48404599881366\\
7.2016008004002	-2.49359890038263\\
7.2056028014007	-2.50266701361797\\
7.2096048024012	-2.51137819958521\\
7.2136068034017	-2.51986488634494\\
7.2176088044022	-2.52828668952871\\
7.2216108054027	-2.53687456693485\\
7.2256128064032	-2.54603746344158\\
7.2296148074037	-2.55668427484064\\
7.2336168084042	-2.57155576311054\\
7.2376188094047	-2.60540221409442\\
7.2416208104052	-2.11070588338522\\
7.2456228114057	-2.52096437320554\\
7.2496248124062	-2.54724830489009\\
7.2536268134067	-2.5601539137188\\
7.2576288144072	-2.56942703323945\\
7.2616308154077	-2.57718976922922\\
7.2656328164082	-2.58419107113741\\
7.2696348174087	-2.59077805602392\\
7.27363681840921	-2.59715078369891\\
7.27763881940971	-2.60345363902485\\
7.2816408204102	-2.60982030748791\\
7.28564282141071	-2.61640919233193\\
7.28964482241121	-2.62345177188216\\
7.29364682341171	-2.63135012740925\\
7.29764882441221	-2.64092923601957\\
7.30165082541271	-2.65427199085355\\
7.30565282641321	-2.67876378076064\\
7.30965482741371	-2.77317222998414\\
7.31365682841421	-2.45457395049339\\
7.31765882941471	-2.58490050202672\\
7.32166083041521	-2.61207634386085\\
7.32566283141571	-2.62591136709122\\
7.32966483241621	-2.63539813420094\\
7.33366683341671	-2.64291963445506\\
7.33766883441721	-2.64938027366179\\
7.34167083541771	-2.65519946860993\\
7.34567283641821	-2.66059888316202\\
7.34967483741871	-2.6657070964322\\
7.35367683841921	-2.67060412187509\\
7.35767883941971	-2.67534258376742\\
7.36168084042021	-2.6799586860342\\
7.36568284142071	-2.68447828941934\\
7.36968484242121	-2.68892046773928\\
7.37368684342171	-2.69329968561914\\
7.37768884442221	-2.69762718425581\\
7.38169084542271	-2.70191189275441\\
7.38569284642321	-2.70616104487202\\
7.38969484742371	-2.71038060703948\\
7.39369684842421	-2.71457558212956\\
7.39769884942471	-2.71875022941171\\
7.40170085042521	-2.72290822673882\\
7.40570285142571	-2.72705279213927\\
7.40970485242621	-2.73118677638122\\
7.41370685342671	-2.73531273445017\\
7.41770885442721	-2.73943298148794\\
7.42171085542771	-2.74354963713258\\
7.42571285642821	-2.74766466109714\\
7.42971485742871	-2.75177988206083\\
7.43371685842921	-2.7558970214066\\
7.43771885942972	-2.76001771295411\\
7.44172086043022	-2.76414351955847\\
7.44572286143072	-2.76827594724111\\
7.44972486243122	-2.77241645736939\\
7.45372686343172	-2.77656647728846\\
7.45772886443222	-2.78072740972518\\
7.46173086543272	-2.78490064121948\\
7.46573286643322	-2.78908754979016\\
7.46973486743372	-2.79328951200453\\
7.47373686843422	-2.79750790959288\\
7.47773886943472	-2.80174413572645\\
7.48174087043522	-2.80599960106099\\
7.48574287143572	-2.81027573963499\\
7.48974487243622	-2.81457401470202\\
7.49374687343672	-2.81889592456986\\
7.49774887443722	-2.82324300851396\\
7.50175087543772	-2.82761685283009\\
7.50575287643822	-2.83201909708937\\
7.50975487743872	-2.83645144065917\\
7.51375687843922	-2.84091564955445\\
7.51775887943972	-2.84541356368709\\
7.52176088044022	-2.84994710458439\\
7.52576288144072	-2.85451828365343\\
7.52976488244122	-2.85912921107437\\
7.53376688344172	-2.8637821054142\\
7.53776888444222	-2.86847930406208\\
7.54177088544272	-2.87322327459921\\
7.54577288644322	-2.87801662723013\\
7.54977488744372	-2.88286212841865\\
7.55377688844422	-2.88776271589093\\
7.55777888944472	-2.89272151519083\\
7.56178089044522	-2.89774185799954\\
7.56578289144572	-2.90282730246251\\
7.56978489244622	-2.9079816558043\\
7.57378689344672	-2.91320899955514\\
7.57778889444722	-2.91851371776546\\
7.58179089544772	-2.9239005286457\\
7.58579289644822	-2.92937452014257\\
7.58979489744872	-2.93494119005024\\
7.59379689844922	-2.94060649136051\\
7.59779889944972	-2.94637688368191\\
7.60180090045023	-2.95225939171116\\
7.60580290145073	-2.95826167192489\\
7.60980490245123	-2.96439208888534\\
7.61380690345173	-2.97065980282927\\
7.61780890445223	-2.97707487054701\\
7.62181090545273	-2.98364836197658\\
7.62581290645323	-2.9903924954539\\
7.62981490745373	-2.99732079520508\\
7.63381690845423	-3.00444827547263\\
7.63781890945473	-3.01179165668344\\
7.64182091045523	-3.01936962035294\\
7.64582291145573	-3.02720311105852\\
7.64982491245623	-3.03531569591851\\
7.65382691345673	-3.04373399472656\\
7.65782891445723	-3.05248819742081\\
7.66183091545773	-3.06161269018965\\
7.66583291645823	-3.07114681761802\\
7.66983491745873	-3.0811358163994\\
7.67383691845923	-3.09163196704014\\
7.67783891945973	-3.1026960247495\\
7.68184092046023	-3.11439901090213\\
7.68584292146073	-3.12682447434873\\
7.68984492246123	-3.14007137077495\\
7.69384692346173	3.1289275439544\\
7.69784892446223	3.11365968190865\\
7.70185092546273	3.09713816575267\\
7.70585292646323	3.07915224251809\\
7.70985492746373	3.05944137211518\\
7.71385692846423	3.03767997845785\\
7.71785892946473	3.01345645045435\\
7.72186093046523	2.98624383553143\\
7.72586293146573	2.95535839296584\\
7.72986493246623	2.91990024800454\\
7.73386693346673	2.87866756360712\\
7.73786893446723	2.83003182724577\\
7.74187093546773	2.77175781499417\\
7.74587293646823	2.7007516725952\\
7.74987493746873	2.61273947229891\\
7.75387693846923	2.50196356154782\\
7.75787893946973	2.36125516138048\\
7.76188094047023	2.18348379669436\\
7.76588294147074	1.96610965870286\\
7.76988494247124	1.71878398150481\\
7.77388694347174	-1.67636131166947\\
7.77788894447224	-1.90692961646892\\
7.78189094547274	-2.10009447292811\\
7.78589294647324	-2.25457134288075\\
7.78989494747374	-2.37651979139106\\
7.79389694847424	-2.47339095413227\\
7.79789894947474	-2.55152397121356\\
7.80190095047524	-2.61572419710993\\
7.80590295147574	-2.66949301327105\\
7.80990495247624	-2.71536158639106\\
7.81390695347674	-2.75517221470561\\
7.81790895447724	-2.7905004686476\\
7.82191095547774	-2.82168268754515\\
7.82591295647824	-2.85018715475949\\
7.82991495747874	-2.876373517659\\
7.83391695847924	-2.9007156660233\\
7.83791895947974	-2.92359355537508\\
7.84192096048024	-2.94531834274852\\
7.84592296148074	-2.9661501877764\\
7.84992496248124	-2.98631145907846\\
7.85392696348174	-3.00599679590007\\
7.85792896448224	-3.02538099212657\\
7.86193096548274	-3.04462538267359\\
7.86593296648324	-3.06388322845168\\
7.86993496748374	-3.08330447809256\\
7.87393696848424	-3.10304021160261\\
7.87793896948474	-3.12324703082327\\
7.88194097048524	3.13909366012052\\
7.88594297148574	3.11742938304002\\
7.88994497248624	3.0947426423167\\
7.89394697348674	3.07080282545953\\
7.89794897448724	3.04534313499359\\
7.90195097548774	3.01805017842916\\
7.90595297648824	2.98855084979787\\
7.90995497748874	2.95639565413099\\
7.91395697848924	2.92103743787577\\
7.91795897948974	2.88180434353556\\
7.92196098049025	2.83786585318562\\
7.92596298149074	2.7881913682815\\
7.92996498249125	2.731502650594\\
7.93396698349175	2.66622618246197\\
7.93796898449225	2.59046202310696\\
7.94197098549275	2.5020066108723\\
7.94597298649325	2.39850208776283\\
7.94997498749375	2.27782481930033\\
7.95397698849425	2.13880376460876\\
7.95797898949475	1.98191069761166\\
7.96198099049525	1.76894469766713\\
7.96598299149575	-1.49382153593907\\
7.96998499249625	-1.66406904213612\\
7.97398699349675	-1.82095128528383\\
7.97798899449725	-1.96071249561442\\
7.98199099549775	-2.08213652580107\\
7.98599299649825	-2.18617902787189\\
7.98999499749875	-2.27488792427194\\
7.99399699849925	-2.35060531761387\\
7.99799899949975	-2.41554358286471\\
8.00200100050025	-2.47161870755922\\
8.00600300150075	-2.52041977687871\\
8.01000500250125	-2.56323762144816\\
8.01400700350175	-2.60111534350644\\
8.01800900450225	-2.63533070493129\\
8.02201100550275	-2.66512036339102\\
8.02601300650325	-2.69253513320499\\
8.03001500750375	-2.71747575025645\\
8.03401700850425	-2.74030881624703\\
8.03801900950475	-2.76133169404655\\
8.04202101050525	-2.78079025875225\\
8.04602301150575	-2.79888961956309\\
8.05002501250625	-2.81580215274069\\
8.05402701350675	-2.83167374591879\\
8.05802901450725	-2.84662872001294\\
8.06203101550775	-2.86077374628114\\
8.06603301650825	-2.87420099192933\\
8.07003501750875	-2.8869906706801\\
8.07403701850926	-2.89921313399529\\
8.07803901950976	-2.91093060921596\\
8.08204102051026	-2.92219866992812\\
8.08604302151075	-2.93306750970571\\
8.09004502251126	-2.94358308227795\\
8.09404702351176	-2.95378816949325\\
8.09804902451226	-2.96372344580812\\
8.10205102551276	-2.97342863408435\\
8.10605302651326	-2.9829439372911\\
8.11005502751376	-2.99231244034554\\
8.11405702851426	-3.00159563793975\\
8.11805902951476	-3.01079634811493\\
8.12206103051526	-3.01997769839567\\
8.12606303151576	-3.02930449526418\\
8.13006503251626	-3.03884009678209\\
8.13406703351676	-3.04876523762894\\
8.13806903451726	-3.0593795125641\\
8.14207103551776	-3.07126152834421\\
8.14607303651826	-3.08582498117274\\
8.15007503751876	-3.10871151558282\\
8.15407703851926	2.74902440563234\\
8.15807903951976	-3.10570789247563\\
8.16208104052026	3.1147832985237\\
8.16608304152076	0.872452301782678\\
8.17008504252126	-3.0175981211888\\
8.17408704352176	-2.86455494586999\\
8.17808904452226	-3.02116406210645\\
8.18209104552276	-3.05482793374178\\
8.18609304652326	-3.07383331128221\\
8.19009504752376	-3.08761095343294\\
8.19409704852426	-3.09884423599643\\
8.19809904952476	-3.10862818292127\\
8.20210105052526	-3.1175040519168\\
8.20610305152576	-3.12577485011783\\
8.21010505252626	-3.13362646271654\\
8.21410705352676	-3.14118171693831\\
8.21810905452726	3.13465799872293\\
8.22211105552776	3.12745686833821\\
8.22611305652826	3.12034788712213\\
8.23011505752876	3.11328614931291\\
8.23411705852926	3.10623030944113\\
8.23811905952977	3.09913953712711\\
8.24212106053027	3.09197072783501\\
8.24612306153077	3.08467553061366\\
8.25012506253126	3.07719673331761\\
8.25412706353177	3.06946339895643\\
8.25812906453227	3.06138381825887\\
8.26213106553277	3.05283469055594\\
8.26613306653327	3.04364364274961\\
8.27013506753377	3.03355948694592\\
8.27413706853427	3.02219861937896\\
8.27813906953477	3.00894158312149\\
8.28214107053527	2.99271569714893\\
8.28614307153577	2.97148463056423\\
8.29014507253627	2.94085269933709\\
8.29414707353677	2.88928600535424\\
8.29814907453727	2.77430244071886\\
8.30215107553777	2.26899141362175\\
8.30615307653827	-2.67988325512922\\
8.31015507753877	-3.01723290170627\\
8.31415707853927	-3.11122692145798\\
8.31815907953977	3.12657433410565\\
8.32216108054027	3.0986459975396\\
8.32616308154077	3.07892349469404\\
8.33016508254127	3.0637078433336\\
8.33416708354177	3.05123317457495\\
8.33816908454227	3.04055036429775\\
8.34217108554277	3.03110382704719\\
8.34617308654327	3.02254664876617\\
8.35017508754377	3.0146509521341\\
8.35417708854427	3.00726080165947\\
8.35817908954477	3.00026582669104\\
8.36218109054527	2.99358565741866\\
8.36618309154577	2.9871603338148\\
8.37018509254627	2.98094417423435\\
8.37418709354677	2.97490173030908\\
8.37818909454727	2.96900504432914\\
8.38219109554777	2.96323174467475\\
8.38619309654827	2.95756369494277\\
8.39019509754877	2.95198601758016\\
8.39419709854927	2.94648637618204\\
8.39819909954977	2.94105443983211\\
8.40220110055028	2.93568147775255\\
8.40620310155078	2.93036004867857\\
8.41020510255128	2.92508376006373\\
8.41420710355178	2.91984707943024\\
8.41820910455228	2.91464518511988\\
8.42221110555278	2.90947384714226\\
8.42621310655328	2.90432933124663\\
8.43021510755378	2.89920832108149\\
8.43421710855428	2.8941078545651\\
8.43821910955478	2.88902527151199\\
8.44222111055528	2.88395817024255\\
8.44622311155578	2.87890437141291\\
8.45022511255628	2.87386188768701\\
8.45422711355678	2.86882889816511\\
8.45822911455728	2.8638037267079\\
8.46223111555778	2.8587848234685\\
8.46623311655828	2.8537707490799\\
8.47023511755878	2.84876016105135\\
8.47423711855928	2.84375180201036\\
8.47823911955978	2.83874448949374\\
8.48224112056028	2.83373710704383\\
8.48624312156078	2.82872859640832\\
8.49024512256128	2.82371795067682\\
8.49424712356178	2.81870420821477\\
8.49824912456228	2.81368644727793\\
8.50225112556278	2.80866378120958\\
8.50625312656328	2.80363535413722\\
8.51025512756378	2.79860033709868\\
8.51425712856428	2.79355792453757\\
8.51825912956478	2.78850733111673\\
8.52226113056528	2.78344778880566\\
8.52626313156578	2.7783785442037\\
8.53026513256628	2.77329885606598\\
8.53426713356678	2.76820799300318\\
8.53826913456728	2.76310523132996\\
8.54227113556778	2.75798985303949\\
8.54627313656828	2.7528611438845\\
8.55027513756878	2.74771839154698\\
8.55427713856928	2.74256088388051\\
8.55827913956978	2.73738790721115\\
8.56228114057028	2.73219874468294\\
8.56628314157079	2.72699267463651\\
8.57028514257129	2.72176896900875\\
8.57428714357179	2.71652689174313\\
8.57828914457229	2.71126569720011\\
8.58229114557279	2.70598462855791\\
8.58629314657329	2.70068291619375\\
8.59029514757379	2.69535977603599\\
8.59429714857429	2.69001440787764\\
8.59829914957479	2.68464599364148\\
8.60230115057529	2.67925369558677\\
8.60630315157579	2.67383665444752\\
8.61030515257629	2.66839398749145\\
8.61430715357679	2.66292478648845\\
8.61830915457729	2.65742811557682\\
8.62231115557779	2.65190300901434\\
8.62631315657829	2.64634846880063\\
8.63031515757879	2.64076346215609\\
8.63431715857929	2.63514691884101\\
8.63831915957979	2.62949772829724\\
8.64232116058029	2.62381473659232\\
8.64632316158079	2.61809674314349\\
8.65032516258129	2.61234249719528\\
8.65432716358179	2.60655069401819\\
8.65832916458229	2.60071997078645\\
8.66233116558279	2.59484890207243\\
8.66633316658329	2.5889359948498\\
8.67033516758379	2.58297968277456\\
8.67433716858429	2.5769783191196\\
8.67833916958479	2.57093016615703\\
8.68234117058529	2.56483336989904\\
8.68634317158579	2.55868581510641\\
8.69034517258629	2.5524982511952\\
8.69434717358679	2.5462332292048\\
8.69834917458729	2.53992167022524\\
8.70235117558779	2.5335510071409\\
8.70635317658829	2.5271184990364\\
8.7103551775888	2.52062116647975\\
8.7143571785893	2.51406229052725\\
8.7183591795898	2.50742579713284\\
8.72236118059029	2.50071633556466\\
8.72636318159079	2.49393078797617\\
8.7303651825913	2.48706459549467\\
8.7343671835918	2.4801136828561\\
8.7383691845923	2.47307376081344\\
8.7423711855928	2.46594024106624\\
8.7463731865933	2.45870819241492\\
8.7503751875938	2.45137230133656\\
8.7543771885943	2.44392683035947\\
8.7583791895948	2.43636557206689\\
8.7623811905953	2.42868179746903\\
8.7663831915958	2.42086819763668\\
8.7703851925963	2.4129168174188\\
8.7743871935968	2.40481897989762\\
8.7783891945973	2.39656519999801\\
8.7823911955978	2.3881450853658\\
8.7863931965983	2.37954722225279\\
8.7903951975988	2.37075904367848\\
8.7943971985993	2.36176667655664\\
8.7983991995998	2.35255476374833\\
8.8024012006003	2.34310625609118\\
8.8064032016008	2.3334021683045\\
8.8104052026013	2.32342129120869\\
8.8144072036018	2.31313985083072\\
8.8184092046023	2.30253110256555\\
8.8224112056028	2.29156484545041\\
8.8264132066033	2.28020683754354\\
8.8304152076038	2.26841808804727\\
8.8344172086043	2.25615399470853\\
8.8384192096048	2.24336328550858\\
8.8424212106053	2.22998671077198\\
8.8464232116058	2.21595541422066\\
8.8504252126063	2.20118888717705\\
8.8544272136068	2.18559237612962\\
8.8584292146073	2.16905356578651\\
8.8624312156078	2.15143829082167\\
8.8664332166083	2.1325849293653\\
8.8704352176088	2.11229698361483\\
8.87443721860931	2.09033313181232\\
8.87843921960981	2.0663936993332\\
8.88244122061031	2.04010197594576\\
8.8864432216108	2.01097798688343\\
8.89044522261131	1.97840101439966\\
8.89444722361181	1.94155503779534\\
8.89844922461231	1.89934776630254\\
8.90245122561281	1.85028819648183\\
8.90645322661331	1.79229836390889\\
8.91045522761381	1.7224210446982\\
8.91445722861431	1.63636885192352\\
8.91845922961481	1.52786141545775\\
8.92246123061531	1.38780704900012\\
8.92646323161581	1.2039177909622\\
8.93046523261631	0.962940486565178\\
8.93446723361681	0.658911109067784\\
8.93846923461731	0.287322570110842\\
8.94247123561781	-2.95659951564285\\
8.94647323661831	2.94945641224288\\
8.95047523761881	2.70063491657048\\
8.95447723861931	2.48621135906365\\
8.95847923961981	2.27834100394576\\
8.96248124062031	2.05296900997618\\
8.96648324162081	1.82119391195839\\
8.97048524262131	-1.97235534392992\\
8.97448724362181	-2.31788874849287\\
8.97848924462231	-2.6939894113459\\
8.98249124562281	-2.97398169415757\\
8.98649324662331	3.11405594301638\\
8.99049524762381	2.97513906418506\\
8.99449724862431	2.87193401325094\\
8.99849924962481	2.79197849146735\\
9.00250125062531	2.72777560040849\\
9.00650325162581	2.67467547278304\\
9.01050525262631	2.62967893741783\\
9.01450725362681	2.59077624443665\\
9.01850925462731	2.55657340962001\\
9.02251125562781	2.52607378486567\\
9.02651325662831	2.49854571520993\\
9.03051525762881	2.47343956863778\\
9.03451725862931	2.45033406154628\\
9.03851925962982	2.42890053648361\\
9.04252126063032	2.40887857329704\\
9.04652326163082	2.39005895208198\\
9.05052526263131	2.3722715041746\\
9.05452726363182	2.35537628658839\\
9.05852926463232	2.33925706243346\\
9.06253126563282	2.32381641114543\\
9.06653326663332	2.30897201014961\\
9.07053526763382	2.29465377152884\\
9.07453726863432	2.28080161157474\\
9.07853926963482	2.26736369489336\\
9.08254127063532	2.25429503859869\\
9.08654327163582	2.24155639275061\\
9.09054527263632	2.22911333487647\\
9.09454727363682	2.21693553197067\\
9.09854927463732	2.2049961346621\\
9.10255127563782	2.19327127653577\\
9.10655327663832	2.18173965775324\\
9.11055527763882	2.17038219673288\\
9.11455727863932	2.15918173714427\\
9.11855927963982	2.14812280013732\\
9.12256128064032	2.13719137377846\\
9.12656328164082	2.12637473325673\\
9.13056528264132	2.11566128666603\\
9.13456728364182	2.10504044214554\\
9.13856928464232	2.09450249293468\\
9.14257128564282	2.08403851751326\\
9.14657328664332	2.07364029249018\\
9.15057528764382	2.06330021629981\\
9.15457728864432	2.05301124208458\\
9.15857928964482	2.04276681840145\\
9.16258129064532	2.03256083659969\\
9.16658329164582	2.0223875838888\\
9.17058529264632	2.01224170125361\\
9.17458729364682	2.00211814548597\\
9.17858929464732	1.99201215469181\\
9.18259129564782	1.98191921670335\\
9.18659329664832	1.97183503987939\\
9.19059529764882	1.96175552581502\\
9.19459729864932	1.95167674350536\\
9.19859929964982	1.9415949045167\\
9.20260130065033	1.93150633871114\\
9.20660330165083	1.92140747004617\\
9.21060530265133	1.91129479192511\\
9.21460730365183	1.90116484150338\\
9.21860930465233	1.89101417225157\\
9.22261130565283	1.88083932393036\\
9.22661330665333	1.87063678892798\\
9.23061530765383	1.86040297362855\\
9.23461730865433	1.85013415308768\\
9.23861930965483	1.8398264167444\\
9.24262131065533	1.82947560212898\\
9.24662331165583	1.81907721243111\\
9.25062531265633	1.80862631221556\\
9.25462731365683	1.79811739326865\\
9.25862931465733	1.78754419913498\\
9.26263131565783	1.77689949172952\\
9.26663331665833	1.76617473542694\\
9.27063531765883	1.75535966144105\\
9.27463731865933	1.74444165495901\\
9.27863931965983	1.73340487368449\\
9.28264132066033	1.72222894849205\\
9.28664332166083	1.71088701399858\\
9.29064532266133	1.69934262663536\\
9.29464732366183	1.68754475932609\\
9.29864932466233	1.67541930794814\\
9.30265132566283	1.66285389836628\\
9.30665332666333	1.64966889208263\\
9.31065532766383	1.6355573459232\\
9.31465732866433	1.61994669231523\\
9.31865932966483	1.60162989474425\\
9.32266133066533	1.5775445619416\\
9.32666333166583	1.53695205438779\\
9.33066533266633	1.39519698068204\\
9.33466733366683	1.93199659830326\\
9.33866933466733	1.6702246564278\\
9.34267133566783	1.62135330179087\\
9.34667333666833	1.59474293011943\\
9.35067533766883	1.5750779854105\\
9.35467733866933	1.55844912307275\\
9.35867933966983	1.5433989548818\\
9.36268134067033	1.52925963738979\\
9.36668334167084	1.51568165157464\\
9.37068534267134	1.50246411523188\\
9.37468734367184	1.48948319563316\\
9.37868934467234	1.47665826665837\\
9.38269134567284	1.46393446686886\\
9.38669334667334	1.45127307810777\\
9.39069534767384	1.43864591794808\\
9.39469734867434	1.42603191934198\\
9.39869934967484	1.41341496290685\\
9.40270135067534	1.4007824574229\\
9.40670335167584	1.38812438364591\\
9.41070535267634	1.37543263412742\\
9.41470735367684	1.36270054739994\\
9.41870935467734	1.34992257291181\\
9.42271135567784	1.3370940258319\\
9.42671335667834	1.3242109048305\\
9.43071535767884	1.31126975476498\\
9.43471735867934	1.29826756189435\\
9.43871935967984	1.28520167299871\\
9.44272136068034	1.27206973229836\\
9.44672336168084	1.2588696317874\\
9.45072536268134	1.24559947178978\\
9.45472736368184	1.23225752938379\\
9.45872936468234	1.21884223293914\\
9.46273136568284	1.2053521414386\\
9.46673336668334	1.19178592756478\\
9.47073536768384	1.1781423637485\\
9.47473736868434	1.16442031050826\\
9.47873936968484	1.1506187064339\\
9.48274137068534	1.13673655894756\\
9.48674337168584	1.1227729339183\\
9.49074537268634	1.10872693710726\\
9.49474737368684	1.09459764480524\\
9.49874937468734	1.08038325388509\\
9.50275137568784	1.06609126647013\\
9.50675337668834	1.05170635436806\\
9.51075537768885	1.03723746304009\\
9.51475737868934	1.02268234844187\\
9.51875937968985	1.00804033175928\\
9.52276138069034	0.993310879247689\\
9.52676338169085	0.978493518268667\\
9.53076538269135	0.963587820608583\\
9.53476738369185	0.94859339701374\\
9.53876938469235	0.933509894485419\\
9.54277138569285	0.918336994188948\\
9.54677338669335	0.903074408985338\\
9.55077538769385	0.887721879514472\\
9.55477738869435	0.872279166753132\\
9.55877938969485	0.856746035867143\\
9.56278139069535	0.841122215998931\\
9.56678339169585	0.825407280116256\\
9.57078539269635	0.809600168527128\\
9.57478739369685	0.793695925244071\\
9.57878939469735	0.776937400823661\\
9.58279139569785	0.761677942470097\\
9.58679339669835	0.745501687316754\\
9.59079539769885	0.72924257201469\\
9.59479739869935	0.712895261685686\\
9.59879939969985	0.696458896970882\\
9.60280140070035	0.679933381781562\\
9.60680340170085	0.663318865314376\\
9.61080540270135	0.646615614127574\\
9.61480740370185	0.62982396999783\\
9.61880940470235	0.612944333340354\\
9.62281140570285	0.595977155871484\\
9.62681340670335	0.578922937095282\\
9.63081540770385	0.561782222534584\\
9.63481740870435	0.544555602815818\\
9.63881940970485	0.527243713191121\\
9.64282141070535	0.509847233288187\\
9.64682341170585	0.492366886975788\\
9.65082541270635	0.474803442281349\\
9.65482741370685	0.45715771132299\\
9.65882941470735	0.439430550231879\\
9.66283141570785	0.421622859049399\\
9.66683341670835	0.403735581588286\\
9.67083541770885	0.385769705249629\\
9.67483741870936	0.367726260789892\\
9.67883941970986	0.34960632203306\\
9.68284142071036	0.331411005524081\\
9.68684342171085	0.313141470120202\\
9.69084542271136	0.294798916517364\\
9.69484742371186	0.276384586709346\\
9.69884942471236	0.257899763377128\\
9.70285142571286	0.239345769206796\\
9.70685342671336	0.22072396613428\\
9.71085542771386	0.20203575451502\\
9.71485742871436	0.183282572217843\\
9.71885942971486	0.164465893641436\\
9.72286143071536	0.145587228652607\\
9.72686343171586	0.126648121445657\\
9.73086543271636	0.107650149321946\\
9.73486743371686	0.0885949213897909\\
9.73886943471736	0.0694840771837053\\
9.74287143571786	0.0503192852033861\\
9.74687343671836	0.0311022413724192\\
9.75087543771886	0.0118346674166249\\
9.75487743871936	-0.00748169083728915\\
9.75887943971986	-0.0268450652424003\\
9.76288144072036	-0.0462536671911274\\
9.76688344172086	-0.0657056895526047\\
9.77088544272136	-0.0851993086874638\\
9.77488744372186	-0.104732686538761\\
9.77888944472236	-0.124303972798351\\
9.78289144572286	-0.143911307147467\\
9.78689344672336	-0.163552821570611\\
9.79089544772386	-0.183226642741652\\
9.79489744872436	-0.202930894480978\\
9.79889944972486	-0.222663700282908\\
9.80290145072536	-0.242423185912372\\
9.80690345172586	-0.262207482069859\\
9.81090545272636	-0.282014727124349\\
9.81490745372686	-0.301843069913314\\
9.81890945472736	-0.32169067260992\\
9.82291145572786	-0.341555713657117\\
9.82691345672836	-0.361436390769264\\
9.83091545772886	-0.38133092400162\\
9.83491745872936	-0.401237558889058\\
9.83891945972987	-0.421154569655616\\
9.84292146073037	-0.441080262496829\\
9.84692346173087	-0.461012978937884\\
9.85092546273136	-0.480951099270951\\
9.85492746373187	-0.500893046075872\\
9.85892946473237	-0.520837287829516\\
9.86293146573287	-0.540782342610048\\
9.86693346673337	-0.560726781903205\\
9.87093546773387	-0.580669234519302\\
9.87493746873437	-0.600608390631002\\
9.87893946973487	-0.620543005943449\\
9.88294147073537	-0.640471906010323\\
9.88694347173587	-0.660393990711529\\
9.89094547273637	-0.680308238911032\\
9.89494747373687	-0.700213713315839\\
9.89894947473737	-0.720109565561837\\
9.90295147573787	-0.7399950415562\\
9.90695347673837	-0.759869487113354\\
9.91095547773887	-0.779732353930275\\
9.91495747873937	-0.799583205961006\\
9.91895947973987	-0.819421726272789\\
9.92296148074037	-0.839247724503923\\
9.92696348174087	-0.859061145116599\\
9.93096548274137	-0.878862076780142\\
9.93496748374187	-0.898650763536143\\
9.93896948474237	-0.918427619150349\\
9.94297148574287	-0.938193248081825\\
9.94697348674337	-0.957948482752682\\
9.95097548774387	-0.977694470163445\\
9.95497748874437	-0.997432956600833\\
9.95897948974487	-1.01716786329672\\
9.96298149074537	-1.03698942062715\\
9.96698349174587	-1.05656924939492\\
9.97098549274637	-1.0763032622164\\
9.97498749374687	-1.09602542047211\\
9.97898949474737	-1.11574865423692\\
9.98299149574787	-1.13547740318748\\
9.98699349674837	-1.15521546654707\\
9.99099549774887	-1.17496678822694\\
9.99499749874937	-1.19473565466506\\
9.99899949974987	-1.21452678410023\\
10.0030015007504	-1.23434538972573\\
10.0070035017509	-1.2541972378739\\
10.0110055027514	-1.27408870852633\\
10.0150075037519	-1.29402686155966\\
10.0190095047524	-1.31401951095313\\
10.0230115057529	-1.33407530888523\\
10.0270135067534	-1.35420384170893\\
10.0310155077539	-1.37441574004237\\
10.0350175087544	-1.39472280559389\\
10.0390195097549	-1.41513815784909\\
10.0430215107554	-1.43567640439698\\
10.0470235117559	-1.45635383949514\\
10.0510255127564	-1.47718867650928\\
10.0550275137569	-1.49820132117619\\
10.0590295147574	-1.51941469430747\\
10.0630315157579	-1.54085461468887\\
10.0670335167584	-1.56255025568079\\
10.0710355177589	-1.5845346925948\\
10.0750375187594	-1.60684556258639\\
10.0790395197599	-1.62952586495015\\
10.0830415207604	-1.6526249378711\\
10.0870435217609	-1.67619965863941\\
10.0910455227614	-1.7003159291635\\
10.0950475237619	-1.72505052890462\\
10.0990495247624	-1.7504934454099\\
10.1030515257629	-1.77675083188002\\
10.1070535267634	-1.80394879683032\\
10.1110555277639	-1.83223831077696\\
10.1150575287644	-1.86180163122872\\
10.1190595297649	-1.89286081936608\\
10.1230615307654	-1.92568918058956\\
10.1270635317659	-1.96062685718791\\
10.1310655327664	-1.99810241902356\\
10.1350675337669	-2.0386632806564\\
10.1390695347674	-2.08301936922789\\
10.1430715357679	-2.13210711566674\\
10.1470735367684	-2.18718532971191\\
10.1510755377689	-2.24998226929011\\
10.1550775387694	-2.32292676740169\\
10.1590795397699	-2.40951991196006\\
10.1630815407704	-2.51494326845398\\
10.1670835417709	-2.64705544940133\\
10.1710855427714	-2.81795563809931\\
10.1750875437719	-3.04602116687901\\
10.1790895447724	2.92644995003049\\
10.1830915457729	2.50703404654709\\
10.1870935467734	1.97226202142768\\
10.1910955477739	1.34690201703657\\
10.1950975487744	0.660511608187771\\
10.1990995497749	-0.494500547855619\\
10.2031015507754	-0.371751651202311\\
10.2071035517759	-0.732907065729638\\
10.2111055527764	-0.972481258250183\\
10.2151075537769	-1.14468204693804\\
10.2191095547774	-1.27607540292089\\
10.2231115557779	-1.38149129673746\\
10.2271135567784	-1.46995516494435\\
10.2311155577789	-1.54764916786098\\
10.2351175587794	-1.61982842076233\\
10.2391195597799	-1.69327277474719\\
10.2431215607804	-1.78453641610477\\
10.2471235617809	-1.9955257005512\\
10.2511255627814	-1.2633994308697\\
10.2551275637819	-1.65895344298286\\
10.2591295647824	-1.75576622328284\\
10.2631315657829	-1.81681966888501\\
10.2671335667834	-1.86680528829678\\
10.2711355677839	-1.91266190588657\\
10.2751375687844	-1.95772890338878\\
10.2791395697849	-2.00459043160694\\
10.2831415707854	-2.05627568288828\\
10.2871435717859	-2.11755542003462\\
10.2911455727864	-2.19769268089278\\
10.2951475737869	-2.31854301739454\\
10.2991495747874	-2.54535388787583\\
10.3031515757879	-3.11744868981751\\
10.3071535767884	-0.960779745704707\\
10.3111555777889	-1.4950358962481\\
10.3151575787894	-1.70848843914678\\
10.3191595797899	-1.82194227740776\\
10.3231615807904	-1.89553803417375\\
10.3271635817909	-1.94963510531192\\
10.3311655827914	-1.99279677799796\\
10.3351675837919	-2.02922140325621\\
10.3391695847924	-2.06120846032041\\
10.3431715857929	-2.0901280940871\\
10.3471735867934	-2.11685376780096\\
10.3511755877939	-2.14197517365192\\
10.3551775887944	-2.16591160249798\\
10.3591795897949	-2.18897651569319\\
10.3631815907954	-2.21141671082975\\
10.3671835917959	-2.23343772410079\\
10.3711855927964	-2.25522172429368\\
10.3751875937969	-2.27694159737716\\
10.3791895947974	-2.29877376265692\\
10.3831915957979	-2.32091192784073\\
10.3871935967984	-2.34358433634715\\
10.3911955977989	-2.36707827465365\\
10.3951975987994	-2.39177836201224\\
10.3991995997999	-2.41823115412166\\
10.4032016008004	-2.44726226790331\\
10.4072036018009	-2.4802058225138\\
10.4112056028014	-2.51939738801701\\
10.4152076038019	-2.56936590211614\\
10.4192096048024	-2.64021721799268\\
10.4232116058029	-2.7597484851129\\
10.4272136068034	-3.03502850191483\\
10.4312156078039	2.03243284998692\\
10.4352176088044	-1.85583870255662\\
10.4392196098049	-2.16518192685942\\
10.4432216108054	-2.29474640440928\\
10.4472236118059	-2.37098183903754\\
10.4512256128064	-2.42535720881037\\
10.4552276138069	-2.46906505733436\\
10.4592296148074	-2.50711347378876\\
10.4632316158079	-2.54215362501548\\
10.4672336168084	-2.57581267059911\\
10.4712356178089	-2.60925376913379\\
10.4752376188094	-2.64345877539815\\
10.4792396198099	-2.67941002341655\\
10.4832416208104	-2.71825289830173\\
10.4872436218109	-2.76149931082425\\
10.4912456228114	-2.81135126644514\\
10.4952476238119	-2.87129714085304\\
10.4992496248124	-2.94733261260501\\
10.5032516258129	-3.05070803416074\\
10.5072536268134	3.07852438098123\\
10.5112556278139	2.82201498193055\\
10.5152576288144	2.35502880651711\\
10.5192596298149	-1.13161402744214\\
10.5232616308154	-1.83286080315303\\
10.5272636318159	-2.13951456359427\\
10.5312656328164	-2.31819575742024\\
10.5352676338169	-2.43673240933023\\
10.5392696348174	-2.52434528589012\\
10.5432716358179	-2.59477462358466\\
10.5472736368184	-2.65520138934381\\
10.5512756378189	-2.70977251920874\\
10.5552776388194	-2.76112152394169\\
10.5592796398199	-2.81108994844544\\
10.5632816408204	-2.86110376910562\\
10.5672836418209	-2.91239128452652\\
10.5712856428214	-2.96612657248377\\
10.5752876438219	-3.0235406202359\\
10.5792896448224	-3.08602439769769\\
10.5832916458229	3.1279445702562\\
10.5872936468234	3.04992623411831\\
10.5912956478239	2.96046003536878\\
10.5952976488244	2.85611223138257\\
10.5992996498249	2.73242150794949\\
10.6033016508254	2.58370074519703\\
10.6073036518259	2.40307847025646\\
10.6113056528264	2.18318356311847\\
10.6153076538269	1.91793296450872\\
10.6193096548274	1.60504667991251\\
10.6233116558279	1.24672272658499\\
10.6273136568284	0.844934356858644\\
10.6313156578289	0.386754658405072\\
10.6353176588294	-0.0952940594576931\\
10.6393196598299	-0.575270323276651\\
10.6433216608304	-0.964432881256107\\
10.6473236618309	-1.2566534050988\\
10.6513256628314	-1.47370791089436\\
10.6553276638319	-1.63865121982503\\
10.6593296648324	-1.76790450735656\\
10.6633316658329	-1.8725058284848\\
10.6673336668334	-1.95765666902393\\
10.6713356678339	-2.0293917909943\\
10.6753376688344	-2.09208343275777\\
10.6793396698349	-2.1467646750354\\
10.6833416708354	-2.19541982384755\\
10.6873436718359	-2.24001898419567\\
10.6913456728364	-2.28489528294445\\
10.6953476738369	-1.84172524770893\\
10.6993496748374	-2.32541266214215\\
10.7033516758379	-2.3608251057049\\
10.7073536768384	-2.38996993094723\\
10.7113556778389	-2.41622148280744\\
10.7153576788394	-2.44044830746596\\
10.7193596798399	-2.46306315233253\\
10.7233616808404	-2.4843269849452\\
10.7273636818409	-2.50442992166666\\
10.7313656828414	-2.52352120448086\\
10.7353676838419	-2.54172319853919\\
10.7393696848424	-2.55913917153504\\
10.7433716858429	-2.57585824157408\\
10.7473736868434	-2.59195890091851\\
10.7513756878439	-2.60751186247429\\
10.7553776888444	-2.62258315796596\\
10.7593796898449	-2.63725033547144\\
10.7633816908454	-2.65148617795176\\
10.7673836918459	-2.66547791625087\\
10.7713856928464	-2.67922672367692\\
10.7753876938469	-2.69281598882723\\
10.7793896948474	-2.70634254328449\\
10.7833916958479	-2.71993678212542\\
10.7873936968484	-2.73379182597564\\
10.7913956978489	-2.74822348087979\\
10.7953976988494	-2.76381101624055\\
10.7993996998499	-2.78178718447859\\
10.8034017008504	-2.8054267581362\\
10.8074037018509	-2.84784380774123\\
10.8114057028514	-3.11621494028934\\
10.8154077038519	-2.73323373072776\\
10.8194097048524	-2.44363703496586\\
10.8234117058529	-2.74310575100469\\
10.8274137068534	-2.77766867766722\\
10.8314157078539	-2.79773067101778\\
10.8354177088544	-2.81306189967129\\
10.8394197098549	-2.82613782106864\\
10.8434217108554	-2.8379167939187\\
10.8474237118559	-2.84885742182551\\
10.8514257128564	-2.85921008814046\\
10.8554277138569	-2.86912467003077\\
10.8594297148574	-2.87869729238779\\
10.8634317158579	-2.88799304949836\\
10.8674337168584	-2.89705802064756\\
10.8714357178589	-2.9059260575371\\
10.8754377188594	-2.914622828078\\
10.8794397198599	-2.92316833418123\\
10.8834417208604	-2.93157853895742\\
10.8874437218609	-2.93986645267806\\
10.8914457228614	-2.94804287827784\\
10.8954477238619	-2.9561169363348\\
10.8994497248624	-2.96409644375377\\
10.9034517258629	-2.97198819380601\\
10.9074537268634	-2.97979816970476\\
10.9114557278639	-2.98753171577078\\
10.9154577288644	-2.99519368909659\\
10.9194597298649	-3.00278862618717\\
10.9234617308654	-3.01032101147825\\
10.9274637318659	-3.01779597863437\\
10.9314657328664	-3.02522239711627\\
10.9354677338669	-3.0326460175637\\
10.9394697348674	-3.03967246745726\\
10.9434717358679	-3.04705276582529\\
10.9474737368684	-3.05428257557239\\
10.9514757378689	-3.06145668420727\\
10.9554777388694	-3.06858525329363\\
10.9594797398699	-3.07567241415549\\
10.9634817408704	-3.08272091664047\\
10.9674837418709	-3.08973301013536\\
10.9714857428714	-3.09671070101018\\
10.9754877438719	-3.10365585080709\\
10.9794897448724	-3.11057022200636\\
10.9834917458729	-3.11745550325181\\
10.9874937468734	-3.12431332540883\\
10.9914957478739	-3.13114527309714\\
10.9954977488744	-3.13795289381511\\
10.9994997498749	3.13844760145852\\
11.0035017508754	3.13168410251592\\
11.0075037518759	3.12494043635377\\
11.0115057528764	3.11821513194461\\
11.0155077538769	3.11150672084139\\
11.0195097548774	3.10481373036223\\
11.0235117558779	3.09813467636198\\
11.0275137568784	3.09146805540601\\
11.0315157578789	3.08481233613748\\
11.0355177588794	3.0781659495914\\
11.0395197598799	3.07152727815659\\
11.0435217608804	3.06489464281478\\
11.0475237618809	3.05826628818945\\
11.0515257628814	3.05164036480737\\
11.0555277638819	3.04501490780086\\
11.0595297648824	3.0383878110399\\
11.0635317658829	3.03175679535668\\
11.0675337668834	3.02511936907155\\
11.0715357678839	3.01847277839276\\
11.0755377688844	3.01181394435736\\
11.0795397698849	3.0051393816757\\
11.0835417708854	2.99844509292909\\
11.0875437718859	2.99172642872072\\
11.0915457728864	2.98497790005034\\
11.0955477738869	2.97819292247019\\
11.0995497748874	2.97136346092514\\
11.1035517758879	2.96447952682705\\
11.1075537768884	2.95752844981786\\
11.1115557778889	2.95049379624211\\
11.1155577788894	2.94335371550664\\
11.1195597798899	2.93607832425493\\
11.1235617808904	2.92862539674048\\
11.1275637818909	2.92093289472899\\
11.1315657828914	2.91290507574923\\
11.1355677838919	2.90438286550258\\
11.1395697848924	2.89496376378595\\
11.1435717858929	2.88466954289334\\
11.1475737868934	2.87171704700888\\
11.1515757878939	2.85373165312288\\
11.1555777888944	2.81595344113324\\
11.1595797898949	2.76516917746007\\
11.1635817908954	3.06249798280467\\
11.1675837918959	2.92785082888987\\
11.1715857928964	2.89671125075773\\
11.1755877938969	2.87950769063251\\
11.1795897948974	2.86691224801601\\
11.183591795898	2.85645642470166\\
11.1875937968984	2.84704777596004\\
11.1915957978989	2.83831060495453\\
11.1955977988994	2.82998626250598\\
11.1995997998999	2.82193140140159\\
11.2036018009005	2.81405673889629\\
11.207603801901	2.8063032083017\\
11.2116058029015	2.79862976329938\\
11.2156078039019	2.79100657428871\\
11.2196098049025	2.78341089640524\\
11.223611805903	2.77582404013595\\
11.2276138069035	2.76822696577515\\
11.231615807904	2.76056264532111\\
11.2356178089045	2.75324197793506\\
11.239619809905	2.74545054416815\\
11.2436218109055	2.7377418307569\\
11.247623811906	2.72999986149601\\
11.2516258129065	2.72220984637121\\
11.255627813907	2.71436362889489\\
11.2596298149075	2.70645458406566\\
11.263631815908	2.69847661678573\\
11.2676338169085	2.69042383086019\\
11.271635817909	2.68229037336003\\
11.2756378189095	2.67407033989946\\
11.27963981991	2.66575770547821\\
11.2836418209105	2.65734626719858\\
11.287643821911	2.6488295921985\\
11.2916458229115	2.64020096634795\\
11.295647823912	2.63145333884721\\
11.2996498249125	2.62257925358717\\
11.303651825913	2.61357074153515\\
11.3076538269135	2.60441907407091\\
11.311655827914	2.59511379073073\\
11.3156578289145	2.58563245476587\\
11.319659829915	2.57611790627589\\
11.3236618309155	2.56624017505972\\
11.327663831916	2.55622893375822\\
11.3316658329165	2.54601758069129\\
11.335667833917	2.53558976666634\\
11.3396698349175	2.52493042769899\\
11.343671835918	2.51402378618365\\
11.3476738369185	2.502852882473\\
11.351675837919	2.49139932379125\\
11.3556778389195	2.47964306728128\\
11.35967983992	2.46756219261781\\
11.3636818409205	2.45513264663163\\
11.367683841921	2.4423279484058\\
11.3716858429215	2.42911884373978\\
11.375687843922	2.41547289613226\\
11.3796898449225	2.4013539982531\\
11.383691845923	2.38672178321417\\
11.3876938469235	2.37153090839135\\
11.391695847924	2.35573017531578\\
11.3956978489245	2.33926143604092\\
11.399699849925	2.32205821747153\\
11.4037018509255	2.30404396739717\\
11.407703851926	2.28512978448774\\
11.4117058529265	2.26521143119091\\
11.415707853927	2.24416532957362\\
11.4197098549275	2.22184308172475\\
11.423711855928	2.19806379528037\\
11.4277138569285	2.17260305059933\\
11.431715857929	2.14517656308413\\
11.4357178589295	2.11541515469096\\
11.43971985993	2.08282487034055\\
11.4437218609305	2.04672039026137\\
11.447723861931	2.00610739239147\\
11.4517258629315	1.95945940721284\\
11.455727863932	1.90425259977897\\
11.4597298649325	1.83585372509014\\
11.463731865933	1.74417688375367\\
11.4677338669335	1.59703168155038\\
11.471735867934	2.96085988613061\\
11.4757378689345	1.2441054494316\\
11.479739869935	-2.84792605365973\\
11.4837418709355	2.55410681651849\\
11.487743871936	2.14791830843668\\
11.4917458729365	2.30276293894004\\
11.495747873937	2.02905414959092\\
11.4997498749375	1.89102602242024\\
11.503751875938	1.78213944819193\\
11.5077538769385	1.68432478739318\\
11.511755877939	1.59097210577295\\
11.5157578789395	1.49902096943229\\
11.51975987994	1.40696793247389\\
11.5237618809405	1.31413655218098\\
11.527763881941	1.22030630425767\\
11.5317658829415	1.12538412320984\\
11.535767883942	1.02875443250507\\
11.5397698849425	0.926434155463955\\
11.543771885943	0.768087821469684\\
11.5477738869435	-2.29348459239965\\
11.551775887944	-2.41798836195917\\
11.5557778889445	-2.50615901638636\\
11.559779889945	-2.58483141779423\\
11.5637818909455	-2.65738859790027\\
11.567783891946	-2.72483215408676\\
11.5717858929465	-2.78766013610223\\
11.575787893947	-2.84623870841039\\
11.5797898949475	-2.90089726637007\\
11.583791895948	-2.951952518655\\
11.5877938969485	-2.99971183490389\\
11.591795897949	-3.04447095479117\\
11.5957978989495	-3.08651097583026\\
11.59979989995	-3.12609613050094\\
11.6038019009505	3.1197126577437\\
11.607803901951	3.08431671649279\\
11.6118059029515	3.05069090299405\\
11.615807903952	3.01864130223213\\
11.6198099049525	2.98798913635207\\
11.623811905953	2.95856917773286\\
11.6278139069535	2.93022806453408\\
11.631815907954	2.9028225748233\\
11.6358179089545	2.87621788776446\\
11.639819909955	2.8502858390836\\
11.6438219109555	2.82490316129714\\
11.647823911956	2.79994968522665\\
11.6518259129565	2.77530646650639\\
11.655827913957	2.75085378759124\\
11.6598299149575	2.72646897064502\\
11.663831915958	2.70202391792004\\
11.6678339169585	2.67738227173898\\
11.671835917959	2.65239605324424\\
11.6758379189595	2.62690159398825\\
11.67983991996	2.60071451203154\\
11.6838419209605	2.57362339718294\\
11.687843921961	2.54538174801311\\
11.6918459229615	2.51569753179338\\
11.695847923962	2.48421949779289\\
11.6998499249625	2.45051903907019\\
11.703851925963	2.41406594010958\\
11.7078539269635	2.37419575005934\\
11.711855927964	2.3300658192614\\
11.7158579289645	2.28059643906806\\
11.719859929965	2.22439374776285\\
11.7238619309655	2.15965424657084\\
11.727863931966	2.08406303520235\\
11.7318659329665	1.99473723870891\\
11.735867933967	1.88839402728617\\
11.7398699349675	1.76246370499876\\
11.743871935968	1.62326976490244\\
11.7478739369685	-1.83636477854225\\
11.751875937969	-1.95519005949085\\
11.7558779389695	-2.15953886183019\\
11.75987993997	-2.36205024997261\\
11.7638819409705	-2.54576829091715\\
11.767883941971	-2.70376119847213\\
11.7718859429715	-2.83586415115007\\
11.775887943972	-2.94527381883965\\
11.7798899449725	-3.03608239646768\\
11.783891945973	-3.11209334049442\\
11.7878939469735	3.10673746284201\\
11.791895947974	3.05157251018989\\
11.7958979489745	3.00369803459236\\
11.799899949975	2.96165910690493\\
11.8039019509755	2.92433771512818\\
11.807903951976	2.89086867470107\\
11.8119059529765	2.86057638134052\\
11.815907953977	2.83292802906043\\
11.8199099549775	2.80749915774897\\
11.823911955978	2.78394822590378\\
11.8279139569785	2.76199773695889\\
11.831915957979	2.74142012313758\\
11.8359179589795	2.72202709674037\\
11.83991995998	2.70366154467353\\
11.8439219609805	2.6861913026048\\
11.847923961981	2.66950432977395\\
11.8519259629815	2.65350493639441\\
11.855927963982	2.6381108087545\\
11.8599299649825	2.62325064382216\\
11.863931965983	2.60886225322475\\
11.8679339669835	2.59489103137086\\
11.871935967984	2.58128870800163\\
11.8759379689845	2.56801232425556\\
11.879939969985	2.55502338526454\\
11.8839419709855	2.54228715267997\\
11.887943971986	2.52977204828447\\
11.8919459729865	2.51744914563046\\
11.895947973987	2.50529173092054\\
11.8999499749875	2.49327491741723\\
11.903951975988	2.4813752997316\\
11.9079539769885	2.46957063548163\\
11.911955977989	2.45783954200486\\
11.9159579789895	2.44616119489588\\
11.91995997999	2.43451501275323\\
11.9239619809905	2.42288030797071\\
11.927963981991	2.41123587543367\\
11.9319659829915	2.39955947727486\\
11.935967983992	2.38782715808493\\
11.9399699849925	2.37601228281586\\
11.943971985993	2.36408411224444\\
11.9479739869935	2.35200558272465\\
11.951975987994	2.33972965843959\\
11.9559779889945	2.32719298470598\\
11.959979989995	2.31430409435254\\
11.9639819909955	2.30091968273392\\
11.967983991996	2.28679184032794\\
11.9719859929965	2.27143386131837\\
11.975987993997	2.25370679978258\\
11.9799899949975	2.23008782093979\\
11.983991995998	2.18116523840716\\
11.9879939969985	2.69975572735561\\
11.991995997999	2.27629770025923\\
11.9959979989995	2.23759619860843\\
12	2.21470193988622\\
};
%\addlegendentry{FOM}

\addplot [color=gray, thick, forget plot]
  table[row sep=crcr]{%
4	1.68507141196064\\
4.0040020010005	1.67711796637449\\
4.008004002001	1.66919712638483\\
4.0120060030015	1.66130857974176\\
4.016008004002	1.65345201175821\\
4.0200100050025	1.64562710524619\\
4.024012006003	1.6378335404463\\
4.0280140070035	1.63007099495068\\
4.032016008004	1.62233914361873\\
4.0360180090045	1.61463765848558\\
4.040020010005	1.60696620866279\\
4.0440220110055	1.59932446023103\\
4.048024012006	1.59171207612445\\
4.0520260130065	1.584128716006\\
4.056028014007	1.57657403613371\\
4.0600300150075	1.5690476892172\\
4.064032016008	1.56154932426405\\
4.0680340170085	1.55407858641499\\
4.072036018009	1.54663511676848\\
4.0760380190095	1.53921855219274\\
4.08004002001	1.53182852512554\\
4.08404202101051	1.5244646633603\\
4.08804402201101	1.51712658981845\\
4.09204602301151	1.50981392230659\\
4.09604802401201	1.50252627325792\\
4.10005002501251	1.49526324945681\\
4.10405202601301	1.48802445174556\\
4.10805402701351	1.48080947471212\\
4.11205602801401	1.47361790635766\\
4.11605802901451	1.46644932774257\\
4.12006003001501	1.45930331260951\\
4.12406203101551	1.45217942698206\\
4.12806403201601	1.44507722873705\\
4.13206603301651	1.43799626714909\\
4.13606803401701	1.43093608240505\\
4.14007003501751	1.42389620508653\\
4.14407203601801	-1.72471649797184\\
4.14807403701851	-1.73171720991198\\
4.15207603801901	-1.73869908601955\\
4.15607803901951	-1.74566264003576\\
4.16008004002001	-1.75260839846395\\
4.16408204102051	-1.75953690133575\\
4.16808404202101	-1.76644870303047\\
4.17208604302151	-1.77334437315184\\
4.17608804402201	-1.78022449746688\\
4.18009004502251	-1.78708967891168\\
4.18409204602301	-1.79394053866991\\
4.18809404702351	-1.80077771732983\\
4.19209604802401	-1.8076018761266\\
4.19609804902451	-1.81441369827722\\
4.20010005002501	-1.82121389041593\\
4.20410205102551	-1.82800318413919\\
4.20810405202601	-1.83478233766972\\
4.21210605302651	-1.84155213765059\\
4.21610805402701	-1.8483134010811\\
4.22011005502751	-1.85506697740771\\
4.22411205602801	-1.86181375078458\\
4.22811405702851	-1.86855464251993\\
4.23211605802901	-1.87529061372617\\
4.23611805902951	-1.88202266819391\\
4.24012006003001	-1.88875185551215\\
4.24412206103051	-1.89547927445941\\
4.24812406203102	-1.90220607669387\\
4.25212606303152	-1.90893347077356\\
4.25612806403202	-1.91566272654149\\
4.26013006503252	-1.92239517991518\\
4.26413206603302	-1.92913223812451\\
4.26813406703352	-1.93587538544792\\
4.27213606803402	-1.942626189503\\
4.27613806903452	-1.94938630815529\\
4.28014007003502	-1.95615749711717\\
4.28414207103552	-1.96294161831898\\
4.28814407203602	-1.96974064914563\\
4.29214607303652	-1.97655669264484\\
4.29614807403702	-1.98339198882912\\
4.30015007503752	-1.99024892721039\\
4.30415207603802	-1.99713006072787\\
4.30815407703852	-2.00403812125334\\
4.31215607803902	-2.01097603688693\\
4.31615807903952	-2.01794695128997\\
4.32016008004002	-2.02495424534105\\
4.32416208104052	-2.0320015614487\\
4.32816408204102	-2.03909283090981\\
4.33216608304152	-2.04623230476971\\
4.33616808404202	-2.05342458871996\\
4.34017008504252	-2.0606746826656\\
4.34417208604302	-2.06798802571008\\
4.34817408704352	-2.07537054744624\\
4.35217608804402	-2.08282872661309\\
4.35617808904452	-2.09036965838708\\
4.36018009004502	-2.0980011318338\\
4.36418209104552	-2.10573171936301\\
4.36818409204602	-2.11357088042362\\
4.37218609304652	-2.12152908216663\\
4.37618809404702	-2.12961794042004\\
4.38019009504752	-2.13785038509835\\
4.38419209604802	-2.14624085515791\\
4.38819409704852	-2.15480552947443\\
4.39219609804902	-2.16356260164909\\
4.39619809904953	-2.17253260886557\\
4.40020010005003	-2.18173882769014\\
4.40420210105053	-2.19120775336314\\
4.40820410205103	-2.2009696840009\\
4.41220610305153	-2.21105943768017\\
4.41620810405203	-2.22151723928586\\
4.42021010505253	-2.23238982625105\\
4.42421210605303	-2.2437318393637\\
4.42821410705353	-2.25560758884561\\
4.43221610805403	-2.26809332027416\\
4.43621810905453	-2.28128015481456\\
4.44022011005503	-2.29527795190106\\
4.44422211105553	-2.31022045327172\\
4.44822411205603	-2.32627223715456\\
4.45222611305653	-2.34363827775593\\
4.45622811405703	-2.36257733299286\\
4.46023011505753	-2.38342108911613\\
4.46423211605803	-2.40660219015143\\
4.46823411705853	-2.43269638678608\\
4.47223611805903	-2.46248787949609\\
4.47623811905953	-2.49707422604131\\
4.48024012006003	-2.53804169478921\\
4.48424212106053	-2.5877723036315\\
4.48824412206103	-2.65001076846964\\
4.49224612306153	-2.73097494757698\\
4.49624812406203	-2.84166297499232\\
4.50025012506253	-3.00281555192419\\
4.50425212606303	3.02863097128759\\
4.50825412706353	2.62289809115406\\
4.51225612806403	2.06206175330357\\
4.51625812906453	1.53410740332339\\
4.52026013006503	1.14320442757222\\
4.52426213106553	0.821617131923999\\
4.52826413206603	0.479450043546599\\
4.53226613306653	0.0387103857312796\\
4.53626813406703	-0.493661091701477\\
4.54027013506753	-0.959152505984908\\
4.54427213606803	-1.27265825396564\\
4.54827413706853	-1.47362923058275\\
4.55227613806903	-1.60863984566303\\
4.55627813906953	-1.70496422482971\\
4.56028014007004	-1.77735019479408\\
4.56428214107054	-1.83405662545294\\
4.56828414207104	-1.87997264779997\\
4.57228614307154	-1.91815192394234\\
4.57628814407204	-1.95059317356232\\
4.58029014507254	-1.97865780652176\\
4.58429214607304	-2.00330496949565\\
4.58829414707354	-2.02523007932286\\
4.59229614807404	-2.04494988053921\\
4.59629814907454	-2.06285657862071\\
4.60030015007504	-2.07925339449218\\
4.60430215107554	-2.09437857264668\\
4.60830415207604	-2.10842199425435\\
4.61230615307654	-2.12153692556421\\
4.61630815407704	-2.13384848869178\\
4.62031015507754	-2.14545987624348\\
4.62431215607804	-2.15645698262195\\
4.62831415707854	-2.16691190462701\\
4.63231615807904	-2.17688562167923\\
4.63631815907954	-2.18643007216074\\
4.64032016008004	-2.19558977932315\\
4.64432216108054	-2.20440313712002\\
4.64832416208104	-2.2129034364002\\
4.65232616308154	-2.22111969081758\\
4.65632816408204	-2.2290773067608\\
4.66033016508254	-2.2367986307234\\
4.66433216608304	-2.24430339957533\\
4.66833416708354	-2.25160911331206\\
4.67233616808404	-2.25873134546244\\
4.67633816908454	-2.26568400302348\\
4.68034017008504	-2.27247954527081\\
4.68434217108554	-2.27912916886058\\
4.68834417208604	-2.28564296514568\\
4.69234617308654	-2.29203005446603\\
4.69634817408704	-2.2982987012612\\
4.70035017508754	-2.30445641313406\\
4.70435217608804	-2.31051002642304\\
4.70835417708854	-2.31646578038389\\
4.71235617808904	-2.32232938171576\\
4.71635817908954	-2.3281060608698\\
4.72036018009005	-2.33380062133867\\
4.72436218109055	-2.33941748292911\\
4.72836418209105	-2.34496071985921\\
4.73236618309155	-2.35043409438994\\
4.73636818409205	-2.35584108659108\\
4.74037018509255	-2.36118492075131\\
4.74437218609305	-2.36646858886654\\
4.74837418709355	-2.37169487157742\\
4.75237618809405	-2.37686635687427\\
4.75637818909455	-2.38198545684255\\
4.76038019009505	-2.38705442268499\\
4.76438219109555	-2.39207535822395\\
4.76838419209605	-2.39705023206085\\
4.77238619309655	-2.40198088854623\\
4.77638819409705	-2.40686905769414\\
4.78039019509755	-2.4117163641579\\
4.78439219609805	-2.41652433536924\\
4.78839419709855	-2.42129440893082\\
4.79239619809905	-2.42602793934073\\
4.79639819909955	-2.43072620411868\\
4.80040020010005	-2.43539040939502\\
4.80440220110055	-2.44002169501701\\
4.80840420210105	-2.44462113922024\\
4.81240620310155	-2.44918976290792\\
4.81640820410205	-2.4537285335761\\
4.82041020510255	-2.45823836891841\\
4.82441220610305	-2.46272014014061\\
4.82841420710355	-2.46717467501189\\
4.83241620810405	-2.47160276067701\\
4.83641820910455	-2.47600514625092\\
4.84042021010505	-2.48038254521529\\
4.84442221110555	-2.48473563763441\\
4.84842421210605	-2.48906507220619\\
4.85242621310655	-2.49337146816237\\
4.85642821410705	-2.49765541703088\\
4.86043021510755	-2.50191748427171\\
4.86443221610805	-2.50615821079701\\
4.86843421710855	-2.51037811438468\\
4.87243621810905	-2.51457769099426\\
4.87643821910955	-2.51875741599276\\
4.88044022011005	-2.52291774529769\\
4.88444222111056	-2.52705911644375\\
4.88844422211106	-2.53118194957893\\
4.89244622311156	-2.53528664839571\\
4.89644822411206	-2.53937360100192\\
4.90045022511256	-2.5434431807361\\
4.90445222611306	-2.54749574693119\\
4.90845422711356	-2.5515316456306\\
4.91245622811406	-2.55555121025986\\
4.91645822911456	-2.55955476225723\\
4.92046023011506	-2.56354261166606\\
4.92446223111556	-2.56751505769163\\
4.92846423211606	-2.57147238922504\\
4.93246623311656	-2.57541488533617\\
4.93646823411706	-2.57934281573811\\
4.94047023511756	-2.58325644122479\\
4.94447223611806	-2.58715601408365\\
4.94847423711856	-2.59104177848506\\
4.95247623811906	-2.59491397084996\\
4.95647823911956	-2.59877282019709\\
4.96048024012006	-2.60261854847131\\
4.96448224112056	-2.60645137085393\\
4.96848424212106	-2.6102714960565\\
4.97248624312156	-2.6140791265988\\
4.97648824412206	-2.61787445907228\\
4.98049024512256	-2.62165768438961\\
4.98449224612306	-2.62542898802137\\
4.98849424712356	-2.62918855022056\\
4.99249624812406	-2.63293654623566\\
4.99649824912456	-2.63667314651295\\
5.00050025012506	-2.64039851688878\\
5.00450225112556	-2.64411281877216\\
5.00850425212606	-2.64781620931857\\
5.01250625312656	-2.65150884159516\\
5.01650825412706	-2.65519086473805\\
5.02051025512756	-2.65886242410205\\
5.02451225612806	-2.66252366140335\\
5.02851425712856	-2.66617471485542\\
5.03251625812906	-2.66981571929864\\
5.03651825912956	-2.67344680632387\\
5.04052026013006	-2.6770681043904\\
5.04452226113056	-2.68067973893853\\
5.04852426213107	-2.68428183249702\\
5.05252626313157	-2.68787450478584\\
5.05652826413207	-2.69145787281425\\
5.06053026513257	-2.6950320509746\\
5.06453226613307	-2.69859715113212\\
5.06853426713357	-2.70215328271066\\
5.07253626813407	-2.70570055277492\\
5.07653826913457	-2.70923906610901\\
5.08054027013507	-2.71276892529187\\
5.08454227113557	-2.71629023076936\\
5.08854427213607	-2.71980308092347\\
5.09254627313657	-2.72330757213858\\
5.09654827413707	-2.72680379886511\\
5.10055027513757	-2.73029185368052\\
5.10455227613807	-2.73377182734783\\
5.10855427713857	-2.73724380887185\\
5.11255627813907	-2.74070788555317\\
5.11655827913957	-2.74416414304001\\
5.12056028014007	-2.74761266537804\\
5.12456228114057	-2.75105353505829\\
5.12856428214107	-2.75448683306317\\
5.13256628314157	-2.75791263891081\\
5.13656828414207	-2.76133103069765\\
5.14057028514257	-2.76474208513944\\
5.14457228614307	-2.76814587761075\\
5.14857428714357	-2.77154248218297\\
5.15257628814407	-2.77493197166093\\
5.15657828914457	-2.7783144176182\\
5.16058029014507	-2.78168989043107\\
5.16458229114557	-2.78505845931136\\
5.16858429214607	-2.78842019233801\\
5.17258629314657	-2.79177515648758\\
5.17658829414707	-2.79512341766367\\
5.18059029514757	-2.79846504072534\\
5.18459229614807	-2.80180008951447\\
5.18859429714857	-2.80512862688226\\
5.19259629814907	-2.80845071471478\\
5.19659829914957	-2.81176641395769\\
5.20060030015008	-2.81507578464008\\
5.20460230115058	-2.81837888589753\\
5.20860430215108	-2.82167577599445\\
5.21260630315158	-2.82496651234563\\
5.21660830415208	-2.82825115153711\\
5.22061030515258	-2.83152974934633\\
5.22461230615308	-2.83480236076176\\
5.22861430715358	-2.8380690400017\\
5.23261630815408	-2.84132984053267\\
5.23661830915458	-2.84458481508713\\
5.24062031015508	-2.84783401568065\\
5.24462231115558	-2.85107749362855\\
5.24862431215608	-2.85431529956206\\
5.25262631315658	-2.85754748344394\\
5.25662831415708	-2.86077409458365\\
5.26063031515758	-2.86399518165205\\
5.26463231615808	-2.8672107926957\\
5.26863431715858	-2.87042097515065\\
5.27263631815908	-2.87362577585592\\
5.27663831915958	-2.8768252410665\\
5.28064032016008	-2.88001941646604\\
5.28464232116058	-2.88320834717914\\
5.28864432216108	-2.88639207778329\\
5.29264632316158	-2.88957065232046\\
5.29664832416208	-2.89274411430838\\
5.30065032516258	-2.89591250675151\\
5.30465232616308	-2.89907587215168\\
5.30865432716358	-2.90223425251843\\
5.31265632816408	-2.90538768937914\\
5.31665832916458	-2.90853622378875\\
5.32066033016508	-2.91167989633936\\
5.32466233116558	-2.91481874716947\\
5.32866433216608	-2.91795281597301\\
5.33266633316658	-2.92108214200815\\
5.33666833416708	-2.92420676410586\\
5.34067033516758	-2.92732672067819\\
5.34467233616808	-2.93044204972649\\
5.34867433716858	-2.93355278884921\\
5.35267633816908	-2.9366589752497\\
5.35667833916958	-2.93976064574367\\
5.36068034017009	-2.94285783676652\\
5.36468234117059	-2.94595058438052\\
5.36868434217109	-2.94903892428171\\
5.37268634317159	-2.95212289180676\\
5.37668834417209	-2.95520252193955\\
5.38069034517259	-2.95827784931764\\
5.38469234617309	-2.96134890823863\\
5.38869434717359	-2.96441573266624\\
5.39269634817409	-2.9674783562364\\
5.39669834917459	-2.97053681226307\\
5.40070035017509	-2.97359113374402\\
5.40470235117559	-2.97664135336637\\
5.40870435217609	-2.97968750351215\\
5.41270635317659	-2.98272961626356\\
5.41670835417709	-2.98576772340826\\
5.42071035517759	-2.98880185644448\\
5.42471235617809	-2.99183204658595\\
5.42871435717859	-2.99485832476688\\
5.43271635817909	-2.99788072164666\\
5.43671835917959	-3.0008992676146\\
5.44072036018009	-3.00391399279444\\
5.44472236118059	-3.00692492704888\\
5.44872436218109	-3.00993209998393\\
5.45272636318159	-3.01293554095322\\
5.45672836418209	-3.01593527906216\\
5.46073036518259	-3.01893134317212\\
5.46473236618309	-3.02192376190437\\
5.46873436718359	-3.02491256364412\\
5.47273636818409	-3.0278977765443\\
5.47673836918459	-3.0308794285294\\
5.48074037018509	-3.03385754729918\\
5.48474237118559	-3.03683216033227\\
5.48874437218609	-3.03980329488978\\
5.49274637318659	-3.0427709780188\\
5.49674837418709	-3.04573523655579\\
5.50075037518759	-3.04869609712999\\
5.50475237618809	-3.05165358616671\\
5.50875437718859	-3.05460772989055\\
5.51275637818909	-3.05755855432861\\
5.51675837918959	-3.06050608531362\\
5.5207603801901	-3.06345034848695\\
5.5247623811906	-3.06639136930169\\
5.5287643821911	-3.06932917302556\\
5.5327663831916	-3.07226378474385\\
5.5367683841921	-3.07519522936224\\
5.5407703851926	-3.07812353160961\\
5.5447723861931	-3.08104871604083\\
5.5487743871936	-3.08397080703943\\
5.5527763881941	-3.08688982882029\\
5.5567783891946	-3.08980580543223\\
5.5607803901951	-3.09271876076063\\
5.5647823911956	-3.09562871852993\\
5.5687843921961	-3.09853570230613\\
5.5727863931966	-3.10143973549925\\
5.5767883941971	-3.10434084136575\\
5.5807903951976	-3.10723904301089\\
5.5847923961981	-3.1101343633911\\
5.5887943971986	-3.11302682531625\\
5.5927963981991	-3.11591645145194\\
5.5967983991996	-3.11880326432175\\
5.6008004002001	-3.12168728630941\\
5.6048024012006	-3.12456853966101\\
5.6088044022011	-3.12744704648709\\
5.6128064032016	-3.13032282876483\\
5.6168084042021	-3.13319590834005\\
5.6208104052026	-3.1360663069293\\
5.6248124062031	-3.1389340461219\\
5.6288144072036	3.14138615979769\\
5.6328164082041	3.13852367512951\\
5.6368184092046	3.1356637858337\\
5.6408204102051	3.13280647081024\\
5.6448224112056	3.1299517090766\\
5.6488244122061	3.12709947976591\\
5.6528264132066	3.12424976212508\\
5.6568284142071	3.12140253551301\\
5.6608304152076	3.11855777939873\\
5.6648324162081	3.11571547335964\\
5.6688344172086	3.11287559707978\\
5.6728364182091	3.11003813034801\\
5.6768384192096	3.10720305305635\\
5.6808404202101	3.10437034519826\\
5.68484242121061	3.1015399868669\\
5.68884442221111	3.09871195825353\\
5.69284642321161	3.0958862396458\\
5.69684842421211	3.09306281142614\\
5.70085042521261	3.09024165407011\\
5.70485242621311	3.08742274814485\\
5.70885442721361	3.0846060743074\\
5.71285642821411	3.0817916133032\\
5.71685842921461	3.07897934596448\\
5.72086043021511	3.07616925320873\\
5.72486243121561	3.07336131603713\\
5.72886443221611	3.07055551553306\\
5.73286643321661	3.06775183286059\\
5.73686843421711	3.06495024926291\\
5.74087043521761	3.06215074606093\\
5.74487243621811	3.0593533046517\\
5.74887443721861	3.05655790650703\\
5.75287643821911	3.05376453317196\\
5.75687843921961	3.05097316626331\\
5.76088044022011	3.04818378746827\\
5.76488244122061	3.0453963785429\\
5.76888444222111	3.04261092131075\\
5.77288644322161	3.03982739766138\\
5.77688844422211	3.03704578954894\\
5.78089044522261	3.03426607899078\\
5.78489244622311	3.03148824806592\\
5.78889444722361	3.0287122789137\\
5.79289644822411	3.02593815373229\\
5.79689844922461	3.02316585477717\\
5.80090045022511	3.02039536435965\\
5.80490245122561	3.01762666484525\\
5.80890445222611	3.014859738652\\
5.81290645322661	3.01209456824855\\
5.81690845422711	3.00933113615193\\
5.82091045522761	3.00656942492467\\
5.82491245622811	3.00380941717085\\
5.82891445722861	3.00105109552954\\
5.83291645822911	2.99829444266279\\
5.83691845922962	2.9955394412294\\
5.84092046023012	2.9927860738164\\
5.84492246123061	2.99003432271142\\
5.84892446223112	2.98728416878774\\
5.85292646323162	2.98453557779995\\
5.85692846423212	2.98178866187291\\
5.86093046523262	2.97904318153258\\
5.86493246623312	2.97629925771806\\
5.86893446723362	2.97355685239828\\
5.87293646823412	2.97081594645479\\
5.87693846923462	2.96807652241991\\
5.88094047023512	2.9653385632232\\
5.88494247123562	2.96260205194382\\
5.88894447223612	2.95986697173733\\
5.89294647323662	2.95713330580805\\
5.89694847423712	2.95440103739639\\
5.90095047523762	2.95167014977217\\
5.90495247623812	2.94894062623041\\
5.90895447723862	2.94621245008844\\
5.91295647823912	2.94348560468357\\
5.91695847923962	2.94076007337115\\
5.92096048024012	2.93803583952277\\
5.92496248124062	2.93531288652468\\
5.92896448224112	2.93259119777612\\
5.93296648324162	2.92987075668784\\
5.93696848424212	2.92715154668055\\
5.94097048524262	2.92443355118342\\
5.94497248624312	2.92171675363253\\
5.94897448724362	2.91900113746943\\
5.95297648824412	2.91628668613957\\
5.95697848924462	2.91357338309082\\
5.96098049024512	2.91086121177192\\
5.96498249124562	2.90815015563093\\
5.96898449224612	2.90544019811372\\
5.97298649324662	2.90273132266237\\
5.97698849424712	2.90002351271361\\
5.98099049524762	2.89731675169725\\
5.98499249624812	2.89461102303452\\
5.98899449724862	2.89190631013649\\
5.99299649824912	2.88920259640244\\
5.99699849924962	2.88649986521815\\
6.00100050025013	2.88379809995427\\
6.00500250125063	2.88109728396462\\
6.00900450225113	2.87839740058445\\
6.01300650325163	2.87569843312871\\
6.01700850425213	2.87300036489033\\
6.02101050525263	2.87030317913835\\
6.02501250625313	2.86760685911621\\
6.02901450725363	2.86491138803983\\
6.03301650825413	2.86221674909582\\
6.03701850925463	2.85952292543954\\
6.04102051025513	2.85682990019322\\
6.04502251125563	2.85413765644397\\
6.04902451225613	2.85144617724183\\
6.05302651325663	2.84875544559773\\
6.05702851425713	2.84606544448142\\
6.06103051525763	2.84337615681939\\
6.06503251625813	2.84068756549267\\
6.06903451725863	2.83799965333466\\
6.07303651825913	2.83531240312875\\
6.07703851925963	2.83262579760604\\
6.08104052026013	2.82993981944271\\
6.08504252126063	2.82725445125739\\
6.08904452226113	2.82456967560816\\
6.09304652326163	2.82188547498916\\
6.09704852426213	2.81920183182646\\
6.10105052526263	2.81651872847263\\
6.10505252626313	2.81383614719874\\
6.10905452726363	2.81115407018083\\
6.11305652826413	2.8084724794733\\
6.11705852926463	2.80579135694612\\
6.12106053026513	2.80311068410108\\
6.12506253126563	2.80043044133452\\
6.12906453226613	2.79775060259331\\
6.13306653326663	2.79507182862553\\
6.13706853426713	2.79239218297413\\
6.14107053526763	2.78971347915553\\
6.14507253626813	2.78703512436473\\
6.14907453726863	2.78435709244345\\
6.15307653826913	2.78167935829007\\
6.15707853926964	2.77900126044304\\
6.16108054027013	2.77632478991082\\
6.16508254127064	2.7736478529513\\
6.16908454227114	2.77097115123146\\
6.17308654327164	2.76829465966523\\
6.17708854427214	2.76561835765239\\
6.18109054527264	2.76294222519783\\
6.18509254627314	2.76026624235575\\
6.18909454727364	2.75759038907116\\
6.19309654827414	2.75491464509556\\
6.19709854927464	2.75223898989898\\
6.20110055027514	2.74956340252572\\
6.20510255127564	2.74688786129426\\
6.20910455227614	2.74421234304838\\
6.21310655327664	2.74153682082422\\
6.21710855427714	2.7388612534264\\
6.22111055527764	2.73618547694918\\
6.22511255627814	2.733510631748\\
6.22911455727864	2.73083405739651\\
6.23311655827914	2.72815931740002\\
6.23711855927964	2.72548320576852\\
6.24112056028014	2.72280711664679\\
6.24512256128064	2.72013089763151\\
6.24912456228114	2.71745450603492\\
6.25312656328164	2.71477791293847\\
6.25712856428214	2.71210109291809\\
6.26113056528264	2.70942402168427\\
6.26513256628314	2.70674667531816\\
6.26913456728364	2.70406902996653\\
6.27313656828414	2.70139106170012\\
6.27713856928464	2.69871274643943\\
6.28114057028514	2.6960340599114\\
6.28514257128564	2.69335497762143\\
6.28914457228614	2.69067547483353\\
6.29314657328664	2.68799552655493\\
6.29714857428714	2.68531510752326\\
6.30115057528764	2.68263419219517\\
6.30515257628814	2.67995275473583\\
6.30915457728864	2.67727076900886\\
6.31315657828914	2.67458820856654\\
6.31715857928964	2.67190504663994\\
6.32116058029015	2.66922125612921\\
6.32516258129064	2.66653680959354\\
6.32916458229115	2.66385167924111\\
6.33316658329165	2.6611658369187\\
6.33716858429215	2.65847925410114\\
6.34117058529265	2.65579190188042\\
6.34517258629315	2.65310375095451\\
6.34917458729365	2.65041477161587\\
6.35317658829415	2.64772493373962\\
6.35717858929465	2.64503420677129\\
6.36118059029515	2.64234255971427\\
6.36518259129565	2.6396499611168\\
6.36918459229615	2.63695637905852\\
6.37318659329665	2.63426178113669\\
6.37718859429715	2.63156613445179\\
6.38119059529765	2.62886940559279\\
6.38519259629815	2.62617156062182\\
6.38919459729865	2.62347256505834\\
6.39319659829915	2.62077238386284\\
6.39719859929965	2.61807098141985\\
6.40120060030015	2.61536832152043\\
6.40520260130065	2.61266436734406\\
6.40920460230115	2.60995908143981\\
6.41320660330165	2.60725242570694\\
6.41720860430215	2.60454436137467\\
6.42121060530265	2.60183484898136\\
6.42521260630315	2.5991238483528\\
6.42921460730365	2.59641131857977\\
6.43321660830415	2.59369721799475\\
6.43721860930465	2.59098150414776\\
6.44122061030515	2.58826413378125\\
6.44522261130565	2.58554506280412\\
6.44922461230615	2.58282424626463\\
6.45322661330665	2.58010163832237\\
6.45722861430715	2.57737719221907\\
6.46123061530765	2.5746508602483\\
6.46523261630815	2.57192259372395\\
6.46923461730865	2.56919234294745\\
6.47323661830915	2.5664600571737\\
6.47723861930965	2.56372568457561\\
6.48124062031015	2.56098917220718\\
6.48524262131066	2.55825046596504\\
6.48924462231116	2.55550951054845\\
6.49324662331166	2.55276624941758\\
6.49724862431216	2.55002062475\\
6.50125062531266	2.54727257739537\\
6.50525262631316	2.54452204682813\\
6.50925462731366	2.54176897109813\\
6.51325662831416	2.53901328677906\\
6.51725862931466	2.53625492891462\\
6.52126063031516	2.53349383096213\\
6.52526263131566	2.53072992473364\\
6.52926463231616	2.52796314033412\\
6.53326663331666	2.52519340609674\\
6.53726863431716	2.52242064851475\\
6.54127063531766	2.51964479216982\\
6.54527263631816	2.51686575965628\\
6.54927463731866	2.51408347150067\\
6.55327663831916	2.51129784607572\\
6.55727863931966	2.50850879950725\\
6.56128064032016	2.50571624557166\\
6.56528264132066	2.50292009557977\\
6.56928464232116	2.50012025823882\\
6.57328664332166	2.49731663947619\\
6.57728864432216	2.49450914218797\\
6.58129064532266	2.49169766582187\\
6.58529264632316	2.48888210554103\\
6.58929464732366	2.48606235012673\\
6.59329664832416	2.48323827501551\\
6.59729864932466	2.4804097068132\\
6.60130065032516	2.47757590339321\\
6.60530265132566	2.47474058157005\\
6.60930465232616	2.47189763354687\\
6.61330665332666	2.46905029201787\\
6.61730865432716	2.46619801370639\\
6.62131065532766	2.46334061304534\\
6.62531265632816	2.46047793656194\\
6.62931465732866	2.45760983479357\\
6.63331665832916	2.4547361563103\\
6.63731865932967	2.45185674576044\\
6.64132066033017	2.44897144298401\\
6.64532266133067	2.44608008247667\\
6.64932466233117	2.4431824929823\\
6.65332666333167	2.44027849713302\\
6.65732866433217	2.4373679111026\\
6.66133066533267	2.43445054425719\\
6.66533266633317	2.43152619879486\\
6.66933466733367	2.42859466936873\\
6.67333666833417	2.42565574269005\\
6.67733866933467	2.42270919710846\\
6.68134067033517	2.41975480216676\\
6.68534267133567	2.41679231812785\\
6.68934467233617	2.41382149547124\\
6.69334667333667	2.41084207435672\\
6.69734867433717	2.40785378405227\\
6.70135067533767	2.40485634232337\\
6.70535267633817	2.40184945478055\\
6.70935467733867	2.39883281418163\\
6.71335667833917	2.39580609968482\\
6.71735867933967	2.39276897604882\\
6.72136068034017	2.38972109277498\\
6.72536268134067	2.38666208318694\\
6.72936468234117	2.38359156344193\\
6.73336668334167	2.38050913146802\\
6.73736868434217	2.37741436582042\\
6.74137068534267	2.37430682444975\\
6.74537268634317	2.37118604337389\\
6.74937468734367	2.36805153524478\\
6.75337668834417	2.36490278779991\\
6.75737868934467	2.36173926218776\\
6.76138069034517	2.35856039115472\\
6.76538269134567	2.35536557707998\\
6.76938469234617	2.35215418984307\\
6.77338669334667	2.34892556450724\\
6.77738869434717	2.34567899879949\\
6.78139069534767	2.34241375036609\\
6.78539269634817	2.33912903377974\\
6.78939469734867	2.33582401727145\\
6.79339669834917	2.33249781915699\\
6.79739869934967	2.32914950392383\\
6.80140070035018	2.32577807793992\\
6.80540270135068	2.32238248474084\\
6.80940470235118	2.31896159984566\\
6.81340670335168	2.31551422504513\\
6.81740870435218	2.31203908209809\\
6.82141070535268	2.30853480576258\\
6.82541270635318	2.30499993607753\\
6.82941470735368	2.30143290979852\\
6.83341670835418	2.29783205087624\\
6.83741870935468	2.29419555984901\\
6.84142071035518	2.29052150200027\\
6.84542271135568	2.28680779410699\\
6.84942471235618	2.28305218957562\\
6.85342671335668	2.2792522617246\\
6.85742871435718	2.27540538492559\\
6.86143071535768	2.27150871325041\\
6.86543271635818	2.26755915617045\\
6.86943471735868	2.26355335066557\\
6.87343671835918	2.25948762861708\\
6.87743871935968	2.25535797659858\\
6.88144072036018	2.25115997508763\\
6.88544272136068	2.24688857631387\\
6.88944472236118	2.2425419273896\\
6.89344672336168	2.2381063721434\\
6.89744872436218	2.23358304853368\\
6.90145072536268	2.22896055954279\\
6.90545272636318	2.22423253690713\\
6.90945472736368	2.21938959777686\\
6.91345672836418	2.21442062532009\\
6.91745872936468	2.20926508125378\\
6.92146073036518	2.20408523441783\\
6.92546273136568	2.19866787423304\\
6.92946473236618	2.19307650248333\\
6.93346673336668	2.18728952011538\\
6.93746873436718	2.18128542900199\\
6.94147073536768	2.17503990189212\\
6.94547273636818	2.16852487868825\\
6.94947473736868	2.161707708974\\
6.95347673836918	2.15455012681359\\
6.95747873936968	2.14700696137262\\
6.96148074037018	2.13902448334788\\
6.96548274137069	2.13053825523785\\
6.96948474237119	2.12147030030332\\
6.97348674337169	2.11172532357885\\
6.97748874437219	2.10118559320768\\
6.98149074537269	2.0897038951052\\
6.98549274637319	2.07709366250352\\
6.98949474737369	2.06311487290243\\
6.99349674837419	2.0474534501777\\
6.99749874937469	2.02969043052651\\
7.00150075037519	2.00925450509204\\
7.00550275137569	1.98534664165519\\
7.00950475237619	1.95681599720713\\
7.01350675337669	1.9219471643467\\
7.01750875437719	1.87807825002718\\
7.02151075537769	1.82087972176243\\
7.02551275637819	1.74292094536441\\
7.02951475737869	1.63071212001542\\
7.03351675837919	1.45880723492761\\
7.03751875937969	1.18227546167239\\
7.04152076038019	0.758746874367497\\
7.04552276138069	0.269086417025898\\
7.04952476238119	-0.110712212476202\\
7.05352676338169	-0.351051730517261\\
7.05752876438219	-0.502775149310768\\
7.06153076538269	-0.604666289023386\\
7.06553276638319	-0.677799448607853\\
7.06953476738369	-0.733461996646397\\
7.07353676838419	-0.77802382164674\\
7.07753876938469	-0.815321624072104\\
7.08154077038519	-0.847829945055591\\
7.08554277138569	-0.877268751985378\\
7.08954477238619	-0.904944697018052\\
7.09354677338669	-0.931966488887688\\
7.09754877438719	-0.959408702886789\\
7.10155077538769	-0.988474785847839\\
7.10555277638819	-1.02071334123437\\
7.10955477738869	-1.05837769082769\\
7.11355677838919	-1.10512510542147\\
7.11755877938969	-1.16755866912979\\
7.1215607803902	-1.25908076734565\\
7.12556278139069	-1.41088456227048\\
7.1295647823912	-1.70534501830446\\
7.1335667833917	-2.3117108814736\\
7.1375687843922	-3.04398011614516\\
7.1415707853927	2.83479048798262\\
7.1455727863932	2.63924393881452\\
7.1495747873937	2.52997316144583\\
7.1535767883942	2.46044792705989\\
7.1575787893947	2.41191034270072\\
7.1615807903952	2.37568499447693\\
7.1655827913957	2.34727191963231\\
7.1695847923962	2.32411962415647\\
7.1735867933967	2.30467702831602\\
7.1775887943972	2.28794711594401\\
7.1815907953977	2.27325887942765\\
7.1855927963982	2.26014268250599\\
7.1895947973987	2.24825813658354\\
7.1935967983992	2.23735016221618\\
7.1975987993997	2.22722079284753\\
7.2016008004002	2.2177098854404\\
7.2056028014007	2.20868056951021\\
7.2096048024012	2.20000631207989\\
7.2136068034017	2.19155619282215\\
7.2176088044022	2.18317260660631\\
7.2216108054027	2.17462777183932\\
7.2256128064032	2.16551871993952\\
7.2296148074037	-0.986642352470997\\
7.2336168084042	-1.00136877791886\\
7.2376188094047	-1.03477524405593\\
7.2416208104052	2.59325510700443\\
7.2456228114057	2.189781308354\\
7.2496248124062	2.16382194901433\\
7.2536268134067	2.1510331522378\\
7.2576288144072	2.14181994310423\\
7.2616308154077	2.13409261308966\\
7.2656328164082	2.12711319473891\\
7.2696348174087	2.12053913146195\\
7.27363681840921	2.11417234263624\\
7.27763881940971	2.10786907475326\\
7.2816408204102	2.10149529668238\\
7.28564282141071	2.09489120833847\\
7.28964482241121	2.08782233884588\\
7.29364682341171	2.07988053605253\\
7.29764882441221	2.07022754938446\\
7.30165082541271	2.0567461046825\\
7.30565282641321	2.03192147547435\\
7.30965482741371	1.93601455911753\\
7.31365682841421	-0.881556072359326\\
7.31765882941471	-1.014003741051\\
7.32166083041521	-1.04155572141494\\
7.32566283141571	-1.05554559156274\\
7.32966483241621	-1.06511575907058\\
7.33366683341671	-1.07268878401142\\
7.33766883441721	-1.07918403633634\\
7.34167083541771	-1.08502783710593\\
7.34567283641821	-1.09044547288083\\
7.34967483741871	-1.09556760373989\\
7.35367683841921	-1.10047552178271\\
7.35767883941971	-1.10522267897366\\
7.36168084042021	-1.10984583772306\\
7.36568284142071	-1.11437124858297\\
7.36968484242121	-1.11881826519545\\
7.37368684342171	-1.12320155787077\\
7.37768884442221	-1.12753252207886\\
7.38169084542271	-1.13182020467007\\
7.38569284642321	-1.13607193064099\\
7.38969484742371	-1.14029373807\\
7.39369684842421	-1.14449068675783\\
7.39769884942471	-1.14866708168152\\
7.40170085042521	-1.15282663773696\\
7.40570285142571	-1.15697260322621\\
7.40970485242621	-1.16110785384649\\
7.41370685342671	-1.16523496525205\\
7.41770885442721	1.97223638376187\\
7.42171085542771	1.96811875191093\\
7.42571285642821	1.96400282087202\\
7.42971485742871	1.95988675162931\\
7.43371685842921	1.95576881400429\\
7.43771885942972	1.95164736666362\\
7.44172086043022	1.94752084031059\\
7.44572286143072	1.94338772338314\\
7.44972486243122	1.93924654973404\\
7.45372686343172	1.93509588788339\\
7.45772886443222	1.93093433151887\\
7.46173086543272	1.92676049098455\\
7.46573286643322	1.92257298554831\\
7.46973486743372	1.91837043627611\\
7.47373686843422	1.91415145937012\\
7.47773886943472	1.90991465985072\\
7.48174087043522	1.90565862547877\\
7.48574287143572	1.9013819208284\\
7.48974487243622	1.89708308142973\\
7.49374687343672	1.89276060790843\\
7.49774887443722	1.88841296005385\\
7.50175087543772	1.88403855075055\\
7.50575287643822	1.87963573970949\\
7.50975487743872	1.8752028269353\\
7.51375687843922	1.87073804586447\\
7.51775887943972	1.86623955610708\\
7.52176088044022	1.86170543572035\\
7.52576288144072	1.8571336729374\\
7.52976488244122	1.85252215726784\\
7.53376688344172	1.84786866987868\\
7.53776888444222	1.84317087315432\\
7.54177088544272	1.83842629932242\\
7.54577288644322	1.83363233801894\\
7.54977488744372	1.82878622264885\\
7.55377688844422	1.82388501538016\\
7.55777888944472	1.81892559058582\\
7.56178089044522	1.81390461652177\\
7.56578289144572	1.80881853499768\\
7.56978489244622	1.80366353876019\\
7.57378689344672	1.79843554626438\\
7.57778889444722	1.7931301734575\\
7.58179089544772	1.78774270213746\\
7.58579289644822	1.78226804437492\\
7.58979489744872	1.77670070240043\\
7.59379689844922	1.77103472325266\\
7.59779889944972	1.76526364735756\\
7.60180090045023	1.75938045005514\\
7.60580290145073	1.75337747490588\\
7.60980490245123	1.74724635738282\\
7.61380690345173	1.74097793728049\\
7.61780890445223	1.73456215783313\\
7.62181090545273	1.7279879491177\\
7.62581290645323	1.72124309280015\\
7.62981490745373	1.71431406463919\\
7.63381690845423	1.70718585035538\\
7.63781890945473	1.6998417294575\\
7.64182091045523	1.69226302033191\\
7.64582291145573	1.68442877826096\\
7.64982491245623	1.67631543593449\\
7.65382691345673	1.6678963733037\\
7.65782891445723	1.65914140009771\\
7.66183091545773	1.65001612970012\\
7.66583291645823	1.64048121698094\\
7.66983491745873	1.63049142455746\\
7.67383691845923	1.61999447105588\\
7.67783891945973	1.60892960017812\\
7.68184092046023	1.59722578918453\\
7.68584292146073	1.58479948751263\\
7.68984492246123	1.5715517373265\\
7.69384692346173	1.55736447287273\\
7.69784892446223	1.54209571715229\\
7.70185092546273	1.52557328128943\\
7.70585292646323	1.50758640672781\\
7.70985492746373	1.48787454615569\\
7.71385692846423	1.46611211405571\\
7.71785892946473	1.44188748686608\\
7.72186093046523	1.41467369528021\\
7.72586293146573	1.38378697572133\\
7.72986493246623	1.34832742155858\\
7.73386693346673	1.3070931501397\\
7.73786893446723	1.25845558161751\\
7.74187093546773	1.2001793888239\\
7.74587293646823	1.12917055133299\\
7.74987493746873	1.04115485672352\\
7.75387693846923	0.930374122322863\\
7.75787893946973	0.789658459313674\\
7.76188094047023	0.611874618449073\\
7.76588294147074	0.394473379775739\\
7.76988494247124	0.147040665083113\\
7.77388694347174	-0.105963715216216\\
7.77788894447224	-0.33681052072627\\
7.78189094547274	-0.530014398616253\\
7.78589294647324	-0.684506735513619\\
7.78989494747374	-0.806463378512199\\
7.79389694847424	-0.903339511369306\\
7.79789894947474	-0.981475755129737\\
7.80190095047524	-1.04567812575509\\
7.80590295147574	-1.09944832823045\\
7.80990495247624	-1.14531765965358\\
7.81390695347674	-1.18512822609696\\
7.81790895447724	-1.22040414741987\\
7.82191095547774	-1.25164141682034\\
7.82591295647824	-1.28014486736193\\
7.82991495747874	-1.30633040347974\\
7.83391695847924	-1.33067158100199\\
7.83791895947974	-1.35354828659737\\
7.84192096048024	-1.37527164705251\\
7.84592296148074	-1.3961017990724\\
7.84992496248124	-1.41626108795457\\
7.85392696348174	-1.43594412648583\\
7.85792896448224	-1.45532567752212\\
7.86193096548274	-1.47456703925126\\
7.86593296648324	-1.4938214289806\\
7.86993496748374	-1.51323874345921\\
7.87393696848424	-1.53297000076546\\
7.87793896948474	-1.55317172849548\\
7.88194097048524	-1.57401054842815\\
7.88594297148574	-1.59566821567733\\
7.88994497248624	-1.61834739991334\\
7.89394697348674	-1.64227854901662\\
7.89794897448724	-1.66772825464646\\
7.90195097548774	-1.69500964866836\\
7.90595297648824	-1.7244955022043\\
7.90995497748874	-1.7566348728201\\
7.91395697848924	-1.79197433168174\\
7.91795897948974	-1.8311849434828\\
7.92196098049025	-1.87509611849723\\
7.92596298149074	-1.9247368592354\\
7.92996498249125	-1.9813830169102\\
7.93396698349175	-2.04660437169111\\
7.93796898449225	-2.12229466362172\\
7.94197098549275	-2.2106463600522\\
7.94597298649325	-2.31399531565994\\
7.94997498749375	-2.43441447044448\\
7.95397698849425	-2.57292608881045\\
7.95797898949475	-2.72835207161689\\
7.96198099049525	-2.896264397524\\
7.96598299149575	-3.06900558846602\\
7.96998499249625	3.04572858573029\\
7.97398699349675	2.8894166889656\\
7.97798899449725	2.74993510651591\\
7.98199099549775	2.62867684330914\\
7.98599299649825	2.52474387211372\\
7.98999499749875	2.43611266060629\\
7.99399699849925	2.36045321756569\\
7.99799899949975	2.29555988878212\\
8.00200100050025	2.23952076383069\\
8.00600300150075	2.19074948943755\\
8.01000500250125	2.14795750570043\\
8.01400700350175	2.11010567731373\\
8.01800900450225	2.07613454636332\\
8.02201100550275	2.04610783844485\\
8.02601300650325	2.01871291599036\\
8.03001500750375	1.99378610866232\\
8.03401700850425	1.97096457704473\\
8.03801900950475	1.94995185563234\\
8.04202101050525	1.93050247894102\\
8.04602301150575	1.91241159260923\\
8.05002501250625	1.89550700742377\\
8.05402701350675	1.8796429872368\\
8.05802901450725	1.86469534240077\\
8.06203101550775	1.85055752164588\\
8.06603301650825	1.83713747266404\\
8.07003501750875	1.82435509654097\\
8.07403701850926	1.81214016117179\\
8.07803901950976	1.8004305679683\\
8.08204102051026	1.78917088708834\\
8.08604302151075	1.77831109070651\\
8.09004502251126	1.76780542231106\\
8.09404702351176	1.7576113425402\\
8.09804902451226	1.7476884869527\\
8.10205102551276	1.73799755223639\\
8.10605302651326	1.72849896834076\\
8.11005502751376	1.71915091703211\\
8.11405702851426	1.70989986988838\\
8.11805902951476	1.70072162633563\\
8.12206103051526	1.69155410680816\\
8.12606303151576	1.68227204964387\\
8.13006503251626	1.67279081893757\\
8.13406703351676	1.66293711384147\\
8.13806903451726	1.65242224796972\\
8.14207103551776	1.64068889277564\\
8.14607303651826	1.62637587901526\\
8.15007503751876	1.60404597574393\\
8.15407703851926	-1.94833023912031\\
8.15807903951976	1.60686099852209\\
8.16208104052026	1.54774249218015\\
8.16608304152076	0.0735842018389887\\
8.17008504252126	1.71164829779779\\
8.17408704352176	1.84949866727907\\
8.17808904452226	1.69012068081072\\
8.18209104552276	1.65612047131617\\
8.18609304652326	1.63703322498743\\
8.19009504752376	1.62323705994009\\
8.19409704852426	1.61200484916987\\
8.19809904952476	1.60222812150261\\
8.20210105052526	1.59336083152046\\
8.20610305152576	1.58509814700041\\
8.21010505252626	1.57725348734881\\
8.21410705352676	1.56970378706936\\
8.21810905452726	1.562362299014\\
8.22211105552776	1.55516384093588\\
8.22611305652826	1.54805613862811\\
8.23011505752876	1.54099431759237\\
8.23411705852926	1.5339370440817\\
8.23811905952977	1.52684347153432\\
8.24212106053027	1.51967044391907\\
8.24612306153077	1.51236951464193\\
8.25012506253126	1.50488331938464\\
8.25412706353177	1.49714069387415\\
8.25812906453227	1.48904959758924\\
8.26213106553277	1.48048624850074\\
8.26613306653327	1.47127756573391\\
8.27013506753377	1.46117129560431\\
8.27413706853427	1.44978217129646\\
8.27813906953477	1.43648801065203\\
8.28214107053527	1.42021136102911\\
8.28614307153577	1.39890673994314\\
8.29014507253627	1.36815845301253\\
8.29414707353677	1.31637890872662\\
8.29814907453727	1.2008764398392\\
8.30215107553777	0.692315048877016\\
8.30615307653827	-1.10776879739266\\
8.31015507753877	-1.44680105359635\\
8.31415707853927	-1.54119636427713\\
8.31815907953977	-1.586761882098\\
8.32216108054027	-1.61479464249148\\
8.32616308154077	-1.63458571113659\\
8.33016508254127	-1.6498503730851\\
8.33416708354177	-1.66236224165897\\
8.33816908454227	-1.67307459056346\\
8.34217108554277	1.45904722531643\\
8.34617308654327	1.45046947538303\\
8.35017508754377	1.44255594699741\\
8.35417708854427	1.43515002993873\\
8.35817908954477	1.42814087759972\\
8.36218109054527	1.42144777494692\\
8.36618309154577	1.41501050556154\\
8.37018509254627	1.4087831934692\\
8.37418709354677	1.40273024038388\\
8.37818909454727	1.39682357112986\\
8.38219109554777	1.39104072077403\\
8.38619309654827	1.38536347787059\\
8.39019509754877	1.37977690384707\\
8.39419709854927	1.37426861218348\\
8.39819909954977	1.36882823042764\\
8.40220110055028	1.36344699308798\\
8.40620310155078	1.35811742966365\\
8.41020510255128	1.35283312280954\\
8.41420710355178	1.34758851887296\\
8.41820910455228	1.34237877800242\\
8.42221110555278	1.33719965448446\\
8.42621310655328	1.33204740040476\\
8.43021510755378	1.32691868747552\\
8.43421710855428	1.32181054313534\\
8.43821910955478	1.31672029795371\\
8.44222111055528	1.31164554205745\\
8.44622311155578	1.30658408880863\\
8.45022511255628	1.30153394434971\\
8.45422711355678	1.29649328192581\\
8.45822911455728	1.29146042011914\\
8.46223111555778	1.28643380430515\\
8.46623311655828	1.28141199077559\\
8.47023511755878	1.27639363307975\\
8.47423711855928	1.27137747021945\\
8.47823911955978	1.26636231639959\\
8.48224112056028	1.26134705208938\\
8.48624312156078	1.256330616192\\
8.49024512256128	1.25131199915495\\
8.49424712356178	1.24629023688114\\
8.49824912456228	1.24126440532352\\
8.50225112556278	1.23623361566486\\
8.50625312656328	1.23119700999927\\
8.51025512756378	1.22615375744492\\
8.51425712856428	1.22110305062773\\
8.51825912956478	1.21604410248455\\
8.52226113056528	1.2109761433414\\
8.52626313156578	1.20589841822869\\
8.53026513256628	1.20081018440006\\
8.53426713356678	1.19571070902596\\
8.53826913456728	1.19059926703651\\
8.54227113556778	1.18547513909132\\
8.54627313656828	1.18033760965619\\
8.55027513756878	1.17518596516918\\
8.55427713856928	1.17001949227982\\
8.55827913956978	1.16483747614706\\
8.56228114057028	1.15963919878258\\
8.56628314157079	1.15442393742733\\
8.57028514257129	1.14919096294961\\
8.57428714357179	1.14393953825404\\
8.57828914457229	1.13866891669103\\
8.58229114557279	1.13337834045681\\
8.58629314657329	1.12806703897422\\
8.59029514757379	1.12273422724474\\
8.59429714857429	1.11737910416207\\
8.59829914957479	1.11200085077751\\
8.60230115057529	1.10659862850739\\
8.60630315157579	1.10117157727194\\
8.61030515257629	1.0957188135553\\
8.61430715357679	1.0902394283751\\
8.61830915457729	1.08473248514977\\
8.62231115557779	1.07919701745085\\
8.62631315657829	1.07363202662637\\
8.63031515757879	1.06803647928027\\
8.63431715857929	1.06240930459136\\
8.63831915957979	1.05674939145321\\
8.64232116058029	1.05105558541391\\
8.64632316158079	1.0453266853911\\
8.65032516258129	1.03956144013221\\
8.65432716358179	1.03375854438055\\
8.65832916458229	1.02791663469102\\
8.66233116558279	1.02203428480276\\
8.66633316658329	1.01611000038929\\
8.67033516758379	1.01014221276832\\
8.67433716858429	1.00412927037972\\
8.67833916958479	0.998069423716078\\
8.68234117058529	0.991960781798168\\
8.68634317158579	0.985801032018996\\
8.69034517258629	0.979613461787405\\
8.69434717358679	0.973325949634475\\
8.69834917458729	0.967001997834193\\
8.70235117558779	0.960619060864965\\
8.70635317658829	0.954174236830248\\
8.7103551775888	0.947664448546307\\
8.7143571785893	0.941096634650458\\
8.7183591795898	0.934444159087435\\
8.72236118059029	0.927722352756736\\
8.72636318159079	0.920924225710055\\
8.7303651825913	0.914045383932017\\
8.7343671835918	0.907081768799114\\
8.7383691845923	0.900029099635711\\
8.7423711855928	0.892882796239466\\
8.7463731865933	0.885637936270204\\
8.7503751875938	0.878289216212465\\
8.7543771885943	0.870830909981625\\
8.7583791895948	0.863256823140079\\
8.7623811905953	0.855560241499898\\
8.7663831915958	0.847733873020067\\
8.7703851925963	0.839769781830621\\
8.7743871935968	0.831659313046401\\
8.7783891945973	0.823393006797734\\
8.7823911955978	0.814960499605193\\
8.7863931965983	0.806350410851521\\
8.7903951975988	0.797550211639559\\
8.7943971985993	0.788546072747694\\
8.7983991995998	0.779322687673432\\
8.8024012006003	0.769863065851598\\
8.8064032016008	0.760148289992366\\
8.8104052026013	0.750157230035871\\
8.8144072036018	0.739866204369261\\
8.8184092046023	0.729248576571117\\
8.8224112056028	0.718274272862756\\
8.8264132066033	0.706909201417896\\
8.8304152076038	0.695114549379766\\
8.8344172086043	0.682845926395661\\
8.8384192096048	0.670052314049829\\
8.8424212106053	0.656674767822077\\
8.8464232116058	0.64264480077404\\
8.8504252126063	0.627882354097384\\
8.8544272136068	0.612293226031593\\
8.8584292146073	0.595765783101544\\
8.8624312156078	0.578166709486519\\
8.8664332166083	0.559335451355919\\
8.8704352176088	0.539076867128182\\
8.87443721860931	0.517151376282302\\
8.87843921960981	0.493261567315383\\
8.88244122061031	0.467033712044048\\
8.8864432216108	0.437991826253528\\
8.89044522261131	0.40552062685582\\
8.89444722361181	0.368811644840178\\
8.89844922461231	0.326783330039076\\
8.90245122561281	0.277960378020479\\
8.90645322661331	0.220288529046755\\
8.91045522761381	0.150847791210371\\
8.91445722861431	0.06541218734893\\
8.91845922961481	-0.0421908352913332\\
8.92246123061531	-0.180847301034889\\
8.92646323161581	-0.362404572289522\\
8.93046523261631	-0.598990206545966\\
8.93446723361681	-0.892664353341311\\
8.93846923461731	-1.21986462224413\\
8.94247123561781	-1.53678948011773\\
8.94647323661831	-1.81346724839822\\
8.95047523761881	-2.04946615211982\\
8.95447723861931	-2.26164074111659\\
8.95847923961981	-2.47316500026744\\
8.96248124062031	-2.71234461698132\\
8.96648324162081	-3.01432874840001\\
8.97048524262131	2.87649893705622\\
8.97448724362181	2.4300865942854\\
8.97848924462231	2.0363058438691\\
8.98249124562281	1.7491546247322\\
8.98649324662331	1.55020425844562\\
8.99049524762381	1.40896093686758\\
8.99449724862431	1.30420113000334\\
8.99849924962481	1.2231409263581\\
9.00250125062531	1.15811665385296\\
9.00650325162581	1.10438382033611\\
9.01050525262631	1.05888583161418\\
9.01450725362681	1.01957621859057\\
9.01850925462731	0.985036509960281\\
9.02251125562781	0.954253154468133\\
9.02651325662831	0.92648248685319\\
9.03051525762881	0.901166128781051\\
9.03451725862931	0.87787629068243\\
9.03851925962982	0.856279385246504\\
9.04252126063032	0.836111195383648\\
9.04652326163082	0.817159534202197\\
9.05052526263131	0.799251884385917\\
9.05452726363182	0.782246421973215\\
9.05852926463232	0.766025387664696\\
9.06253126563282	0.750490116799316\\
9.06653326663332	0.73555726115987\\
9.07053526763382	0.721155880420538\\
9.07453726863432	0.70722517713536\\
9.07853926963482	0.693712714142206\\
9.08254127063532	0.680572997922788\\
9.08654327163582	0.667766342636343\\
9.09054527263632	0.655257951614455\\
9.09454727363682	0.643017168933999\\
9.09854927463732	0.631016865177436\\
9.10255127563782	0.619232929928859\\
9.10655327663832	0.607643849817011\\
9.11055527763882	0.596230355610379\\
9.11455727863932	-2.55661752816904\\
9.11855927963982	-2.56773011980837\\
9.12256128064032	-2.57871421513877\\
9.12656328164082	-2.58958265517945\\
9.13056528264132	-2.60034713580814\\
9.13456728364182	-2.61101834219756\\
9.13856928464232	-2.62160606510099\\
9.14257128564282	-2.63211930185551\\
9.14657328664332	-2.64256634447204\\
9.15057528764382	-2.65295485677927\\
9.15457728864432	-2.66329194226449\\
9.15857928964482	-2.67358420399146\\
9.16258129064532	-2.68383779776242\\
9.16658329164582	-2.69405847951759\\
9.17058529264632	-2.7042516478249\\
9.17458729364682	-2.7144223821992\\
9.17858929464732	-2.72457547789832\\
9.18259129564782	-2.7347154777723\\
9.18659329664832	-2.74484670168698\\
9.19059529764882	-2.75497327400417\\
9.19459729864932	-2.76509914957611\\
9.19859929964982	-2.77522813870288\\
9.20260130065033	-2.785363931507\\
9.20660330165083	-2.79551012220387\\
9.21060530265133	-2.80567023379051\\
9.21460730365183	-2.8158477437452\\
9.21860930465233	-2.82604611143242\\
9.22261130565283	-2.83626880805168\\
9.22661330665333	-2.84651935017011\\
9.23061530765383	-2.85680133815674\\
9.23461730865433	-2.86711850122333\\
9.23861930965483	-2.87747475131552\\
9.24262131065533	-2.88787424885624\\
9.24662331165583	-2.89832148442152\\
9.25062531265633	-2.90882138198049\\
9.25462731365683	-2.91937943159716\\
9.25862931465733	-2.93000186285424\\
9.26263131565783	-2.94069587533924\\
9.26663331665833	-2.95146995036081\\
9.27063531765883	-2.96233428039442\\
9.27463731865933	-2.97330137266412\\
9.27863931965983	-2.98438691629899\\
9.28264132066033	-2.99561105903353\\
9.28664332166083	-3.00700033961583\\
9.29064532266133	0.123001946650829\\
9.29464732366183	0.111160239452631\\
9.29864932466233	0.0989943488384536\\
9.30265132566283	0.0863940592083478\\
9.30665332666333	0.0731836689872727\\
9.31065532766383	0.0590640257480803\\
9.31465732866433	0.043479758825515\\
9.31865932966483	0.0252681240992345\\
9.32266133066533	0.00151128491859907\\
9.32666333166583	3.10378283201771\\
9.33066533266633	2.97513090531816\\
9.33466733366683	-2.74114851300787\\
9.33866933466733	-3.04525214836429\\
9.34267133566783	-3.09626356134735\\
9.34667333666833	0.0181258996648388\\
9.35067533766883	-0.00181282949265789\\
9.35467733866933	-0.018609079150165\\
9.35867933966983	-0.0337812546352509\\
9.36268134067033	-0.0480200799346604\\
9.36668334167084	-0.0616852410376801\\
9.37068534267134	-0.0749827056187595\\
9.37468734367184	-0.0880390832047727\\
9.37868934467234	-0.100936622248885\\
9.38269134567284	-0.11373118441504\\
9.38669334667334	-0.126462132091904\\
9.39069534767384	-0.139158077896122\\
9.39469734867434	-0.151840384912819\\
9.39869934967484	-0.16452538144302\\
9.40270135067534	-0.177225809279809\\
9.40670335167584	-0.189951798091491\\
9.41070535267634	-0.202711537445336\\
9.41470735367684	-0.215511750529663\\
9.41870935467734	-0.228358034618206\\
9.42271135567784	-0.241255110026266\\
9.42671335667834	-0.254207004997077\\
9.43071535767884	-0.267217194938107\\
9.43471735867934	-0.280288708611739\\
9.43871935967984	-0.293424210056733\\
9.44272136068034	-0.30662606244921\\
9.44672336168084	-0.319896378359885\\
9.45072536268134	-0.333237059649827\\
9.45472736368184	-0.346649829394222\\
9.45872936468234	-0.360136257615755\\
9.46273136568284	-0.37369778217397\\
9.46673336668334	-0.38733572584334\\
9.47073536768384	-0.401051310392748\\
9.47473736868434	-0.414845668341629\\
9.47873936968484	-0.428719853038071\\
9.48274137068534	-0.442674847908034\\
9.48674337168584	-0.456711576723957\\
9.49074537268634	-0.470830921555483\\
9.49474737368684	-0.485033788393735\\
9.49874937468734	-0.499321886302789\\
9.50275137568784	-0.513687859316316\\
9.50675337668834	-0.5281471634886\\
9.51075537768885	-0.542690453467298\\
9.51475737868934	-0.557320131258451\\
9.51875937968985	-0.572036862069664\\
9.52276138069034	-0.586841163580198\\
9.52676338169085	-0.601733491922615\\
9.53076538269135	-0.616714258673343\\
9.53476738369185	-0.631783836604629\\
9.53876938469235	-0.646942562834693\\
9.54277138569285	-0.662190741662331\\
9.54677338669335	-0.677528648337301\\
9.55077538769385	-0.692956535391431\\
9.55477738869435	-0.708474644897178\\
9.55877938969485	-0.72408323517844\\
9.56278139069535	-0.739782647320783\\
9.56678339169585	-0.755573503749299\\
9.57078539269635	-0.771457495349194\\
9.57478739369685	-0.787442771769419\\
9.57878939469735	-0.80477979376623\\
9.58279139569785	-0.819581896279216\\
9.58679339669835	-0.835839043071209\\
9.59079539769885	-0.852174005047887\\
9.59479739869935	-0.868595680260352\\
9.59879939969985	-0.885105600494061\\
9.60280140070035	-0.901704062569324\\
9.60680340170085	-0.918390984106589\\
9.61080540270135	-0.935166115076704\\
9.61480740370185	-0.952029107672303\\
9.61880940470235	-0.96897954395075\\
9.62281140570285	-0.986016948200952\\
9.62681340670335	-1.00314079298107\\
9.63081540770385	-1.02035050225913\\
9.63481740870435	-1.0376454531255\\
9.63881940970485	-1.05502497676323\\
9.64282141070535	-1.07248835901986\\
9.64682341170585	-1.09003484076422\\
9.65082541270635	-1.10766361813092\\
9.65482741370685	-1.12537384271318\\
9.65882941470735	-1.14316462174152\\
9.66283141570785	-1.16103501827247\\
9.66683341670835	-1.17898405140332\\
9.67083541770885	-1.19701069652443\\
9.67483741870936	-1.21511388561743\\
9.67883941970986	-1.23329250760534\\
9.68284142071036	-1.25154540875995\\
9.68684342171085	-1.26987139317\\
9.69084542271136	-1.28826922327387\\
9.69484742371186	-1.30673762045916\\
9.69884942471236	-1.32527526573193\\
9.70285142571286	-1.34388080045735\\
9.70685342671336	-1.36255282717355\\
9.71085542771386	-1.38128991048047\\
9.71485742871436	-1.40009057800442\\
9.71885942971486	-1.41895332143997\\
9.72286143071536	-1.43787659766972\\
9.72686343171586	-1.45685882996266\\
9.73086543271636	-1.47589840925171\\
9.73486743371686	-1.49499369549053\\
9.73886943471736	-1.51414301908995\\
9.74287143571786	-1.53334468243388\\
9.74687343671836	-1.55259696147435\\
9.75087543771886	-1.57189810740567\\
9.75487743871936	-1.59124634841689\\
9.75887943971986	-1.61063989152184\\
9.76288144072036	-1.6300769244667\\
9.76688344172086	-1.64955561771302\\
9.77088544272136	-1.66907412649641\\
9.77488744372186	-1.6886305929591\\
9.77888944472236	-1.70822314835553\\
9.78289144572286	-1.7278499153297\\
9.78689344672336	-1.74750901026328\\
9.79089544772386	-1.76719854569303\\
9.79489744872436	-1.78691663279654\\
9.79889944972486	-1.80666138394526\\
9.80290145072536	-1.8264309153236\\
9.80690345172586	-1.84622334961332\\
9.81090545272636	-1.86603681874258\\
9.81490745372686	-1.88586946669876\\
9.81890945472736	-1.90571945240521\\
9.82291145572786	-1.92558495266143\\
9.82691345672836	-1.94546416514739\\
9.83091545772886	-1.96535531149232\\
9.83491745872936	-1.98525664040916\\
9.83891945972987	-2.00516643089656\\
9.84292146073037	-2.02508299551007\\
9.84692346173087	-2.04500468370576\\
9.85092546273136	-2.06492988525969\\
9.85492746373187	-2.08485703376715\\
9.85892946473237	-2.10478461022738\\
9.86293146573287	-2.12471114671968\\
9.86693346673337	-2.14463523017817\\
9.87093546773387	-2.16455550627389\\
9.87493746873437	-2.18447068341408\\
9.87893946973487	-2.20437953687018\\
9.88294147073537	-2.22428091304784\\
9.88694347173587	-2.24417373391429\\
9.89094547273637	-2.26405700160082\\
9.89494747373687	-2.28392980320067\\
9.89894947473737	-2.30379131578628\\
9.90295147573787	-2.32364081167343\\
9.90695347673837	-2.34347766396547\\
9.91095547773887	-2.36330135241738\\
9.91495747873937	-2.3831114696695\\
9.91895947973987	-2.40290772791589\\
9.92296148074037	-2.422689966097\\
9.92696348174087	-2.44245815775186\\
9.93096548274137	-2.46221241975314\\
9.93496748374187	-2.48195302233898\\
9.93896948474237	-2.50168040130899\\
9.94297148574287	-2.52139517446195\\
9.94697348674337	-2.54109816807872\\
9.95097548774387	-2.56079047313886\\
9.95497748874437	-2.58047361949594\\
9.95897948974487	-2.60015051142986\\
9.96298149074537	-2.61987095688867\\
9.96698349174587	-2.63945382034652\\
9.97098549274637	-2.65912239308191\\
9.97498749374687	-2.67878302841613\\
9.97898949474737	-2.69844462053769\\
9.98299149574787	-2.71811108004284\\
9.98699349674837	-2.73778607588654\\
9.99099549774887	-2.75747352063186\\
9.99499749874937	-2.77717770333176\\
9.99899949974987	-2.79690335874086\\
10.0030015007504	-2.81665572276086\\
10.0070035017509	-2.83644058714908\\
10.0110055027514	-2.85626435823012\\
10.0150075037519	-2.87613412207594\\
10.0190095047524	-2.89605771798379\\
10.0230115057529	-2.91604382199439\\
10.0270135067534	-2.93610204234287\\
10.0310155077539	-2.95624302902151\\
10.0350175087544	-2.97647860003307\\
10.0390195097549	-2.99682188742775\\
10.0430215107554	-3.01728750686808\\
10.0470235117559	-3.03789175528375\\
10.0510255127564	-3.05865284220818\\
10.0550275137569	-3.0795911616903\\
10.0590295147574	-3.10072961333003\\
10.0630315157579	-3.12209398310164\\
10.0670335167584	3.13947190982621\\
10.0710355177589	3.11756444027607\\
10.0750375187594	3.09533136441273\\
10.0790395197599	3.07272979605813\\
10.0830415207604	3.04971054398427\\
10.0870435217609	3.02621692061145\\
10.0910455227614	3.00218326816268\\
10.0950475237619	2.97753312113765\\
10.0990495247624	2.9521768963216\\
10.1030515257629	2.92600896288303\\
10.1070535267634	2.89890389038379\\
10.1110555277639	2.87071159400476\\
10.1150575287644	2.84125098202479\\
10.1190595297649	2.81030154175861\\
10.1230615307654	2.77759204658802\\
10.1270635317659	2.74278517919356\\
10.1310655327664	2.70545626273001\\
10.1350675337669	2.66506333365486\\
10.1390695347674	2.62090423719687\\
10.1430715357679	2.572053856695\\
10.1470735367684	2.51727024762596\\
10.1510755377689	2.45485098478205\\
10.1550775387694	2.38240806240466\\
10.1590795397699	2.29650729212302\\
10.1630815407704	2.19208138897152\\
10.1670835417709	2.06147643799547\\
10.1710855427714	1.89297951896046\\
10.1750875437719	1.66898034461054\\
10.1790895447724	1.36556265288709\\
10.1830915457729	0.959636401992296\\
10.1870935467734	0.44744787815742\\
10.1910955477739	-0.154731142117878\\
10.1950975487744	-0.833251088316471\\
10.1990995497749	-1.73299714767847\\
10.2031015507754	-1.94161100714244\\
10.2071035517759	-2.29869486098455\\
10.2111055527764	-2.53992451093278\\
10.2151075537769	-2.71394084175291\\
10.2191095547774	-2.84679453978359\\
10.2231115557779	-2.95334441742052\\
10.2271135567784	-3.0427083221663\\
10.2311155577789	0.0204348662919068\\
10.2351175587794	-0.0524475630960781\\
10.2391195597799	-0.126682523482345\\
10.2431215607804	-0.21920321225772\\
10.2471235617809	-0.434424302658983\\
10.2511255627814	-2.82410102255105\\
10.2551275637819	3.05358020576001\\
10.2591295647824	2.95529351064391\\
10.2631315657829	2.89365475107774\\
10.2671335667834	2.84338063461301\\
10.2711355677839	2.79738548524483\\
10.2751375687844	2.75227963762897\\
10.2791395697849	2.70546329476832\\
10.2831415707854	2.65391223730697\\
10.2871435717859	2.59288407110255\\
10.2911455727864	2.51318997892125\\
10.2951475737869	2.39317939339406\\
10.2991495747874	2.16837616700358\\
10.3031515757879	1.60670556670848\\
10.3071535767884	0.592308605691545\\
10.3111555777889	0.0673396618632719\\
10.3151575787894	-0.144163262086191\\
10.3191595797899	-0.256749921626031\\
10.3231615807904	-0.329839248527061\\
10.3271635817909	-0.383591983872873\\
10.3311655827914	-0.426494745328145\\
10.3351675837919	-0.462710059670754\\
10.3391695847924	-0.494518419779283\\
10.3431715857929	-0.523278944351298\\
10.3471735867934	-0.549858215039205\\
10.3511755877939	-0.574841356283277\\
10.3551775887944	-0.598644447492855\\
10.3591795897949	-0.621578556150646\\
10.3631815907954	-0.643888578801448\\
10.3671835917959	-0.665778432175644\\
10.3711855927964	-0.687428795817417\\
10.3751875937969	-0.709011073180199\\
10.3791895947974	-0.730700089406924\\
10.3831915957979	-0.752687712104094\\
10.3871935967984	-0.775199922477785\\
10.3911955977989	-0.798521064559075\\
10.3951975987994	-0.823031723693625\\
10.3991995997999	-0.849272626908806\\
10.4032016008004	-0.87806047736115\\
10.4072036018009	-0.910714833219557\\
10.4112056028014	-0.949545448908034\\
10.4152076038019	-0.999030241724776\\
10.4192096048024	-1.06915723914386\\
10.4232116058029	-1.18737410510409\\
10.4272136068034	-1.45903821441451\\
10.4312156078039	-2.39486996774764\\
10.4352176088044	2.84765817384748\\
10.4392196098049	2.54222103873005\\
10.4432216108054	2.41406470675054\\
10.4472236118059	2.33863508808166\\
10.4512256128064	2.28483684569609\\
10.4552276138069	2.24160307640428\\
10.4592296148074	2.20398168234268\\
10.4632316158079	2.16935223964131\\
10.4672336168084	2.13610810711029\\
10.4712356178089	-1.03848981145741\\
10.4752376188094	-1.07222158892062\\
10.4792396198099	-1.10764318354007\\
10.4832416208104	-1.14587520845834\\
10.4872436218109	-1.18839427853109\\
10.4912456228114	-1.2373481174668\\
10.4952476238119	-1.29613500548444\\
10.4992496248124	-1.37058722116314\\
10.5032516258129	-1.47162236265767\\
10.5072536268134	-1.62167623176675\\
10.5112556278139	-1.87017484034871\\
10.5152576288144	-2.31017646656446\\
10.5192596298149	-2.93612396372327\\
10.5232616308154	2.84329320134393\\
10.5272636318159	2.55277359172373\\
10.5312656328164	2.38017836334063\\
10.5352676338169	2.26491227452339\\
10.5392696348174	2.17939654202101\\
10.5432716358179	2.11047061634902\\
10.5472736368184	2.05121177120062\\
10.5512756378189	1.99760694387946\\
10.5552776388194	1.94710042656622\\
10.5592796398199	1.89790058332636\\
10.5632816408204	1.84861670704656\\
10.5672836418209	1.7980481267893\\
10.5712856428214	1.74504493623148\\
10.5752876438219	1.68839979539843\\
10.5792896448224	1.62674736245585\\
10.5832916458229	1.55845504417729\\
10.5872936468234	1.4814915074077\\
10.5912956478239	1.39326130126855\\
10.5952976488244	1.29039978424977\\
10.5992996498249	1.16854251094397\\
10.6033016508254	1.0221388247174\\
10.6073036518259	0.844503557104449\\
10.6113056528264	0.628487700883271\\
10.6153076538269	0.368138873403095\\
10.6193096548274	0.0607040291161514\\
10.6233116558279	-0.29399310005379\\
10.6273136568284	-0.69938374408341\\
10.6313156578289	-1.1528430892018\\
10.6353176588294	-1.65764009309289\\
10.6393196598299	-2.14352306734\\
10.6433216608304	-2.5374012935417\\
10.6473236618309	-2.83219240737513\\
10.6513256628314	-3.05059082341651\\
10.6553276638319	3.0669939144845\\
10.6593296648324	2.93749595766147\\
10.6633316658329	2.83307033074554\\
10.6673336668334	2.74754895061442\\
10.6713356678339	-0.466061333105512\\
10.6753376688344	-0.528450184313517\\
10.6793396698349	-0.583059063026436\\
10.6833416708354	-0.631163546492892\\
10.6873436718359	-0.675481271774806\\
10.6913456728364	-0.720886044922643\\
10.6953476738369	-0.504625814295966\\
10.6993496748374	-0.763946386234487\\
10.7033516758379	-0.797769138668163\\
10.7073536768384	-0.826315901714365\\
10.7113556778389	-0.852216638918714\\
10.7153576788394	-0.876190499088853\\
10.7193596798399	-0.898601927736467\\
10.7233616808404	-0.919691626875877\\
10.7273636818409	-0.93963965351041\\
10.7313656828414	-0.958589608370194\\
10.7353676838419	2.16493228315874\\
10.7393696848424	2.14763979006943\\
10.7433716858429	2.1310381570016\\
10.7473736868434	2.1150502581207\\
10.7513756878439	2.09960663896383\\
10.7553776888444	2.08464292219637\\
10.7593796898449	2.07009061431675\\
10.7633816908454	2.05593500146173\\
10.7673836918459	2.04205208544804\\
10.7713856928464	2.02840993187364\\
10.7753876938469	2.01493021785048\\
10.7793896948474	2.00151913282725\\
10.7833916958479	1.9880502738166\\
10.7873936968484	1.97433678260785\\
10.7913956978489	1.96007371606688\\
10.7953976988494	1.94470279974993\\
10.7993996998499	1.9270381883956\\
10.8034017008504	1.90393611326471\\
10.8074037018509	1.86283761542818\\
10.8114057028514	1.60620888213317\\
10.8154077038519	-1.17193635123223\\
10.8194097048524	2.26448500016338\\
10.8234117058529	1.96393362242285\\
10.8274137068534	1.92965238634544\\
10.8314157078539	1.90979868614522\\
10.8354177088544	1.89462483296801\\
10.8394197098549	1.88167468200497\\
10.8434217108554	1.87000087557962\\
10.8474237118559	1.85915123498674\\
10.8514257128564	1.8488793323882\\
10.8554277138569	1.83903784985706\\
10.8594297148574	1.82953239097355\\
10.8634317158579	1.82029907242717\\
10.8674337168584	1.81129269049343\\
10.8714357178589	1.80248004407594\\
10.8754377188594	1.79383596049909\\
10.8794397198599	1.78534082303793\\
10.8834417208604	1.77697897413569\\
10.8874437218609	1.76873765044274\\
10.8914457228614	1.76060625223837\\
10.8954477238619	1.75257582942563\\
10.8994497248624	1.74463871132312\\
10.9034517258629	1.736788233727\\
10.9074537268634	1.7290185321926\\
10.9114557278639	1.72132437911033\\
10.9154577288644	1.7137010449714\\
10.9194597298649	1.70614415793209\\
10.9234617308654	1.69864950233766\\
10.9274637318659	1.69121253937945\\
10.9314657328664	1.68382640237664\\
10.9354677338669	1.67646147849181\\
10.9394697348674	1.66940826529706\\
10.9434717358679	1.66207149107396\\
10.9474737368684	1.65487951390061\\
10.9514757378689	1.64773990198449\\
10.9554777388694	1.64064437886556\\
10.9594797398699	1.6335893715894\\
10.9634817408704	1.6265723631066\\
10.9674837418709	1.61959122552202\\
10.9714857428714	1.61264402717237\\
10.9754877438719	1.60572895855736\\
10.9794897448724	1.59884429705712\\
10.9834917458729	1.59198838681244\\
10.9874937468734	1.58515962539289\\
10.9914957478739	1.57835645384002\\
10.9954977488744	1.5715773485235\\
10.9994997498749	1.56482081401483\\
11.0035017508754	1.55808537652796\\
11.0075037518759	1.55136957764015\\
11.0115057528764	1.54467196808643\\
11.0155077538769	1.53799110145821\\
11.0195097548774	1.53132552765043\\
11.0235117558779	1.52467378589905\\
11.0275137568784	1.51803439723698\\
11.0315157578789	1.51140585617149\\
11.0355177588794	1.50478662134892\\
11.0395197598799	1.49817510492168\\
11.0435217608804	1.49156966026384\\
11.0475237618809	1.48496856758841\\
11.0515257628814	1.47837001689595\\
11.0555277638819	1.47177208751658\\
11.0595297648824	1.46517272327986\\
11.0635317658829	1.45856970203528\\
11.0675337668834	1.45196059781359\\
11.0715357678839	1.44534273331324\\
11.0755377688844	1.43871311953411\\
11.0795397698849	1.43206837813946\\
11.0835417708854	1.42540464030863\\
11.0875437718859	1.41871741313578\\
11.0915457728864	1.41200140052098\\
11.0955477738869	1.40525025913338\\
11.0995497748874	1.39845625993246\\
11.1035517758879	1.39160980930776\\
11.1075537768884	1.38469875638471\\
11.1115557778889	1.37770736539094\\
11.1155577788894	1.37061474618146\\
11.1195597798899	1.36339237420479\\
11.1235617808904	1.35600000754731\\
11.1275637818909	1.34837860576893\\
11.1315657828914	1.34043709045225\\
11.1355677838919	1.33202328900058\\
11.1395697848924	1.32270794329207\\
11.1435717858929	1.31272016932993\\
11.1475737868934	1.30016736677695\\
11.1515757878939	1.28286197705079\\
11.1555777888944	1.24872999968363\\
11.1595797898949	-1.93125592420296\\
11.1635817908954	1.4889096197423\\
11.1675837918959	1.35405976870119\\
11.1715857928964	1.32315228630279\\
11.1755877938969	1.30612124216161\\
11.1795897948974	1.29364678281115\\
11.183591795898	1.28331795762624\\
11.1875937968984	1.27397472293202\\
11.1915957978989	1.26530145607897\\
11.1955977988994	1.25703321533381\\
11.1995997998999	1.24902830108905\\
11.2036018009005	1.24119890705174\\
11.207603801901	1.23348708507588\\
11.2116058029015	1.22585264754544\\
11.2156078039019	1.21826647304885\\
11.2196098049025	1.21070650386892\\
11.223611805903	1.20315498507245\\
11.2276138069035	1.19559512730239\\
11.231615807904	1.1879832110871\\
11.2356178089045	1.18057756601264\\
11.239619809905	1.17287378473604\\
11.2436218109055	1.16520190026236\\
11.247623811906	1.15749137521939\\
11.2516258129065	1.14973094717449\\
11.255627813907	1.14191339439588\\
11.2596298149075	1.1340324758831\\
11.263631815908	1.12608230116472\\
11.2676338169085	1.11805710401521\\
11.271635817909	1.10995112478301\\
11.2756378189095	1.10175853196366\\
11.27963981991	1.09347336091561\\
11.2836418209105	1.08508946064994\\
11.287643821911	1.07660044379749\\
11.2916458229115	1.06799963587488\\
11.295647823912	1.05928001875576\\
11.2996498249125	1.05043415770247\\
11.303651825913	1.04145408096566\\
11.3076538269135	1.03233099099626\\
11.311655827914	1.02305410436941\\
11.3156578289145	1.0135986954794\\
11.319659829915	1.00414611720694\\
11.3236618309155	0.994279218780047\\
11.327663831916	0.984297566875711\\
11.3316658329165	0.974117662856465\\
11.335667833917	0.96372234493391\\
11.3396698349175	0.953096403754127\\
11.343671835918	0.942224050046839\\
11.3476738369185	0.931088356351675\\
11.351675837919	0.919670981925676\\
11.3556778389195	0.907951947649531\\
11.35967983992	0.895909405495739\\
11.3636818409205	0.883519381871427\\
11.367683841921	0.870755482197722\\
11.3716858429215	0.857588545163159\\
11.375687843922	0.843986233565094\\
11.3796898449225	0.829912545545026\\
11.383691845923	0.815327225367806\\
11.3876938469235	0.800185046298698\\
11.391695847924	0.784434928818847\\
11.3956978489245	0.768018844172329\\
11.399699849925	0.750870434100689\\
11.4037018509255	0.732913249525284\\
11.407703851926	0.714058468880994\\
11.4117058529265	0.694201892536591\\
11.415707853927	0.67321990923034\\
11.4197098549275	0.650963969227901\\
11.423711855928	0.627252832858818\\
11.4277138569285	0.601861409832805\\
11.431715857929	0.574504204034672\\
11.4357178589295	0.54480990366796\\
11.43971985993	0.51228080368885\\
11.4437218609305	0.476224895380341\\
11.447723861931	0.435635555284372\\
11.4517258629315	0.388962569675729\\
11.455727863932	0.333632822232479\\
11.4597298649325	0.264898676729388\\
11.463731865933	0.172352495905589\\
11.4677338669335	0.0223989087018879\\
11.471735867934	-1.73065103941894\\
11.4757378689345	-0.353756730099486\\
11.479739869935	-1.22133748119781\\
11.4837418709355	-2.11410505076226\\
11.487743871936	0.616472044152579\\
11.4917458729365	0.66967243708566\\
11.495747873937	0.439333820752275\\
11.4997498749375	0.31042186644433\\
11.503751875938	0.205547076212286\\
11.5077538769385	0.110110237792041\\
11.511755877939	0.0184734916528067\\
11.5157578789395	-0.0720237761018266\\
11.51975987994	-0.162655458333549\\
11.5237618809405	-0.253900537069419\\
11.527763881941	-0.345718047911943\\
11.5317658829415	-0.437709010524238\\
11.535767883942	-0.529239013727135\\
11.5397698849425	-0.619547198249795\\
11.543771885943	-0.707845654396102\\
11.5477738869435	-0.793403713998966\\
11.551775887944	-0.875609918667178\\
11.5557778889445	-0.954007676242211\\
11.559779889945	-1.02830565659637\\
11.5637818909455	-1.09836816154129\\
11.567783891946	-1.16419267059999\\
11.5717858929465	-1.22588154114946\\
11.575787893947	-1.28361325797433\\
11.5797898949475	-1.33761662561674\\
11.583791895948	-1.38814952516147\\
11.5877938969485	-1.43548259239525\\
11.591795897949	-1.47988742780144\\
11.5957978989495	-1.52162860528543\\
11.59979989995	-1.56095866428823\\
11.6038019009505	-1.59811533067763\\
11.607803901951	-1.63332033420484\\
11.6118059029515	-1.6667793262107\\
11.615807903952	-1.69868252630185\\
11.6198099049525	-1.72920583124807\\
11.623811905953	-1.75851220184939\\
11.6278139069535	-1.78675320625355\\
11.631815907954	-1.81407064483519\\
11.6358179089545	-1.84059821607586\\
11.639819909955	-1.86646320831584\\
11.6438219109555	-1.89178822165535\\
11.647823911956	-1.91669294001829\\
11.6518259129565	-1.94129598743744\\
11.655827913957	-1.96571691672022\\
11.6598299149575	-1.99007839450279\\
11.663831915958	-2.01450866611877\\
11.6678339169585	-2.03914440888083\\
11.671835917959	-2.06413411611847\\
11.6758379189595	-2.08964220046612\\
11.67983991996	-2.11585406882207\\
11.6838419209605	-2.14298251073866\\
11.687843921961	-2.17127586765496\\
11.6918459229615	-2.201028627847\\
11.695847923962	-2.23259534285093\\
11.6998499249625	-2.26640911430768\\
11.703851925963	-2.30300639078485\\
11.7078539269635	-2.34306047474406\\
11.711855927964	-2.38742696953034\\
11.7158579289645	-2.43720526933991\\
11.719859929965	-2.49382061352251\\
11.7238619309655	-2.559129686\\
11.727863931966	-2.63554520818593\\
11.7318659329665	-2.72615162975265\\
11.735867933967	-2.83472406728011\\
11.7398699349675	-2.96543425191717\\
11.743871935968	-3.12183103839602\\
11.7478739369685	2.97854775207511\\
11.751875937969	2.7744624384216\\
11.7558779389695	2.56145982972963\\
11.75987993997	2.35567754948645\\
11.7638819409705	2.17024985627282\\
11.767883941971	2.01121200917454\\
11.7718859429715	1.87840832524305\\
11.775887943972	1.76849907043795\\
11.7798899449725	1.67731856978101\\
11.783891945973	1.60102175851138\\
11.7878939469735	1.53644212209611\\
11.791895947974	1.48109648280609\\
11.7958979489745	1.43307481581864\\
11.799899949975	1.39091456105027\\
11.8039019509755	1.35349222831695\\
11.807903951976	1.31993860055598\\
11.8119059529765	1.289575041098\\
11.815907953977	-1.8797262322344\\
11.8199099549775	-1.90520617990645\\
11.823911955978	-1.92880042338844\\
11.8279139569785	-1.95078759862325\\
11.831915957979	-1.97139619326753\\
11.8359179589795	-1.99081524464962\\
11.83991995998	-2.0092024817288\\
11.8439219609805	-2.02669057835224\\
11.847923961981	-2.04339199929616\\
11.8519259629815	-2.05940278890109\\
11.855927963982	-2.07480555842465\\
11.8599299649825	-2.0896718611894\\
11.863931965983	-2.10406409629187\\
11.8679339669835	-2.11803704657372\\
11.871935967984	-2.1316391309114\\
11.8759379689845	-2.14491343199657\\
11.879939969985	-2.1578985467787\\
11.8839419709855	-2.17062929631063\\
11.887943971986	-2.18313732394168\\
11.8919459729865	-2.19545160498495\\
11.895947973987	-2.20759888668339\\
11.8999499749875	-2.2196040741999\\
11.903951975988	-2.23149057626584\\
11.9079539769885	-2.24328062294778\\
11.911955977989	-2.25499556775555\\
11.9159579789895	-2.26665618716893\\
11.91995997999	-2.27828299295952\\
11.9239619809905	-2.28989657710101\\
11.927963981991	-2.30151801682558\\
11.9319659829915	-2.31316938074682\\
11.935967983992	-2.32487440014815\\
11.9399699849925	-2.33665941067482\\
11.943971985993	-2.3485547451812\\
11.9479739869935	-2.36059690308001\\
11.951975987994	-2.37283211293036\\
11.9559779889945	-2.38532252940997\\
11.959979989995	-2.39815774719957\\
11.9639819909955	-2.41147796196618\\
11.967983991996	-2.42552548321063\\
11.9719859929965	-2.44077574002851\\
11.975987993997	-2.45834094062691\\
11.9799899949975	-2.48166097553271\\
11.983991995998	-2.52969476723507\\
11.9879939969985	-2.02656644854976\\
11.991995997999	-2.43740329981094\\
11.9959979989995	-2.47543775485317\\
12	-2.4980631924932\\
};
%\addlegendentry{$\angle(\text{S}_{\text{21}})$}

% ROM: angles

\addplot [color=red!60, dashed]
  table[row sep=crcr]{%
4	0.118160419903305\\
4.0040020010005	0.11018712162209\\
4.008004002001	0.102246518963905\\
4.0120060030015	0.0943382998536862\\
4.016008004002	0.086462149744365\\
4.0200100050025	0.078617751556376\\
4.024012006003	0.0708047856050619\\
4.0280140070035	0.0630229295256527\\
4.032016008004	0.0552718581891456\\
4.0360180090045	0.0475512436117471\\
4.040020010005	0.0398607548548278\\
4.0440220110055	0.0322000579188652\\
4.048024012006	0.0245688156279952\\
4.0520260130065	0.0169666875065365\\
4.056028014007	0.00939332964359334\\
4.0600300150075	0.00184839455222408\\
4.064032016008	-0.00566846898544082\\
4.0680340170085	-0.0131576160820702\\
4.072036018009	-0.0206194059210707\\
4.0760380190095	-0.028054201943337\\
4.08004002001	-0.0354623720475953\\
4.08404202101051	-0.0428442888049004\\
4.08804402201101	-0.0502003296853462\\
4.09204602301151	-0.0575308773011163\\
4.09604802401201	-0.0648363196654386\\
4.10005002501251	-0.0721170504665728\\
4.10405202601301	-0.0793734693632943\\
4.10805402701351	-0.0866059822958866\\
4.11205602801401	-0.0938150018186789\\
4.11605802901451	-0.10100094745471\\
4.12006003001501	-0.108164246072759\\
4.12406203101551	-0.115305332288898\\
4.12806403201601	-0.122424648894849\\
4.13206603301651	-0.129522647313071\\
4.13606803401701	-0.13659978808401\\
4.14007003501751	-0.143656541382996\\
4.14407203601801	-0.150693387573214\\
4.14807403701851	-0.15771081779528\\
4.15207603801901	-0.164709334596274\\
4.15607803901951	-0.171689452601349\\
4.16008004002001	-0.178651699231615\\
4.16408204102051	-0.185596615471642\\
4.16808404202101	-0.192524756689789\\
4.17208604302151	-0.199436693515472\\
4.17608804402201	-0.206333012780761\\
4.18009004502251	-0.213214318526074\\
4.18409204602301	-0.22008123308152\\
4.18809404702351	-0.22693439822526\\
4.19209604802401	-0.233774476427401\\
4.19609804902451	-0.240602152187269\\
4.20010005002501	-0.247418133471303\\
4.20410205102551	-0.254223153260213\\
4.20810405202601	-0.261017971215382\\
4.21210605302651	-0.267803375476427\\
4.21610805402701	-0.274580184599843\\
4.22011005502751	-0.281349249653918\\
4.22411205602801	-0.288111456481863\\
4.22811405702851	-0.294867728153105\\
4.23211605802901	-0.301619027618059\\
4.23611805902951	-0.308366360585623\\
4.24012006003001	-0.315110778650627\\
4.24412206103051	-0.321853382687977\\
4.24812406203102	-0.328595326551282\\
4.25212606303152	-0.335337821098746\\
4.25612806403202	-0.342082138586072\\
4.26013006503252	-0.348829617463556\\
4.26413206603302	-0.355581667623287\\
4.26813406703352	-0.362339776144743\\
4.27213606803402	-0.369105513596107\\
4.27613806903452	-0.375880540954344\\
4.28014007003502	-0.382666617217745\\
4.28414207103552	-0.389465607790602\\
4.28814407203602	-0.396279493734741\\
4.29214607303652	-0.403110381996552\\
4.29614807403702	-0.409960516726156\\
4.30015007503752	-0.416832291834633\\
4.30415207603802	-0.423728264944085\\
4.30815407703852	-0.430651172918958\\
4.31215607803902	-0.437603949191686\\
4.31615807903952	-0.444589743126363\\
4.32016008004002	-0.45161194171162\\
4.32416208104052	-0.458674193913767\\
4.32816408204102	-0.4657804380792\\
4.33216608304152	-0.472934932846469\\
4.33616808404202	-0.48014229210117\\
4.34017008504252	-0.487407524607213\\
4.34417208604302	-0.494736079066008\\
4.34817408704352	-0.502133895490412\\
4.35217608804402	-0.509607463955933\\
4.35617808904452	-0.517163892001468\\
4.36018009004502	-0.524810982203718\\
4.36418209104552	-0.532557321776482\\
4.36818409204602	-0.540412386429588\\
4.37218609304652	-0.548386661222924\\
4.37618809404702	-0.556491781761995\\
4.38019009504752	-0.56474069986643\\
4.38419209604802	-0.573147878828402\\
4.38819409704852	-0.58172952464537\\
4.39219609804902	-0.590503861247056\\
4.39619809904953	-0.59949145985245\\
4.40020010005003	-0.608715635366839\\
4.40420210105053	-0.618202926389002\\
4.40820410205103	-0.627983680278785\\
4.41220610305153	-0.638092771293988\\
4.41620810405203	-0.648570488724092\\
4.42021010505253	-0.659463644219153\\
4.42421210605303	-0.670826964567974\\
4.42821410705353	-0.682724860251\\
4.43221610805403	-0.695233694490316\\
4.43621810905453	-0.708444727482767\\
4.44022011005503	-0.722467984251322\\
4.44422211105553	-0.737437405448907\\
4.44822411205603	-0.753517810522976\\
4.45222611305653	-0.770914469300676\\
4.45622811405703	-0.789886506299044\\
4.46023011505753	-0.810766068506721\\
4.46423211605803	-0.833986387905052\\
4.46823411705853	-0.860123978815909\\
4.47223611805903	-0.889964054166564\\
4.47623811905953	-0.924605547297213\\
4.48024012006003	-0.965636651634353\\
4.48424212106053	-1.01544217943829\\
4.48824412206103	-1.07777109571705\\
4.49224612306153	-1.15884812657505\\
4.49624812406203	-1.26968347603119\\
4.50025012506253	-1.43104180102096\\
4.50425212606303	-1.68310234649776\\
4.50825412706353	-2.08946872326394\\
4.51225612806403	-2.65287176566192\\
4.51625812906453	-0.0320203367574607\\
4.52026013006503	-0.426052321491565\\
4.52426213106553	-0.749124722654845\\
4.52826413206603	-1.09448026060559\\
4.53226613306653	1.78080461273445\\
4.53626813406703	1.08506843204473\\
4.54027013506753	0.616833058628524\\
4.54427213606803	0.302366406286623\\
4.54827413706853	0.100896807059084\\
4.55227613806903	-0.03442311356152\\
4.55627813906953	-0.130960279675482\\
4.56028014007004	-0.203502931556531\\
4.56428214107054	-0.260330435566565\\
4.56828414207104	-0.306343458545242\\
4.57228614307154	-0.344602667484538\\
4.57628814407204	-0.377111289363238\\
4.58029014507254	-0.405233769899746\\
4.58429214607304	-0.429931377624817\\
4.58829414707354	-0.451901058459553\\
4.59229614807404	-0.47166068754284\\
4.59629814907454	-0.489603324844963\\
4.60030015007504	-0.506032849438415\\
4.60430215107554	-0.521188021166596\\
4.60830415207604	-0.535259130637163\\
4.61230615307654	-0.548399773605675\\
4.61630815407704	-0.560735340437041\\
4.62031015507754	-0.57236924438666\\
4.62431215607804	-0.583387563058682\\
4.62831415707854	-0.593862546659377\\
4.63231615807904	-0.603855304066043\\
4.63631815907954	-0.613417883687855\\
4.64032016008004	-0.622594902902458\\
4.64432216108054	-0.631424836675073\\
4.64832416208104	-0.639941045970786\\
4.65232616308154	-0.648172605446388\\
4.65632816408204	-0.656144974822941\\
4.66033016508254	-0.66388054743163\\
4.66433216608304	-0.671399101452828\\
4.66833416708354	-0.67871817346161\\
4.67233616808404	-0.685853369500788\\
4.67633816908454	-0.69281862556912\\
4.68034017008504	-0.699626426898533\\
4.68434217108554	-0.70628799344934\\
4.68834417208604	-0.712813437560807\\
4.69234617308654	-0.719211898525848\\
4.69634817408704	-0.725491657947154\\
4.70035017508754	-0.731660239010376\\
4.70435217608804	-0.737724492237386\\
4.70835417708854	-0.74369066982307\\
4.71235617808904	-0.749564490298733\\
4.71635817908954	-0.755351194957654\\
4.72036018009005	-0.76105559724921\\
4.72436218109055	-0.766682126141171\\
4.72836418209105	-0.772234864296809\\
4.73236618309155	-0.777717581777812\\
4.73636818409205	-0.783133765870734\\
4.74037018509255	-0.788486647553318\\
4.74437218609305	-0.793779225031469\\
4.74837418709355	-0.799014284720018\\
4.75237618809405	-0.804194419986573\\
4.75637818909455	-0.809322047932711\\
4.76038019009505	-0.814399424445542\\
4.76438219109555	-0.819428657729429\\
4.76838419209605	-0.824411720489898\\
4.77238619309655	-0.829350460927035\\
4.77638819409705	-0.834246612669579\\
4.78039019509755	-0.839101803769605\\
4.78439219609805	-0.843917564858153\\
4.78839419709855	-0.848695336553753\\
4.79239619809905	-0.853436476199833\\
4.79639819909955	-0.858142264003798\\
4.80040020010005	-0.862813908638225\\
4.80440220110055	-0.867452552356167\\
4.80840420210105	-0.872059275673839\\
4.81240620310155	-0.876635101657145\\
4.81640820410205	-0.881180999856225\\
4.82041020510255	-0.885697889916816\\
4.82441220610305	-0.890186644901628\\
4.82841420710355	-0.894648094348081\\
4.83241620810405	-0.899083027086065\\
4.83641820910455	-0.903492193838408\\
4.84042021010505	-0.90787630962111\\
4.84442221110555	-0.912236055964881\\
4.84842421210605	-0.916572082969942\\
4.85242621310655	-0.920885011209779\\
4.85642821410705	-0.92517543349745\\
4.86043021510755	-0.929443916525197\\
4.86443221610805	-0.933691002386308\\
4.86843421710855	-0.937917209993305\\
4.87243621810905	-0.942123036394983\\
4.87643821910955	-0.946308958005685\\
4.88044022011005	-0.950475431750209\\
4.88444222111056	-0.954622896132997\\
4.88844422211106	-0.958751772235802\\
4.89244622311156	-0.962862464651424\\
4.89644822411206	-0.96695536235531\\
4.90045022511256	-0.971030839523781\\
4.90445222611306	-0.975089256298439\\
4.90845422711356	-0.979130959504115\\
4.91245622811406	-0.98315628332147\\
4.91645822911456	-0.98716554991933\\
4.92046023011506	-0.991159070047888\\
4.92446223111556	-0.995137143596923\\
4.92846423211606	-0.999100060120381\\
4.93246623311656	-1.00304809933092\\
4.93646823411706	-1.00698153156499\\
4.94047023511756	-1.01090061822092\\
4.94447223611806	-1.01480561217313\\
4.94847423711856	-1.01869675816172\\
4.95247623811906	-1.02257429316173\\
4.95647823911956	-1.02643844672996\\
4.96048024012006	-1.03028944133461\\
4.96448224112056	-1.03412749266629\\
4.96848424212106	-1.03795280993219\\
4.97248624312156	-1.04176559613425\\
4.97648824412206	-1.04556604833437\\
4.98049024512256	-1.04935435790295\\
4.98449224612306	-1.05313071075724\\
4.98849424712356	-1.05689528758513\\
4.99249624812406	-1.06064826406039\\
4.99649824912456	-1.06438981104365\\
5.00050025012506	-1.06812009477567\\
5.00450225112556	-1.0718392770607\\
5.00850425212606	-1.07554751544021\\
5.01250625312656	-1.07924496335876\\
5.01650825412706	-1.08293177032101\\
5.02051025512756	-1.08660808204243\\
5.02451225612806	-1.09027404059199\\
5.02851425712856	-1.09392978452819\\
5.03251625812906	-1.09757544902904\\
5.03651825912956	-1.10121116601626\\
5.04052026013006	-1.10483706427278\\
5.04452226113056	-1.10845326955644\\
5.04852426213107	-1.1120599047063\\
5.05252626313157	-1.1156570897472\\
5.05652826413207	-1.11924494198698\\
5.06053026513257	-1.12282357611084\\
5.06453226613307	-1.12639310427111\\
5.06853426713357	-1.12995363617341\\
5.07253626813407	-1.13350527915882\\
5.07653826913457	-1.13704813828313\\
5.08054027013507	-1.14058231639112\\
5.08454227113557	-1.14410791419065\\
5.08854427213607	-1.14762503032054\\
5.09254627313657	-1.15113376141745\\
5.09654827413707	-1.15463420217997\\
5.10055027513757	-1.15812644542893\\
5.10455227613807	-1.16161058216728\\
5.10855427713857	-1.16508670163495\\
5.11255627813907	-1.16855489136444\\
5.11655827913957	-1.1720152372314\\
5.12056028014007	-1.17546782350592\\
5.12456228114057	-1.17891273289901\\
5.12856428214107	-1.18235004661028\\
5.13256628314157	-1.18577984437099\\
5.13656828414207	-1.18920220448825\\
5.14057028514257	-1.19261720388406\\
5.14457228614307	-1.19602491813677\\
5.14857428714357	-1.19942542151873\\
5.15257628814407	-1.20281878703196\\
5.15657828914457	-1.20620508644477\\
5.16058029014507	-1.20958439032509\\
5.16458229114557	-1.21295676807384\\
5.16858429214607	-1.21632228795613\\
5.17258629314657	-1.21968101713185\\
5.17658829414707	-1.22303302168562\\
5.18059029514757	-1.22637836665482\\
5.18459229614807	-1.22971711605722\\
5.18859429714857	-1.23304933291739\\
5.19259629814907	-1.23637507929246\\
5.19659829914957	-1.23969441629673\\
5.20060030015008	-1.24300740412569\\
5.20460230115058	-1.24631410207918\\
5.20860430215108	-1.24961456858354\\
5.21260630315158	-1.25290886121343\\
5.21660830415208	-1.25619703671258\\
5.22061030515258	-1.25947915101435\\
5.22461230615308	-1.2627552592606\\
5.22861430715358	-1.26602541582153\\
5.23261630815408	-1.26928967431366\\
5.23661830915458	-1.27254808761692\\
5.24062031015508	-1.27580070789335\\
5.24462231115558	-1.27904758660223\\
5.24862431215608	-1.28228877451733\\
5.25262631315658	-1.28552432174232\\
5.25662831415708	-1.28875427772538\\
5.26063031515758	-1.29197869127485\\
5.26463231615808	-1.2951976105729\\
5.26863431715858	-1.29841108318964\\
5.27263631815908	-1.30161915609653\\
5.27663831915958	-1.30482187567962\\
5.28064032016008	-1.30801928775161\\
5.28464232116058	-1.31121143756513\\
5.28864432216108	-1.31439836982405\\
5.29264632316158	-1.31758012869517\\
5.29664832416208	-1.32075675781984\\
5.30065032516258	-1.32392830032465\\
5.30465232616308	-1.32709479883182\\
5.30865432716358	-1.33025629547056\\
5.31265632816408	-1.33341283188609\\
5.31665832916458	-1.33656444925027\\
5.32066033016508	-1.33971118827029\\
5.32466233116558	-1.342853089199\\
5.32866433216608	-1.34599019184317\\
5.33266633316658	-1.34912253557257\\
5.33666833416708	-1.35225015932875\\
5.34067033516758	-1.35537310163281\\
5.34467233616808	-1.35849140059457\\
5.34867433716858	-1.36160509391894\\
5.35267633816908	-1.36471421891543\\
5.35667833916958	-1.36781881250418\\
5.36068034017009	-1.37091891122429\\
5.36468234117059	-1.37401455124048\\
5.36868434217109	-1.3771057683502\\
5.37268634317159	-1.38019259799063\\
5.37668834417209	-1.3832750752447\\
5.38069034517259	-1.38635323484847\\
5.38469234617309	-1.38942711119682\\
5.38869434717359	-1.39249673834972\\
5.39269634817409	-1.39556215003833\\
5.39669834917459	-1.39862337967117\\
5.40070035017509	-1.40168046033934\\
5.40470235117559	-1.40473342482224\\
5.40870435217609	-1.40778230559355\\
5.41270635317659	-1.41082713482623\\
5.41670835417709	-1.41386794439753\\
5.42071035517759	-1.41690476589432\\
5.42471235617809	-1.4199376306187\\
5.42871435717859	-1.42296656959156\\
5.43271635817909	-1.42599161355882\\
5.43671835917959	-1.429012792995\\
5.44072036018009	-1.43203013810841\\
5.44472236118059	-1.43504367884553\\
5.44872436218109	-1.43805344489535\\
5.45272636318159	-1.44105946569341\\
5.45672836418209	-1.44406177042667\\
5.46073036518259	-1.44706038803672\\
5.46473236618309	-1.45005534722511\\
5.46873436718359	-1.4530466764558\\
5.47273636818409	-1.45603440395989\\
5.47673836918459	-1.45901855773944\\
5.48074037018509	-1.46199916557111\\
5.48474237118559	-1.46497625500955\\
5.48874437218609	-1.46794985339117\\
5.49274637318659	-1.47091998783767\\
5.49674837418709	-1.47388668525954\\
5.50075037518759	-1.47684997235912\\
5.50475237618809	-1.47980987563435\\
5.50875437718859	-1.48276642138194\\
5.51275637818909	-1.48571963569991\\
5.51675837918959	-1.48866954449166\\
5.5207603801901	-1.49161617346844\\
5.5247623811906	-1.49455954815267\\
5.5287643821911	-1.49749969388071\\
5.5327663831916	-1.50043663580572\\
5.5367683841921	-1.50337039890084\\
5.5407703851926	-1.50630100796166\\
5.5447723861931	-1.50922848760929\\
5.5487743871936	-1.51215286229268\\
5.5527763881941	-1.51507415629171\\
5.5567783891946	-1.51799239371963\\
5.5607803901951	-1.52090759852533\\
5.5647823911956	-1.52381979449684\\
5.5687843921961	-1.52672900526247\\
5.5727863931966	-1.52963525429441\\
5.5767883941971	-1.53253856491055\\
5.5807903951976	-1.53543896027717\\
5.5847923961981	-1.53833646341102\\
5.5887943971986	-1.54123109718197\\
5.5927963981991	-1.54412288431472\\
5.5967983991996	-1.54701184739189\\
5.6008004002001	-1.54989800885516\\
5.6048024012006	-1.55278139100853\\
5.6088044022011	-1.55566201601974\\
5.6128064032016	-1.55853990592268\\
5.6168084042021	-1.56141508261918\\
5.6208104052026	-1.56428756788188\\
5.6248124062031	-1.56715738335495\\
5.6288144072036	-1.57002455055734\\
5.6328164082041	-1.57288909088392\\
5.6368184092046	-1.57575102560799\\
5.6408204102051	-1.57861037588274\\
5.6448224112056	-1.58146716274367\\
5.6488244122061	-1.58432140710971\\
5.6528264132066	-1.58717312978595\\
5.6568284142071	-1.59002235146486\\
5.6608304152076	-1.59286909272838\\
5.6648324162081	-1.59571337404955\\
5.6688344172086	-1.59855521579441\\
5.6728364182091	-1.60139463822375\\
5.6768384192096	-1.6042316614944\\
5.6808404202101	-1.60706630566197\\
5.68484242121061	-1.60989859068159\\
5.68884442221111	-1.61272853640957\\
5.69284642321161	-1.61555616260595\\
5.69684842421211	-1.61838148893508\\
5.70085042521261	-1.62120453496803\\
5.70485242621311	-1.62402532018412\\
5.70885442721361	-1.6268438639717\\
5.71285642821411	-1.62966018563083\\
5.71685842921461	-1.6324743043743\\
5.72086043021511	-1.63528623932901\\
5.72486243121561	-1.6380960095381\\
5.72886443221611	-1.64090363396188\\
5.73286643321661	-1.64370913147955\\
5.73686843421711	-1.64651252089095\\
5.74087043521761	-1.64931382091778\\
5.74487243621811	-1.65211305020508\\
5.74887443721861	-1.65491022732291\\
5.75287643821911	-1.65770537076765\\
5.75687843921961	-1.6604984989634\\
5.76088044022011	-1.66328963026393\\
5.76488244122061	-1.6660787829533\\
5.76888444222111	-1.66886597524767\\
5.77288644322161	-1.67165122529721\\
5.77688844422211	-1.6744345511868\\
5.78089044522261	-1.67721597093807\\
5.78489244622311	-1.67999550251017\\
5.78889444722361	-1.68277316380177\\
5.79289644822411	-1.6855489726523\\
5.79689844922461	-1.68832294684335\\
5.80090045022511	-1.69109510410034\\
5.80490245122561	-1.69386546209367\\
5.80890445222611	-1.69663403844134\\
5.81290645322661	-1.69940085070941\\
5.81690845422711	-1.70216591641504\\
5.82091045522761	-1.70492925302862\\
5.82491245622811	-1.70769087797729\\
5.82891445722861	-1.71045080865077\\
5.83291645822911	-1.71320906241086\\
5.83691845922962	-1.71596565661283\\
5.84092046023012	-1.71872060866105\\
5.84492246123061	-1.72147393619124\\
5.84892446223112	-1.72422565796595\\
5.85292646323162	-1.72697580487093\\
5.85692846423212	-1.7297242903374\\
5.86093046523262	-1.73247130991005\\
5.86493246623312	-1.73521676993348\\
5.86893446723362	-1.73796070430122\\
5.87293646823412	-1.74070313172562\\
5.87693846923462	-1.7434440695875\\
5.88094047023512	-1.74618353494334\\
5.88494247123562	-1.74892154472341\\
5.88894447223612	-1.75165811579121\\
5.89294647323662	-1.75439326496578\\
5.89694847423712	-1.75712700903231\\
5.90095047523762	-1.75985936474753\\
5.90495247623812	-1.76259034884364\\
5.90895447723862	-1.76531997803054\\
5.91295647823912	-1.76804826899845\\
5.91695847923962	-1.77077523841921\\
5.92096048024012	-1.77350090294845\\
5.92496248124062	-1.77622527922697\\
5.92896448224112	-1.77894838388213\\
5.93296648324162	-1.78167023353002\\
5.93696848424212	-1.78439084477607\\
5.94097048524262	-1.78711023421712\\
5.94497248624312	-1.78982841844305\\
5.94897448724362	-1.7925454140377\\
5.95297648824412	-1.79526123758116\\
5.95697848924462	-1.79797590565019\\
5.96098049024512	-1.80068943482091\\
5.96498249124562	-1.80340184166978\\
5.96898449224612	-1.80611314277501\\
5.97298649324662	-1.8088233547185\\
5.97698849424712	-1.81153249408701\\
5.98099049524762	-1.81424057747408\\
5.98499249624812	-1.81694762148164\\
5.98899449724862	-1.81965364272136\\
5.99299649824912	-1.82235865781639\\
5.99699849924962	-1.82506268340337\\
6.00100050025013	-1.82776573613336\\
6.00500250125063	-1.83046783267444\\
6.00900450225113	-1.83316898971264\\
6.01300650325163	-1.83586922395422\\
6.01700850425213	-1.83856855212717\\
6.02101050525263	-1.84126699098296\\
6.02501250625313	-1.84396455729874\\
6.02901450725363	-1.84666126787853\\
6.03301650825413	-1.84935713955543\\
6.03701850925463	-1.85205218919411\\
6.04102051025513	-1.8547464336914\\
6.04502251125563	-1.8574398899797\\
6.04902451225613	-1.86013257502782\\
6.05302651325663	-1.86282450584368\\
6.05702851425713	-1.86551569947627\\
6.06103051525763	-1.868206173018\\
6.06503251625813	-1.87089594360613\\
6.06903451725863	-1.8735850284263\\
6.07303651825913	-1.87627344471396\\
6.07703851925963	-1.87896120975731\\
6.08104052026013	-1.88164834090027\\
6.08504252126063	-1.88433485554525\\
6.08904452226113	-1.88702077115721\\
6.09304652326163	-1.88970610526743\\
6.09704852426213	-1.89239087547976\\
6.10105052526263	-1.89507509947905\\
6.10505252626313	-1.89775879504428\\
6.10905452726363	-1.90044198007339\\
6.11305652826413	-1.90312467263324\\
6.11705852926463	-1.90580689108274\\
6.12106053026513	-1.90848865443742\\
6.12506253126563	-1.91116998384006\\
6.12906453226613	-1.91385091324337\\
6.13306653326663	-1.91653010322158\\
6.13706853426713	-1.91921140747481\\
6.14107053526763	-1.92189118136961\\
6.14507253626813	-1.9245705916926\\
6.14907453726863	-1.92724967201676\\
6.15307653826913	-1.92992845324364\\
6.15707853926964	-1.93260816652405\\
6.16108054027013	-1.93528503917353\\
6.16508254127064	-1.93796300398785\\
6.16908454227114	-1.94064072029537\\
6.17308654327164	-1.94331821826636\\
6.17708854427214	-1.94599551947232\\
6.18109054527264	-1.94867264419138\\
6.18509254627314	-1.95134961243407\\
6.18909454727364	-1.95402644420694\\
6.19309654827414	-1.95670315961157\\
6.19709854927464	-1.95937977890288\\
6.20110055027514	-1.96205632254675\\
6.20510255127564	-1.9647328113189\\
6.20910455227614	-1.96740926652601\\
6.21310655327664	-1.97008571067438\\
6.21710855427714	-1.97276217037758\\
6.22111055527764	-1.9754387059328\\
6.22511255627814	-1.97811502863867\\
6.22911455727864	-1.9807919138868\\
6.23311655827914	-1.98346820881437\\
6.23711855927964	-1.9861450801869\\
6.24112056028014	-1.98882202734042\\
6.24512256128064	-1.99149911965379\\
6.24912456228114	-1.99417638669537\\
6.25312656328164	-1.99685385322633\\
6.25712856428214	-1.99953154290824\\
6.26113056528264	-2.00220947914716\\
6.26513256628314	-2.00488768536774\\
6.26913456728364	-2.00756618512362\\
6.27313656828414	-2.0102450021511\\
6.27713856928464	-2.01292416039924\\
6.28114057028514	-2.01560368404889\\
6.28514257128564	-2.01828359752725\\
6.28914457228614	-2.02096392551926\\
6.29314657328664	-2.0236446929777\\
6.29714857428714	-2.02632592513285\\
6.30115057528764	-2.02900764750133\\
6.30515257628814	-2.03168988589514\\
6.30915457728864	-2.03437266643035\\
6.31315657828914	-2.03705601553667\\
6.31715857928964	-2.03973995996623\\
6.32116058029015	-2.04242452680287\\
6.32516258129064	-2.04510974347201\\
6.32916458229115	-2.04779563775065\\
6.33316658329165	-2.05048223777679\\
6.33716858429215	-2.05316957206075\\
6.34117058529265	-2.05585766949526\\
6.34517258629315	-2.05854655936679\\
6.34917458729365	-2.06123627136712\\
6.35317658829415	-2.0639268356045\\
6.35717858929465	-2.06661828261649\\
6.36118059029515	-2.06931064338215\\
6.36518259129565	-2.07200394933473\\
6.36918459229615	-2.07469823237579\\
6.37318659329665	-2.07739352488801\\
6.37718859429715	-2.08008985975051\\
6.38119059529765	-2.0827872703526\\
6.38519259629815	-2.08548579060975\\
6.38919459729865	-2.08818545497931\\
6.39319659829915	-2.09088629847603\\
6.39719859929965	-2.09358835669013\\
6.40120060030015	-2.09629166580407\\
6.40520260130065	-2.09899626261059\\
6.40920460230115	-2.10170218453183\\
6.41320660330165	-2.10440946963847\\
6.41720860430215	-2.10711815667013\\
6.42121060530265	-2.10982828505568\\
6.42521260630315	-2.11253989493545\\
6.42921460730365	-2.11525302718322\\
6.43321660830415	-2.11796772342991\\
6.43721860930465	-2.12068402608689\\
6.44122061030515	-2.12340197837202\\
6.44522261130565	-2.1261216243349\\
6.44922461230615	-2.12884300888397\\
6.45322661330665	-2.13156617781491\\
6.45722861430715	-2.13429117783926\\
6.46123061530765	-2.13701805661467\\
6.46523261630815	-2.13974686277707\\
6.46923461730865	-2.14247764597233\\
6.47323661830915	-2.14521045689099\\
6.47723861930965	-2.14794534730338\\
6.48124062031015	-2.15068237009663\\
6.48524262131066	-2.15342157931274\\
6.48924462231116	-2.15616303018855\\
6.49324662331166	-2.15890677919806\\
6.49724862431216	-2.16165288409454\\
6.50125062531266	-2.16440140395709\\
6.50525262631316	-2.1671523992369\\
6.50925462731366	-2.16990593180705\\
6.51325662831416	-2.17266206501357\\
6.51725862931466	-2.17542086372966\\
6.52126063031516	-2.17818239441159\\
6.52526263131566	-2.1809467251576\\
6.52926463231616	-2.18371392576978\\
6.53326663331666	-2.18648406781844\\
6.53726863431716	-2.18925722471017\\
6.54127063531766	-2.19203347176027\\
6.54527263631816	-2.19481288626734\\
6.54927463731866	-2.19759554759483\\
6.55327663831916	-2.20038153725687\\
6.55727863931966	-2.2031709390122\\
6.56128064032016	-2.20596383896763\\
6.56528264132066	-2.20876032569606\\
6.56928464232116	-2.21156049037714\\
6.57328664332166	-2.21436442698073\\
6.57728864432216	-2.21717223252889\\
6.58129064532266	-2.21998400753931\\
6.58529264632316	-2.2227998569203\\
6.58929464732366	-2.22561989223342\\
6.59329664832416	-2.22844423922617\\
6.59729864932466	-2.23127307627081\\
6.60130065032516	-2.23410719767641\\
6.60530265132566	-2.2369425660788\\
6.60930465232616	-2.23978578897789\\
6.61330665332666	-2.24263335290247\\
6.61730865432716	-2.24548583537769\\
6.62131065532766	-2.24834342597227\\
6.62531265632816	-2.25120627909388\\
6.62931465732866	-2.25407454440028\\
6.63331665832916	-2.25694837325783\\
6.63731865932967	-2.25982792083845\\
6.64132066033017	-2.26271334705989\\
6.64532266133067	-2.26560481714326\\
6.64932466233117	-2.26850250203128\\
6.65332666333167	-2.27140657875322\\
6.65732866433217	-2.27431723077362\\
6.66133066533267	-2.27723464834249\\
6.66533266633317	-2.28015902885561\\
6.66933466733367	-2.28309057723146\\
6.67333666833417	-2.28602950630729\\
6.67733866933467	-2.28897603725724\\
6.68134067033517	-2.29193040003734\\
6.68534267133567	-2.29489283385633\\
6.68934467233617	-2.29786358767828\\
6.69334667333667	-2.30084292075667\\
6.69734867433717	-2.3038311032052\\
6.70135067533767	-2.30682841660591\\
6.70535267633817	-2.30983515465978\\
6.70935467733867	-2.31285162388248\\
6.71335667833917	-2.31587814434783\\
6.71735867933967	-2.31891505048608\\
6.72136068034017	-2.32196269193747\\
6.72536268134067	-2.32502143447074\\
6.72936468234117	-2.32809166096725\\
6.73336668334167	-2.3311737724807\\
6.73736868434217	-2.33426818937608\\
6.74137068534267	-2.33737535255773\\
6.74537268634317	-2.34049572479175\\
6.74937468734367	-2.34362979213499\\
6.75337668834417	-2.3467780654765\\
6.75737868934467	-2.34994108220754\\
6.76138069034517	-2.35311940802621\\
6.76538269134567	-2.35631363889632\\
6.76938469234617	-2.35952440317108\\
6.77338669334667	-2.36275236390123\\
6.77738869434717	-2.36599822134509\\
6.78139069534767	-2.36926271570242\\
6.78539269634817	-2.37254663009552\\
6.78939469734867	-2.37585079382467\\
6.79339669834917	-2.37917608592713\\
6.79739869934967	-2.38252343907525\\
6.80140070035018	-2.3858938438498\\
6.80540270135068	-2.38928835343414\\
6.80940470235118	-2.39270808877776\\
6.81340670335168	-2.39615424428384\\
6.81740870435218	-2.3996280940883\\
6.82141070535268	-2.40313099899969\\
6.82541270635318	-2.40666441418585\\
6.82941470735368	-2.41022989770389\\
6.83341670835418	-2.41382911998297\\
6.83741870935468	-2.41746387438967\\
6.84142071035518	-2.42113608902502\\
6.84542271135568	-2.42484783992656\\
6.84942471235618	-2.42860136588154\\
6.85342671335668	-2.43239908509466\\
6.85742871435718	-2.43624361400547\\
6.86143071535768	-2.44013778862635\\
6.86543271635818	-2.44408468889438\\
6.86943471735868	-2.44808766679392\\
6.87343671835918	-2.45215037971787\\
6.87743871935968	-2.45627683326639\\
6.88144072036018	-2.4604714535468\\
6.88544272136068	-2.46473941019107\\
6.88944472236118	-2.46908058329089\\
6.89344672336168	-2.4735131663423\\
6.89744872436218	-2.47803100945357\\
6.90145072536268	-2.48264897656956\\
6.90545272636318	-2.48737180061479\\
6.90945472736368	-2.49220906644104\\
6.91345672836418	-2.49717184302693\\
6.91745872936468	-2.50232074764551\\
6.92146073036518	-2.50749399463674\\
6.92546273136568	-2.51290333230021\\
6.92946473236618	-2.51848614712623\\
6.93346673336668	-2.52426382605421\\
6.93746873436718	-2.5302577514809\\
6.94147073536768	-2.53649213243936\\
6.94547273636818	-2.5429948948441\\
6.94947473736868	-2.54979853251263\\
6.95347673836918	-2.55694112631013\\
6.95747873936968	-2.56446762637878\\
6.96148074037018	-2.57243149666057\\
6.96548274137069	-2.58089685285619\\
6.96948474237119	-2.58994127787781\\
6.97348674337169	-2.59965957987712\\
6.97748874437219	-2.610168882271\\
6.98149074537269	-2.62161562926773\\
6.98549274637319	-2.63418539992034\\
6.98949474737369	-2.64811692953337\\
6.99349674837419	-2.66372258647255\\
6.99749874937469	-2.6814190215822\\
7.00150075037519	-2.7017743348055\\
7.00550275137569	-2.7255829780572\\
7.00950475237619	-2.75398902970024\\
7.01350675337669	-2.78869748096325\\
7.01750875437719	-2.83235332697805\\
7.02151075537769	-2.88925678039868\\
7.02551275637819	-2.9667828048674\\
7.02951475737869	-3.07830111192439\\
7.03351675837919	3.03424292774813\\
7.03751875937969	2.76072596102878\\
7.04152076038019	2.35332775457179\\
7.04552276138069	-1.32190423855763\\
7.04952476238119	-1.68850523882748\\
7.05352676338169	-1.92607146855423\\
7.05752876438219	-2.07660829972091\\
7.06153076538269	-2.17785293194501\\
7.06553276638319	-2.25058952883106\\
7.06953476738369	-2.30599336146269\\
7.07353676838419	-2.3503823062637\\
7.07753876938469	-2.38756613496683\\
7.08154077038519	-2.42000463753546\\
7.08554277138569	-2.44940975996358\\
7.08954477238619	-2.47708441118325\\
7.09354677338669	-2.5041368106208\\
7.09754877438719	-2.53164414423159\\
7.10155077538769	-2.56081620180226\\
7.10555277638819	-2.5932133930415\\
7.10955477738869	-2.63111012158213\\
7.11355677838919	-2.67820258491349\\
7.11755877938969	-2.74117195762856\\
7.1215607803902	-2.83360063360998\\
7.12556278139069	-2.98720588752655\\
7.1295647823912	2.99639158823094\\
7.1335667833917	2.28279891316363\\
7.1375687843922	-1.45973543389268\\
7.1415707853927	-1.87109910826443\\
7.1455727863932	-2.06879038560539\\
7.1495747873937	-2.17909851265732\\
7.1535767883942	-2.24923246378714\\
7.1575787893947	-2.2981686199147\\
7.1615807903952	-2.33467417397972\\
7.1655827913957	-2.36329436848409\\
7.1695847923962	-2.38660561121708\\
7.1735867933967	-2.40617382436827\\
7.1775887943972	-2.42300542378555\\
7.1815907953977	-2.43777767032817\\
7.1855927963982	-2.45096453783453\\
7.1895947973987	-2.46290954017115\\
7.1935967983992	-2.47387009582497\\
7.1975987993997	-2.48404599881368\\
7.2016008004002	-2.49359890038264\\
7.2056028014007	-2.50266701361799\\
7.2096048024012	-2.51137819958522\\
7.2136068034017	-2.51986488634493\\
7.2176088044022	-2.52828668952874\\
7.2216108054027	-2.53687456693486\\
7.2256128064032	-2.5460374634416\\
7.2296148074037	-2.55668427484065\\
7.2336168084042	-2.57155576311051\\
7.2376188094047	-2.60540221409434\\
7.2416208104052	-2.11070588337832\\
7.2456228114057	-2.5209643732055\\
7.2496248124062	-2.54724830489011\\
7.2536268134067	-2.56015391371878\\
7.2576288144072	-2.56942703323945\\
7.2616308154077	-2.57718976922923\\
7.2656328164082	-2.58419107113742\\
7.2696348174087	-2.59077805602399\\
7.27363681840921	-2.59715078369889\\
7.27763881940971	-2.60345363902489\\
7.2816408204102	-2.60982030748792\\
7.28564282141071	-2.61640919233195\\
7.28964482241121	-2.62345177188215\\
7.29364682341171	-2.63135012740929\\
7.29764882441221	-2.64092923601952\\
7.30165082541271	-2.65427199085364\\
7.30565282641321	-2.67876378107914\\
7.30965482741371	-2.77317222998753\\
7.31365682841421	-2.45457395049578\\
7.31765882941471	-2.58490050202678\\
7.32166083041521	-2.61207634386086\\
7.32566283141571	-2.62591136709122\\
7.32966483241621	-2.63539813420097\\
7.33366683341671	-2.64291963445501\\
7.33766883441721	-2.64938027366178\\
7.34167083541771	-2.65519946860996\\
7.34567283641821	-2.66059888316203\\
7.34967483741871	-2.66570709643224\\
7.35367683841921	-2.67060412187508\\
7.35767883941971	-2.67534258376748\\
7.36168084042021	-2.67995868603424\\
7.36568284142071	-2.6844782894193\\
7.36968484242121	-2.6889204677393\\
7.37368684342171	-2.69329968561915\\
7.37768884442221	-2.6976271842558\\
7.38169084542271	-2.7019118927544\\
7.38569284642321	-2.70616104487203\\
7.38969484742371	-2.71038060703953\\
7.39369684842421	-2.71457558212956\\
7.39769884942471	-2.71875022941171\\
7.40170085042521	-2.72290822673883\\
7.40570285142571	-2.72705279213924\\
7.40970485242621	-2.73118677638125\\
7.41370685342671	-2.73531273445016\\
7.41770885442721	-2.73943298148797\\
7.42171085542771	-2.74354963713253\\
7.42571285642821	-2.74766466109715\\
7.42971485742871	-2.75177988206086\\
7.43371685842921	-2.75589702140661\\
7.43771885942972	-2.76001771295413\\
7.44172086043022	-2.76414351955852\\
7.44572286143072	-2.76827594724116\\
7.44972486243122	-2.77241645736937\\
7.45372686343172	-2.77656647728845\\
7.45772886443222	-2.78072740972517\\
7.46173086543272	-2.78490064121954\\
7.46573286643322	-2.78908754979019\\
7.46973486743372	-2.79328951200451\\
7.47373686843422	-2.79750790959294\\
7.47773886943472	-2.8017441357265\\
7.48174087043522	-2.80599960106097\\
7.48574287143572	-2.810275739635\\
7.48974487243622	-2.81457401470197\\
7.49374687343672	-2.81889592456983\\
7.49774887443722	-2.82324300851398\\
7.50175087543772	-2.82761685283016\\
7.50575287643822	-2.83201909708948\\
7.50975487743872	-2.83645144065914\\
7.51375687843922	-2.84091564955445\\
7.51775887943972	-2.84541356368705\\
7.52176088044022	-2.8499471045844\\
7.52576288144072	-2.85451828365344\\
7.52976488244122	-2.85912921107437\\
7.53376688344172	-2.86378210541419\\
7.53776888444222	-2.86847930406212\\
7.54177088544272	-2.87322327459926\\
7.54577288644322	-2.87801662723011\\
7.54977488744372	-2.88286212841862\\
7.55377688844422	-2.88776271589092\\
7.55777888944472	-2.89272151519084\\
7.56178089044522	-2.89774185799953\\
7.56578289144572	-2.90282730246253\\
7.56978489244622	-2.90798165580431\\
7.57378689344672	-2.91320899955519\\
7.57778889444722	-2.91851371776541\\
7.58179089544772	-2.92390052864569\\
7.58579289644822	-2.9293745201425\\
7.58979489744872	-2.93494119005026\\
7.59379689844922	-2.9406064913605\\
7.59779889944972	-2.9463768836819\\
7.60180090045023	-2.95225939171118\\
7.60580290145073	-2.9582616719249\\
7.60980490245123	-2.96439208888534\\
7.61380690345173	-2.97065980282926\\
7.61780890445223	-2.97707487054698\\
7.62181090545273	-2.98364836197653\\
7.62581290645323	-2.99039249545387\\
7.62981490745373	-2.99732079520505\\
7.63381690845423	-3.00444827547258\\
7.63781890945473	-3.0117916566834\\
7.64182091045523	-3.01936962035289\\
7.64582291145573	-3.02720311105857\\
7.64982491245623	-3.03531569591848\\
7.65382691345673	-3.04373399472658\\
7.65782891445723	-3.05248819742081\\
7.66183091545773	-3.0616126901897\\
7.66583291645823	-3.07114681761805\\
7.66983491745873	-3.0811358163994\\
7.67383691845923	-3.09163196704017\\
7.67783891945973	-3.10269602474949\\
7.68184092046023	-3.11439901090212\\
7.68584292146073	-3.12682447434865\\
7.68984492246123	-3.14007137077496\\
7.69384692346173	3.12892754395444\\
7.69784892446223	3.11365968190864\\
7.70185092546273	3.09713816575267\\
7.70585292646323	3.07915224251811\\
7.70985492746373	3.05944137211512\\
7.71385692846423	3.03767997845778\\
7.71785892946473	3.01345645045433\\
7.72186093046523	2.98624383553131\\
7.72586293146573	2.95535839296581\\
7.72986493246623	2.91990024800454\\
7.73386693346673	2.87866756360718\\
7.73786893446723	2.83003182724592\\
7.74187093546773	2.77175781499424\\
7.74587293646823	2.70075167259517\\
7.74987493746873	2.61273947229892\\
7.75387693846923	2.50196356154812\\
7.75787893946973	2.36125516138059\\
7.76188094047023	2.18348379669523\\
7.76588294147074	1.96610965870119\\
7.76988494247124	1.71878398149123\\
7.77388694347174	-1.67636131169997\\
7.77788894447224	-1.90692961647\\
7.78189094547274	-2.10009447292783\\
7.78589294647324	-2.25457134288047\\
7.78989494747374	-2.37651979139113\\
7.79389694847424	-2.4733909541324\\
7.79789894947474	-2.55152397121392\\
7.80190095047524	-2.61572419710995\\
7.80590295147574	-2.66949301327092\\
7.80990495247624	-2.71536158639097\\
7.81390695347674	-2.75517221470548\\
7.81790895447724	-2.79050046864755\\
7.82191095547774	-2.82168268754515\\
7.82591295647824	-2.85018715475943\\
7.82991495747874	-2.87637351765894\\
7.83391695847924	-2.90071566602323\\
7.83791895947974	-2.92359355537506\\
7.84192096048024	-2.94531834274855\\
7.84592296148074	-2.96615018777647\\
7.84992496248124	-2.98631145907842\\
7.85392696348174	-3.00599679589998\\
7.85792896448224	-3.02538099212661\\
7.86193096548274	-3.04462538267363\\
7.86593296648324	-3.06388322845159\\
7.86993496748374	-3.08330447809253\\
7.87393696848424	-3.10304021160252\\
7.87793896948474	-3.12324703082321\\
7.88194097048524	3.13909366012055\\
7.88594297148574	3.11742938304008\\
7.88994497248624	3.09474264231676\\
7.89394697348674	3.07080282545964\\
7.89794897448724	3.04534313499369\\
7.90195097548774	3.01805017842929\\
7.90595297648824	2.98855084979784\\
7.90995497748874	2.95639565413112\\
7.91395697848924	2.9210374378757\\
7.91795897948974	2.88180434353555\\
7.92196098049025	2.83786585318588\\
7.92596298149074	2.78819136828171\\
7.92996498249125	2.73150265059429\\
7.93396698349175	2.66622618246234\\
7.93796898449225	2.59046202310714\\
7.94197098549275	2.50200661087234\\
7.94597298649325	2.39850208776338\\
7.94997498749375	2.27782481930068\\
7.95397698849425	2.13880376460833\\
7.95797898949475	1.98191069761026\\
7.96198099049525	1.76894469778323\\
7.96598299149575	-1.49382153594455\\
7.96998499249625	-1.66406904213931\\
7.97398699349675	-1.82095128528311\\
7.97798899449725	-1.96071249561336\\
7.98199099549775	-2.08213652580158\\
7.98599299649825	-2.18617902787243\\
7.98999499749875	-2.27488792427181\\
7.99399699849925	-2.35060531761357\\
7.99799899949975	-2.41554358286449\\
8.00200100050025	-2.47161870755879\\
8.00600300150075	-2.52041977687864\\
8.01000500250125	-2.56323762144806\\
8.01400700350175	-2.60111534350648\\
8.01800900450225	-2.6353307049313\\
8.02201100550275	-2.66512036339094\\
8.02601300650325	-2.69253513320513\\
8.03001500750375	-2.71747575025634\\
8.03401700850425	-2.74030881624699\\
8.03801900950475	-2.76133169404648\\
8.04202101050525	-2.78079025875226\\
8.04602301150575	-2.79888961956306\\
8.05002501250625	-2.81580215274073\\
8.05402701350675	-2.83167374591869\\
8.05802901450725	-2.84662872001292\\
8.06203101550775	-2.86077374628119\\
8.06603301650825	-2.87420099192935\\
8.07003501750875	-2.88699067068005\\
8.07403701850926	-2.89921313399526\\
8.07803901950976	-2.91093060921598\\
8.08204102051026	-2.92219866992808\\
8.08604302151075	-2.93306750970567\\
8.09004502251126	-2.94358308227787\\
8.09404702351176	-2.95378816949322\\
8.09804902451226	-2.96372344580805\\
8.10205102551276	-2.97342863408437\\
8.10605302651326	-2.9829439372911\\
8.11005502751376	-2.99231244034556\\
8.11405702851426	-3.00159563793977\\
8.11805902951476	-3.0107963481149\\
8.12206103051526	-3.01997769840882\\
8.12606303151576	-3.02930449526474\\
8.13006503251626	-3.03884009678218\\
8.13406703351676	-3.048765237629\\
8.13806903451726	-3.05937951256416\\
8.14207103551776	-3.07126152834424\\
8.14607303651826	-3.08582498117274\\
8.15007503751876	-3.10871151558288\\
8.15407703851926	2.7490244056244\\
8.15807903951976	-3.10570789247564\\
8.16208104052026	3.11478329852376\\
8.16608304152076	0.872452301483338\\
8.17008504252126	-3.01759812118948\\
8.17408704352176	-2.86455494587346\\
8.17808904452226	-3.02116406210665\\
8.18209104552276	-3.05482793374186\\
8.18609304652326	-3.0738333112823\\
8.19009504752376	-3.08761095343296\\
8.19409704852426	-3.09884423599642\\
8.19809904952476	-3.10862818292132\\
8.20210105052526	-3.11750405191683\\
8.20610305152576	-3.12577485011784\\
8.21010505252626	-3.13362646271655\\
8.21410705352676	-3.14118171693832\\
8.21810905452726	3.13465799872294\\
8.22211105552776	3.12745686833823\\
8.22611305652826	3.12034788712219\\
8.23011505752876	3.11328614931293\\
8.23411705852926	3.10623030944116\\
8.23811905952977	3.0991395371271\\
8.24212106053027	3.09197072783499\\
8.24612306153077	3.08467553061372\\
8.25012506253126	3.07719673331764\\
8.25412706353177	3.06946339895646\\
8.25812906453227	3.06138381825889\\
8.26213106553277	3.05283469055597\\
8.26613306653327	3.04364364274961\\
8.27013506753377	3.03355948694594\\
8.27413706853427	3.02219861937897\\
8.27813906953477	3.00894158312148\\
8.28214107053527	2.99271569714893\\
8.28614307153577	2.97148463056438\\
8.29014507253627	2.94085269933711\\
8.29414707353677	2.88928600535432\\
8.29814907453727	2.77430244071917\\
8.30215107553777	2.26899141362816\\
8.30615307653827	-2.67988325512812\\
8.31015507753877	-3.01723290170588\\
8.31415707853927	-3.11122692145798\\
8.31815907953977	3.12657433410571\\
8.32216108054027	3.09864599753959\\
8.32616308154077	3.07892349469401\\
8.33016508254127	3.06370784333359\\
8.33416708354177	3.05123317457492\\
8.33816908454227	3.04055036429776\\
8.34217108554277	3.03110382704717\\
8.34617308654327	3.02254664876616\\
8.35017508754377	3.01465095213409\\
8.35417708854427	3.00726080165948\\
8.35817908954477	3.00026582669105\\
8.36218109054527	2.99358565741864\\
8.36618309154577	2.98716033381475\\
8.37018509254627	2.98094417423432\\
8.37418709354677	2.97490173030909\\
8.37818909454727	2.96900504432917\\
8.38219109554777	2.96323174467474\\
8.38619309654827	2.95756369494275\\
8.39019509754877	2.95198601758013\\
8.39419709854927	2.94648637618204\\
8.39819909954977	2.94105443983212\\
8.40220110055028	2.93568147775252\\
8.40620310155078	2.93036004867853\\
8.41020510255128	2.9250837600637\\
8.41420710355178	2.91984707943023\\
8.41820910455228	2.91464518511986\\
8.42221110555278	2.90947384714226\\
8.42621310655328	2.90432933124661\\
8.43021510755378	2.89920832108148\\
8.43421710855428	2.89410785456505\\
8.43821910955478	2.88902527151199\\
8.44222111055528	2.88395817024255\\
8.44622311155578	2.8789043714129\\
8.45022511255628	2.87386188768696\\
8.45422711355678	2.86882889816513\\
8.45822911455728	2.86380372670788\\
8.46223111555778	2.85878482346847\\
8.46623311655828	2.85377074907989\\
8.47023511755878	2.84876016105139\\
8.47423711855928	2.84375180201035\\
8.47823911955978	2.8387444894937\\
8.48224112056028	2.83373710704381\\
8.48624312156078	2.82872859640834\\
8.49024512256128	2.82371795067681\\
8.49424712356178	2.81870420821478\\
8.49824912456228	2.81368644727794\\
8.50225112556278	2.80866378120957\\
8.50625312656328	2.80363535413725\\
8.51025512756378	2.79860033709866\\
8.51425712856428	2.79355792453752\\
8.51825912956478	2.78850733111672\\
8.52226113056528	2.78344778880571\\
8.52626313156578	2.77837854420368\\
8.53026513256628	2.773298856066\\
8.53426713356678	2.76820799300315\\
8.53826913456728	2.76310523132997\\
8.54227113556778	2.75798985303951\\
8.54627313656828	2.75286114388451\\
8.55027513756878	2.747718391547\\
8.55427713856928	2.74256088388057\\
8.55827913956978	2.73738790721116\\
8.56228114057028	2.73219874468294\\
8.56628314157079	2.72699267463655\\
8.57028514257129	2.72176896900878\\
8.57428714357179	2.71652689174309\\
8.57828914457229	2.71126569720012\\
8.58229114557279	2.70598462855792\\
8.58629314657329	2.70068291619373\\
8.59029514757379	2.69535977603601\\
8.59429714857429	2.69001440787765\\
8.59829914957479	2.68464599364149\\
8.60230115057529	2.67925369558676\\
8.60630315157579	2.67383665444755\\
8.61030515257629	2.66839398749141\\
8.61430715357679	2.66292478648845\\
8.61830915457729	2.65742811557679\\
8.62231115557779	2.65190300901433\\
8.62631315657829	2.64634846880058\\
8.63031515757879	2.64076346215604\\
8.63431715857929	2.63514691884099\\
8.63831915957979	2.62949772829726\\
8.64232116058029	2.62381473659231\\
8.64632316158079	2.61809674314352\\
8.65032516258129	2.61234249719531\\
8.65432716358179	2.60655069401824\\
8.65832916458229	2.60071997078645\\
8.66233116558279	2.59484890207241\\
8.66633316658329	2.58893599484983\\
8.67033516758379	2.58297968277457\\
8.67433716858429	2.57697831911962\\
8.67833916958479	2.57093016615704\\
8.68234117058529	2.56483336989905\\
8.68634317158579	2.55868581510642\\
8.69034517258629	2.55249825119521\\
8.69434717358679	2.54623322920483\\
8.69834917458729	2.53992167022528\\
8.70235117558779	2.53355100714089\\
8.70635317658829	2.52711849903637\\
8.7103551775888	2.52062116647973\\
8.7143571785893	2.51406229052715\\
8.7183591795898	2.50742579713288\\
8.72236118059029	2.50071633556468\\
8.72636318159079	2.49393078797622\\
8.7303651825913	2.48706459549469\\
8.7343671835918	2.48011368285612\\
8.7383691845923	2.47307376081348\\
8.7423711855928	2.46594024106622\\
8.7463731865933	2.45870819241491\\
8.7503751875938	2.45137230133656\\
8.7543771885943	2.44392683035945\\
8.7583791895948	2.43636557206689\\
8.7623811905953	2.42868179746902\\
8.7663831915958	2.42086819763664\\
8.7703851925963	2.41291681741887\\
8.7743871935968	2.40481897989764\\
8.7783891945973	2.39656519999794\\
8.7823911955978	2.38814508536584\\
8.7863931965983	2.37954722225282\\
8.7903951975988	2.37075904367849\\
8.7943971985993	2.36176667655667\\
8.7983991995998	2.35255476374834\\
8.8024012006003	2.34310625609115\\
8.8064032016008	2.33340216830454\\
8.8104052026013	2.32342129120868\\
8.8144072036018	2.31313985083074\\
8.8184092046023	2.30253110256557\\
8.8224112056028	2.29156484545048\\
8.8264132066033	2.28020683754356\\
8.8304152076038	2.26841808804729\\
8.8344172086043	2.25615399470854\\
8.8384192096048	2.24336328550859\\
8.8424212106053	2.22998671077195\\
8.8464232116058	2.21595541422063\\
8.8504252126063	2.20118888717706\\
8.8544272136068	2.18559237612958\\
8.8584292146073	2.16905356578653\\
8.8624312156078	2.15143829082166\\
8.8664332166083	2.13258492936533\\
8.8704352176088	2.11229698361481\\
8.87443721860931	2.09033313181236\\
8.87843921960981	2.06639369933327\\
8.88244122061031	2.04010197594576\\
8.8864432216108	2.01097798688339\\
8.89044522261131	1.97840101439963\\
8.89444722361181	1.94155503779528\\
8.89844922461231	1.89934776630256\\
8.90245122561281	1.85028819648185\\
8.90645322661331	1.79229836390891\\
8.91045522761381	1.72242104469814\\
8.91445722861431	1.63636885192353\\
8.91845922961481	1.52786141545773\\
8.92246123061531	1.38780704900022\\
8.92646323161581	1.20391779096195\\
8.93046523261631	0.96294048656475\\
8.93446723361681	0.658911109066791\\
8.93846923461731	0.287322570112665\\
8.94247123561781	-2.95659951564188\\
8.94647323661831	2.94945641224259\\
8.95047523761881	2.70063491657085\\
8.95447723861931	2.48621135906371\\
8.95847923961981	2.27834100394565\\
8.96248124062031	2.05296900997607\\
8.96648324162081	1.82119391195874\\
8.97048524262131	-1.97235534392752\\
8.97448724362181	-2.31788874849288\\
8.97848924462231	-2.69398941134601\\
8.98249124562281	-2.97398169415753\\
8.98649324662331	3.11405594301646\\
8.99049524762381	2.97513906418499\\
8.99449724862431	2.87193401325094\\
8.99849924962481	2.79197849146729\\
9.00250125062531	2.72777560040844\\
9.00650325162581	2.67467547278307\\
9.01050525262631	2.62967893741788\\
9.01450725362681	2.59077624443663\\
9.01850925462731	2.55657340961997\\
9.02251125562781	2.52607378486567\\
9.02651325662831	2.49854571520994\\
9.03051525762881	2.4734395686378\\
9.03451725862931	2.45033406154633\\
9.03851925962982	2.42890053648368\\
9.04252126063032	2.40887857329707\\
9.04652326163082	2.39005895208195\\
9.05052526263131	2.37227150417459\\
9.05452726363182	2.35537628658839\\
9.05852926463232	2.33925706243351\\
9.06253126563282	2.32381641114539\\
9.06653326663332	2.30897201014951\\
9.07053526763382	2.29465377152885\\
9.07453726863432	2.28080161157479\\
9.07853926963482	2.26736369489337\\
9.08254127063532	2.25429503859874\\
9.08654327163582	2.24155639275062\\
9.09054527263632	2.22911333487649\\
9.09454727363682	2.21693553197072\\
9.09854927463732	2.20499613466214\\
9.10255127563782	2.19327127653576\\
9.10655327663832	2.18173965775326\\
9.11055527763882	2.17038219673294\\
9.11455727863932	2.15918173714435\\
9.11855927963982	2.14812280013731\\
9.12256128064032	2.13719137377849\\
9.12656328164082	2.12637473325678\\
9.13056528264132	2.11566128666604\\
9.13456728364182	2.10504044214551\\
9.13856928464232	2.09450249293466\\
9.14257128564282	2.08403851751331\\
9.14657328664332	2.07364029249017\\
9.15057528764382	2.06330021629979\\
9.15457728864432	2.05301124208459\\
9.15857928964482	2.04276681840144\\
9.16258129064532	2.03256083659969\\
9.16658329164582	2.02238758388886\\
9.17058529264632	2.01224170125362\\
9.17458729364682	2.00211814548591\\
9.17858929464732	1.99201215469175\\
9.18259129564782	1.98191921670337\\
9.18659329664832	1.97183503987936\\
9.19059529764882	1.96175552581506\\
9.19459729864932	1.95167674350532\\
9.19859929964982	1.94159490451675\\
9.20260130065033	1.93150633871114\\
9.20660330165083	1.92140747004616\\
9.21060530265133	1.91129479192517\\
9.21460730365183	1.90116484150341\\
9.21860930465233	1.89101417225152\\
9.22261130565283	1.88083932393039\\
9.22661330665333	1.870636788928\\
9.23061530765383	1.86040297362852\\
9.23461730865433	1.8501341530877\\
9.23861930965483	1.83982641674437\\
9.24262131065533	1.82947560212902\\
9.24662331165583	1.8190772124311\\
9.25062531265633	1.8086263122156\\
9.25462731365683	1.79811739326862\\
9.25862931465733	1.78754419913494\\
9.26263131565783	1.77689949172952\\
9.26663331665833	1.76617473542702\\
9.27063531765883	1.7553596614411\\
9.27463731865933	1.744441654959\\
9.27863931965983	1.73340487368457\\
9.28264132066033	1.72222894849209\\
9.28664332166083	1.71088701399864\\
9.29064532266133	1.69934262663536\\
9.29464732366183	1.68754475932613\\
9.29864932466233	1.67541930794817\\
9.30265132566283	1.66285389836627\\
9.30665332666333	1.6496688920826\\
9.31065532766383	1.63555734592321\\
9.31465732866433	1.61994669231525\\
9.31865932966483	1.60162989474432\\
9.32266133066533	1.57754456194167\\
9.32666333166583	1.53695205438782\\
9.33066533266633	1.39519698068155\\
9.33466733366683	1.93199659830308\\
9.33866933466733	1.67022465642786\\
9.34267133566783	1.62135330179087\\
9.34667333666833	1.59474293011938\\
9.35067533766883	1.57507798541057\\
9.35467733866933	1.55844912307285\\
9.35867933966983	1.54339895488177\\
9.36268134067033	1.52925963738976\\
9.36668334167084	1.51568165157466\\
9.37068534267134	1.50246411523193\\
9.37468734367184	1.48948319563321\\
9.37868934467234	1.4766582666585\\
9.38269134567284	1.46393446686889\\
9.38669334667334	1.45127307810779\\
9.39069534767384	1.43864591794813\\
9.39469734867434	1.42603191934191\\
9.39869934967484	1.41341496290684\\
9.40270135067534	1.40078245742295\\
9.40670335167584	1.38812438364599\\
9.41070535267634	1.37543263412748\\
9.41470735367684	1.36270054739998\\
9.41870935467734	1.34992257291187\\
9.42271135567784	1.33709402583192\\
9.42671335667834	1.32421090483042\\
9.43071535767884	1.31126975476511\\
9.43471735867934	1.29826756189429\\
9.43871935967984	1.28520167299876\\
9.44272136068034	1.27206973229847\\
9.44672336168084	1.25886963178742\\
9.45072536268134	1.24559947178981\\
9.45472736368184	1.23225752938378\\
9.45872936468234	1.21884223293912\\
9.46273136568284	1.20535214143875\\
9.46673336668334	1.1917859275648\\
9.47073536768384	1.17814236374841\\
9.47473736868434	1.16442031050819\\
9.47873936968484	1.1506187064339\\
9.48274137068534	1.13673655894753\\
9.48674337168584	1.12277293391838\\
9.49074537268634	1.1087269371074\\
9.49474737368684	1.09459764480528\\
9.49874937468734	1.08038325388515\\
9.50275137568784	1.06609126647019\\
9.50675337668834	1.05170635436804\\
9.51075537768885	1.03723746304023\\
9.51475737868934	1.02268234844178\\
9.51875937968985	1.00804033175917\\
9.52276138069034	0.993310879247691\\
9.52676338169085	0.978493518268731\\
9.53076538269135	0.963587820608815\\
9.53476738369185	0.948593397013817\\
9.53876938469235	0.933509894485599\\
9.54277138569285	0.918336994188928\\
9.54677338669335	0.903074408985426\\
9.55077538769385	0.887721879514504\\
9.55477738869435	0.872279166753217\\
9.55877938969485	0.856746035867159\\
9.56278139069535	0.841122215999113\\
9.56678339169585	0.82540728011634\\
9.57078539269635	0.80960016852708\\
9.57478739369685	0.793695925244136\\
9.57878939469735	0.776937400823915\\
9.58279139569785	0.761677942470075\\
9.58679339669835	0.745501687316804\\
9.59079539769885	0.729242572014712\\
9.59479739869935	0.712895261685889\\
9.59879939969985	0.696458896971001\\
9.60280140070035	0.679933381781705\\
9.60680340170085	0.663318865314383\\
9.61080540270135	0.646615614127702\\
9.61480740370185	0.629823969997893\\
9.61880940470235	0.612944333340233\\
9.62281140570285	0.595977155871412\\
9.62681340670335	0.578922937095431\\
9.63081540770385	0.561782222534781\\
9.63481740870435	0.544555602815841\\
9.63881940970485	0.527243713191329\\
9.64282141070535	0.509847233288181\\
9.64682341170585	0.492366886975774\\
9.65082541270635	0.474803442281366\\
9.65482741370685	0.45715771132303\\
9.65882941470735	0.439430550232025\\
9.66283141570785	0.421622859049458\\
9.66683341670835	0.403735581588332\\
9.67083541770885	0.385769705249741\\
9.67483741870936	0.367726260790006\\
9.67883941970986	0.349606322033037\\
9.68284142071036	0.331411005524101\\
9.68684342171085	0.313141470120465\\
9.69084542271136	0.294798916517548\\
9.69484742371186	0.276384586709402\\
9.69884942471236	0.257899763377129\\
9.70285142571286	0.239345769206869\\
9.70685342671336	0.220723966134333\\
9.71085542771386	0.202035754514992\\
9.71485742871436	0.183282572218023\\
9.71885942971486	0.164465893641575\\
9.72286143071536	0.145587228652598\\
9.72686343171586	0.126648121445666\\
9.73086543271636	0.107650149322078\\
9.73486743371686	0.0885949213899382\\
9.73886943471736	0.0694840771837763\\
9.74287143571786	0.0503192852034511\\
9.74687343671836	0.031102241372343\\
9.75087543771886	0.0118346674167194\\
9.75487743871936	-0.00748169083725179\\
9.75887943971986	-0.0268450652423551\\
9.76288144072036	-0.0462536671908307\\
9.76688344172086	-0.0657056895526164\\
9.77088544272136	-0.0851993086874029\\
9.77488744372186	-0.104732686538607\\
9.77888944472236	-0.124303972798287\\
9.78289144572286	-0.14391130714735\\
9.78689344672336	-0.163552821570465\\
9.79089544772386	-0.18322664274161\\
9.79489744872436	-0.202930894480846\\
9.79889944972486	-0.222663700282871\\
9.80290145072536	-0.242423185912333\\
9.80690345172586	-0.262207482069907\\
9.81090545272636	-0.282014727124281\\
9.81490745372686	-0.301843069913189\\
9.81890945472736	-0.321690672609955\\
9.82291145572786	-0.341555713656967\\
9.82691345672836	-0.361436390769305\\
9.83091545772886	-0.381330924001476\\
9.83491745872936	-0.401237558889035\\
9.83891945972987	-0.42115456965553\\
9.84292146073037	-0.441080262496631\\
9.84692346173087	-0.461012978937846\\
9.85092546273136	-0.480951099270876\\
9.85492746373187	-0.500893046075871\\
9.85892946473237	-0.520837287829402\\
9.86293146573287	-0.540782342609982\\
9.86693346673337	-0.560726781903088\\
9.87093546773387	-0.580669234519182\\
9.87493746873437	-0.600608390630872\\
9.87893946973487	-0.620543005943371\\
9.88294147073537	-0.640471906010376\\
9.88694347173587	-0.660393990711458\\
9.89094547273637	-0.68030823891093\\
9.89494747373687	-0.700213713315766\\
9.89894947473737	-0.720109565561625\\
9.90295147573787	-0.739995041556124\\
9.90695347673837	-0.759869487113107\\
9.91095547773887	-0.779732353930217\\
9.91495747873937	-0.799583205960781\\
9.91895947973987	-0.819421726272719\\
9.92296148074037	-0.839247724503822\\
9.92696348174087	-0.859061145116479\\
9.93096548274137	-0.878862076779955\\
9.93496748374187	-0.898650763535884\\
9.93896948474237	-0.91842761915021\\
9.94297148574287	-0.938193248081726\\
9.94697348674337	-0.957948482752521\\
9.95097548774387	-0.977694470163321\\
9.95497748874437	-0.997432956600588\\
9.95897948974487	-1.01716786329678\\
9.96298149074537	-1.03698942062693\\
9.96698349174587	-1.05656924939505\\
9.97098549274637	-1.0763032622163\\
9.97498749374687	-1.09602542047195\\
9.97898949474737	-1.11574865423684\\
9.98299149574787	-1.13547740318737\\
9.98699349674837	-1.15521546654681\\
9.99099549774887	-1.17496678822678\\
9.99499749874937	-1.19473565466503\\
9.99899949974987	-1.21452678410008\\
10.0030015007504	-1.23434538972573\\
10.0070035017509	-1.25419723787387\\
10.0110055027514	-1.27408870852619\\
10.0150075037519	-1.29402686155961\\
10.0190095047524	-1.31401951095298\\
10.0230115057529	-1.33407530888512\\
10.0270135067534	-1.35420384170901\\
10.0310155077539	-1.37441574004231\\
10.0350175087544	-1.39472280559389\\
10.0390195097549	-1.41513815784897\\
10.0430215107554	-1.4356764043968\\
10.0470235117559	-1.456353839495\\
10.0510255127564	-1.47718867650907\\
10.0550275137569	-1.49820132117591\\
10.0590295147574	-1.51941469430722\\
10.0630315157579	-1.54085461468877\\
10.0670335167584	-1.5625502556807\\
10.0710355177589	-1.58453469259465\\
10.0750375187594	-1.60684556258625\\
10.0790395197599	-1.62952586494997\\
10.0830415207604	-1.65262493787082\\
10.0870435217609	-1.67619965863946\\
10.0910455227614	-1.70031592916342\\
10.0950475237619	-1.72505052890464\\
10.0990495247624	-1.75049344540996\\
10.1030515257629	-1.77675083187978\\
10.1070535267634	-1.80394879683007\\
10.1110555277639	-1.83223831077682\\
10.1150575287644	-1.86180163122856\\
10.1190595297649	-1.89286081936597\\
10.1230615307654	-1.92568918058938\\
10.1270635317659	-1.96062685718767\\
10.1310655327664	-1.99810241902359\\
10.1350675337669	-2.03866328065633\\
10.1390695347674	-2.08301936922772\\
10.1430715357679	-2.13210711566681\\
10.1470735367684	-2.18718532971149\\
10.1510755377689	-2.24998226928973\\
10.1550775387694	-2.32292676740133\\
10.1590795397699	-2.40951991196021\\
10.1630815407704	-2.51494326845412\\
10.1670835417709	-2.64705544940028\\
10.1710855427714	-2.81795563809849\\
10.1750875437719	-3.0460211668788\\
10.1790895447724	2.9264499500295\\
10.1830915457729	2.5070340465469\\
10.1870935467734	1.97226202142906\\
10.1910955477739	1.34690201703396\\
10.1950975487744	0.660511608193503\\
10.1990995497749	-0.49450054785851\\
10.2031015507754	-0.371751651201079\\
10.2071035517759	-0.732907065729834\\
10.2111055527764	-0.97248125824987\\
10.2151075537769	-1.14468204693833\\
10.2191095547774	-1.27607540292074\\
10.2231115557779	-1.38149129673756\\
10.2271135567784	-1.46995516494445\\
10.2311155577789	-1.54764916786114\\
10.2351175587794	-1.61982842076236\\
10.2391195597799	-1.69327277474727\\
10.2431215607804	-1.78453641610486\\
10.2471235617809	-1.99552570055118\\
10.2511255627814	-1.26339943087033\\
10.2551275637819	-1.65895344298277\\
10.2591295647824	-1.75576622328297\\
10.2631315657829	-1.81681966888513\\
10.2671335667834	-1.8668052882968\\
10.2711355677839	-1.91266190588658\\
10.2751375687844	-1.9577289033889\\
10.2791395697849	-2.00459043160701\\
10.2831415707854	-2.05627568288839\\
10.2871435717859	-2.11755542003456\\
10.2911455727864	-2.19769268089298\\
10.2951475737869	-2.31854301739472\\
10.2991495747874	-2.54535388787577\\
10.3031515757879	-3.11744868981988\\
10.3071535767884	-0.960779745696022\\
10.3111555777889	-1.49503589624793\\
10.3151575787894	-1.70848843914664\\
10.3191595797899	-1.82194227740775\\
10.3231615807904	-1.89553803417373\\
10.3271635817909	-1.94963510531178\\
10.3311655827914	-1.99279677799798\\
10.3351675837919	-2.0292214032561\\
10.3391695847924	-2.06120846032026\\
10.3431715857929	-2.09012809408695\\
10.3471735867934	-2.11685376780085\\
10.3511755877939	-2.14197517365189\\
10.3551775887944	-2.16591160249788\\
10.3591795897949	-2.18897651569314\\
10.3631815907954	-2.21141671082961\\
10.3671835917959	-2.23343772410069\\
10.3711855927964	-2.2552217242936\\
10.3751875937969	-2.27694159737713\\
10.3791895947974	-2.29877376265678\\
10.3831915957979	-2.32091192784062\\
10.3871935967984	-2.34358433634704\\
10.3911955977989	-2.36707827465359\\
10.3951975987994	-2.39177836201207\\
10.3991995997999	-2.41823115412155\\
10.4032016008004	-2.44726226790327\\
10.4072036018009	-2.48020582251377\\
10.4112056028014	-2.51939738801686\\
10.4152076038019	-2.56936590211603\\
10.4192096048024	-2.64021721799233\\
10.4232116058029	-2.75974848511231\\
10.4272136068034	-3.03502850191508\\
10.4312156078039	2.03243285007239\\
10.4352176088044	-1.85583870255534\\
10.4392196098049	-2.1651819268596\\
10.4432216108054	-2.29474640440907\\
10.4472236118059	-2.3709818390374\\
10.4512256128064	-2.42535720881027\\
10.4552276138069	-2.46906505733446\\
10.4592296148074	-2.50711347378891\\
10.4632316158079	-2.54215362501543\\
10.4672336168084	-2.575812670599\\
10.4712356178089	-2.60925376913366\\
10.4752376188094	-2.64345877539815\\
10.4792396198099	-2.67941002341648\\
10.4832416208104	-2.7182528983017\\
10.4872436218109	-2.76149931082424\\
10.4912456228114	-2.81135126644515\\
10.4952476238119	-2.87129714085302\\
10.4992496248124	-2.94733261260503\\
10.5032516258129	-3.05070803416095\\
10.5072536268134	3.07852438098115\\
10.5112556278139	2.82201498193041\\
10.5152576288144	2.35502880651693\\
10.5192596298149	-1.13161402741444\\
10.5232616308154	-1.83286080315158\\
10.5272636318159	-2.13951456359415\\
10.5312656328164	-2.31819575741977\\
10.5352676338169	-2.43673240933009\\
10.5392696348174	-2.52434528588978\\
10.5432716358179	-2.59477462358426\\
10.5472736368184	-2.65520138934372\\
10.5512756378189	-2.70977251920866\\
10.5552776388194	-2.76112152394143\\
10.5592796398199	-2.81108994844531\\
10.5632816408204	-2.86110376910554\\
10.5672836418209	-2.91239128452632\\
10.5712856428214	-2.96612657248336\\
10.5752876438219	-3.0235406202358\\
10.5792896448224	-3.0860243976973\\
10.5832916458229	3.12794457025644\\
10.5872936468234	3.04992623411839\\
10.5912956478239	2.9604600353694\\
10.5952976488244	2.85611223138263\\
10.5992996498249	2.7324215079494\\
10.6033016508254	2.58370074519764\\
10.6073036518259	2.40307847025726\\
10.6113056528264	2.18318356311915\\
10.6153076538269	1.91793296451181\\
10.6193096548274	1.60504667991313\\
10.6233116558279	1.24672272658472\\
10.6273136568284	0.844934356856324\\
10.6313156578289	0.386754658404218\\
10.6353176588294	-0.0952940594553453\\
10.6393196598299	-0.575270323275697\\
10.6433216608304	-0.964432881256801\\
10.6473236618309	-1.25665340509858\\
10.6513256628314	-1.47370791089387\\
10.6553276638319	-1.63865121982524\\
10.6593296648324	-1.76790450735608\\
10.6633316658329	-1.87250582848439\\
10.6673336668334	-1.95765666902397\\
10.6713356678339	-2.02939179099432\\
10.6753376688344	-2.0920834327578\\
10.6793396698349	-2.1467646750354\\
10.6833416708354	-2.1954198238476\\
10.6873436718359	-2.24001898419569\\
10.6913456728364	-2.28489528294444\\
10.6953476738369	-1.84172524771374\\
10.6993496748374	-2.32541266214242\\
10.7033516758379	-2.36082510570489\\
10.7073536768384	-2.38996993094734\\
10.7113556778389	-2.41622148280747\\
10.7153576788394	-2.44044830746599\\
10.7193596798399	-2.46306315233256\\
10.7233616808404	-2.48432698494531\\
10.7273636818409	-2.50442992166678\\
10.7313656828414	-2.52352120448101\\
10.7353676838419	-2.54172319853939\\
10.7393696848424	-2.55913917153528\\
10.7433716858429	-2.57585824157443\\
10.7473736868434	-2.59195890091922\\
10.7513756878439	-2.6075118624757\\
10.7553776888444	-2.6225831579702\\
10.7593796898449	-2.63725033553149\\
10.7633816908454	-2.65148617797201\\
10.7673836918459	-2.66547791625397\\
10.7713856928464	-2.67922672367814\\
10.7753876938469	-2.69281598882784\\
10.7793896948474	-2.70634254328486\\
10.7833916958479	-2.71993678212573\\
10.7873936968484	-2.73379182597584\\
10.7913956978489	-2.74822348087995\\
10.7953976988494	-2.76381101624068\\
10.7993996998499	-2.78178718447872\\
10.8034017008504	-2.8054267581363\\
10.8074037018509	-2.84784380774139\\
10.8114057028514	-3.11621494028947\\
10.8154077038519	-2.73323373072778\\
10.8194097048524	-2.44363703496618\\
10.8234117058529	-2.74310575100463\\
10.8274137068534	-2.7776686776673\\
10.8314157078539	-2.79773067101778\\
10.8354177088544	-2.81306189967127\\
10.8394197098549	-2.82613782106869\\
10.8434217108554	-2.83791679391868\\
10.8474237118559	-2.8488574218255\\
10.8514257128564	-2.85921008814043\\
10.8554277138569	-2.86912467003077\\
10.8594297148574	-2.8786972923878\\
10.8634317158579	-2.8879930494984\\
10.8674337168584	-2.89705802064752\\
10.8714357178589	-2.9059260575371\\
10.8754377188594	-2.91462282807801\\
10.8794397198599	-2.92316833418128\\
10.8834417208604	-2.9315785389574\\
10.8874437218609	-2.93986645267803\\
10.8914457228614	-2.94804287827781\\
10.8954477238619	-2.95611693633475\\
10.8994497248624	-2.96409644375377\\
10.9034517258629	-2.97198819380604\\
10.9074537268634	-2.9797981697048\\
10.9114557278639	-2.98753171577073\\
10.9154577288644	-2.99519368909659\\
10.9194597298649	-3.00278862618726\\
10.9234617308654	-3.01032101147843\\
10.9274637318659	-3.01779597863491\\
10.9314657328664	-3.02522239711818\\
10.9354677338669	-3.0326460175896\\
10.9394697348674	-3.03967246745723\\
10.9434717358679	-3.04705276582638\\
10.9474737368684	-3.05428257557296\\
10.9514757378689	-3.06145668420757\\
10.9554777388694	-3.06858525329387\\
10.9594797398699	-3.07567241415564\\
10.9634817408704	-3.08272091664057\\
10.9674837418709	-3.08973301013539\\
10.9714857428714	-3.09671070101022\\
10.9754877438719	-3.10365585080713\\
10.9794897448724	-3.11057022200636\\
10.9834917458729	-3.11745550325185\\
10.9874937468734	-3.1243133254089\\
10.9914957478739	-3.13114527309718\\
10.9954977488744	-3.13795289381513\\
10.9994997498749	3.13844760145854\\
11.0035017508754	3.13168410251593\\
11.0075037518759	3.12494043635377\\
11.0115057528764	3.11821513194468\\
11.0155077538769	3.11150672084143\\
11.0195097548774	3.10481373036228\\
11.0235117558779	3.09813467636198\\
11.0275137568784	3.09146805540604\\
11.0315157578789	3.08481233613751\\
11.0355177588794	3.0781659495914\\
11.0395197598799	3.07152727815662\\
11.0435217608804	3.06489464281477\\
11.0475237618809	3.05826628818947\\
11.0515257628814	3.05164036480742\\
11.0555277638819	3.04501490780089\\
11.0595297648824	3.03838781103992\\
11.0635317658829	3.03175679535669\\
11.0675337668834	3.02511936907156\\
11.0715357678839	3.01847277839278\\
11.0755377688844	3.01181394435739\\
11.0795397698849	3.00513938167574\\
11.0835417708854	2.99844509292914\\
11.0875437718859	2.99172642872078\\
11.0915457728864	2.98497790005032\\
11.0955477738869	2.97819292247022\\
11.0995497748874	2.9713634609252\\
11.1035517758879	2.96447952682705\\
11.1075537768884	2.95752844981788\\
11.1115557778889	2.95049379624212\\
11.1155577788894	2.9433537155066\\
11.1195597798899	2.93607832425495\\
11.1235617808904	2.92862539674053\\
11.1275637818909	2.92093289472906\\
11.1315657828914	2.91290507574924\\
11.1355677838919	2.90438286550257\\
11.1395697848924	2.89496376378597\\
11.1435717858929	2.88466954289341\\
11.1475737868934	2.8717170470088\\
11.1515757878939	2.85373165309256\\
11.1555777888944	2.81595344113331\\
11.1595797898949	2.76516917745992\\
11.1635817908954	3.06249798256841\\
11.1675837918959	2.92785082888086\\
11.1715857928964	2.89671125075576\\
11.1755877938969	2.87950769063173\\
11.1795897948974	2.86691224801555\\
11.183591795898	2.85645642470173\\
11.1875937968984	2.84704777596011\\
11.1915957978989	2.83831060495458\\
11.1955977988994	2.82998626250603\\
11.1995997998999	2.82193140140157\\
11.2036018009005	2.81405673889629\\
11.207603801901	2.80630320830178\\
11.2116058029015	2.79862976329937\\
11.2156078039019	2.79100657428869\\
11.2196098049025	2.78341089640531\\
11.223611805903	2.77582404013532\\
11.2276138069035	2.76822696575837\\
11.231615807904	2.76056263241593\\
11.2356178089045	2.7532419758648\\
11.239619809905	2.74545054411797\\
11.2436218109055	2.7377418307468\\
11.247623811906	2.72999986149235\\
11.2516258129065	2.72220984636942\\
11.255627813907	2.71436362889391\\
11.2596298149075	2.7064545840651\\
11.263631815908	2.69847661678534\\
11.2676338169085	2.69042383085995\\
11.271635817909	2.68229037335979\\
11.2756378189095	2.67407033989939\\
11.27963981991	2.66575770547822\\
11.2836418209105	2.65734626719858\\
11.287643821911	2.6488295921985\\
11.2916458229115	2.64020096634801\\
11.295647823912	2.63145333884732\\
11.2996498249125	2.62257925358726\\
11.303651825913	2.61357074153531\\
11.3076538269135	2.60441907407103\\
11.311655827914	2.59511379073087\\
11.3156578289145	2.58563245476608\\
11.319659829915	2.57611790627576\\
11.3236618309155	2.56624017505993\\
11.327663831916	2.55622893375826\\
11.3316658329165	2.54601758069142\\
11.335667833917	2.53558976666638\\
11.3396698349175	2.52493042769905\\
11.343671835918	2.51402378618388\\
11.3476738369185	2.50285288247307\\
11.351675837919	2.49139932379139\\
11.3556778389195	2.47964306728134\\
11.35967983992	2.46756219261803\\
11.3636818409205	2.45513264663172\\
11.367683841921	2.44232794840602\\
11.3716858429215	2.42911884374001\\
11.375687843922	2.41547289613241\\
11.3796898449225	2.40135399825317\\
11.383691845923	2.3867217832145\\
11.3876938469235	2.37153090839129\\
11.391695847924	2.35573017531593\\
11.3956978489245	2.3392614360411\\
11.399699849925	2.32205821747175\\
11.4037018509255	2.30404396739735\\
11.407703851926	2.28512978448762\\
11.4117058529265	2.26521143119106\\
11.415707853927	2.24416532957409\\
11.4197098549275	2.22184308172507\\
11.423711855928	2.19806379528047\\
11.4277138569285	2.17260305059991\\
11.431715857929	2.14517656308448\\
11.4357178589295	2.11541515469143\\
11.43971985993	2.08282487034108\\
11.4437218609305	2.04672039026155\\
11.447723861931	2.00610739239223\\
11.4517258629315	1.95945940721367\\
11.455727863932	1.90425259977977\\
11.4597298649325	1.83585372509142\\
11.463731865933	1.74417688375397\\
11.4677338669335	1.59703168154883\\
11.471735867934	2.96085988613435\\
11.4757378689345	1.24410544912536\\
11.479739869935	-2.8479260536559\\
11.4837418709355	2.55410681651901\\
11.487743871936	2.14791830842114\\
11.4917458729365	2.30276293893891\\
11.495747873937	2.02905414959063\\
11.4997498749375	1.89102602242051\\
11.503751875938	1.78213944819168\\
11.5077538769385	1.68432478739136\\
11.511755877939	1.59097210577475\\
11.5157578789395	1.49902096943151\\
11.51975987994	1.406967932473\\
11.5237618809405	1.31413655218321\\
11.527763881941	1.22030630413445\\
11.5317658829415	1.12538412322268\\
11.535767883942	1.02875443250414\\
11.5397698849425	0.926434155449806\\
11.543771885943	0.768087821451697\\
11.5477738869435	-2.29348459239724\\
11.551775887944	-2.41798836196774\\
11.5557778889445	-2.50615901638598\\
11.559779889945	-2.58483141779577\\
11.5637818909455	-2.65738859789818\\
11.567783891946	-2.72483215408591\\
11.5717858929465	-2.78766013610299\\
11.575787893947	-2.84623870841005\\
11.5797898949475	-2.9008972663695\\
11.583791895948	-2.95195251865524\\
11.5877938969485	-2.99971183490377\\
11.591795897949	-3.04447095479102\\
11.5957978989495	-3.08651097582928\\
11.59979989995	-3.12609613050054\\
11.6038019009505	3.1197126577442\\
11.607803901951	3.08431671649265\\
11.6118059029515	3.05069090299402\\
11.615807903952	3.01864130223193\\
11.6198099049525	2.98798913635213\\
11.623811905953	2.95856917773318\\
11.6278139069535	2.93022806453461\\
11.631815907954	2.90282257482324\\
11.6358179089545	2.87621788776466\\
11.639819909955	2.85028583908354\\
11.6438219109555	2.82490316129722\\
11.647823911956	2.79994968522683\\
11.6518259129565	2.77530646650652\\
11.655827913957	2.75085378759136\\
11.6598299149575	2.72646897064514\\
11.663831915958	2.70202391792033\\
11.6678339169585	2.67738227173905\\
11.671835917959	2.65239605324445\\
11.6758379189595	2.62690159398824\\
11.67983991996	2.60071451203147\\
11.6838419209605	2.57362339718273\\
11.687843921961	2.54538174801337\\
11.6918459229615	2.51569753179347\\
11.695847923962	2.48421949779325\\
11.6998499249625	2.45051903907024\\
11.703851925963	2.41406594010983\\
11.7078539269635	2.37419575005948\\
11.711855927964	2.33006581926134\\
11.7158579289645	2.28059643906899\\
11.719859929965	2.22439374776338\\
11.7238619309655	2.15965424656989\\
11.727863931966	2.0840630352027\\
11.7318659329665	1.99473723870925\\
11.735867933967	1.88839402728475\\
11.7398699349675	1.7624637050011\\
11.743871935968	1.62326976491036\\
11.7478739369685	-1.83636477854512\\
11.751875937969	-1.95519005949543\\
11.7558779389695	-2.15953886183039\\
11.75987993997	-2.36205024997407\\
11.7638819409705	-2.54576829091805\\
11.767883941971	-2.70376119847311\\
11.7718859429715	-2.83586415115069\\
11.775887943972	-2.9452738188408\\
11.7798899449725	-3.03608239646937\\
11.783891945973	-3.1120933404967\\
11.7878939469735	3.10673746283912\\
11.791895947974	3.05157251018649\\
11.7958979489745	3.00369803458823\\
11.799899949975	2.96165910690003\\
11.8039019509755	2.92433771512235\\
11.807903951976	2.89086867469411\\
11.8119059529765	2.86057638133217\\
11.815907953977	2.83292802905056\\
11.8199099549775	2.80749915773712\\
11.823911955978	2.78394822588984\\
11.8279139569785	2.76199773694233\\
11.831915957979	2.74142012311803\\
11.8359179589795	2.72202709671723\\
11.83991995998	2.70366154464619\\
11.8439219609805	2.68619130257256\\
11.847923961981	2.669504329736\\
11.8519259629815	2.65350493634964\\
11.855927963982	2.63811080870194\\
11.8599299649825	2.62325064376032\\
11.863931965983	2.60886225315208\\
11.8679339669835	2.59489103128548\\
11.871935967984	2.58128870790137\\
11.8759379689845	2.56801232413797\\
11.879939969985	2.5550233851267\\
11.8839419709855	2.54228715251834\\
11.887943971986	2.52977204809507\\
11.8919459729865	2.51744914540869\\
11.895947973987	2.50529173066089\\
11.8999499749875	2.4932749171133\\
11.903951975988	2.48137529937567\\
11.9079539769885	2.46957063506503\\
11.911955977989	2.45783954151689\\
11.9159579789895	2.44616119432453\\
11.91995997999	2.43451501208391\\
11.9239619809905	2.4228803071864\\
11.927963981991	2.4112358745141\\
11.9319659829915	2.39955947619637\\
11.935967983992	2.38782715681885\\
11.9399699849925	2.37601228132863\\
11.943971985993	2.36408411049567\\
11.9479739869935	2.35200558066582\\
11.951975987994	2.3397296560126\\
11.9559779889945	2.32719298184015\\
11.959979989995	2.3143040909615\\
11.9639819909955	2.30091967871062\\
11.967983991996	2.28679183553704\\
11.9719859929965	2.27143385558122\\
11.975987993997	2.25370679284377\\
11.9799899949975	2.23008781235348\\
11.983991995998	2.18116522678743\\
11.9879939969985	2.69975572734954\\
11.991995997999	2.27629769006649\\
11.9959979989995	2.23759618495424\\
12	2.21470192285616\\
};
%\addlegendentry{ROM}

\addplot [color=red!60, dashed, forget plot]
  table[row sep=crcr]{%
4	1.68507141196053\\
4.0040020010005	1.67711796637448\\
4.008004002001	1.66919712638477\\
4.0120060030015	1.66130857974174\\
4.016008004002	1.65345201175805\\
4.0200100050025	1.64562710524612\\
4.024012006003	1.63783354044631\\
4.0280140070035	1.63007099495065\\
4.032016008004	1.62233914361864\\
4.0360180090045	1.61463765848548\\
4.040020010005	1.60696620866281\\
4.0440220110055	1.59932446023111\\
4.048024012006	1.59171207612435\\
4.0520260130065	1.58412871600604\\
4.056028014007	1.57657403613372\\
4.0600300150075	1.56904768921712\\
4.064032016008	1.56154932426398\\
4.0680340170085	1.55407858641505\\
4.072036018009	1.54663511676849\\
4.0760380190095	1.5392185521926\\
4.08004002001	1.53182852512548\\
4.08404202101051	1.52446466336032\\
4.08804402201101	1.5171265898184\\
4.09204602301151	1.50981392230661\\
4.09604802401201	1.50252627325779\\
4.10005002501251	1.49526324945676\\
4.10405202601301	1.48802445174557\\
4.10805402701351	1.48080947471207\\
4.11205602801401	1.47361790635768\\
4.11605802901451	1.46644932774259\\
4.12006003001501	1.45930331260946\\
4.12406203101551	1.45217942698193\\
4.12806403201601	1.44507722873688\\
4.13206603301651	1.43799626714896\\
4.13606803401701	1.43093608240499\\
4.14007003501751	1.42389620508644\\
4.14407203601801	-1.72471649797191\\
4.14807403701851	-1.73171720991201\\
4.15207603801901	-1.7386990860197\\
4.15607803901951	-1.74566264003589\\
4.16008004002001	-1.75260839846405\\
4.16408204102051	-1.75953690133574\\
4.16808404202101	-1.7664487030306\\
4.17208604302151	-1.77334437315183\\
4.17608804402201	-1.78022449746692\\
4.18009004502251	-1.78708967891162\\
4.18409204602301	-1.79394053866985\\
4.18809404702351	-1.80077771732984\\
4.19209604802401	-1.80760187612667\\
4.19609804902451	-1.81441369827722\\
4.20010005002501	-1.82121389041588\\
4.20410205102551	-1.82800318413921\\
4.20810405202601	-1.83478233766981\\
4.21210605302651	-1.84155213765065\\
4.21610805402701	-1.84831340108109\\
4.22011005502751	-1.85506697740769\\
4.22411205602801	-1.86181375078465\\
4.22811405702851	-1.86855464251994\\
4.23211605802901	-1.87529061372619\\
4.23611805902951	-1.88202266819381\\
4.24012006003001	-1.88875185551222\\
4.24412206103051	-1.89547927445945\\
4.24812406203102	-1.90220607669395\\
4.25212606303152	-1.90893347077353\\
4.25612806403202	-1.9156627265415\\
4.26013006503252	-1.92239517991518\\
4.26413206603302	-1.92913223812457\\
4.26813406703352	-1.93587538544806\\
4.27213606803402	-1.94262618950316\\
4.27613806903452	-1.9493863081553\\
4.28014007003502	-1.95615749711717\\
4.28414207103552	-1.96294161831908\\
4.28814407203602	-1.9697406491456\\
4.29214607303652	-1.9765566926449\\
4.29614807403702	-1.98339198882913\\
4.30015007503752	-1.99024892721037\\
4.30415207603802	-1.99713006072795\\
4.30815407703852	-2.00403812125344\\
4.31215607803902	-2.01097603688705\\
4.31615807903952	-2.01794695129003\\
4.32016008004002	-2.02495424534101\\
4.32416208104052	-2.03200156144878\\
4.32816408204102	-2.03909283090984\\
4.33216608304152	-2.0462323047698\\
4.33616808404202	-2.05342458872004\\
4.34017008504252	-2.06067468266561\\
4.34417208604302	-2.06798802571012\\
4.34817408704352	-2.07537054744631\\
4.35217608804402	-2.0828287266131\\
4.35617808904452	-2.09036965838715\\
4.36018009004502	-2.09800113183383\\
4.36418209104552	-2.10573171936307\\
4.36818409204602	-2.11357088042355\\
4.37218609304652	-2.12152908216667\\
4.37618809404702	-2.12961794042016\\
4.38019009504752	-2.13785038509841\\
4.38419209604802	-2.14624085515794\\
4.38819409704852	-2.15480552947449\\
4.39219609804902	-2.16356260164913\\
4.39619809904953	-2.17253260886551\\
4.40020010005003	-2.18173882769007\\
4.40420210105053	-2.19120775336316\\
4.40820410205103	-2.2009696840009\\
4.41220610305153	-2.2110594376802\\
4.41620810405203	-2.22151723928596\\
4.42021010505253	-2.23238982625107\\
4.42421210605303	-2.24373183936368\\
4.42821410705353	-2.25560758884561\\
4.43221610805403	-2.26809332027409\\
4.43621810905453	-2.28128015481464\\
4.44022011005503	-2.29527795190104\\
4.44422211105553	-2.31022045327172\\
4.44822411205603	-2.32627223715464\\
4.45222611305653	-2.34363827775594\\
4.45622811405703	-2.3625773329929\\
4.46023011505753	-2.3834210891161\\
4.46423211605803	-2.4066021901514\\
4.46823411705853	-2.43269638678613\\
4.47223611805903	-2.46248787949617\\
4.47623811905953	-2.49707422604133\\
4.48024012006003	-2.53804169478924\\
4.48424212106053	-2.58777230363154\\
4.48824412206103	-2.65001076846969\\
4.49224612306153	-2.73097494757708\\
4.49624812406203	-2.84166297499229\\
4.50025012506253	-3.00281555192426\\
4.50425212606303	3.02863097128749\\
4.50825412706353	2.622898091154\\
4.51225612806403	2.06206175330359\\
4.51625812906453	1.53410740332322\\
4.52026013006503	1.14320442757225\\
4.52426213106553	0.821617131923864\\
4.52826413206603	0.479450043546637\\
4.53226613306653	0.0387103857335714\\
4.53626813406703	-0.4936610917007\\
4.54027013506753	-0.959152505984685\\
4.54427213606803	-1.2726582539654\\
4.54827413706853	-1.4736292305828\\
4.55227613806903	-1.60863984566307\\
4.55627813906953	-1.70496422482975\\
4.56028014007004	-1.77735019479399\\
4.56428214107054	-1.83405662545291\\
4.56828414207104	-1.87997264780004\\
4.57228614307154	-1.91815192394225\\
4.57628814407204	-1.95059317356234\\
4.58029014507254	-1.97865780652178\\
4.58429214607304	-2.00330496949568\\
4.58829414707354	-2.02523007932291\\
4.59229614807404	-2.04494988053917\\
4.59629814907454	-2.06285657862074\\
4.60030015007504	-2.07925339449227\\
4.60430215107554	-2.09437857264671\\
4.60830415207604	-2.10842199425444\\
4.61230615307654	-2.12153692556422\\
4.61630815407704	-2.13384848869191\\
4.62031015507754	-2.14545987624353\\
4.62431215607804	-2.15645698262194\\
4.62831415707854	-2.16691190462709\\
4.63231615807904	-2.17688562167922\\
4.63631815907954	-2.18643007216076\\
4.64032016008004	-2.19558977932313\\
4.64432216108054	-2.20440313712005\\
4.64832416208104	-2.21290343640025\\
4.65232616308154	-2.22111969081759\\
4.65632816408204	-2.22907730676086\\
4.66033016508254	-2.23679863072336\\
4.66433216608304	-2.24430339957533\\
4.66833416708354	-2.25160911331211\\
4.67233616808404	-2.25873134546253\\
4.67633816908454	-2.26568400302354\\
4.68034017008504	-2.27247954527088\\
4.68434217108554	-2.27912916886066\\
4.68834417208604	-2.28564296514571\\
4.69234617308654	-2.29203005446602\\
4.69634817408704	-2.29829870126123\\
4.70035017508754	-2.30445641313402\\
4.70435217608804	-2.31051002642306\\
4.70835417708854	-2.31646578038387\\
4.71235617808904	-2.32232938171579\\
4.71635817908954	-2.32810606086976\\
4.72036018009005	-2.33380062133868\\
4.72436218109055	-2.3394174829292\\
4.72836418209105	-2.34496071985924\\
4.73236618309155	-2.35043409438995\\
4.73636818409205	-2.35584108659114\\
4.74037018509255	-2.36118492075137\\
4.74437218609305	-2.36646858886662\\
4.74837418709355	-2.37169487157753\\
4.75237618809405	-2.37686635687421\\
4.75637818909455	-2.3819854568426\\
4.76038019009505	-2.38705442268509\\
4.76438219109555	-2.39207535822401\\
4.76838419209605	-2.3970502320609\\
4.77238619309655	-2.40198088854624\\
4.77638819409705	-2.40686905769409\\
4.78039019509755	-2.41171636415792\\
4.78439219609805	-2.41652433536922\\
4.78839419709855	-2.42129440893086\\
4.79239619809905	-2.42602793934078\\
4.79639819909955	-2.43072620411866\\
4.80040020010005	-2.43539040939504\\
4.80440220110055	-2.44002169501701\\
4.80840420210105	-2.44462113922028\\
4.81240620310155	-2.44918976290796\\
4.81640820410205	-2.45372853357612\\
4.82041020510255	-2.45823836891842\\
4.82441220610305	-2.46272014014064\\
4.82841420710355	-2.46717467501192\\
4.83241620810405	-2.47160276067698\\
4.83641820910455	-2.47600514625091\\
4.84042021010505	-2.4803825452153\\
4.84442221110555	-2.48473563763437\\
4.84842421210605	-2.48906507220621\\
4.85242621310655	-2.4933714681624\\
4.85642821410705	-2.49765541703082\\
4.86043021510755	-2.50191748427177\\
4.86443221610805	-2.50615821079695\\
4.86843421710855	-2.51037811438469\\
4.87243621810905	-2.51457769099426\\
4.87643821910955	-2.51875741599278\\
4.88044022011005	-2.52291774529768\\
4.88444222111056	-2.52705911644379\\
4.88844422211106	-2.53118194957897\\
4.89244622311156	-2.5352866483958\\
4.89644822411206	-2.53937360100193\\
4.90045022511256	-2.54344318073614\\
4.90445222611306	-2.54749574693121\\
4.90845422711356	-2.55153164563059\\
4.91245622811406	-2.55555121025988\\
4.91645822911456	-2.55955476225723\\
4.92046023011506	-2.56354261166606\\
4.92446223111556	-2.56751505769167\\
4.92846423211606	-2.57147238922506\\
4.93246623311656	-2.57541488533617\\
4.93646823411706	-2.57934281573815\\
4.94047023511756	-2.5832564412248\\
4.94447223611806	-2.58715601408371\\
4.94847423711856	-2.59104177848502\\
4.95247623811906	-2.59491397085004\\
4.95647823911956	-2.59877282019715\\
4.96048024012006	-2.60261854847133\\
4.96448224112056	-2.60645137085397\\
4.96848424212106	-2.61027149605659\\
4.97248624312156	-2.61407912659878\\
4.97648824412206	-2.61787445907233\\
4.98049024512256	-2.62165768438963\\
4.98449224612306	-2.62542898802142\\
4.98849424712356	-2.62918855022044\\
4.99249624812406	-2.63293654623562\\
4.99649824912456	-2.63667314651303\\
5.00050025012506	-2.64039851688878\\
5.00450225112556	-2.64411281877216\\
5.00850425212606	-2.64781620931859\\
5.01250625312656	-2.65150884159514\\
5.01650825412706	-2.6551908647381\\
5.02051025512756	-2.65886242410211\\
5.02451225612806	-2.66252366140338\\
5.02851425712856	-2.6661747148555\\
5.03251625812906	-2.66981571929867\\
5.03651825912956	-2.67344680632386\\
5.04052026013006	-2.67706810439042\\
5.04452226113056	-2.68067973893863\\
5.04852426213107	-2.68428183249709\\
5.05252626313157	-2.68787450478589\\
5.05652826413207	-2.69145787281423\\
5.06053026513257	-2.6950320509746\\
5.06453226613307	-2.69859715113214\\
5.06853426713357	-2.70215328271071\\
5.07253626813407	-2.70570055277494\\
5.07653826913457	-2.70923906610912\\
5.08054027013507	-2.71276892529197\\
5.08454227113557	-2.71629023076938\\
5.08854427213607	-2.71980308092348\\
5.09254627313657	-2.72330757213854\\
5.09654827413707	-2.72680379886515\\
5.10055027513757	-2.73029185368053\\
5.10455227613807	-2.73377182734788\\
5.10855427713857	-2.73724380887186\\
5.11255627813907	-2.74070788555323\\
5.11655827913957	-2.74416414304001\\
5.12056028014007	-2.74761266537805\\
5.12456228114057	-2.7510535350583\\
5.12856428214107	-2.75448683306317\\
5.13256628314157	-2.75791263891076\\
5.13656828414207	-2.76133103069773\\
5.14057028514257	-2.76474208513953\\
5.14457228614307	-2.76814587761071\\
5.14857428714357	-2.77154248218301\\
5.15257628814407	-2.77493197166094\\
5.15657828914457	-2.77831441761821\\
5.16058029014507	-2.78168989043105\\
5.16458229114557	-2.78505845931136\\
5.16858429214607	-2.78842019233807\\
5.17258629314657	-2.79177515648762\\
5.17658829414707	-2.79512341766371\\
5.18059029514757	-2.79846504072535\\
5.18459229614807	-2.8018000895145\\
5.18859429714857	-2.8051286268823\\
5.19259629814907	-2.80845071471482\\
5.19659829914957	-2.81176641395775\\
5.20060030015008	-2.81507578464015\\
5.20460230115058	-2.81837888589757\\
5.20860430215108	-2.82167577599451\\
5.21260630315158	-2.82496651234568\\
5.21660830415208	-2.82825115153712\\
5.22061030515258	-2.83152974934638\\
5.22461230615308	-2.8348023607618\\
5.22861430715358	-2.83806904000168\\
5.23261630815408	-2.84132984053274\\
5.23661830915458	-2.84458481508711\\
5.24062031015508	-2.84783401568066\\
5.24462231115558	-2.85107749362853\\
5.24862431215608	-2.85431529956205\\
5.25262631315658	-2.85754748344392\\
5.25662831415708	-2.8607740945836\\
5.26063031515758	-2.86399518165201\\
5.26463231615808	-2.86721079269573\\
5.26863431715858	-2.87042097515067\\
5.27263631815908	-2.87362577585594\\
5.27663831915958	-2.87682524106649\\
5.28064032016008	-2.88001941646607\\
5.28464232116058	-2.8832083471792\\
5.28864432216108	-2.88639207778335\\
5.29264632316158	-2.88957065232049\\
5.29664832416208	-2.89274411430837\\
5.30065032516258	-2.89591250675159\\
5.30465232616308	-2.89907587215166\\
5.30865432716358	-2.90223425251844\\
5.31265632816408	-2.90538768937914\\
5.31665832916458	-2.90853622378879\\
5.32066033016508	-2.9116798963394\\
5.32466233116558	-2.91481874716952\\
5.32866433216608	-2.91795281597306\\
5.33266633316658	-2.92108214200817\\
5.33666833416708	-2.92420676410589\\
5.34067033516758	-2.92732672067814\\
5.34467233616808	-2.93044204972656\\
5.34867433716858	-2.93355278884921\\
5.35267633816908	-2.93665897524975\\
5.35667833916958	-2.93976064574369\\
5.36068034017009	-2.94285783676658\\
5.36468234117059	-2.94595058438053\\
5.36868434217109	-2.94903892428175\\
5.37268634317159	-2.95212289180682\\
5.37668834417209	-2.95520252193955\\
5.38069034517259	-2.95827784931766\\
5.38469234617309	-2.96134890823867\\
5.38869434717359	-2.96441573266628\\
5.39269634817409	-2.96747835623639\\
5.39669834917459	-2.97053681226308\\
5.40070035017509	-2.97359113374407\\
5.40470235117559	-2.97664135336639\\
5.40870435217609	-2.97968750351213\\
5.41270635317659	-2.98272961626359\\
5.41670835417709	-2.98576772340833\\
5.42071035517759	-2.98880185644448\\
5.42471235617809	-2.991832046586\\
5.42871435717859	-2.99485832476687\\
5.43271635817909	-2.99788072164669\\
5.43671835917959	-3.00089926761465\\
5.44072036018009	-3.00391399279446\\
5.44472236118059	-3.00692492704891\\
5.44872436218109	-3.00993209998396\\
5.45272636318159	-3.01293554095324\\
5.45672836418209	-3.01593527906221\\
5.46073036518259	-3.01893134317207\\
5.46473236618309	-3.02192376190433\\
5.46873436718359	-3.02491256364415\\
5.47273636818409	-3.02789777654429\\
5.47673836918459	-3.03087942852942\\
5.48074037018509	-3.03385754729918\\
5.48474237118559	-3.03683216033227\\
5.48874437218609	-3.03980329488982\\
5.49274637318659	-3.04277097801885\\
5.49674837418709	-3.04573523655586\\
5.50075037518759	-3.04869609712999\\
5.50475237618809	-3.05165358616669\\
5.50875437718859	-3.05460772989059\\
5.51275637818909	-3.05755855432863\\
5.51675837918959	-3.06050608531365\\
5.5207603801901	-3.06345034848696\\
5.5247623811906	-3.06639136930172\\
5.5287643821911	-3.0693291730256\\
5.5327663831916	-3.07226378474393\\
5.5367683841921	-3.07519522936229\\
5.5407703851926	-3.07812353160968\\
5.5447723861931	-3.08104871604089\\
5.5487743871936	-3.08397080703952\\
5.5527763881941	-3.08688982882031\\
5.5567783891946	-3.0898058054323\\
5.5607803901951	-3.09271876076064\\
5.5647823911956	-3.09562871852991\\
5.5687843921961	-3.09853570230616\\
5.5727863931966	-3.10143973549924\\
5.5767883941971	-3.10434084136574\\
5.5807903951976	-3.10723904301093\\
5.5847923961981	-3.11013436339108\\
5.5887943971986	-3.11302682531627\\
5.5927963981991	-3.11591645145193\\
5.5967983991996	-3.11880326432177\\
5.6008004002001	-3.12168728630941\\
5.6048024012006	-3.12456853966104\\
5.6088044022011	-3.12744704648708\\
5.6128064032016	-3.13032282876489\\
5.6168084042021	-3.13319590834002\\
5.6208104052026	-3.13606630692932\\
5.6248124062031	-3.13893404612191\\
5.6288144072036	3.14138615979767\\
5.6328164082041	3.13852367512953\\
5.6368184092046	3.13566378583374\\
5.6408204102051	3.13280647081022\\
5.6448224112056	3.12995170907656\\
5.6488244122061	3.12709947976586\\
5.6528264132066	3.12424976212506\\
5.6568284142071	3.12140253551293\\
5.6608304152076	3.11855777939866\\
5.6648324162081	3.11571547335962\\
5.6688344172086	3.11287559707976\\
5.6728364182091	3.11003813034796\\
5.6768384192096	3.10720305305636\\
5.6808404202101	3.10437034519829\\
5.68484242121061	3.10153998686686\\
5.68884442221111	3.09871195825349\\
5.69284642321161	3.09588623964575\\
5.69684842421211	3.09306281142609\\
5.70085042521261	3.09024165407009\\
5.70485242621311	3.08742274814477\\
5.70885442721361	3.0846060743074\\
5.71285642821411	3.08179161330318\\
5.71685842921461	3.07897934596443\\
5.72086043021511	3.07616925320873\\
5.72486243121561	3.07336131603717\\
5.72886443221611	3.07055551553305\\
5.73286643321661	3.06775183286059\\
5.73686843421711	3.06495024926285\\
5.74087043521761	3.06215074606085\\
5.74487243621811	3.05935330465169\\
5.74887443721861	3.05655790650704\\
5.75287643821911	3.05376453317194\\
5.75687843921961	3.05097316626337\\
5.76088044022011	3.04818378746826\\
5.76488244122061	3.04539637854287\\
5.76888444222111	3.0426109213107\\
5.77288644322161	3.03982739766137\\
5.77688844422211	3.03704578954898\\
5.78089044522261	3.03426607899077\\
5.78489244622311	3.03148824806591\\
5.78889444722361	3.02871227891367\\
5.79289644822411	3.02593815373224\\
5.79689844922461	3.02316585477713\\
5.80090045022511	3.02039536435957\\
5.80490245122561	3.01762666484524\\
5.80890445222611	3.01485973865201\\
5.81290645322661	3.01209456824856\\
5.81690845422711	3.00933113615188\\
5.82091045522761	3.00656942492461\\
5.82491245622811	3.00380941717081\\
5.82891445722861	3.00105109552955\\
5.83291645822911	2.99829444266275\\
5.83691845922962	2.99553944122942\\
5.84092046023012	2.99278607381639\\
5.84492246123061	2.99003432271139\\
5.84892446223112	2.98728416878776\\
5.85292646323162	2.98453557779986\\
5.85692846423212	2.98178866187292\\
5.86093046523262	2.97904318153258\\
5.86493246623312	2.97629925771799\\
5.86893446723362	2.97355685239828\\
5.87293646823412	2.97081594645474\\
5.87693846923462	2.96807652241996\\
5.88094047023512	2.96533856322317\\
5.88494247123562	2.9626020519438\\
5.88894447223612	2.95986697173729\\
5.89294647323662	2.95713330580805\\
5.89694847423712	2.95440103739632\\
5.90095047523762	2.95167014977211\\
5.90495247623812	2.9489406262304\\
5.90895447723862	2.94621245008843\\
5.91295647823912	2.94348560468358\\
5.91695847923962	2.94076007337116\\
5.92096048024012	2.93803583952277\\
5.92496248124062	2.93531288652461\\
5.92896448224112	2.93259119777613\\
5.93296648324162	2.92987075668782\\
5.93696848424212	2.92715154668054\\
5.94097048524262	2.92443355118342\\
5.94497248624312	2.92171675363253\\
5.94897448724362	2.91900113746946\\
5.95297648824412	2.9162866861395\\
5.95697848924462	2.91357338309081\\
5.96098049024512	2.91086121177192\\
5.96498249124562	2.90815015563097\\
5.96898449224612	2.90544019811372\\
5.97298649324662	2.90273132266233\\
5.97698849424712	2.9000235127136\\
5.98099049524762	2.89731675169725\\
5.98499249624812	2.89461102303455\\
5.98899449724862	2.89190631013648\\
5.99299649824912	2.8892025964024\\
5.99699849924962	2.8864998652181\\
6.00100050025013	2.88379809995425\\
6.00500250125063	2.8810972839646\\
6.00900450225113	2.87839740058441\\
6.01300650325163	2.87569843312867\\
6.01700850425213	2.87300036489032\\
6.02101050525263	2.87030317913837\\
6.02501250625313	2.86760685911618\\
6.02901450725363	2.86491138803975\\
6.03301650825413	2.86221674909579\\
6.03701850925463	2.85952292543949\\
6.04102051025513	2.85682990019322\\
6.04502251125563	2.85413765644395\\
6.04902451225613	2.8514461772418\\
6.05302651325663	2.84875544559769\\
6.05702851425713	2.84606544448145\\
6.06103051525763	2.84337615681934\\
6.06503251625813	2.8406875654927\\
6.06903451725863	2.83799965333466\\
6.07303651825913	2.8353124031287\\
6.07703851925963	2.83262579760602\\
6.08104052026013	2.8299398194427\\
6.08504252126063	2.82725445125741\\
6.08904452226113	2.82456967560816\\
6.09304652326163	2.82188547498914\\
6.09704852426213	2.81920183182646\\
6.10105052526263	2.81651872847262\\
6.10505252626313	2.81383614719874\\
6.10905452726363	2.81115407018085\\
6.11305652826413	2.8084724794733\\
6.11705852926463	2.80579135694614\\
6.12106053026513	2.80311068410107\\
6.12506253126563	2.80043044133454\\
6.12906453226613	2.79775060259333\\
6.13306653326663	2.79507182862552\\
6.13706853426713	2.79239218297413\\
6.14107053526763	2.78971347915553\\
6.14507253626813	2.78703512436471\\
6.14907453726863	2.78435709244348\\
6.15307653826913	2.78167935829006\\
6.15707853926964	2.779001260443\\
6.16108054027013	2.77632478991076\\
6.16508254127064	2.77364785295134\\
6.16908454227114	2.77097115123142\\
6.17308654327164	2.76829465966518\\
6.17708854427214	2.76561835765241\\
6.18109054527264	2.76294222519785\\
6.18509254627314	2.76026624235573\\
6.18909454727364	2.75759038907114\\
6.19309654827414	2.7549146450956\\
6.19709854927464	2.75223898989895\\
6.20110055027514	2.74956340252574\\
6.20510255127564	2.74688786129422\\
6.20910455227614	2.74421234304837\\
6.21310655327664	2.74153682082421\\
6.21710855427714	2.73886125342634\\
6.22111055527764	2.7361854769492\\
6.22511255627814	2.73351063174801\\
6.22911455727864	2.73083405739649\\
6.23311655827914	2.72815931740005\\
6.23711855927964	2.72548320576848\\
6.24112056028014	2.72280711664677\\
6.24512256128064	2.72013089763152\\
6.24912456228114	2.71745450603491\\
6.25312656328164	2.71477791293848\\
6.25712856428214	2.71210109291802\\
6.26113056528264	2.70942402168424\\
6.26513256628314	2.70674667531814\\
6.26913456728364	2.70406902996652\\
6.27313656828414	2.70139106170012\\
6.27713856928464	2.6987127464394\\
6.28114057028514	2.69603405991138\\
6.28514257128564	2.69335497762141\\
6.28914457228614	2.69067547483348\\
6.29314657328664	2.68799552655494\\
6.29714857428714	2.68531510752324\\
6.30115057528764	2.68263419219519\\
6.30515257628814	2.67995275473579\\
6.30915457728864	2.67727076900887\\
6.31315657828914	2.67458820856656\\
6.31715857928964	2.67190504663992\\
6.32116058029015	2.66922125612918\\
6.32516258129064	2.66653680959356\\
6.32916458229115	2.66385167924106\\
6.33316658329165	2.66116583691868\\
6.33716858429215	2.65847925410109\\
6.34117058529265	2.65579190188041\\
6.34517258629315	2.65310375095455\\
6.34917458729365	2.65041477161582\\
6.35317658829415	2.64772493373964\\
6.35717858929465	2.64503420677125\\
6.36118059029515	2.64234255971424\\
6.36518259129565	2.63964996111682\\
6.36918459229615	2.6369563790585\\
6.37318659329665	2.6342617811367\\
6.37718859429715	2.63156613445176\\
6.38119059529765	2.62886940559279\\
6.38519259629815	2.6261715606218\\
6.38919459729865	2.62347256505828\\
6.39319659829915	2.62077238386282\\
6.39719859929965	2.61807098141983\\
6.40120060030015	2.6153683215204\\
6.40520260130065	2.61266436734405\\
6.40920460230115	2.60995908143983\\
6.41320660330165	2.60725242570692\\
6.41720860430215	2.6045443613747\\
6.42121060530265	2.60183484898137\\
6.42521260630315	2.59912384835282\\
6.42921460730365	2.59641131857982\\
6.43321660830415	2.59369721799471\\
6.43721860930465	2.59098150414777\\
6.44122061030515	2.58826413378122\\
6.44522261130565	2.58554506280409\\
6.44922461230615	2.58282424626459\\
6.45322661330665	2.58010163832238\\
6.45722861430715	2.57737719221901\\
6.46123061530765	2.57465086024832\\
6.46523261630815	2.57192259372393\\
6.46923461730865	2.56919234294746\\
6.47323661830915	2.56646005717369\\
6.47723861930965	2.56372568457562\\
6.48124062031015	2.56098917220714\\
6.48524262131066	2.55825046596502\\
6.48924462231116	2.55550951054845\\
6.49324662331166	2.55276624941752\\
6.49724862431216	2.55002062475001\\
6.50125062531266	2.54727257739537\\
6.50525262631316	2.54452204682812\\
6.50925462731366	2.5417689710981\\
6.51325662831416	2.53901328677904\\
6.51725862931466	2.53625492891462\\
6.52126063031516	2.53349383096213\\
6.52526263131566	2.53072992473362\\
6.52926463231616	2.5279631403341\\
6.53326663331666	2.52519340609668\\
6.53726863431716	2.52242064851479\\
6.54127063531766	2.51964479216981\\
6.54527263631816	2.51686575965631\\
6.54927463731866	2.51408347150066\\
6.55327663831916	2.5112978460757\\
6.55727863931966	2.50850879950723\\
6.56128064032016	2.50571624557168\\
6.56528264132066	2.50292009557972\\
6.56928464232116	2.50012025823881\\
6.57328664332166	2.49731663947619\\
6.57728864432216	2.49450914218797\\
6.58129064532266	2.49169766582185\\
6.58529264632316	2.48888210554101\\
6.58929464732366	2.48606235012667\\
6.59329664832416	2.48323827501556\\
6.59729864932466	2.48040970681319\\
6.60130065032516	2.47757590339321\\
6.60530265132566	2.47474058157003\\
6.60930465232616	2.47189763354688\\
6.61330665332666	2.46905029201786\\
6.61730865432716	2.46619801370637\\
6.62131065532766	2.46334061304533\\
6.62531265632816	2.46047793656191\\
6.62931465732866	2.45760983479357\\
6.63331665832916	2.45473615631025\\
6.63731865932967	2.45185674576047\\
6.64132066033017	2.44897144298399\\
6.64532266133067	2.44608008247663\\
6.64932466233117	2.44318249298228\\
6.65332666333167	2.44027849713301\\
6.65732866433217	2.43736791110259\\
6.66133066533267	2.43445054425715\\
6.66533266633317	2.43152619879483\\
6.66933466733367	2.42859466936872\\
6.67333666833417	2.42565574269002\\
6.67733866933467	2.42270919710846\\
6.68134067033517	2.41975480216674\\
6.68534267133567	2.41679231812785\\
6.68934467233617	2.41382149547124\\
6.69334667333667	2.41084207435673\\
6.69734867433717	2.40785378405226\\
6.70135067533767	2.40485634232332\\
6.70535267633817	2.40184945478056\\
6.70935467733867	2.3988328141816\\
6.71335667833917	2.39580609968485\\
6.71735867933967	2.39276897604882\\
6.72136068034017	2.38972109277497\\
6.72536268134067	2.38666208318694\\
6.72936468234117	2.38359156344193\\
6.73336668334167	2.380509131468\\
6.73736868434217	2.37741436582043\\
6.74137068534267	2.37430682444974\\
6.74537268634317	2.37118604337392\\
6.74937468734367	2.36805153524471\\
6.75337668834417	2.36490278779994\\
6.75737868934467	2.36173926218773\\
6.76138069034517	2.35856039115473\\
6.76538269134567	2.35536557707995\\
6.76938469234617	2.35215418984301\\
6.77338669334667	2.34892556450723\\
6.77738869434717	2.34567899879944\\
6.78139069534767	2.34241375036607\\
6.78539269634817	2.3391290337797\\
6.78939469734867	2.33582401727143\\
6.79339669834917	2.33249781915698\\
6.79739869934967	2.32914950392383\\
6.80140070035018	2.32577807793987\\
6.80540270135068	2.32238248474088\\
6.80940470235118	2.31896159984563\\
6.81340670335168	2.31551422504512\\
6.81740870435218	2.31203908209809\\
6.82141070535268	2.30853480576255\\
6.82541270635318	2.30499993607753\\
6.82941470735368	2.30143290979851\\
6.83341670835418	2.2978320508762\\
6.83741870935468	2.29419555984901\\
6.84142071035518	2.29052150200025\\
6.84542271135568	2.28680779410696\\
6.84942471235618	2.28305218957561\\
6.85342671335668	2.27925226172458\\
6.85742871435718	2.2754053849256\\
6.86143071535768	2.2715087132504\\
6.86543271635818	2.26755915617045\\
6.86943471735868	2.26355335066556\\
6.87343671835918	2.25948762861709\\
6.87743871935968	2.25535797659857\\
6.88144072036018	2.25115997508763\\
6.88544272136068	2.24688857631388\\
6.88944472236118	2.24254192738958\\
6.89344672336168	2.2381063721434\\
6.89744872436218	2.23358304853371\\
6.90145072536268	2.22896055954281\\
6.90545272636318	2.22423253690713\\
6.90945472736368	2.21938959777685\\
6.91345672836418	2.21442062532005\\
6.91745872936468	2.20926508125371\\
6.92146073036518	2.20408523441786\\
6.92546273136568	2.19866787423305\\
6.92946473236618	2.19307650248328\\
6.93346673336668	2.18728952011538\\
6.93746873436718	2.18128542900202\\
6.94147073536768	2.17503990189211\\
6.94547273636818	2.16852487868825\\
6.94947473736868	2.16170770897401\\
6.95347673836918	2.15455012681363\\
6.95747873936968	2.14700696137261\\
6.96148074037018	2.13902448334789\\
6.96548274137069	2.1305382552378\\
6.96948474237119	2.12147030030334\\
6.97348674337169	2.11172532357887\\
6.97748874437219	2.1011855932077\\
6.98149074537269	2.08970389510525\\
6.98549274637319	2.07709366250347\\
6.98949474737369	2.06311487290239\\
6.99349674837419	2.04745345017764\\
6.99749874937469	2.02969043052655\\
7.00150075037519	2.00925450509193\\
7.00550275137569	1.98534664165523\\
7.00950475237619	1.95681599720691\\
7.01350675337669	1.92194716434687\\
7.01750875437719	1.87807825002721\\
7.02151075537769	1.82087972176258\\
7.02551275637819	1.7429209453648\\
7.02951475737869	1.63071212001553\\
7.03351675837919	1.45880723492547\\
7.03751875937969	1.18227546167279\\
7.04152076038019	0.758746874367268\\
7.04552276138069	0.269086417040625\\
7.04952476238119	-0.110712212476596\\
7.05352676338169	-0.3510517305183\\
7.05752876438219	-0.50277514931112\\
7.06153076538269	-0.604666289022801\\
7.06553276638319	-0.677799448608188\\
7.06953476738369	-0.733461996646456\\
7.07353676838419	-0.778023821646752\\
7.07753876938469	-0.815321624072149\\
7.08154077038519	-0.84782994505552\\
7.08554277138569	-0.877268751985325\\
7.08954477238619	-0.904944697018018\\
7.09354677338669	-0.931966488887461\\
7.09754877438719	-0.9594087028866\\
7.10155077538769	-0.988474785847636\\
7.10555277638819	-1.02071334123443\\
7.10955477738869	-1.05837769082751\\
7.11355677838919	-1.10512510542157\\
7.11755877938969	-1.16755866912959\\
7.1215607803902	-1.25908076734551\\
7.12556278139069	-1.41088456227038\\
7.1295647823912	-1.70534501830376\\
7.1335667833917	-2.31171088146714\\
7.1375687843922	-3.04398011614186\\
7.1415707853927	2.83479048798296\\
7.1455727863932	2.63924393881527\\
7.1495747873937	2.52997316144593\\
7.1535767883942	2.46044792705977\\
7.1575787893947	2.41191034270057\\
7.1615807903952	2.37568499447691\\
7.1655827913957	2.34727191963224\\
7.1695847923962	2.32411962415643\\
7.1735867933967	2.30467702831588\\
7.1775887943972	2.28794711594403\\
7.1815907953977	2.27325887942764\\
7.1855927963982	2.26014268250597\\
7.1895947973987	2.24825813658346\\
7.1935967983992	2.23735016221615\\
7.1975987993997	2.2272207928475\\
7.2016008004002	2.21770988544041\\
7.2056028014007	2.2086805695102\\
7.2096048024012	2.20000631207987\\
7.2136068034017	2.19155619282215\\
7.2176088044022	2.18317260660628\\
7.2216108054027	2.17462777183936\\
7.2256128064032	2.16551871993949\\
7.2296148074037	-0.986642352471006\\
7.2336168084042	-1.00136877791885\\
7.2376188094047	-1.03477524405588\\
7.2416208104052	2.59325510701399\\
7.2456228114057	2.18978130835397\\
7.2496248124062	2.16382194901431\\
7.2536268134067	2.1510331522378\\
7.2576288144072	2.14181994310424\\
7.2616308154077	2.13409261308961\\
7.2656328164082	2.12711319473889\\
7.2696348174087	2.12053913146189\\
7.27363681840921	2.11417234263621\\
7.27763881940971	2.10786907475322\\
7.2816408204102	2.10149529668237\\
7.28564282141071	2.09489120833844\\
7.28964482241121	2.08782233884587\\
7.29364682341171	2.07988053605249\\
7.29764882441221	2.07022754938451\\
7.30165082541271	2.05674610468239\\
7.30565282641321	2.03192147507805\\
7.30965482741371	1.93601455911424\\
7.31365682841421	-0.881556072361598\\
7.31765882941471	-1.01400374105108\\
7.32166083041521	-1.04155572141494\\
7.32566283141571	-1.05554559156274\\
7.32966483241621	-1.06511575907059\\
7.33366683341671	-1.07268878401139\\
7.33766883441721	-1.07918403633634\\
7.34167083541771	-1.08502783710595\\
7.34567283641821	-1.09044547288087\\
7.34967483741871	-1.09556760373994\\
7.35367683841921	-1.10047552178274\\
7.35767883941971	-1.10522267897369\\
7.36168084042021	-1.10984583772308\\
7.36568284142071	-1.11437124858295\\
7.36968484242121	-1.11881826519544\\
7.37368684342171	-1.12320155787079\\
7.37768884442221	-1.12753252207887\\
7.38169084542271	-1.13182020467008\\
7.38569284642321	-1.13607193064101\\
7.38969484742371	-1.14029373807005\\
7.39369684842421	-1.14449068675784\\
7.39769884942471	-1.14866708168153\\
7.40170085042521	-1.15282663773698\\
7.40570285142571	-1.15697260322619\\
7.40970485242621	-1.16110785384653\\
7.41370685342671	-1.16523496525205\\
7.41770885442721	1.97223638376184\\
7.42171085542771	1.96811875191097\\
7.42571285642821	1.96400282087201\\
7.42971485742871	1.9598867516293\\
7.43371685842921	1.95576881400426\\
7.43771885942972	1.95164736666359\\
7.44172086043022	1.94752084031056\\
7.44572286143072	1.94338772338311\\
7.44972486243122	1.93924654973405\\
7.45372686343172	1.93509588788338\\
7.45772886443222	1.93093433151888\\
7.46173086543272	1.92676049098451\\
7.46573286643322	1.92257298554831\\
7.46973486743372	1.91837043627609\\
7.47373686843422	1.91415145937008\\
7.47773886943472	1.90991465985067\\
7.48174087043522	1.90565862547877\\
7.48574287143572	1.90138192082838\\
7.48974487243622	1.89708308142975\\
7.49374687343672	1.89276060790845\\
7.49774887443722	1.88841296005385\\
7.50175087543772	1.8840385507505\\
7.50575287643822	1.87963573970942\\
7.50975487743872	1.8752028269353\\
7.51375687843922	1.87073804586448\\
7.51775887943972	1.86623955610709\\
7.52176088044022	1.86170543572032\\
7.52576288144072	1.85713367293741\\
7.52976488244122	1.85252215726782\\
7.53376688344172	1.84786866987868\\
7.53776888444222	1.84317087315428\\
7.54177088544272	1.8384262993224\\
7.54577288644322	1.83363233801891\\
7.54977488744372	1.82878622264886\\
7.55377688844422	1.82388501538015\\
7.55777888944472	1.8189255905858\\
7.56178089044522	1.81390461652178\\
7.56578289144572	1.80881853499766\\
7.56978489244622	1.80366353876019\\
7.57378689344672	1.79843554626435\\
7.57778889444722	1.79313017345751\\
7.58179089544772	1.78774270213746\\
7.58579289644822	1.78226804437496\\
7.58979489744872	1.77670070240041\\
7.59379689844922	1.77103472325263\\
7.59779889944972	1.76526364735756\\
7.60180090045023	1.75938045005514\\
7.60580290145073	1.75337747490588\\
7.60980490245123	1.74724635738279\\
7.61380690345173	1.7409779372805\\
7.61780890445223	1.73456215783316\\
7.62181090545273	1.72798794911774\\
7.62581290645323	1.72124309280013\\
7.62981490745373	1.71431406463922\\
7.63381690845423	1.70718585035541\\
7.63781890945473	1.69984172945754\\
7.64182091045523	1.69226302033192\\
7.64582291145573	1.68442877826093\\
7.64982491245623	1.67631543593451\\
7.65382691345673	1.66789637330366\\
7.65782891445723	1.6591414000977\\
7.66183091545773	1.65001612970007\\
7.66583291645823	1.64048121698091\\
7.66983491745873	1.63049142455744\\
7.67383691845923	1.61999447105583\\
7.67783891945973	1.60892960017812\\
7.68184092046023	1.59722578918453\\
7.68584292146073	1.58479948751267\\
7.68984492246123	1.57155173732647\\
7.69384692346173	1.55736447287275\\
7.69784892446223	1.54209571715228\\
7.70185092546273	1.52557328128944\\
7.70585292646323	1.5075864067278\\
7.70985492746373	1.48787454615563\\
7.71385692846423	1.46611211405569\\
7.71785892946473	1.44188748686607\\
7.72186093046523	1.41467369528015\\
7.72586293146573	1.38378697572136\\
7.72986493246623	1.34832742155859\\
7.73386693346673	1.30709315013977\\
7.73786893446723	1.25845558161763\\
7.74187093546773	1.20017938882405\\
7.74587293646823	1.12917055133295\\
7.74987493746873	1.04115485672357\\
7.75387693846923	0.930374122323035\\
7.75787893946973	0.789658459314148\\
7.76188094047023	0.611874618449588\\
7.76588294147074	0.394473379776073\\
7.76988494247124	0.147040665083415\\
7.77388694347174	-0.105963715215855\\
7.77788894447224	-0.336810520725946\\
7.78189094547274	-0.530014398615799\\
7.78589294647324	-0.684506735513718\\
7.78989494747374	-0.806463378511974\\
7.79389694847424	-0.903339511369197\\
7.79789894947474	-0.981475755129862\\
7.80190095047524	-1.04567812575504\\
7.80590295147574	-1.09944832823045\\
7.80990495247624	-1.14531765965351\\
7.81390695347674	-1.18512822609692\\
7.81790895447724	-1.22040414741982\\
7.82191095547774	-1.25164141682031\\
7.82591295647824	-1.28014486736188\\
7.82991495747874	-1.30633040347971\\
7.83391695847924	-1.33067158100193\\
7.83791895947974	-1.35354828659733\\
7.84192096048024	-1.37527164705247\\
7.84592296148074	-1.39610179907245\\
7.84992496248124	-1.41626108795457\\
7.85392696348174	-1.43594412648576\\
7.85792896448224	-1.45532567752213\\
7.86193096548274	-1.47456703925125\\
7.86593296648324	-1.49382142898053\\
7.86993496748374	-1.51323874345915\\
7.87393696848424	-1.53297000076534\\
7.87793896948474	-1.55317172849544\\
7.88194097048524	-1.57401054842819\\
7.88594297148574	-1.59566821567732\\
7.88994497248624	-1.61834739991332\\
7.89394697348674	-1.64227854901655\\
7.89794897448724	-1.66772825464637\\
7.90195097548774	-1.69500964866827\\
7.90595297648824	-1.72449550220433\\
7.90995497748874	-1.75663487282003\\
7.91395697848924	-1.79197433168177\\
7.91795897948974	-1.83118494348275\\
7.92196098049025	-1.87509611849718\\
7.92596298149074	-1.92473685923521\\
7.92996498249125	-1.98138301690996\\
7.93396698349175	-2.04660437169082\\
7.93796898449225	-2.12229466362154\\
7.94197098549275	-2.21064636005199\\
7.94597298649325	-2.31399531565942\\
7.94997498749375	-2.43441447044438\\
7.95397698849425	-2.57292608881046\\
7.95797898949475	-2.72835207161659\\
7.96198099049525	-2.8962643975238\\
7.96598299149575	-3.06900558846599\\
7.96998499249625	3.04572858573055\\
7.97398699349675	2.88941668896602\\
7.97798899449725	2.74993510651625\\
7.98199099549775	2.62867684330944\\
7.98599299649825	2.52474387211363\\
7.98999499749875	2.4361126606063\\
7.99399699849925	2.36045321756588\\
7.99799899949975	2.29555988878224\\
8.00200100050025	2.23952076383087\\
8.00600300150075	2.19074948943764\\
8.01000500250125	2.14795750570049\\
8.01400700350175	2.11010567731374\\
8.01800900450225	2.07613454636332\\
8.02201100550275	2.04610783844492\\
8.02601300650325	2.01871291599035\\
8.03001500750375	1.99378610866241\\
8.03401700850425	1.97096457704476\\
8.03801900950475	1.94995185563235\\
8.04202101050525	1.93050247894103\\
8.04602301150575	1.91241159260931\\
8.05002501250625	1.89550700742378\\
8.05402701350675	1.87964298723684\\
8.05802901450725	1.86469534240078\\
8.06203101550775	1.85055752164589\\
8.06603301650825	1.83713747266401\\
8.07003501750875	1.82435509654099\\
8.07403701850926	1.8121401611718\\
8.07803901950976	1.80043056796828\\
8.08204102051026	1.78917088708833\\
8.08604302151075	1.77831109070652\\
8.09004502251126	1.76780542231112\\
8.09404702351176	1.75761134254018\\
8.09804902451226	1.74768848695273\\
8.10205102551276	1.73799755223638\\
8.10605302651326	1.72849896834076\\
8.11005502751376	1.71915091703209\\
8.11405702851426	1.70989986988831\\
8.11805902951476	1.70072162633566\\
8.12206103051526	1.69155410680006\\
8.12606303151576	1.68227204964351\\
8.13006503251626	1.67279081893748\\
8.13406703351676	1.66293711384143\\
8.13806903451726	1.65242224796969\\
8.14207103551776	1.6406888927756\\
8.14607303651826	1.62637587901521\\
8.15007503751876	1.60404597574384\\
8.15407703851926	-1.94833023913333\\
8.15807903951976	1.60686099852204\\
8.16208104052026	1.54774249218014\\
8.16608304152076	0.0735842018347876\\
8.17008504252126	1.7116482977971\\
8.17408704352176	1.84949866727609\\
8.17808904452226	1.69012068081049\\
8.18209104552276	1.65612047131611\\
8.18609304652326	1.63703322498738\\
8.19009504752376	1.62323705994007\\
8.19409704852426	1.61200484916988\\
8.19809904952476	1.60222812150258\\
8.20210105052526	1.59336083152045\\
8.20610305152576	1.58509814700039\\
8.21010505252626	1.5772534873488\\
8.21410705352676	1.56970378706934\\
8.21810905452726	1.56236229901398\\
8.22211105552776	1.55516384093586\\
8.22611305652826	1.54805613862813\\
8.23011505752876	1.54099431759238\\
8.23411705852926	1.53393704408169\\
8.23811905952977	1.52684347153432\\
8.24212106053027	1.51967044391905\\
8.24612306153077	1.51236951464197\\
8.25012506253126	1.50488331938463\\
8.25412706353177	1.49714069387413\\
8.25812906453227	1.48904959758926\\
8.26213106553277	1.48048624850073\\
8.26613306653327	1.47127756573392\\
8.27013506753377	1.46117129560433\\
8.27413706853427	1.44978217129647\\
8.27813906953477	1.43648801065203\\
8.28214107053527	1.42021136102911\\
8.28614307153577	1.39890673994327\\
8.29014507253627	1.36815845301256\\
8.29414707353677	1.31637890872662\\
8.29814907453727	1.2008764398393\\
8.30215107553777	0.692315048878198\\
8.30615307653827	-1.10776879739148\\
8.31015507753877	-1.44680105359592\\
8.31415707853927	-1.54119636427714\\
8.31815907953977	-1.58676188209798\\
8.32216108054027	-1.61479464249145\\
8.32616308154077	-1.63458571113662\\
8.33016508254127	-1.64985037308514\\
8.33416708354177	-1.66236224165896\\
8.33816908454227	-1.67307459056344\\
8.34217108554277	1.45904722531642\\
8.34617308654327	1.45046947538301\\
8.35017508754377	1.44255594699739\\
8.35417708854427	1.43515002993872\\
8.35817908954477	1.42814087759971\\
8.36218109054527	1.42144777494688\\
8.36618309154577	1.41501050556153\\
8.37018509254627	1.40878319346917\\
8.37418709354677	1.40273024038389\\
8.37818909454727	1.39682357112986\\
8.38219109554777	1.39104072077403\\
8.38619309654827	1.38536347787056\\
8.39019509754877	1.37977690384707\\
8.39419709854927	1.37426861218349\\
8.39819909954977	1.36882823042766\\
8.40220110055028	1.36344699308794\\
8.40620310155078	1.35811742966364\\
8.41020510255128	1.3528331228095\\
8.41420710355178	1.34758851887293\\
8.41820910455228	1.34237877800243\\
8.42221110555278	1.33719965448445\\
8.42621310655328	1.33204740040474\\
8.43021510755378	1.32691868747551\\
8.43421710855428	1.3218105431353\\
8.43821910955478	1.31672029795373\\
8.44222111055528	1.31164554205744\\
8.44622311155578	1.30658408880858\\
8.45022511255628	1.30153394434971\\
8.45422711355678	1.29649328192581\\
8.45822911455728	1.29146042011913\\
8.46223111555778	1.28643380430515\\
8.46623311655828	1.28141199077559\\
8.47023511755878	1.27639363307975\\
8.47423711855928	1.27137747021942\\
8.47823911955978	1.26636231639956\\
8.48224112056028	1.26134705208936\\
8.48624312156078	1.25633061619201\\
8.49024512256128	1.25131199915494\\
8.49424712356178	1.24629023688114\\
8.49824912456228	1.24126440532351\\
8.50225112556278	1.23623361566488\\
8.50625312656328	1.23119700999927\\
8.51025512756378	1.2261537574449\\
8.51425712856428	1.22110305062769\\
8.51825912956478	1.21604410248454\\
8.52226113056528	1.21097614334143\\
8.52626313156578	1.20589841822868\\
8.53026513256628	1.20081018440006\\
8.53426713356678	1.19571070902595\\
8.53826913456728	1.1905992670365\\
8.54227113556778	1.18547513909133\\
8.54627313656828	1.18033760965616\\
8.55027513756878	1.17518596516919\\
8.55427713856928	1.17001949227983\\
8.55827913956978	1.16483747614708\\
8.56228114057028	1.1596391987826\\
8.56628314157079	1.15442393742734\\
8.57028514257129	1.14919096294963\\
8.57428714357179	1.14393953825403\\
8.57828914457229	1.13866891669104\\
8.58229114557279	1.13337834045681\\
8.58629314657329	1.12806703897422\\
8.59029514757379	1.12273422724474\\
8.59429714857429	1.11737910416206\\
8.59829914957479	1.11200085077751\\
8.60230115057529	1.10659862850738\\
8.60630315157579	1.10117157727196\\
8.61030515257629	1.09571881355527\\
8.61430715357679	1.09023942837508\\
8.61830915457729	1.08473248514974\\
8.62231115557779	1.07919701745083\\
8.62631315657829	1.07363202662634\\
8.63031515757879	1.06803647928024\\
8.63431715857929	1.06240930459133\\
8.63831915957979	1.05674939145323\\
8.64232116058029	1.0510555854139\\
8.64632316158079	1.04532668539111\\
8.65032516258129	1.0395614401322\\
8.65432716358179	1.0337585443806\\
8.65832916458229	1.02791663469105\\
8.66233116558279	1.02203428480277\\
8.66633316658329	1.01611000038929\\
8.67033516758379	1.01014221276833\\
8.67433716858429	1.00412927037975\\
8.67833916958479	0.998069423716087\\
8.68234117058529	0.991960781798186\\
8.68634317158579	0.985801032018979\\
8.69034517258629	0.979613461787405\\
8.69434717358679	0.973325949634508\\
8.69834917458729	0.967001997834203\\
8.70235117558779	0.960619060864969\\
8.70635317658829	0.954174236830225\\
8.7103551775888	0.947664448546299\\
8.7143571785893	0.941096634650308\\
8.7183591795898	0.934444159087462\\
8.72236118059029	0.92772235275673\\
8.72636318159079	0.920924225710074\\
8.7303651825913	0.914045383932037\\
8.7343671835918	0.907081768799116\\
8.7383691845923	0.900029099635745\\
8.7423711855928	0.892882796239476\\
8.7463731865933	0.885637936270196\\
8.7503751875938	0.878289216212446\\
8.7543771885943	0.870830909981602\\
8.7583791895948	0.863256823140086\\
8.7623811905953	0.855560241499897\\
8.7663831915958	0.847733873020037\\
8.7703851925963	0.839769781830679\\
8.7743871935968	0.83165931304642\\
8.7783891945973	0.823393006797717\\
8.7823911955978	0.814960499605226\\
8.7863931965983	0.806350410851545\\
8.7903951975988	0.797550211639564\\
8.7943971985993	0.788546072747715\\
8.7983991995998	0.77932268767342\\
8.8024012006003	0.769863065851594\\
8.8064032016008	0.760148289992372\\
8.8104052026013	0.750157230035867\\
8.8144072036018	0.739866204369267\\
8.8184092046023	0.729248576571119\\
8.8224112056028	0.718274272862777\\
8.8264132066033	0.706909201417904\\
8.8304152076038	0.695114549379823\\
8.8344172086043	0.682845926395675\\
8.8384192096048	0.67005231404984\\
8.8424212106053	0.656674767822079\\
8.8464232116058	0.642644800774048\\
8.8504252126063	0.627882354097413\\
8.8544272136068	0.612293226031598\\
8.8584292146073	0.595765783101575\\
8.8624312156078	0.578166709486538\\
8.8664332166083	0.55933545135594\\
8.8704352176088	0.539076867128152\\
8.87443721860931	0.517151376282298\\
8.87843921960981	0.493261567315411\\
8.88244122061031	0.467033712044068\\
8.8864432216108	0.437991826253528\\
8.89044522261131	0.405520626855809\\
8.89444722361181	0.368811644840161\\
8.89844922461231	0.326783330039119\\
8.90245122561281	0.27796037802048\\
8.90645322661331	0.220288529046815\\
8.91045522761381	0.150847791210416\\
8.91445722861431	0.0654121873489525\\
8.91845922961481	-0.0421908352912854\\
8.92246123061531	-0.180847301034825\\
8.92646323161581	-0.36240457228947\\
8.93046523261631	-0.598990206545243\\
8.93446723361681	-0.89266435334123\\
8.93846923461731	-1.21986462224401\\
8.94247123561781	-1.53678948011771\\
8.94647323661831	-1.8134672483982\\
8.95047523761881	-2.04946615211986\\
8.95447723861931	-2.2616407411167\\
8.95847923961981	-2.47316500026734\\
8.96248124062031	-2.71234461698132\\
8.96648324162081	-3.01432874839993\\
8.97048524262131	2.87649893705665\\
8.97448724362181	2.43008659428553\\
8.97848924462231	2.03630584386901\\
8.98249124562281	1.74915462473223\\
8.98649324662331	1.55020425844566\\
8.99049524762381	1.40896093686758\\
8.99449724862431	1.30420113000332\\
8.99849924962481	1.22314092635807\\
9.00250125062531	1.15811665385293\\
9.00650325162581	1.10438382033611\\
9.01050525262631	1.05888583161423\\
9.01450725362681	1.01957621859058\\
9.01850925462731	0.985036509960256\\
9.02251125562781	0.954253154468123\\
9.02651325662831	0.926482486853185\\
9.03051525762881	0.901166128781047\\
9.03451725862931	0.877876290682464\\
9.03851925962982	0.856279385246526\\
9.04252126063032	0.836111195383647\\
9.04652326163082	0.81715953420218\\
9.05052526263131	0.799251884385897\\
9.05452726363182	0.782246421973201\\
9.05852926463232	0.766025387664714\\
9.06253126563282	0.750490116799285\\
9.06653326663332	0.735557261159818\\
9.07053526763382	0.721155880420546\\
9.07453726863432	0.707225177135383\\
9.07853926963482	0.693712714142237\\
9.08254127063532	0.680572997922811\\
9.08654327163582	0.667766342636337\\
9.09054527263632	0.65525795161446\\
9.09454727363682	0.643017168934025\\
9.09854927463732	0.631016865177446\\
9.10255127563782	0.61923292992885\\
9.10655327663832	0.607643849817024\\
9.11055527763882	0.596230355610418\\
9.11455727863932	-2.55661752816899\\
9.11855927963982	-2.56773011980837\\
9.12256128064032	-2.57871421513874\\
9.12656328164082	-2.58958265517942\\
9.13056528264132	-2.60034713580813\\
9.13456728364182	-2.6110183421976\\
9.13856928464232	-2.62160606510099\\
9.14257128564282	-2.63211930185548\\
9.14657328664332	-2.64256634447202\\
9.15057528764382	-2.6529548567793\\
9.15457728864432	-2.66329194226452\\
9.15857928964482	-2.67358420399144\\
9.16258129064532	-2.68383779776243\\
9.16658329164582	-2.69405847951756\\
9.17058529264632	-2.70425164782492\\
9.17458729364682	-2.71442238219921\\
9.17858929464732	-2.72457547789834\\
9.18259129564782	-2.73471547777228\\
9.18659329664832	-2.74484670168696\\
9.19059529764882	-2.75497327400416\\
9.19459729864932	-2.76509914957609\\
9.19859929964982	-2.77522813870285\\
9.20260130065033	-2.78536393150702\\
9.20660330165083	-2.79551012220386\\
9.21060530265133	-2.80567023379049\\
9.21460730365183	-2.81584774374519\\
9.21860930465233	-2.82604611143243\\
9.22261130565283	-2.83626880805165\\
9.22661330665333	-2.84651935017009\\
9.23061530765383	-2.85680133815672\\
9.23461730865433	-2.8671185012233\\
9.23861930965483	-2.87747475131554\\
9.24262131065533	-2.8878742488562\\
9.24662331165583	-2.89832148442151\\
9.25062531265633	-2.90882138198044\\
9.25462731365683	-2.91937943159713\\
9.25862931465733	-2.93000186285422\\
9.26263131565783	-2.94069587533919\\
9.26663331665833	-2.95146995036076\\
9.27063531765883	-2.9623342803944\\
9.27463731865933	-2.97330137266408\\
9.27863931965983	-2.98438691629889\\
9.28264132066033	-2.99561105903353\\
9.28664332166083	-3.00700033961578\\
9.29064532266133	0.123001946650879\\
9.29464732366183	0.11116023945267\\
9.29864932466233	0.0989943488384655\\
9.30265132566283	0.0863940592083566\\
9.30665332666333	0.0731836689872754\\
9.31065532766383	0.0590640257480903\\
9.31465732866433	0.0434797588255544\\
9.31865932966483	0.0252681240992791\\
9.32266133066533	0.00151128491866287\\
9.32666333166583	3.10378283201776\\
9.33066533266633	2.97513090531791\\
9.33466733366683	-2.74114851300834\\
9.33866933466733	-3.04525214836425\\
9.34267133566783	-3.09626356134728\\
9.34667333666833	0.0181258996648345\\
9.35067533766883	-0.00181282949259848\\
9.35467733866933	-0.0186090791500949\\
9.35867933966983	-0.033781254635232\\
9.36268134067033	-0.0480200799346739\\
9.36668334167084	-0.061685241037664\\
9.37068534267134	-0.074982705618697\\
9.37468734367184	-0.0880390832047052\\
9.37868934467234	-0.100936622248785\\
9.38269134567284	-0.113731184415001\\
9.38669334667334	-0.126462132091907\\
9.39069534767384	-0.139158077896058\\
9.39469734867434	-0.151840384912833\\
9.39869934967484	-0.164525381442991\\
9.40270135067534	-0.177225809279765\\
9.40670335167584	-0.189951798091433\\
9.41070535267634	-0.202711537445307\\
9.41470735367684	-0.215511750529619\\
9.41870935467734	-0.22835803461816\\
9.42271135567784	-0.241255110026173\\
9.42671335667834	-0.254207004997057\\
9.43071535767884	-0.26721719493798\\
9.43471735867934	-0.28028870861174\\
9.43871935967984	-0.293424210056722\\
9.44272136068034	-0.306626062449153\\
9.44672336168084	-0.319896378359871\\
9.45072536268134	-0.333237059649793\\
9.45472736368184	-0.346649829394192\\
9.45872936468234	-0.360136257615668\\
9.46273136568284	-0.373697782173833\\
9.46673336668334	-0.387335725843254\\
9.47073536768384	-0.401051310392825\\
9.47473736868434	-0.414845668341588\\
9.47873936968484	-0.42871985303802\\
9.48274137068534	-0.442674847907965\\
9.48674337168584	-0.456711576723842\\
9.49074537268634	-0.470830921555415\\
9.49474737368684	-0.485033788393702\\
9.49874937468734	-0.499321886302734\\
9.50275137568784	-0.513687859316283\\
9.50675337668834	-0.528147163488544\\
9.51075537768885	-0.542690453467235\\
9.51475737868934	-0.557320131258427\\
9.51875937968985	-0.572036862069718\\
9.52276138069034	-0.586841163580082\\
9.52676338169085	-0.601733491922539\\
9.53076538269135	-0.616714258673234\\
9.53476738369185	-0.631783836604567\\
9.53876938469235	-0.64694256283456\\
9.54277138569285	-0.662190741662342\\
9.54677338669335	-0.677528648337206\\
9.55077538769385	-0.692956535391309\\
9.55477738869435	-0.708474644897056\\
9.55877938969485	-0.724083235178337\\
9.56278139069535	-0.739782647320664\\
9.56678339169585	-0.755573503749165\\
9.57078539269635	-0.771457495349167\\
9.57478739369685	-0.787442771769356\\
9.57878939469735	-0.804779793766423\\
9.58279139569785	-0.819581896279258\\
9.58679339669835	-0.835839043071151\\
9.59079539769885	-0.852174005047777\\
9.59479739869935	-0.86859568026019\\
9.59879939969985	-0.885105600494012\\
9.60280140070035	-0.901704062569229\\
9.60680340170085	-0.918390984106535\\
9.61080540270135	-0.935166115076644\\
9.61480740370185	-0.952029107672182\\
9.61880940470235	-0.96897954395075\\
9.62281140570285	-0.986016948200925\\
9.62681340670335	-1.00314079298096\\
9.63081540770385	-1.02035050225893\\
9.63481740870435	-1.03764545312545\\
9.63881940970485	-1.05502497676308\\
9.64282141070535	-1.07248835901976\\
9.64682341170585	-1.09003484076413\\
9.65082541270635	-1.10766361813082\\
9.65482741370685	-1.12537384271305\\
9.65882941470735	-1.14316462174142\\
9.66283141570785	-1.16103501827232\\
9.66683341670835	-1.17898405140323\\
9.67083541770885	-1.19701069652438\\
9.67483741870936	-1.21511388561735\\
9.67883941970986	-1.23329250760531\\
9.68284142071036	-1.25154540875989\\
9.68684342171085	-1.26987139316983\\
9.69084542271136	-1.28826922327369\\
9.69484742371186	-1.3067376204591\\
9.69884942471236	-1.32527526573189\\
9.70285142571286	-1.34388080045726\\
9.70685342671336	-1.36255282717347\\
9.71085542771386	-1.38128991048044\\
9.71485742871436	-1.40009057800424\\
9.71885942971486	-1.41895332143978\\
9.72286143071536	-1.43787659766962\\
9.72686343171586	-1.45685882996257\\
9.73086543271636	-1.47589840925162\\
9.73486743371686	-1.49499369549045\\
9.73886943471736	-1.51414301908973\\
9.74287143571786	-1.53334468243373\\
9.74687343671836	-1.55259696147442\\
9.75087543771886	-1.57189810740559\\
9.75487743871936	-1.59124634841676\\
9.75887943971986	-1.6106398915218\\
9.76288144072036	-1.63007692446646\\
9.76688344172086	-1.6495556177129\\
9.77088544272136	-1.66907412649632\\
9.77488744372186	-1.68863059295903\\
9.77888944472236	-1.70822314835537\\
9.78289144572286	-1.72784991532959\\
9.78689344672336	-1.74750901026309\\
9.79089544772386	-1.7671985456929\\
9.79489744872436	-1.78691663279638\\
9.79889944972486	-1.80666138394522\\
9.80290145072536	-1.82643091532343\\
9.80690345172586	-1.84622334961323\\
9.81090545272636	-1.86603681874245\\
9.81490745372686	-1.88586946669857\\
9.81890945472736	-1.90571945240509\\
9.82291145572786	-1.92558495266132\\
9.82691345672836	-1.94546416514736\\
9.83091545772886	-1.96535531149217\\
9.83491745872936	-1.9852566404091\\
9.83891945972987	-2.00516643089636\\
9.84292146073037	-2.02508299550989\\
9.84692346173087	-2.04500468370563\\
9.85092546273136	-2.06492988525959\\
9.85492746373187	-2.08485703376716\\
9.85892946473237	-2.10478461022727\\
9.86293146573287	-2.12471114671952\\
9.86693346673337	-2.14463523017798\\
9.87093546773387	-2.1645555062737\\
9.87493746873437	-2.18447068341389\\
9.87893946973487	-2.20437953687004\\
9.88294147073537	-2.22428091304775\\
9.88694347173587	-2.24417373391419\\
9.89094547273637	-2.26405700160071\\
9.89494747373687	-2.28392980320058\\
9.89894947473737	-2.30379131578607\\
9.90295147573787	-2.3236408116733\\
9.90695347673837	-2.34347766396525\\
9.91095547773887	-2.3633013524172\\
9.91495747873937	-2.3831114696693\\
9.91895947973987	-2.40290772791587\\
9.92296148074037	-2.42268996609675\\
9.92696348174087	-2.44245815775169\\
9.93096548274137	-2.46221241975293\\
9.93496748374187	-2.48195302233878\\
9.93896948474237	-2.50168040130889\\
9.94297148574287	-2.52139517446178\\
9.94697348674337	-2.5410981680786\\
9.95097548774387	-2.56079047313878\\
9.95497748874437	-2.58047361949571\\
9.95897948974487	-2.60015051142971\\
9.96298149074537	-2.61987095688843\\
9.96698349174587	-2.63945382034657\\
9.97098549274637	-2.65912239308178\\
9.97498749374687	-2.67878302841591\\
9.97898949474737	-2.69844462053756\\
9.98299149574787	-2.71811108004269\\
9.98699349674837	-2.73778607588635\\
9.99099549774887	-2.75747352063176\\
9.99499749874937	-2.7771777033316\\
9.99899949974987	-2.79690335874067\\
10.0030015007504	-2.81665572276079\\
10.0070035017509	-2.83644058714901\\
10.0110055027514	-2.85626435822993\\
10.0150075037519	-2.87613412207584\\
10.0190095047524	-2.89605771798374\\
10.0230115057529	-2.91604382199422\\
10.0270135067534	-2.93610204234275\\
10.0310155077539	-2.95624302902147\\
10.0350175087544	-2.97647860003297\\
10.0390195097549	-2.9968218874276\\
10.0430215107554	-3.01728750686787\\
10.0470235117559	-3.03789175528364\\
10.0510255127564	-3.05865284220801\\
10.0550275137569	-3.07959116169014\\
10.0590295147574	-3.10072961332979\\
10.0630315157579	-3.12209398310145\\
10.0670335167584	3.13947190982637\\
10.0710355177589	3.11756444027617\\
10.0750375187594	3.0953313644128\\
10.0790395197599	3.07272979605827\\
10.0830415207604	3.04971054398451\\
10.0870435217609	3.02621692061156\\
10.0910455227614	3.00218326816273\\
10.0950475237619	2.97753312113773\\
10.0990495247624	2.9521768963217\\
10.1030515257629	2.92600896288324\\
10.1070535267634	2.89890389038398\\
10.1110555277639	2.87071159400497\\
10.1150575287644	2.84125098202502\\
10.1190595297649	2.8103015417587\\
10.1230615307654	2.77759204658828\\
10.1270635317659	2.74278517919385\\
10.1310655327664	2.70545626273007\\
10.1350675337669	2.66506333365502\\
10.1390695347674	2.62090423719703\\
10.1430715357679	2.57205385669524\\
10.1470735367684	2.51727024762625\\
10.1510755377689	2.45485098478239\\
10.1550775387694	2.38240806240511\\
10.1590795397699	2.29650729212298\\
10.1630815407704	2.19208138897157\\
10.1670835417709	2.06147643799645\\
10.1710855427714	1.89297951896088\\
10.1750875437719	1.6689803446103\\
10.1790895447724	1.36556265288711\\
10.1830915457729	0.959636401992617\\
10.1870935467734	0.447447878157445\\
10.1910955477739	-0.154731142118915\\
10.1950975487744	-0.833251088315645\\
10.1990995497749	-1.73299714767931\\
10.2031015507754	-1.94161100714236\\
10.2071035517759	-2.29869486098452\\
10.2111055527764	-2.53992451093272\\
10.2151075537769	-2.71394084175302\\
10.2191095547774	-2.84679453978358\\
10.2231115557779	-2.95334441742057\\
10.2271135567784	-3.04270832216632\\
10.2311155577789	0.0204348662918956\\
10.2351175587794	-0.0524475630960625\\
10.2391195597799	-0.126682523482347\\
10.2431215607804	-0.219203212257739\\
10.2471235617809	-0.434424302658898\\
10.2511255627814	-2.82410102255164\\
10.2551275637819	3.05358020576013\\
10.2591295647824	2.95529351064389\\
10.2631315657829	2.89365475107766\\
10.2671335667834	2.84338063461303\\
10.2711355677839	2.79738548524483\\
10.2751375687844	2.75227963762894\\
10.2791395697849	2.70546329476831\\
10.2831415707854	2.653912237307\\
10.2871435717859	2.59288407110268\\
10.2911455727864	2.51318997892117\\
10.2951475737869	2.39317939339408\\
10.2991495747874	2.16837616700342\\
10.3031515757879	1.60670556670872\\
10.3071535767884	0.592308605691236\\
10.3111555777889	0.0673396618638327\\
10.3151575787894	-0.144163262086144\\
10.3191595797899	-0.256749921626044\\
10.3231615807904	-0.329839248527041\\
10.3271635817909	-0.383591983872761\\
10.3311655827914	-0.4264947453281\\
10.3351675837919	-0.462710059670631\\
10.3391695847924	-0.494518419779088\\
10.3431715857929	-0.523278944351202\\
10.3471735867934	-0.549858215039106\\
10.3511755877939	-0.574841356283252\\
10.3551775887944	-0.598644447492759\\
10.3591795897949	-0.621578556150538\\
10.3631815907954	-0.643888578801326\\
10.3671835917959	-0.665778432175548\\
10.3711855927964	-0.687428795817359\\
10.3751875937969	-0.709011073180173\\
10.3791895947974	-0.730700089406819\\
10.3831915957979	-0.75268771210402\\
10.3871935967984	-0.775199922477709\\
10.3911955977989	-0.798521064559028\\
10.3951975987994	-0.823031723693465\\
10.3991995997999	-0.849272626908681\\
10.4032016008004	-0.878060477361118\\
10.4072036018009	-0.9107148332195\\
10.4112056028014	-0.94954544890791\\
10.4152076038019	-0.999030241724602\\
10.4192096048024	-1.06915723914369\\
10.4232116058029	-1.18737410510369\\
10.4272136068034	-1.45903821441477\\
10.4312156078039	-2.39486996774354\\
10.4352176088044	2.84765817384831\\
10.4392196098049	2.54222103873003\\
10.4432216108054	2.41406470675064\\
10.4472236118059	2.33863508808167\\
10.4512256128064	2.28483684569616\\
10.4552276138069	2.24160307640423\\
10.4592296148074	2.20398168234261\\
10.4632316158079	2.16935223964133\\
10.4672336168084	2.13610810711037\\
10.4712356178089	-1.03848981145731\\
10.4752376188094	-1.07222158892055\\
10.4792396198099	-1.10764318353999\\
10.4832416208104	-1.14587520845839\\
10.4872436218109	-1.18839427853104\\
10.4912456228114	-1.23734811746682\\
10.4952476238119	-1.29613500548443\\
10.4992496248124	-1.37058722116313\\
10.5032516258129	-1.47162236265771\\
10.5072536268134	-1.62167623176679\\
10.5112556278139	-1.87017484034888\\
10.5152576288144	-2.3101764665649\\
10.5192596298149	-2.93612396372257\\
10.5232616308154	2.84329320134431\\
10.5272636318159	2.55277359172401\\
10.5312656328164	2.38017836334086\\
10.5352676338169	2.2649122745235\\
10.5392696348174	2.17939654202118\\
10.5432716358179	2.11047061634929\\
10.5472736368184	2.05121177120079\\
10.5512756378189	1.99760694387966\\
10.5552776388194	1.94710042656633\\
10.5592796398199	1.89790058332644\\
10.5632816408204	1.8486167070467\\
10.5672836418209	1.79804812678951\\
10.5712856428214	1.74504493623181\\
10.5752876438219	1.68839979539853\\
10.5792896448224	1.62674736245609\\
10.5832916458229	1.55845504417767\\
10.5872936468234	1.48149150740774\\
10.5912956478239	1.39326130126883\\
10.5952976488244	1.29039978424975\\
10.5992996498249	1.16854251094376\\
10.6033016508254	1.02213882471794\\
10.6073036518259	0.844503557105191\\
10.6113056528264	0.628487700884271\\
10.6153076538269	0.368138873404729\\
10.6193096548274	0.0607040291162014\\
10.6233116558279	-0.293993100050673\\
10.6273136568284	-0.699383744085141\\
10.6313156578289	-1.15284308920044\\
10.6353176588294	-1.65764009309117\\
10.6393196598299	-2.14352306734177\\
10.6433216608304	-2.53740129354218\\
10.6473236618309	-2.83219240737454\\
10.6513256628314	-3.05059082341616\\
10.6553276638319	3.06699391448446\\
10.6593296648324	2.93749595766184\\
10.6633316658329	2.83307033074573\\
10.6673336668334	2.7475489506146\\
10.6713356678339	-0.466061333105473\\
10.6753376688344	-0.528450184313483\\
10.6793396698349	-0.583059063026996\\
10.6833416708354	-0.631163546492994\\
10.6873436718359	-0.675481271774841\\
10.6913456728364	-0.720886044922576\\
10.6953476738369	-0.504625814298324\\
10.6993496748374	-0.763946386235535\\
10.7033516758379	-0.79776913866822\\
10.7073536768384	-0.826315901714449\\
10.7113556778389	-0.852216638918724\\
10.7153576788394	-0.876190499088855\\
10.7193596798399	-0.898601927736449\\
10.7233616808404	-0.91969162687589\\
10.7273636818409	-0.939639653510436\\
10.7313656828414	-0.958589608370239\\
10.7353676838419	2.16493228315866\\
10.7393696848424	2.14763979006935\\
10.7433716858429	2.13103815700147\\
10.7473736868434	2.11505025812037\\
10.7513756878439	2.09960663896315\\
10.7553776888444	2.08464292219426\\
10.7593796898449	2.07009061428635\\
10.7633816908454	2.05593500145144\\
10.7673836918459	2.04205208544648\\
10.7713856928464	2.02840993187302\\
10.7753876938469	2.01493021785019\\
10.7793896948474	2.00151913282702\\
10.7833916958479	1.98805027381645\\
10.7873936968484	1.97433678260777\\
10.7913956978489	1.96007371606684\\
10.7953976988494	1.94470279974991\\
10.7993996998499	1.92703818839556\\
10.8034017008504	1.90393611326467\\
10.8074037018509	1.86283761542808\\
10.8114057028514	1.60620888213311\\
10.8154077038519	-1.17193635123222\\
10.8194097048524	2.26448500016316\\
10.8234117058529	1.96393362242287\\
10.8274137068534	1.9296523863454\\
10.8314157078539	1.90979868614525\\
10.8354177088544	1.89462483296803\\
10.8394197098549	1.88167468200496\\
10.8434217108554	1.87000087557962\\
10.8474237118559	1.85915123498678\\
10.8514257128564	1.84887933238821\\
10.8554277138569	1.83903784985707\\
10.8594297148574	1.82953239097355\\
10.8634317158579	1.82029907242719\\
10.8674337168584	1.81129269049349\\
10.8714357178589	1.80248004407595\\
10.8754377188594	1.79383596049909\\
10.8794397198599	1.78534082303792\\
10.8834417208604	1.77697897413571\\
10.8874437218609	1.76873765044278\\
10.8914457228614	1.76060625223842\\
10.8954477238619	1.7525758294257\\
10.8994497248624	1.74463871132315\\
10.9034517258629	1.73678823372702\\
10.9074537268634	1.72901853219258\\
10.9114557278639	1.72132437911033\\
10.9154577288644	1.71370104497141\\
10.9194597298649	1.70614415793202\\
10.9234617308654	1.69864950233757\\
10.9274637318659	1.69121253937916\\
10.9314657328664	1.68382640237559\\
10.9354677338669	1.67646147847719\\
10.9394697348674	1.66940826529706\\
10.9434717358679	1.66207149107338\\
10.9474737368684	1.65487951390033\\
10.9514757378689	1.64773990198436\\
10.9554777388694	1.64064437886546\\
10.9594797398699	1.63358937158931\\
10.9634817408704	1.62657236310657\\
10.9674837418709	1.61959122552201\\
10.9714857428714	1.61264402717237\\
10.9754877438719	1.60572895855735\\
10.9794897448724	1.59884429705713\\
10.9834917458729	1.59198838681245\\
10.9874937468734	1.58515962539284\\
10.9914957478739	1.57835645384002\\
10.9954977488744	1.5715773485235\\
10.9994997498749	1.56482081401489\\
11.0035017508754	1.55808537652798\\
11.0075037518759	1.55136957764017\\
11.0115057528764	1.54467196808648\\
11.0155077538769	1.53799110145826\\
11.0195097548774	1.53132552765045\\
11.0235117558779	1.52467378589908\\
11.0275137568784	1.51803439723701\\
11.0315157578789	1.51140585617152\\
11.0355177588794	1.50478662134893\\
11.0395197598799	1.49817510492173\\
11.0435217608804	1.49156966026385\\
11.0475237618809	1.48496856758842\\
11.0515257628814	1.47837001689601\\
11.0555277638819	1.47177208751661\\
11.0595297648824	1.46517272327987\\
11.0635317658829	1.45856970203531\\
11.0675337668834	1.45196059781359\\
11.0715357678839	1.4453427333133\\
11.0755377688844	1.43871311953413\\
11.0795397698849	1.43206837813949\\
11.0835417708854	1.42540464030867\\
11.0875437718859	1.41871741313581\\
11.0915457728864	1.41200140052096\\
11.0955477738869	1.40525025913341\\
11.0995497748874	1.39845625993252\\
11.1035517758879	1.39160980930779\\
11.1075537768884	1.38469875638475\\
11.1115557778889	1.37770736539097\\
11.1155577788894	1.37061474618144\\
11.1195597798899	1.36339237420481\\
11.1235617808904	1.35600000754733\\
11.1275637818909	1.348378605769\\
11.1315657828914	1.34043709045228\\
11.1355677838919	1.33202328900056\\
11.1395697848924	1.32270794329213\\
11.1435717858929	1.31272016932994\\
11.1475737868934	1.30016736677682\\
11.1515757878939	1.2828619770353\\
11.1555777888944	1.24872999968373\\
11.1595797898949	-1.93125592420512\\
11.1635817908954	1.48890961956092\\
11.1675837918959	1.35405976869396\\
11.1715857928964	1.323152286301\\
11.1755877938969	1.30612124216076\\
11.1795897948974	1.29364678281044\\
11.183591795898	1.28331795762629\\
11.1875937968984	1.27397472293203\\
11.1915957978989	1.26530145607896\\
11.1955977988994	1.25703321533382\\
11.1995997998999	1.249028301089\\
11.2036018009005	1.2411989070517\\
11.207603801901	1.23348708507592\\
11.2116058029015	1.22585264754547\\
11.2156078039019	1.21826647304887\\
11.2196098049025	1.21070650386894\\
11.223611805903	1.20315498507134\\
11.2276138069035	1.19559512727884\\
11.231615807904	1.18798319704288\\
11.2356178089045	1.18057756322075\\
11.239619809905	1.17287378467921\\
11.2436218109055	1.16520190025181\\
11.247623811906	1.15749137521585\\
11.2516258129065	1.14973094717288\\
11.255627813907	1.14191339439501\\
11.2596298149075	1.13403247588263\\
11.263631815908	1.1260823011644\\
11.2676338169085	1.11805710401506\\
11.271635817909	1.10995112478285\\
11.2756378189095	1.10175853196364\\
11.27963981991	1.09347336091561\\
11.2836418209105	1.08508946064994\\
11.287643821911	1.07660044379748\\
11.2916458229115	1.06799963587496\\
11.295647823912	1.05928001875584\\
11.2996498249125	1.05043415770255\\
11.303651825913	1.04145408096573\\
11.3076538269135	1.03233099099639\\
11.311655827914	1.02305410436952\\
11.3156578289145	1.01359869547955\\
11.319659829915	1.00414611720666\\
11.3236618309155	0.994279218780137\\
11.327663831916	0.984297566875783\\
11.3316658329165	0.974117662856594\\
11.335667833917	0.963722344933973\\
11.3396698349175	0.953096403754197\\
11.343671835918	0.942224050047019\\
11.3476738369185	0.93108835635174\\
11.351675837919	0.919670981925801\\
11.3556778389195	0.90795194764959\\
11.35967983992	0.895909405495924\\
11.3636818409205	0.883519381871405\\
11.367683841921	0.8707554821979\\
11.3716858429215	0.857588545163258\\
11.375687843922	0.843986233565209\\
11.3796898449225	0.829912545545049\\
11.383691845923	0.815327225368072\\
11.3876938469235	0.800185046298753\\
11.391695847924	0.784434928818938\\
11.3956978489245	0.768018844172571\\
11.399699849925	0.750870434100798\\
11.4037018509255	0.73291324952539\\
11.407703851926	0.714058468881085\\
11.4117058529265	0.694201892536906\\
11.415707853927	0.673219909230464\\
11.4197098549275	0.650963969228186\\
11.423711855928	0.62725283285914\\
11.4277138569285	0.601861409833192\\
11.431715857929	0.574504204035069\\
11.4357178589295	0.54480990366852\\
11.43971985993	0.512280803689257\\
11.4437218609305	0.47622489538094\\
11.447723861931	0.435635555284886\\
11.4517258629315	0.388962569676141\\
11.455727863932	0.333632822233084\\
11.4597298649325	0.264898676730289\\
11.463731865933	0.172352495905502\\
11.4677338669335	0.0223989087022361\\
11.471735867934	-1.73065103939457\\
11.4757378689345	-0.353756730096818\\
11.479739869935	-1.22133748119583\\
11.4837418709355	-2.11410505076209\\
11.487743871936	0.616472044141474\\
11.4917458729365	0.669672437084877\\
11.495747873937	0.439333820752411\\
11.4997498749375	0.310421866444343\\
11.503751875938	0.205547076212991\\
11.5077538769385	0.110110237792121\\
11.511755877939	0.0184734916527386\\
11.5157578789395	-0.0720237761008729\\
11.51975987994	-0.162655458332633\\
11.5237618809405	-0.253900537067612\\
11.527763881941	-0.345718047908811\\
11.5317658829415	-0.437709010524368\\
11.535767883942	-0.529239013726733\\
11.5397698849425	-0.619547198248817\\
11.543771885943	-0.707845654394592\\
11.5477738869435	-0.793403713998285\\
11.551775887944	-0.875609918666548\\
11.5557778889445	-0.954007676240909\\
11.559779889945	-1.02830565659605\\
11.5637818909455	-1.09836816154143\\
11.567783891946	-1.16419267059982\\
11.5717858929465	-1.22588154114907\\
11.575787893947	-1.28361325797381\\
11.5797898949475	-1.33761662561632\\
11.583791895948	-1.3881495251619\\
11.5877938969485	-1.43548259239513\\
11.591795897949	-1.47988742780093\\
11.5957978989495	-1.52162860528515\\
11.59979989995	-1.56095866428801\\
11.6038019009505	-1.59811533067741\\
11.607803901951	-1.63332033420482\\
11.6118059029515	-1.66677932621041\\
11.615807903952	-1.69868252630182\\
11.6198099049525	-1.72920583124795\\
11.623811905953	-1.75851220184921\\
11.6278139069535	-1.78675320625335\\
11.631815907954	-1.81407064483501\\
11.6358179089545	-1.84059821607583\\
11.639819909955	-1.86646320831589\\
11.6438219109555	-1.89178822165524\\
11.647823911956	-1.91669294001816\\
11.6518259129565	-1.94129598743733\\
11.655827913957	-1.96571691672016\\
11.6598299149575	-1.99007839450251\\
11.663831915958	-2.01450866611873\\
11.6678339169585	-2.03914440888077\\
11.671835917959	-2.06413411611852\\
11.6758379189595	-2.08964220046594\\
11.67983991996	-2.11585406882206\\
11.6838419209605	-2.14298251073883\\
11.687843921961	-2.17127586765472\\
11.6918459229615	-2.20102862784688\\
11.695847923962	-2.23259534285086\\
11.6998499249625	-2.26640911430738\\
11.703851925963	-2.30300639078468\\
11.7078539269635	-2.34306047474406\\
11.711855927964	-2.38742696953039\\
11.7158579289645	-2.43720526933973\\
11.719859929965	-2.49382061352249\\
11.7238619309655	-2.5591296860002\\
11.727863931966	-2.63554520818587\\
11.7318659329665	-2.72615162975252\\
11.735867933967	-2.83472406727973\\
11.7398699349675	-2.96543425191745\\
11.743871935968	-3.12183103839596\\
11.7478739369685	2.9785477520765\\
11.751875937969	2.77446243842153\\
11.7558779389695	2.56145982972953\\
11.75987993997	2.35567754948557\\
11.7638819409705	2.17024985627205\\
11.767883941971	2.01121200917363\\
11.7718859429715	1.87840832524236\\
11.775887943972	1.76849907043695\\
11.7798899449725	1.67731856977962\\
11.783891945973	1.6010217585098\\
11.7878939469735	1.53644212209417\\
11.791895947974	1.4810964828037\\
11.7958979489745	1.43307481581578\\
11.799899949975	1.39091456104683\\
11.8039019509755	1.35349222831297\\
11.807903951976	1.31993860055121\\
11.8119059529765	1.2895750410923\\
11.815907953977	-1.87972623224107\\
11.8199099549775	-1.90520617991435\\
11.823911955978	-1.92880042339774\\
11.8279139569785	-1.95078759863423\\
11.831915957979	-1.97139619328048\\
11.8359179589795	-1.99081524466492\\
11.83991995998	-2.00920248174685\\
11.8439219609805	-2.02669057837352\\
11.847923961981	-2.04339199932124\\
11.8519259629815	-2.05940278893074\\
11.855927963982	-2.0748055584596\\
11.8599299649825	-2.08967186123069\\
11.863931965983	-2.10406409634065\\
11.8679339669835	-2.11803704663126\\
11.871935967984	-2.13163913097939\\
11.8759379689845	-2.14491343207694\\
11.879939969985	-2.15789854687363\\
11.8839419709855	-2.17062929642281\\
11.887943971986	-2.18313732407429\\
11.8919459729865	-2.19545160514167\\
11.895947973987	-2.20759888686873\\
11.8999499749875	-2.21960407441908\\
11.903951975988	-2.23149057652527\\
11.9079539769885	-2.24328062325485\\
11.911955977989	-2.25499556811943\\
11.9159579789895	-2.26665618760016\\
11.91995997999	-2.27828299347098\\
11.9239619809905	-2.28989657770803\\
11.927963981991	-2.30151801754667\\
11.9319659829915	-2.31316938160394\\
11.935967983992	-2.32487440116821\\
11.9399699849925	-2.33665941188993\\
11.943971985993	-2.34855474663049\\
11.9479739869935	-2.36059690481107\\
11.951975987994	-2.37283211500109\\
11.9559779889945	-2.38532253189165\\
11.959979989995	-2.39815775018038\\
11.9639819909955	-2.41147796555664\\
11.967983991996	-2.42552548755164\\
11.9719859929965	-2.44077574530715\\
11.975987993997	-2.45834094710991\\
11.9799899949975	-2.48166098367994\\
11.983991995998	-2.52969477843478\\
11.9879939969985	-2.02656644855613\\
11.991995997999	-2.43740330992308\\
11.9959979989995	-2.47543776860854\\
12	-2.49806320990844\\
};
%\addlegendentry{$\angle(\text{S}_{\text{21}})$}
\end{axis}
\end{tikzpicture}%

==> figures/Brauer_sparam_FOM_testfigure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{arrows}
\usetikzlibrary{trees, decorations,positioning,external}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fadings,shapes.arrows,shadows}
\usetikzlibrary{matrix,chains,decorations.pathreplacing}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%

\begin{document}
	\newlength\fheight
	\newlength\fwidth
	\setlength\fheight{8cm}
	\setlength\fwidth{12cm}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
scale only axis,
xmin=4,
xmax=12,
%xtick={4,6,8,10,12},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.47)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
table[row sep=crcr]{%
	4	-1.96818937283277e-07\\
	4.0040020010005	-1.91762903653102e-07\\
	4.008004002001	-1.86586250979434e-07\\
	4.0120060030015	-1.81288852935588e-07\\
	4.016008004002	-1.75870971818861e-07\\
	4.0200100050025	-1.70333325089128e-07\\
	4.024012006003	-1.64677131656559e-07\\
	4.0280140070035	-1.58904179384541e-07\\
	4.032016008004	-1.53016903200203e-07\\
	4.0360180090045	-1.47018455490319e-07\\
	4.040020010005	-1.40912794819433e-07\\
	4.0440220110055	-1.34704784291262e-07\\
	4.048024012006	-1.28400301482019e-07\\
	4.0520260130065	-1.22006350302403e-07\\
	4.056028014007	-1.1553119503911e-07\\
	4.0600300150075	-1.0898450500395e-07\\
	4.064032016008	-1.02377527148459e-07\\
	4.0680340170085	-9.57232422849458e-08\\
	4.072036018009	-8.90365907391112e-08\\
	4.0760380190095	-8.23346671441917e-08\\
	4.08004002001	-7.56369808093681e-08\\
	4.08404202101051	-6.89657247671223e-08\\
	4.08804402201101	-6.23460698931058e-08\\
	4.09204602301151	-5.58065033850733e-08\\
	4.09604802401201	-4.93792077435678e-08\\
	4.10005002501251	-4.3100459039157e-08\\
	4.10405202601301	-3.70110907539364e-08\\
	4.10805402701351	-3.1157021268647e-08\\
	4.11205602801401	-2.55897929217247e-08\\
	4.11605802901451	-2.03672277519752e-08\\
	4.12006003001501	-1.55541266359902e-08\\
	4.12406203101551	-1.12230561793679e-08\\
	4.12806403201601	-7.45522239741519e-09\\
	4.13206603301651	-4.34145818650095e-09\\
	4.13606803401701	-1.98331012115485e-09\\
	4.14007003501751	-4.94267971650883e-10\\
	4.14407203601801	-1.13404910066674e-12\\
	4.14807403701851	-6.45544914321423e-10\\
	4.15207603801901	-2.58569366686272e-09\\
	4.15607803901951	-5.99826245748002e-09\\
	4.16008004002001	-1.10805661883996e-08\\
	4.16408204102051	-1.80529826189391e-08\\
	4.16808404202101	-2.71616756268037e-08\\
	4.17208604302151	-3.86816627344483e-08\\
	4.17608804402201	-5.29202577590303e-08\\
	4.18009004502251	-7.02209676608603e-08\\
	4.18409204602301	-9.09678619126462e-08\\
	4.18809404702351	-1.15590554217103e-07\\
	4.19209604802401	-1.44569767643223e-07\\
	4.19609804902451	-1.78443692440404e-07\\
	4.20010005002501	-2.17815156781523e-07\\
	4.20410205102551	-2.63359763763224e-07\\
	4.20810405202601	-3.15835133526918e-07\\
	4.21210605302651	-3.76091428901433e-07\\
	4.21610805402701	-4.45083290894721e-07\\
	4.22011005502751	-5.23883489727056e-07\\
	4.22411205602801	-6.13698489093659e-07\\
	4.22811405702851	-7.15886218741989e-07\\
	4.23211605802901	-8.3197644206035e-07\\
	4.23611805902951	-9.63694080302306e-07\\
	4.24012006003001	-1.11298599200642e-06\\
	4.24412206103051	-1.28205177946032e-06\\
	4.24812406203102	-1.47337923745374e-06\\
	4.25212606303152	-1.68978526303922e-06\\
	4.25612806403202	-1.93446311445236e-06\\
	4.26013006503252	-2.21103712817612e-06\\
	4.26413206603302	-2.52362614682126e-06\\
	4.26813406703352	-2.87691724801239e-06\\
	4.27213606803402	-3.2762515467318e-06\\
	4.27613806903452	-3.72772428524055e-06\\
	4.28014007003502	-4.23830184322219e-06\\
	4.28414207103552	-4.81595879646892e-06\\
	4.28814407203602	-5.46983885254536e-06\\
	4.29214607303652	-6.21044423055837e-06\\
	4.29614807403702	-7.04985905990824e-06\\
	4.30015007503752	-8.00201359666207e-06\\
	4.30415207603802	-9.08299746126085e-06\\
	4.30815407703852	-1.03114320656702e-05\\
	4.31215607803902	-1.17089145900868e-05\\
	4.31615807903952	-1.33005488328112e-05\\
	4.32016008004002	-1.51155817990378e-05\\
	4.32416208104052	-1.71881695368161e-05\\
	4.32816408204102	-1.95583014433685e-05\\
	4.33216608304152	-2.22729196106887e-05\\
	4.33616808404202	-2.53872791927952e-05\\
	4.34017008504252	-2.89666078108232e-05\\
	4.34417208604302	-3.30881375188885e-05\\
	4.34817408704352	-3.78436030331783e-05\\
	4.35217608804402	-4.33423261669497e-05\\
	4.35617808904452	-4.97150408350858e-05\\
	4.36018009004502	-5.71186584100539e-05\\
	4.36418209104552	-6.57422334154331e-05\\
	4.36818409204602	-7.58144699739987e-05\\
	4.37218609304652	-8.76132176040827e-05\\
	4.37618809404702	-0.000101477551292465\\
	4.38019009504752	-0.000117823230646869\\
	4.38419209604802	-0.000137162607380657\\
	4.38819409704852	-0.000160130431370379\\
	4.39219609804902	-0.00018751753783652\\
	4.39619809904953	-0.000220315150225998\\
	4.40020010005003	-0.000259773604867221\\
	4.40420210105053	-0.000307480847569641\\
	4.40820410205103	-0.000365468301151895\\
	4.41220610305153	-0.000436355017702443\\
	4.41620810405203	-0.00052354597743756\\
	4.42021010505253	-0.000631507882382798\\
	4.42421210605303	-0.000766157285918719\\
	4.42821410705353	-0.000935413819508479\\
	4.43221610805403	-0.00114999969586922\\
	4.43621810905453	-0.0014246125615198\\
	4.44022011005503	-0.00177967437110858\\
	4.44422211105553	-0.00224398620657468\\
	4.44822411205603	-0.00285883827818175\\
	4.45222611305653	-0.00368451227626674\\
	4.45622811405703	-0.00481081941341166\\
	4.46023011505753	-0.00637464460812239\\
	4.46423211605803	-0.0085900517190028\\
	4.46823411705853	-0.0118017433831705\\
	4.47223611805903	-0.016583780089237\\
	4.47623811905953	-0.0239302805563108\\
	4.48024012006003	-0.0356436551236953\\
	4.48424212106053	-0.0551753382943981\\
	4.48824412206103	-0.0895852764423734\\
	4.49224612306153	-0.154530240938392\\
	4.49624812406203	-0.288383058387586\\
	4.50025012506253	-0.597463746086819\\
	4.50425212606303	-1.42037164662071\\
	4.50825412706353	-3.96177629674976\\
	4.51225612806403	-12.9794128321562\\
	4.51625812906453	-15.6585188725666\\
	4.52026013006503	-8.97984170629016\\
	4.52426213106553	-8.29113156774609\\
	4.52826413206603	-11.2716329546867\\
	4.53226613306653	-38.0499524210293\\
	4.53626813406703	-7.49584164859713\\
	4.54027013506753	-2.73069521194398\\
	4.54427213606803	-1.14909274534508\\
	4.54827413706853	-0.556705886819323\\
	4.55227613806903	-0.302303457907236\\
	4.55627813906953	-0.179134539407204\\
	4.56028014007004	-0.113520329475964\\
	4.56428214107054	-0.0758314199486153\\
	4.56828414207104	-0.0528421847818209\\
	4.57228614307154	-0.0381186478112857\\
	4.57628814407204	-0.0283015317962207\\
	4.58029014507254	-0.0215310666167198\\
	4.58429214607304	-0.0167257727779481\\
	4.58829414707354	-0.0132299541967377\\
	4.59229614807404	-0.0106315569513245\\
	4.59629814907454	-0.00866345635619001\\
	4.60030015007504	-0.00714769976181273\\
	4.60430215107554	-0.00596285296662297\\
	4.60830415207604	-0.00502425777588416\\
	4.61230615307654	-0.00427175312788966\\
	4.61630815407704	-0.00366184263099339\\
	4.62031015507754	-0.00316258348740664\\
	4.62431215607804	-0.00275018199879219\\
	4.62831415707854	-0.00240668308746205\\
	4.63231615807904	-0.00211837533163057\\
	4.63631815907954	-0.00187467260905552\\
	4.64032016008004	-0.00166731858848508\\
	4.64432216108054	-0.00148981332151048\\
	4.64832416208104	-0.00133699482486825\\
	4.65232616308154	-0.00120473026257543\\
	4.65632816408204	-0.0010896855898951\\
	4.66033016508254	-0.000989152015362676\\
	4.66433216608304	-0.0009009140505468\\
	4.66833416708354	-0.000823148306577117\\
	4.67233616808404	-0.000754345237328236\\
	4.67633816908454	-0.000693248160131157\\
	4.68034017008504	-0.000638805394267048\\
	4.68434217108554	-0.000590132437701781\\
	4.68834417208604	-0.000546481882668463\\
	4.69234617308654	-0.000507219339620633\\
	4.69634817408704	-0.00047180405717386\\
	4.70035017508754	-0.000439773235659689\\
	4.70435217608804	-0.000410729263423402\\
	4.70835417708854	-0.000384329279139488\\
	4.71235617808904	-0.000360276595402744\\
	4.71635817908954	-0.000338313619484024\\
	4.72036018009005	-0.000318215984396182\\
	4.72436218109055	-0.000299787663004017\\
	4.72836418209105	-0.000282856884243276\\
	4.73236618309155	-0.000267272706725015\\
	4.73636818409205	-0.000252902133287733\\
	4.74037018509255	-0.000239627672534946\\
	4.74437218609305	-0.000227345271132727\\
	4.74837418709355	-0.000215962554772864\\
	4.75237618809405	-0.000205397327007785\\
	4.75637818909455	-0.000195576284320932\\
	4.76038019009505	-0.000186433913038988\\
	4.76438219109555	-0.00017791153971832\\
	4.76838419209605	-0.000169956511437046\\
	4.77238619309655	-0.000162521486358702\\
	4.77638819409705	-0.000155563818183185\\
	4.78039019509755	-0.000149045020760944\\
	4.78439219609805	-0.000142930301326293\\
	4.78839419709855	-0.000137188152621953\\
	4.79239619809905	-0.000131789995702253\\
	4.79639819909955	-0.000126709866436962\\
	4.80040020010005	-0.000121924139799714\\
	4.80440220110055	-0.000117411286915179\\
	4.80840420210105	-0.00011315166051819\\
	4.81240620310155	-0.000109127305187854\\
	4.81640820410205	-0.000105321789131547\\
	4.82041020510255	-0.000101720054864653\\
	4.82441220610305	-9.83082863836193e-05\\
	4.82841420710355	-9.50737908407891e-05\\
	4.83241620810405	-9.20048929474229e-05\\
	4.83641820910455	-8.90908405869006e-05\\
	4.84042021010505	-8.63217203332481e-05\\
	4.84442221110555	-8.36883817022552e-05\\
	4.84842421210605	-8.11823691283393e-05\\
	4.85242621310655	-7.87958608136483e-05\\
	4.85642821410705	-7.65216136643776e-05\\
	4.86043021510755	-7.43529136295737e-05\\
	4.86443221610805	-7.22835308821061e-05\\
	4.86843421710855	-7.03076792853505e-05\\
	4.87243621810905	-6.84199797000314e-05\\
	4.87643821910955	-6.66154267551094e-05\\
	4.88044022011005	-6.48893586574188e-05\\
	4.88444222111056	-6.32374297960623e-05\\
	4.88844422211106	-6.16555858069217e-05\\
	4.89244622311156	-6.01400408754753e-05\\
	4.89644822411206	-5.86872570416484e-05\\
	4.90045022511256	-5.72939253234633e-05\\
	4.90445222611306	-5.5956948461792e-05\\
	4.90845422711356	-5.46734251444476e-05\\
	4.91245622811406	-5.344063558135e-05\\
	4.91645822911456	-5.2256028262005e-05\\
	4.92046023011506	-5.11172078133196e-05\\
	4.92446223111556	-5.00219238854287e-05\\
	4.92846423211606	-4.89680608967674e-05\\
	4.93246623311656	-4.79536286268163e-05\\
	4.93646823411706	-4.69767535494748e-05\\
	4.94047023511756	-4.60356708434144e-05\\
	4.94447223611806	-4.51287170408364e-05\\
	4.94847423711856	-4.42543232249495e-05\\
	4.95247623811906	-4.34110087597714e-05\\
	4.95647823911956	-4.25973754760715e-05\\
	4.96048024012006	-4.18121023240601e-05\\
	4.96448224112056	-4.1053940385783e-05\\
	4.96848424212106	-4.03217082848287e-05\\
	4.97248624312156	-3.961428791138e-05\\
	4.97648824412206	-3.8930620459715e-05\\
	4.98049024512256	-3.82697027511569e-05\\
	4.98449224612306	-3.76305838260764e-05\\
	4.98849424712356	-3.70123617432319e-05\\
	4.99249624812406	-3.6414180649125e-05\\
	4.99649824912456	-3.58352280026186e-05\\
	5.00050025012506	-3.52747320184606e-05\\
	5.00450225112556	-3.47319592824626e-05\\
	5.00850425212606	-3.42062125045802e-05\\
	5.01250625312656	-3.36968284446113e-05\\
	5.01650825412706	-3.32031759661529e-05\\
	5.02051025512756	-3.27246542188157e-05\\
	5.02451225612806	-3.22606909294104e-05\\
	5.02851425712856	-3.18107408223557e-05\\
	5.03251625812906	-3.13742841210919e-05\\
	5.03651825912956	-3.09508251555721e-05\\
	5.04052026013006	-3.05398910469017e-05\\
	5.04452226113056	-3.0141030494197e-05\\
	5.04852426213107	-2.97538126115916e-05\\
	5.05252626313157	-2.93778258549252e-05\\
	5.05652826413207	-2.90126769908645e-05\\
	5.06053026513257	-2.86579901682437e-05\\
	5.06453226613307	-2.83134059980852e-05\\
	5.06853426713357	-2.79785807213744e-05\\
	5.07253626813407	-2.76531854057652e-05\\
	5.07653826913457	-2.73369052146114e-05\\
	5.08054027013507	-2.70294386808195e-05\\
	5.08454227113557	-2.67304970568846e-05\\
	5.08854427213607	-2.64398036880704e-05\\
	5.09254627313657	-2.61570934096982e-05\\
	5.09654827413707	-2.58821120013312e-05\\
	5.10055027513757	-2.56146156650679e-05\\
	5.10455227613807	-2.5354370507693e-05\\
	5.10855427713857	-2.5101152088403e-05\\
	5.11255627813907	-2.4854744970389e-05\\
	5.11655827913957	-2.46149422994221e-05\\
	5.12056028014007	-2.43815454036528e-05\\
	5.12456228114057	-2.41543634194489e-05\\
	5.12856428214107	-2.39332129423051e-05\\
	5.13256628314157	-2.37179176710032e-05\\
	5.13656828414207	-2.35083081057747e-05\\
	5.14057028514257	-2.33042212397128e-05\\
	5.14457228614307	-2.31055002646506e-05\\
	5.14857428714357	-2.29119943088609e-05\\
	5.15257628814407	-2.2723558165114e-05\\
	5.15657828914457	-2.25400520582727e-05\\
	5.16058029014507	-2.23613414013151e-05\\
	5.16458229114557	-2.21872965841453e-05\\
	5.16858429214607	-2.20177927460103e-05\\
	5.17258629314657	-2.18527095980621e-05\\
	5.17658829414707	-2.16919312063824e-05\\
	5.18059029514757	-2.15353458357602e-05\\
	5.18459229614807	-2.13828457606823e-05\\
	5.18859429714857	-2.12343271052536e-05\\
	5.19259629814907	-2.10896896889033e-05\\
	5.19659829914957	-2.09488368759491e-05\\
	5.20060030015008	-2.0811675431911e-05\\
	5.20460230115058	-2.06781153962192e-05\\
	5.20860430215108	-2.05480699394929e-05\\
	5.21260630315158	-2.04214552478197e-05\\
	5.21660830415208	-2.0298190410893e-05\\
	5.22061030515258	-2.01781973043633e-05\\
	5.22461230615308	-2.00614004770112e-05\\
	5.22861430715358	-1.9947727061064e-05\\
	5.23261630815408	-1.98371066699765e-05\\
	5.23661830915458	-1.97294712933188e-05\\
	5.24062031015508	-1.96247552331298e-05\\
	5.24462231115558	-1.9522894995912e-05\\
	5.24862431215608	-1.94238292212712e-05\\
	5.25262631315658	-1.93274986009119e-05\\
	5.25662831415708	-1.92338458092055e-05\\
	5.26063031515758	-1.91428154279726e-05\\
	5.26463231615808	-1.9054353881872e-05\\
	5.26863431715858	-1.89684093708979e-05\\
	5.27263631815908	-1.88849318028765e-05\\
	5.27663831915958	-1.88038727462134e-05\\
	5.28064032016008	-1.87251853614262e-05\\
	5.28464232116058	-1.86488243529278e-05\\
	5.28864432216108	-1.85747459159881e-05\\
	5.29264632316158	-1.85029076808024e-05\\
	5.29664832416208	-1.84332686729541e-05\\
	5.30065032516258	-1.8365789259412e-05\\
	5.30465232616308	-1.83004311118856e-05\\
	5.30865432716358	-1.82371571528223e-05\\
	5.31265632816408	-1.81759315351566e-05\\
	5.31665832916458	-1.8116719574807e-05\\
	5.32066033016508	-1.80594877410321e-05\\
	5.32466233116558	-1.80042036005e-05\\
	5.32866433216608	-1.7950835798001e-05\\
	5.33266633316658	-1.78993540091958e-05\\
	5.33666833416708	-1.78497289155427e-05\\
	5.34067033516758	-1.78019321782605e-05\\
	5.34467233616808	-1.77559364036128e-05\\
	5.34867433716858	-1.77117151110845e-05\\
	5.35267633816908	-1.7669242716989e-05\\
	5.35667833916958	-1.76284944997514e-05\\
	5.36068034017009	-1.75894465767651e-05\\
	5.36468234117059	-1.75520758812476e-05\\
	5.36868434217109	-1.75163601429537e-05\\
	5.37268634317159	-1.7482277856353e-05\\
	5.37668834417209	-1.74498082758077e-05\\
	5.38069034517259	-1.74189313731425e-05\\
	5.38469234617309	-1.73896278405371e-05\\
	5.38869434717359	-1.73618790471318e-05\\
	5.39269634817409	-1.73356670515633e-05\\
	5.39669834917459	-1.73109745547128e-05\\
	5.40070035017509	-1.72877849054919e-05\\
	5.40470235117559	-1.72660820651621e-05\\
	5.40870435217609	-1.72458506102283e-05\\
	5.41270635317659	-1.72270757121873e-05\\
	5.41670835417709	-1.72097431047408e-05\\
	5.42071035517759	-1.71938391040464e-05\\
	5.42471235617809	-1.71793505691799e-05\\
	5.42871435717859	-1.71662648992422e-05\\
	5.43271635817909	-1.71545700150372e-05\\
	5.43671835917959	-1.7144254361965e-05\\
	5.44072036018009	-1.71353068791627e-05\\
	5.44472236118059	-1.71277170081838e-05\\
	5.44872436218109	-1.71214746631039e-05\\
	5.45272636318159	-1.71165702391996e-05\\
	5.45672836418209	-1.71129945917333e-05\\
	5.46073036518259	-1.7110739030167e-05\\
	5.46473236618309	-1.71097953114124e-05\\
	5.46873436718359	-1.71101556263297e-05\\
	5.47273636818409	-1.71118125977996e-05\\
	5.47673836918459	-1.71147592720436e-05\\
	5.48074037018509	-1.7118989105124e-05\\
	5.48474237118559	-1.71244959648723e-05\\
	5.48874437218609	-1.71312741173884e-05\\
	5.49274637318659	-1.71393182260765e-05\\
	5.49674837418709	-1.71486233381447e-05\\
	5.50075037518759	-1.71591848913545e-05\\
	5.50475237618809	-1.71709986908779e-05\\
	5.50875437718859	-1.7184060921833e-05\\
	5.51275637818909	-1.71983681328905e-05\\
	5.51675837918959	-1.7213917236274e-05\\
	5.5207603801901	-1.7230705502938e-05\\
	5.5247623811906	-1.7248730553889e-05\\
	5.5287643821911	-1.72679903650074e-05\\
	5.5327663831916	-1.72884832545109e-05\\
	5.5367683841921	-1.73102078858478e-05\\
	5.5407703851926	-1.73331632590177e-05\\
	5.5447723861931	-1.73573487144291e-05\\
	5.5487743871936	-1.73827639213272e-05\\
	5.5527763881941	-1.74094088826159e-05\\
	5.5567783891946	-1.74372839271428e-05\\
	5.5607803901951	-1.74663897125923e-05\\
	5.5647823911956	-1.74967272187356e-05\\
	5.5687843921961	-1.75282977455016e-05\\
	5.5727863931966	-1.75611029216561e-05\\
	5.5767883941971	-1.75951446835866e-05\\
	5.5807903951976	-1.76304252974817e-05\\
	5.5847923961981	-1.76669473304016e-05\\
	5.5887943971986	-1.77047136782431e-05\\
	5.5927963981991	-1.77437275503108e-05\\
	5.5967983991996	-1.77839924625667e-05\\
	5.6008004002001	-1.78255122530595e-05\\
	5.6048024012006	-1.78682910664949e-05\\
	5.6088044022011	-1.79123333648442e-05\\
	5.6128064032016	-1.79576439254145e-05\\
	5.6168084042021	-1.80042278302421e-05\\
	5.6208104052026	-1.80520904902001e-05\\
	5.6248124062031	-1.81012376170331e-05\\
	5.6288144072036	-1.81516752436082e-05\\
	5.6328164082041	-1.82034097200575e-05\\
	5.6368184092046	-1.82564477108853e-05\\
	5.6408204102051	-1.83107961988254e-05\\
	5.6448224112056	-1.83664624915914e-05\\
	5.6488244122061	-1.84234542131978e-05\\
	5.6528264132066	-1.84817793116745e-05\\
	5.6568284142071	-1.85414460581028e-05\\
	5.6608304152076	-1.86024630562583e-05\\
	5.6648324162081	-1.86648392320037e-05\\
	5.6688344172086	-1.87285838467894e-05\\
	5.6728364182091	-1.87937064966887e-05\\
	5.6768384192096	-1.88602171075768e-05\\
	5.6808404202101	-1.89281259515243e-05\\
	5.68484242121061	-1.89974436400465e-05\\
	5.68884442221111	-1.90681811298899e-05\\
	5.69284642321161	-1.9140349723032e-05\\
	5.69684842421211	-1.92139610830749e-05\\
	5.70085042521261	-1.92890272178877e-05\\
	5.70485242621311	-1.93655604988927e-05\\
	5.70885442721361	-1.94435736649231e-05\\
	5.71285642821411	-1.9523079814508e-05\\
	5.71685842921461	-1.9604092429017e-05\\
	5.72086043021511	-1.96866253543374e-05\\
	5.72486243121561	-1.97706928230539e-05\\
	5.72886443221611	-1.98563094525203e-05\\
	5.73286643321661	-1.99434902525738e-05\\
	5.73686843421711	-2.00322506264997e-05\\
	5.74087043521761	-2.01226063806746e-05\\
	5.74487243621811	-2.02145737255306e-05\\
	5.74887443721861	-2.0308169290985e-05\\
	5.75287643821911	-2.04034101148682e-05\\
	5.75687843921961	-2.05003136718535e-05\\
	5.76088044022011	-2.05988978580282e-05\\
	5.76488244122061	-2.06991810150016e-05\\
	5.76888444222111	-2.08011819183332e-05\\
	5.77288644322161	-2.09049198045342e-05\\
	5.77688844422211	-2.10104143633527e-05\\
	5.78089044522261	-2.11176857483814e-05\\
	5.78489244622311	-2.12267545905584e-05\\
	5.78889444722361	-2.13376419933454e-05\\
	5.79289644822411	-2.14503695471932e-05\\
	5.79689844922461	-2.15649593401488e-05\\
	5.80090045022511	-2.16814339511056e-05\\
	5.80490245122561	-2.17998164690899e-05\\
	5.80890445222611	-2.19201304778317e-05\\
	5.81290645322661	-2.20424000789088e-05\\
	5.81690845422711	-2.21666498570311e-05\\
	5.82091045522761	-2.22929048858262e-05\\
	5.82491245622811	-2.24211906680517e-05\\
	5.82891445722861	-2.25515330526624e-05\\
	5.83291645822911	-2.26839580332655e-05\\
	5.83691845922962	-2.28184912649918e-05\\
	5.84092046023012	-2.29551567491488e-05\\
	5.84492246123061	-2.3093972370302e-05\\
	5.84892446223112	-2.32349278661541e-05\\
	5.85292646323162	-2.337771370036e-05\\
	5.85692846423212	-2.35249165775468e-05\\
	5.86093046523262	-2.36721658347556e-05\\
	5.86493246623312	-2.38222225776432e-05\\
	5.86893446723362	-2.39747022912886e-05\\
	5.87293646823412	-2.41295947799566e-05\\
	5.87693846923462	-2.42869226447825e-05\\
	5.88094047023512	-2.44467165255613e-05\\
	5.88494247123562	-2.46090102270243e-05\\
	5.88894447223612	-2.4773839328275e-05\\
	5.89294647323662	-2.4941240673623e-05\\
	5.89694847423712	-2.51112521681464e-05\\
	5.90095047523762	-2.5283912693795e-05\\
	5.90495247623812	-2.54592620640673e-05\\
	5.90895447723862	-2.56373410249748e-05\\
	5.91295647823912	-2.58181912396132e-05\\
	5.91695847923962	-2.60018553141993e-05\\
	5.92096048024012	-2.61883768057858e-05\\
	5.92496248124062	-2.63778002319052e-05\\
	5.92896448224112	-2.65701711033571e-05\\
	5.93296648324162	-2.67655359290299e-05\\
	5.93696848424212	-2.69639422506174e-05\\
	5.94097048524262	-2.7165438658048e-05\\
	5.94497248624312	-2.73700748126291e-05\\
	5.94897448724362	-2.75779014798347e-05\\
	5.95297648824412	-2.77889705447348e-05\\
	5.95697848924462	-2.80033350399614e-05\\
	5.96098049024512	-2.82210491823534e-05\\
	5.96498249124562	-2.84421683912795e-05\\
	5.96898449224612	-2.86667493185323e-05\\
	5.97298649324662	-2.88948498811163e-05\\
	5.97698849424712	-2.91265292892138e-05\\
	5.98099049524762	-2.93618480886159e-05\\
	5.98499249624812	-2.96008681674729e-05\\
	5.98899449724862	-2.98436528209057e-05\\
	5.99299649824912	-3.00902667673989e-05\\
	5.99699849924962	-3.0340776183518e-05\\
	6.00100050025013	-3.05952487492331e-05\\
	6.00500250125063	-3.08537536816708e-05\\
	6.00900450225113	-3.11163617707954e-05\\
	6.01300650325163	-3.1383145427626e-05\\
	6.01700850425213	-3.16541787131665e-05\\
	6.02101050525263	-3.19295374001241e-05\\
	6.02501250625313	-3.22092989912315e-05\\
	6.02901450725363	-3.24935427877159e-05\\
	6.03301650825413	-3.27823499201575e-05\\
	6.03701850925463	-3.30758034092437e-05\\
	6.04102051025513	-3.33739882024138e-05\\
	6.04502251125563	-3.36769912336491e-05\\
	6.04902451225613	-3.39849014765113e-05\\
	6.05302651325663	-3.42978099846455e-05\\
	6.05702851425713	-3.46158099756779e-05\\
	6.06103051525763	-3.49389968543608e-05\\
	6.06503251625813	-3.52674683012918e-05\\
	6.06903451725863	-3.560132431631e-05\\
	6.07303651825913	-3.59406672898573e-05\\
	6.07703851925963	-3.62856020656614e-05\\
	6.08104052026013	-3.66362360120971e-05\\
	6.08504252126063	-3.69926790858335e-05\\
	6.08904452226113	-3.73550439099463e-05\\
	6.09304652326163	-3.77234458385293e-05\\
	6.09704852426213	-3.80980030463784e-05\\
	6.10105052526263	-3.84788365945675e-05\\
	6.10505252626313	-3.88660705230264e-05\\
	6.10905452726363	-3.92598319132233e-05\\
	6.11305652826413	-3.96602509797784e-05\\
	6.11705852926463	-4.00674611071098e-05\\
	6.12106053026513	-4.04815988147198e-05\\
	6.12506253126563	-4.09028032798519e-05\\
	6.12906453226613	-4.13312121127541e-05\\
	6.13306653326663	-4.17675293791474e-05\\
	6.13706853426713	-4.22103361474286e-05\\
	6.14107053526763	-4.26612898578137e-05\\
	6.14507253626813	-4.31200837777325e-05\\
	6.14907453726863	-4.35868887919693e-05\\
	6.15307653826913	-4.40619356366547e-05\\
	6.15707853926964	-4.45536657762802e-05\\
	6.16108054027013	-4.50363664272956e-05\\
	6.16508254127064	-4.5536936050783e-05\\
	6.16908454227114	-4.60462752288292e-05\\
	6.17308654327164	-4.65646477040957e-05\\
	6.17708854427214	-4.70922627837183e-05\\
	6.18109054527264	-4.76293252049397e-05\\
	6.18509254627314	-4.81760421622037e-05\\
	6.18909454727364	-4.87326250323496e-05\\
	6.19309654827414	-4.92992898760691e-05\\
	6.19709854927464	-4.98762573038683e-05\\
	6.20110055027514	-5.04637515599546e-05\\
	6.20510255127564	-5.10619976793873e-05\\
	6.20910455227614	-5.16712126306799e-05\\
	6.21310655327664	-5.22915722189173e-05\\
	6.21710855427714	-5.29230366445933e-05\\
	6.22111055527764	-5.35632376519163e-05\\
	6.22511255627814	-5.42381738693814e-05\\
	6.22911455727864	-5.49125675801571e-05\\
	6.23311655827914	-5.55662277776191e-05\\
	6.23711855927964	-5.6264349905818e-05\\
	6.24112056028014	-5.69722486845051e-05\\
	6.24512256128064	-5.76930821397776e-05\\
	6.24912456228114	-5.8427554106528e-05\\
	6.25312656328164	-5.91760981122967e-05\\
	6.25712856428214	-5.9939090752483e-05\\
	6.26113056528264	-6.07168964595418e-05\\
	6.26513256628314	-6.1509880940983e-05\\
	6.26913456728364	-6.23184162749215e-05\\
	6.27313656828414	-6.31428832755989e-05\\
	6.27713856928464	-6.39836728097112e-05\\
	6.28114057028514	-6.48411866363564e-05\\
	6.28514257128564	-6.57158380907607e-05\\
	6.28914457228614	-6.66080526445708e-05\\
	6.29314657328664	-6.75182684314312e-05\\
	6.29714857428714	-6.84469367552041e-05\\
	6.30115057528764	-6.93945226097625e-05\\
	6.30515257628814	-7.0361505183355e-05\\
	6.30915457728864	-7.13483784005804e-05\\
	6.31315657828914	-7.23556514624349e-05\\
	6.31715857928964	-7.33838494201127e-05\\
	6.32116058029015	-7.44335137526643e-05\\
	6.32516258129064	-7.55052029899806e-05\\
	6.32916458229115	-7.65994933367428e-05\\
	6.33316658329165	-7.77169793465185e-05\\
	6.33716858429215	-7.88582746055039e-05\\
	6.34117058529265	-8.00240124519471e-05\\
	6.34517258629315	-8.12148467312545e-05\\
	6.34917458729365	-8.24314525742427e-05\\
	6.35317658829415	-8.3674527222645e-05\\
	6.35717858929465	-8.4944790875836e-05\\
	6.36118059029515	-8.62429875857747e-05\\
	6.36518259129565	-8.75698861914886e-05\\
	6.36918459229615	-8.89262812892403e-05\\
	6.37318659329665	-9.03129942538077e-05\\
	6.37718859429715	-9.17308743050901e-05\\
	6.38119059529765	-9.31807996123277e-05\\
	6.38519259629815	-9.46636784773999e-05\\
	6.38919459729865	-9.61804505374138e-05\\
	6.39319659829915	-9.77320880473372e-05\\
	6.39719859929965	-9.93195972204963e-05\\
	6.40120060030015	-0.000100944019624045\\
	6.40520260130065	-0.000102606433653514\\
	6.40920460230115	-0.000104307956055586\\
	6.41320660330165	-0.000106049743564662\\
	6.41720860430215	-0.000107832994564512\\
	6.42121060530265	-0.000109658950881082\\
	6.42521260630315	-0.000111528899639914\\
	6.42921460730365	-0.000113444175217119\\
	6.43321660830415	-0.000115406161284867\\
	6.43721860930465	-0.000117416292968735\\
	6.44122061030515	-0.000119476059118874\\
	6.44522261130565	-0.000121587004674718\\
	6.44922461230615	-0.000123750733167599\\
	6.45322661330665	-0.000125968909357434\\
	6.45722861430715	-0.000128243261985126\\
	6.46123061530765	-0.000130575586694718\\
	6.46523261630815	-0.000132967749092489\\
	6.46923461730865	-0.000135421687967116\\
	6.47323661830915	-0.000137939418704648\\
	6.47723861930965	-0.000140523036850078\\
	6.48124062031015	-0.000143174721898449\\
	6.48524262131066	-0.000145896741276926\\
	6.48924462231116	-0.000148691454536143\\
	6.49324662331166	-0.000151561317804856\\
	6.49724862431216	-0.000154508888453871\\
	6.50125062531266	-0.000157536830061853\\
	6.50525262631316	-0.00016064791763382\\
	6.50925462731366	-0.000163845043140798\\
	6.51325662831416	-0.000167131221370041\\
	6.51725862931466	-0.000170509596115694\\
	6.52126063031516	-0.00017398344674464\\
	6.52526263131566	-0.000177556195154888\\
	6.52926463231616	-0.000181231413145777\\
	6.53326663331666	-0.000185012830260784\\
	6.53726863431716	-0.000188904342109666\\
	6.54127063531766	-0.000192910019237457\\
	6.54527263631816	-0.000197034116577941\\
	6.54927463731866	-0.000201281083586106\\
	6.55327663831916	-0.000205655575072735\\
	6.55727863931966	-0.000210162462985124\\
	6.56128064032016	-0.0002148068491918\\
	6.56528264132066	-0.000219594079713887\\
	6.56928464232116	-0.000224529760926777\\
	6.57328664332166	-0.000229619778949143\\
	6.57728864432216	-0.000234870324753627\\
	6.58129064532266	-0.000240287931289751\\
	6.58529264632316	-0.000245879540064263\\
	6.58929464732366	-0.00025165265498547\\
	6.59329664832416	-0.000257615830946976\\
	6.59729864932466	-0.000263781120713728\\
	6.60130065032516	-0.000270199769131578\\
	6.60530265132566	-0.000276617193482383\\
	6.60930465232616	-0.000283453203629494\\
	6.61330665332666	-0.000290486848430098\\
	6.61730865432716	-0.000297756504315963\\
	6.62131065532766	-0.000305276243710431\\
	6.62531265632816	-0.000313058196966702\\
	6.62931465732866	-0.000321114501504788\\
	6.63331665832916	-0.00032945773596331\\
	6.63731865932967	-0.000338101080333599\\
	6.64132066033017	-0.000347058405094711\\
	6.64532266133067	-0.000356344338767\\
	6.64932466233117	-0.000365974329320839\\
	6.65332666333167	-0.000375964705297128\\
	6.65732866433217	-0.000386332739269558\\
	6.66133066533267	-0.000397096715015258\\
	6.66533266633317	-0.000408275999380538\\
	6.66933466733367	-0.000419891119556526\\
	6.67333666833417	-0.000431963846442847\\
	6.67733866933467	-0.000444517284770811\\
	6.68134067033517	-0.00045757597069518\\
	6.68534267133567	-0.000471165977580062\\
	6.68934467233617	-0.000485315030853006\\
	6.69334667333667	-0.000500052632762859\\
	6.69734867433717	-0.00051541019809304\\
	6.70135067533767	-0.000531421201909905\\
	6.70535267633817	-0.000548121340570629\\
	6.70935467733867	-0.000565548707390632\\
	6.71335667833917	-0.000583743984435309\\
	6.71735867933967	-0.000602750652224018\\
	6.72136068034017	-0.000622615219170105\\
	6.72536268134067	-0.000643387472950298\\
	6.72936468234117	-0.000665120756170564\\
	6.73336668334167	-0.000687872269034309\\
	6.73736868434217	-0.000711703402026686\\
	6.74137068534267	-0.000736680102052488\\
	6.74537268634317	-0.000762873275830062\\
	6.74937468734367	-0.000790359234953606\\
	6.75337668834417	-0.000819220187505482\\
	6.75737868934467	-0.000849544781790395\\
	6.76138069034517	-0.000881428708599197\\
	6.76538269134567	-0.000914975369114115\\
	6.76938469234617	-0.000950296616762202\\
	6.77338669334667	-0.000987513582343614\\
	6.77738869434717	-0.00102675759319118\\
	6.78139069534767	-0.00106817119862127\\
	6.78539269634817	-0.00111190931582285\\
	6.78939469734867	-0.00115814051237987\\
	6.79339669834917	-0.00120704844418723\\
	6.79739869934967	-0.00125883347030416\\
	6.80140070035018	-0.00131371446984314\\
	6.80540270135068	-0.00137193088985274\\
	6.80940470235118	-0.00143374505802503\\
	6.81340670335168	-0.00149944479956046\\
	6.81740870435218	-0.00156934640417408\\
	6.82141070535268	-0.00164379799723231\\
	6.82541270635318	-0.00172318337824711\\
	6.82941470735368	-0.00180792640146521\\
	6.83341670835418	-0.00189849598667853\\
	6.83741870935468	-0.00199541186477644\\
	6.84142071035518	-0.00209925118236942\\
	6.84542271135568	-0.00221065611377114\\
	6.84942471235618	-0.0023303426580687\\
	6.85342671335668	-0.00245911083505024\\
	6.85742871435718	-0.00259785653881237\\
	6.86143071535768	-0.0027475853647485\\
	6.86543271635818	-0.00290942880058842\\
	6.86943471735868	-0.00308466327939187\\
	6.87343671835918	-0.00327473277912754\\
	6.87743871935968	-0.00348127613733116\\
	6.88144072036018	-0.00370616257326132\\
	6.88544272136068	-0.00395156709982719\\
	6.88944472236118	-0.00421915821012199\\
	6.89344672336168	-0.00451341841569754\\
	6.89744872436218	-0.00483611075223565\\
	6.90145072536268	-0.00519151364888114\\
	6.90545272636318	-0.00558381317843355\\
	6.90945472736368	-0.00601810858611305\\
	6.91345672836418	-0.00650048876465334\\
	6.91745872936468	-0.00703029127041499\\
	6.92146073036518	-0.00763249182344187\\
	6.92546273136568	-0.0083058282424008\\
	6.92946473236618	-0.00906205246685594\\
	6.93346673336668	-0.00991593449980815\\
	6.93746873436718	-0.0108843304709692\\
	6.94147073536768	-0.011987602523787\\
	6.94547273636818	-0.0132506401201987\\
	6.94947473736868	-0.0147041257432951\\
	6.95347673836918	-0.0163862022209596\\
	6.95747873936968	-0.0183447106164625\\
	6.96148074037018	-0.0206402354189505\\
	6.96548274137069	-0.023350305170701\\
	6.96948474237119	-0.0265752720494243\\
	6.97348674337169	-0.0304466733184202\\
	6.97748874437219	-0.0351393318398436\\
	6.98149074537269	-0.04088920921721\\
	6.98549274637319	-0.0480203182311863\\
	6.98949474737369	-0.0569862779731227\\
	6.99349674837419	-0.0684362377576589\\
	6.99749874937469	-0.0833227176763949\\
	7.00150075037519	-0.103084312881999\\
	7.00550275137569	-0.12996800694872\\
	7.00950475237619	-0.167625199415242\\
	7.01350675337669	-0.222276764173838\\
	7.01750875437719	-0.305146038899042\\
	7.02151075537769	-0.437961367131069\\
	7.02551275637819	-0.666671482923057\\
	7.02951475737869	-1.09995839585296\\
	7.03351675837919	-2.03428532196985\\
	7.03751875937969	-4.4410946858088\\
	7.04152076038019	-12.95720292572\\
	7.04552276138069	-11.9571088218355\\
	7.04952476238119	-4.63347194591628\\
	7.05352676338169	-2.41963664801647\\
	7.05752876438219	-1.4939086540663\\
	7.06153076538269	-1.03226385728471\\
	7.06553276638319	-0.772841302564532\\
	7.06953476738369	-0.614568022620232\\
	7.07353676838419	-0.512566800156783\\
	7.07753876938469	-0.444733451173452\\
	7.08154077038519	-0.399349159791593\\
	7.08554277138569	-0.36994010190112\\
	7.08954477238619	-0.35297095481026\\
	7.09354677338669	-0.346789214606082\\
	7.09754877438719	-0.35122009329803\\
	7.10155077538769	-0.367622607726033\\
	7.10555277638819	-0.399480840771226\\
	7.10955477738869	-0.453967878569665\\
	7.11355677838919	-0.54581726991392\\
	7.11755877938969	-0.707750085139032\\
	7.1215607803902	-1.02333261425925\\
	7.12556278139069	-1.75779507765066\\
	7.1295647823912	-4.10268371288588\\
	7.1335667833917	-22.1110151036697\\
	7.1375687843922	-4.43179435429015\\
	7.1415707853927	-1.29347605767656\\
	7.1455727863932	-0.530892770922476\\
	7.1495747873937	-0.264790016553988\\
	7.1535767883942	-0.148824865575289\\
	7.1575787893947	-0.0905299796885612\\
	7.1615807903952	-0.0582181662790348\\
	7.1655827913957	-0.0389999318091286\\
	7.1695847923962	-0.0269461549974196\\
	7.1735867933967	-0.0190668289194691\\
	7.1775887943972	-0.0137429420582375\\
	7.1815907953977	-0.0100467841671849\\
	7.1855927963982	-0.00742168826422636\\
	7.1895947973987	-0.0055205896417264\\
	7.1935967983992	-0.00411997909643551\\
	7.1975987993997	-0.00307184508357333\\
	7.2016008004002	-0.00227574778135178\\
	7.2056028014007	-0.00166204399217796\\
	7.2096048024012	-0.00118156303027922\\
	7.2136068034017	-0.000799257943072712\\
	7.2176088044022	-0.000490749603247121\\
	7.2216108054027	-0.000242275242591461\\
	7.2256128064032	-5.91229773043597e-05\\
	7.2296148074037	-1.10192424118652e-05\\
	7.2336168084042	-0.000531880132052041\\
	7.2376188094047	-0.00668900380800431\\
	7.2416208104052	-0.920730608995856\\
	7.2456228114057	-0.0127419374729223\\
	7.2496248124062	-0.00485629732086485\\
	7.2536268134067	-0.00291957610988791\\
	7.2576288144072	-0.00211202152964829\\
	7.2616308154077	-0.00169426600635503\\
	7.2656328164082	-0.00145820422585246\\
	7.2696348174087	-0.0013265256626006\\
	7.27363681840921	-0.00126723058280986\\
	7.27763881940971	-0.00126919636294861\\
	7.2816408204102	-0.00133526543025371\\
	7.28564282141071	-0.00148359513056546\\
	7.28964482241121	-0.00175825113376216\\
	7.29364682341171	-0.00226130853251702\\
	7.29764882441221	-0.00325688265686415\\
	7.30165082541271	-0.0056019401847665\\
	7.30565282641321	-0.0135765525360947\\
	7.30965482741371	-0.0942641449483769\\
	7.31365682841421	-0.143953664467679\\
	7.31765882941471	-0.0125252754960347\\
	7.32166083041521	-0.00407533596525762\\
	7.32566283141571	-0.0019274486785891\\
	7.32966483241621	-0.00109273076376328\\
	7.33366683341671	-0.000689659713785391\\
	7.33766883441721	-0.000467054185862754\\
	7.34167083541771	-0.000332231503060456\\
	7.34567283641821	-0.000244837690007575\\
	7.34967483741871	-0.000185139894758109\\
	7.35367683841921	-0.000142619312509169\\
	7.35767883941971	-0.000111281797899711\\
	7.36168084042021	-8.75253364981944e-05\\
	7.36568284142071	-6.90901698139948e-05\\
	7.36968484242121	-5.4507662431049e-05\\
	7.37368684342171	-4.27952158040916e-05\\
	7.37768884442221	-3.32796741494916e-05\\
	7.38169084542271	-2.54911397271512e-05\\
	7.38569284642321	-1.90969960645361e-05\\
	7.38969484742371	-1.38597307051654e-05\\
	7.39369684842421	-9.60929625943821e-06\\
	7.39769884942471	-6.22460466918839e-06\\
	7.40170085042521	-3.62090526517264e-06\\
	7.40570285142571	-1.74104108998057e-06\\
	7.40970485242621	-5.49315995622176e-07\\
	7.41370685342671	-2.715458492692e-08\\
	7.41770885442721	-1.70016908990276e-07\\
	7.42171085542771	-9.85208075166651e-07\\
	7.42571285642821	-2.49033851160964e-06\\
	7.42971485742871	-4.71226700732774e-06\\
	7.43371685842921	-7.6864100843613e-06\\
	7.43771885942972	-1.14563363110357e-05\\
	7.44172086043022	-1.60735886531732e-05\\
	7.44572286143072	-2.15976952589133e-05\\
	7.44972486243122	-2.8096341479499e-05\\
	7.45372686343172	-3.5645685234817e-05\\
	7.45772886443222	-4.43308046886252e-05\\
	7.46173086543272	-5.42462726891793e-05\\
	7.46573286643322	-6.54968567685706e-05\\
	7.46973486743372	-7.81983472581163e-05\\
	7.47373686843422	-9.24785192840561e-05\\
	7.47773886943472	-0.000108478237493536\\
	7.48174087043522	-0.000126352715326453\\
	7.48574287143572	-0.000146272943590727\\
	7.48974487243622	-0.000168427306375797\\
	7.49374687343672	-0.00019302340561041\\
	7.49774887443722	-0.00022029011950453\\
	7.50175087543772	-0.000250479924239207\\
	7.50575287643822	-0.000283871513150716\\
	7.50975487743872	-0.000320772753241765\\
	7.51375687843922	-0.000361524025134754\\
	7.51775887943972	-0.000406502000164308\\
	7.52176088044022	-0.000456123916876018\\
	7.52576288144072	-0.000510852429433436\\
	7.52976488244122	-0.000571201112357461\\
	7.53376688344172	-0.000637740720138375\\
	7.53776888444222	-0.000711106316854644\\
	7.54177088544272	-0.000792005410810348\\
	7.54577288644322	-0.000881227252535296\\
	7.54977488744372	-0.000979653482628486\\
	7.55377688844422	-0.00108827034932918\\
	7.55777888944472	-0.00120818275591573\\
	7.56178089044522	-0.0013406304462848\\
	7.56578289144572	-0.00148700669542573\\
	7.56978489244622	-0.00164887994198301\\
	7.57378689344672	-0.00182801888582938\\
	7.57778889444722	-0.00202642167795366\\
	7.58179089544772	-0.00224634995763453\\
	7.58579289644822	-0.00249036864855172\\
	7.58979489744872	-0.00276139261852851\\
	7.59379689844922	-0.00306274154631642\\
	7.59779889944972	-0.00339820463537979\\
	7.60180090045023	-0.00377211718443269\\
	7.60580290145073	-0.00418945148783917\\
	7.60980490245123	-0.00465592512216711\\
	7.61380690345173	-0.00517813041288222\\
	7.61780890445223	-0.00576368981292328\\
	7.62181090545273	-0.00642144312339499\\
	7.62581290645323	-0.00716167402713285\\
	7.62981490745373	-0.00799638539703392\\
	7.63381690845423	-0.00893963543134728\\
	7.63781890945473	-0.0100079500587348\\
	7.64182091045523	-0.01122083152494\\
	7.64582291145573	-0.0126013890054865\\
	7.64982491245623	-0.0141771250231473\\
	7.65382691345673	-0.0159809221460869\\
	7.65782891445723	-0.0180522889854352\\
	7.66183091545773	-0.0204389444592344\\
	7.66583291645823	-0.0231988469115992\\
	7.66983491745873	-0.0264028133081638\\
	7.67383691845923	-0.0301379283390927\\
	7.67783891945973	-0.0345120213377996\\
	7.68184092046023	-0.0396596019105491\\
	7.68584292146073	-0.0457498108064622\\
	7.68984492246123	-0.0529971887567919\\
	7.69384692346173	-0.0616764374362261\\
	7.69784892446223	-0.0721429160498186\\
	7.70185092546273	-0.0848615048991495\\
	7.70585292646323	-0.100447877630712\\
	7.70985492746373	-0.119728509314773\\
	7.71385692846423	-0.143829531576199\\
	7.71785892946473	-0.174310958617267\\
	7.72186093046523	-0.213373950648674\\
	7.72586293146573	-0.264188671745379\\
	7.72986493246623	-0.331426844047834\\
	7.73386693346673	-0.422152330273911\\
	7.73786893446723	-0.547358485706688\\
	7.74187093546773	-0.724714656859944\\
	7.74587293646823	-0.983655277210614\\
	7.74987493746873	-1.37517454333882\\
	7.75387693846923	-1.99142900847918\\
	7.75787893946973	-3.00676393054483\\
	7.76188094047023	-4.77070076578838\\
	7.76588294147074	-8.07343656501399\\
	7.76988494247124	-15.625163016409\\
	7.77388694347174	-22.0914280439625\\
	7.77788894447224	-10.5537146081623\\
	7.78189094547274	-6.61342913551265\\
	7.78589294647324	-4.57620217210252\\
	7.78989494747374	-3.38002961246353\\
	7.79389694847424	-2.62298463600261\\
	7.79789894947474	-2.11683706650658\\
	7.80190095047524	-1.7635519552805\\
	7.80590295147574	-1.50831310131005\\
	7.80990495247624	-1.3187324300207\\
	7.81390695347674	-1.17477878372938\\
	7.81790895447724	-1.06284584888088\\
	7.82191095547774	-0.976671949645649\\
	7.82591295647824	-0.908085540678693\\
	7.82991495747874	-0.853816241627991\\
	7.83391695847924	-0.810958969016366\\
	7.83791895947974	-0.77741989534441\\
	7.84192096048024	-0.751676073831731\\
	7.84592296148074	-0.7326188080898\\
	7.84992496248124	-0.719449184727557\\
	7.85392696348174	-0.711607870298224\\
	7.85792896448224	-0.708728252749024\\
	7.86193096548274	-0.710606160244417\\
	7.86593296648324	-0.717181999620928\\
	7.86993496748374	-0.728532889229825\\
	7.87393696848424	-0.74487360400475\\
	7.87793896948474	-0.766566150072119\\
	7.88194097048524	-0.794138719212382\\
	7.88594297148574	-0.828315794233537\\
	7.88994497248624	-0.870062452594295\\
	7.89394697348674	-0.920647667254642\\
	7.89794897448724	-0.981733955430081\\
	7.90195097548774	-1.05550459092029\\
	7.90595297648824	-1.14484561899845\\
	7.90995497748874	-1.25360952747589\\
	7.91395697848924	-1.38700312780221\\
	7.91795897948974	-1.55216844605373\\
	7.92196098049025	-1.75907043882919\\
	7.92596298149074	-2.02188488007627\\
	7.92996498249125	-2.36122551564982\\
	7.93396698349175	-2.80783003360101\\
	7.93796898449225	-3.40890304924692\\
	7.94197098549275	-4.23963908640994\\
	7.94597298649325	-5.42598111972344\\
	7.94997498749375	-7.19629504982499\\
	7.95397698849425	-10.0304338219169\\
	7.95797898949475	-15.3237953634401\\
	7.96198099049525	-39.0662432154459\\
	7.96598299149575	-16.2342516443864\\
	7.96998499249625	-10.131678769866\\
	7.97398699349675	-6.93914501511461\\
	7.97798899449725	-4.96861089644642\\
	7.98199099549775	-3.67029297217773\\
	7.98599299649825	-2.78170759828847\\
	7.98999499749875	-2.15586424471415\\
	7.99399699849925	-1.70411656079291\\
	7.99799899949975	-1.37077326454912\\
	8.00200100050025	-1.11983634630685\\
	8.00600300150075	-0.927478431478928\\
	8.01000500250125	-0.777583816571747\\
	8.01400700350175	-0.659027716609254\\
	8.01800900450225	-0.563663920791731\\
	8.02201100550275	-0.486942987804238\\
	8.02601300650325	-0.423686706722732\\
	8.03001500750375	-0.371279340544945\\
	8.03401700850425	-0.327459823632849\\
	8.03801900950475	-0.290514156247318\\
	8.04202101050525	-0.259125333645761\\
	8.04602301150575	-0.232269715531256\\
	8.05002501250625	-0.209143279088028\\
	8.05402701350675	-0.189108328512457\\
	8.05802901450725	-0.171654487972247\\
	8.06203101550775	-0.156369811494072\\
	8.06603301650825	-0.142919149244814\\
	8.07003501750875	-0.131027778758583\\
	8.07403701850926	-0.120468897016407\\
	8.07803901950976	-0.111053971438892\\
	8.08204102051026	-0.102625226377539\\
	8.08604302151075	-0.0950497364852538\\
	8.09004502251126	-0.0882147355296955\\
	8.09404702351176	-0.082023845901148\\
	8.09804902451226	-0.0763940011173114\\
	8.10205102551276	-0.0712528763881882\\
	8.10605302651326	-0.066536655373462\\
	8.11005502751376	-0.0621878672614069\\
	8.11405702851426	-0.0581502208582787\\
	8.11805902951476	-0.0543827368697249\\
	8.12206103051526	-0.0508444598776517\\
	8.12606303151576	-0.0474542459766834\\
	8.13006503251626	-0.0441640075588502\\
	8.13406703351676	-0.0408881171063243\\
	8.13806903451726	-0.037491661661255\\
	8.14207103551776	-0.0337144382482963\\
	8.14607303651826	-0.0288947261988929\\
	8.15007503751876	-0.0203619017865866\\
	8.15407703851926	-0.481611085192758\\
	8.15807903951976	-0.0458692120725353\\
	8.16208104052026	-0.0358876676697293\\
	8.16608304152076	-10.8967419813276\\
	8.17008504252126	-0.0159600456829676\\
	8.17408704352176	-0.328843440994526\\
	8.17808904452226	-0.0803432196563245\\
	8.18209104552276	-0.0574360554946064\\
	8.18609304652326	-0.0485419483243275\\
	8.19009504752376	-0.0436056805423594\\
	8.19409704852426	-0.0403689364573755\\
	8.19809904952476	-0.0380408003104707\\
	8.20210105052526	-0.0362722804767363\\
	8.20610305152576	-0.0348857702914083\\
	8.21010505252626	-0.0337820179748441\\
	8.21410705352676	-0.0329021855005568\\
	8.21810905452726	-0.0322104399940045\\
	8.22211105552776	-0.0316852963691617\\
	8.22611305652826	-0.0313151188498069\\
	8.23011505752876	-0.0310958136160986\\
	8.23411705852926	-0.0310298246911564\\
	8.23811905952977	-0.0311260464225553\\
	8.24212106053027	-0.0314005414948955\\
	8.24612306153077	-0.0318781545029674\\
	8.25012506253126	-0.0325953248540791\\
	8.25412706353177	-0.0336047133135074\\
	8.25812906453227	-0.0349827957138668\\
	8.26213106553277	-0.0368426097034232\\
	8.26613306653327	-0.0393559613742019\\
	8.27013506753377	-0.0427940638336063\\
	8.27413706853427	-0.0476066603798531\\
	8.27813906953477	-0.054588544494071\\
	8.28214107053527	-0.0652667122996202\\
	8.28614307153577	-0.0829273361501675\\
	8.29014507253627	-0.115889671387733\\
	8.29414707353677	-0.191289185485036\\
	8.29814907453727	-0.449601260451328\\
	8.30215107553777	-3.33982156753266\\
	8.30615307653827	-1.25671971126089\\
	8.31015507753877	-0.160281138822758\\
	8.31415707853927	-0.0457761685893435\\
	8.31815907953977	-0.0169355434403079\\
	8.32216108054027	-0.00687250395149529\\
	8.32616308154077	-0.00278745811840351\\
	8.33016508254127	-0.00102836245870552\\
	8.33416708354177	-0.000289642553738068\\
	8.33816908454227	-3.20851736330546e-05\\
	8.34217108554277	-9.95695484942091e-06\\
	8.34617308654327	-0.000103302992399913\\
	8.35017508754377	-0.000250739193521649\\
	8.35417708854427	-0.000419918474952323\\
	8.35817908954477	-0.000593589636055168\\
	8.36218109054527	-0.000762633045890558\\
	8.36618309154577	-0.00092242038317542\\
	8.37018509254627	-0.00107084162607607\\
	8.37418709354677	-0.00120720459455672\\
	8.37818909454727	-0.00133160756047614\\
	8.38219109554777	-0.00144457597409596\\
	8.38619309654827	-0.00154685025354326\\
	8.39019509754877	-0.00163926167560729\\
	8.39419709854927	-0.00172266042746932\\
	8.39819909954977	-0.00179787486967521\\
	8.40220110055028	-0.00186568958291428\\
	8.40620310155078	-0.00192683472052523\\
	8.41020510255128	-0.00198198211663875\\
	8.41420710355178	-0.00203174535983996\\
	8.41820910455228	-0.00207668211430127\\
	8.42221110555278	-0.00211729763093643\\
	8.42621310655328	-0.0021540488013535\\
	8.43021510755378	-0.00218734836394713\\
	8.43421710855428	-0.00221756903233426\\
	8.43821910955478	-0.00224504741714274\\
	8.44222111055528	-0.00227008767505541\\
	8.44622311155578	-0.00229296485796102\\
	8.45022511255628	-0.00231392795844138\\
	8.45422711355678	-0.00233320266174199\\
	8.45822911455728	-0.00235099382190652\\
	8.46223111555778	-0.00236748768341456\\
	8.46623311655828	-0.00238285387107163\\
	8.47023511755878	-0.00239724717067916\\
	8.47423711855928	-0.00241080912198479\\
	8.47823911955978	-0.00242366944408095\\
	8.48224112056028	-0.002435947311613\\
	8.48624312156078	-0.00244775249861455\\
	8.49024512256128	-0.00245918640498844\\
	8.49424712356178	-0.00247034297917573\\
	8.49824912456228	-0.00248130954906897\\
	8.50225112556278	-0.00249216757190243\\
	8.50625312656328	-0.00250299331267719\\
	8.51025512756378	-0.00251385845963874\\
	8.51425712856428	-0.00252483068433841\\
	8.51825912956478	-0.00253597415301964\\
	8.52226113056528	-0.0025473499953545\\
	8.52626313156578	-0.00255901673586762\\
	8.53026513256628	-0.00257103069288613\\
	8.53426713356678	-0.00258344634929299\\
	8.53826913456728	-0.00259631669908564\\
	8.54227113556778	-0.00260969357318607\\
	8.54627313656828	-0.00262362794782052\\
	8.55027513756878	-0.0026381702384032\\
	8.55427713856928	-0.00265337058172522\\
	8.55827913956978	-0.00266927910897256\\
	8.56228114057028	-0.00268594621206964\\
	8.56628314157079	-0.00270342280561587\\
	8.57028514257129	-0.00272176058667761\\
	8.57428714357179	-0.00274101229461537\\
	8.57828914457229	-0.0027612319730681\\
	8.58229114557279	-0.00278247523630158\\
	8.58629314657329	-0.00280479954202476\\
	8.59029514757379	-0.00282826447298851\\
	8.59429714857429	-0.00285293202959633\\
	8.59829914957479	-0.00287886693598652\\
	8.60230115057529	-0.00290613696214588\\
	8.60630315157579	-0.00293481326477518\\
	8.61030515257629	-0.00296497074981848\\
	8.61430715357679	-0.00299668845987001\\
	8.61830915457729	-0.00303004998990486\\
	8.62231115557779	-0.00306514393508762\\
	8.62631315657829	-0.00310206437487105\\
	8.63031515757879	-0.00314091139793613\\
	8.63431715857929	-0.00318179167298976\\
	8.63831915957979	-0.00322481907100222\\
	8.64232116058029	-0.0032701153448725\\
	8.64632316158079	-0.00331781087299908\\
	8.65032516258129	-0.00336804547338958\\
	8.65432716358179	-0.00342096929452677\\
	8.65832916458229	-0.00347674378720164\\
	8.66233116558279	-0.00353554275551277\\
	8.66633316658329	-0.00359755346792846\\
	8.67033516758379	-0.00366297775784059\\
	8.67433716858429	-0.00373203286913711\\
	8.67833916958479	-0.00380495108865301\\
	8.68234117058529	-0.00388197316441693\\
	8.68634317158579	-0.00396328762259348\\
	8.69034517258629	-0.0040550304156843\\
	8.69434717358679	-0.00414140919101099\\
	8.69834917458729	-0.00423794064325615\\
	8.70235117558779	-0.00434038410437265\\
	8.70635317658829	-0.00444911275918749\\
	8.7103551775888	-0.00456464819121965\\
	8.7143571785893	-0.00468462365643562\\
	8.7183591795898	-0.00481771594534543\\
	8.72236118059029	-0.0049566058773626\\
	8.72636318159079	-0.00510473044573192\\
	8.7303651825913	-0.00526279319423451\\
	8.7343671835918	-0.00543165198913841\\
	8.7383691845923	-0.0056122637066911\\
	8.7423711855928	-0.00580569438816518\\
	8.7463731865933	-0.00601313399380909\\
	8.7503751875938	-0.00623591387200843\\
	8.7543771885943	-0.00647552718326712\\
	8.7583791895948	-0.00673365281244616\\
	8.7623811905953	-0.00701218345392887\\
	8.7663831915958	-0.0073132587142305\\
	8.7703851925963	-0.00763930427233132\\
	8.7743871935968	-0.00799307838420015\\
	8.7783891945973	-0.00837772733000427\\
	8.7823911955978	-0.00879685180012916\\
	8.7863931965983	-0.00925458672580036\\
	8.7903951975988	-0.00975569771694412\\
	8.7943971985993	-0.0103056981219368\\
	8.7983991995998	-0.0109109918358244\\
	8.8024012006003	-0.011579048444618\\
	8.8064032016008	-0.0123186192267614\\
	8.8104052026013	-0.0131400051101932\\
	8.8144072036018	-0.014055391146531\\
	8.8184092046023	-0.015079266755061\\
	8.8224112056028	-0.016228957400038\\
	8.8264132066033	-0.0175253022059684\\
	8.8304152076038	-0.018993524328338\\
	8.8344172086043	-0.0206643582226101\\
	8.8384192096048	-0.0225755226019408\\
	8.8424212106053	-0.0247736633511099\\
	8.8464232116058	-0.0273169423687097\\
	8.8504252126063	-0.0302785246748168\\
	8.8544272136068	-0.0337513305285163\\
	8.8584292146073	-0.037854593341766\\
	8.8624312156078	-0.0427430333288291\\
	8.8664332166083	-0.0486198805127644\\
	8.8704352176088	-0.0557556605314667\\
	8.87443721860931	-0.0645157703273773\\
	8.87843921960981	-0.0754017365527176\\
	8.88244122061031	-0.0891142525381825\\
	8.8864432216108	-0.106651736344887\\
	8.89044522261131	-0.129468398698843\\
	8.89444722361181	-0.159734994662375\\
	8.89844922461231	-0.200782594751408\\
	8.90245122561281	-0.257884360482172\\
	8.90645322661331	-0.33968610614614\\
	8.91045522761381	-0.460934394363382\\
	8.91445722861431	-0.647910735260686\\
	8.91845922961481	-0.94973342179453\\
	8.92246123061531	-1.46274074942802\\
	8.92646323161581	-2.3841480605928\\
	8.93046523261631	-4.13026246289066\\
	8.93446723361681	-7.62490161693504\\
	8.93846923461731	-15.7836510298252\\
	8.94247123561781	-21.9379056908243\\
	8.94647323661831	-11.7120172712846\\
	8.95047523761881	-8.65396045403098\\
	8.95447723861931	-7.60626046583004\\
	8.95847923961981	-7.83526109300808\\
	8.96248124062031	-9.71288667472146\\
	8.96648324162081	-16.3020309553341\\
	8.97048524262131	-16.9538174810326\\
	8.97448724362181	-6.2843552050027\\
	8.97848924462231	-2.62798951328193\\
	8.98249124562281	-1.1863106327353\\
	8.98649324662331	-0.584378957271466\\
	8.99049524762381	-0.311247833410077\\
	8.99449724862431	-0.176622971613284\\
	8.99849924962481	-0.105397141338294\\
	9.00250125062531	-0.0654605050962334\\
	9.00650325162581	-0.041982826207955\\
	9.01050525262631	-0.0276352757858479\\
	9.01450725362681	-0.0185816387603488\\
	9.01850925462731	-0.0127137333347214\\
	9.02251125562781	-0.00882412657703707\\
	9.02651325662831	-0.0061964028117396\\
	9.03051525762881	-0.00439234632591682\\
	9.03451725862931	-0.00313673515147644\\
	9.03851925962982	-0.00225268087645122\\
	9.04252126063032	-0.00162416692115176\\
	9.04652326163082	-0.00117372676284748\\
	9.05052526263131	-0.000848807300219115\\
	9.05452726363182	-0.000613250187077563\\
	9.05852926463232	-0.000441862652185893\\
	9.06253126563282	-0.000316894260080028\\
	9.06653326663332	-0.000225712820225931\\
	9.07053526763382	-0.000159248360153833\\
	9.07453726863432	-0.000110937133183019\\
	9.07853926963482	-7.59960555520324e-05\\
	9.08254127063532	-5.09185036322554e-05\\
	9.08654327163582	-3.3120282150332e-05\\
	9.09054527263632	-2.0688657525369e-05\\
	9.09454727363682	-1.22028889530314e-05\\
	9.09854927463732	-6.60485268000988e-06\\
	9.10255127563782	-3.10508680215644e-06\\
	9.10655327663832	-1.11409580770013e-06\\
	9.11055527763882	-1.91811774805858e-07\\
	9.11455727863932	-1.02026019600203e-08\\
	9.11855927963982	-3.25464881926571e-07\\
	9.12256128064032	-9.57248506124176e-07\\
	9.12656328164082	-1.77307038176014e-06\\
	9.13056528264132	-2.67657820100696e-06\\
	9.13456728364182	-3.59868507587599e-06\\
	9.13856928464232	-4.49085465566535e-06\\
	9.14257128564282	-5.32000397818985e-06\\
	9.14657328664332	-6.06462782704066e-06\\
	9.15057528764382	-6.71184866882165e-06\\
	9.15457728864432	-7.25517004905603e-06\\
	9.15857928964482	-7.69276606393139e-06\\
	9.16258129064532	-8.0261803258358e-06\\
	9.16658329164582	-8.25933824489027e-06\\
	9.17058529264632	-8.39779950182532e-06\\
	9.17458729364682	-8.44819474382306e-06\\
	9.17858929464732	-8.4178036940909e-06\\
	9.18259129564782	-8.31424182930975e-06\\
	9.18659329664832	-8.14523033456454e-06\\
	9.19059529764882	-7.91842984672949e-06\\
	9.19459729864932	-7.64132299295554e-06\\
	9.19859929964982	-7.32113411568394e-06\\
	9.20260130065033	-6.96477723811052e-06\\
	9.20660330165083	-6.57882533464388e-06\\
	9.21060530265133	-6.16949559579113e-06\\
	9.21460730365183	-5.74264656013424e-06\\
	9.21860930465233	-5.30378395038885e-06\\
	9.22261130565283	-4.85807281717878e-06\\
	9.22661330665333	-4.41035409657606e-06\\
	9.23061530765383	-3.96516424194598e-06\\
	9.23461730865433	-3.5267568249702e-06\\
	9.23861930965483	-3.09912538934608e-06\\
	9.24262131065533	-2.68602690623635e-06\\
	9.24662331165583	-2.29100551805865e-06\\
	9.25062531265633	-1.91741617620239e-06\\
	9.25462731365683	-1.56844796534028e-06\\
	9.25862931465733	-1.24714687035872e-06\\
	9.26263131565783	-9.5643761946179e-07\\
	9.26663331665833	-6.99143997851301e-07\\
	9.27063531765883	-4.7800651432772e-07\\
	9.27463731865933	-2.95695145000027e-07\\
	9.27863931965983	-1.54812772201643e-07\\
	9.28264132066033	-5.7880455479793e-08\\
	9.28664332166083	-7.28658852454098e-09\\
	9.29064532266133	-5.16248177033626e-09\\
	9.29464732366183	-5.31035523033541e-08\\
	9.29864932466233	-1.51554614362179e-07\\
	9.30265132566283	-2.9843032687526e-07\\
	9.30665332666333	-4.8589717729863e-07\\
	9.31065532766383	-6.92456451909303e-07\\
	9.31465732866433	-8.62325798585171e-07\\
	9.31865932966483	-8.51213611010112e-07\\
	9.32266133066533	-3.49089707115449e-07\\
	9.32666333166583	-1.53146011510714e-06\\
	9.33066533266633	-0.000480707563306253\\
	9.33466733366683	-0.013116487854046\\
	9.33866933466733	-4.86435133797958e-05\\
	9.34267133566783	-1.88190816919762e-06\\
	9.34667333666833	-8.67715773984207e-08\\
	9.35067533766883	-1.24318077124947e-06\\
	9.35467733866933	-2.69117691505916e-06\\
	9.35867933966983	-4.14040530440283e-06\\
	9.36268134067033	-5.57692866999895e-06\\
	9.36668334167084	-7.02264016511946e-06\\
	9.37068534267134	-8.4994958260766e-06\\
	9.37468734367184	-1.00249175914447e-05\\
	9.37868934467234	-1.16123456693637e-05\\
	9.38269134567284	-1.32723565633757e-05\\
	9.38669334667334	-1.50135678514549e-05\\
	9.39069534767384	-1.68432751726324e-05\\
	9.39469734867434	-1.87678860994576e-05\\
	9.39869934967484	-2.07932152997945e-05\\
	9.40270135067534	-2.29246875678215e-05\\
	9.40670335167584	-2.51674797167414e-05\\
	9.41070535267634	-2.7526621577317e-05\\
	9.41470735367684	-3.00070692363713e-05\\
	9.41870935467734	-3.2613759200949e-05\\
	9.42271135567784	-3.53516492374627e-05\\
	9.42671335667834	-3.82257497469912e-05\\
	9.43071535767884	-4.12411483469579e-05\\
	9.43471735867934	-4.44030295000931e-05\\
	9.43871935967984	-4.77166904337021e-05\\
	9.44272136068034	-5.11875543376796e-05\\
	9.44672336168084	-5.48211814362638e-05\\
	9.45072536268134	-5.86232784147354e-05\\
	9.45472736368184	-6.25997065867959e-05\\
	9.45872936468234	-6.6756488978139e-05\\
	9.46273136568284	-7.10998165759793e-05\\
	9.46673336668334	-7.56360538101193e-05\\
	9.47073536768384	-8.03717434092425e-05\\
	9.47473736868434	-8.53136106604057e-05\\
	9.47873936968484	-9.04685673533187e-05\\
	9.48274137068534	-9.58437161837834e-05\\
	9.48674337168584	-0.000101446360013684\\
	9.49074537268634	-0.000107284044448108\\
	9.49474737368684	-0.000113364927301888\\
	9.49874937468734	-0.000119709444747064\\
	9.50275137568784	-0.000126331947504313\\
	9.50675337668834	-0.000133149105853342\\
	9.51075537768885	-0.000140277773067338\\
	9.51475737868934	-0.000147692782742887\\
	9.51875937968985	-0.000155401281826219\\
	9.52276138069034	-0.000163411924779405\\
	9.52676338169085	-0.000171733747604544\\
	9.53076538269135	-0.000180375968097634\\
	9.53476738369185	-0.000189347895670779\\
	9.53876938469235	-0.000198658840446901\\
	9.54277138569285	-0.000208317979342032\\
	9.54677338669335	-0.000218334129225704\\
	9.55077538769385	-0.000228715330150434\\
	9.55477738869435	-0.000239468016465135\\
	9.55877938969485	-0.000250595201574306\\
	9.56278139069535	-0.000262091962308895\\
	9.56678339169585	-0.000273931981286152\\
	9.57078539269635	-0.000286014285664372\\
	9.57478739369685	-0.000297799190863877\\
	9.57878939469735	-0.000230764000710641\\
	9.58279139569785	-0.00032967331980174\\
	9.58679339669835	-0.000342763851235166\\
	9.59079539769885	-0.000357169288506459\\
	9.59479739869935	-0.00037228220829312\\
	9.59879939969985	-0.000387994486031009\\
	9.60280140070035	-0.000404279386958421\\
	9.60680340170085	-0.000421133304243155\\
	9.61080540270135	-0.000438561341854341\\
	9.61480740370185	-0.000456572533433157\\
	9.61880940470235	-0.000475177932703434\\
	9.62281140570285	-0.000494389743224103\\
	9.62681340670335	-0.000514220879586049\\
	9.63081540770385	-0.000534684727176216\\
	9.63481740870435	-0.000555795000890332\\
	9.63881940970485	-0.000577565656548234\\
	9.64282141070535	-0.00060001083184394\\
	9.64682341170585	-0.000623144804727717\\
	9.65082541270635	-0.000646981962425236\\
	9.65482741370685	-0.000671536777298061\\
	9.65882941470735	-0.000696823787204017\\
	9.66283141570785	-0.000722857579060339\\
	9.66683341670835	-0.00074965277469347\\
	9.67083541770885	-0.000777224018502952\\
	9.67483741870936	-0.000805585966638545\\
	9.67883941970986	-0.000834753277511196\\
	9.68284142071036	-0.000864740603559751\\
	9.68684342171085	-0.000895562584234854\\
	9.69084542271136	-0.000927233840290691\\
	9.69484742371186	-0.000959768969355684\\
	9.69884942471236	-0.000993182542930655\\
	9.70285142571286	-0.00102748910489456\\
	9.70685342671336	-0.00106270317161041\\
	9.71085542771386	-0.00109883923381174\\
	9.71485742871436	-0.00113591176035173\\
	9.71885942971486	-0.00117393520398569\\
	9.72286143071536	-0.00121292400936824\\
	9.72686343171586	-0.00125289262337058\\
	9.73086543271636	-0.00129385550794538\\
	9.73486743371686	-0.00133582715567352\\
	9.73886943471736	-0.00137882210818769\\
	9.74287143571786	-0.0014228549776889\\
	9.74687343671836	-0.00146794047168166\\
	9.75087543771886	-0.0015140934212412\\
	9.75487743871936	-0.00156132881285271\\
	9.75887943971986	-0.00160966182425675\\
	9.76288144072036	-0.00165910786430004\\
	9.76688344172086	-0.00170968261721455\\
	9.77088544272136	-0.00176140209142343\\
	9.77488744372186	-0.00181428267322421\\
	9.77888944472236	-0.00186834118555143\\
	9.78289144572286	-0.00192359495215063\\
	9.78689344672336	-0.00198006186741032\\
	9.79089544772386	-0.00203776047219086\\
	9.79489744872436	-0.00209671003598751\\
	9.79889944972486	-0.00215693064577142\\
	9.80290145072536	-0.00221844330189245\\
	9.80690345172586	-0.00228127002147532\\
	9.81090545272636	-0.00234543394972015\\
	9.81490745372686	-0.00241095947963367\\
	9.81890945472736	-0.00247787238071592\\
	9.82291145572786	-0.00254619993713113\\
	9.82691345672836	-0.00261597109610268\\
	9.83091545772886	-0.00268721662713439\\
	9.83491745872936	-0.00275996929289781\\
	9.83891945972987	-0.00283426403261553\\
	9.84292146073037	-0.00291013815892805\\
	9.84692346173087	-0.00298763156926007\\
	9.85092546273136	-0.0030667869728957\\
	9.85492746373187	-0.00314765013507815\\
	9.85892946473237	-0.00323027013959277\\
	9.86293146573287	-0.00331469967147749\\
	9.86693346673337	-0.00340099532169663\\
	9.87093546773387	-0.00348921791584043\\
	9.87493746873437	-0.00357943286915422\\
	9.87893946973487	-0.00367171057048527\\
	9.88294147073537	-0.00376612679805744\\
	9.88694347173587	-0.0038627631703441\\
	9.89094547273637	-0.00396170763572843\\
	9.89494747373687	-0.00406305500505718\\
	9.89894947473737	-0.00416690753181028\\
	9.90295147573787	-0.00427337554509169\\
	9.90695347673837	-0.00438257814135748\\
	9.91095547773887	-0.00449464394157258\\
	9.91495747873937	-0.00460971192115928\\
	9.91895947973987	-0.00472793232107866\\
	9.92296148074037	-0.00484946764906007\\
	9.92696348174087	-0.00497449378072772\\
	9.93096548274137	-0.00510320117025463\\
	9.93496748374187	-0.00523579617889767\\
	9.93896948474237	-0.00537250252432755\\
	9.94297148574287	-0.00551356283869186\\
	9.94697348674337	-0.00565924028170738\\
	9.95097548774387	-0.00580982004657505\\
	9.95497748874437	-0.00596561047186422\\
	9.95897948974487	-0.00612694926264838\\
	9.96298149074537	-0.00629784529692661\\
	9.96698349174587	-0.00646899630774585\\
	9.97098549274637	-0.00664880243591347\\
	9.97498749374687	-0.00683640468805466\\
	9.97898949474737	-0.00703188534008688\\
	9.98299149574787	-0.00723578476296846\\
	9.98699349674837	-0.00744873756212489\\
	9.99099549774887	-0.00767145244103018\\
	9.99499749874937	-0.00790471524558122\\
	9.99899949974987	-0.00814939700622826\\
	10.0030015007504	-0.00840646441074177\\
	10.0070035017509	-0.00867699233260894\\
	10.0110055027514	-0.00896217854971222\\
	10.0150075037519	-0.00926336098218588\\
	10.0190095047524	-0.0095820379063277\\
	10.0230115057529	-0.00991989172623041\\
	10.0270135067534	-0.0102788170291098\\
	10.0310155077539	-0.0106609538277688\\
	10.0350175087544	-0.0110687271172182\\
	10.0390195097549	-0.0115048941577686\\
	10.0430215107554	-0.0119726012637786\\
	10.0470235117559	-0.0124754523526163\\
	10.0510255127564	-0.0130175921289852\\
	10.0550275137569	-0.0136038075954595\\
	10.0590295147574	-0.0142396526610008\\
	10.0630315157579	-0.0149316020626339\\
	10.0670335167584	-0.0156872427597395\\
	10.0710355177589	-0.0165155136026517\\
	10.0750375187594	-0.0174270077019856\\
	10.0790395197599	-0.0184343569484179\\
	10.0830415207604	-0.0195527251679084\\
	10.0870435217609	-0.0208004463635471\\
	10.0910455227614	-0.0221998587843105\\
	10.0950475237619	-0.0237784063147155\\
	10.0990495247624	-0.0255701092403521\\
	10.1030515257629	-0.0276175521181274\\
	10.1070535267634	-0.0299746058319694\\
	10.1110555277639	-0.0327102080344627\\
	10.1150575287644	-0.0359136947056363\\
	10.1190595297649	-0.0397024460361027\\
	10.1230615307654	-0.0442330533813142\\
	10.1270635317659	-0.0497179585496425\\
	10.1310655327664	-0.0564507984928635\\
	10.1350675337669	-0.0648459568754164\\
	10.1390695347674	-0.0755019600534946\\
	10.1430715357679	-0.0893061438282099\\
	10.1470735367684	-0.107613201992074\\
	10.1510755377689	-0.132560933859072\\
	10.1550775387694	-0.167650962853885\\
	10.1590795397699	-0.21886232909049\\
	10.1630815407704	-0.296878438929516\\
	10.1670835417709	-0.421703124543505\\
	10.1710855427714	-0.632350452188478\\
	10.1750875437719	-1.00594135923456\\
	10.1790895447724	-1.68351070842859\\
	10.1830915457729	-2.83223184625201\\
	10.1870935467734	-4.25386109180561\\
	10.1910955477739	-4.66205910319423\\
	10.1950975487744	-3.1216736221524\\
	10.1990995497749	-1.84885436421517\\
	10.2031015507754	-0.375185815112635\\
	10.2071035517759	-0.120575572218939\\
	10.2111055527764	-0.0390308058634065\\
	10.2151075537769	-0.0125849335449527\\
	10.2191095547774	-0.00371497703905951\\
	10.2231115557779	-0.000774831870328091\\
	10.2271135567784	-1.39098824086315e-05\\
	10.2311155577789	-0.000309741584160927\\
	10.2351175587794	-0.00179717256842566\\
	10.2391195597799	-0.00663137792584135\\
	10.2431215607804	-0.0279733569210077\\
	10.2471235617809	-0.267845226684235\\
	10.2511255627814	-1.39021858032649\\
	10.2551275637819	-0.158308713435683\\
	10.2591295647824	-0.0812134543116468\\
	10.2631315657829	-0.0624735043753418\\
	10.2671335667834	-0.0584571411229932\\
	10.2711355677839	-0.0617301776624146\\
	10.2751375687844	-0.0712103462566143\\
	10.2791395697849	-0.0885589072797722\\
	10.2831415707854	-0.118608294199286\\
	10.2871435717859	-0.172839865276885\\
	10.2911455727864	-0.281214086719891\\
	10.2951475737869	-0.539967101573719\\
	10.2991495747874	-1.38943401204452\\
	10.3031515757879	-6.69904025935282\\
	10.3071535767884	-6.19376080627571\\
	10.3111555777889	-1.41040537216839\\
	10.3151575787894	-0.587188768742025\\
	10.3191595797899	-0.323139530078335\\
	10.3231615807904	-0.207628695222911\\
	10.3271635817909	-0.147175419910526\\
	10.3311655827914	-0.111693780228122\\
	10.3351675837919	-0.0891787100370146\\
	10.3391695847924	-0.0740880793507194\\
	10.3431715857929	-0.0635806024923585\\
	10.3471735867934	-0.0560814759400172\\
	10.3511755877939	-0.0506653519413261\\
	10.3551775887944	-0.0467652532813329\\
	10.3591795897949	-0.0440251350702739\\
	10.3631815907954	-0.0422212170553298\\
	10.3671835917959	-0.0412188019670985\\
	10.3711855927964	-0.0409489437898324\\
	10.3751875937969	-0.0413975223151815\\
	10.3791895947974	-0.0426035749021049\\
	10.3831915957979	-0.0446665589218425\\
	10.3871935967984	-0.0477649524852622\\
	10.3911955977989	-0.0521926066628442\\
	10.3951975987994	-0.0584269041532954\\
	10.3991995997999	-0.0672596007909955\\
	10.4032016008004	-0.0800622561497022\\
	10.4072036018009	-0.0993691809571423\\
	10.4112056028014	-0.130300994854793\\
	10.4152076038019	-0.184575551724038\\
	10.4192096048024	-0.294337929930498\\
	10.4232116058029	-0.577131441493936\\
	10.4272136068034	-1.76225348169903\\
	10.4312156078039	-28.6039121905953\\
	10.4352176088044	-1.56292555544965\\
	10.4392196098049	-0.378287600781276\\
	10.4432216108054	-0.143361863781038\\
	10.4472236118059	-0.0649446641508448\\
	10.4512256128064	-0.0312435809928031\\
	10.4552276138069	-0.0146406889224254\\
	10.4592296148074	-0.00596063578769956\\
	10.4632316158079	-0.00159557435140403\\
	10.4672336168084	-3.5016631689139e-05\\
	10.4712356178089	-0.000740267383603288\\
	10.4752376188094	-0.0037675314949904\\
	10.4792396198099	-0.00971026295944302\\
	10.4832416208104	-0.0198689475823845\\
	10.4872436218109	-0.0367279823525246\\
	10.4912456228114	-0.0650464148075569\\
	10.4952476238119	-0.114421145575889\\
	10.4992496248124	-0.205865271954844\\
	10.5032516258129	-0.390950283790691\\
	10.5072536268134	-0.817514628247807\\
	10.5112556278139	-2.00798366470548\\
	10.5152576288144	-6.39801669142128\\
	10.5192596298149	-19.4130729211438\\
	10.5232616308154	-5.16588466985146\\
	10.5272636318159	-2.48765449409812\\
	10.5312656328164	-1.52423889155432\\
	10.5352676338169	-1.07815257587242\\
	10.5392696348174	-0.837772627339568\\
	10.5432716358179	-0.695573083522375\\
	10.5472736368184	-0.606917159522963\\
	10.5512756378189	-0.550755237629225\\
	10.5552776388194	-0.5162803294647\\
	10.5592796398199	-0.49769728536482\\
	10.5632816408204	-0.491953848488899\\
	10.5672836418209	-0.497701322501389\\
	10.5712856428214	-0.514835331304839\\
	10.5752876438219	-0.544360495064479\\
	10.5792896448224	-0.588488894159734\\
	10.5832916458229	-0.650970719899405\\
	10.5872936468234	-0.737723405304988\\
	10.5912956478239	-0.85789800482785\\
	10.5952976488244	-1.02560239164076\\
	10.5992996498249	-1.26253874984039\\
	10.6033016508254	-1.60156333730534\\
	10.6073036518259	-2.08978344953428\\
	10.6113056528264	-2.78487191228449\\
	10.6153076538269	-3.72532754372499\\
	10.6193096548274	-4.83550088841891\\
	10.6233116558279	-5.74788805766289\\
	10.6273136568284	-5.75816303119067\\
	10.6313156578289	-4.47637821994394\\
	10.6353176588294	-2.55040718047872\\
	10.6393196598299	-1.14665115218055\\
	10.6433216608304	-0.442128035624464\\
	10.6473236618309	-0.160720397778263\\
	10.6513256628314	-0.0567631698629929\\
	10.6553276638319	-0.0191908431984818\\
	10.6593296648324	-0.00588820286041766\\
	10.6633316658329	-0.00144900723714673\\
	10.6673336668334	-0.00016267483976254\\
	10.6713356678339	-3.55310044433549e-06\\
	10.6753376688344	-0.000130981676921936\\
	10.6793396698349	-0.000297388969824074\\
	10.6833416708354	-0.000405532097015538\\
	10.6873436718359	-0.000468970100282683\\
	10.6913456728364	-0.00053236993956192\\
	10.6953476738369	-5.97221316032379e-05\\
	10.6993496748374	-0.000378172439865773\\
	10.7033516758379	-0.000301332234730941\\
	10.7073536768384	-0.000236930934809486\\
	10.7113556778389	-0.000176923744658362\\
	10.7153576788394	-0.000123609269055535\\
	10.7193596798399	-7.88728253166129e-05\\
	10.7233616808404	-4.3815958419163e-05\\
	10.7273636818409	-1.89478025775723e-05\\
	10.7313656828414	-4.38729030441567e-06\\
	10.7353676838419	-2.19449427086416e-08\\
	10.7393696848424	-5.62684454935114e-06\\
	10.7433716858429	-2.09549414413031e-05\\
	10.7473736868434	-4.58097327803923e-05\\
	10.7513756878439	-8.01101026774944e-05\\
	10.7553776888444	-0.00012395423003756\\
	10.7593796898449	-0.000177608474353981\\
	10.7633816908454	-0.000242450741563538\\
	10.7673836918459	-0.000318965619483153\\
	10.7713856928464	-0.000409858110057058\\
	10.7753876938469	-0.000518780612441321\\
	10.7793896948474	-0.000651894267630996\\
	10.7833916958479	-0.00081988257306808\\
	10.7873936968484	-0.00104240667192037\\
	10.7913956978489	-0.00135892894281519\\
	10.7953976988494	-0.00185912267000496\\
	10.7993996998499	-0.00278794782473424\\
	10.8034017008504	-0.00504658738206839\\
	10.8074037018509	-0.0145529975235206\\
	10.8114057028514	-0.367793941535385\\
	10.8154077038519	-0.0798391734063096\\
	10.8194097048524	-0.353603543035091\\
	10.8234117058529	-0.00255824421208578\\
	10.8274137068534	-0.00092394716992162\\
	10.8314157078539	-0.000737098635986317\\
	10.8354177088544	-0.000740828811171147\\
	10.8394197098549	-0.000796614056470393\\
	10.8434217108554	-0.000871916163784695\\
	10.8474237118559	-0.00095592666151892\\
	10.8514257128564	-0.00104433295622129\\
	10.8554277138569	-0.00113523131594871\\
	10.8594297148574	-0.0012277400144135\\
	10.8634317158579	-0.00132145147683699\\
	10.8674337168584	-0.00141619205590668\\
	10.8714357178589	-0.00151190852980957\\
	10.8754377188594	-0.00160861145958064\\
	10.8794397198599	-0.00170634576820896\\
	10.8834417208604	-0.00180517502498778\\
	10.8874437218609	-0.00190517290945894\\
	10.8914457228614	-0.00200641855840436\\
	10.8954477238619	-0.00210899407126291\\
	10.8994497248624	-0.00221298325123246\\
	10.9034517258629	-0.00231847109065847\\
	10.9074537268634	-0.00242554376490054\\
	10.9114557278639	-0.00253428909367383\\
	10.9154577288644	-0.0026447976788407\\
	10.9194597298649	-0.00275716548930201\\
	10.9234617308654	-0.00287150047186832\\
	10.9274637318659	-0.00298794349632662\\
	10.9314657328664	-0.00310676247389952\\
	10.9354677338669	-0.00322926366706848\\
	10.9394697348674	-0.0033382561984044\\
	10.9434717358679	-0.00347173912882137\\
	10.9474737368684	-0.0036001703069862\\
	10.9514757378689	-0.00373062634633461\\
	10.9554777388694	-0.00386357545393966\\
	10.9594797398699	-0.00399920402928911\\
	10.9634817408704	-0.0041376433518537\\
	10.9674837418709	-0.00427900860818257\\
	10.9714857428714	-0.004423409502252\\
	10.9754877438719	-0.00457095391591548\\
	10.9794897448724	-0.00472174933262463\\
	10.9834917458729	-0.0048759033828101\\
	10.9874937468734	-0.00503352397713723\\
	10.9914957478739	-0.00519471920589593\\
	10.9954977488744	-0.00535959707509837\\
	10.9994997498749	-0.00552826510401124\\
	11.0035017508754	-0.00570082978635224\\
	11.0075037518759	-0.00587739590420953\\
	11.0115057528764	-0.0060580656742707\\
	11.0155077538769	-0.00624293769748909\\
	11.0195097548774	-0.00643210567442061\\
	11.0235117558779	-0.00662565683833843\\
	11.0275137568784	-0.00682367004582354\\
	11.0315157578789	-0.00702621344921449\\
	11.0355177588794	-0.00723334165565945\\
	11.0395197598799	-0.00744509225255444\\
	11.0435217608804	-0.00766148154658003\\
	11.0475237618809	-0.00788249932104023\\
	11.0515257628814	-0.00810810236020114\\
	11.0555277638819	-0.00833820641462481\\
	11.0595297648824	-0.00857267618124467\\
	11.0635317658829	-0.00881131273582745\\
	11.0675337668834	-0.0090538376686617\\
	11.0715357678839	-0.0092998729153044\\
	11.0755377688844	-0.00954891491002693\\
	11.0795397698849	-0.00980030117134805\\
	11.0835417708854	-0.0100531666801571\\
	11.0875437718859	-0.0103063863120203\\
	11.0915457728864	-0.0105584979446575\\
	11.0955477738869	-0.0108075983654749\\
	11.0995497748874	-0.0110512002266246\\
	11.1035517758879	-0.0112860321307505\\
	11.1075537768884	-0.011507753872967\\
	11.1115557778889	-0.0117105419621408\\
	11.1155577788894	-0.011886471145398\\
	11.1195597798899	-0.0120245643463721\\
	11.1235617808904	-0.0121092813054681\\
	11.1275637818909	-0.0121180033866702\\
	11.1315657828914	-0.012016545406212\\
	11.1355677838919	-0.0117495961571024\\
	11.1395697848924	-0.0111563388902625\\
	11.1435717858929	-0.0103915688987435\\
	11.1475737868934	-0.0088260080794939\\
	11.1515757878939	-0.00606827737433163\\
	11.1555777888944	-0.00157072562215821\\
	11.1595797898949	-0.084700780585054\\
	11.1635817908954	-0.277531879564878\\
	11.1675837918959	-0.0723778784743327\\
	11.1715857928964	-0.0503307541779984\\
	11.1755877938969	-0.0429386113101309\\
	11.1795897948974	-0.0396293747927238\\
	11.183591795898	-0.0380960385522309\\
	11.1875937968984	-0.0373679906177426\\
	11.1915957978989	-0.0371897108247091\\
	11.1955977988994	-0.0373634301898434\\
	11.1995997998999	-0.0377891908291357\\
	11.2036018009005	-0.0384086953239\\
	11.207603801901	-0.0391861468977277\\
	11.2116058029015	-0.0400989406529052\\
	11.2156078039019	-0.0411327108044152\\
	11.2196098049025	-0.0422785703924145\\
	11.223611805903	-0.0435316582816783\\
	11.2276138069035	-0.0448912440509471\\
	11.231615807904	-0.0463794260268927\\
	11.2356178089045	-0.0478277388336871\\
	11.239619809905	-0.049540204562896\\
	11.2436218109055	-0.0513199318195312\\
	11.247623811906	-0.0532073346775427\\
	11.2516258129065	-0.0552100942127919\\
	11.255627813907	-0.0573345344524261\\
	11.2596298149075	-0.0595873203106515\\
	11.263631815908	-0.0619757800384875\\
	11.2676338169085	-0.0645080183725788\\
	11.271635817909	-0.0671929878184931\\
	11.2756378189095	-0.0700405556618018\\
	11.27963981991	-0.073061577930537\\
	11.2836418209105	-0.0762679849116612\\
	11.287643821911	-0.0796728813457932\\
	11.2916458229115	-0.0832906650407262\\
	11.295647823912	-0.0871371705057047\\
	11.2996498249125	-0.0912298527238148\\
	11.303651825913	-0.0955880550873042\\
	11.3076538269135	-0.100233531075748\\
	11.311655827914	-0.105192198977369\\
	11.3156578289145	-0.110510971226514\\
	11.319659829915	-0.115953131644413\\
	11.3236618309155	-0.122111593079811\\
	11.327663831916	-0.128591467437757\\
	11.3316658329165	-0.135529105642125\\
	11.335667833917	-0.142972400728993\\
	11.3396698349175	-0.150969933693997\\
	11.343671835918	-0.159574976208083\\
	11.3476738369185	-0.168846857476569\\
	11.351675837919	-0.178852048429382\\
	11.3556778389195	-0.189665308466251\\
	11.35967983992	-0.201371000241375\\
	11.3636818409205	-0.214064637497499\\
	11.367683841921	-0.22785472971626\\
	11.3716858429215	-0.242864998929287\\
	11.375687843922	-0.259237063597552\\
	11.3796898449225	-0.277133712364938\\
	11.383691845923	-0.296742929231141\\
	11.3876938469235	-0.318282885645877\\
	11.391695847924	-0.342008191048955\\
	11.3956978489245	-0.368217802107156\\
	11.399699849925	-0.397265149090629\\
	11.4037018509255	-0.429571272391022\\
	11.407703851926	-0.465642117326376\\
	11.4117058529265	-0.50609168558133\\
	11.415707853927	-0.551673615944651\\
	11.4197098549275	-0.603325196031704\\
	11.423711855928	-0.662230216967269\\
	11.4277138569285	-0.729911294847358\\
	11.431715857929	-0.808369945008631\\
	11.4357178589295	-0.90030729504681\\
	11.43971985993	-1.00948768890951\\
	11.4437218609305	-1.14137043544231\\
	11.447723861931	-1.30428118498077\\
	11.4517258629315	-1.51176931330969\\
	11.455727863932	-1.78789413517717\\
	11.4597298649325	-2.18105104047135\\
	11.463731865933	-2.81039568812165\\
	11.4677338669335	-4.13194341665329\\
	11.471735867934	-1.14444358737494\\
	11.4757378689345	-9.86218224797835\\
	11.479739869935	-6.19137052199959\\
	11.4837418709355	-0.229137140487676\\
	11.487743871936	-0.0571033296146711\\
	11.4917458729365	-1.32974336150332\\
	11.495747873937	-1.53895685181355\\
	11.4997498749375	-2.0341956318294\\
	11.503751875938	-2.61200701433787\\
	11.5077538769385	-3.27633968233362\\
	11.511755877939	-4.0514581710694\\
	11.5157578789395	-4.97084012054249\\
	11.51975987994	-6.07889982725632\\
	11.5237618809405	-7.43776886279165\\
	11.527763881941	-9.14205990510011\\
	11.5317658829415	-11.3535734025756\\
	11.535767883942	-14.3986821338059\\
	11.5397698849425	-19.1412575806376\\
	11.543771885943	-30.0231979677782\\
	11.5477738869435	-26.9096322618729\\
	11.551775887944	-18.5724469844047\\
	11.5557778889445	-14.6000474800451\\
	11.559779889945	-12.0545922226923\\
	11.5637818909455	-10.233584949124\\
	11.567783891946	-8.85333755164936\\
	11.5717858929465	-7.76931816783669\\
	11.575787893947	-6.89714601136238\\
	11.5797898949475	-6.18296209471603\\
	11.583791895948	-5.59019320484649\\
	11.5877938969485	-5.0928704157131\\
	11.591795897949	-4.67193309656282\\
	11.5957978989495	-4.31303346501673\\
	11.59979989995	-4.0051565931028\\
	11.6038019009505	-3.73971276751716\\
	11.607803901951	-3.50991835397676\\
	11.6118059029515	-3.31036085992317\\
	11.615807903952	-3.13668606078818\\
	11.6198099049525	-2.98536859881219\\
	11.623811905953	-2.85354122000139\\
	11.6278139069535	-2.73886618454757\\
	11.631815907954	-2.63943766628634\\
	11.6358179089545	-2.5537074000614\\
	11.639819909955	-2.4804281528565\\
	11.6438219109555	-2.41861120440188\\
	11.647823911956	-2.36749518281018\\
	11.6518259129565	-2.32652447586709\\
	11.655827913957	-2.29533614173255\\
	11.6598299149575	-2.27375485845526\\
	11.663831915958	-2.26179605211638\\
	11.6678339169585	-2.25967800183672\\
	11.671835917959	-2.26784452424103\\
	11.6758379189595	-2.28700091088075\\
	11.67983991996	-2.31816731032136\\
	11.6838419209605	-2.36275599881628\\
	11.687843921961	-2.42268244291526\\
	11.6918459229615	-2.50052553053797\\
	11.695847923962	-2.59976125105144\\
	11.6998499249625	-2.72510900893294\\
	11.703851925963	-2.88305548137183\\
	11.7078539269635	-3.08266688919845\\
	11.711855927964	-3.33688597828024\\
	11.7158579289645	-3.66467645956921\\
	11.719859929965	-4.09472129758395\\
	11.7238619309655	-4.67214513340062\\
	11.727863931966	-5.47160533173101\\
	11.7318659329665	-6.6253728159927\\
	11.735867933967	-8.39317628960714\\
	11.7398699349675	-11.3858235994619\\
	11.743871935968	-17.7712929932335\\
	11.7478739369685	-27.7899777829234\\
	11.751875937969	-12.7561924117761\\
	11.7558779389695	-7.53901644142177\\
	11.75987993997	-4.62899059465652\\
	11.7638819409705	-2.87618007721017\\
	11.767883941971	-1.80106342836471\\
	11.7718859429715	-1.13531947582229\\
	11.775887943972	-0.718467824649925\\
	11.7798899449725	-0.454221585149945\\
	11.783891945973	-0.284854990896712\\
	11.7878939469735	-0.17550525106882\\
	11.791895947974	-0.104815189385249\\
	11.7958979489745	-0.0594640605139402\\
	11.799899949975	-0.0309824901329419\\
	11.8039019509755	-0.0138829470011222\\
	11.807903951976	-0.00454637653968391\\
	11.8119059529765	-0.000547283963299399\\
	11.815907953977	-0.000236777742894889\\
	11.8199099549775	-0.00248004786930305\\
	11.823911955978	-0.00648802374563377\\
	11.8279139569785	-0.0117075387546848\\
	11.831915957979	-0.0177484997165734\\
	11.8359179589795	-0.0243348660491237\\
	11.83991995998	-0.0312711979561101\\
	11.8439219609805	-0.0384195400510176\\
	11.847923961981	-0.0456832632495237\\
	11.8519259629815	-0.0529956527361061\\
	11.855927963982	-0.0603117723528359\\
	11.8599299649825	-0.0676026160818528\\
	11.863931965983	-0.0748508723406526\\
	11.8679339669835	-0.0820478361603629\\
	11.871935967984	-0.0891911451281798\\
	11.8759379689845	-0.0962831107511466\\
	11.879939969985	-0.103329482701533\\
	11.8839419709855	-0.110338529007817\\
	11.887943971986	-0.11732034706581\\
	11.8919459729865	-0.124286342599057\\
	11.895947973987	-0.131248829205189\\
	11.8999499749875	-0.138220711738674\\
	11.903951975988	-0.145215223682523\\
	11.9079539769885	-0.152245692535903\\
	11.911955977989	-0.15932530835032\\
	11.9159579789895	-0.166466868715798\\
	11.91995997999	-0.173682468020176\\
	11.9239619809905	-0.180983088170353\\
	11.927963981991	-0.18837802931664\\
	11.9319659829915	-0.195874087184538\\
	11.935967983992	-0.203474328511087\\
	11.9399699849925	-0.211176218761243\\
	11.943971985993	-0.218968678585144\\
	11.9479739869935	-0.226827307124975\\
	11.951975987994	-0.234706332903758\\
	11.9559779889945	-0.242524412930355\\
	11.959979989995	-0.250138108461008\\
	11.9639819909955	-0.257288636145872\\
	11.967983991996	-0.263484460516549\\
	11.9719859929965	-0.267707522398676\\
	11.975987993997	-0.26753263628422\\
	11.9799899949975	-0.255621848819877\\
	11.983991995998	-0.195868365126802\\
	11.9879939969985	-2.57895635508799\\
	11.991995997999	-0.516338540113318\\
	11.9959979989995	-0.460744665037827\\
	12	-0.453098164055558\\
};
\addlegendentry{$|\text{S}_{\text{11}}|$}


\addplot [color=gray]
table[row sep=crcr]{%
	4	-73.4371743861082\\
	4.0040020010005	-73.5501972485686\\
	4.008004002001	-73.6690467961246\\
	4.0120060030015	-73.7941321821473\\
	4.016008004002	-73.9259015359503\\
	4.0200100050025	-74.0648469517569\\
	4.024012006003	-74.211510298789\\
	4.0280140070035	-74.3664900199155\\
	4.032016008004	-74.530449127527\\
	4.0360180090045	-74.7041246585407\\
	4.040020010005	-74.8883389198174\\
	4.0440220110055	-75.0840129464477\\
	4.048024012006	-75.2921827164282\\
	4.0520260130065	-75.5140188276155\\
	4.056028014007	-75.750850563175\\
	4.0600300150075	-76.0041955743141\\
	4.064032016008	-76.2757968301662\\
	4.0680340170085	-76.5676690792428\\
	4.072036018009	-76.882157919597\\
	4.0760380190095	-77.2220158191558\\
	4.08004002001	-77.5905012783751\\
	4.08404202101051	-77.9915101384007\\
	4.08804402201101	-78.4297524091674\\
	4.09204602301151	-78.910994970555\\
	4.09604802401201	-79.442401977726\\
	4.10005002501251	-80.0330243304901\\
	4.10405202601301	-80.6945241148705\\
	4.10805402701351	-81.4422838833518\\
	4.11205602801401	-82.2971755649843\\
	4.11605802901451	-83.2885240182867\\
	4.12006003001501	-84.4593867923825\\
	4.12406203101551	-85.8767320115437\\
	4.12806403201601	-87.6532373333793\\
	4.13206603301651	-90.0014878001001\\
	4.13606803401701	-93.4039371720109\\
	4.14007003501751	-99.4382063779685\\
	4.14407203601801	-125.831985606287\\
	4.14807403701851	-98.2785896032729\\
	4.15207603801901	-92.2520721726269\\
	4.15607803901951	-88.5975883488512\\
	4.16008004002001	-85.9322237720448\\
	4.16408204102051	-83.8123537037051\\
	4.16808404202101	-82.0382775713353\\
	4.17208604302151	-80.5027918385996\\
	4.17608804402201	-79.141623622946\\
	4.18009004502251	-77.9131751755205\\
	4.18409204602301	-76.7889632297222\\
	4.18809404702351	-75.748619711658\\
	4.19209604802401	-74.7770683503442\\
	4.19609804902451	-73.8628311740192\\
	4.20010005002501	-72.9969622565879\\
	4.20410205102551	-72.1723490313781\\
	4.20810405202601	-71.3832388592955\\
	4.21210605302651	-70.6249089417627\\
	4.21610805402701	-69.8934304396373\\
	4.22011005502751	-69.1854962525157\\
	4.22411205602801	-68.4982928762552\\
	4.22811405702851	-67.8294034411778\\
	4.23211605802901	-67.1767332308656\\
	4.23611805902951	-66.5384516866913\\
	4.24012006003001	-65.912946687695\\
	4.24412206103051	-65.2987880973696\\
	4.24812406203102	-64.6946983938872\\
	4.25212606303152	-64.0995287762267\\
	4.25612806403202	-63.5122395471597\\
	4.26013006503252	-62.9318838677799\\
	4.26413206603302	-62.3575941923967\\
	4.26813406703352	-61.7885708504813\\
	4.27213606803402	-61.2240723601074\\
	4.27613806903452	-60.6634071460171\\
	4.28014007003502	-60.1059264028377\\
	4.28414207103552	-59.5510178957073\\
	4.28814407203602	-58.9981005304531\\
	4.29214607303652	-58.4466195565266\\
	4.29614807403702	-57.8960422901677\\
	4.30015007503752	-57.3458542643318\\
	4.30415207603802	-56.7955557268833\\
	4.30815407703852	-56.2446584204129\\
	4.31215607803902	-55.6926825862887\\
	4.31615807903952	-55.1391541427666\\
	4.32016008004002	-54.583601992615\\
	4.32416208104052	-54.025555419785\\
	4.32816408204102	-53.464541537732\\
	4.33216608304152	-52.9000827538508\\
	4.33616808404202	-52.3316942155289\\
	4.34017008504252	-51.7588812033701\\
	4.34417208604302	-51.1811364364101\\
	4.34817408704352	-50.5979372524164\\
	4.35217608804402	-50.0087426237823\\
	4.35617808904452	-49.4129899658357\\
	4.36018009004502	-48.8100916895381\\
	4.36418209104552	-48.1994314443161\\
	4.36818409204602	-47.58035998891\\
	4.37218609304652	-46.952190618296\\
	4.37618809404702	-46.3141940624799\\
	4.38019009504752	-45.6655927577492\\
	4.38419209604802	-45.0055543720104\\
	4.38819409704852	-44.3331844421704\\
	4.39219609804902	-43.6475179518908\\
	4.39619809904953	-42.9475096406995\\
	4.40020010005003	-42.2320227882422\\
	4.40420210105053	-41.4998161572157\\
	4.40820410205103	-40.7495287013886\\
	4.41220610305153	-39.9796615452791\\
	4.41620810405203	-39.1885566121235\\
	4.42021010505253	-38.3743711059024\\
	4.42421210605303	-37.5350468265703\\
	4.42821410705353	-36.6682729940183\\
	4.43221610805403	-35.7714408451711\\
	4.43621810905453	-34.8415877056477\\
	4.44022011005503	-33.8753274572089\\
	4.44422211105553	-32.8687632272626\\
	4.44822411205603	-31.8173765695441\\
	4.45222611305653	-30.7158851602163\\
	4.45622811405703	-29.5580577522818\\
	4.46023011505753	-28.3364702705131\\
	4.46423211605803	-27.0421796445212\\
	4.46823411705853	-25.6642809772519\\
	4.47223611805903	-24.1892970632472\\
	4.47623811905953	-22.6003248564401\\
	4.48024012006003	-20.8758304222966\\
	4.48424212106053	-18.9879515285405\\
	4.48824412206103	-16.9001923720568\\
	4.49224612306153	-14.5647443151747\\
	4.49624812406203	-11.9215393464434\\
	4.50025012506253	-8.91003521070361\\
	4.50425212606303	-5.54467053636097\\
	4.50825412706353	-2.2302765474269\\
	4.51225612806403	-0.22439568626099\\
	4.51625812906453	-0.119646783826429\\
	4.52026013006503	-0.587262742739631\\
	4.52426213106553	-0.696690873019085\\
	4.52826413206603	-0.336783960375432\\
	4.53226613306653	-0.000680492109167251\\
	4.53626813406703	-0.851272800856786\\
	4.54027013506753	-3.30915233165777\\
	4.54427213606803	-6.33617784877843\\
	4.54827413706853	-9.19696490746238\\
	4.55227613806903	-11.7236869483059\\
	4.55627813906953	-13.9353092061198\\
	4.56028014007004	-15.8837432112483\\
	4.56428214107054	-17.6172117705697\\
	4.56828414207104	-19.174429761872\\
	4.57228614307154	-20.5855136319469\\
	4.57628814407204	-21.8738867744715\\
	4.58029014507254	-23.0579487520835\\
	4.58429214607304	-24.1523413900776\\
	4.58829414707354	-25.1688730045872\\
	4.59229614807404	-26.1171891074017\\
	4.59629814907454	-27.0052622021357\\
	4.60030015007504	-27.839753455386\\
	4.60430215107554	-28.626283192902\\
	4.60830415207604	-29.3696358664362\\
	4.61230615307654	-30.0739173534442\\
	4.61630815407704	-30.7426771416268\\
	4.62031015507754	-31.3790043182826\\
	4.62431215607804	-31.9856037805686\\
	4.62831415707854	-32.5648573384751\\
	4.63231615807904	-33.1188731530928\\
	4.63631815907954	-33.6495260762605\\
	4.64032016008004	-34.1584908253239\\
	4.64432216108054	-34.6472694653707\\
	4.64832416208104	-35.1172143309347\\
	4.65232616308154	-35.5695472655472\\
	4.65632816408204	-36.0053758665689\\
	4.66033016508254	-36.4257072777088\\
	4.66433216608304	-36.8314599604867\\
	4.66833416708354	-37.2234737899604\\
	4.67233616808404	-37.6025187531478\\
	4.67633816908454	-37.9693024760712\\
	4.68034017008504	-38.3244767638257\\
	4.68434217108554	-38.6686433050881\\
	4.68834417208604	-39.0023586660425\\
	4.69234617308654	-39.3261386774152\\
	4.69634817408704	-39.6404623010664\\
	4.70035017508754	-39.9457750485598\\
	4.70435217608804	-40.2424920126069\\
	4.70835417708854	-40.5310005628742\\
	4.71235617808904	-40.8116627497848\\
	4.71635817908954	-41.0848174534865\\
	4.72036018009005	-41.350782309743\\
	4.72436218109055	-41.6098554399835\\
	4.72836418209105	-41.8623170089222\\
	4.73236618309155	-42.1084306299995\\
	4.73636818409205	-42.3484446361187\\
	4.74037018509255	-42.5825932309003\\
	4.74437218609305	-42.8110975336827\\
	4.74837418709355	-43.0341665298023\\
	4.75237618809405	-43.2519979363167\\
	4.75637818909455	-43.4647789919917\\
	4.76038019009505	-43.6726871793892\\
	4.76438219109555	-43.8758908859479\\
	4.76838419209605	-44.0745500101055\\
	4.77238619309655	-44.2688165178835\\
	4.77638819409705	-44.4588349546946\\
	4.78039019509755	-44.6447429166366\\
	4.78439219609805	-44.8266714850326\\
	4.78839419709855	-45.0047456276585\\
	4.79239619809905	-45.1790845695965\\
	4.79639819909955	-45.349802136489\\
	4.80040020010005	-45.5170070725992\\
	4.80440220110055	-45.6808033358651\\
	4.80840420210105	-45.8412903719056\\
	4.81240620310155	-45.9985633687682\\
	4.81640820410205	-46.1527134939886\\
	4.82041020510255	-46.3038281154813\\
	4.82441220610305	-46.4519910074536\\
	4.82841420710355	-46.5972825426556\\
	4.83241620810405	-46.7397798719864\\
	4.83641820910455	-46.8795570924189\\
	4.84042021010505	-47.0166854041865\\
	4.84442221110555	-47.1512332580288\\
	4.84842421210605	-47.2832664932144\\
	4.85242621310655	-47.4128484670633\\
	4.85642821410705	-47.5400401765772\\
	4.86043021510755	-47.6649003726971\\
	4.86443221610805	-47.7874856678234\\
	4.86843421710855	-47.9078506369458\\
	4.87243621810905	-48.0260479129222\\
	4.87643821910955	-48.1421282762854\\
	4.88044022011005	-48.256140739901\\
	4.88444222111056	-48.3681326289084\\
	4.88844422211106	-48.4781496561844\\
	4.89244622311156	-48.5862359936708\\
	4.89644822411206	-48.6924343397941\\
	4.90045022511256	-48.7967859833082\\
	4.90445222611306	-48.8993308636604\\
	4.90845422711356	-49.0001076282292\\
	4.91245622811406	-49.0991536865512\\
	4.91645822911456	-49.196505261748\\
	4.92046023011506	-49.2921974393185\\
	4.92446223111556	-49.3862642134798\\
	4.92846423211606	-49.4787385311626\\
	4.93246623311656	-49.5696523338022\\
	4.93646823411706	-49.6590365971542\\
	4.94047023511756	-49.7469213690496\\
	4.94447223611806	-49.8333358054485\\
	4.94847423711856	-49.9183082046916\\
	4.95247623811906	-50.0018660401445\\
	4.95647823911956	-50.0840359913457\\
	4.96048024012006	-50.1648439736439\\
	4.96448224112056	-50.2443151665442\\
	4.96848424212106	-50.3224740406909\\
	4.97248624312156	-50.3993443836743\\
	4.97648824412206	-50.474949324652\\
	4.98049024512256	-50.5493113578861\\
	4.98449224612306	-50.6224523652488\\
	4.98849424712356	-50.6943936377546\\
	4.99249624812406	-50.76515589611\\
	4.99649824912456	-50.8347593104246\\
	5.00050025012506	-50.9032235190725\\
	5.00450225112556	-50.9705676467499\\
	5.00850425212606	-51.0368103217922\\
	5.01250625312656	-51.1019696927218\\
	5.01650825412706	-51.1660634441847\\
	5.02051025512756	-51.2291088121771\\
	5.02451225612806	-51.2911225986797\\
	5.02851425712856	-51.3521211856962\\
	5.03251625812906	-51.4121205487335\\
	5.03651825912956	-51.4711362697506\\
	5.04052026013006	-51.5291835495643\\
	5.04452226113056	-51.5862772198407\\
	5.04852426213107	-51.6424317545357\\
	5.05252626313157	-51.6976612809692\\
	5.05652826413207	-51.7519795904305\\
	5.06053026513257	-51.805400148395\\
	5.06453226613307	-51.8579361043677\\
	5.06853426713357	-51.9096003013315\\
	5.07253626813407	-51.9604052848834\\
	5.07653826913457	-52.010363311987\\
	5.08054027013507	-52.0594863594514\\
	5.08454227113557	-52.1077861320658\\
	5.08854427213607	-52.1552740704668\\
	5.09254627313657	-52.2019613587077\\
	5.09654827413707	-52.247858931552\\
	5.10055027513757	-52.2929774815453\\
	5.10455227613807	-52.3373274657946\\
	5.10855427713857	-52.3809191125212\\
	5.11255627813907	-52.4237624274333\\
	5.11655827913957	-52.4658671998022\\
	5.12056028014007	-52.5072430083936\\
	5.12456228114057	-52.5478992271662\\
	5.12856428214107	-52.5878450307892\\
	5.13256628314157	-52.6270893999716\\
	5.13656828414207	-52.6656411266098\\
	5.14057028514257	-52.7035088187756\\
	5.14457228614307	-52.7407009055316\\
	5.14857428714357	-52.7772256415875\\
	5.15257628814407	-52.8130911118192\\
	5.15657828914457	-52.8483052356176\\
	5.16058029014507	-52.8828757711235\\
	5.16458229114557	-52.9168103193118\\
	5.16858429214607	-52.950116327948\\
	5.17258629314657	-52.9828010954296\\
	5.17658829414707	-53.0148717744896\\
	5.18059029514757	-53.0463353758039\\
	5.18459229614807	-53.0771987714754\\
	5.18859429714857	-53.1074686984094\\
	5.19259629814907	-53.1371517615959\\
	5.19659829914957	-53.1662544372837\\
	5.20060030015008	-53.1947830760564\\
	5.20460230115058	-53.2227439058264\\
	5.20860430215108	-53.2501430347298\\
	5.21260630315158	-53.2769864539391\\
	5.21660830415208	-53.3032800403883\\
	5.22061030515258	-53.3290295594298\\
	5.22461230615308	-53.3542406673942\\
	5.22861430715358	-53.3789189140938\\
	5.23261630815408	-53.4030697452478\\
	5.23661830915458	-53.4266985048251\\
	5.24062031015508	-53.4498104373438\\
	5.24462231115558	-53.472410690084\\
	5.24862431215608	-53.4945043152496\\
	5.25262631315658	-53.5160962720627\\
	5.25662831415708	-53.5371914288055\\
	5.26063031515758	-53.5577945647986\\
	5.26463231615808	-53.5779103723274\\
	5.26863431715858	-53.5975434585197\\
	5.27263631815908	-53.6166983471596\\
	5.27663831915958	-53.6353794804652\\
	5.28064032016008	-53.6535912208078\\
	5.28464232116058	-53.6713378523941\\
	5.28864432216108	-53.6886235828896\\
	5.29264632316158	-53.7054525450111\\
	5.29664832416208	-53.7218287980713\\
	5.30065032516258	-53.7377563294818\\
	5.30465232616308	-53.7532390562169\\
	5.30865432716358	-53.7682808262358\\
	5.31265632816408	-53.782885419879\\
	5.31665832916458	-53.7970565512094\\
	5.32066033016508	-53.8107978693365\\
	5.32466233116558	-53.8241129596927\\
	5.32866433216608	-53.8370053452875\\
	5.33266633316658	-53.8494784879215\\
	5.33666833416708	-53.861535789369\\
	5.34067033516758	-53.8731805925423\\
	5.34467233616808	-53.8844161826107\\
	5.34867433716858	-53.8952457880977\\
	5.35267633816908	-53.9056725819553\\
	5.35667833916958	-53.9156996826052\\
	5.36068034017009	-53.9253301549549\\
	5.36468234117059	-53.9345670113898\\
	5.36868434217109	-53.9434132127414\\
	5.37268634317159	-53.9518716692259\\
	5.37668834417209	-53.9599452413728\\
	5.38069034517259	-53.9676367409126\\
	5.38469234617309	-53.9749489316584\\
	5.38869434717359	-53.9818845303574\\
	5.39269634817409	-53.9884462075255\\
	5.39669834917459	-53.9946365882546\\
	5.40070035017509	-54.0004582530152\\
	5.40470235117559	-54.0059137384255\\
	5.40870435217609	-54.0110055380035\\
	5.41270635317659	-54.015736102914\\
	5.41670835417709	-54.020107842676\\
	5.42071035517759	-54.0241231258792\\
	5.42471235617809	-54.0277842808555\\
	5.42871435717859	-54.0310935963646\\
	5.43271635817909	-54.0340533222332\\
	5.43671835917959	-54.0366656700035\\
	5.44072036018009	-54.038932813552\\
	5.44472236118059	-54.0408568896996\\
	5.44872436218109	-54.0424399988083\\
	5.45272636318159	-54.0436842053577\\
	5.45672836418209	-54.0445915385163\\
	5.46073036518259	-54.0451639926925\\
	5.46473236618309	-54.0454035280779\\
	5.46873436718359	-54.0453120711764\\
	5.47273636818409	-54.0448915153159\\
	5.47673836918459	-54.0441437211572\\
	5.48074037018509	-54.0430705171883\\
	5.48474237118559	-54.0416737002005\\
	5.48874437218609	-54.0399550357612\\
	5.49274637318659	-54.037916258676\\
	5.49674837418709	-54.0355590734317\\
	5.50075037518759	-54.0328851546412\\
	5.50475237618809	-54.0298961474667\\
	5.50875437718859	-54.0265936680429\\
	5.51275637818909	-54.022979303882\\
	5.51675837918959	-54.0190546142773\\
	5.5207603801901	-54.0148211306899\\
	5.5247623811906	-54.0102803571338\\
	5.5287643821911	-54.0054337705444\\
	5.5327663831916	-54.0002828211477\\
	5.5367683841921	-53.9948289328129\\
	5.5407703851926	-53.9890735033973\\
	5.5447723861931	-53.9830179050941\\
	5.5487743871936	-53.9766634847583\\
	5.5527763881941	-53.9700115642272\\
	5.5567783891946	-53.9630634406482\\
	5.5607803901951	-53.955820386775\\
	5.5647823911956	-53.9482836512796\\
	5.5687843921961	-53.9404544590433\\
	5.5727863931966	-53.9323340114449\\
	5.5767883941971	-53.923923486642\\
	5.5807903951976	-53.9152240398453\\
	5.5847923961981	-53.9062368035875\\
	5.5887943971986	-53.8969628879854\\
	5.5927963981991	-53.8874033809962\\
	5.5967983991996	-53.8775593486667\\
	5.6008004002001	-53.86743183537\\
	5.6048024012006	-53.857021864059\\
	5.6088044022011	-53.8463304364796\\
	5.6128064032016	-53.8353585334136\\
	5.6168084042021	-53.8241071148877\\
	5.6208104052026	-53.8125771203908\\
	5.6248124062031	-53.8007694690923\\
	5.6288144072036	-53.7886850600354\\
	5.6328164082041	-53.7763247723443\\
	5.6368184092046	-53.7636894654136\\
	5.6408204102051	-53.7507799791023\\
	5.6448224112056	-53.7375971339168\\
	5.6488244122061	-53.7241417311908\\
	5.6528264132066	-53.7104145532565\\
	5.6568284142071	-53.6964163636218\\
	5.6608304152076	-53.6821479071342\\
	5.6648324162081	-53.667609910137\\
	5.6688344172086	-53.6528030806335\\
	5.6728364182091	-53.6377281084372\\
	5.6768384192096	-53.6223856653174\\
	5.6808404202101	-53.6067764051488\\
	5.68484242121061	-53.5909009640506\\
	5.68884442221111	-53.5747599605169\\
	5.69284642321161	-53.5583539955567\\
	5.69684842421211	-53.5416836528206\\
	5.70085042521261	-53.524749498722\\
	5.70485242621311	-53.5075520825657\\
	5.70885442721361	-53.4900919366544\\
	5.71285642821411	-53.4723695764169\\
	5.71685842921461	-53.4543855005056\\
	5.72086043021511	-53.4361401909186\\
	5.72486243121561	-53.417634113084\\
	5.72886443221611	-53.3988677160051\\
	5.73286643321661	-53.3798414322725\\
	5.73686843421711	-53.3605556782936\\
	5.74087043521761	-53.341010854262\\
	5.74487243621811	-53.3212073443085\\
	5.74887443721861	-53.3011455166208\\
	5.75287643821911	-53.2808257234802\\
	5.75687843921961	-53.2602483014124\\
	5.76088044022011	-53.2394135712318\\
	5.76488244122061	-53.2183218381602\\
	5.76888444222111	-53.1969733919935\\
	5.77288644322161	-53.1753685071477\\
	5.77688844422211	-53.1535074427934\\
	5.78089044522261	-53.1313904431073\\
	5.78489244622311	-53.1090177373316\\
	5.78889444722361	-53.0863895401494\\
	5.79289644822411	-53.0635060519072\\
	5.79689844922461	-53.0403674590567\\
	5.80090045022511	-53.0169739347681\\
	5.80490245122561	-52.9933256397896\\
	5.80890445222611	-52.9694227237015\\
	5.81290645322661	-52.945265326913\\
	5.81690845422711	-52.9208535839065\\
	5.82091045522761	-52.8961876287018\\
	5.82491245622811	-52.8712676046658\\
	5.82891445722861	-52.8460936833334\\
	5.83291645822911	-52.8206661036257\\
	5.83691845922962	-52.7949852630433\\
	5.84092046023012	-52.7690519635873\\
	5.84492246123061	-52.7428682410935\\
	5.84892446223112	-52.7164414450996\\
	5.85292646323162	-52.6898344451566\\
	5.85692846423212	-52.6625739550721\\
	5.86093046523262	-52.6354750033362\\
	5.86493246623312	-52.6080322433914\\
	5.86893446723362	-52.5803228707277\\
	5.87293646823412	-52.5523548913987\\
	5.87693846923462	-52.5241303605299\\
	5.88094047023512	-52.4956499698249\\
	5.88494247123562	-52.4669139499759\\
	5.88894447223612	-52.4379223336973\\
	5.89294647323662	-52.408675052108\\
	5.89694847423712	-52.379171975861\\
	5.90095047523762	-52.3494129346964\\
	5.90495247623812	-52.3193977275697\\
	5.90895447723862	-52.2891261282492\\
	5.91295647823912	-52.2585978885742\\
	5.91695847923962	-52.2278127404069\\
	5.92096048024012	-52.1967703968762\\
	5.92496248124062	-52.1654705531275\\
	5.92896448224112	-52.1339128868236\\
	5.93296648324162	-52.1020970584908\\
	5.93696848424212	-52.0700227117027\\
	5.94097048524262	-52.0376894731968\\
	5.94497248624312	-52.0050969529473\\
	5.94897448724362	-51.9722447441681\\
	5.95297648824412	-51.9391324233341\\
	5.95697848924462	-51.905759550102\\
	5.96098049024512	-51.8721256673066\\
	5.96498249124562	-51.8382303008506\\
	5.96898449224612	-51.8040729596652\\
	5.97298649324662	-51.7696531355943\\
	5.97698849424712	-51.7349703032991\\
	5.98099049524762	-51.7000239201592\\
	5.98499249624812	-51.6648134261698\\
	5.98899449724862	-51.6293382437957\\
	5.99299649824912	-51.5935977778575\\
	5.99699849924962	-51.5575914154113\\
	6.00100050025013	-51.5213185255963\\
	6.00500250125063	-51.4847784594812\\
	6.00900450225113	-51.4479705499555\\
	6.01300650325163	-51.4108941115188\\
	6.01700850425213	-51.3735484401584\\
	6.02101050525263	-51.3359328131745\\
	6.02501250625313	-51.2980464890174\\
	6.02901450725363	-51.259888707082\\
	6.03301650825413	-51.2214586875312\\
	6.03701850925463	-51.182755631153\\
	6.04102051025513	-51.1437787191053\\
	6.04502251125563	-51.1045271127316\\
	6.04902451225613	-51.0649999533705\\
	6.05302651325663	-51.0251963621424\\
	6.05702851425713	-50.9851154396836\\
	6.06103051525763	-50.9447562659889\\
	6.06503251625813	-50.9041179001034\\
	6.06903451725863	-50.8631993799413\\
	6.07303651825913	-50.8219997219927\\
	6.07703851925963	-50.7805179210724\\
	6.08104052026013	-50.7387529500882\\
	6.08504252126063	-50.696703759718\\
	6.08904452226113	-50.6543692781506\\
	6.09304652326163	-50.6117484108455\\
	6.09704852426213	-50.568840040217\\
	6.10105052526263	-50.5256430254588\\
	6.10505252626313	-50.4821562024602\\
	6.10905452726363	-50.4383783840119\\
	6.11305652826413	-50.3943083610243\\
	6.11705852926463	-50.3499449063007\\
	6.12106053026513	-50.3052867881361\\
	6.12506253126563	-50.2603328297831\\
	6.12906453226613	-50.2150823591392\\
	6.13306653326663	-50.169476129131\\
	6.13706853426713	-50.1236761108694\\
	6.14107053526763	-50.0775246221366\\
	6.14507253626813	-50.0310687133457\\
	6.14907453726863	-49.9843062021172\\
	6.15307653826913	-49.9372294264991\\
	6.15707853926964	-49.8890309634705\\
	6.16108054027013	-49.8422321911022\\
	6.16508254127064	-49.7942278236143\\
	6.16908454227114	-49.7459210857421\\
	6.17308654327164	-49.6973031797959\\
	6.17708854427214	-49.6483710712172\\
	6.18109054527264	-49.5991226413082\\
	6.18509254627314	-49.5495560185418\\
	6.18909454727364	-49.4996694220642\\
	6.19309654827414	-49.4494611267432\\
	6.19709854927464	-49.3989294838695\\
	6.20110055027514	-49.3480730093096\\
	6.20510255127564	-49.2968906285079\\
	6.20910455227614	-49.2453824109265\\
	6.21310655327664	-49.1935522617644\\
	6.21710855427714	-49.1414220204648\\
	6.22111055527764	-49.0892016921763\\
	6.22511255627814	-49.034819642493\\
	6.22911455727864	-48.9811530618082\\
	6.23311655827914	-48.9297617475993\\
	6.23711855927964	-48.8755381923372\\
	6.24112056028014	-48.8212379859515\\
	6.24512256128064	-48.7666345504216\\
	6.24912456228114	-48.7116952641209\\
	6.25312656328164	-48.6564094435353\\
	6.25712856428214	-48.6007715763178\\
	6.26113056528264	-48.5447778262116\\
	6.26513256628314	-48.4884250039886\\
	6.26913456728364	-48.4317101933847\\
	6.27313656828414	-48.3746305935885\\
	6.27713856928464	-48.3171834452317\\
	6.28114057028514	-48.2593659923879\\
	6.28514257128564	-48.2011754615352\\
	6.28914457228614	-48.1426090490643\\
	6.29314657328664	-48.0836639133929\\
	6.29714857428714	-48.0243371696651\\
	6.30115057528764	-47.964625885875\\
	6.30515257628814	-47.9045270800078\\
	6.30915457728864	-47.8440377176053\\
	6.31315657828914	-47.7831547097774\\
	6.31715857928964	-47.7218749113692\\
	6.32116058029015	-47.6601951192825\\
	6.32516258129064	-47.5981120708857\\
	6.32916458229115	-47.5356224424586\\
	6.33316658329165	-47.472722847656\\
	6.33716858429215	-47.409409835975\\
	6.34117058529265	-47.3456798912289\\
	6.34517258629315	-47.2815294299665\\
	6.34917458729365	-47.2169547999073\\
	6.35317658829415	-47.1519522783135\\
	6.35717858929465	-47.0865180703283\\
	6.36118059029515	-47.0206483073072\\
	6.36518259129565	-46.9543390450353\\
	6.36918459229615	-46.8875862619843\\
	6.37318659329665	-46.8203858574499\\
	6.37718859429715	-46.7527336496731\\
	6.38119059529765	-46.6846253738849\\
	6.38519259629815	-46.6160566803139\\
	6.38919459729865	-46.5470231321097\\
	6.39319659829915	-46.4775202032252\\
	6.39719859929965	-46.407543276225\\
	6.40120060030015	-46.3370876400112\\
	6.40520260130065	-46.2661484875003\\
	6.40920460230115	-46.1947209132083\\
	6.41320660330165	-46.1227999107701\\
	6.41720860430215	-46.0503803703723\\
	6.42121060530265	-45.9774570760953\\
	6.42521260630315	-45.904024703187\\
	6.42921460730365	-45.8300778152376\\
	6.43321660830415	-45.7556108612356\\
	6.43721860930465	-45.680618172574\\
	6.44122061030515	-45.6050939599143\\
	6.44522261130565	-45.5290323099469\\
	6.44922461230615	-45.4524271820751\\
	6.45322661330665	-45.3752724049379\\
	6.45722861430715	-45.2975616728315\\
	6.46123061530765	-45.2192885420163\\
	6.46523261630815	-45.1404464268764\\
	6.46923461730865	-45.0610285959279\\
	6.47323661830915	-44.9810281677171\\
	6.47723861930965	-44.900438106535\\
	6.48124062031015	-44.8192512179896\\
	6.48524262131066	-44.7374601443892\\
	6.48924462231116	-44.6550573599709\\
	6.49324662331166	-44.5720351659312\\
	6.49724862431216	-44.4883856852296\\
	6.50125062531266	-44.4041008572289\\
	6.50525262631316	-44.3191724320391\\
	6.50925462731366	-44.2335919646729\\
	6.51325662831416	-44.1473508088685\\
	6.51725862931466	-44.0604401106366\\
	6.52126063031516	-43.9728508014595\\
	6.52526263131566	-43.8845735910704\\
	6.52926463231616	-43.7955989597944\\
	6.53326663331666	-43.7059171502841\\
	6.53726863431716	-43.6155181585955\\
	6.54127063531766	-43.5243917243033\\
	6.54527263631816	-43.4325273193996\\
	6.54927463731866	-43.3399141354783\\
	6.55327663831916	-43.2465410683711\\
	6.55727863931966	-43.1523966988759\\
	6.56128064032016	-43.0574692671849\\
	6.56528264132066	-42.9617466366234\\
	6.56928464232116	-42.8652162380445\\
	6.57328664332166	-42.7678649771639\\
	6.57728864432216	-42.6696790648361\\
	6.58129064532266	-42.5706436717911\\
	6.58529264632316	-42.4707421314957\\
	6.58929464732366	-42.3699537722171\\
	6.59329664832416	-42.268246443602\\
	6.59729864932466	-42.1655379120022\\
	6.60130065032516	-42.0611284761232\\
	6.60530265132566	-41.9591897136763\\
	6.60930465232616	-41.8531711406962\\
	6.61330665332666	-41.7467236074326\\
	6.61730865432716	-41.6393794187437\\
	6.62131065532766	-41.5310656576753\\
	6.62531265632816	-41.4217488448719\\
	6.62931465732866	-41.3114044821274\\
	6.63331665832916	-41.2000107445619\\
	6.63731865932967	-41.0875465777859\\
	6.64132066033017	-40.9739909745276\\
	6.64532266133067	-40.8593226483235\\
	6.64932466233117	-40.7435198631341\\
	6.65332666333167	-40.6265603312681\\
	6.65732866433217	-40.5084211436362\\
	6.66133066533267	-40.3890787160906\\
	6.66533266633317	-40.2685087438985\\
	6.66933466733367	-40.1466861601738\\
	6.67333666833417	-40.0235850959873\\
	6.67733866933467	-39.8991788407549\\
	6.68134067033517	-39.7734398020774\\
	6.68534267133567	-39.6463394644163\\
	6.68934467233617	-39.5178483462441\\
	6.69334667333667	-39.3879359552583\\
	6.69734867433717	-39.2565707414777\\
	6.70135067533767	-39.1237200478831\\
	6.70535267633817	-38.9893500584443\\
	6.70935467733867	-38.8534257432297\\
	6.71335667833917	-38.7159108004244\\
	6.71735867933967	-38.5767675949449\\
	6.72136068034017	-38.4359570934521\\
	6.72536268134067	-38.2934387954284\\
	6.72936468234117	-38.1491706600612\\
	6.73336668334167	-38.0031090285838\\
	6.73736868434217	-37.8552085417307\\
	6.74137068534267	-37.7054220519434\\
	6.74537268634317	-37.5537005298976\\
	6.74937468734367	-37.3999929649033\\
	6.75337668834417	-37.2442462586947\\
	6.75737868934467	-37.0864051120825\\
	6.76138069034517	-36.9264119038535\\
	6.76538269134567	-36.7642065613064\\
	6.76938469234617	-36.5997264216972\\
	6.77338669334667	-36.4329060838221\\
	6.77738869434717	-36.2636772488843\\
	6.78139069534767	-36.0919685496986\\
	6.78539269634817	-35.917705367194\\
	6.78939469734867	-35.7408096330515\\
	6.79339669834917	-35.5611996172184\\
	6.79739869934967	-35.3787896988533\\
	6.80140070035018	-35.1934901191513\\
	6.80540270135068	-35.0052067142662\\
	6.80940470235118	-34.8138406263877\\
	6.81340670335168	-34.6192879907606\\
	6.81740870435218	-34.4214395961992\\
	6.82141070535268	-34.2201805163127\\
	6.82541270635318	-34.015389708329\\
	6.82941470735368	-33.8069395759792\\
	6.83341670835418	-33.594695492412\\
	6.83741870935468	-33.3785152785635\\
	6.84142071035518	-33.1582486316483\\
	6.84542271135568	-32.9337364975958\\
	6.84942471235618	-32.7048103800578\\
	6.85342671335668	-32.4712915769187\\
	6.85742871435718	-32.2329903325683\\
	6.86143071535768	-31.9897048892272\\
	6.86543271635818	-31.7412204099526\\
	6.86943471735868	-31.4873077179074\\
	6.87343671835918	-31.2277217066225\\
	6.87743871935968	-30.9621989027843\\
	6.88144072036018	-30.6904514023697\\
	6.88544272136068	-30.4121251377271\\
	6.88944472236118	-30.1276944125775\\
	6.89344672336168	-29.8350436609382\\
	6.89744872436218	-29.5352985627743\\
	6.90145072536268	-29.2274986098096\\
	6.90545272636318	-28.9113259268407\\
	6.90945472736368	-28.5862516243278\\
	6.91345672836418	-28.2516328319928\\
	6.91745872936468	-27.9116245989579\\
	6.92146073036518	-27.5549953228278\\
	6.92546273136568	-27.1881659050696\\
	6.92946473236618	-26.8101076283742\\
	6.93346673336668	-26.4194636433916\\
	6.93746873436718	-26.0152669477017\\
	6.94147073536768	-25.5965121906561\\
	6.94547273636818	-25.1620981590523\\
	6.94947473736868	-24.7108010219682\\
	6.95347673836918	-24.241250536489\\
	6.95747873936968	-23.7519035871097\\
	6.96148074037018	-23.2410126787318\\
	6.96548274137069	-22.7065874261619\\
	6.96948474237119	-22.146346782604\\
	6.97348674337169	-21.5576590816086\\
	6.97748874437219	-20.9374659393532\\
	6.98149074537269	-20.2821845616361\\
	6.98549274637319	-19.5875808105609\\
	6.98949474737369	-18.8486021738091\\
	6.99349674837419	-18.0591550334219\\
	6.99749874937469	-17.2118035975613\\
	7.00150075037519	-16.2973575149458\\
	7.00550275137569	-15.3043004660213\\
	7.00950475237619	-14.2179930637385\\
	7.01350675337669	-13.0195668313555\\
	7.01750875437719	-11.6844454552242\\
	7.02151075537769	-10.1806256779487\\
	7.02551275637819	-8.46779679898298\\
	7.02951475737869	-6.50245793166389\\
	7.03351675837919	-4.27123601732204\\
	7.03751875937969	-1.93588464877274\\
	7.04152076038019	-0.225576591439868\\
	7.04552276138069	-0.285951621543181\\
	7.04952476238119	-1.83145651771499\\
	7.05352676338169	-3.69413444156809\\
	7.05752876438219	-5.36016631434386\\
	7.06153076538269	-6.74584945683049\\
	7.06553276638319	-7.87763163562122\\
	7.06953476738369	-8.7958045027573\\
	7.07353676838419	-9.53410146962971\\
	7.07753876938469	-10.1173144404406\\
	7.08154077038519	-10.56245998491\\
	7.08554277138569	-10.8801861171308\\
	7.08954477238619	-11.0757436437824\\
	7.09354677338669	-11.1494281466885\\
	7.09754877438719	-11.0964761987915\\
	7.10155077538769	-10.9063357718807\\
	7.10555277638819	-10.5610930142384\\
	7.10955477738869	-10.0325987681997\\
	7.11355677838919	-9.27742115379768\\
	7.11755877938969	-8.22811413124333\\
	7.1215607803902	-6.77929886998881\\
	7.12556278139069	-4.77745429462254\\
	7.1295647823912	-2.1382007202497\\
	7.1335667833917	-0.0267930258768235\\
	7.1375687843922	-1.94111708713643\\
	7.1415707853927	-5.89095734019849\\
	7.1455727863932	-9.39051764757943\\
	7.1495747873937	-12.2805493958468\\
	7.1535767883942	-14.7252880600678\\
	7.1575787893947	-16.8551052436371\\
	7.1615807903952	-18.7563344566659\\
	7.1655827913957	-20.486690009651\\
	7.1695847923962	-22.0863411886159\\
	7.1735867933967	-23.5845883415857\\
	7.1775887943972	-25.0039156173529\\
	7.1815907953977	-26.3625948115974\\
	7.1855927963982	-27.6765263429585\\
	7.1895947973987	-28.9607484532252\\
	7.1935967983992	-30.2309528141455\\
	7.1975987993997	-31.5053858452437\\
	7.2016008004002	-32.8077396571587\\
	7.2056028014007	-34.1722489603081\\
	7.2096048024012	-35.6538649416154\\
	7.2136068034017	-37.3513731257657\\
	7.2176088044022	-39.4694889139033\\
	7.2216108054027	-42.5348738790349\\
	7.2256128064032	-48.6603097138979\\
	7.2296148074037	-55.9563312507048\\
	7.2336168084042	-39.1199713712604\\
	7.2376188094047	-28.1275727537019\\
	7.2416208104052	-7.18875229710165\\
	7.2456228114057	-25.3318578282028\\
	7.2496248124062	-29.5172183551042\\
	7.2536268134067	-31.72610480651\\
	7.2576288144072	-33.1319156707684\\
	7.2616308154077	-34.0888742457556\\
	7.2656328164082	-34.7403886699269\\
	7.2696348174087	-35.1513497975426\\
	7.27363681840921	-35.3499202583724\\
	7.27763881940971	-35.3431895067169\\
	7.2816408204102	-35.1228346750833\\
	7.28564282141071	-34.665430897216\\
	7.28964482241121	-33.9279131476204\\
	7.29364682341171	-32.8353755037478\\
	7.29764882441221	-31.2514503372736\\
	7.30165082541271	-28.897259109089\\
	7.30565282641321	-25.056734575781\\
	7.30965482741371	-16.6814246103905\\
	7.31365682841421	-14.8673938846712\\
	7.31765882941471	-25.4062313751884\\
	7.32166083041521	-30.2782464495521\\
	7.32566283141571	-33.5289785707999\\
	7.32966483241621	-35.9932577670662\\
	7.33366683341671	-37.9918393624901\\
	7.33766883441721	-39.6844039510446\\
	7.34167083541771	-41.1636011176226\\
	7.34567283641821	-42.4891827975649\\
	7.34967483741871	-43.7029355573821\\
	7.35367683841921	-44.8361310362618\\
	7.35767883941971	-45.9136574175508\\
	7.36168084042021	-46.95654898448\\
	7.36568284142071	-47.9837150568111\\
	7.36968484242121	-49.0132947903518\\
	7.37368684342171	-50.0639123030645\\
	7.37768884442221	-51.1560690993156\\
	7.38169084542271	-52.3139633233748\\
	7.38569284642321	-53.5682020754418\\
	7.38969484742371	-54.9603021227745\\
	7.39369684842421	-56.5509320861674\\
	7.39769884942471	-58.436728484172\\
	7.40170085042521	-60.7896732985941\\
	7.40570285142571	-63.969753775901\\
	7.40970485242621	-68.9796209427877\\
	7.41370685342671	-82.0394116148782\\
	7.41770885442721	-74.0729220515513\\
	7.42171085542771	-66.4425639732618\\
	7.42571285642821	-62.4152605111948\\
	7.42971485742871	-59.6455465640532\\
	7.43371685842921	-57.5206114448149\\
	7.43771885942972	-55.7873912991783\\
	7.44172086043022	-54.3167226506747\\
	7.44572286143072	-53.0337798214531\\
	7.44972486243122	-51.8913594349197\\
	7.45372686343172	-50.8577912578965\\
	7.45772886443222	-49.9108091318032\\
	7.46173086543272	-49.0341712083084\\
	7.46573286643322	-48.2156712768609\\
	7.46973486743372	-47.4459064698127\\
	7.47373686843422	-46.7174806778146\\
	7.47773886943472	-46.0244711484685\\
	7.48174087043522	-45.3620604955886\\
	7.48574287143572	-44.7262762372205\\
	7.48974487243622	-44.1138022952075\\
	7.49374687343672	-43.5218398860241\\
	7.49774887443722	-42.9480030723031\\
	7.50175087543772	-42.390239119862\\
	7.50575287643822	-41.8467669206182\\
	7.50975487743872	-41.3160287806862\\
	7.51375687843922	-40.796652236806\\
	7.51775887943972	-40.2874194939187\\
	7.52176088044022	-39.7872427221111\\
	7.52576288144072	-39.2951439060032\\
	7.52976488244122	-38.8102382652841\\
	7.53376688344172	-38.3317205010387\\
	7.53776888444222	-37.8588532957653\\
	7.54177088544272	-37.3909576236322\\
	7.54577288644322	-36.9274045238772\\
	7.54977488744372	-36.467608063356\\
	7.55377688844422	-36.0110192699857\\
	7.55777888944472	-35.5571208617469\\
	7.56178089044522	-35.1054226291761\\
	7.56578289144572	-34.6554573552497\\
	7.56978489244622	-34.2067771768321\\
	7.57378689344672	-33.7589503078714\\
	7.57778889444722	-33.3115580570618\\
	7.58179089544772	-32.8641920826055\\
	7.58579289644822	-32.4164518344151\\
	7.58979489744872	-31.9679421401087\\
	7.59379689844922	-31.518270895664\\
	7.59779889944972	-31.0670468249469\\
	7.60180090045023	-30.6138772745952\\
	7.60580290145073	-30.1583660120527\\
	7.60980490245123	-29.7001109950098\\
	7.61380690345173	-29.238702080135\\
	7.61780890445223	-28.7737186376939\\
	7.62181090545273	-28.3047270366206\\
	7.62581290645323	-27.8312779614418\\
	7.62981490745373	-27.3529035184009\\
	7.63381690845423	-26.8691140827202\\
	7.63781890945473	-26.3793948321776\\
	7.64182091045523	-25.8832019037293\\
	7.64582291145573	-25.379958099368\\
	7.64982491245623	-24.869048054498\\
	7.65382691345673	-24.3498127661754\\
	7.65782891445723	-23.8215433589673\\
	7.66183091545773	-23.2834739422012\\
	7.66583291645823	-22.7347733829181\\
	7.66983491745873	-22.1745357828635\\
	7.67383691845923	-21.6017694039612\\
	7.67783891945973	-21.0153837336331\\
	7.68184092046023	-20.414174317633\\
	7.68584292146073	-19.796804913263\\
	7.68984492246123	-19.1617864304274\\
	7.69384692346173	-18.5074520361411\\
	7.69784892446223	-17.8319277104686\\
	7.70185092546273	-17.1330974829783\\
	7.70585292646323	-16.4085626004171\\
	7.70985492746373	-15.6555940845091\\
	7.71385692846423	-14.8710787475423\\
	7.71785892946473	-14.0514601731448\\
	7.72186093046523	-13.1926793093547\\
	7.72586293146573	-12.2901259288597\\
	7.72986493246623	-11.3386259201129\\
	7.73386693346673	-10.3325177133855\\
	7.73786893446723	-9.26592977647801\\
	7.74187093546773	-8.13349223059023\\
	7.74587293646823	-6.93196241281183\\
	7.74987493746873	-5.66372381805952\\
	7.75387693846923	-4.34392757340591\\
	7.75787893946973	-3.01383886411361\\
	7.76188094047023	-1.76116850387854\\
	7.76588294147074	-0.735710591542009\\
	7.76988494247124	-0.120582190605535\\
	7.77388694347174	-0.026914513721612\\
	7.77788894447224	-0.400192391528787\\
	7.78189094547274	-1.06849183202642\\
	7.78589294647324	-1.861802905015\\
	7.78989494747374	-2.6695920686436\\
	7.79389694847424	-3.43556955528999\\
	7.79789894947474	-4.13648095136937\\
	7.80190095047524	-4.76593862499286\\
	7.80590295147574	-5.32527985862694\\
	7.80990495247624	-5.81897058738349\\
	7.81390695347674	-6.25243874932988\\
	7.81790895447724	-6.63373073810626\\
	7.82191095547774	-6.95954409148548\\
	7.82591295647824	-7.24270967434213\\
	7.82991495747874	-7.48411524343453\\
	7.83391695847924	-7.68702601069976\\
	7.83791895947974	-7.8541996002447\\
	7.84192096048024	-7.98795440423608\\
	7.84592296148074	-8.09022365228201\\
	7.84992496248124	-8.16260161574898\\
	7.85392696348174	-8.20638238988838\\
	7.85792896448224	-8.22259177234474\\
	7.86193096548274	-8.21201294311543\\
	7.86593296648324	-8.17520669814694\\
	7.86993496748374	-8.11252695722543\\
	7.87393696848424	-8.02413221308424\\
	7.87793896948474	-7.90999354993797\\
	7.88194097048524	-7.76989986411649\\
	7.88594297148574	-7.60346099642043\\
	7.88994497248624	-7.41010967505972\\
	7.89394697348674	-7.18910353148947\\
	7.89794897448724	-6.93952908933388\\
	7.90195097548774	-6.66031070335242\\
	7.90595297648824	-6.35022921145988\\
	7.90995497748874	-6.00795800179665\\
	7.91395697848924	-5.63212901084222\\
	7.91795897948974	-5.22144901146326\\
	7.92196098049025	-4.77489919647301\\
	7.92596298149074	-4.29207102835963\\
	7.92996498249125	-3.7737215106492\\
	7.93396698349175	-3.22267266628617\\
	7.93796898449225	-2.64522557938517\\
	7.94197098549275	-2.0532733424085\\
	7.94597298649325	-1.46717404519767\\
	7.94997498749375	-0.918951257909846\\
	7.95397698849425	-0.45420649712848\\
	7.95797898949475	-0.12937714804417\\
	7.96198099049525	-0.000538501496588994\\
	7.96598299149575	-0.104611449570274\\
	7.96998499249625	-0.443187371278048\\
	7.97398699349675	-0.981831378030528\\
	7.97798899449725	-1.66547915083551\\
	7.98199099549775	-2.4375002375468\\
	7.98599299649825	-3.25159611478189\\
	7.98999499749875	-4.07506134302829\\
	7.99399699849925	-4.88708267761053\\
	7.99799899949975	-5.67556092605416\\
	8.00200100050025	-6.43419102530751\\
	8.00600300150075	-7.16029426978372\\
	8.01000500250125	-7.85336349073042\\
	8.01400700350175	-8.51415408258248\\
	8.01800900450225	-9.14642491863009\\
	8.02201100550275	-9.74425879192017\\
	8.02601300650325	-10.3175159799919\\
	8.03001500750375	-10.8651524920364\\
	8.03401700850425	-11.3889640625389\\
	8.03801900950475	-11.8906174969942\\
	8.04202101050525	-12.3716628508527\\
	8.04602301150575	-12.8335345082501\\
	8.05002501250625	-13.2775559768319\\
	8.05402701350675	-13.7049476185759\\
	8.05802901450725	-14.1168360407998\\
	8.06203101550775	-14.5142643046918\\
	8.06603301650825	-14.8982024982149\\
	8.07003501750875	-15.269558502079\\
	8.07403701850926	-15.6291889848507\\
	8.07803901950976	-15.9779108342753\\
	8.08204102051026	-16.3165134009171\\
	8.08604302151075	-16.6457721324098\\
	8.09004502251126	-16.9664644569207\\
	8.09404702351176	-17.2793892033221\\
	8.09804902451226	-17.585391555181\\
	8.10205102551276	-17.8853968327902\\
	8.10605302651326	-18.1804593043122\\
	8.11005502751376	-18.4718433141238\\
	8.11405702851426	-18.7613720960561\\
	8.11805902951476	-19.0503955057013\\
	8.12206103051526	-19.3408041589822\\
	8.12606303151576	-19.6387978602584\\
	8.13006503251626	-19.9492216484962\\
	8.13406703351676	-20.2823000138046\\
	8.13806903451726	-20.6572285667698\\
	8.14207103551776	-21.1165301485088\\
	8.14607303651826	-21.7840966306671\\
	8.15007503751876	-23.2998367026883\\
	8.15407703851926	-9.78945879361128\\
	8.15807903951976	-19.7855447330436\\
	8.16208104052026	-20.8463222447205\\
	8.16608304152076	-0.368471086751645\\
	8.17008504252126	-24.3554793908861\\
	8.17408704352176	-11.3713355558689\\
	8.17808904452226	-17.3684604770999\\
	8.18209104552276	-18.8146834263273\\
	8.18609304652326	-19.5409194445144\\
	8.19009504752376	-20.0041970225454\\
	8.19409704852426	-20.3375388679476\\
	8.19809904952476	-20.5943531781028\\
	8.20210105052526	-20.8002180205618\\
	8.20610305152576	-20.9687911538444\\
	8.21010505252626	-21.1078672862902\\
	8.21410705352676	-21.2220363540148\\
	8.21810905452726	-21.3139718058576\\
	8.22211105552776	-21.385098392478\\
	8.22611305652826	-21.4359506209853\\
	8.23011505752876	-21.4663624974877\\
	8.23411705852926	-21.4755555680457\\
	8.23811905952977	-21.4621572327611\\
	8.24212106053027	-21.4241625495957\\
	8.24612306153077	-21.3588407287569\\
	8.25012506253126	-21.2625774451566\\
	8.25412706353177	-21.1306326880101\\
	8.25812906453227	-20.9567776299973\\
	8.26213106553277	-20.7327475414491\\
	8.26613306653327	-20.4474009768591\\
	8.27013506753377	-20.0853872733917\\
	8.27413706853427	-19.6249475325227\\
	8.27813906953477	-19.034093647985\\
	8.28214107053527	-18.2635182368452\\
	8.28614307153577	-17.2322636542146\\
	8.29014507253627	-15.7952117826736\\
	8.29414707353677	-13.6562324689815\\
	8.29814907453727	-10.0724293506887\\
	8.30215107553777	-2.70402720242284\\
	8.30615307653827	-5.99867686314418\\
	8.31015507753877	-14.4089130172287\\
	8.31415707853927	-19.7943166939801\\
	8.31815907953977	-24.0983167613331\\
	8.32216108054027	-28.0101289296151\\
	8.32616308154077	-31.9271532592723\\
	8.33016508254127	-36.256895144586\\
	8.33416708354177	-41.7593642540885\\
	8.33816908454227	-51.3148152169247\\
	8.34217108554277	-56.3965827137479\\
	8.34617308654327	-46.2367657443611\\
	8.35017508754377	-42.3857462353421\\
	8.35417708854427	-40.1464032455061\\
	8.35817908954477	-38.6432768079416\\
	8.36218109054527	-37.5550682249872\\
	8.36618309154577	-36.7290154029211\\
	8.37018509254627	-36.0811260741356\\
	8.37418709354677	-35.5606379045959\\
	8.37818909454727	-35.1347463768901\\
	8.38219109554777	-34.7811615061317\\
	8.38619309654827	-34.4841337867623\\
	8.39019509754877	-34.2321798620333\\
	8.39419709854927	-34.0167076414915\\
	8.39819909954977	-33.8311473996283\\
	8.40220110055028	-33.6703820578486\\
	8.40620310155078	-33.5303618600889\\
	8.41020510255128	-33.407836750958\\
	8.41420710355178	-33.3001661803682\\
	8.41820910455228	-33.2051811876867\\
	8.42221110555278	-33.1210826030084\\
	8.42621310655328	-33.0463647099624\\
	8.43021510755378	-32.9797571848392\\
	8.43421710855428	-32.9201803684822\\
	8.43821910955478	-32.8667104076339\\
	8.44222111055528	-32.8185517995326\\
	8.44622311155578	-32.7750155572665\\
	8.45022511255628	-32.7355016900857\\
	8.45422711355678	-32.6994850300473\\
	8.45822911455728	-32.666503678293\\
	8.46223111555778	-32.6361495199367\\
	8.46623311655828	-32.6080603856795\\
	8.47023511755878	-32.5819135341608\\
	8.47423711855928	-32.5574202010415\\
	8.47823911955978	-32.5343210153105\\
	8.48224112056028	-32.512382124947\\
	8.48624312156078	-32.4913919061861\\
	8.49024512256128	-32.4711581554732\\
	8.49424712356178	-32.4515056827304\\
	8.49824912456228	-32.4322742398415\\
	8.50225112556278	-32.4133167304235\\
	8.50625312656328	-32.3944976566338\\
	8.51025512756378	-32.3756917665135\\
	8.51425712856428	-32.3567828716421\\
	8.51825912956478	-32.337662809921\\
	8.52226113056528	-32.3182305324585\\
	8.52626313156578	-32.2983912968901\\
	8.53026513256628	-32.2780559522514\\
	8.53426713356678	-32.2571403027921\\
	8.53826913456728	-32.2355645400504\\
	8.54227113556778	-32.2132527340454\\
	8.54627313656828	-32.1901323757965\\
	8.55027513756878	-32.1661339644544\\
	8.55427713856928	-32.1411906332667\\
	8.55827913956978	-32.115237809386\\
	8.56228114057028	-32.0882129031715\\
	8.56628314157079	-32.0600550232134\\
	8.57028514257129	-32.0307047137622\\
	8.57428714357179	-32.000103711662\\
	8.57828914457229	-31.9681947202291\\
	8.58229114557279	-31.934921197799\\
	8.58629314657329	-31.9002271589307\\
	8.59029514757379	-31.864056986451\\
	8.59429714857429	-31.8263552527192\\
	8.59829914957479	-31.787066548647\\
	8.60230115057529	-31.7461353191342\\
	8.60630315157579	-31.7035057036779\\
	8.61030515257629	-31.6591213810658\\
	8.61430715357679	-31.6129254170685\\
	8.61830915457729	-31.5648601141944\\
	8.62231115557779	-31.5148668625834\\
	8.62631315657829	-31.4628859912042\\
	8.63031515757879	-31.408856618602\\
	8.63431715857929	-31.3527165025181\\
	8.63831915957979	-31.2944018878429\\
	8.64232116058029	-31.2338473526149\\
	8.64632316158079	-31.1709856521653\\
	8.65032516258129	-31.1057475623213\\
	8.65432716358179	-31.0380617241619\\
	8.65832916458229	-30.9678544963311\\
	8.66233116558279	-30.8950498288677\\
	8.66633316658329	-30.8195691928411\\
	8.67033516758379	-30.7413316574526\\
	8.67433716858429	-30.6602543952763\\
	8.67833916958479	-30.5762546652953\\
	8.68234117058529	-30.4892586665994\\
	8.68634317158579	-30.399268696368\\
	8.69034517258629	-30.2999293096069\\
	8.69434717358679	-30.2084322231302\\
	8.69834917458729	-30.1084132142755\\
	8.70235117558779	-30.0047314811979\\
	8.70635317658829	-29.8973333521507\\
	8.7103551775888	-29.7860521271455\\
	8.7143571785893	-29.673438142512\\
	8.7183591795898	-29.5518398460623\\
	8.72236118059029	-29.4284773050666\\
	8.72636318159079	-29.3006670862684\\
	8.7303651825913	-29.1683111999176\\
	8.7343671835918	-29.0312392907154\\
	8.7383691845923	-28.8892682498428\\
	8.7423711855928	-28.7422039285215\\
	8.7463731865933	-28.5898405174554\\
	8.7503751875938	-28.4319596143222\\
	8.7543771885943	-28.2683291661186\\
	8.7583791895948	-28.0987023006028\\
	8.7623811905953	-27.9228160364232\\
	8.7663831915958	-27.7403898560256\\
	8.7703851925963	-27.5511241226827\\
	8.7743871935968	-27.3546983201972\\
	8.7783891945973	-27.1507690906217\\
	8.7823911955978	-26.9389680413948\\
	8.7863931965983	-26.7188992886273\\
	8.7903951975988	-26.4901366976303\\
	8.7943971985993	-26.2522207750234\\
	8.7983991995998	-26.004655158621\\
	8.8024012006003	-25.7469026414729\\
	8.8064032016008	-25.4783806545198\\
	8.8104052026013	-25.1984561178199\\
	8.8144072036018	-24.9064395525896\\
	8.8184092046023	-24.6015783245449\\
	8.8224112056028	-24.2830488622154\\
	8.8264132066033	-23.9499476607234\\
	8.8304152076038	-23.6012808402337\\
	8.8344172086043	-23.2359519767772\\
	8.8384192096048	-22.8527478585573\\
	8.8424212106053	-22.4503217396688\\
	8.8464232116058	-22.0271735607406\\
	8.8504252126063	-21.5816264767102\\
	8.8544272136068	-21.1117988686273\\
	8.8584292146073	-20.6155708108536\\
	8.8624312156078	-20.0905437082174\\
	8.8664332166083	-19.5339915018976\\
	8.8704352176088	-18.9428014659484\\
	8.87443721860931	-18.3134021930684\\
	8.87843921960981	-17.641675954096\\
	8.88244122061031	-16.9228523621532\\
	8.8864432216108	-16.1513805488967\\
	8.89044522261131	-15.3207787309295\\
	8.89444722361181	-14.4234651011513\\
	8.89844922461231	-13.4505870198725\\
	8.90245122561281	-12.3918972129266\\
	8.90645322661331	-11.2358013538777\\
	8.91045522761381	-9.96988097449968\\
	8.91445722861431	-8.58261997583365\\
	8.91845922961481	-7.06804223534894\\
	8.92246123061531	-5.43703160893305\\
	8.92646323161581	-3.7421867805209\\
	8.93046523261631	-2.12074751810663\\
	8.93446723361681	-0.823823929936465\\
	8.93846923461731	-0.116202745908824\\
	8.94247123561781	-0.0278860691266553\\
	8.94647323661831	-0.303145911959806\\
	8.95047523761881	-0.636541418640712\\
	8.95447723861931	-0.827727774584148\\
	8.95847923961981	-0.781142107649786\\
	8.96248124062031	-0.490680379830344\\
	8.96648324162081	-0.102972118754253\\
	8.97048524262131	-0.0884746360899377\\
	8.97448724362181	-1.16491234553865\\
	8.97848924462231	-3.429542567373\\
	8.98249124562281	-6.21552048642896\\
	8.98649324662331	-8.9998110193576\\
	8.99049524762381	-11.6014742685673\\
	8.99449724862431	-13.9953834350966\\
	8.99849924962481	-16.2021467898375\\
	9.00250125062531	-18.2507387339386\\
	9.00650325162581	-20.1681009044615\\
	9.01050525262631	-21.9770153940501\\
	9.01450725362681	-23.6962904913249\\
	9.01850925462731	-25.3414674484558\\
	9.02251125562781	-26.9255371374248\\
	9.02651325662831	-28.4595445226496\\
	9.03051525762881	-29.9530733424236\\
	9.03451725862931	-31.4146328779046\\
	9.03851925962982	-32.8519726824256\\
	9.04252126063032	-34.2723485599726\\
	9.04652326163082	-35.6827598901257\\
	9.05052526263131	-37.0901764488891\\
	9.05452726363182	-38.5017728408439\\
	9.05852926463232	-39.9251910925784\\
	9.06253126563282	-41.3688578305146\\
	9.06653326663332	-42.8423936969187\\
	9.07053526763382	-44.3571730477208\\
	9.07453726863432	-45.9271291940884\\
	9.07853926963482	-47.5699705956163\\
	9.08254127063532	-49.309112248827\\
	9.08654327163582	-51.1769193943777\\
	9.09054527263632	-53.2205303522665\\
	9.09454727363682	-55.5132226228552\\
	9.09854927463732	-58.1792150641475\\
	9.10255127563782	-61.4571072118598\\
	9.10655327663832	-65.9086182671193\\
	9.11055527763882	-73.5490905917686\\
	9.11455727863932	-86.2907335384883\\
	9.11855927963982	-71.2528019164714\\
	9.12256128064032	-66.5675966134013\\
	9.12656328164082	-63.890584248246\\
	9.13056528264132	-62.102045084505\\
	9.13456728364182	-60.8164064856403\\
	9.13856928464232	-59.8545553629017\\
	9.14257128564282	-59.1187262017721\\
	9.14657328664332	-58.5498046014476\\
	9.15057528764382	-58.1094249090161\\
	9.15457728864432	-57.7713707808224\\
	9.15857928964482	-57.517021700931\\
	9.16258129064532	-57.3327579975911\\
	9.16658329164582	-57.2083947216911\\
	9.17058529264632	-57.1361922957176\\
	9.17458729364682	-57.1102081727657\\
	9.17858929464732	-57.1258593860641\\
	9.18259129564782	-57.1796207467415\\
	9.18659329664832	-57.2688134851231\\
	9.19059529764882	-57.3914563377885\\
	9.19459729864932	-57.5461613607934\\
	9.19859929964982	-57.7320631465921\\
	9.20260130065033	-57.9487742911571\\
	9.20660330165083	-58.196362840871\\
	9.21060530265133	-58.475349612681\\
	9.21460730365183	-58.7867251075832\\
	9.21860930465233	-59.1319875173319\\
	9.22261130565283	-59.5132053415605\\
	9.22661330665333	-59.9331107250904\\
	9.23061530765383	-60.3952332864521\\
	9.23461730865433	-60.9040897207678\\
	9.23861930965483	-61.4654531853801\\
	9.24262131065533	-62.0867408705741\\
	9.24662331165583	-62.7775829056198\\
	9.25062531265633	-63.5506802021187\\
	9.25462731365683	-64.42314274547\\
	9.25862931465733	-65.4186677217539\\
	9.26263131565783	-66.5712770935123\\
	9.26663331665833	-67.9321771252969\\
	9.27063531765883	-69.5835052025133\\
	9.27463731865933	-71.6694013180482\\
	9.27863931965983	-74.4797753087966\\
	9.28264132066033	-78.7525237957377\\
	9.28664332166083	-87.7526005844444\\
	9.29064532266133	-89.2492583685821\\
	9.29464732366183	-79.1266074126022\\
	9.29864932466233	-74.5721515712781\\
	9.30265132566283	-71.6294137149672\\
	9.30665332666333	-69.5123995873032\\
	9.31065532766383	-67.9739188004831\\
	9.31465732866433	-67.0211297527369\\
	9.31865932966483	-67.0774579387839\\
	9.32266133066533	-70.9484728545874\\
	9.32666333166583	-64.5267869694458\\
	9.33066533266633	-39.5592739122245\\
	9.33466733366683	-25.2062240920871\\
	9.33866933466733	-49.5076180825612\\
	9.34267133566783	-63.6318597797018\\
	9.34667333666833	-76.9940681694377\\
	9.35067533766883	-65.4325008916452\\
	9.35467733866933	-62.0784219693832\\
	9.35867933966983	-60.2074166193219\\
	9.36268134067033	-58.9138950031592\\
	9.36668334167084	-57.91284246305\\
	9.37068534267134	-57.0839157135564\\
	9.37468734367184	-56.3670400125564\\
	9.37868934467234	-55.7286493672006\\
	9.38269134567284	-55.1483693434016\\
	9.38669334667334	-54.613011509381\\
	9.39069534767384	-54.1135860956587\\
	9.39469734867434	-53.6436989059623\\
	9.39869934967484	-53.1986370053667\\
	9.40270135067534	-52.7748203200273\\
	9.40670335167584	-52.3694584238036\\
	9.41070535267634	-51.9803277516782\\
	9.41470735367684	-51.6056223129805\\
	9.41870935467734	-51.2438508165605\\
	9.42271135567784	-50.8937639942612\\
	9.42671335667834	-50.5543021032665\\
	9.43071535767884	-50.2245562376809\\
	9.43471735867934	-49.9037392957325\\
	9.43871935967984	-49.5911638318075\\
	9.44272136068034	-49.2862249054376\\
	9.44672336168084	-48.9883866169767\\
	9.45072536268134	-48.697171404365\\
	9.45472736368184	-48.4121514365948\\
	9.45872936468234	-48.1329416199214\\
	9.46273136568284	-47.8591938595321\\
	9.46673336668334	-47.590592309476\\
	9.47073536768384	-47.3268494082039\\
	9.47473736868434	-47.0677025432494\\
	9.47873936968484	-46.8129112176207\\
	9.48274137068534	-46.5622545904068\\
	9.48674337168584	-46.3155291482896\\
	9.49074537268634	-46.0725453808053\\
	9.49474737368684	-45.8331126566915\\
	9.49874937468734	-45.5966188035284\\
	9.50275137568784	-45.3627743670453\\
	9.50675337668834	-45.1345271440184\\
	9.51075537768885	-44.9080246239979\\
	9.51475737868934	-44.6843242261936\\
	9.51875937968985	-44.4633748458285\\
	9.52276138069034	-44.2450873642254\\
	9.52676338169085	-44.0293725067822\\
	9.53076538269135	-43.8161465505005\\
	9.53476738369185	-43.605332957322\\
	9.53876938469235	-43.396863479977\\
	9.54277138569285	-43.1906797284905\\
	9.54677338669335	-42.9867359955208\\
	9.55077538769385	-42.7850047188606\\
	9.55477738869435	-42.5854876772822\\
	9.55877938969485	-42.3882409018147\\
	9.56278139069535	-42.1934371338079\\
	9.56678339169585	-42.0015526916237\\
	9.57078539269635	-41.8141088639078\\
	9.57478739369685	-41.6387568775471\\
	9.57878939469735	-42.7462778980623\\
	9.58279139569785	-41.1971699340094\\
	9.58679339669835	-41.0280643553502\\
	9.59079539769885	-40.8492806098481\\
	9.59479739869935	-40.6693064389197\\
	9.59879939969985	-40.4897815719982\\
	9.60280140070035	-40.3112292663884\\
	9.60680340170085	-40.1338577995388\\
	9.61080540270135	-39.9577589218303\\
	9.61480740370185	-39.782973581448\\
	9.61880940470235	-39.6095180620201\\
	9.62281140570285	-39.4373957839666\\
	9.62681340670335	-39.2666031519373\\
	9.63081540770385	-39.097132662433\\
	9.63481740870435	-38.9289746456365\\
	9.63881940970485	-38.7621182813357\\
	9.64282141070535	-38.5965522083157\\
	9.64682341170585	-38.4322648958615\\
	9.65082541270635	-38.2692448709698\\
	9.65482741370685	-38.107480855325\\
	9.65882941470735	-37.9469618442653\\
	9.66283141570785	-37.7876771477772\\
	9.66683341670835	-37.6296164060942\\
	9.67083541770885	-37.4727695881132\\
	9.67483741870936	-37.3171269780196\\
	9.67883941970986	-37.1626791538303\\
	9.68284142071036	-37.0094169602835\\
	9.68684342171085	-36.8573314778837\\
	9.69084542271136	-36.7064139892583\\
	9.69484742371186	-36.5566559437481\\
	9.69884942471236	-36.4080489207966\\
	9.70285142571286	-36.2605845926312\\
	9.70685342671336	-36.1142546865203\\
	9.71085542771386	-35.9690509468757\\
	9.71485742871436	-35.8249650973215\\
	9.71885942971486	-35.6819888029147\\
	9.72286143071536	-35.5401136325536\\
	9.72686343171586	-35.3993310216501\\
	9.73086543271636	-35.2596322351193\\
	9.73486743371686	-35.1210083306981\\
	9.73886943471736	-34.9834501226231\\
	9.74287143571786	-34.8469481456467\\
	9.74687343671836	-34.7114926194363\\
	9.75087543771886	-34.577073413288\\
	9.75487743871936	-34.4436800112035\\
	9.75887943971986	-34.3113014772683\\
	9.76288144072036	-34.1799264213291\\
	9.76688344172086	-34.0495429649361\\
	9.77088544272136	-33.9201387075393\\
	9.77488744372186	-33.7917006928749\\
	9.77888944472236	-33.6642153755198\\
	9.78289144572286	-33.537668587575\\
	9.78689344672336	-33.4120455054323\\
	9.79089544772386	-33.2873306165416\\
	9.79489744872436	-33.1635076861636\\
	9.79889944972486	-33.0405597240202\\
	9.80290145072536	-32.9184689507639\\
	9.80690345172586	-32.7972167642142\\
	9.81090545272636	-32.6767837052539\\
	9.81490745372686	-32.5571494233098\\
	9.81890945472736	-32.4382926412965\\
	9.82291145572786	-32.3201911199423\\
	9.82691345672836	-32.2028216213471\\
	9.83091545772886	-32.0861598716623\\
	9.83491745872936	-31.9701805227415\\
	9.83891945972987	-31.8548571126098\\
	9.84292146073037	-31.7401620245809\\
	9.84692346173087	-31.6260664448466\\
	9.85092546273136	-31.5125403183328\\
	9.85492746373187	-31.3995523026048\\
	9.85892946473237	-31.2870697195967\\
	9.86293146573287	-31.1750585049042\\
	9.86693346673337	-31.0634831543691\\
	9.87093546773387	-30.9523066676386\\
	9.87493746873437	-30.8414904884119\\
	9.87893946973487	-30.7309944409739\\
	9.88294147073537	-30.6207766626638\\
	9.88694347173587	-30.5107935318601\\
	9.89094547273637	-30.4009995910176\\
	9.89494747373687	-30.291347464284\\
	9.89894947473737	-30.1817877691799\\
	9.90295147573787	-30.0722690217653\\
	9.90695347673837	-29.9627375347458\\
	9.91095547773887	-29.8531373078957\\
	9.91495747873937	-29.743409910234\\
	9.91895947973987	-29.6334943534598\\
	9.92296148074037	-29.5233269563324\\
	9.92696348174087	-29.4128412001432\\
	9.93096548274137	-29.3019675763847\\
	9.93496748374187	-29.1906334298362\\
	9.93896948474237	-29.0787628051206\\
	9.94297148574287	-28.966276316347\\
	9.94697348674337	-28.8530910885548\\
	9.95097548774387	-28.7391208916097\\
	9.95497748874437	-28.6242766524764\\
	9.95897948974487	-28.5084633879865\\
	9.96298149074537	-28.3890717728277\\
	9.96698349174587	-28.2727081770372\\
	9.97098549274637	-28.1537328059494\\
	9.97498749374687	-28.0329832337342\\
	9.97898949474737	-27.9106407748455\\
	9.98299149574787	-27.7866041053293\\
	9.98699349674837	-27.6607402169611\\
	9.99099549774887	-27.5329023047158\\
	9.99499749874937	-27.4029325731105\\
	9.99899949974987	-27.2706624201288\\
	10.0030015007504	-27.1359118801577\\
	10.0070035017509	-26.9984887499278\\
	10.0110055027514	-26.8581875123737\\
	10.0150075037519	-26.7147880870025\\
	10.0190095047524	-26.5680544052167\\
	10.0230115057529	-26.4177327953946\\
	10.0270135067534	-26.2635501543507\\
	10.0310155077539	-26.1052118750895\\
	10.0350175087544	-25.9423994940963\\
	10.0390195097549	-25.774768013984\\
	10.0430215107554	-25.601942848628\\
	10.0470235117559	-25.4235163275271\\
	10.0510255127564	-25.2390436834999\\
	10.0550275137569	-25.0480384323859\\
	10.0590295147574	-24.84996703441\\
	10.0630315157579	-24.6442427033533\\
	10.0670335167584	-24.4302182003814\\
	10.0710355177589	-24.2071774127771\\
	10.0750375187594	-23.9743254717635\\
	10.0790395197599	-23.7307771054269\\
	10.0830415207604	-23.4755428487146\\
	10.0870435217609	-23.2075126379189\\
	10.0910455227614	-22.9254361954413\\
	10.0950475237619	-22.6278994534321\\
	10.0990495247624	-22.3132960605198\\
	10.1030515257629	-21.9797927488119\\
	10.1070535267634	-21.6252869877643\\
	10.1110555277639	-21.2473548895986\\
	10.1150575287644	-20.8431867210633\\
	10.1190595297649	-20.4095065717485\\
	10.1230615307654	-19.942471673304\\
	10.1270635317659	-19.4375454975369\\
	10.1310655327664	-18.8893370451154\\
	10.1350675337669	-18.2913967168977\\
	10.1390695347674	-17.6359571396318\\
	10.1430715357679	-16.9136062939324\\
	10.1470735367684	-16.1128830704328\\
	10.1510755377689	-15.2197994405946\\
	10.1550775387694	-14.2173384176253\\
	10.1590795397699	-13.0851045568864\\
	10.1630815407704	-11.7996501946117\\
	10.1670835417709	-10.3369204672393\\
	10.1710855427714	-8.68060431539076\\
	10.1750875437719	-6.84538303708033\\
	10.1790895447724	-4.93028191369023\\
	10.1830915457729	-3.19598247788452\\
	10.1870935467734	-2.04469932054508\\
	10.1910955477739	-1.8165356322583\\
	10.1950975487744	-2.90171117049213\\
	10.1990995497749	-4.60049748762379\\
	10.2031015507754	-10.8216214925081\\
	10.2071035517759	-15.6253981000055\\
	10.2111055527764	-20.4832687183674\\
	10.2151075537769	-25.3856247943883\\
	10.2191095547774	-30.6801391302589\\
	10.2231115557779	-37.4861557653462\\
	10.2271135567784	-54.9446154822396\\
	10.2311155577789	-41.4680028308645\\
	10.2351175587794	-33.8328438581779\\
	10.2391195597799	-28.165120587109\\
	10.2431215607804	-21.9243764172898\\
	10.2471235617809	-12.232238345471\\
	10.2511255627814	-5.62359472582073\\
	10.2551275637819	-14.4617088340189\\
	10.2591295647824	-17.3221067307287\\
	10.2631315657829	-18.4520837415477\\
	10.2671335667834	-18.7386631768594\\
	10.2711355677839	-18.5036963735672\\
	10.2751375687844	-17.887968660275\\
	10.2791395697849	-16.9497248315726\\
	10.2831415707854	-15.6958616916259\\
	10.2871435717859	-14.0875372475941\\
	10.2911455727864	-12.0273207500714\\
	10.2951475737869	-9.32135671914394\\
	10.2991495747874	-5.62567495697938\\
	10.3031515757879	-1.04490968717795\\
	10.3071535767884	-1.19316808491545\\
	10.3111555777889	-5.57053800146811\\
	10.3151575787894	-8.98035264196775\\
	10.3191595797899	-11.4445102252065\\
	10.3231615807904	-13.3083701219436\\
	10.3271635817909	-14.7728701750058\\
	10.3311655827914	-15.9532804155504\\
	10.3351675837919	-16.9197443076562\\
	10.3391695847924	-17.7173511269802\\
	10.3431715857929	-18.3763482403193\\
	10.3471735867934	-18.9176593285334\\
	10.3511755877939	-19.3560405233821\\
	10.3551775887944	-19.7019718491346\\
	10.3591795897949	-19.9628301144632\\
	10.3631815907954	-20.1436291389377\\
	10.3671835917959	-20.2474825660325\\
	10.3711855927964	-20.2758744540253\\
	10.3751875937969	-20.228781943018\\
	10.3791895947974	-20.1046670600534\\
	10.3831915957979	-19.9003322908761\\
	10.3871935967984	-19.6106101997874\\
	10.3911955977989	-19.2278234070886\\
	10.3951975987994	-18.7408950626658\\
	10.3991995997999	-18.1338866581807\\
	10.4032016008004	-17.3835345000371\\
	10.4072036018009	-16.4549158675063\\
	10.4112056028014	-15.2933534037396\\
	10.4152076038019	-13.8080622878681\\
	10.4192096048024	-11.8357186145705\\
	10.4232116058029	-9.05046634438355\\
	10.4272136068034	-4.76853200628134\\
	10.4312156078039	-0.00599366880540101\\
	10.4352176088044	-5.19651234093814\\
	10.4392196098049	-10.7873930037816\\
	10.4432216108054	-14.8849904785056\\
	10.4472236118059	-18.2848402263515\\
	10.4512256128064	-21.4458474895505\\
	10.4552276138069	-24.7295462702423\\
	10.4592296148074	-28.6278972302649\\
	10.4632316158079	-34.3494704109296\\
	10.4672336168084	-50.9351169390085\\
	10.4712356178089	-37.6843270948453\\
	10.4752376188094	-30.6191578273565\\
	10.4792396198099	-26.5103874297827\\
	10.4832416208104	-23.4060251590245\\
	10.4872436218109	-20.7462234514434\\
	10.4912456228114	-18.2780920839516\\
	10.4952476238119	-15.8498651628498\\
	10.4992496248124	-13.3445382502875\\
	10.5032516258129	-10.6506366433894\\
	10.5072536268134	-7.65523496517252\\
	10.5112556278139	-4.31561845607043\\
	10.5152576288144	-1.13053452496264\\
	10.5192596298149	-0.0500005345487291\\
	10.5232616308154	-1.57625936043982\\
	10.5272636318159	-3.60455884222575\\
	10.5312656328164	-5.28716498505771\\
	10.5352676338169	-6.57897056303787\\
	10.5392696348174	-7.55873610187878\\
	10.5432716358179	-8.29756113025498\\
	10.5472736368184	-8.84647412847279\\
	10.5512756378189	-9.24072456981942\\
	10.5552776388194	-9.504570529315\\
	10.5592796398199	-9.65466281180278\\
	10.5632816408204	-9.70225471036563\\
	10.5672836418209	-9.65462956360341\\
	10.5712856428214	-9.51603467369793\\
	10.5752876438219	-9.28831472380352\\
	10.5792896448224	-8.97138273251638\\
	10.5832916458229	-8.56364906035788\\
	10.5872936468234	-8.06254899247509\\
	10.5912956478239	-7.46537667674617\\
	10.5952976488244	-6.77076708805355\\
	10.5992996498249	-5.9813830383757\\
	10.6033016508254	-5.10860249855932\\
	10.6073036518259	-4.17990321027121\\
	10.6113056528264	-3.24807294114903\\
	10.6153076538269	-2.39652165299552\\
	10.6193096548274	-1.72912180469349\\
	10.6233116558279	-1.34423432803706\\
	10.6273136568284	-1.34051284876819\\
	10.6313156578289	-1.91619204734263\\
	10.6353176588294	-3.52472426002097\\
	10.6393196598299	-6.34424847743693\\
	10.6433216608304	-10.1415513173481\\
	10.6473236618309	-14.3972455028938\\
	10.6513256628314	-18.8655273846845\\
	10.6553276638319	-23.5564944313492\\
	10.6593296648324	-28.6809592427684\\
	10.6633316658329	-34.7678620506637\\
	10.6673336668334	-44.2647205740243\\
	10.6713356678339	-60.8717700397575\\
	10.6753376688344	-45.2058031407805\\
	10.6793396698349	-41.6447432418736\\
	10.6833416708354	-40.2977935434012\\
	10.6873436718359	-39.6666260492993\\
	10.6913456728364	-39.1159740460456\\
	10.6953476738369	-48.6165199724584\\
	10.6993496748374	-40.6011334427027\\
	10.7033516758379	-41.5875378542378\\
	10.7073536768384	-42.6317438984917\\
	10.7113556778389	-43.9000703465383\\
	10.7153576788394	-45.457394534502\\
	10.7193596798399	-47.4086085689476\\
	10.7233616808404	-49.9615418631706\\
	10.7273636818409	-53.602264076272\\
	10.7313656828414	-59.9558815816388\\
	10.7353676838419	-82.9644985797709\\
	10.7393696848424	-58.875196753722\\
	10.7433716858429	-53.164989074981\\
	10.7473736868434	-49.7682884336546\\
	10.7513756878439	-47.3410102842602\\
	10.7553776888444	-45.4452915699505\\
	10.7593796898449	-43.883295079724\\
	10.7633816908454	-42.5317291699011\\
	10.7673836918459	-41.3405638543249\\
	10.7713856928464	-40.2517127094554\\
	10.7753876938469	-39.2282651255011\\
	10.7793896948474	-38.2363974347487\\
	10.7833916958479	-37.2407364937601\\
	10.7873936968484	-36.1979924817736\\
	10.7913956978489	-35.0465550752142\\
	10.7953976988494	-33.6856921746111\\
	10.7993996998499	-31.9263905937015\\
	10.8034017008504	-29.350388187367\\
	10.8074037018509	-24.7555930254135\\
	10.8114057028514	-10.9043966332401\\
	10.8154077038519	-17.3955412247426\\
	10.8194097048524	-11.0682792684107\\
	10.8234117058529	-32.2997021700408\\
	10.8274137068534	-36.7218336829438\\
	10.8314157078539	-37.7029555817917\\
	10.8354177088544	-37.6810348830098\\
	10.8394197098549	-37.3657617600912\\
	10.8434217108554	-36.9735317758834\\
	10.8474237118559	-36.5740753217892\\
	10.8514257128564	-36.1899754356416\\
	10.8554277138569	-35.8275670877534\\
	10.8594297148574	-35.48739286287\\
	10.8634317158579	-35.1679916155569\\
	10.8674337168584	-34.867329650848\\
	10.8714357178589	-34.5833438731077\\
	10.8754377188594	-34.3141358114423\\
	10.8794397198599	-34.0580258606237\\
	10.8834417208604	-33.8135525059961\\
	10.8874437218609	-33.5794516901525\\
	10.8914457228614	-33.354630921817\\
	10.8954477238619	-33.1381439787005\\
	10.8994497248624	-32.9291682874406\\
	10.9034517258629	-32.7269854471094\\
	10.9074537268634	-32.5309646768996\\
	10.9114557278639	-32.3405486499393\\
	10.9154577288644	-32.1552408939635\\
	10.9194597298649	-31.9745932837212\\
	10.9234617308654	-31.7981898642887\\
	10.9274637318659	-31.6256131943884\\
	10.9314657328664	-31.4563158942506\\
	10.9354677338669	-31.2884225817998\\
	10.9394697348674	-31.1443154935436\\
	10.9434717358679	-30.9741080243781\\
	10.9474737368684	-30.8164126171473\\
	10.9514757378689	-30.6618907629798\\
	10.9554777388694	-30.5098807750631\\
	10.9594797398699	-30.3601069485092\\
	10.9634817408704	-30.2123812353007\\
	10.9674837418709	-30.0665508399853\\
	10.9714857428714	-29.9224831645826\\
	10.9754877438719	-29.7800599617008\\
	10.9794897448724	-29.639174497691\\
	10.9834917458729	-29.4997299227729\\
	10.9874937468734	-29.3616382148181\\
	10.9914957478739	-29.2248194409269\\
	10.9954977488744	-29.0892012215543\\
	10.9994997498749	-28.954718340865\\
	11.0035017508754	-28.8213124744455\\
	11.0075037518759	-28.688932019693\\
	11.0115057528764	-28.5575320225201\\
	11.0155077538769	-28.427074199592\\
	11.0195097548774	-28.2975270597663\\
	11.0235117558779	-28.16886613246\\
	11.0275137568784	-28.0410743149321\\
	11.0315157578789	-27.9141423552801\\
	11.0355177588794	-27.7880694937861\\
	11.0395197598799	-27.6628642924463\\
	11.0435217608804	-27.5385456918268\\
	11.0475237618809	-27.4151443464254\\
	11.0515257628814	-27.2927043056783\\
	11.0555277638819	-27.1712851291305\\
	11.0595297648824	-27.0509645532538\\
	11.0635317658829	-26.9318418672102\\
	11.0675337668834	-26.8140422101949\\
	11.0715357678839	-26.6977220809874\\
	11.0755377688844	-26.5830764618674\\
	11.0795397698849	-26.4703481208577\\
	11.0835417708854	-26.359839895114\\
	11.0875437718859	-26.2519311171069\\
	11.0915457728864	-26.1470998952253\\
	11.0955477738869	-26.0459538219572\\
	11.0995497748874	-25.9492730657169\\
	11.1035517758879	-25.8580720835263\\
	11.1075537768884	-25.7736900728304\\
	11.1115557778889	-25.6979271220645\\
	11.1155577788894	-25.6332555886142\\
	11.1195597798899	-25.5831605008669\\
	11.1235617808904	-25.552712664638\\
	11.1275637818909	-25.5495900104934\\
	11.1315657828914	-25.5860536819594\\
	11.1355677838919	-25.6834871883856\\
	11.1395697848924	-25.9082031070241\\
	11.1435717858929	-26.2162266470471\\
	11.1475737868934	-26.9246121629477\\
	11.1515757878939	-28.5502226614429\\
	11.1555777888944	-34.4176251707223\\
	11.1595797898949	-17.1412505460086\\
	11.1635817908954	-12.0827413330212\\
	11.1675837918959	-17.8179233030221\\
	11.1715857928964	-19.3846498054414\\
	11.1755877938969	-20.0708147829336\\
	11.1795897948974	-20.41747052497\\
	11.183591795898	-20.5880790327269\\
	11.1875937968984	-20.6715162590512\\
	11.1915957978989	-20.692196684691\\
	11.1955977988994	-20.6720440318915\\
	11.1995997998999	-20.6230480820945\\
	11.2036018009005	-20.5527377552559\\
	11.207603801901	-20.4660958322563\\
	11.2116058029015	-20.3665481623784\\
	11.2156078039019	-20.2565199148032\\
	11.2196098049025	-20.137762312468\\
	11.223611805903	-20.0115386477447\\
	11.2276138069035	-19.8786529910098\\
	11.231615807904	-19.7377584918125\\
	11.2356178089045	-19.6049365451282\\
	11.239619809905	-19.4530117136012\\
	11.2436218109055	-19.3006171033441\\
	11.247623811906	-19.1447045763169\\
	11.2516258129065	-18.9852340334484\\
	11.255627813907	-18.8223159375262\\
	11.2596298149075	-18.656064154973\\
	11.263631815908	-18.486574136317\\
	11.2676338169085	-18.3139201887757\\
	11.271635817909	-18.1381567610492\\
	11.2756378189095	-17.959320496639\\
	11.27963981991	-17.7774322132978\\
	11.2836418209105	-17.5924985787836\\
	11.287643821911	-17.4045134169089\\
	11.2916458229115	-17.2134585906488\\
	11.295647823912	-17.0193043161808\\
	11.2996498249125	-16.8220084513761\\
	11.303651825913	-16.6215132269739\\
	11.3076538269135	-16.4177331876448\\
	11.311655827914	-16.2104977118152\\
	11.3156578289145	-15.9989274722911\\
	11.319659829915	-15.7928658607098\\
	11.3236618309155	-15.5711868792062\\
	11.327663831916	-15.3498586784731\\
	11.3316658329165	-15.12510571718\\
	11.335667833917	-14.8966111038461\\
	11.3396698349175	-14.6642047709137\\
	11.343671835918	-14.4277384144139\\
	11.3476738369185	-14.1870632033809\\
	11.351675837919	-13.9420230590331\\
	11.3556778389195	-13.6924516278047\\
	11.35967983992	-13.4381703036689\\
	11.3636818409205	-13.1789865060769\\
	11.367683841921	-12.914691905488\\
	11.3716858429215	-12.6450604349765\\
	11.375687843922	-12.3698459679863\\
	11.3796898449225	-12.0887795429811\\
	11.383691845923	-11.8015659943765\\
	11.3876938469235	-11.5078798097243\\
	11.391695847924	-11.2073599731858\\
	11.3956978489245	-10.8996034678398\\
	11.399699849925	-10.5841569819641\\
	11.4037018509255	-10.2605061773402\\
	11.407703851926	-9.92806159888138\\
	11.4117058529265	-9.58613988256504\\
	11.415707853927	-9.23393826635053\\
	11.4197098549275	-8.87049937927697\\
	11.423711855928	-8.49466161948468\\
	11.4277138569285	-8.10498766627402\\
	11.431715857929	-7.69965893030315\\
	11.4357178589295	-7.2763153194107\\
	11.43971985993	-6.8318040666001\\
	11.4437218609305	-6.36177083306771\\
	11.447723861931	-5.85996265597518\\
	11.4517258629315	-5.31696780031869\\
	11.455727863932	-4.71774719708438\\
	11.4597298649325	-4.03616688494596\\
	11.463731865933	-3.21985160122769\\
	11.4677338669335	-2.11968956278058\\
	11.471735867934	-6.35156238085189\\
	11.4757378689345	-0.473161486523973\\
	11.479739869935	-1.19392412984244\\
	11.4837418709355	-12.8909530774913\\
	11.487743871936	-18.8397491726761\\
	11.4917458729365	-5.78808525610645\\
	11.495747873937	-5.25235826927493\\
	11.4997498749375	-4.27138614188551\\
	11.503751875938	-3.4488428654931\\
	11.5077538769385	-2.75962083544204\\
	11.511755877939	-2.17110453170008\\
	11.5157578789395	-1.66443760827839\\
	11.51975987994	-1.2301266896817\\
	11.5237618809405	-0.863950965989066\\
	11.527763881941	-0.564269203165052\\
	11.5317658829415	-0.330243688549705\\
	11.535767883942	-0.160666245321484\\
	11.5397698849425	-0.0532498421710647\\
	11.543771885943	-0.00432195852065752\\
	11.5477738869435	-0.0088565348640216\\
	11.551775887944	-0.0607538443034683\\
	11.5557778889445	-0.153256841659606\\
	11.559779889945	-0.279395876268607\\
	11.5637818909455	-0.432379863766283\\
	11.567783891946	-0.605888692123885\\
	11.5717858929465	-0.794255441849832\\
	11.575787893947	-0.992550151582159\\
	11.5797898949475	-1.19658806600076\\
	11.583791895948	-1.40288730966221\\
	11.5877938969485	-1.60859763619518\\
	11.591795897949	-1.81141656424368\\
	11.5957978989495	-2.00950386505779\\
	11.59979989995	-2.20140096510507\\
	11.6038019009505	-2.38595861815747\\
	11.607803901951	-2.56227407265134\\
	11.6118059029515	-2.72963766952272\\
	11.615807903952	-2.88748810377993\\
	11.6198099049525	-3.03537526360868\\
	11.623811905953	-3.17292947223587\\
	11.6278139069535	-3.29983599697709\\
	11.631815907954	-3.41581379106023\\
	11.6358179089545	-3.52059755721691\\
	11.639819909955	-3.61392234533294\\
	11.6438219109555	-3.69551000814128\\
	11.647823911956	-3.76505693418039\\
	11.6518259129565	-3.82222255501725\\
	11.655827913957	-3.86661818537538\\
	11.6598299149575	-3.89779580319076\\
	11.663831915958	-3.91523641612678\\
	11.6678339169585	-3.91833769816296\\
	11.671835917959	-3.9064006244702\\
	11.6758379189595	-3.87861490095876\\
	11.67983991996	-3.83404310358388\\
	11.6838419209605	-3.77160365801334\\
	11.687843921961	-3.69005318333518\\
	11.6918459229615	-3.58796943655017\\
	11.695847923962	-3.46373738132152\\
	11.6998499249625	-3.31554322061808\\
	11.703851925963	-3.14138540361936\\
	11.7078539269635	-2.93911914421497\\
	11.711855927964	-2.70656460574473\\
	11.7158579289645	-2.44173354653718\\
	11.719859929965	-2.14327352706372\\
	11.7238619309655	-1.81130682964634\\
	11.727863931966	-1.44897179727253\\
	11.7318659329665	-1.0651661470843\\
	11.735867933967	-0.679177159108972\\
	11.7398699349675	-0.327705867533666\\
	11.743871935968	-0.0731658068773095\\
	11.7478739369685	-0.00723016137909451\\
	11.751875937969	-0.236558919975417\\
	11.7558779389695	-0.84197989156716\\
	11.75987993997	-1.83380912347133\\
	11.7638819409705	-3.14869410847835\\
	11.767883941971	-4.69200759323456\\
	11.7718859429715	-6.38196268156175\\
	11.775887943972	-8.1680524780788\\
	11.7798899449725	-10.0302969710907\\
	11.783891945973	-11.9732538174169\\
	11.7878939469735	-14.0223990743847\\
	11.791895947974	-16.2259030714834\\
	11.7958979489745	-18.6649956012354\\
	11.799899949975	-21.4821619479807\\
	11.8039019509755	-24.9599660801716\\
	11.807903951976	-29.8034620831147\\
	11.8119059529765	-38.9959895272938\\
	11.815907953977	-42.634552738387\\
	11.8199099549775	-32.4344824423462\\
	11.823911955978	-28.2599624141342\\
	11.8279139569785	-25.6990395266246\\
	11.831915957979	-23.8950978610013\\
	11.8359179589795	-22.5277152643466\\
	11.83991995998	-21.4420241422349\\
	11.8439219609805	-20.5515171086199\\
	11.847923961981	-19.8030935331839\\
	11.8519259629815	-19.1619115376311\\
	11.855927963982	-18.6039431899868\\
	11.8599299649825	-18.1119655493074\\
	11.863931965983	-17.6732461354455\\
	11.8679339669835	-17.278131125891\\
	11.871935967984	-16.9191449653345\\
	11.8759379689845	-16.5903945953992\\
	11.879939969985	-16.2871628668987\\
	11.8839419709855	-16.0056236757585\\
	11.887943971986	-15.7426378427459\\
	11.8919459729865	-15.4956040029838\\
	11.895947973987	-15.262347878316\\
	11.8999499749875	-15.0410389259147\\
	11.903951975988	-14.8301269299638\\
	11.9079539769885	-14.6282934416774\\
	11.911955977989	-14.4344145512003\\
	11.9159579789895	-14.2475325820837\\
	11.91995997999	-14.0668351209997\\
	11.9239619809905	-13.8916404634992\\
	11.927963981991	-13.7213891809984\\
	11.9319659829915	-13.5556422133541\\
	11.935967983992	-13.394086831972\\
	11.9399699849925	-13.2365532848751\\
	11.943971985993	-13.0830474754836\\
	11.9479739869935	-12.9338097860484\\
	11.951975987994	-12.7894197013136\\
	11.9559779889945	-12.650986407435\\
	11.959979989995	-12.5205132756311\\
	11.9639819909955	-12.4016462961306\\
	11.967983991996	-12.3013692321604\\
	11.9719859929965	-12.2344035648694\\
	11.975987993997	-12.2371550758215\\
	11.9799899949975	-12.4290474362929\\
	11.983991995998	-13.55576624587\\
	11.9879939969985	-3.48925729447777\\
	11.991995997999	-9.50410941830293\\
	11.9959979989995	-9.97157579358279\\
	12	-10.0404996993943\\
};
\addlegendentry{$|\text{S}_{\text{21}}|$}



\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/DRA_Sparameters_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{11}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
2.5	-0.904430568343372\\
2.501	-0.908070981658756\\
2.502	-0.911729415521248\\
2.503	-0.91540597541969\\
2.504	-0.919100767411559\\
2.505	-0.922813898120693\\
2.506	-0.926545474732773\\
2.507	-0.930295604992092\\
2.508	-0.934064397198539\\
2.509	-0.937851960201456\\
2.51	-0.941658403396524\\
2.511	-0.945483836720044\\
2.512	-0.949328370643539\\
2.513	-0.953192116168042\\
2.514	-0.957075184817666\\
2.515	-0.960977688633024\\
2.516	-0.964899740163925\\
2.517	-0.968841452461777\\
2.518	-0.972802939071829\\
2.519	-0.976784314023712\\
2.52	-0.980785691823043\\
2.521	-0.984807187441368\\
2.522	-0.988848916305968\\
2.523	-0.992910994288728\\
2.524	-0.996993537694931\\
2.525	-1.00109666325074\\
2.526	-1.00522048809057\\
2.527	-1.00936512974382\\
2.528	-1.01353070612042\\
2.529	-1.01771733549514\\
2.53	-1.021925136493\\
2.531	-1.02615422807208\\
2.532	-1.03040472950616\\
2.533	-1.03467676036618\\
2.534	-1.03897044050174\\
2.535	-1.04328589002015\\
2.536	-1.04762322926617\\
2.537	-1.05198257879893\\
2.538	-1.05636405936973\\
2.539	-1.06076779189734\\
2.54	-1.06519389744296\\
2.541	-1.06964249718302\\
2.542	-1.07411371238223\\
2.543	-1.0786076643645\\
2.544	-1.08312447448191\\
2.545	-1.08766426408401\\
2.546	-1.09222715448462\\
2.547	-1.09681326692707\\
2.548	-1.10142272254816\\
2.549	-1.10605564234149\\
2.55	-1.11071214711715\\
2.551	-1.11539235746191\\
2.552	-1.12009639369651\\
2.553	-1.12482437583087\\
2.554	-1.12957642351855\\
2.555	-1.13435265600847\\
2.556	-1.13915319209462\\
2.557	-1.1439781500647\\
2.558	-1.14882764764524\\
2.559	-1.15370180194486\\
2.56	-1.15860072939659\\
2.561	-1.16352454569628\\
2.562	-1.16847336573893\\
2.563	-1.17344730355267\\
2.564	-1.1784464722306\\
2.565	-1.1834709838587\\
2.566	-1.18852094944224\\
2.567	-1.19359647882862\\
2.568	-1.1986976806269\\
2.569	-1.20382466212555\\
2.57	-1.20897752920492\\
2.571	-1.21415638624894\\
2.572	-1.21936133605063\\
2.573	-1.22459247971672\\
2.574	-1.22984991656625\\
2.575	-1.2351337440279\\
2.576	-1.24044405753074\\
2.577	-1.24578095039294\\
2.578	-1.25114451370543\\
2.579	-1.25653483621155\\
2.58	-1.26195200418227\\
2.581	-1.26739610128657\\
2.582	-1.27286720845703\\
2.583	-1.27836540375153\\
2.584	-1.28389076220855\\
2.585	-1.28944335569771\\
2.586	-1.2950232527659\\
2.587	-1.3006305184764\\
2.588	-1.30626521424336\\
2.589	-1.31192739766021\\
2.59	-1.31761712232141\\
2.591	-1.323334437639\\
2.592	-1.32907938865197\\
2.593	-1.33485201582918\\
2.594	-1.34065235486562\\
2.595	-1.34648043647188\\
2.596	-1.3523362861556\\
2.597	-1.35821992399662\\
2.598	-1.36413136441391\\
2.599	-1.37007061592413\\
2.6	-1.37603768089369\\
2.601	-1.38203255528121\\
2.602	-1.3880552283719\\
2.603	-1.39410568250307\\
2.604	-1.40018389278167\\
2.605	-1.40628982679142\\
2.606	-1.41242344429097\\
2.607	-1.41858469690303\\
2.608	-1.42477352779317\\
2.609	-1.43098987133822\\
2.61	-1.43723365278529\\
2.611	-1.44350478789935\\
2.612	-1.44980318260063\\
2.613	-1.45612873259119\\
2.614	-1.46248132296918\\
2.615	-1.46886082783349\\
2.616	-1.4752671098748\\
2.617	-1.48170001995659\\
2.618	-1.48815939668242\\
2.619	-1.49464506595267\\
2.62	-1.50115684050727\\
2.621	-1.50769451945677\\
2.622	-1.51425788780039\\
2.623	-1.52084671593122\\
2.624	-1.52746075912811\\
2.625	-1.53409975703406\\
2.626	-1.54076343312274\\
2.627	-1.54745149414963\\
2.628	-1.55416362959087\\
2.629	-1.56089951106841\\
2.63	-1.56765879176183\\
2.631	-1.57444110580581\\
2.632	-1.58124606767475\\
2.633	-1.58807327155381\\
2.634	-1.59492229069728\\
2.635	-1.60179267677195\\
2.636	-1.60868395918928\\
2.637	-1.61559564442431\\
2.638	-1.62252721532126\\
2.639	-1.6294781303885\\
2.64	-1.63644782307961\\
2.641	-1.64343570106562\\
2.642	-1.6504411454936\\
2.643	-1.65746351023849\\
2.644	-1.66450212114098\\
2.645	-1.67155627524076\\
2.646	-1.67862523999849\\
2.647	-1.68570825251272\\
2.648	-1.69280451872907\\
2.649	-1.69991321264529\\
2.65	-1.70703347551197\\
2.651	-1.71416441503095\\
2.652	-1.72130510455153\\
2.653	-1.72845458226897\\
2.654	-1.73561185042206\\
2.655	-1.7427758744979\\
2.656	-1.74994558243918\\
2.657	-1.7571198638612\\
2.658	-1.76429756927829\\
2.659	-1.77147750934251\\
2.66	-1.77865845409704\\
2.661	-1.78583913224854\\
2.662	-1.79301823045759\\
2.663	-1.80019439265505\\
2.664	-1.80736621938422\\
2.665	-1.814532267173\\
2.666	-1.82169104794061\\
2.667	-1.82884102844202\\
2.668	-1.83598062975312\\
2.669	-1.84310822680349\\
2.67	-1.85022214795831\\
2.671	-1.85732067465625\\
2.672	-1.86440204110616\\
2.673	-1.87146443405095\\
2.674	-1.87850599259847\\
2.675	-1.88552480813146\\
2.676	-1.89251892429648\\
2.677	-1.899486337081\\
2.678	-1.90642499498407\\
2.679	-1.91333279928469\\
2.68	-1.92020760441849\\
2.681	-1.92704721846388\\
2.682	-1.93384940374878\\
2.683	-1.94061187758236\\
2.684	-1.94733231311817\\
2.685	-1.95400834035744\\
2.686	-1.96063754729766\\
2.687	-1.96721748123422\\
2.688	-1.97374565022086\\
2.689	-1.98021952469716\\
2.69	-1.98663653928921\\
2.691	-1.99299409478801\\
2.692	-1.99928956031577\\
2.693	-2.00552027568203\\
2.694	-2.01168355393765\\
2.695	-2.01777668413165\\
2.696	-2.02379693427634\\
2.697	-2.02974155452233\\
2.698	-2.03560778055178\\
2.699	-2.0413928371896\\
2.7	-2.04709394223644\\
2.701	-2.05270831052511\\
2.702	-2.05823315820269\\
2.703	-2.06366570723586\\
2.704	-2.0690031901407\\
2.705	-2.07424285493459\\
2.706	-2.07938197030584\\
2.707	-2.08441783100013\\
2.708	-2.08934776341287\\
2.709	-2.09416913138724\\
2.71	-2.0988793422034\\
2.711	-2.10347585275471\\
2.712	-2.10795617589501\\
2.713	-2.11231788694892\\
2.714	-2.11655863036672\\
2.715	-2.12067612651194\\
2.716	-2.12466817856093\\
2.717	-2.12853267949752\\
2.718	-2.13226761918263\\
2.719	-2.13587109147361\\
2.72	-2.13934130137476\\
2.721	-2.14267657218816\\
2.722	-2.14587535264404\\
2.723	-2.14893622397783\\
2.724	-2.15185790692891\\
2.725	-2.15463926862759\\
2.726	-2.15727932934247\\
2.727	-2.15977726905307\\
2.728	-2.16213243381849\\
2.729	-2.16434434190537\\
2.73	-2.16641268964549\\
2.731	-2.16833735698737\\
2.732	-2.17011841270836\\
2.733	-2.17175611925704\\
2.734	-2.17325093719079\\
2.735	-2.1746035291788\\
2.736	-2.17581476354004\\
2.737	-2.17688571728678\\
2.738	-2.17781767864804\\
2.739	-2.17861214904647\\
2.74	-2.17927084450463\\
2.741	-2.17979569646263\\
2.742	-2.18018885198685\\
2.743	-2.18045267335427\\
2.744	-2.18058973700225\\
2.745	-2.18060283183174\\
2.746	-2.18049495685937\\
2.747	-2.18026931821815\\
2.748	-2.17992932550262\\
2.749	-2.17947858746968\\
2.75	-2.17892090709739\\
2.751	-2.17826027601946\\
2.752	-2.17750086834603\\
2.753	-2.17664703389427\\
2.754	-2.1757032908487\\
2.755	-2.17467431787839\\
2.756	-2.17356494574181\\
2.757	-2.17238014840796\\
2.758	-2.17112503373421\\
2.759	-2.16980483373374\\
2.76	-2.16842489447546\\
2.761	-2.16699066565789\\
2.762	-2.16550768990145\\
2.763	-2.16398159180229\\
2.764	-2.16241806679708\\
2.765	-2.16082286988337\\
2.766	-2.15920180424475\\
2.767	-2.15756070982689\\
2.768	-2.15590545191363\\
2.769	-2.15424190974797\\
2.77	-2.15257596524519\\
2.771	-2.15091349184231\\
2.772	-2.1492603435273\\
2.773	-2.14762234408822\\
2.774	-2.14600527662449\\
2.775	-2.14441487335342\\
2.776	-2.14285680575067\\
2.777	-2.14133667505437\\
2.778	-2.13986000316277\\
2.779	-2.13843222395249\\
2.78	-2.13705867503997\\
2.781	-2.13574459000823\\
2.782	-2.13449509111376\\
2.783	-2.13331518249111\\
2.784	-2.13220974386433\\
2.785	-2.13118352477427\\
2.786	-2.13024113932758\\
2.787	-2.12938706146971\\
2.788	-2.12862562078121\\
2.789	-2.12796099879559\\
2.79	-2.12739722583393\\
2.791	-2.12693817834537\\
2.792	-2.12658757674867\\
2.793	-2.12634898375961\\
2.794	-2.12622580319071\\
2.795	-2.1262212792106\\
2.796	-2.12633849604338\\
2.797	-2.12658037809183\\
2.798	-2.12694969046492\\
2.799	-2.12744903988916\\
2.8	-2.12808087598334\\
2.801	-2.12884749287547\\
2.802	-2.12975103113998\\
2.803	-2.13079348003289\\
2.804	-2.13197668000265\\
2.805	-2.13330232545511\\
2.806	-2.13477196775025\\
2.807	-2.13638701840799\\
2.808	-2.13814875250287\\
2.809	-2.1400583122267\\
2.81	-2.14211671059663\\
2.811	-2.14432483529185\\
2.812	-2.14668345259708\\
2.813	-2.14919321143578\\
2.814	-2.15185464747577\\
2.815	-2.15466818728897\\
2.816	-2.15763415255103\\
2.817	-2.16075276426368\\
2.818	-2.16402414698875\\
2.819	-2.1674483330766\\
2.82	-2.17102526687997\\
2.821	-2.17475480893985\\
2.822	-2.17863674013357\\
2.823	-2.18267076577443\\
2.824	-2.18685651965566\\
2.825	-2.19119356802835\\
2.826	-2.19568141350844\\
2.827	-2.20031949890487\\
2.828	-2.20510721096235\\
2.829	-2.21004388401675\\
2.83	-2.21512880355541\\
2.831	-2.22036120968038\\
2.832	-2.22574030047174\\
2.833	-2.23126523524713\\
2.834	-2.23693513771706\\
2.835	-2.24274909903371\\
2.836	-2.24870618073198\\
2.837	-2.25480541756298\\
2.838	-2.26104582021937\\
2.839	-2.26742637795272\\
2.84	-2.27394606108387\\
2.841	-2.28060382340644\\
2.842	-2.28739860448522\\
2.843	-2.29432933185122\\
2.844	-2.30139492309357\\
2.845	-2.30859428785148\\
2.846	-2.31592632970827\\
2.847	-2.32338994798765\\
2.848	-2.3309840394582\\
2.849	-2.33870749994393\\
2.85	-2.34655922584774\\
2.851	-2.35453811558698\\
2.852	-2.36264307094587\\
2.853	-2.37087299834645\\
2.854	-2.37922681004085\\
2.855	-2.3877034252281\\
2.856	-2.39630177109773\\
2.857	-2.40502078380256\\
2.858	-2.41385940936489\\
2.859	-2.42281660451642\\
2.86	-2.43189133747688\\
2.861	-2.44108258867259\\
2.862	-2.45038935139805\\
2.863	-2.45981063242275\\
2.864	-2.46934545254602\\
2.865	-2.47899284710273\\
2.866	-2.48875186642065\\
2.867	-2.49862157623402\\
2.868	-2.50860105805347\\
2.869	-2.51868940949623\\
2.87	-2.52888574457728\\
2.871	-2.53918919396439\\
2.872	-2.54959890519884\\
2.873	-2.56011404288361\\
2.874	-2.57073378884109\\
2.875	-2.58145734224159\\
2.876	-2.59228391970497\\
2.877	-2.60321275537696\\
2.878	-2.61424310098103\\
2.879	-2.62537422584841\\
2.88	-2.63660541692656\\
2.881	-2.64793597876889\\
2.882	-2.65936523350528\\
2.883	-2.67089252079625\\
2.884	-2.68251719777093\\
2.885	-2.69423863895096\\
2.886	-2.70605623616021\\
2.887	-2.71796939842223\\
2.888	-2.72997755184629\\
2.889	-2.74208013950271\\
2.89	-2.75427662128854\\
2.891	-2.76656647378441\\
2.892	-2.77894919010326\\
2.893	-2.79142427973163\\
2.894	-2.80399126836477\\
2.895	-2.81664969773557\\
2.896	-2.82939912543822\\
2.897	-2.84223912474695\\
2.898	-2.85516928443136\\
2.899	-2.86818920856743\\
2.9	-2.88129851634591\\
2.901	-2.89449684187751\\
2.902	-2.90778383399707\\
2.903	-2.92115915606438\\
2.904	-2.93462248576504\\
2.905	-2.94817351490918\\
2.906	-2.96181194923045\\
2.907	-2.97553750818388\\
2.908	-2.98934992474389\\
2.909	-3.00324894520273\\
2.91	-3.01723432896877\\
2.911	-3.03130584836613\\
2.912	-3.0454632884345\\
2.913	-3.05970644673065\\
2.914	-3.07403513313052\\
2.915	-3.08844916963328\\
2.916	-3.10294839016678\\
2.917	-3.11753264039443\\
2.918	-3.1322017775241\\
2.919	-3.14695567011929\\
2.92	-3.16179419791143\\
2.921	-3.17671725161548\\
2.922	-3.19172473274662\\
2.923	-3.20681655343995\\
2.924	-3.22199263627237\\
2.925	-3.23725291408654\\
2.926	-3.25259732981778\\
2.927	-3.26802583632304\\
2.928	-3.28353839621266\\
2.929	-3.29913498168453\\
2.93	-3.31481557436081\\
2.931	-3.33058016512737\\
2.932	-3.34642875397576\\
2.933	-3.36236134984756\\
2.934	-3.37837797048186\\
2.935	-3.39447864226459\\
2.936	-3.41066340008129\\
2.937	-3.4269322871718\\
2.938	-3.44328535498776\\
2.939	-3.45972266305275\\
2.94	-3.47624427882472\\
2.941	-3.4928502775614\\
2.942	-3.50954074218749\\
2.943	-3.52631576316493\\
2.944	-3.54317543836539\\
2.945	-3.56011987294504\\
2.946	-3.57714917922186\\
2.947	-3.5942634765552\\
2.948	-3.61146289122781\\
2.949	-3.6287475563296\\
2.95	-3.6461176116444\\
2.951	-3.66357320353838\\
2.952	-3.68111448485072\\
2.953	-3.69874161478629\\
2.954	-3.71645475881092\\
2.955	-3.73425408854789\\
2.956	-3.75213978167689\\
2.957	-3.7701120218349\\
2.958	-3.78817099851889\\
2.959	-3.80631690699022\\
2.96	-3.82454994818123\\
2.961	-3.84287032860299\\
2.962	-3.86127826025538\\
2.963	-3.87977396053838\\
2.964	-3.8983576521653\\
2.965	-3.9170295630773\\
2.966	-3.93578992635964\\
2.967	-3.9546389801592\\
2.968	-3.9735769676039\\
2.969	-3.9926041367227\\
2.97	-4.01172074036787\\
2.971	-4.03092703613768\\
2.972	-4.05022328630105\\
2.973	-4.06960975772294\\
2.974	-4.08908672179111\\
2.975	-4.10865445434373\\
2.976	-4.12831323559855\\
2.977	-4.14806335008239\\
2.978	-4.16790508656228\\
2.979	-4.18783873797698\\
2.98	-4.20786460136967\\
2.981	-4.22798297782125\\
2.982	-4.24819417238481\\
2.983	-4.26849849402012\\
2.984	-4.28889625552977\\
2.985	-4.30938777349469\\
2.986	-4.32997336821171\\
2.987	-4.3506533636304\\
2.988	-4.37142808729098\\
2.989	-4.3922978702627\\
2.99	-4.41326304708256\\
2.991	-4.43432395569401\\
2.992	-4.45548093738661\\
2.993	-4.47673433673526\\
2.994	-4.49808450154016\\
2.995	-4.51953178276671\\
2.996	-4.54107653448519\\
2.997	-4.56271911381118\\
2.998	-4.5844598808454\\
2.999	-4.60629919861352\\
3	-4.62823743300648\\
3.001	-4.65027495271994\\
3.002	-4.67241212919349\\
3.003	-4.6946493365506\\
3.004	-4.716986951537\\
3.005	-4.73942535345945\\
3.006	-4.76196492412393\\
3.007	-4.78460604777321\\
3.008	-4.80734911102416\\
3.009	-4.83019450280433\\
3.01	-4.85314261428761\\
3.011	-4.87619383882975\\
3.012	-4.89934857190277\\
3.013	-4.92260721102853\\
3.014	-4.9459701557116\\
3.015	-4.96943780737107\\
3.016	-4.99301056927143\\
3.017	-5.01668884645245\\
3.018	-5.04047304565767\\
3.019	-5.06436357526197\\
3.02	-5.08836084519784\\
3.021	-5.11246526688033\\
3.022	-5.13667725313044\\
3.023	-5.1609972180972\\
3.024	-5.18542557717843\\
3.025	-5.20996274693934\\
3.026	-5.23460914503008\\
3.027	-5.25936519010116\\
3.028	-5.28423130171714\\
3.029	-5.3092079002684\\
3.03	-5.3342954068811\\
3.031	-5.35949424332471\\
3.032	-5.38480483191783\\
3.033	-5.4102275954316\\
3.034	-5.43576295699062\\
3.035	-5.46141133997175\\
3.036	-5.4871731679002\\
3.037	-5.51304886434323\\
3.038	-5.53903885280126\\
3.039	-5.56514355659563\\
3.04	-5.59136339875427\\
3.041	-5.61769880189396\\
3.042	-5.64415018809949\\
3.043	-5.67071797879993\\
3.044	-5.69740259464117\\
3.045	-5.72420445535599\\
3.046	-5.7511239796292\\
3.047	-5.77816158496056\\
3.048	-5.80531768752318\\
3.049	-5.83259270201835\\
3.05	-5.85998704152625\\
3.051	-5.88750111735277\\
3.052	-5.91513533887185\\
3.053	-5.94289011336384\\
3.054	-5.97076584584892\\
3.055	-5.99876293891638\\
3.056	-6.02688179254868\\
3.057	-6.05512280394104\\
3.058	-6.08348636731568\\
3.059	-6.1119728737309\\
3.06	-6.14058271088506\\
3.061	-6.16931626291474\\
3.062	-6.19817391018756\\
3.063	-6.22715602908873\\
3.064	-6.25626299180231\\
3.065	-6.28549516608535\\
3.066	-6.31485291503672\\
3.067	-6.34433659685878\\
3.068	-6.37394656461243\\
3.069	-6.40368316596547\\
3.07	-6.43354674293399\\
3.071	-6.46353763161612\\
3.072	-6.49365616191854\\
3.073	-6.5239026572755\\
3.074	-6.55427743435963\\
3.075	-6.58478080278523\\
3.076	-6.6154130648023\\
3.077	-6.64617451498344\\
3.078	-6.67706543990072\\
3.079	-6.70808611779445\\
3.08	-6.73923681823252\\
3.081	-6.77051780176\\
3.082	-6.80192931953973\\
3.083	-6.83347161298263\\
3.084	-6.86514491336784\\
3.085	-6.8969494414525\\
3.086	-6.92888540707113\\
3.087	-6.96095300872372\\
3.088	-6.993152433153\\
3.089	-7.02548385490993\\
3.09	-7.05794743590772\\
3.091	-7.09054332496386\\
3.092	-7.12327165732983\\
3.093	-7.15613255420821\\
3.094	-7.18912612225675\\
3.095	-7.22225245307998\\
3.096	-7.25551162270656\\
3.097	-7.28890369105373\\
3.098	-7.32242870137675\\
3.099	-7.35608667970505\\
3.1	-7.38987763426318\\
3.101	-7.42380155487679\\
3.102	-7.45785841236355\\
3.103	-7.49204815790855\\
3.104	-7.5263707224238\\
3.105	-7.56082601589105\\
3.106	-7.59541392668916\\
3.107	-7.6301343209038\\
3.108	-7.6649870416201\\
3.109	-7.69997190819837\\
3.11	-7.7350887155317\\
3.111	-7.77033723328539\\
3.112	-7.80571720511834\\
3.113	-7.84122834788593\\
3.114	-7.87687035082314\\
3.115	-7.91264287470946\\
3.116	-7.9485455510135\\
3.117	-7.98457798101806\\
3.118	-8.02073973492544\\
3.119	-8.05703035094168\\
3.12	-8.0934493343408\\
3.121	-8.12999615650813\\
3.122	-8.16667025396224\\
3.123	-8.20347102735605\\
3.124	-8.24039784045573\\
3.125	-8.277450019099\\
3.126	-8.31462685013068\\
3.127	-8.35192758031637\\
3.128	-8.38935141523468\\
3.129	-8.42689751814626\\
3.13	-8.46456500884147\\
3.131	-8.5023529624649\\
3.132	-8.54026040831816\\
3.133	-8.57828632863981\\
3.134	-8.61642965736319\\
3.135	-8.6546892788524\\
3.136	-8.69306402661507\\
3.137	-8.73155268199434\\
3.138	-8.77015397283833\\
3.139	-8.80886657214841\\
3.14	-8.84768909670601\\
3.141	-8.88662010567883\\
3.142	-8.92565809920616\\
3.143	-8.96480151696491\\
3.144	-9.00404873671529\\
3.145	-9.04339807282813\\
3.146	-9.08284777479405\\
3.147	-9.1223960257148\\
3.148	-9.1620409407785\\
3.149	-9.20178056571795\\
3.15	-9.24161287525599\\
3.151	-9.28153577153581\\
3.152	-9.32154708253896\\
3.153	-9.36164456049226\\
3.154	-9.40182588026543\\
3.155	-9.44208863775949\\
3.156	-9.48243034828909\\
3.157	-9.52284844495931\\
3.158	-9.56334027703961\\
3.159	-9.60390310833684\\
3.16	-9.64453411556896\\
3.161	-9.68523038674145\\
3.162	-9.72598891953043\\
3.163	-9.76680661967366\\
3.164	-9.80768029937166\\
3.165	-9.84860667570329\\
3.166	-9.88958236905864\\
3.167	-9.93060390159089\\
3.168	-9.9716676956924\\
3.169	-10.0127700724972\\
3.17	-10.0539072504158\\
3.171	-10.095075343702\\
3.172	-10.1362703610613\\
3.173	-10.1774882043012\\
3.174	-10.218724667029\\
3.175	-10.259975433403\\
3.176	-10.3012360769404\\
3.177	-10.342502059388\\
3.178	-10.3837687296608\\
3.179	-10.4250313228544\\
3.18	-10.4662849593358\\
3.181	-10.5075246439201\\
3.182	-10.5487452651388\\
3.183	-10.5899415946046\\
3.184	-10.6311082864817\\
3.185	-10.6722398770667\\
3.186	-10.7133307844869\\
3.187	-10.7543753085245\\
3.188	-10.7953676305723\\
3.189	-10.8363018137298\\
3.19	-10.8771718030456\\
3.191	-10.9179714259154\\
3.192	-10.9586943926422\\
3.193	-10.9993342971675\\
3.194	-11.0398846179805\\
3.195	-11.080338719214\\
3.196	-11.1206898519342\\
3.197	-11.1609311556341\\
3.198	-11.2010556599359\\
3.199	-11.2410562865131\\
3.2	-11.2809258512383\\
3.201	-11.3206570665647\\
3.202	-11.3602425441496\\
3.203	-11.3996747977264\\
3.204	-11.4389462462339\\
3.205	-11.4780492172065\\
3.206	-11.5169759504361\\
3.207	-11.5557186019086\\
3.208	-11.5942692480218\\
3.209	-11.6326198900915\\
3.21	-11.6707624591476\\
3.211	-11.7086888210277\\
3.212	-11.7463907817705\\
3.213	-11.7838600933105\\
3.214	-11.8210884594789\\
3.215	-11.8580675423116\\
3.216	-11.8947889686635\\
3.217	-11.9312443371311\\
3.218	-11.9674252252798\\
3.219	-12.0033231971775\\
3.22	-12.0389298112278\\
3.221	-12.0742366283012\\
3.222	-12.1092352201571\\
3.223	-12.143917178153\\
3.224	-12.1782741222306\\
3.225	-12.2122977101716\\
3.226	-12.2459796471131\\
3.227	-12.2793116953109\\
3.228	-12.3122856841382\\
3.229	-12.344893520308\\
3.23	-12.3771271982994\\
3.231	-12.4089788109773\\
3.232	-12.4404405603828\\
3.233	-12.4715047686785\\
3.234	-12.5021638892283\\
3.235	-12.5324105177877\\
3.236	-12.5622374037856\\
3.237	-12.5916374616726\\
3.238	-12.6206037823092\\
3.239	-12.6491296443724\\
3.24	-12.6772085257492\\
3.241	-12.7048341148951\\
3.242	-12.7320003221236\\
3.243	-12.7587012908031\\
3.244	-12.7849314084295\\
3.245	-12.8106853175433\\
3.246	-12.8359579264665\\
3.247	-12.8607444198231\\
3.248	-12.8850402688176\\
3.249	-12.9088412412391\\
3.25	-12.932143411162\\
3.251	-12.9549431683161\\
3.252	-12.9772372270937\\
3.253	-12.999022635167\\
3.254	-13.0202967816923\\
3.255	-13.0410574050688\\
3.256	-13.0613026002321\\
3.257	-13.0810308254544\\
3.258	-13.1002409086352\\
3.259	-13.1189320530547\\
3.26	-13.1371038425754\\
3.261	-13.1547562462722\\
3.262	-13.1718896224793\\
3.263	-13.1885047222356\\
3.264	-13.2046026921196\\
3.265	-13.2201850764646\\
3.266	-13.235253818948\\
3.267	-13.2498112635458\\
3.268	-13.2638601548551\\
3.269	-13.2774036377789\\
3.27	-13.2904452565799\\
3.271	-13.3029889533027\\
3.272	-13.315039065575\\
3.273	-13.3266003237926\\
3.274	-13.3376778477006\\
3.275	-13.3482771423853\\
3.276	-13.3584040936867\\
3.277	-13.3680649630532\\
3.278	-13.3772663818525\\
3.279	-13.3860153451645\\
3.28	-13.3943192050692\\
3.281	-13.4021856634639\\
3.282	-13.4096227644225\\
3.283	-13.4166388861322\\
3.284	-13.4232427324284\\
3.285	-13.4294433239577\\
3.286	-13.4352499889979\\
3.287	-13.440672353961\\
3.288	-13.4457203336136\\
3.289	-13.4504041210397\\
3.29	-13.4547341773786\\
3.291	-13.4587212213667\\
3.292	-13.4623762187148\\
3.293	-13.4657103713477\\
3.294	-13.4687351065389\\
3.295	-13.4714620659666\\
3.296	-13.47390309472\\
3.297	-13.4760702302838\\
3.298	-13.4779756915301\\
3.299	-13.4796318677354\\
3.3	-13.4810513076613\\
3.301	-13.4822467087072\\
3.302	-13.4832309061719\\
3.303	-13.4840168626365\\
3.304	-13.4846176574925\\
3.305	-13.4850464766353\\
3.306	-13.4853166023396\\
3.307	-13.485441403334\\
3.308	-13.4854343250899\\
3.309	-13.4853088803398\\
3.31	-13.4850786398382\\
3.311	-13.484757223374\\
3.312	-13.4843582910494\\
3.313	-13.4838955348287\\
3.314	-13.4833826703722\\
3.315	-13.482833429153\\
3.316	-13.4822615508713\\
3.317	-13.4816807761631\\
3.318	-13.4811048396122\\
3.319	-13.4805474630645\\
3.32	-13.4800223492472\\
3.321	-13.4795431756926\\
3.322	-13.4791235889683\\
3.323	-13.4787771992087\\
3.324	-13.4785175749477\\
3.325	-13.4783582382516\\
3.326	-13.4783126601454\\
3.327	-13.4783942563291\\
3.328	-13.4786163831821\\
3.329	-13.4789923340444\\
3.33	-13.479535335777\\
3.331	-13.4802585455868\\
3.332	-13.4811750481162\\
3.333	-13.4822978527858\\
3.334	-13.483639891385\\
3.335	-13.485214015904\\
3.336	-13.487032996595\\
3.337	-13.4891095202617\\
3.338	-13.49145618876\\
3.339	-13.4940855177103\\
3.34	-13.4970099354068\\
3.341	-13.5002417819195\\
3.342	-13.5037933083752\\
3.343	-13.5076766764155\\
3.344	-13.511903957817\\
3.345	-13.5164871342691\\
3.346	-13.5214380973005\\
3.347	-13.5267686483418\\
3.348	-13.5324904989201\\
3.349	-13.538615270977\\
3.35	-13.5451544972984\\
3.351	-13.552119622048\\
3.352	-13.5595220014015\\
3.353	-13.5673729042638\\
3.354	-13.5756835130709\\
3.355	-13.5844649246608\\
3.356	-13.5937281512083\\
3.357	-13.603484121216\\
3.358	-13.6137436805506\\
3.359	-13.624517593521\\
3.36	-13.6358165439824\\
3.361	-13.6476511364691\\
3.362	-13.6600318973348\\
3.363	-13.6729692759039\\
3.364	-13.6864736456181\\
3.365	-13.7005553051697\\
3.366	-13.7152244796189\\
3.367	-13.7304913214796\\
3.368	-13.7463659117679\\
3.369	-13.7628582610019\\
3.37	-13.7799783101469\\
3.371	-13.7977359314921\\
3.372	-13.8161409294498\\
3.373	-13.8352030412674\\
3.374	-13.854931937639\\
3.375	-13.8753372232077\\
3.376	-13.8964284369434\\
3.377	-13.9182150523854\\
3.378	-13.9407064777334\\
3.379	-13.9639120557781\\
3.38	-13.9878410636493\\
3.381	-14.0125027123713\\
3.382	-14.0379061462041\\
3.383	-14.0640604417548\\
3.384	-14.0909746068427\\
3.385	-14.118657579088\\
3.386	-14.1471182242147\\
3.387	-14.1763653340342\\
3.388	-14.20640762409\\
3.389	-14.2372537309361\\
3.39	-14.2689122090176\\
3.391	-14.3013915271249\\
3.392	-14.3347000643929\\
3.393	-14.3688461057995\\
3.394	-14.4038378371359\\
3.395	-14.4396833394044\\
3.396	-14.4763905825983\\
3.397	-14.5139674188187\\
3.398	-14.5524215746835\\
3.399	-14.5917606429632\\
3.4	-14.6319920733999\\
3.401	-14.6731231626373\\
3.402	-14.7151610431998\\
3.403	-14.7581126714511\\
3.404	-14.8019848144527\\
3.405	-14.8467840356468\\
3.406	-14.8925166792655\\
3.407	-14.9391888533888\\
3.408	-14.9868064115368\\
3.409	-15.035374932695\\
3.41	-15.0848996996625\\
3.411	-15.1353856755934\\
3.412	-15.1868374786067\\
3.413	-15.239259354321\\
3.414	-15.2926551461706\\
3.415	-15.3470282633428\\
3.416	-15.4023816461663\\
3.417	-15.4587177287757\\
3.418	-15.5160383988634\\
3.419	-15.5743449543133\\
3.42	-15.6336380565122\\
3.421	-15.6939176801077\\
3.422	-15.7551830589836\\
3.423	-15.8174326282013\\
3.424	-15.880663961651\\
3.425	-15.9448737051399\\
3.426	-16.0100575046399\\
3.427	-16.076209929399\\
3.428	-16.1433243896203\\
3.429	-16.2113930483951\\
3.43	-16.2804067275859\\
3.431	-16.3503548073255\\
3.432	-16.421225118836\\
3.433	-16.4930038302307\\
3.434	-16.5656753250069\\
3.435	-16.63922207293\\
3.436	-16.7136244930292\\
3.437	-16.7888608084616\\
3.438	-16.8649068930232\\
3.439	-16.9417361091491\\
3.44	-17.0193191372747\\
3.441	-17.097623796532\\
3.442	-17.1766148568192\\
3.443	-17.2562538423895\\
3.444	-17.336498827246\\
3.445	-17.4173042227413\\
3.446	-17.4986205579986\\
3.447	-17.5803942539208\\
3.448	-17.6625673918212\\
3.449	-17.7450774779491\\
3.45	-17.8278572054855\\
3.451	-17.9108342159147\\
3.452	-17.9939308620405\\
3.453	-18.077063975331\\
3.454	-18.1601446407054\\
3.455	-18.2430779823583\\
3.456	-18.3257629647222\\
3.457	-18.4080922131912\\
3.458	-18.4899518597867\\
3.459	-18.5712214194703\\
3.46	-18.6517737033779\\
3.461	-18.7314747757163\\
3.462	-18.8101839615513\\
3.463	-18.8877539130713\\
3.464	-18.9640307421762\\
3.465	-19.0388542273737\\
3.466	-19.112058102892\\
3.467	-19.1834704376467\\
3.468	-19.2529141111694\\
3.469	-19.3202073927552\\
3.47	-19.3851646289418\\
3.471	-19.4475970429131\\
3.472	-19.50731364753\\
3.473	-19.56412227143\\
3.474	-19.6178306950421\\
3.475	-19.6682478904048\\
3.476	-19.7151853555064\\
3.477	-19.7584585304863\\
3.478	-19.7978882796176\\
3.479	-19.8333024196116\\
3.48	-19.8645372716579\\
3.481	-19.8914392118231\\
3.482	-19.9138661922182\\
3.483	-19.9316892038186\\
3.484	-19.9447936511335\\
3.485	-19.9530806092008\\
3.486	-19.956467934659\\
3.487	-19.9548912049952\\
3.488	-19.9483044634043\\
3.489	-19.9366807509175\\
3.49	-19.9200124125076\\
3.491	-19.8983111694239\\
3.492	-19.8716079559248\\
3.493	-19.8399525245893\\
3.494	-19.803412830161\\
3.495	-19.7620742072889\\
3.496	-19.7160383622444\\
3.497	-19.6654222026174\\
3.498	-19.610356531915\\
3.499	-19.5509846379541\\
3.5	-19.4874608047777\\
3.501	-19.4199487777639\\
3.502	-19.34862021051\\
3.503	-19.2736531203176\\
3.504	-19.1952303765986\\
3.505	-19.1135382436141\\
3.506	-19.0287649956889\\
3.507	-18.9410996196548\\
3.508	-18.8507306158361\\
3.509	-18.7578449056003\\
3.51	-18.6626268503857\\
3.511	-18.5652573843107\\
3.512	-18.4659132599877\\
3.513	-18.364766405061\\
3.514	-18.2619833852296\\
3.515	-18.1577249681646\\
3.516	-18.0521457816772\\
3.517	-17.945394058807\\
3.518	-17.8376114620464\\
3.519	-17.7289329787372\\
3.52	-17.6194868797079\\
3.521	-17.5093947333631\\
3.522	-17.3987714677921\\
3.523	-17.2877254738415\\
3.524	-17.1763587425846\\
3.525	-17.0647670311415\\
3.526	-16.9530400513453\\
3.527	-16.8412616762916\\
3.528	-16.7295101603591\\
3.529	-16.6178583687984\\
3.53	-16.5063740134881\\
3.531	-16.3951198919147\\
3.532	-16.2841541268603\\
3.533	-16.1735304046792\\
3.534	-16.063298210381\\
3.535	-15.9535030580878\\
3.536	-15.8441867156592\\
3.537	-15.7353874225936\\
3.538	-15.6271401004757\\
3.539	-15.5194765554552\\
3.54	-15.4124256723982\\
3.541	-15.306013600489\\
3.542	-15.2002639301739\\
3.543	-15.0951978614374\\
3.544	-14.9908343634858\\
3.545	-14.8871903259674\\
3.546	-14.7842807019238\\
3.547	-14.6821186426986\\
3.548	-14.5807156250629\\
3.549	-14.4800815708469\\
3.55	-14.3802249593726\\
3.551	-14.2811529330025\\
3.552	-14.1828713961221\\
3.553	-14.0853851078672\\
3.554	-13.9886977689236\\
3.555	-13.8928121027021\\
3.556	-13.7977299311986\\
3.557	-13.7034522458359\\
3.558	-13.6099792735748\\
3.559	-13.5173105385708\\
3.56	-13.4254449196451\\
3.561	-13.3343807038207\\
3.562	-13.2441156361709\\
3.563	-13.154646966207\\
3.564	-13.0659714910253\\
3.565	-12.9780855954265\\
3.566	-12.8909852891923\\
3.567	-12.8046662417174\\
3.568	-12.7191238141615\\
3.569	-12.63435308929\\
3.57	-12.5503488991584\\
3.571	-12.4671058507818\\
3.572	-12.3846183499287\\
3.573	-12.3028806231656\\
3.574	-12.2218867382707\\
3.575	-12.1416306231292\\
3.576	-12.0621060832151\\
3.577	-11.9833068177556\\
3.578	-11.9052264346709\\
3.579	-11.8278584643733\\
3.58	-11.7511963725046\\
3.581	-11.6752335716894\\
3.582	-11.5999634323668\\
3.583	-11.525379292772\\
3.584	-11.4514744681243\\
3.585	-11.3782422590761\\
3.586	-11.3056759594779\\
3.587	-11.2337688635081\\
3.588	-11.162514272209\\
3.589	-11.0919054994749\\
3.59	-11.021935877531\\
3.591	-10.9525987619363\\
3.592	-10.8838875361502\\
3.593	-10.8157956156883\\
3.594	-10.7483164519011\\
3.595	-10.6814435354019\\
3.596	-10.6151703991683\\
3.597	-10.5494906213411\\
3.598	-10.4843978277454\\
3.599	-10.4198856941505\\
3.6	-10.3559479482896\\
3.601	-10.2925783716581\\
3.602	-10.2297708011053\\
3.603	-10.1675191302345\\
3.604	-10.1058173106279\\
3.605	-10.0446593529088\\
3.606	-9.98403932765119\\
3.607	-9.92395136615147\\
3.608	-9.86438966107206\\
3.609	-9.80534846696501\\
3.61	-9.74682210068715\\
3.611	-9.68880494171436\\
3.612	-9.63129143236311\\
3.613	-9.57427607792624\\
3.614	-9.51775344673089\\
3.615	-9.46171817012373\\
3.616	-9.40616494239103\\
3.617	-9.351088520617\\
3.618	-9.29648372448869\\
3.619	-9.2423454360475\\
3.62	-9.18866859939748\\
3.621	-9.13544822036982\\
3.622	-9.08267936614956\\
3.623	-9.03035716486813\\
3.624	-8.97847680516436\\
3.625	-8.92703353571678\\
3.626	-8.87602266475114\\
3.627	-8.82543955952543\\
3.628	-8.77527964579333\\
3.629	-8.72553840725137\\
3.63	-8.67621138496872\\
3.631	-8.62729417680367\\
3.632	-8.57878243680777\\
3.633	-8.53067187461983\\
3.634	-8.48295825485011\\
3.635	-8.43563739645794\\
3.636	-8.38870517212241\\
3.637	-8.34215750760845\\
3.638	-8.29599038112851\\
3.639	-8.25019982270227\\
3.64	-8.20478191351392\\
3.641	-8.15973278526756\\
3.642	-8.11504861954463\\
3.643	-8.0707256471592\\
3.644	-8.02676014751652\\
3.645	-7.98314844797268\\
3.646	-7.93988692319594\\
3.647	-7.89697199453223\\
3.648	-7.85440012937353\\
3.649	-7.81216784052966\\
3.65	-7.77027168560449\\
3.651	-7.72870826637747\\
3.652	-7.687474228189\\
3.653	-7.64656625933161\\
3.654	-7.60598109044608\\
3.655	-7.56571549392389\\
3.656	-7.52576628331507\\
3.657	-7.4861303127422\\
3.658	-7.44680447632076\\
3.659	-7.40778570758572\\
3.66	-7.36907097892458\\
3.661	-7.33065730101714\\
3.662	-7.29254172228196\\
3.663	-7.25472132832932\\
3.664	-7.21719324142132\\
3.665	-7.17995461993863\\
3.666	-7.14300265785413\\
3.667	-7.10633458421374\\
3.668	-7.06994766262371\\
3.669	-7.03383919074542\\
3.67	-6.99800649979647\\
3.671	-6.96244695405921\\
3.672	-6.92715795039627\\
3.673	-6.89213691777211\\
3.674	-6.85738131678274\\
3.675	-6.82288863919094\\
3.676	-6.7886564074691\\
3.677	-6.75468217434878\\
3.678	-6.72096352237644\\
3.679	-6.6874980634758\\
3.68	-6.6542834385178\\
3.681	-6.62131731689573\\
3.682	-6.58859739610755\\
3.683	-6.55612140134466\\
3.684	-6.52388708508633\\
3.685	-6.49189222670122\\
3.686	-6.46013463205455\\
3.687	-6.42861213312143\\
3.688	-6.39732258760639\\
3.689	-6.36626387856879\\
3.69	-6.33543391405397\\
3.691	-6.3048306267305\\
3.692	-6.2744519735329\\
3.693	-6.24429593531016\\
3.694	-6.21436051647979\\
3.695	-6.18464374468736\\
3.696	-6.15514367047142\\
3.697	-6.12585836693395\\
3.698	-6.09678592941594\\
3.699	-6.06792447517806\\
3.7	-6.03927214308658\\
3.701	-6.0108270933044\\
3.702	-5.98258750698681\\
3.703	-5.95455158598258\\
3.704	-5.92671755253905\\
3.705	-5.8990836490129\\
3.706	-5.87164813758494\\
3.707	-5.84440929997985\\
3.708	-5.81736543718995\\
3.709	-5.79051486920413\\
3.71	-5.76385593474059\\
3.711	-5.73738699098397\\
3.712	-5.71110641332691\\
3.713	-5.68501259511575\\
3.714	-5.65910394740008\\
3.715	-5.63337889868652\\
3.716	-5.60783589469641\\
3.717	-5.58247339812751\\
3.718	-5.55728988841931\\
3.719	-5.53228386152225\\
3.72	-5.50745382967074\\
3.721	-5.48279832115944\\
3.722	-5.45831588012363\\
3.723	-5.43400506632276\\
3.724	-5.40986445492758\\
3.725	-5.38589263631059\\
3.726	-5.36208821583997\\
3.727	-5.33844981367658\\
3.728	-5.31497606457461\\
3.729	-5.29166561768479\\
3.73	-5.26851713636138\\
3.731	-5.24552929797162\\
3.732	-5.22270079370868\\
3.733	-5.20003032840743\\
3.734	-5.17751662036286\\
3.735	-5.1551584011517\\
3.736	-5.13295441545694\\
3.737	-5.11090342089447\\
3.738	-5.08900418784333\\
3.739	-5.06725549927793\\
3.74	-5.04565615060316\\
3.741	-5.02420494949223\\
3.742	-5.00290071572679\\
3.743	-4.98174228103967\\
3.744	-4.96072848895993\\
3.745	-4.93985819466065\\
3.746	-4.9191302648087\\
3.747	-4.89854357741711\\
3.748	-4.87809702169954\\
3.749	-4.85778949792716\\
3.75	-4.8376199172876\\
3.751	-4.81758720174613\\
3.752	-4.79769028390901\\
3.753	-4.77792810688889\\
3.754	-4.75829962417224\\
3.755	-4.73880379948886\\
3.756	-4.7194396066834\\
3.757	-4.70020602958874\\
3.758	-4.68110206190137\\
3.759	-4.66212670705863\\
3.76	-4.64327897811794\\
3.761	-4.62455789763749\\
3.762	-4.60596249755919\\
3.763	-4.58749181909305\\
3.764	-4.56914491260344\\
3.765	-4.55092083749697\\
3.766	-4.53281866211221\\
3.767	-4.51483746361081\\
3.768	-4.49697632787041\\
3.769	-4.47923434937919\\
3.77	-4.46161063113172\\
3.771	-4.44410428452666\\
3.772	-4.42671442926593\\
3.773	-4.40944019325488\\
3.774	-4.3922807125048\\
3.775	-4.37523513103609\\
3.776	-4.35830260078306\\
3.777	-4.34148228150054\\
3.778	-4.32477334067115\\
3.779	-4.30817495341441\\
3.78	-4.29168630239713\\
3.781	-4.27530657774474\\
3.782	-4.25903497695441\\
3.783	-4.24287070480905\\
3.784	-4.22681297329262\\
3.785	-4.21086100150683\\
3.786	-4.19501401558878\\
3.787	-4.17927124862987\\
3.788	-4.16363194059604\\
3.789	-4.14809533824885\\
3.79	-4.13266069506788\\
3.791	-4.11732727117415\\
3.792	-4.10209433325468\\
3.793	-4.08696115448794\\
3.794	-4.07192701447059\\
3.795	-4.05699119914518\\
3.796	-4.04215300072864\\
3.797	-4.0274117176421\\
3.798	-4.01276665444138\\
3.799	-3.99821712174868\\
3.8	-3.98376243618518\\
3.801	-3.96940192030431\\
3.802	-3.95513490252634\\
3.803	-3.94096071707361\\
3.804	-3.92687870390661\\
3.805	-3.91288820866117\\
3.806	-3.89898858258633\\
3.807	-3.88517918248306\\
3.808	-3.87145937064378\\
3.809	-3.857828514793\\
3.81	-3.84428598802818\\
3.811	-3.83083116876208\\
3.812	-3.81746344066525\\
3.813	-3.80418219260976\\
3.814	-3.79098681861337\\
3.815	-3.7778767177847\\
3.816	-3.7648512942689\\
3.817	-3.75190995719417\\
3.818	-3.73905212061897\\
3.819	-3.72627720347992\\
3.82	-3.71358462954042\\
3.821	-3.70097382733967\\
3.822	-3.68844423014305\\
3.823	-3.6759952758922\\
3.824	-3.66362640715661\\
3.825	-3.65133707108522\\
3.826	-3.63912671935903\\
3.827	-3.62699480814434\\
3.828	-3.61494079804592\\
3.829	-3.60296415406197\\
3.83	-3.59106434553863\\
3.831	-3.57924084612541\\
3.832	-3.56749313373117\\
3.833	-3.55582069048121\\
3.834	-3.54422300267361\\
3.835	-3.53269956073766\\
3.836	-3.52124985919145\\
3.837	-3.5098733966011\\
3.838	-3.49856967553971\\
3.839	-3.48733820254724\\
3.84	-3.47617848809085\\
3.841	-3.46509004652547\\
3.842	-3.45407239605521\\
3.843	-3.44312505869509\\
3.844	-3.43224756023319\\
3.845	-3.42143943019327\\
3.846	-3.41070020179809\\
3.847	-3.40002941193279\\
3.848	-3.38942660110902\\
3.849	-3.37889131342947\\
3.85	-3.36842309655259\\
3.851	-3.35802150165808\\
3.852	-3.34768608341261\\
3.853	-3.3374163999359\\
3.854	-3.32721201276731\\
3.855	-3.31707248683299\\
3.856	-3.30699739041277\\
3.857	-3.29698629510865\\
3.858	-3.28703877581232\\
3.859	-3.27715441067374\\
3.86	-3.26733278107046\\
3.861	-3.25757347157635\\
3.862	-3.24787606993161\\
3.863	-3.2382401670125\\
3.864	-3.22866535680182\\
3.865	-3.21915123635956\\
3.866	-3.20969740579376\\
3.867	-3.20030346823207\\
3.868	-3.19096902979348\\
3.869	-3.18169369955994\\
3.87	-3.17247708954918\\
3.871	-3.16331881468716\\
3.872	-3.15421849278078\\
3.873	-3.14517574449167\\
3.874	-3.1361901933096\\
3.875	-3.1272614655258\\
3.876	-3.11838919020806\\
3.877	-3.10957299917472\\
3.878	-3.10081252696914\\
3.879	-3.09210741083539\\
3.88	-3.08345729069319\\
3.881	-3.07486180911332\\
3.882	-3.06632061129419\\
3.883	-3.05783334503712\\
3.884	-3.04939966072341\\
3.885	-3.04101921129062\\
3.886	-3.03269165220968\\
3.887	-3.02441664146204\\
3.888	-3.0161938395171\\
3.889	-3.00802290930987\\
3.89	-2.99990351621878\\
3.891	-2.99183532804405\\
3.892	-2.98381801498596\\
3.893	-2.97585124962353\\
3.894	-2.96793470689332\\
3.895	-2.96006806406862\\
3.896	-2.95225100073868\\
3.897	-2.94448319878831\\
3.898	-2.9367643423775\\
3.899	-2.92909411792177\\
3.9	-2.9214722140718\\
3.901	-2.91389832169404\\
3.902	-2.90637213385191\\
3.903	-2.89889334578554\\
3.904	-2.8914616548935\\
3.905	-2.8840767607138\\
3.906	-2.87673836490557\\
3.907	-2.86944617122991\\
3.908	-2.86219988553283\\
3.909	-2.85499921572601\\
3.91	-2.84784387176992\\
3.911	-2.84073356565556\\
3.912	-2.83366801138732\\
3.913	-2.82664692496568\\
3.914	-2.81967002436992\\
3.915	-2.81273702954129\\
3.916	-2.80584766236613\\
3.917	-2.79900164665961\\
3.918	-2.79219870814894\\
3.919	-2.78543857445734\\
3.92	-2.77872097508763\\
3.921	-2.77204564140692\\
3.922	-2.76541230662981\\
3.923	-2.75882070580423\\
3.924	-2.75227057579423\\
3.925	-2.74576165526652\\
3.926	-2.73929368467357\\
3.927	-2.73286640623994\\
3.928	-2.72647956394669\\
3.929	-2.7201329035169\\
3.93	-2.71382617240132\\
3.931	-2.70755911976338\\
3.932	-2.70133149646528\\
3.933	-2.69514305505395\\
3.934	-2.68899354974697\\
3.935	-2.68288273641855\\
3.936	-2.67681037258559\\
3.937	-2.67077621739498\\
3.938	-2.66478003160868\\
3.939	-2.65882157759216\\
3.94	-2.65290061929946\\
3.941	-2.64701692226092\\
3.942	-2.64117025357087\\
3.943	-2.63536038187316\\
3.944	-2.62958707734991\\
3.945	-2.62385011170821\\
3.946	-2.61814925816782\\
3.947	-2.61248429144861\\
3.948	-2.60685498775861\\
3.949	-2.60126112478164\\
3.95	-2.59570248166548\\
3.951	-2.59017883900968\\
3.952	-2.58468997885418\\
3.953	-2.57923568466703\\
3.954	-2.57381574133368\\
3.955	-2.56842993514421\\
3.956	-2.56307805378339\\
3.957	-2.55775988631825\\
3.958	-2.55247522318799\\
3.959	-2.54722385619181\\
3.96	-2.54200557847834\\
3.961	-2.53682018453558\\
3.962	-2.5316674701789\\
3.963	-2.5265472325411\\
3.964	-2.52145927006157\\
3.965	-2.51640338247602\\
3.966	-2.51137937080604\\
3.967	-2.50638703734859\\
3.968	-2.50142618566594\\
3.969	-2.49649662057581\\
3.97	-2.49159814814077\\
3.971	-2.48673057565899\\
3.972	-2.4818937116537\\
3.973	-2.47708736586403\\
3.974	-2.47231134923546\\
3.975	-2.4675654739089\\
3.976	-2.462849553213\\
3.977	-2.45816340165364\\
3.978	-2.45350683490451\\
3.979	-2.44887966979863\\
3.98	-2.44428172431856\\
3.981	-2.43971281758739\\
3.982	-2.43517276985958\\
3.983	-2.4306614025124\\
3.984	-2.42617853803716\\
3.985	-2.42172400002941\\
3.986	-2.41729761318176\\
3.987	-2.41289920327354\\
3.988	-2.40852859716389\\
3.989	-2.40418562278199\\
3.99	-2.39987010911899\\
3.991	-2.39558188622049\\
3.992	-2.39132078517642\\
3.993	-2.38708663811479\\
3.994	-2.38287927819252\\
3.995	-2.3786985395871\\
3.996	-2.37454425748946\\
3.997	-2.37041626809534\\
3.998	-2.36631440859737\\
3.999	-2.36223851717785\\
4	-2.35818843300048\\
4.001	-2.35416399620282\\
4.002	-2.35016504788871\\
4.003	-2.3461914301206\\
4.004	-2.34224298591182\\
4.005	-2.33831955921987\\
4.006	-2.33442099493816\\
4.007	-2.3305471388893\\
4.008	-2.32669783781754\\
4.009	-2.32287293938186\\
4.01	-2.31907229214809\\
4.011	-2.31529574558281\\
4.012	-2.31154315004568\\
4.013	-2.30781435678231\\
4.014	-2.30410921791791\\
4.015	-2.3004275864502\\
4.016	-2.29676931624232\\
4.017	-2.29313426201588\\
4.018	-2.28952227934563\\
4.019	-2.28593322465068\\
4.02	-2.28236695518991\\
4.021	-2.27882332905364\\
4.022	-2.27530220515877\\
4.023	-2.27180344324091\\
4.024	-2.26832690384911\\
4.025	-2.26487244833863\\
4.026	-2.2614399388648\\
4.027	-2.2580292383778\\
4.028	-2.25464021061434\\
4.029	-2.25127272009417\\
4.03	-2.24792663211115\\
4.031	-2.24460181272922\\
4.032	-2.24129812877592\\
4.033	-2.23801544783599\\
4.034	-2.23475363824507\\
4.035	-2.23151256908548\\
4.036	-2.22829211017807\\
4.037	-2.22509213207859\\
4.038	-2.22191250607004\\
4.039	-2.21875310415886\\
4.04	-2.21561379906741\\
4.041	-2.21249446422942\\
4.042	-2.20939497378406\\
4.043	-2.20631520257074\\
4.044	-2.20325502612295\\
4.045	-2.20021432066367\\
4.046	-2.19719296309823\\
4.047	-2.19419083101163\\
4.048	-2.19120780266067\\
4.049	-2.18824375696973\\
4.05	-2.18529857352554\\
4.051	-2.18237213257175\\
4.052	-2.17946431500394\\
4.053	-2.17657500236366\\
4.054	-2.1737040768342\\
4.055	-2.17085142123516\\
4.056	-2.16801691901767\\
4.057	-2.16520045425874\\
4.058	-2.16240191165707\\
4.059	-2.1596211765269\\
4.06	-2.15685813479486\\
4.061	-2.1541126729933\\
4.062	-2.15138467825625\\
4.063	-2.14867403831532\\
4.064	-2.14598064149307\\
4.065	-2.14330437670022\\
4.066	-2.14064513342974\\
4.067	-2.13800280175254\\
4.068	-2.13537727231249\\
4.069	-2.13276843632275\\
4.07	-2.1301761855595\\
4.071	-2.12760041235937\\
4.072	-2.12504100961337\\
4.073	-2.12249787076284\\
4.074	-2.11997088979535\\
4.075	-2.11745996124013\\
4.076	-2.11496498016286\\
4.077	-2.11248584216262\\
4.078	-2.11002244336667\\
4.079	-2.10757468042612\\
4.08	-2.10514245051191\\
4.081	-2.10272565131062\\
4.082	-2.10032418102014\\
4.083	-2.09793793834501\\
4.084	-2.09556682249262\\
4.085	-2.09321073316983\\
4.086	-2.09086957057723\\
4.087	-2.08854323540621\\
4.088	-2.08623162883444\\
4.089	-2.08393465252205\\
4.09	-2.0816522086073\\
4.091	-2.07938419970334\\
4.092	-2.07713052889296\\
4.093	-2.07489109972541\\
4.094	-2.07266581621272\\
4.095	-2.07045458282565\\
4.096	-2.06825730448923\\
4.097	-2.06607388657944\\
4.098	-2.06390423491964\\
4.099	-2.06174825577626\\
4.1	-2.05960585585465\\
4.101	-2.05747694229682\\
4.102	-2.05536142267592\\
4.103	-2.05325920499351\\
4.104	-2.05117019767651\\
4.105	-2.04909430957184\\
4.106	-2.04703144994446\\
4.107	-2.04498152847207\\
4.108	-2.04294445524331\\
4.109	-2.04092014075288\\
4.11	-2.03890849589877\\
4.111	-2.03690943197831\\
4.112	-2.03492286068417\\
4.113	-2.03294869410236\\
4.114	-2.03098684470746\\
4.115	-2.02903722535951\\
4.116	-2.02709974930062\\
4.117	-2.02517433015242\\
4.118	-2.02326088191072\\
4.119	-2.02135931894402\\
4.12	-2.01946955598897\\
4.121	-2.0175915081484\\
4.122	-2.0157250908864\\
4.123	-2.01387022002609\\
4.124	-2.01202681174605\\
4.125	-2.01019478257679\\
4.126	-2.00837404939888\\
4.127	-2.00656452943763\\
4.128	-2.0047661402615\\
4.129	-2.00297879977858\\
4.13	-2.00120242623245\\
4.131	-1.99943693820164\\
4.132	-1.99768225459261\\
4.133	-1.995938294641\\
4.134	-1.99420497790517\\
4.135	-1.99248222426407\\
4.136	-1.99076995391613\\
4.137	-1.98906808737337\\
4.138	-1.9873765454597\\
4.139	-1.98569524930897\\
4.14	-1.98402412035992\\
4.141	-1.98236308035527\\
4.142	-1.98071205133716\\
4.143	-1.97907095564486\\
4.144	-1.97743971591285\\
4.145	-1.97581825506645\\
4.146	-1.97420649631962\\
4.147	-1.97260436317193\\
4.148	-1.97101177940674\\
4.149	-1.96942866908685\\
4.15	-1.96785495655304\\
4.151	-1.96629056642016\\
4.152	-1.96473542357564\\
4.153	-1.96318945317579\\
4.154	-1.96165258064315\\
4.155	-1.96012473166465\\
4.156	-1.95860583218856\\
4.157	-1.95709580842102\\
4.158	-1.95559458682421\\
4.159	-1.9541020941138\\
4.16	-1.95261825725608\\
4.161	-1.95114300346565\\
4.162	-1.94967626020254\\
4.163	-1.94821795516962\\
4.164	-1.94676801631024\\
4.165	-1.94532637180629\\
4.166	-1.94389295007484\\
4.167	-1.9424676797658\\
4.168	-1.94105048976005\\
4.169	-1.93964130916678\\
4.17	-1.93824006732063\\
4.171	-1.93684669377984\\
4.172	-1.93546111832376\\
4.173	-1.93408327094978\\
4.174	-1.93271308187289\\
4.175	-1.93135048152137\\
4.176	-1.92999540053525\\
4.177	-1.9286477697645\\
4.178	-1.92730752026575\\
4.179	-1.92597458330148\\
4.18	-1.92464889033624\\
4.181	-1.9233303730357\\
4.182	-1.92201896326413\\
4.183	-1.92071459308198\\
4.184	-1.91941719474396\\
4.185	-1.9181267006968\\
4.186	-1.91684304357786\\
4.187	-1.91556615621212\\
4.188	-1.91429597161077\\
4.189	-1.91303242296906\\
4.19	-1.91177544366421\\
4.191	-1.91052496725375\\
4.192	-1.90928092747317\\
4.193	-1.90804325823453\\
4.194	-1.90681189362433\\
4.195	-1.90558676790136\\
4.196	-1.90436781549555\\
4.197	-1.90315497100593\\
4.198	-1.90194816919789\\
4.199	-1.90074734500407\\
4.2	-1.89955243351905\\
4.201	-1.89836337000082\\
4.202	-1.89718008986743\\
4.203	-1.89600252869575\\
4.204	-1.89483062221997\\
4.205	-1.89366430633074\\
4.206	-1.89250351707226\\
4.207	-1.89134819064161\\
4.208	-1.89019826338799\\
4.209	-1.88905367181001\\
4.21	-1.88791435255413\\
4.211	-1.88678024241599\\
4.212	-1.88565127833565\\
4.213	-1.88452739739846\\
4.214	-1.88340853683384\\
4.215	-1.88229463401266\\
4.216	-1.88118562644815\\
4.217	-1.8800814517928\\
4.218	-1.87898204783878\\
4.219	-1.87788735251652\\
4.22	-1.87679730389367\\
4.221	-1.87571184017412\\
4.222	-1.87463089969718\\
4.223	-1.8735544209376\\
4.224	-1.87248234250337\\
4.225	-1.87141460313683\\
4.226	-1.87035114171192\\
4.227	-1.8692918972353\\
4.228	-1.86823680884641\\
4.229	-1.86718581581405\\
4.23	-1.86613885753879\\
4.231	-1.86509587355239\\
4.232	-1.864056803516\\
4.233	-1.86302158722109\\
4.234	-1.86199016458963\\
4.235	-1.86096247567354\\
4.236	-1.85993846065444\\
4.237	-1.85891805984435\\
4.238	-1.85790121368599\\
4.239	-1.85688786275204\\
4.24	-1.85587794774657\\
4.241	-1.85487140950512\\
4.242	-1.85386818899528\\
4.243	-1.85286822731708\\
4.244	-1.85187146570397\\
4.245	-1.8508778455237\\
4.246	-1.84988730827859\\
4.247	-1.84889979560751\\
4.248	-1.84791524928674\\
4.249	-1.84693361123\\
4.25	-1.84595482349153\\
4.251	-1.84497882826664\\
4.252	-1.84400556789281\\
4.253	-1.84303498485281\\
4.254	-1.84206702177503\\
4.255	-1.84110162143619\\
4.256	-1.84013872676283\\
4.257	-1.83917828083424\\
4.258	-1.8382202268844\\
4.259	-1.83726450830424\\
4.26	-1.83631106864407\\
4.261	-1.83535985161811\\
4.262	-1.83441080110363\\
4.263	-1.83346386114857\\
4.264	-1.83251897597093\\
4.265	-1.83157608996419\\
4.266	-1.83063514770081\\
4.267	-1.8296960939346\\
4.268	-1.82875887360555\\
4.269	-1.82782343184461\\
4.27	-1.82688971397536\\
4.271	-1.82595766552233\\
4.272	-1.82502723221091\\
4.273	-1.82409835997633\\
4.274	-1.8231709949653\\
4.275	-1.82224508354375\\
4.276	-1.82132057230071\\
4.277	-1.82039740805399\\
4.278	-1.81947553785675\\
4.279	-1.81855490900222\\
4.28	-1.8176354690306\\
4.281	-1.81671716573535\\
4.282	-1.81579994717079\\
4.283	-1.81488376165599\\
4.284	-1.8139685577849\\
4.285	-1.81305428443153\\
4.286	-1.81214089075952\\
4.287	-1.81122832622712\\
4.288	-1.81031654059648\\
4.289	-1.80940548394248\\
4.29	-1.80849510665948\\
4.291	-1.80758535947091\\
4.292	-1.80667619343688\\
4.293	-1.8057675599644\\
4.294	-1.80485941081608\\
4.295	-1.80395169811809\\
4.296	-1.80304437437274\\
4.297	-1.80213739246342\\
4.298	-1.80123070566933\\
4.299	-1.80032426767208\\
4.3	-1.79941803256796\\
4.301	-1.79851195487609\\
4.302	-1.79760598955054\\
4.303	-1.79670009198976\\
4.304	-1.79579421804857\\
4.305	-1.79488832404643\\
4.306	-1.79398236677999\\
4.307	-1.7930763035328\\
4.308	-1.79217009208748\\
4.309	-1.79126369073366\\
4.31	-1.79035705828158\\
4.311	-1.78945015407028\\
4.312	-1.7885429379793\\
4.313	-1.78763537043761\\
4.314	-1.78672741243525\\
4.315	-1.78581902553239\\
4.316	-1.78491017186689\\
4.317	-1.78400081416729\\
4.318	-1.78309091575798\\
4.319	-1.78218044056922\\
4.32	-1.78126935314389\\
4.321	-1.78035761864631\\
4.322	-1.77944520286703\\
4.323	-1.77853207222961\\
4.324	-1.77761819379602\\
4.325	-1.77670353526989\\
4.326	-1.77578806500125\\
4.327	-1.77487175198813\\
4.328	-1.77395456587685\\
4.329	-1.77303647696541\\
4.33	-1.77211745619977\\
4.331	-1.7711974751719\\
4.332	-1.77027650611683\\
4.333	-1.7693545219081\\
4.334	-1.76843149604953\\
4.335	-1.76750740266779\\
4.336	-1.76658221650313\\
4.337	-1.76565591289597\\
4.338	-1.76472846777513\\
4.339	-1.76379985764069\\
4.34	-1.76287005954718\\
4.341	-1.76193905108537\\
4.342	-1.76100681035842\\
4.343	-1.76007331595844\\
4.344	-1.75913854694322\\
4.345	-1.75820248280374\\
4.346	-1.75726510343966\\
4.347	-1.75632638912089\\
4.348	-1.75538632045814\\
4.349	-1.75444487836332\\
4.35	-1.75350204401204\\
4.351	-1.75255779880367\\
4.352	-1.751612124318\\
4.353	-1.75066500227213\\
4.354	-1.74971641447617\\
4.355	-1.7487663427829\\
4.356	-1.74781476904443\\
4.357	-1.74686167506084\\
4.358	-1.74590704253329\\
4.359	-1.7449508530128\\
4.36	-1.7439930878521\\
4.361	-1.74303372815735\\
4.362	-1.74207275474121\\
4.363	-1.74111014807467\\
4.364	-1.74014588824491\\
4.365	-1.73917995491337\\
4.366	-1.73821232727555\\
4.367	-1.73724298402856\\
4.368	-1.73627190333601\\
4.369	-1.73529906280659\\
4.37	-1.73432443946895\\
4.371	-1.73334800975929\\
4.372	-1.73236974951216\\
4.373	-1.73138963395956\\
4.374	-1.73040763773931\\
4.375	-1.72942373490849\\
4.376	-1.72843789896948\\
4.377	-1.72745010290456\\
4.378	-1.72646031922129\\
4.379	-1.72546852000631\\
4.38	-1.72447467699414\\
4.381	-1.72347876164498\\
4.382	-1.7224807452361\\
4.383	-1.72148059896312\\
4.384	-1.72047829405748\\
4.385	-1.71947380191298\\
4.386	-1.7184670942268\\
4.387	-1.71745814315289\\
4.388	-1.71644692146689\\
4.389	-1.71543340274507\\
4.39	-1.71441756155189\\
4.391	-1.71339937364401\\
4.392	-1.71237881617825\\
4.393	-1.71135586793698\\
4.394	-1.71033050955806\\
4.395	-1.70930272377536\\
4.396	-1.70827249566805\\
4.397	-1.70723981291478\\
4.398	-1.70620466605688\\
4.399	-1.7051670487629\\
4.4	-1.70412695810175\\
4.401	-1.70308439481413\\
4.402	-1.7020393635903\\
4.403	-1.70099187334538\\
4.404	-1.69994193749709\\
4.405	-1.69888957424\\
4.406	-1.69783480681827\\
4.407	-1.69677766379928\\
4.408	-1.69571817933535\\
4.409	-1.69465639342901\\
4.41	-1.69359235218721\\
4.411	-1.69252610807162\\
4.412	-1.69145772014281\\
4.413	-1.69038725429518\\
4.414	-1.68931478348647\\
4.415	-1.68824038795802\\
4.416	-1.68716415544822\\
4.417	-1.68608618139602\\
4.418	-1.68500656913784\\
4.419	-1.68392543009757\\
4.42	-1.68284288396286\\
4.421	-1.68175905886224\\
4.422	-1.68067409152837\\
4.423	-1.67958812745636\\
4.424	-1.6785013210558\\
4.425	-1.67741383579649\\
4.426	-1.6763258443481\\
4.427	-1.67523752871561\\
4.428	-1.6741490803694\\
4.429	-1.67306070037285\\
4.43	-1.67197259950452\\
4.431	-1.67088499837969\\
4.432	-1.66979812756923\\
4.433	-1.66871222771619\\
4.434	-1.66762754965282\\
4.435	-1.66654435451758\\
4.436	-1.66546291387067\\
4.437	-1.66438350980968\\
4.438	-1.66330643509172\\
4.439	-1.66223199325078\\
4.44	-1.66116049871926\\
4.441	-1.66009227695355\\
4.442	-1.65902766456299\\
4.443	-1.65796700943469\\
4.444	-1.6569106708717\\
4.445	-1.65585901972611\\
4.446	-1.65481243853935\\
4.447	-1.65377132168608\\
4.448	-1.65273607551824\\
4.449	-1.65170711851756\\
4.45	-1.65068488144574\\
4.451	-1.649669807502\\
4.452	-1.6486623524807\\
4.453	-1.64766298493444\\
4.454	-1.6466721863356\\
4.455	-1.64569045124356\\
4.456	-1.64471828747146\\
4.457	-1.64375621625528\\
4.458	-1.64280477242375\\
4.459	-1.64186450456621\\
4.46	-1.64093597520363\\
4.461	-1.6400197609569\\
4.462	-1.63911645271349\\
4.463	-1.63822665579285\\
4.464	-1.63735099010914\\
4.465	-1.63649009032925\\
4.466	-1.63564460602692\\
4.467	-1.63481520183279\\
4.468	-1.63400255757879\\
4.469	-1.6332073684322\\
4.47	-1.63243034502775\\
4.471	-1.63167221358502\\
4.472	-1.63093371602233\\
4.473	-1.63021561005355\\
4.474	-1.62951866927994\\
4.475	-1.62884368326363\\
4.476	-1.62819145759038\\
4.477	-1.6275628139162\\
4.478	-1.6269585899986\\
4.479	-1.62637963971024\\
4.48	-1.62582683303143\\
4.481	-1.62530105602911\\
4.482	-1.62480321080676\\
4.483	-1.62433421543647\\
4.484	-1.62389500386642\\
4.485	-1.62348652580344\\
4.486	-1.62310974656689\\
4.487	-1.62276564691535\\
4.488	-1.62245522284603\\
4.489	-1.622179485358\\
4.49	-1.62193946018835\\
4.491	-1.62173618751154\\
4.492	-1.62157072160148\\
4.493	-1.62144413046007\\
4.494	-1.62135749540527\\
4.495	-1.62131191061884\\
4.496	-1.62130848265302\\
4.497	-1.62134832989469\\
4.498	-1.62143258198275\\
4.499	-1.62156237918374\\
4.5	-1.62173887171455\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$}

\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=12,
xtick = {1,4,8,12},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	89.4290727368796\\
2	23.2834893436026\\
3	30.8804905815324\\
4	22.7502038634471\\
5	8.78367187208118\\
6	6.10259678486563\\
7	2.67720856277902\\
8	0.15982572766022\\
9	0.0828648555057897\\
10	0.0247291412385299\\
11	0.00121007119305807\\
12	0.000108170513108896\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	87.6391010366013\\
2	23.4574315030513\\
3	20.974019751632\\
4	8.51902215287302\\
5	2.20073229003829\\
6	1.6681485388361\\
7	1.06998547482376\\
8	0.0453954949931806\\
9	0.0562745368870652\\
10	0.00419444164375661\\
11	0.000147093375344423\\
12	1.81510331709896e-05\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test2_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=12,
xtick = {1,4,8,12},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	1.02042435030833\\
2	0.992584773851902\\
3	1.47232104037327\\
4	2.67051821854632\\
5	3.99124959989039\\
6	3.65830538635579\\
7	2.50209804317203\\
8	3.5207398373832\\
9	1.47251066094222\\
10	5.89569323853606\\
11	8.22655126530786\\
12	5.95946864786643\\
};
\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test3_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {1,4,8,11},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	73.5641213855276\\
2	21.564679488665\\
3	14.7181224074449\\
4	3.61282534227511\\
5	2.73437326876592\\
6	0.937403991415032\\
7	0.266259386745253\\
8	0.034431491618664\\
9	0.00832115684256185\\
10	0.0019661608938589\\
11	0.000322546503832051\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	87.6391010366013\\
2	23.4574315030513\\
3	16.8674362413195\\
4	7.5851231833021\\
5	3.43766455110699\\
6	0.974579291153039\\
7	0.221892734288256\\
8	0.0497439863620597\\
9	0.0160253396962215\\
10	0.00200553972839836\\
11	0.000408511322166446\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test3_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {1,4,8,11},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.4,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.839398402258879\\
2	0.919311199346778\\
3	0.872576140017677\\
4	0.47630410936877\\
5	0.795415965727489\\
6	0.961855028035713\\
7	1.19994639571822\\
8	0.692173951803053\\
9	0.519249950409713\\
10	0.980364969099413\\
11	0.789565640730591\\
};
\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test4_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {1,4,8,11},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ytick = {10,0.1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	31.0837748985066\\
2	96.844939216515\\
3	19.1240208920798\\
4	4.85143267339865\\
5	2.7570891406425\\
6	1.0253683995871\\
7	0.236589764596759\\
8	0.0600668967700996\\
9	0.0191718486349041\\
10	0.00172582716156706\\
11	0.000206635626991782\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	87.6391010366013\\
2	96.3534623262932\\
3	19.3912679765907\\
4	4.85178367479144\\
5	2.75826632759402\\
6	1.0253656553795\\
7	0.23658976459676\\
8	0.0600668981867746\\
9	0.0191718483967363\\
10	0.00172582716150862\\
11	0.000206635628390866\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/DRA_Test4_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {1,4,8,11},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.8,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.989744943613992\\
2	0.805582889551219\\
3	0.9933239131711\\
4	0.999850728894765\\
5	0.999693331733628\\
6	1.00000154099014\\
7	0.999999999999245\\
8	0.999999985751543\\
9	0.999999999657125\\
10	1.00000000005687\\
11	0.999999989239612\\
};
\end{axis}
\end{tikzpicture}%

==> figures/DRA_sparam_FOMROM_MagPha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=2.5,
xmax=4.5,
xtick={\empty},
%xlabel style={font=\color{white!15!black}},
%xlabel={Frequency (GHz)},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
2.5	-0.904430568343372\\
2.501	-0.908070981658756\\
2.502	-0.911729415521248\\
2.503	-0.91540597541969\\
2.504	-0.919100767411559\\
2.505	-0.922813898120693\\
2.506	-0.926545474732773\\
2.507	-0.930295604992092\\
2.508	-0.934064397198539\\
2.509	-0.937851960201456\\
2.51	-0.941658403396524\\
2.511	-0.945483836720044\\
2.512	-0.949328370643539\\
2.513	-0.953192116168042\\
2.514	-0.957075184817666\\
2.515	-0.960977688633024\\
2.516	-0.964899740163925\\
2.517	-0.968841452461777\\
2.518	-0.972802939071829\\
2.519	-0.976784314023712\\
2.52	-0.980785691823043\\
2.521	-0.984807187441368\\
2.522	-0.988848916305968\\
2.523	-0.992910994288728\\
2.524	-0.996993537694931\\
2.525	-1.00109666325074\\
2.526	-1.00522048809057\\
2.527	-1.00936512974382\\
2.528	-1.01353070612042\\
2.529	-1.01771733549514\\
2.53	-1.021925136493\\
2.531	-1.02615422807208\\
2.532	-1.03040472950616\\
2.533	-1.03467676036618\\
2.534	-1.03897044050174\\
2.535	-1.04328589002015\\
2.536	-1.04762322926617\\
2.537	-1.05198257879893\\
2.538	-1.05636405936973\\
2.539	-1.06076779189734\\
2.54	-1.06519389744296\\
2.541	-1.06964249718302\\
2.542	-1.07411371238223\\
2.543	-1.0786076643645\\
2.544	-1.08312447448191\\
2.545	-1.08766426408401\\
2.546	-1.09222715448462\\
2.547	-1.09681326692707\\
2.548	-1.10142272254816\\
2.549	-1.10605564234149\\
2.55	-1.11071214711715\\
2.551	-1.11539235746191\\
2.552	-1.12009639369651\\
2.553	-1.12482437583087\\
2.554	-1.12957642351855\\
2.555	-1.13435265600847\\
2.556	-1.13915319209462\\
2.557	-1.1439781500647\\
2.558	-1.14882764764524\\
2.559	-1.15370180194486\\
2.56	-1.15860072939659\\
2.561	-1.16352454569628\\
2.562	-1.16847336573893\\
2.563	-1.17344730355267\\
2.564	-1.1784464722306\\
2.565	-1.1834709838587\\
2.566	-1.18852094944224\\
2.567	-1.19359647882862\\
2.568	-1.1986976806269\\
2.569	-1.20382466212555\\
2.57	-1.20897752920492\\
2.571	-1.21415638624894\\
2.572	-1.21936133605063\\
2.573	-1.22459247971672\\
2.574	-1.22984991656625\\
2.575	-1.2351337440279\\
2.576	-1.24044405753074\\
2.577	-1.24578095039294\\
2.578	-1.25114451370543\\
2.579	-1.25653483621155\\
2.58	-1.26195200418227\\
2.581	-1.26739610128657\\
2.582	-1.27286720845703\\
2.583	-1.27836540375153\\
2.584	-1.28389076220855\\
2.585	-1.28944335569771\\
2.586	-1.2950232527659\\
2.587	-1.3006305184764\\
2.588	-1.30626521424336\\
2.589	-1.31192739766021\\
2.59	-1.31761712232141\\
2.591	-1.323334437639\\
2.592	-1.32907938865197\\
2.593	-1.33485201582918\\
2.594	-1.34065235486562\\
2.595	-1.34648043647188\\
2.596	-1.3523362861556\\
2.597	-1.35821992399662\\
2.598	-1.36413136441391\\
2.599	-1.37007061592413\\
2.6	-1.37603768089369\\
2.601	-1.38203255528121\\
2.602	-1.3880552283719\\
2.603	-1.39410568250307\\
2.604	-1.40018389278167\\
2.605	-1.40628982679142\\
2.606	-1.41242344429097\\
2.607	-1.41858469690303\\
2.608	-1.42477352779317\\
2.609	-1.43098987133822\\
2.61	-1.43723365278529\\
2.611	-1.44350478789935\\
2.612	-1.44980318260063\\
2.613	-1.45612873259119\\
2.614	-1.46248132296918\\
2.615	-1.46886082783349\\
2.616	-1.4752671098748\\
2.617	-1.48170001995659\\
2.618	-1.48815939668242\\
2.619	-1.49464506595267\\
2.62	-1.50115684050727\\
2.621	-1.50769451945677\\
2.622	-1.51425788780039\\
2.623	-1.52084671593122\\
2.624	-1.52746075912811\\
2.625	-1.53409975703406\\
2.626	-1.54076343312274\\
2.627	-1.54745149414963\\
2.628	-1.55416362959087\\
2.629	-1.56089951106841\\
2.63	-1.56765879176183\\
2.631	-1.57444110580581\\
2.632	-1.58124606767475\\
2.633	-1.58807327155381\\
2.634	-1.59492229069728\\
2.635	-1.60179267677195\\
2.636	-1.60868395918928\\
2.637	-1.61559564442431\\
2.638	-1.62252721532126\\
2.639	-1.6294781303885\\
2.64	-1.63644782307961\\
2.641	-1.64343570106562\\
2.642	-1.6504411454936\\
2.643	-1.65746351023849\\
2.644	-1.66450212114098\\
2.645	-1.67155627524076\\
2.646	-1.67862523999849\\
2.647	-1.68570825251272\\
2.648	-1.69280451872907\\
2.649	-1.69991321264529\\
2.65	-1.70703347551197\\
2.651	-1.71416441503095\\
2.652	-1.72130510455153\\
2.653	-1.72845458226897\\
2.654	-1.73561185042206\\
2.655	-1.7427758744979\\
2.656	-1.74994558243918\\
2.657	-1.7571198638612\\
2.658	-1.76429756927829\\
2.659	-1.77147750934251\\
2.66	-1.77865845409704\\
2.661	-1.78583913224854\\
2.662	-1.79301823045759\\
2.663	-1.80019439265505\\
2.664	-1.80736621938422\\
2.665	-1.814532267173\\
2.666	-1.82169104794061\\
2.667	-1.82884102844202\\
2.668	-1.83598062975312\\
2.669	-1.84310822680349\\
2.67	-1.85022214795831\\
2.671	-1.85732067465625\\
2.672	-1.86440204110616\\
2.673	-1.87146443405095\\
2.674	-1.87850599259847\\
2.675	-1.88552480813146\\
2.676	-1.89251892429648\\
2.677	-1.899486337081\\
2.678	-1.90642499498407\\
2.679	-1.91333279928469\\
2.68	-1.92020760441849\\
2.681	-1.92704721846388\\
2.682	-1.93384940374878\\
2.683	-1.94061187758236\\
2.684	-1.94733231311817\\
2.685	-1.95400834035744\\
2.686	-1.96063754729766\\
2.687	-1.96721748123422\\
2.688	-1.97374565022086\\
2.689	-1.98021952469716\\
2.69	-1.98663653928921\\
2.691	-1.99299409478801\\
2.692	-1.99928956031577\\
2.693	-2.00552027568203\\
2.694	-2.01168355393765\\
2.695	-2.01777668413165\\
2.696	-2.02379693427634\\
2.697	-2.02974155452233\\
2.698	-2.03560778055178\\
2.699	-2.0413928371896\\
2.7	-2.04709394223644\\
2.701	-2.05270831052511\\
2.702	-2.05823315820269\\
2.703	-2.06366570723586\\
2.704	-2.0690031901407\\
2.705	-2.07424285493459\\
2.706	-2.07938197030584\\
2.707	-2.08441783100013\\
2.708	-2.08934776341287\\
2.709	-2.09416913138724\\
2.71	-2.0988793422034\\
2.711	-2.10347585275471\\
2.712	-2.10795617589501\\
2.713	-2.11231788694892\\
2.714	-2.11655863036672\\
2.715	-2.12067612651194\\
2.716	-2.12466817856093\\
2.717	-2.12853267949752\\
2.718	-2.13226761918263\\
2.719	-2.13587109147361\\
2.72	-2.13934130137476\\
2.721	-2.14267657218816\\
2.722	-2.14587535264404\\
2.723	-2.14893622397783\\
2.724	-2.15185790692891\\
2.725	-2.15463926862759\\
2.726	-2.15727932934247\\
2.727	-2.15977726905307\\
2.728	-2.16213243381849\\
2.729	-2.16434434190537\\
2.73	-2.16641268964549\\
2.731	-2.16833735698737\\
2.732	-2.17011841270836\\
2.733	-2.17175611925704\\
2.734	-2.17325093719079\\
2.735	-2.1746035291788\\
2.736	-2.17581476354004\\
2.737	-2.17688571728678\\
2.738	-2.17781767864804\\
2.739	-2.17861214904647\\
2.74	-2.17927084450463\\
2.741	-2.17979569646263\\
2.742	-2.18018885198685\\
2.743	-2.18045267335427\\
2.744	-2.18058973700225\\
2.745	-2.18060283183174\\
2.746	-2.18049495685937\\
2.747	-2.18026931821815\\
2.748	-2.17992932550262\\
2.749	-2.17947858746968\\
2.75	-2.17892090709739\\
2.751	-2.17826027601946\\
2.752	-2.17750086834603\\
2.753	-2.17664703389427\\
2.754	-2.1757032908487\\
2.755	-2.17467431787839\\
2.756	-2.17356494574181\\
2.757	-2.17238014840796\\
2.758	-2.17112503373421\\
2.759	-2.16980483373374\\
2.76	-2.16842489447546\\
2.761	-2.16699066565789\\
2.762	-2.16550768990145\\
2.763	-2.16398159180229\\
2.764	-2.16241806679708\\
2.765	-2.16082286988337\\
2.766	-2.15920180424475\\
2.767	-2.15756070982689\\
2.768	-2.15590545191363\\
2.769	-2.15424190974797\\
2.77	-2.15257596524519\\
2.771	-2.15091349184231\\
2.772	-2.1492603435273\\
2.773	-2.14762234408822\\
2.774	-2.14600527662449\\
2.775	-2.14441487335342\\
2.776	-2.14285680575067\\
2.777	-2.14133667505437\\
2.778	-2.13986000316277\\
2.779	-2.13843222395249\\
2.78	-2.13705867503997\\
2.781	-2.13574459000823\\
2.782	-2.13449509111376\\
2.783	-2.13331518249111\\
2.784	-2.13220974386433\\
2.785	-2.13118352477427\\
2.786	-2.13024113932758\\
2.787	-2.12938706146971\\
2.788	-2.12862562078121\\
2.789	-2.12796099879559\\
2.79	-2.12739722583393\\
2.791	-2.12693817834537\\
2.792	-2.12658757674867\\
2.793	-2.12634898375961\\
2.794	-2.12622580319071\\
2.795	-2.1262212792106\\
2.796	-2.12633849604338\\
2.797	-2.12658037809183\\
2.798	-2.12694969046492\\
2.799	-2.12744903988916\\
2.8	-2.12808087598334\\
2.801	-2.12884749287547\\
2.802	-2.12975103113998\\
2.803	-2.13079348003289\\
2.804	-2.13197668000265\\
2.805	-2.13330232545511\\
2.806	-2.13477196775025\\
2.807	-2.13638701840799\\
2.808	-2.13814875250287\\
2.809	-2.1400583122267\\
2.81	-2.14211671059663\\
2.811	-2.14432483529185\\
2.812	-2.14668345259708\\
2.813	-2.14919321143578\\
2.814	-2.15185464747577\\
2.815	-2.15466818728897\\
2.816	-2.15763415255103\\
2.817	-2.16075276426368\\
2.818	-2.16402414698875\\
2.819	-2.1674483330766\\
2.82	-2.17102526687997\\
2.821	-2.17475480893985\\
2.822	-2.17863674013357\\
2.823	-2.18267076577443\\
2.824	-2.18685651965566\\
2.825	-2.19119356802835\\
2.826	-2.19568141350844\\
2.827	-2.20031949890487\\
2.828	-2.20510721096235\\
2.829	-2.21004388401675\\
2.83	-2.21512880355541\\
2.831	-2.22036120968038\\
2.832	-2.22574030047174\\
2.833	-2.23126523524713\\
2.834	-2.23693513771706\\
2.835	-2.24274909903371\\
2.836	-2.24870618073198\\
2.837	-2.25480541756298\\
2.838	-2.26104582021937\\
2.839	-2.26742637795272\\
2.84	-2.27394606108387\\
2.841	-2.28060382340644\\
2.842	-2.28739860448522\\
2.843	-2.29432933185122\\
2.844	-2.30139492309357\\
2.845	-2.30859428785148\\
2.846	-2.31592632970827\\
2.847	-2.32338994798765\\
2.848	-2.3309840394582\\
2.849	-2.33870749994393\\
2.85	-2.34655922584774\\
2.851	-2.35453811558698\\
2.852	-2.36264307094587\\
2.853	-2.37087299834645\\
2.854	-2.37922681004085\\
2.855	-2.3877034252281\\
2.856	-2.39630177109773\\
2.857	-2.40502078380256\\
2.858	-2.41385940936489\\
2.859	-2.42281660451642\\
2.86	-2.43189133747688\\
2.861	-2.44108258867259\\
2.862	-2.45038935139805\\
2.863	-2.45981063242275\\
2.864	-2.46934545254602\\
2.865	-2.47899284710273\\
2.866	-2.48875186642065\\
2.867	-2.49862157623402\\
2.868	-2.50860105805347\\
2.869	-2.51868940949623\\
2.87	-2.52888574457728\\
2.871	-2.53918919396439\\
2.872	-2.54959890519884\\
2.873	-2.56011404288361\\
2.874	-2.57073378884109\\
2.875	-2.58145734224159\\
2.876	-2.59228391970497\\
2.877	-2.60321275537696\\
2.878	-2.61424310098103\\
2.879	-2.62537422584841\\
2.88	-2.63660541692656\\
2.881	-2.64793597876889\\
2.882	-2.65936523350528\\
2.883	-2.67089252079625\\
2.884	-2.68251719777093\\
2.885	-2.69423863895096\\
2.886	-2.70605623616021\\
2.887	-2.71796939842223\\
2.888	-2.72997755184629\\
2.889	-2.74208013950271\\
2.89	-2.75427662128854\\
2.891	-2.76656647378441\\
2.892	-2.77894919010326\\
2.893	-2.79142427973163\\
2.894	-2.80399126836477\\
2.895	-2.81664969773557\\
2.896	-2.82939912543822\\
2.897	-2.84223912474695\\
2.898	-2.85516928443136\\
2.899	-2.86818920856743\\
2.9	-2.88129851634591\\
2.901	-2.89449684187751\\
2.902	-2.90778383399707\\
2.903	-2.92115915606438\\
2.904	-2.93462248576504\\
2.905	-2.94817351490918\\
2.906	-2.96181194923045\\
2.907	-2.97553750818388\\
2.908	-2.98934992474389\\
2.909	-3.00324894520273\\
2.91	-3.01723432896877\\
2.911	-3.03130584836613\\
2.912	-3.0454632884345\\
2.913	-3.05970644673065\\
2.914	-3.07403513313052\\
2.915	-3.08844916963328\\
2.916	-3.10294839016678\\
2.917	-3.11753264039443\\
2.918	-3.1322017775241\\
2.919	-3.14695567011929\\
2.92	-3.16179419791143\\
2.921	-3.17671725161548\\
2.922	-3.19172473274662\\
2.923	-3.20681655343995\\
2.924	-3.22199263627237\\
2.925	-3.23725291408654\\
2.926	-3.25259732981778\\
2.927	-3.26802583632304\\
2.928	-3.28353839621266\\
2.929	-3.29913498168453\\
2.93	-3.31481557436081\\
2.931	-3.33058016512737\\
2.932	-3.34642875397576\\
2.933	-3.36236134984756\\
2.934	-3.37837797048186\\
2.935	-3.39447864226459\\
2.936	-3.41066340008129\\
2.937	-3.4269322871718\\
2.938	-3.44328535498776\\
2.939	-3.45972266305275\\
2.94	-3.47624427882472\\
2.941	-3.4928502775614\\
2.942	-3.50954074218749\\
2.943	-3.52631576316493\\
2.944	-3.54317543836539\\
2.945	-3.56011987294504\\
2.946	-3.57714917922186\\
2.947	-3.5942634765552\\
2.948	-3.61146289122781\\
2.949	-3.6287475563296\\
2.95	-3.6461176116444\\
2.951	-3.66357320353838\\
2.952	-3.68111448485072\\
2.953	-3.69874161478629\\
2.954	-3.71645475881092\\
2.955	-3.73425408854789\\
2.956	-3.75213978167689\\
2.957	-3.7701120218349\\
2.958	-3.78817099851889\\
2.959	-3.80631690699022\\
2.96	-3.82454994818123\\
2.961	-3.84287032860299\\
2.962	-3.86127826025538\\
2.963	-3.87977396053838\\
2.964	-3.8983576521653\\
2.965	-3.9170295630773\\
2.966	-3.93578992635964\\
2.967	-3.9546389801592\\
2.968	-3.9735769676039\\
2.969	-3.9926041367227\\
2.97	-4.01172074036787\\
2.971	-4.03092703613768\\
2.972	-4.05022328630105\\
2.973	-4.06960975772294\\
2.974	-4.08908672179111\\
2.975	-4.10865445434373\\
2.976	-4.12831323559855\\
2.977	-4.14806335008239\\
2.978	-4.16790508656228\\
2.979	-4.18783873797698\\
2.98	-4.20786460136967\\
2.981	-4.22798297782125\\
2.982	-4.24819417238481\\
2.983	-4.26849849402012\\
2.984	-4.28889625552977\\
2.985	-4.30938777349469\\
2.986	-4.32997336821171\\
2.987	-4.3506533636304\\
2.988	-4.37142808729098\\
2.989	-4.3922978702627\\
2.99	-4.41326304708256\\
2.991	-4.43432395569401\\
2.992	-4.45548093738661\\
2.993	-4.47673433673526\\
2.994	-4.49808450154016\\
2.995	-4.51953178276671\\
2.996	-4.54107653448519\\
2.997	-4.56271911381118\\
2.998	-4.5844598808454\\
2.999	-4.60629919861352\\
3	-4.62823743300648\\
3.001	-4.65027495271994\\
3.002	-4.67241212919349\\
3.003	-4.6946493365506\\
3.004	-4.716986951537\\
3.005	-4.73942535345945\\
3.006	-4.76196492412393\\
3.007	-4.78460604777321\\
3.008	-4.80734911102416\\
3.009	-4.83019450280433\\
3.01	-4.85314261428761\\
3.011	-4.87619383882975\\
3.012	-4.89934857190277\\
3.013	-4.92260721102853\\
3.014	-4.9459701557116\\
3.015	-4.96943780737107\\
3.016	-4.99301056927143\\
3.017	-5.01668884645245\\
3.018	-5.04047304565767\\
3.019	-5.06436357526197\\
3.02	-5.08836084519784\\
3.021	-5.11246526688033\\
3.022	-5.13667725313044\\
3.023	-5.1609972180972\\
3.024	-5.18542557717843\\
3.025	-5.20996274693934\\
3.026	-5.23460914503008\\
3.027	-5.25936519010116\\
3.028	-5.28423130171714\\
3.029	-5.3092079002684\\
3.03	-5.3342954068811\\
3.031	-5.35949424332471\\
3.032	-5.38480483191783\\
3.033	-5.4102275954316\\
3.034	-5.43576295699062\\
3.035	-5.46141133997175\\
3.036	-5.4871731679002\\
3.037	-5.51304886434323\\
3.038	-5.53903885280126\\
3.039	-5.56514355659563\\
3.04	-5.59136339875427\\
3.041	-5.61769880189396\\
3.042	-5.64415018809949\\
3.043	-5.67071797879993\\
3.044	-5.69740259464117\\
3.045	-5.72420445535599\\
3.046	-5.7511239796292\\
3.047	-5.77816158496056\\
3.048	-5.80531768752318\\
3.049	-5.83259270201835\\
3.05	-5.85998704152625\\
3.051	-5.88750111735277\\
3.052	-5.91513533887185\\
3.053	-5.94289011336384\\
3.054	-5.97076584584892\\
3.055	-5.99876293891638\\
3.056	-6.02688179254868\\
3.057	-6.05512280394104\\
3.058	-6.08348636731568\\
3.059	-6.1119728737309\\
3.06	-6.14058271088506\\
3.061	-6.16931626291474\\
3.062	-6.19817391018756\\
3.063	-6.22715602908873\\
3.064	-6.25626299180231\\
3.065	-6.28549516608535\\
3.066	-6.31485291503672\\
3.067	-6.34433659685878\\
3.068	-6.37394656461243\\
3.069	-6.40368316596547\\
3.07	-6.43354674293399\\
3.071	-6.46353763161612\\
3.072	-6.49365616191854\\
3.073	-6.5239026572755\\
3.074	-6.55427743435963\\
3.075	-6.58478080278523\\
3.076	-6.6154130648023\\
3.077	-6.64617451498344\\
3.078	-6.67706543990072\\
3.079	-6.70808611779445\\
3.08	-6.73923681823252\\
3.081	-6.77051780176\\
3.082	-6.80192931953973\\
3.083	-6.83347161298263\\
3.084	-6.86514491336784\\
3.085	-6.8969494414525\\
3.086	-6.92888540707113\\
3.087	-6.96095300872372\\
3.088	-6.993152433153\\
3.089	-7.02548385490993\\
3.09	-7.05794743590772\\
3.091	-7.09054332496386\\
3.092	-7.12327165732983\\
3.093	-7.15613255420821\\
3.094	-7.18912612225675\\
3.095	-7.22225245307998\\
3.096	-7.25551162270656\\
3.097	-7.28890369105373\\
3.098	-7.32242870137675\\
3.099	-7.35608667970505\\
3.1	-7.38987763426318\\
3.101	-7.42380155487679\\
3.102	-7.45785841236355\\
3.103	-7.49204815790855\\
3.104	-7.5263707224238\\
3.105	-7.56082601589105\\
3.106	-7.59541392668916\\
3.107	-7.6301343209038\\
3.108	-7.6649870416201\\
3.109	-7.69997190819837\\
3.11	-7.7350887155317\\
3.111	-7.77033723328539\\
3.112	-7.80571720511834\\
3.113	-7.84122834788593\\
3.114	-7.87687035082314\\
3.115	-7.91264287470946\\
3.116	-7.9485455510135\\
3.117	-7.98457798101806\\
3.118	-8.02073973492544\\
3.119	-8.05703035094168\\
3.12	-8.0934493343408\\
3.121	-8.12999615650813\\
3.122	-8.16667025396224\\
3.123	-8.20347102735605\\
3.124	-8.24039784045573\\
3.125	-8.277450019099\\
3.126	-8.31462685013068\\
3.127	-8.35192758031637\\
3.128	-8.38935141523468\\
3.129	-8.42689751814626\\
3.13	-8.46456500884147\\
3.131	-8.5023529624649\\
3.132	-8.54026040831816\\
3.133	-8.57828632863981\\
3.134	-8.61642965736319\\
3.135	-8.6546892788524\\
3.136	-8.69306402661507\\
3.137	-8.73155268199434\\
3.138	-8.77015397283833\\
3.139	-8.80886657214841\\
3.14	-8.84768909670601\\
3.141	-8.88662010567883\\
3.142	-8.92565809920616\\
3.143	-8.96480151696491\\
3.144	-9.00404873671529\\
3.145	-9.04339807282813\\
3.146	-9.08284777479405\\
3.147	-9.1223960257148\\
3.148	-9.1620409407785\\
3.149	-9.20178056571795\\
3.15	-9.24161287525599\\
3.151	-9.28153577153581\\
3.152	-9.32154708253896\\
3.153	-9.36164456049226\\
3.154	-9.40182588026543\\
3.155	-9.44208863775949\\
3.156	-9.48243034828909\\
3.157	-9.52284844495931\\
3.158	-9.56334027703961\\
3.159	-9.60390310833684\\
3.16	-9.64453411556896\\
3.161	-9.68523038674145\\
3.162	-9.72598891953043\\
3.163	-9.76680661967366\\
3.164	-9.80768029937166\\
3.165	-9.84860667570329\\
3.166	-9.88958236905864\\
3.167	-9.93060390159089\\
3.168	-9.9716676956924\\
3.169	-10.0127700724972\\
3.17	-10.0539072504158\\
3.171	-10.095075343702\\
3.172	-10.1362703610613\\
3.173	-10.1774882043012\\
3.174	-10.218724667029\\
3.175	-10.259975433403\\
3.176	-10.3012360769404\\
3.177	-10.342502059388\\
3.178	-10.3837687296608\\
3.179	-10.4250313228544\\
3.18	-10.4662849593358\\
3.181	-10.5075246439201\\
3.182	-10.5487452651388\\
3.183	-10.5899415946046\\
3.184	-10.6311082864817\\
3.185	-10.6722398770667\\
3.186	-10.7133307844869\\
3.187	-10.7543753085245\\
3.188	-10.7953676305723\\
3.189	-10.8363018137298\\
3.19	-10.8771718030456\\
3.191	-10.9179714259154\\
3.192	-10.9586943926422\\
3.193	-10.9993342971675\\
3.194	-11.0398846179805\\
3.195	-11.080338719214\\
3.196	-11.1206898519342\\
3.197	-11.1609311556341\\
3.198	-11.2010556599359\\
3.199	-11.2410562865131\\
3.2	-11.2809258512383\\
3.201	-11.3206570665647\\
3.202	-11.3602425441496\\
3.203	-11.3996747977264\\
3.204	-11.4389462462339\\
3.205	-11.4780492172065\\
3.206	-11.5169759504361\\
3.207	-11.5557186019086\\
3.208	-11.5942692480218\\
3.209	-11.6326198900915\\
3.21	-11.6707624591476\\
3.211	-11.7086888210277\\
3.212	-11.7463907817705\\
3.213	-11.7838600933105\\
3.214	-11.8210884594789\\
3.215	-11.8580675423116\\
3.216	-11.8947889686635\\
3.217	-11.9312443371311\\
3.218	-11.9674252252798\\
3.219	-12.0033231971775\\
3.22	-12.0389298112278\\
3.221	-12.0742366283012\\
3.222	-12.1092352201571\\
3.223	-12.143917178153\\
3.224	-12.1782741222306\\
3.225	-12.2122977101716\\
3.226	-12.2459796471131\\
3.227	-12.2793116953109\\
3.228	-12.3122856841382\\
3.229	-12.344893520308\\
3.23	-12.3771271982994\\
3.231	-12.4089788109773\\
3.232	-12.4404405603828\\
3.233	-12.4715047686785\\
3.234	-12.5021638892283\\
3.235	-12.5324105177877\\
3.236	-12.5622374037856\\
3.237	-12.5916374616726\\
3.238	-12.6206037823092\\
3.239	-12.6491296443724\\
3.24	-12.6772085257492\\
3.241	-12.7048341148951\\
3.242	-12.7320003221236\\
3.243	-12.7587012908031\\
3.244	-12.7849314084295\\
3.245	-12.8106853175433\\
3.246	-12.8359579264665\\
3.247	-12.8607444198231\\
3.248	-12.8850402688176\\
3.249	-12.9088412412391\\
3.25	-12.932143411162\\
3.251	-12.9549431683161\\
3.252	-12.9772372270937\\
3.253	-12.999022635167\\
3.254	-13.0202967816923\\
3.255	-13.0410574050688\\
3.256	-13.0613026002321\\
3.257	-13.0810308254544\\
3.258	-13.1002409086352\\
3.259	-13.1189320530547\\
3.26	-13.1371038425754\\
3.261	-13.1547562462722\\
3.262	-13.1718896224793\\
3.263	-13.1885047222356\\
3.264	-13.2046026921196\\
3.265	-13.2201850764646\\
3.266	-13.235253818948\\
3.267	-13.2498112635458\\
3.268	-13.2638601548551\\
3.269	-13.2774036377789\\
3.27	-13.2904452565799\\
3.271	-13.3029889533027\\
3.272	-13.315039065575\\
3.273	-13.3266003237926\\
3.274	-13.3376778477006\\
3.275	-13.3482771423853\\
3.276	-13.3584040936867\\
3.277	-13.3680649630532\\
3.278	-13.3772663818525\\
3.279	-13.3860153451645\\
3.28	-13.3943192050692\\
3.281	-13.4021856634639\\
3.282	-13.4096227644225\\
3.283	-13.4166388861322\\
3.284	-13.4232427324284\\
3.285	-13.4294433239577\\
3.286	-13.4352499889979\\
3.287	-13.440672353961\\
3.288	-13.4457203336136\\
3.289	-13.4504041210397\\
3.29	-13.4547341773786\\
3.291	-13.4587212213667\\
3.292	-13.4623762187148\\
3.293	-13.4657103713477\\
3.294	-13.4687351065389\\
3.295	-13.4714620659666\\
3.296	-13.47390309472\\
3.297	-13.4760702302838\\
3.298	-13.4779756915301\\
3.299	-13.4796318677354\\
3.3	-13.4810513076613\\
3.301	-13.4822467087072\\
3.302	-13.4832309061719\\
3.303	-13.4840168626365\\
3.304	-13.4846176574925\\
3.305	-13.4850464766353\\
3.306	-13.4853166023396\\
3.307	-13.485441403334\\
3.308	-13.4854343250899\\
3.309	-13.4853088803398\\
3.31	-13.4850786398382\\
3.311	-13.484757223374\\
3.312	-13.4843582910494\\
3.313	-13.4838955348287\\
3.314	-13.4833826703722\\
3.315	-13.482833429153\\
3.316	-13.4822615508713\\
3.317	-13.4816807761631\\
3.318	-13.4811048396122\\
3.319	-13.4805474630645\\
3.32	-13.4800223492472\\
3.321	-13.4795431756926\\
3.322	-13.4791235889683\\
3.323	-13.4787771992087\\
3.324	-13.4785175749477\\
3.325	-13.4783582382516\\
3.326	-13.4783126601454\\
3.327	-13.4783942563291\\
3.328	-13.4786163831821\\
3.329	-13.4789923340444\\
3.33	-13.479535335777\\
3.331	-13.4802585455868\\
3.332	-13.4811750481162\\
3.333	-13.4822978527858\\
3.334	-13.483639891385\\
3.335	-13.485214015904\\
3.336	-13.487032996595\\
3.337	-13.4891095202617\\
3.338	-13.49145618876\\
3.339	-13.4940855177103\\
3.34	-13.4970099354068\\
3.341	-13.5002417819195\\
3.342	-13.5037933083752\\
3.343	-13.5076766764155\\
3.344	-13.511903957817\\
3.345	-13.5164871342691\\
3.346	-13.5214380973005\\
3.347	-13.5267686483418\\
3.348	-13.5324904989201\\
3.349	-13.538615270977\\
3.35	-13.5451544972984\\
3.351	-13.552119622048\\
3.352	-13.5595220014015\\
3.353	-13.5673729042638\\
3.354	-13.5756835130709\\
3.355	-13.5844649246608\\
3.356	-13.5937281512083\\
3.357	-13.603484121216\\
3.358	-13.6137436805506\\
3.359	-13.624517593521\\
3.36	-13.6358165439824\\
3.361	-13.6476511364691\\
3.362	-13.6600318973348\\
3.363	-13.6729692759039\\
3.364	-13.6864736456181\\
3.365	-13.7005553051697\\
3.366	-13.7152244796189\\
3.367	-13.7304913214796\\
3.368	-13.7463659117679\\
3.369	-13.7628582610019\\
3.37	-13.7799783101469\\
3.371	-13.7977359314921\\
3.372	-13.8161409294498\\
3.373	-13.8352030412674\\
3.374	-13.854931937639\\
3.375	-13.8753372232077\\
3.376	-13.8964284369434\\
3.377	-13.9182150523854\\
3.378	-13.9407064777334\\
3.379	-13.9639120557781\\
3.38	-13.9878410636493\\
3.381	-14.0125027123713\\
3.382	-14.0379061462041\\
3.383	-14.0640604417548\\
3.384	-14.0909746068427\\
3.385	-14.118657579088\\
3.386	-14.1471182242147\\
3.387	-14.1763653340342\\
3.388	-14.20640762409\\
3.389	-14.2372537309361\\
3.39	-14.2689122090176\\
3.391	-14.3013915271249\\
3.392	-14.3347000643929\\
3.393	-14.3688461057995\\
3.394	-14.4038378371359\\
3.395	-14.4396833394044\\
3.396	-14.4763905825983\\
3.397	-14.5139674188187\\
3.398	-14.5524215746835\\
3.399	-14.5917606429632\\
3.4	-14.6319920733999\\
3.401	-14.6731231626373\\
3.402	-14.7151610431998\\
3.403	-14.7581126714511\\
3.404	-14.8019848144527\\
3.405	-14.8467840356468\\
3.406	-14.8925166792655\\
3.407	-14.9391888533888\\
3.408	-14.9868064115368\\
3.409	-15.035374932695\\
3.41	-15.0848996996625\\
3.411	-15.1353856755934\\
3.412	-15.1868374786067\\
3.413	-15.239259354321\\
3.414	-15.2926551461706\\
3.415	-15.3470282633428\\
3.416	-15.4023816461663\\
3.417	-15.4587177287757\\
3.418	-15.5160383988634\\
3.419	-15.5743449543133\\
3.42	-15.6336380565122\\
3.421	-15.6939176801077\\
3.422	-15.7551830589836\\
3.423	-15.8174326282013\\
3.424	-15.880663961651\\
3.425	-15.9448737051399\\
3.426	-16.0100575046399\\
3.427	-16.076209929399\\
3.428	-16.1433243896203\\
3.429	-16.2113930483951\\
3.43	-16.2804067275859\\
3.431	-16.3503548073255\\
3.432	-16.421225118836\\
3.433	-16.4930038302307\\
3.434	-16.5656753250069\\
3.435	-16.63922207293\\
3.436	-16.7136244930292\\
3.437	-16.7888608084616\\
3.438	-16.8649068930232\\
3.439	-16.9417361091491\\
3.44	-17.0193191372747\\
3.441	-17.097623796532\\
3.442	-17.1766148568192\\
3.443	-17.2562538423895\\
3.444	-17.336498827246\\
3.445	-17.4173042227413\\
3.446	-17.4986205579986\\
3.447	-17.5803942539208\\
3.448	-17.6625673918212\\
3.449	-17.7450774779491\\
3.45	-17.8278572054855\\
3.451	-17.9108342159147\\
3.452	-17.9939308620405\\
3.453	-18.077063975331\\
3.454	-18.1601446407054\\
3.455	-18.2430779823583\\
3.456	-18.3257629647222\\
3.457	-18.4080922131912\\
3.458	-18.4899518597867\\
3.459	-18.5712214194703\\
3.46	-18.6517737033779\\
3.461	-18.7314747757163\\
3.462	-18.8101839615513\\
3.463	-18.8877539130713\\
3.464	-18.9640307421762\\
3.465	-19.0388542273737\\
3.466	-19.112058102892\\
3.467	-19.1834704376467\\
3.468	-19.2529141111694\\
3.469	-19.3202073927552\\
3.47	-19.3851646289418\\
3.471	-19.4475970429131\\
3.472	-19.50731364753\\
3.473	-19.56412227143\\
3.474	-19.6178306950421\\
3.475	-19.6682478904048\\
3.476	-19.7151853555064\\
3.477	-19.7584585304863\\
3.478	-19.7978882796176\\
3.479	-19.8333024196116\\
3.48	-19.8645372716579\\
3.481	-19.8914392118231\\
3.482	-19.9138661922182\\
3.483	-19.9316892038186\\
3.484	-19.9447936511335\\
3.485	-19.9530806092008\\
3.486	-19.956467934659\\
3.487	-19.9548912049952\\
3.488	-19.9483044634043\\
3.489	-19.9366807509175\\
3.49	-19.9200124125076\\
3.491	-19.8983111694239\\
3.492	-19.8716079559248\\
3.493	-19.8399525245893\\
3.494	-19.803412830161\\
3.495	-19.7620742072889\\
3.496	-19.7160383622444\\
3.497	-19.6654222026174\\
3.498	-19.610356531915\\
3.499	-19.5509846379541\\
3.5	-19.4874608047777\\
3.501	-19.4199487777639\\
3.502	-19.34862021051\\
3.503	-19.2736531203176\\
3.504	-19.1952303765986\\
3.505	-19.1135382436141\\
3.506	-19.0287649956889\\
3.507	-18.9410996196548\\
3.508	-18.8507306158361\\
3.509	-18.7578449056003\\
3.51	-18.6626268503857\\
3.511	-18.5652573843107\\
3.512	-18.4659132599877\\
3.513	-18.364766405061\\
3.514	-18.2619833852296\\
3.515	-18.1577249681646\\
3.516	-18.0521457816772\\
3.517	-17.945394058807\\
3.518	-17.8376114620464\\
3.519	-17.7289329787372\\
3.52	-17.6194868797079\\
3.521	-17.5093947333631\\
3.522	-17.3987714677921\\
3.523	-17.2877254738415\\
3.524	-17.1763587425846\\
3.525	-17.0647670311415\\
3.526	-16.9530400513453\\
3.527	-16.8412616762916\\
3.528	-16.7295101603591\\
3.529	-16.6178583687984\\
3.53	-16.5063740134881\\
3.531	-16.3951198919147\\
3.532	-16.2841541268603\\
3.533	-16.1735304046792\\
3.534	-16.063298210381\\
3.535	-15.9535030580878\\
3.536	-15.8441867156592\\
3.537	-15.7353874225936\\
3.538	-15.6271401004757\\
3.539	-15.5194765554552\\
3.54	-15.4124256723982\\
3.541	-15.306013600489\\
3.542	-15.2002639301739\\
3.543	-15.0951978614374\\
3.544	-14.9908343634858\\
3.545	-14.8871903259674\\
3.546	-14.7842807019238\\
3.547	-14.6821186426986\\
3.548	-14.5807156250629\\
3.549	-14.4800815708469\\
3.55	-14.3802249593726\\
3.551	-14.2811529330025\\
3.552	-14.1828713961221\\
3.553	-14.0853851078672\\
3.554	-13.9886977689236\\
3.555	-13.8928121027021\\
3.556	-13.7977299311986\\
3.557	-13.7034522458359\\
3.558	-13.6099792735748\\
3.559	-13.5173105385708\\
3.56	-13.4254449196451\\
3.561	-13.3343807038207\\
3.562	-13.2441156361709\\
3.563	-13.154646966207\\
3.564	-13.0659714910253\\
3.565	-12.9780855954265\\
3.566	-12.8909852891923\\
3.567	-12.8046662417174\\
3.568	-12.7191238141615\\
3.569	-12.63435308929\\
3.57	-12.5503488991584\\
3.571	-12.4671058507818\\
3.572	-12.3846183499287\\
3.573	-12.3028806231656\\
3.574	-12.2218867382707\\
3.575	-12.1416306231292\\
3.576	-12.0621060832151\\
3.577	-11.9833068177556\\
3.578	-11.9052264346709\\
3.579	-11.8278584643733\\
3.58	-11.7511963725046\\
3.581	-11.6752335716894\\
3.582	-11.5999634323668\\
3.583	-11.525379292772\\
3.584	-11.4514744681243\\
3.585	-11.3782422590761\\
3.586	-11.3056759594779\\
3.587	-11.2337688635081\\
3.588	-11.162514272209\\
3.589	-11.0919054994749\\
3.59	-11.021935877531\\
3.591	-10.9525987619363\\
3.592	-10.8838875361502\\
3.593	-10.8157956156883\\
3.594	-10.7483164519011\\
3.595	-10.6814435354019\\
3.596	-10.6151703991683\\
3.597	-10.5494906213411\\
3.598	-10.4843978277454\\
3.599	-10.4198856941505\\
3.6	-10.3559479482896\\
3.601	-10.2925783716581\\
3.602	-10.2297708011053\\
3.603	-10.1675191302345\\
3.604	-10.1058173106279\\
3.605	-10.0446593529088\\
3.606	-9.98403932765119\\
3.607	-9.92395136615147\\
3.608	-9.86438966107206\\
3.609	-9.80534846696501\\
3.61	-9.74682210068715\\
3.611	-9.68880494171436\\
3.612	-9.63129143236311\\
3.613	-9.57427607792624\\
3.614	-9.51775344673089\\
3.615	-9.46171817012373\\
3.616	-9.40616494239103\\
3.617	-9.351088520617\\
3.618	-9.29648372448869\\
3.619	-9.2423454360475\\
3.62	-9.18866859939748\\
3.621	-9.13544822036982\\
3.622	-9.08267936614956\\
3.623	-9.03035716486813\\
3.624	-8.97847680516436\\
3.625	-8.92703353571678\\
3.626	-8.87602266475114\\
3.627	-8.82543955952543\\
3.628	-8.77527964579333\\
3.629	-8.72553840725137\\
3.63	-8.67621138496872\\
3.631	-8.62729417680367\\
3.632	-8.57878243680777\\
3.633	-8.53067187461983\\
3.634	-8.48295825485011\\
3.635	-8.43563739645794\\
3.636	-8.38870517212241\\
3.637	-8.34215750760845\\
3.638	-8.29599038112851\\
3.639	-8.25019982270227\\
3.64	-8.20478191351392\\
3.641	-8.15973278526756\\
3.642	-8.11504861954463\\
3.643	-8.0707256471592\\
3.644	-8.02676014751652\\
3.645	-7.98314844797268\\
3.646	-7.93988692319594\\
3.647	-7.89697199453223\\
3.648	-7.85440012937353\\
3.649	-7.81216784052966\\
3.65	-7.77027168560449\\
3.651	-7.72870826637747\\
3.652	-7.687474228189\\
3.653	-7.64656625933161\\
3.654	-7.60598109044608\\
3.655	-7.56571549392389\\
3.656	-7.52576628331507\\
3.657	-7.4861303127422\\
3.658	-7.44680447632076\\
3.659	-7.40778570758572\\
3.66	-7.36907097892458\\
3.661	-7.33065730101714\\
3.662	-7.29254172228196\\
3.663	-7.25472132832932\\
3.664	-7.21719324142132\\
3.665	-7.17995461993863\\
3.666	-7.14300265785413\\
3.667	-7.10633458421374\\
3.668	-7.06994766262371\\
3.669	-7.03383919074542\\
3.67	-6.99800649979647\\
3.671	-6.96244695405921\\
3.672	-6.92715795039627\\
3.673	-6.89213691777211\\
3.674	-6.85738131678274\\
3.675	-6.82288863919094\\
3.676	-6.7886564074691\\
3.677	-6.75468217434878\\
3.678	-6.72096352237644\\
3.679	-6.6874980634758\\
3.68	-6.6542834385178\\
3.681	-6.62131731689573\\
3.682	-6.58859739610755\\
3.683	-6.55612140134466\\
3.684	-6.52388708508633\\
3.685	-6.49189222670122\\
3.686	-6.46013463205455\\
3.687	-6.42861213312143\\
3.688	-6.39732258760639\\
3.689	-6.36626387856879\\
3.69	-6.33543391405397\\
3.691	-6.3048306267305\\
3.692	-6.2744519735329\\
3.693	-6.24429593531016\\
3.694	-6.21436051647979\\
3.695	-6.18464374468736\\
3.696	-6.15514367047142\\
3.697	-6.12585836693395\\
3.698	-6.09678592941594\\
3.699	-6.06792447517806\\
3.7	-6.03927214308658\\
3.701	-6.0108270933044\\
3.702	-5.98258750698681\\
3.703	-5.95455158598258\\
3.704	-5.92671755253905\\
3.705	-5.8990836490129\\
3.706	-5.87164813758494\\
3.707	-5.84440929997985\\
3.708	-5.81736543718995\\
3.709	-5.79051486920413\\
3.71	-5.76385593474059\\
3.711	-5.73738699098397\\
3.712	-5.71110641332691\\
3.713	-5.68501259511575\\
3.714	-5.65910394740008\\
3.715	-5.63337889868652\\
3.716	-5.60783589469641\\
3.717	-5.58247339812751\\
3.718	-5.55728988841931\\
3.719	-5.53228386152225\\
3.72	-5.50745382967074\\
3.721	-5.48279832115944\\
3.722	-5.45831588012363\\
3.723	-5.43400506632276\\
3.724	-5.40986445492758\\
3.725	-5.38589263631059\\
3.726	-5.36208821583997\\
3.727	-5.33844981367658\\
3.728	-5.31497606457461\\
3.729	-5.29166561768479\\
3.73	-5.26851713636138\\
3.731	-5.24552929797162\\
3.732	-5.22270079370868\\
3.733	-5.20003032840743\\
3.734	-5.17751662036286\\
3.735	-5.1551584011517\\
3.736	-5.13295441545694\\
3.737	-5.11090342089447\\
3.738	-5.08900418784333\\
3.739	-5.06725549927793\\
3.74	-5.04565615060316\\
3.741	-5.02420494949223\\
3.742	-5.00290071572679\\
3.743	-4.98174228103967\\
3.744	-4.96072848895993\\
3.745	-4.93985819466065\\
3.746	-4.9191302648087\\
3.747	-4.89854357741711\\
3.748	-4.87809702169954\\
3.749	-4.85778949792716\\
3.75	-4.8376199172876\\
3.751	-4.81758720174613\\
3.752	-4.79769028390901\\
3.753	-4.77792810688889\\
3.754	-4.75829962417224\\
3.755	-4.73880379948886\\
3.756	-4.7194396066834\\
3.757	-4.70020602958874\\
3.758	-4.68110206190137\\
3.759	-4.66212670705863\\
3.76	-4.64327897811794\\
3.761	-4.62455789763749\\
3.762	-4.60596249755919\\
3.763	-4.58749181909305\\
3.764	-4.56914491260344\\
3.765	-4.55092083749697\\
3.766	-4.53281866211221\\
3.767	-4.51483746361081\\
3.768	-4.49697632787041\\
3.769	-4.47923434937919\\
3.77	-4.46161063113172\\
3.771	-4.44410428452666\\
3.772	-4.42671442926593\\
3.773	-4.40944019325488\\
3.774	-4.3922807125048\\
3.775	-4.37523513103609\\
3.776	-4.35830260078306\\
3.777	-4.34148228150054\\
3.778	-4.32477334067115\\
3.779	-4.30817495341441\\
3.78	-4.29168630239713\\
3.781	-4.27530657774474\\
3.782	-4.25903497695441\\
3.783	-4.24287070480905\\
3.784	-4.22681297329262\\
3.785	-4.21086100150683\\
3.786	-4.19501401558878\\
3.787	-4.17927124862987\\
3.788	-4.16363194059604\\
3.789	-4.14809533824885\\
3.79	-4.13266069506788\\
3.791	-4.11732727117415\\
3.792	-4.10209433325468\\
3.793	-4.08696115448794\\
3.794	-4.07192701447059\\
3.795	-4.05699119914518\\
3.796	-4.04215300072864\\
3.797	-4.0274117176421\\
3.798	-4.01276665444138\\
3.799	-3.99821712174868\\
3.8	-3.98376243618518\\
3.801	-3.96940192030431\\
3.802	-3.95513490252634\\
3.803	-3.94096071707361\\
3.804	-3.92687870390661\\
3.805	-3.91288820866117\\
3.806	-3.89898858258633\\
3.807	-3.88517918248306\\
3.808	-3.87145937064378\\
3.809	-3.857828514793\\
3.81	-3.84428598802818\\
3.811	-3.83083116876208\\
3.812	-3.81746344066525\\
3.813	-3.80418219260976\\
3.814	-3.79098681861337\\
3.815	-3.7778767177847\\
3.816	-3.7648512942689\\
3.817	-3.75190995719417\\
3.818	-3.73905212061897\\
3.819	-3.72627720347992\\
3.82	-3.71358462954042\\
3.821	-3.70097382733967\\
3.822	-3.68844423014305\\
3.823	-3.6759952758922\\
3.824	-3.66362640715661\\
3.825	-3.65133707108522\\
3.826	-3.63912671935903\\
3.827	-3.62699480814434\\
3.828	-3.61494079804592\\
3.829	-3.60296415406197\\
3.83	-3.59106434553863\\
3.831	-3.57924084612541\\
3.832	-3.56749313373117\\
3.833	-3.55582069048121\\
3.834	-3.54422300267361\\
3.835	-3.53269956073766\\
3.836	-3.52124985919145\\
3.837	-3.5098733966011\\
3.838	-3.49856967553971\\
3.839	-3.48733820254724\\
3.84	-3.47617848809085\\
3.841	-3.46509004652547\\
3.842	-3.45407239605521\\
3.843	-3.44312505869509\\
3.844	-3.43224756023319\\
3.845	-3.42143943019327\\
3.846	-3.41070020179809\\
3.847	-3.40002941193279\\
3.848	-3.38942660110902\\
3.849	-3.37889131342947\\
3.85	-3.36842309655259\\
3.851	-3.35802150165808\\
3.852	-3.34768608341261\\
3.853	-3.3374163999359\\
3.854	-3.32721201276731\\
3.855	-3.31707248683299\\
3.856	-3.30699739041277\\
3.857	-3.29698629510865\\
3.858	-3.28703877581232\\
3.859	-3.27715441067374\\
3.86	-3.26733278107046\\
3.861	-3.25757347157635\\
3.862	-3.24787606993161\\
3.863	-3.2382401670125\\
3.864	-3.22866535680182\\
3.865	-3.21915123635956\\
3.866	-3.20969740579376\\
3.867	-3.20030346823207\\
3.868	-3.19096902979348\\
3.869	-3.18169369955994\\
3.87	-3.17247708954918\\
3.871	-3.16331881468716\\
3.872	-3.15421849278078\\
3.873	-3.14517574449167\\
3.874	-3.1361901933096\\
3.875	-3.1272614655258\\
3.876	-3.11838919020806\\
3.877	-3.10957299917472\\
3.878	-3.10081252696914\\
3.879	-3.09210741083539\\
3.88	-3.08345729069319\\
3.881	-3.07486180911332\\
3.882	-3.06632061129419\\
3.883	-3.05783334503712\\
3.884	-3.04939966072341\\
3.885	-3.04101921129062\\
3.886	-3.03269165220968\\
3.887	-3.02441664146204\\
3.888	-3.0161938395171\\
3.889	-3.00802290930987\\
3.89	-2.99990351621878\\
3.891	-2.99183532804405\\
3.892	-2.98381801498596\\
3.893	-2.97585124962353\\
3.894	-2.96793470689332\\
3.895	-2.96006806406862\\
3.896	-2.95225100073868\\
3.897	-2.94448319878831\\
3.898	-2.9367643423775\\
3.899	-2.92909411792177\\
3.9	-2.9214722140718\\
3.901	-2.91389832169404\\
3.902	-2.90637213385191\\
3.903	-2.89889334578554\\
3.904	-2.8914616548935\\
3.905	-2.8840767607138\\
3.906	-2.87673836490557\\
3.907	-2.86944617122991\\
3.908	-2.86219988553283\\
3.909	-2.85499921572601\\
3.91	-2.84784387176992\\
3.911	-2.84073356565556\\
3.912	-2.83366801138732\\
3.913	-2.82664692496568\\
3.914	-2.81967002436992\\
3.915	-2.81273702954129\\
3.916	-2.80584766236613\\
3.917	-2.79900164665961\\
3.918	-2.79219870814894\\
3.919	-2.78543857445734\\
3.92	-2.77872097508763\\
3.921	-2.77204564140692\\
3.922	-2.76541230662981\\
3.923	-2.75882070580423\\
3.924	-2.75227057579423\\
3.925	-2.74576165526652\\
3.926	-2.73929368467357\\
3.927	-2.73286640623994\\
3.928	-2.72647956394669\\
3.929	-2.7201329035169\\
3.93	-2.71382617240132\\
3.931	-2.70755911976338\\
3.932	-2.70133149646528\\
3.933	-2.69514305505395\\
3.934	-2.68899354974697\\
3.935	-2.68288273641855\\
3.936	-2.67681037258559\\
3.937	-2.67077621739498\\
3.938	-2.66478003160868\\
3.939	-2.65882157759216\\
3.94	-2.65290061929946\\
3.941	-2.64701692226092\\
3.942	-2.64117025357087\\
3.943	-2.63536038187316\\
3.944	-2.62958707734991\\
3.945	-2.62385011170821\\
3.946	-2.61814925816782\\
3.947	-2.61248429144861\\
3.948	-2.60685498775861\\
3.949	-2.60126112478164\\
3.95	-2.59570248166548\\
3.951	-2.59017883900968\\
3.952	-2.58468997885418\\
3.953	-2.57923568466703\\
3.954	-2.57381574133368\\
3.955	-2.56842993514421\\
3.956	-2.56307805378339\\
3.957	-2.55775988631825\\
3.958	-2.55247522318799\\
3.959	-2.54722385619181\\
3.96	-2.54200557847834\\
3.961	-2.53682018453558\\
3.962	-2.5316674701789\\
3.963	-2.5265472325411\\
3.964	-2.52145927006157\\
3.965	-2.51640338247602\\
3.966	-2.51137937080604\\
3.967	-2.50638703734859\\
3.968	-2.50142618566594\\
3.969	-2.49649662057581\\
3.97	-2.49159814814077\\
3.971	-2.48673057565899\\
3.972	-2.4818937116537\\
3.973	-2.47708736586403\\
3.974	-2.47231134923546\\
3.975	-2.4675654739089\\
3.976	-2.462849553213\\
3.977	-2.45816340165364\\
3.978	-2.45350683490451\\
3.979	-2.44887966979863\\
3.98	-2.44428172431856\\
3.981	-2.43971281758739\\
3.982	-2.43517276985958\\
3.983	-2.4306614025124\\
3.984	-2.42617853803716\\
3.985	-2.42172400002941\\
3.986	-2.41729761318176\\
3.987	-2.41289920327354\\
3.988	-2.40852859716389\\
3.989	-2.40418562278199\\
3.99	-2.39987010911899\\
3.991	-2.39558188622049\\
3.992	-2.39132078517642\\
3.993	-2.38708663811479\\
3.994	-2.38287927819252\\
3.995	-2.3786985395871\\
3.996	-2.37454425748946\\
3.997	-2.37041626809534\\
3.998	-2.36631440859737\\
3.999	-2.36223851717785\\
4	-2.35818843300048\\
4.001	-2.35416399620282\\
4.002	-2.35016504788871\\
4.003	-2.3461914301206\\
4.004	-2.34224298591182\\
4.005	-2.33831955921987\\
4.006	-2.33442099493816\\
4.007	-2.3305471388893\\
4.008	-2.32669783781754\\
4.009	-2.32287293938186\\
4.01	-2.31907229214809\\
4.011	-2.31529574558281\\
4.012	-2.31154315004568\\
4.013	-2.30781435678231\\
4.014	-2.30410921791791\\
4.015	-2.3004275864502\\
4.016	-2.29676931624232\\
4.017	-2.29313426201588\\
4.018	-2.28952227934563\\
4.019	-2.28593322465068\\
4.02	-2.28236695518991\\
4.021	-2.27882332905364\\
4.022	-2.27530220515877\\
4.023	-2.27180344324091\\
4.024	-2.26832690384911\\
4.025	-2.26487244833863\\
4.026	-2.2614399388648\\
4.027	-2.2580292383778\\
4.028	-2.25464021061434\\
4.029	-2.25127272009417\\
4.03	-2.24792663211115\\
4.031	-2.24460181272922\\
4.032	-2.24129812877592\\
4.033	-2.23801544783599\\
4.034	-2.23475363824507\\
4.035	-2.23151256908548\\
4.036	-2.22829211017807\\
4.037	-2.22509213207859\\
4.038	-2.22191250607004\\
4.039	-2.21875310415886\\
4.04	-2.21561379906741\\
4.041	-2.21249446422942\\
4.042	-2.20939497378406\\
4.043	-2.20631520257074\\
4.044	-2.20325502612295\\
4.045	-2.20021432066367\\
4.046	-2.19719296309823\\
4.047	-2.19419083101163\\
4.048	-2.19120780266067\\
4.049	-2.18824375696973\\
4.05	-2.18529857352554\\
4.051	-2.18237213257175\\
4.052	-2.17946431500394\\
4.053	-2.17657500236366\\
4.054	-2.1737040768342\\
4.055	-2.17085142123516\\
4.056	-2.16801691901767\\
4.057	-2.16520045425874\\
4.058	-2.16240191165707\\
4.059	-2.1596211765269\\
4.06	-2.15685813479486\\
4.061	-2.1541126729933\\
4.062	-2.15138467825625\\
4.063	-2.14867403831532\\
4.064	-2.14598064149307\\
4.065	-2.14330437670022\\
4.066	-2.14064513342974\\
4.067	-2.13800280175254\\
4.068	-2.13537727231249\\
4.069	-2.13276843632275\\
4.07	-2.1301761855595\\
4.071	-2.12760041235937\\
4.072	-2.12504100961337\\
4.073	-2.12249787076284\\
4.074	-2.11997088979535\\
4.075	-2.11745996124013\\
4.076	-2.11496498016286\\
4.077	-2.11248584216262\\
4.078	-2.11002244336667\\
4.079	-2.10757468042612\\
4.08	-2.10514245051191\\
4.081	-2.10272565131062\\
4.082	-2.10032418102014\\
4.083	-2.09793793834501\\
4.084	-2.09556682249262\\
4.085	-2.09321073316983\\
4.086	-2.09086957057723\\
4.087	-2.08854323540621\\
4.088	-2.08623162883444\\
4.089	-2.08393465252205\\
4.09	-2.0816522086073\\
4.091	-2.07938419970334\\
4.092	-2.07713052889296\\
4.093	-2.07489109972541\\
4.094	-2.07266581621272\\
4.095	-2.07045458282565\\
4.096	-2.06825730448923\\
4.097	-2.06607388657944\\
4.098	-2.06390423491964\\
4.099	-2.06174825577626\\
4.1	-2.05960585585465\\
4.101	-2.05747694229682\\
4.102	-2.05536142267592\\
4.103	-2.05325920499351\\
4.104	-2.05117019767651\\
4.105	-2.04909430957184\\
4.106	-2.04703144994446\\
4.107	-2.04498152847207\\
4.108	-2.04294445524331\\
4.109	-2.04092014075288\\
4.11	-2.03890849589877\\
4.111	-2.03690943197831\\
4.112	-2.03492286068417\\
4.113	-2.03294869410236\\
4.114	-2.03098684470746\\
4.115	-2.02903722535951\\
4.116	-2.02709974930062\\
4.117	-2.02517433015242\\
4.118	-2.02326088191072\\
4.119	-2.02135931894402\\
4.12	-2.01946955598897\\
4.121	-2.0175915081484\\
4.122	-2.0157250908864\\
4.123	-2.01387022002609\\
4.124	-2.01202681174605\\
4.125	-2.01019478257679\\
4.126	-2.00837404939888\\
4.127	-2.00656452943763\\
4.128	-2.0047661402615\\
4.129	-2.00297879977858\\
4.13	-2.00120242623245\\
4.131	-1.99943693820164\\
4.132	-1.99768225459261\\
4.133	-1.995938294641\\
4.134	-1.99420497790517\\
4.135	-1.99248222426407\\
4.136	-1.99076995391613\\
4.137	-1.98906808737337\\
4.138	-1.9873765454597\\
4.139	-1.98569524930897\\
4.14	-1.98402412035992\\
4.141	-1.98236308035527\\
4.142	-1.98071205133716\\
4.143	-1.97907095564486\\
4.144	-1.97743971591285\\
4.145	-1.97581825506645\\
4.146	-1.97420649631962\\
4.147	-1.97260436317193\\
4.148	-1.97101177940674\\
4.149	-1.96942866908685\\
4.15	-1.96785495655304\\
4.151	-1.96629056642016\\
4.152	-1.96473542357564\\
4.153	-1.96318945317579\\
4.154	-1.96165258064315\\
4.155	-1.96012473166465\\
4.156	-1.95860583218856\\
4.157	-1.95709580842102\\
4.158	-1.95559458682421\\
4.159	-1.9541020941138\\
4.16	-1.95261825725608\\
4.161	-1.95114300346565\\
4.162	-1.94967626020254\\
4.163	-1.94821795516962\\
4.164	-1.94676801631024\\
4.165	-1.94532637180629\\
4.166	-1.94389295007484\\
4.167	-1.9424676797658\\
4.168	-1.94105048976005\\
4.169	-1.93964130916678\\
4.17	-1.93824006732063\\
4.171	-1.93684669377984\\
4.172	-1.93546111832376\\
4.173	-1.93408327094978\\
4.174	-1.93271308187289\\
4.175	-1.93135048152137\\
4.176	-1.92999540053525\\
4.177	-1.9286477697645\\
4.178	-1.92730752026575\\
4.179	-1.92597458330148\\
4.18	-1.92464889033624\\
4.181	-1.9233303730357\\
4.182	-1.92201896326413\\
4.183	-1.92071459308198\\
4.184	-1.91941719474396\\
4.185	-1.9181267006968\\
4.186	-1.91684304357786\\
4.187	-1.91556615621212\\
4.188	-1.91429597161077\\
4.189	-1.91303242296906\\
4.19	-1.91177544366421\\
4.191	-1.91052496725375\\
4.192	-1.90928092747317\\
4.193	-1.90804325823453\\
4.194	-1.90681189362433\\
4.195	-1.90558676790136\\
4.196	-1.90436781549555\\
4.197	-1.90315497100593\\
4.198	-1.90194816919789\\
4.199	-1.90074734500407\\
4.2	-1.89955243351905\\
4.201	-1.89836337000082\\
4.202	-1.89718008986743\\
4.203	-1.89600252869575\\
4.204	-1.89483062221997\\
4.205	-1.89366430633074\\
4.206	-1.89250351707226\\
4.207	-1.89134819064161\\
4.208	-1.89019826338799\\
4.209	-1.88905367181001\\
4.21	-1.88791435255413\\
4.211	-1.88678024241599\\
4.212	-1.88565127833565\\
4.213	-1.88452739739846\\
4.214	-1.88340853683384\\
4.215	-1.88229463401266\\
4.216	-1.88118562644815\\
4.217	-1.8800814517928\\
4.218	-1.87898204783878\\
4.219	-1.87788735251652\\
4.22	-1.87679730389367\\
4.221	-1.87571184017412\\
4.222	-1.87463089969718\\
4.223	-1.8735544209376\\
4.224	-1.87248234250337\\
4.225	-1.87141460313683\\
4.226	-1.87035114171192\\
4.227	-1.8692918972353\\
4.228	-1.86823680884641\\
4.229	-1.86718581581405\\
4.23	-1.86613885753879\\
4.231	-1.86509587355239\\
4.232	-1.864056803516\\
4.233	-1.86302158722109\\
4.234	-1.86199016458963\\
4.235	-1.86096247567354\\
4.236	-1.85993846065444\\
4.237	-1.85891805984435\\
4.238	-1.85790121368599\\
4.239	-1.85688786275204\\
4.24	-1.85587794774657\\
4.241	-1.85487140950512\\
4.242	-1.85386818899528\\
4.243	-1.85286822731708\\
4.244	-1.85187146570397\\
4.245	-1.8508778455237\\
4.246	-1.84988730827859\\
4.247	-1.84889979560751\\
4.248	-1.84791524928674\\
4.249	-1.84693361123\\
4.25	-1.84595482349153\\
4.251	-1.84497882826664\\
4.252	-1.84400556789281\\
4.253	-1.84303498485281\\
4.254	-1.84206702177503\\
4.255	-1.84110162143619\\
4.256	-1.84013872676283\\
4.257	-1.83917828083424\\
4.258	-1.8382202268844\\
4.259	-1.83726450830424\\
4.26	-1.83631106864407\\
4.261	-1.83535985161811\\
4.262	-1.83441080110363\\
4.263	-1.83346386114857\\
4.264	-1.83251897597093\\
4.265	-1.83157608996419\\
4.266	-1.83063514770081\\
4.267	-1.8296960939346\\
4.268	-1.82875887360555\\
4.269	-1.82782343184461\\
4.27	-1.82688971397536\\
4.271	-1.82595766552233\\
4.272	-1.82502723221091\\
4.273	-1.82409835997633\\
4.274	-1.8231709949653\\
4.275	-1.82224508354375\\
4.276	-1.82132057230071\\
4.277	-1.82039740805399\\
4.278	-1.81947553785675\\
4.279	-1.81855490900222\\
4.28	-1.8176354690306\\
4.281	-1.81671716573535\\
4.282	-1.81579994717079\\
4.283	-1.81488376165599\\
4.284	-1.8139685577849\\
4.285	-1.81305428443153\\
4.286	-1.81214089075952\\
4.287	-1.81122832622712\\
4.288	-1.81031654059648\\
4.289	-1.80940548394248\\
4.29	-1.80849510665948\\
4.291	-1.80758535947091\\
4.292	-1.80667619343688\\
4.293	-1.8057675599644\\
4.294	-1.80485941081608\\
4.295	-1.80395169811809\\
4.296	-1.80304437437274\\
4.297	-1.80213739246342\\
4.298	-1.80123070566933\\
4.299	-1.80032426767208\\
4.3	-1.79941803256796\\
4.301	-1.79851195487609\\
4.302	-1.79760598955054\\
4.303	-1.79670009198976\\
4.304	-1.79579421804857\\
4.305	-1.79488832404643\\
4.306	-1.79398236677999\\
4.307	-1.7930763035328\\
4.308	-1.79217009208748\\
4.309	-1.79126369073366\\
4.31	-1.79035705828158\\
4.311	-1.78945015407028\\
4.312	-1.7885429379793\\
4.313	-1.78763537043761\\
4.314	-1.78672741243525\\
4.315	-1.78581902553239\\
4.316	-1.78491017186689\\
4.317	-1.78400081416729\\
4.318	-1.78309091575798\\
4.319	-1.78218044056922\\
4.32	-1.78126935314389\\
4.321	-1.78035761864631\\
4.322	-1.77944520286703\\
4.323	-1.77853207222961\\
4.324	-1.77761819379602\\
4.325	-1.77670353526989\\
4.326	-1.77578806500125\\
4.327	-1.77487175198813\\
4.328	-1.77395456587685\\
4.329	-1.77303647696541\\
4.33	-1.77211745619977\\
4.331	-1.7711974751719\\
4.332	-1.77027650611683\\
4.333	-1.7693545219081\\
4.334	-1.76843149604953\\
4.335	-1.76750740266779\\
4.336	-1.76658221650313\\
4.337	-1.76565591289597\\
4.338	-1.76472846777513\\
4.339	-1.76379985764069\\
4.34	-1.76287005954718\\
4.341	-1.76193905108537\\
4.342	-1.76100681035842\\
4.343	-1.76007331595844\\
4.344	-1.75913854694322\\
4.345	-1.75820248280374\\
4.346	-1.75726510343966\\
4.347	-1.75632638912089\\
4.348	-1.75538632045814\\
4.349	-1.75444487836332\\
4.35	-1.75350204401204\\
4.351	-1.75255779880367\\
4.352	-1.751612124318\\
4.353	-1.75066500227213\\
4.354	-1.74971641447617\\
4.355	-1.7487663427829\\
4.356	-1.74781476904443\\
4.357	-1.74686167506084\\
4.358	-1.74590704253329\\
4.359	-1.7449508530128\\
4.36	-1.7439930878521\\
4.361	-1.74303372815735\\
4.362	-1.74207275474121\\
4.363	-1.74111014807467\\
4.364	-1.74014588824491\\
4.365	-1.73917995491337\\
4.366	-1.73821232727555\\
4.367	-1.73724298402856\\
4.368	-1.73627190333601\\
4.369	-1.73529906280659\\
4.37	-1.73432443946895\\
4.371	-1.73334800975929\\
4.372	-1.73236974951216\\
4.373	-1.73138963395956\\
4.374	-1.73040763773931\\
4.375	-1.72942373490849\\
4.376	-1.72843789896948\\
4.377	-1.72745010290456\\
4.378	-1.72646031922129\\
4.379	-1.72546852000631\\
4.38	-1.72447467699414\\
4.381	-1.72347876164498\\
4.382	-1.7224807452361\\
4.383	-1.72148059896312\\
4.384	-1.72047829405748\\
4.385	-1.71947380191298\\
4.386	-1.7184670942268\\
4.387	-1.71745814315289\\
4.388	-1.71644692146689\\
4.389	-1.71543340274507\\
4.39	-1.71441756155189\\
4.391	-1.71339937364401\\
4.392	-1.71237881617825\\
4.393	-1.71135586793698\\
4.394	-1.71033050955806\\
4.395	-1.70930272377536\\
4.396	-1.70827249566805\\
4.397	-1.70723981291478\\
4.398	-1.70620466605688\\
4.399	-1.7051670487629\\
4.4	-1.70412695810175\\
4.401	-1.70308439481413\\
4.402	-1.7020393635903\\
4.403	-1.70099187334538\\
4.404	-1.69994193749709\\
4.405	-1.69888957424\\
4.406	-1.69783480681827\\
4.407	-1.69677766379928\\
4.408	-1.69571817933535\\
4.409	-1.69465639342901\\
4.41	-1.69359235218721\\
4.411	-1.69252610807162\\
4.412	-1.69145772014281\\
4.413	-1.69038725429518\\
4.414	-1.68931478348647\\
4.415	-1.68824038795802\\
4.416	-1.68716415544822\\
4.417	-1.68608618139602\\
4.418	-1.68500656913784\\
4.419	-1.68392543009757\\
4.42	-1.68284288396286\\
4.421	-1.68175905886224\\
4.422	-1.68067409152837\\
4.423	-1.67958812745636\\
4.424	-1.6785013210558\\
4.425	-1.67741383579649\\
4.426	-1.6763258443481\\
4.427	-1.67523752871561\\
4.428	-1.6741490803694\\
4.429	-1.67306070037285\\
4.43	-1.67197259950452\\
4.431	-1.67088499837969\\
4.432	-1.66979812756923\\
4.433	-1.66871222771619\\
4.434	-1.66762754965282\\
4.435	-1.66654435451758\\
4.436	-1.66546291387067\\
4.437	-1.66438350980968\\
4.438	-1.66330643509172\\
4.439	-1.66223199325078\\
4.44	-1.66116049871926\\
4.441	-1.66009227695355\\
4.442	-1.65902766456299\\
4.443	-1.65796700943469\\
4.444	-1.6569106708717\\
4.445	-1.65585901972611\\
4.446	-1.65481243853935\\
4.447	-1.65377132168608\\
4.448	-1.65273607551824\\
4.449	-1.65170711851756\\
4.45	-1.65068488144574\\
4.451	-1.649669807502\\
4.452	-1.6486623524807\\
4.453	-1.64766298493444\\
4.454	-1.6466721863356\\
4.455	-1.64569045124356\\
4.456	-1.64471828747146\\
4.457	-1.64375621625528\\
4.458	-1.64280477242375\\
4.459	-1.64186450456621\\
4.46	-1.64093597520363\\
4.461	-1.6400197609569\\
4.462	-1.63911645271349\\
4.463	-1.63822665579285\\
4.464	-1.63735099010914\\
4.465	-1.63649009032925\\
4.466	-1.63564460602692\\
4.467	-1.63481520183279\\
4.468	-1.63400255757879\\
4.469	-1.6332073684322\\
4.47	-1.63243034502775\\
4.471	-1.63167221358502\\
4.472	-1.63093371602233\\
4.473	-1.63021561005355\\
4.474	-1.62951866927994\\
4.475	-1.62884368326363\\
4.476	-1.62819145759038\\
4.477	-1.6275628139162\\
4.478	-1.6269585899986\\
4.479	-1.62637963971024\\
4.48	-1.62582683303143\\
4.481	-1.62530105602911\\
4.482	-1.62480321080676\\
4.483	-1.62433421543647\\
4.484	-1.62389500386642\\
4.485	-1.62348652580344\\
4.486	-1.62310974656689\\
4.487	-1.62276564691535\\
4.488	-1.62245522284603\\
4.489	-1.622179485358\\
4.49	-1.62193946018835\\
4.491	-1.62173618751154\\
4.492	-1.62157072160148\\
4.493	-1.62144413046007\\
4.494	-1.62135749540527\\
4.495	-1.62131191061884\\
4.496	-1.62130848265302\\
4.497	-1.62134832989469\\
4.498	-1.62143258198275\\
4.499	-1.62156237918374\\
4.5	-1.62173887171455\\
};
\addlegendentry{$S_{11}$ (FOM)}


% ROM
\addplot [color=red!60, dashed]
table[row sep=crcr]{%
2.5	-0.904479511955349\\
2.501	-0.908119325189456\\
2.502	-0.911777151532732\\
2.503	-0.91545309640728\\
2.504	-0.919147265803494\\
2.505	-0.922859766277039\\
2.506	-0.926590704945539\\
2.507	-0.930340189484907\\
2.508	-0.934108328125398\\
2.509	-0.937895229647264\\
2.51	-0.941701003376098\\
2.511	-0.945525759177754\\
2.512	-0.949369607452913\\
2.513	-0.953232659131242\\
2.514	-0.957115025665103\\
2.515	-0.961016819022869\\
2.516	-0.964938151681728\\
2.517	-0.968879136620071\\
2.518	-0.972839887309357\\
2.519	-0.976820517705443\\
2.52	-0.980821142239449\\
2.521	-0.984841875807999\\
2.522	-0.98888283376293\\
2.523	-0.9929441319004\\
2.524	-0.997025886449347\\
2.525	-1.00112821405936\\
2.526	-1.0052512317878\\
2.527	-1.00939505708635\\
2.528	-1.01355980778666\\
2.529	-1.01774560208547\\
2.53	-1.02195255852875\\
2.531	-1.02618079599516\\
2.532	-1.03043043367864\\
2.533	-1.03470159107012\\
2.534	-1.03899438793833\\
2.535	-1.04330894430968\\
2.536	-1.04764538044717\\
2.537	-1.05200381682834\\
2.538	-1.05638437412205\\
2.539	-1.06078717316434\\
2.54	-1.06521233493303\\
2.541	-1.06965998052124\\
2.542	-1.07413023110968\\
2.543	-1.07862320793766\\
2.544	-1.08313903227286\\
2.545	-1.0876778253797\\
2.546	-1.09223970848634\\
2.547	-1.09682480275026\\
2.548	-1.10143322922229\\
2.549	-1.10606510880912\\
2.55	-1.11072056223423\\
2.551	-1.1153997099971\\
2.552	-1.12010267233071\\
2.553	-1.1248295691573\\
2.554	-1.12958052004221\\
2.555	-1.13435564414585\\
2.556	-1.13915506017369\\
2.557	-1.14397888632415\\
2.558	-1.14882724023441\\
2.559	-1.15370023892399\\
2.56	-1.15859799873607\\
2.561	-1.16352063527643\\
2.562	-1.16846826334994\\
2.563	-1.17344099689458\\
2.564	-1.17843894891278\\
2.565	-1.18346223140009\\
2.566	-1.18851095527103\\
2.567	-1.1935852302821\\
2.568	-1.19868516495166\\
2.569	-1.20381086647693\\
2.57	-1.20896244064759\\
2.571	-1.2141399917562\\
2.572	-1.21934362250506\\
2.573	-1.22457343390976\\
2.574	-1.22982952519882\\
2.575	-1.23511199370974\\
2.576	-1.24042093478109\\
2.577	-1.24575644164053\\
2.578	-1.25111860528873\\
2.579	-1.256507514379\\
2.58	-1.26192325509238\\
2.581	-1.26736591100832\\
2.582	-1.27283556297046\\
2.583	-1.27833228894766\\
2.584	-1.28385616388997\\
2.585	-1.2894072595793\\
2.586	-1.29498564447495\\
2.587	-1.3005913835534\\
2.588	-1.30622453814258\\
2.589	-1.31188516575016\\
2.59	-1.31757331988585\\
2.591	-1.3232890498775\\
2.592	-1.32903240068071\\
2.593	-1.33480341268194\\
2.594	-1.34060212149472\\
2.595	-1.34642855774896\\
2.596	-1.352282746873\\
2.597	-1.3581647088683\\
2.598	-1.36407445807654\\
2.599	-1.37001200293882\\
2.6	-1.37597734574695\\
2.601	-1.38197048238637\\
2.602	-1.3879914020707\\
2.603	-1.39404008706755\\
2.604	-1.40011651241541\\
2.605	-1.40622064563141\\
2.606	-1.41235244640973\\
2.607	-1.41851186631039\\
2.608	-1.42469884843818\\
2.609	-1.4309133271116\\
2.61	-1.43715522752148\\
2.611	-1.44342446537903\\
2.612	-1.44972094655324\\
2.613	-1.45604456669724\\
2.614	-1.46239521086346\\
2.615	-1.46877275310743\\
2.616	-1.47517705607988\\
2.617	-1.4816079706071\\
2.618	-1.48806533525908\\
2.619	-1.49454897590564\\
2.62	-1.50105870525988\\
2.621	-1.50759432240926\\
2.622	-1.51415561233369\\
2.623	-1.52074234541086\\
2.624	-1.52735427690834\\
2.625	-1.53399114646261\\
2.626	-1.54065267754469\\
2.627	-1.5473385769124\\
2.628	-1.55404853404912\\
2.629	-1.56078222058912\\
2.63	-1.56753928972915\\
2.631	-1.57431937562677\\
2.632	-1.5811220927849\\
2.633	-1.58794703542313\\
2.634	-1.59479377683564\\
2.635	-1.60166186873591\\
2.636	-1.60855084058848\\
2.637	-1.61546019892782\\
2.638	-1.62238942666489\\
2.639	-1.62933798238138\\
2.64	-1.63630529961219\\
2.641	-1.64329078611661\\
2.642	-1.65029382313865\\
2.643	-1.6573137646571\\
2.644	-1.66434993662595\\
2.645	-1.671401636206\\
2.646	-1.67846813098833\\
2.647	-1.68554865821058\\
2.648	-1.69264242396708\\
2.649	-1.69974860241381\\
2.65	-1.70686633496949\\
2.651	-1.71399472951397\\
2.652	-1.72113285958548\\
2.653	-1.72827976357808\\
2.654	-1.73543444394123\\
2.655	-1.74259586638298\\
2.656	-1.74976295907887\\
2.657	-1.75693461188873\\
2.658	-1.76410967558325\\
2.659	-1.77128696108306\\
2.66	-1.7784652387127\\
2.661	-1.78564323747216\\
2.662	-1.79281964432899\\
2.663	-1.79999310353394\\
2.664	-1.80716221596346\\
2.665	-1.8143255384924\\
2.666	-1.8214815834007\\
2.667	-1.82862881781776\\
2.668	-1.83576566320853\\
2.669	-1.84289049490569\\
2.67	-1.85000164169217\\
2.671	-1.8570973854388\\
2.672	-1.86417596080192\\
2.673	-1.87123555498582\\
2.674	-1.87827430757563\\
2.675	-1.88529031044573\\
2.676	-1.89228160774955\\
2.677	-1.89924619599654\\
2.678	-1.90618202422233\\
2.679	-1.91308699425815\\
2.68	-1.91995896110599\\
2.681	-1.92679573342588\\
2.682	-1.93359507414183\\
2.683	-1.9403547011733\\
2.684	-1.94707228829865\\
2.685	-1.95374546615776\\
2.686	-1.96037182340042\\
2.687	-1.96694890798738\\
2.688	-1.97347422865095\\
2.689	-1.97994525652179\\
2.69	-1.98635942692857\\
2.691	-1.99271414137696\\
2.692	-1.99900676971415\\
2.693	-2.00523465248499\\
2.694	-2.01139510348535\\
2.695	-2.01748541251821\\
2.696	-2.02350284835711\\
2.697	-2.0294446619217\\
2.698	-2.03530808966904\\
2.699	-2.04109035720404\\
2.7	-2.0467886831116\\
2.701	-2.05240028301219\\
2.702	-2.05792237384201\\
2.703	-2.06335217835771\\
2.704	-2.06868692986488\\
2.705	-2.07392387716827\\
2.706	-2.07906028974093\\
2.707	-2.08409346310764\\
2.708	-2.08902072443767\\
2.709	-2.09383943833964\\
2.71	-2.09854701285045\\
2.711	-2.10314090560871\\
2.712	-2.1076186302016\\
2.713	-2.11197776267229\\
2.714	-2.11621594817415\\
2.715	-2.12033090775565\\
2.716	-2.12432044525873\\
2.717	-2.12818245431178\\
2.718	-2.13191492539659\\
2.719	-2.13551595296723\\
2.72	-2.1389837425973\\
2.721	-2.1423166181304\\
2.722	-2.14551302880735\\
2.723	-2.14857155634254\\
2.724	-2.15149092192006\\
2.725	-2.15426999307986\\
2.726	-2.15690779046261\\
2.727	-2.1594034943815\\
2.728	-2.16175645118836\\
2.729	-2.16396617940112\\
2.73	-2.1660323755593\\
2.731	-2.16795491977418\\
2.732	-2.16973388094042\\
2.733	-2.17136952157647\\
2.734	-2.17286230226124\\
2.735	-2.17421288563618\\
2.736	-2.17542213994223\\
2.737	-2.17649114206303\\
2.738	-2.17742118004719\\
2.739	-2.17821375508439\\
2.74	-2.17887058291212\\
2.741	-2.17939359463242\\
2.742	-2.17978493692037\\
2.743	-2.18004697160899\\
2.744	-2.18018227463826\\
2.745	-2.1801936343591\\
2.746	-2.18008404918635\\
2.747	-2.17985672459848\\
2.748	-2.17951506948505\\
2.749	-2.17906269184692\\
2.75	-2.17850339385721\\
2.751	-2.17784116629563\\
2.752	-2.17708018237139\\
2.753	-2.17622479095437\\
2.754	-2.17527950923707\\
2.755	-2.17424901485368\\
2.756	-2.17313813748553\\
2.757	-2.17195184998531\\
2.758	-2.17069525905531\\
2.759	-2.16937359551743\\
2.76	-2.16799220421509\\
2.761	-2.1665565335891\\
2.762	-2.16507212497137\\
2.763	-2.16354460164181\\
2.764	-2.16197965769465\\
2.765	-2.16038304676135\\
2.766	-2.15876057063763\\
2.767	-2.15711806786233\\
2.768	-2.1554614022951\\
2.769	-2.15379645174019\\
2.77	-2.15212909666172\\
2.771	-2.15046520903547\\
2.772	-2.14881064137996\\
2.773	-2.14717121600873\\
2.774	-2.14555271454255\\
2.775	-2.14396086771939\\
2.776	-2.14240134553634\\
2.777	-2.14087974775589\\
2.778	-2.13940159480587\\
2.779	-2.13797231909941\\
2.78	-2.13659725679877\\
2.781	-2.13528164004318\\
2.782	-2.13403058965851\\
2.783	-2.13284910836298\\
2.784	-2.13174207448033\\
2.785	-2.13071423616891\\
2.786	-2.12977020617204\\
2.787	-2.12891445709228\\
2.788	-2.12815131718949\\
2.789	-2.12748496669994\\
2.79	-2.12691943467114\\
2.791	-2.1264585963049\\
2.792	-2.12610617079892\\
2.793	-2.12586571967499\\
2.794	-2.12574064558039\\
2.795	-2.1257341915472\\
2.796	-2.12584944069276\\
2.797	-2.12608931634339\\
2.798	-2.12645658256224\\
2.799	-2.12695384506111\\
2.8	-2.12758355247578\\
2.801	-2.12834799798304\\
2.802	-2.129249321238\\
2.803	-2.13028951060941\\
2.804	-2.13147040569077\\
2.805	-2.1327937000652\\
2.806	-2.13426094430176\\
2.807	-2.13587354916166\\
2.808	-2.13763278899268\\
2.809	-2.13953980529098\\
2.81	-2.14159561040976\\
2.811	-2.14380109139489\\
2.812	-2.14615701392835\\
2.813	-2.14866402636123\\
2.814	-2.15132266381837\\
2.815	-2.15413335235801\\
2.816	-2.15709641317051\\
2.817	-2.16021206680088\\
2.818	-2.16348043738115\\
2.819	-2.16690155685911\\
2.82	-2.17047536921108\\
2.821	-2.17420173462725\\
2.822	-2.17808043365891\\
2.823	-2.18211117131784\\
2.824	-2.18629358111901\\
2.825	-2.1906272290584\\
2.826	-2.19511161751884\\
2.827	-2.1997461890973\\
2.828	-2.20453033034782\\
2.829	-2.20946337543523\\
2.83	-2.21454460969511\\
2.831	-2.21977327309651\\
2.832	-2.22514856360412\\
2.833	-2.2306696404376\\
2.834	-2.2363356272259\\
2.835	-2.24214561505527\\
2.836	-2.24809866540991\\
2.837	-2.25419381300464\\
2.838	-2.26043006850956\\
2.839	-2.26680642116691\\
2.84	-2.27332184130051\\
2.841	-2.27997528271893\\
2.842	-2.28676568501335\\
2.843	-2.29369197575152\\
2.844	-2.3007530725696\\
2.845	-2.30794788516345\\
2.846	-2.31527531718169\\
2.847	-2.32273426802231\\
2.848	-2.33032363453551\\
2.849	-2.33804231263491\\
2.85	-2.34588919881958\\
2.851	-2.35386319160976\\
2.852	-2.36196319289854\\
2.853	-2.37018810922242\\
2.854	-2.37853685295327\\
2.855	-2.38700834341458\\
2.856	-2.39560150792469\\
2.857	-2.40431528276946\\
2.858	-2.41314861410758\\
2.859	-2.42210045881074\\
2.86	-2.43116978524163\\
2.861	-2.44035557397218\\
2.862	-2.44965681844486\\
2.863	-2.45907252557927\\
2.864	-2.46860171632685\\
2.865	-2.47824342617582\\
2.866	-2.48799670560895\\
2.867	-2.49786062051643\\
2.868	-2.50783425256586\\
2.869	-2.51791669953196\\
2.87	-2.52810707558773\\
2.871	-2.53840451155928\\
2.872	-2.54880815514639\\
2.873	-2.55931717111048\\
2.874	-2.56993074143208\\
2.875	-2.58064806543935\\
2.876	-2.59146835990962\\
2.877	-2.60239085914528\\
2.878	-2.6134148150259\\
2.879	-2.62453949703784\\
2.88	-2.63576419228295\\
2.881	-2.64708820546774\\
2.882	-2.6585108588742\\
2.883	-2.6700314923137\\
2.884	-2.6816494630651\\
2.885	-2.6933641457982\\
2.886	-2.7051749324837\\
2.887	-2.71708123229054\\
2.888	-2.72908247147184\\
2.889	-2.74117809324022\\
2.89	-2.75336755763345\\
2.891	-2.76565034137115\\
2.892	-2.77802593770356\\
2.893	-2.79049385625303\\
2.894	-2.80305362284874\\
2.895	-2.81570477935573\\
2.896	-2.82844688349859\\
2.897	-2.84127950868038\\
2.898	-2.8542022437975\\
2.899	-2.86721469305108\\
2.9	-2.8803164757551\\
2.901	-2.89350722614203\\
2.902	-2.90678659316621\\
2.903	-2.92015424030555\\
2.904	-2.93360984536173\\
2.905	-2.94715310025943\\
2.906	-2.96078371084487\\
2.907	-2.97450139668399\\
2.908	-2.98830589086046\\
2.909	-3.00219693977389\\
2.91	-3.01617430293853\\
2.911	-3.03023775278247\\
2.912	-3.04438707444788\\
2.913	-3.05862206559221\\
2.914	-3.07294253619059\\
2.915	-3.08734830833974\\
2.916	-3.1018392160634\\
2.917	-3.11641510511934\\
2.918	-3.13107583280839\\
2.919	-3.14582126778524\\
2.92	-3.16065128987133\\
2.921	-3.17556578986987\\
2.922	-3.19056466938303\\
2.923	-3.20564784063145\\
2.924	-3.22081522627611\\
2.925	-3.2360667592425\\
2.926	-3.25140238254736\\
2.927	-3.26682204912776\\
2.928	-3.28232572167285\\
2.929	-3.29791337245808\\
2.93	-3.31358498318198\\
2.931	-3.32934054480549\\
2.932	-3.34518005739405\\
2.933	-3.36110352996208\\
2.934	-3.37711098032015\\
2.935	-3.39320243492481\\
2.936	-3.40937792873091\\
2.937	-3.4256375050466\\
2.938	-3.4419812153908\\
2.939	-3.4584091193533\\
2.94	-3.47492128445733\\
2.941	-3.4915177860247\\
2.942	-3.50819870704346\\
2.943	-3.52496413803783\\
2.944	-3.54181417694082\\
2.945	-3.55874892896905\\
2.946	-3.57576850650005\\
2.947	-3.59287302895184\\
2.948	-3.61006262266484\\
2.949	-3.62733742078599\\
2.95	-3.64469756315522\\
2.951	-3.66214319619388\\
2.952	-3.67967447279558\\
2.953	-3.69729155221896\\
2.954	-3.71499459998253\\
2.955	-3.73278378776166\\
2.956	-3.75065929328734\\
2.957	-3.76862130024706\\
2.958	-3.78666999818752\\
2.959	-3.8048055824191\\
2.96	-3.8230282539223\\
2.961	-3.84133821925573\\
2.962	-3.859735690466\\
2.963	-3.87822088499911\\
2.964	-3.8967940256136\\
2.965	-3.91545534029514\\
2.966	-3.93420506217277\\
2.967	-3.9530434294365\\
2.968	-3.97197068525636\\
2.969	-3.99098707770301\\
2.97	-4.01009285966939\\
2.971	-4.02928828879383\\
2.972	-4.04857362738451\\
2.973	-4.06794914234483\\
2.974	-4.08741510510018\\
2.975	-4.1069717915257\\
2.976	-4.12661948187514\\
2.977	-4.14635846071061\\
2.978	-4.16618901683355\\
2.979	-4.18611144321626\\
2.98	-4.20612603693456\\
2.981	-4.22623309910123\\
2.982	-4.24643293480018\\
2.983	-4.26672585302124\\
2.984	-4.28711216659586\\
2.985	-4.30759219213319\\
2.986	-4.32816624995701\\
2.987	-4.34883466404291\\
2.988	-4.36959776195613\\
2.989	-4.39045587478985\\
2.99	-4.41140933710381\\
2.991	-4.43245848686319\\
2.992	-4.45360366537801\\
2.993	-4.47484521724252\\
2.994	-4.496183490275\\
2.995	-4.51761883545755\\
2.996	-4.53915160687606\\
2.997	-4.56078216166016\\
2.998	-4.58251085992335\\
2.999	-4.60433806470273\\
3	-4.62626414189903\\
3.001	-4.64828946021612\\
3.002	-4.67041439110059\\
3.003	-4.69263930868094\\
3.004	-4.7149645897064\\
3.005	-4.73739061348557\\
3.006	-4.75991776182444\\
3.007	-4.78254641896404\\
3.008	-4.80527697151755\\
3.009	-4.82810980840683\\
3.01	-4.85104532079829\\
3.011	-4.87408390203803\\
3.012	-4.89722594758627\\
3.013	-4.92047185495101\\
3.014	-4.94382202362063\\
3.015	-4.96727685499574\\
3.016	-4.99083675232001\\
3.017	-5.01450212060984\\
3.018	-5.03827336658297\\
3.019	-5.06215089858587\\
3.02	-5.08613512651995\\
3.021	-5.11022646176634\\
3.022	-5.13442531710938\\
3.023	-5.15873210665855\\
3.024	-5.18314724576901\\
3.025	-5.20767115096034\\
3.026	-5.23230423983383\\
3.027	-5.25704693098789\\
3.028	-5.28189964393161\\
3.029	-5.30686279899649\\
3.03	-5.33193681724624\\
3.031	-5.35712212038425\\
3.032	-5.38241913065935\\
3.033	-5.40782827076896\\
3.034	-5.43334996376011\\
3.035	-5.45898463292802\\
3.036	-5.48473270171213\\
3.037	-5.51059459358967\\
3.038	-5.53657073196654\\
3.039	-5.56266154006523\\
3.04	-5.58886744081013\\
3.041	-5.61518885670977\\
3.042	-5.64162620973585\\
3.043	-5.66817992119937\\
3.044	-5.69485041162321\\
3.045	-5.72163810061158\\
3.046	-5.74854340671576\\
3.047	-5.77556674729626\\
3.048	-5.80270853838148\\
3.049	-5.82996919452211\\
3.05	-5.85734912864199\\
3.051	-5.88484875188456\\
3.052	-5.91246847345523\\
3.053	-5.94020870045946\\
3.054	-5.96806983773614\\
3.055	-5.99605228768661\\
3.056	-6.02415645009871\\
3.057	-6.05238272196611\\
3.058	-6.0807314973024\\
3.059	-6.10920316695016\\
3.06	-6.13779811838454\\
3.061	-6.16651673551151\\
3.062	-6.19535939846028\\
3.063	-6.22432648336997\\
3.064	-6.25341836217031\\
3.065	-6.28263540235612\\
3.066	-6.31197796675553\\
3.067	-6.34144641329167\\
3.068	-6.37104109473757\\
3.069	-6.40076235846438\\
3.07	-6.43061054618239\\
3.071	-6.46058599367471\\
3.072	-6.49068903052381\\
3.073	-6.52091997983004\\
3.074	-6.55127915792249\\
3.075	-6.58176687406184\\
3.076	-6.61238343013469\\
3.077	-6.64312912033965\\
3.078	-6.67400423086458\\
3.079	-6.70500903955489\\
3.08	-6.73614381557269\\
3.081	-6.76740881904643\\
3.082	-6.79880430071113\\
3.083	-6.83033050153848\\
3.084	-6.86198765235688\\
3.085	-6.89377597346112\\
3.086	-6.92569567421137\\
3.087	-6.95774695262134\\
3.088	-6.98992999493511\\
3.089	-7.02224497519269\\
3.09	-7.05469205478381\\
3.091	-7.0872713819897\\
3.092	-7.11998309151268\\
3.093	-7.15282730399294\\
3.094	-7.18580412551298\\
3.095	-7.21891364708838\\
3.096	-7.25215594414559\\
3.097	-7.2855310759856\\
3.098	-7.31903908523403\\
3.099	-7.35267999727651\\
3.1	-7.38645381967967\\
3.101	-7.42036054159713\\
3.102	-7.45440013316027\\
3.103	-7.48857254485338\\
3.104	-7.5228777068731\\
3.105	-7.55731552847139\\
3.106	-7.59188589728248\\
3.107	-7.62658867863264\\
3.108	-7.66142371483293\\
3.109	-7.69639082445458\\
3.11	-7.7314898015867\\
3.111	-7.76672041507575\\
3.112	-7.80208240774693\\
3.113	-7.8375754956067\\
3.114	-7.87319936702656\\
3.115	-7.90895368190745\\
3.116	-7.94483807082457\\
3.117	-7.98085213415284\\
3.118	-8.01699544117168\\
3.119	-8.05326752915002\\
3.12	-8.08966790241029\\
3.121	-8.12619603137196\\
3.122	-8.16285135157371\\
3.123	-8.19963326267468\\
3.124	-8.23654112743395\\
3.125	-8.27357427066853\\
3.126	-8.3107319781896\\
3.127	-8.3480134957166\\
3.128	-8.38541802776935\\
3.129	-8.42294473653807\\
3.13	-8.46059274073101\\
3.131	-8.49836111439977\\
3.132	-8.53624888574234\\
3.133	-8.57425503588382\\
3.134	-8.61237849763484\\
3.135	-8.65061815422774\\
3.136	-8.68897283803084\\
3.137	-8.72744132924036\\
3.138	-8.76602235455127\\
3.139	-8.80471458580598\\
3.14	-8.8435166386224\\
3.141	-8.8824270710009\\
3.142	-8.92144438191086\\
3.143	-8.96056700985751\\
3.144	-8.99979333142899\\
3.145	-9.03912165982481\\
3.146	-9.07855024336635\\
3.147	-9.1180772639896\\
3.148	-9.15770083572149\\
3.149	-9.1974190031406\\
3.15	-9.23722973982315\\
3.151	-9.27713094677541\\
3.152	-9.31712045085354\\
3.153	-9.35719600317254\\
3.154	-9.3973552775054\\
3.155	-9.43759586867387\\
3.156	-9.47791529093261\\
3.157	-9.51831097634874\\
3.158	-9.55878027317787\\
3.159	-9.59932044423944\\
3.16	-9.63992866529305\\
3.161	-9.68060202341798\\
3.162	-9.72133751539866\\
3.163	-9.76213204611836\\
3.164	-9.80298242696386\\
3.165	-9.84388537424415\\
3.166	-9.88483750762607\\
3.167	-9.92583534858992\\
3.168	-9.96687531890903\\
3.169	-10.0079537391561\\
3.17	-10.0490668272409\\
3.171	-10.0902106969821\\
3.172	-10.131381356719\\
3.173	-10.1725747079657\\
3.174	-10.2137865441143\\
3.175	-10.255012549189\\
3.176	-10.2962482966597\\
3.177	-10.3374892483166\\
3.178	-10.3787307532141\\
3.179	-10.4199680466875\\
3.18	-10.4611962494489\\
3.181	-10.5024103667698\\
3.182	-10.543605287753\\
3.183	-10.5847757847044\\
3.184	-10.6259165126077\\
3.185	-10.6670220087106\\
3.186	-10.7080866922297\\
3.187	-10.7491048641793\\
3.188	-10.7900707073334\\
3.189	-10.8309782863271\\
3.19	-10.8718215479054\\
3.191	-10.9125943213267\\
3.192	-10.9532903189288\\
3.193	-10.9939031368661\\
3.194	-11.0344262560249\\
3.195	-11.0748530431244\\
3.196	-11.1151767520136\\
3.197	-11.155390525169\\
3.198	-11.195487395404\\
3.199	-11.2354602877959\\
3.2	-11.2753020218393\\
3.201	-11.3150053138329\\
3.202	-11.3545627795085\\
3.203	-11.3939669369084\\
3.204	-11.4332102095182\\
3.205	-11.4722849296634\\
3.206	-11.5111833421742\\
3.207	-11.549897608327\\
3.208	-11.5884198100658\\
3.209	-11.6267419545116\\
3.21	-11.6648559787623\\
3.211	-11.7027537549886\\
3.212	-11.740427095829\\
3.213	-11.7778677600876\\
3.214	-11.815067458736\\
3.215	-11.8520178612221\\
3.216	-11.8887106020846\\
3.217	-11.9251372878753\\
3.218	-11.9612895043868\\
3.219	-11.9971588241832\\
3.22	-12.0327368144323\\
3.221	-12.0680150450332\\
3.222	-12.1029850970362\\
3.223	-12.1376385713468\\
3.224	-12.1719670977076\\
3.225	-12.205962343948\\
3.226	-12.2396160254938\\
3.227	-12.2729199151232\\
3.228	-12.305865852958\\
3.229	-12.338445756676\\
3.23	-12.3706516319295\\
3.231	-12.4024755829535\\
3.232	-12.4339098233454\\
3.233	-12.4649466869988\\
3.234	-12.4955786391695\\
3.235	-12.5257982876537\\
3.236	-12.5555983940545\\
3.237	-12.5849718851157\\
3.238	-12.6139118640944\\
3.239	-12.6424116221506\\
3.24	-12.670464649725\\
3.241	-12.698064647878\\
3.242	-12.7252055395626\\
3.243	-12.751881480802\\
3.244	-12.778086871742\\
3.245	-12.8038163675509\\
3.246	-12.8290648891338\\
3.247	-12.8538276336343\\
3.248	-12.8781000846919\\
3.249	-12.9018780224255\\
3.25	-12.9251575331139\\
3.251	-12.9479350185438\\
3.252	-12.9702072049966\\
3.253	-12.9919711518462\\
3.254	-13.013224259741\\
3.255	-13.0339642783434\\
3.256	-13.0541893136031\\
3.257	-13.0738978345391\\
3.258	-13.0930886795094\\
3.259	-13.1117610619471\\
3.26	-13.1299145755441\\
3.261	-13.1475491988654\\
3.262	-13.164665299378\\
3.263	-13.1812636368815\\
3.264	-13.1973453663294\\
3.265	-13.2129120400303\\
3.266	-13.2279656092243\\
3.267	-13.2425084250275\\
3.268	-13.2565432387427\\
3.269	-13.270073201537\\
3.27	-13.2831018634861\\
3.271	-13.2956331719914\\
3.272	-13.3076714695745\\
3.273	-13.3192214910591\\
3.274	-13.3302883601497\\
3.275	-13.3408775854211\\
3.276	-13.3509950557313\\
3.277	-13.360647035077\\
3.278	-13.3698401569081\\
3.279	-13.3785814179219\\
3.28	-13.3868781713586\\
3.281	-13.394738119822\\
3.282	-13.4021693076483\\
3.283	-13.4091801128496\\
3.284	-13.415779238659\\
3.285	-13.4219757047042\\
3.286	-13.4277788378383\\
3.287	-13.4331982626563\\
3.288	-13.4382438917281\\
3.289	-13.4429259155755\\
3.29	-13.4472547924251\\
3.291	-13.4512412377665\\
3.292	-13.4548962137445\\
3.293	-13.4582309184169\\
3.294	-13.4612567749061\\
3.295	-13.4639854204724\\
3.296	-13.4664286955395\\
3.297	-13.4685986326979\\
3.298	-13.4705074457131\\
3.299	-13.472167518566\\
3.3	-13.4735913945481\\
3.301	-13.474791765438\\
3.302	-13.4757814607791\\
3.303	-13.4765734372833\\
3.304	-13.4771807683785\\
3.305	-13.4776166339213\\
3.306	-13.4778943100912\\
3.307	-13.4780271594842\\
3.308	-13.4780286214211\\
3.309	-13.4779122024837\\
3.31	-13.477691467294\\
3.311	-13.4773800295451\\
3.312	-13.4769915432964\\
3.313	-13.4765396945421\\
3.314	-13.476038193059\\
3.315	-13.4755007645424\\
3.316	-13.4749411430349\\
3.317	-13.4743730636524\\
3.318	-13.4738102556102\\
3.319	-13.4732664355528\\
3.32	-13.4727553011879\\
3.321	-13.4722905252246\\
3.322	-13.4718857496166\\
3.323	-13.4715545801075\\
3.324	-13.4713105810776\\
3.325	-13.4711672706884\\
3.326	-13.4711381163214\\
3.327	-13.4712365303072\\
3.328	-13.4714758659403\\
3.329	-13.4718694137741\\
3.33	-13.4724303981897\\
3.331	-13.4731719742343\\
3.332	-13.4741072247196\\
3.333	-13.4752491575762\\
3.334	-13.4766107034545\\
3.335	-13.478204713566\\
3.336	-13.4800439577563\\
3.337	-13.4821411228019\\
3.338	-13.484508810924\\
3.339	-13.4871595385087\\
3.34	-13.4901057350268\\
3.341	-13.4933597421449\\
3.342	-13.4969338130178\\
3.343	-13.500840111755\\
3.344	-13.5050907130527\\
3.345	-13.5096976019808\\
3.346	-13.5146726739193\\
3.347	-13.5200277346328\\
3.348	-13.5257745004763\\
3.349	-13.5319245987231\\
3.35	-13.5384895680062\\
3.351	-13.5454808588653\\
3.352	-13.5529098343906\\
3.353	-13.5607877709559\\
3.354	-13.5691258590306\\
3.355	-13.5779352040659\\
3.356	-13.5872268274433\\
3.357	-13.59701166748\\
3.358	-13.6073005804813\\
3.359	-13.6181043418328\\
3.36	-13.6294336471244\\
3.361	-13.6412991132962\\
3.362	-13.6537112798008\\
3.363	-13.6666806097711\\
3.364	-13.6802174911869\\
3.365	-13.6943322380305\\
3.366	-13.7090350914237\\
3.367	-13.7243362207371\\
3.368	-13.7402457246618\\
3.369	-13.7567736322349\\
3.37	-13.77392990381\\
3.371	-13.7917244319604\\
3.372	-13.8101670423077\\
3.373	-13.8292674942627\\
3.374	-13.8490354816691\\
3.375	-13.8694806333373\\
3.376	-13.8906125134563\\
3.377	-13.912440621872\\
3.378	-13.9349743942167\\
3.379	-13.9582232018762\\
3.38	-13.9821963517809\\
3.381	-14.0069030860017\\
3.382	-14.0323525811373\\
3.383	-14.0585539474722\\
3.384	-14.0855162278878\\
3.385	-14.1132483965051\\
3.386	-14.1417593570381\\
3.387	-14.171057940834\\
3.388	-14.2011529045748\\
3.389	-14.2320529276155\\
3.39	-14.2637666089276\\
3.391	-14.2963024636203\\
3.392	-14.3296689190035\\
3.393	-14.363874310161\\
3.394	-14.3989268749925\\
3.395	-14.4348347486874\\
3.396	-14.4716059575844\\
3.397	-14.5092484123727\\
3.398	-14.5477699005821\\
3.399	-14.5871780783119\\
3.4	-14.6274804611381\\
3.401	-14.6686844141391\\
3.402	-14.7107971409733\\
3.403	-14.7538256719372\\
3.404	-14.797776850929\\
3.405	-14.8426573212354\\
3.406	-14.8884735100541\\
3.407	-14.9352316116596\\
3.408	-14.9829375691114\\
3.409	-15.0315970543967\\
3.41	-15.0812154468943\\
3.411	-15.1317978100369\\
3.412	-15.1833488660397\\
3.413	-15.2358729685574\\
3.414	-15.2893740731196\\
3.415	-15.3438557051861\\
3.416	-15.3993209256536\\
3.417	-15.4557722936338\\
3.418	-15.5132118263135\\
3.419	-15.5716409556938\\
3.42	-15.6310604819965\\
3.421	-15.69147052351\\
3.422	-15.7528704626402\\
3.423	-15.8152588879144\\
3.424	-15.8786335316776\\
3.425	-15.9429912032088\\
3.426	-16.0083277169705\\
3.427	-16.0746378156983\\
3.428	-16.1419150880244\\
3.429	-16.210151880323\\
3.43	-16.2793392024572\\
3.431	-16.3494666271052\\
3.432	-16.4205221823402\\
3.433	-16.4924922371414\\
3.434	-16.5653613795224\\
3.435	-16.6391122869694\\
3.436	-16.7137255889079\\
3.437	-16.7891797209343\\
3.438	-16.8654507705869\\
3.439	-16.9425123144773\\
3.44	-17.0203352466525\\
3.441	-17.0988875981358\\
3.442	-17.1781343476754\\
3.443	-17.2580372238331\\
3.444	-17.3385544986718\\
3.445	-17.4196407734433\\
3.446	-17.5012467568513\\
3.447	-17.5833190366614\\
3.448	-17.6657998456621\\
3.449	-17.7486268232381\\
3.45	-17.8317327741172\\
3.451	-17.9150454261848\\
3.452	-17.9984871896294\\
3.453	-18.0819749200938\\
3.454	-18.1654196889507\\
3.455	-18.2487265643071\\
3.456	-18.3317944068504\\
3.457	-18.4145156851927\\
3.458	-18.4967763159212\\
3.459	-18.5784555341257\\
3.46	-18.6594258007249\\
3.461	-18.7395527534334\\
3.462	-18.8186952086866\\
3.463	-18.8967052222298\\
3.464	-18.9734282163648\\
3.465	-19.0487031819905\\
3.466	-19.1223629635265\\
3.467	-19.1942346345555\\
3.468	-19.2641399714945\\
3.469	-19.3318960317798\\
3.47	-19.3973158418984\\
3.471	-19.460209199075\\
3.472	-19.5203835885286\\
3.473	-19.5776452159289\\
3.474	-19.6318001520367\\
3.475	-19.682655583534\\
3.476	-19.7300211607982\\
3.477	-19.7737104299407\\
3.478	-19.8135423329182\\
3.479	-19.8493427560745\\
3.48	-19.8809461042282\\
3.481	-19.9081968745659\\
3.482	-19.9309512022788\\
3.483	-19.9490783482896\\
3.484	-19.9624620986673\\
3.485	-19.971002045557\\
3.486	-19.9746147207345\\
3.487	-19.9732345552295\\
3.488	-19.9668146418494\\
3.489	-19.9553272817464\\
3.49	-19.938764301281\\
3.491	-19.9171371311268\\
3.492	-19.8904766456084\\
3.493	-19.8588327663908\\
3.494	-19.822273840597\\
3.495	-19.7808858089401\\
3.496	-19.7347711843166\\
3.497	-19.684047865312\\
3.498	-19.6288478120967\\
3.499	-19.5693156141729\\
3.5	-19.5056069803338\\
3.501	-19.4378871810877\\
3.502	-19.3663294727384\\
3.503	-19.2911135304556\\
3.504	-19.2124239151416\\
3.505	-19.1304485958929\\
3.506	-19.0453775465237\\
3.507	-18.9574014311286\\
3.508	-18.8667103901622\\
3.509	-18.7734929351337\\
3.51	-18.6779349568468\\
3.511	-18.5802188492469\\
3.512	-18.4805227484139\\
3.513	-18.3790198840872\\
3.514	-18.275878039348\\
3.515	-18.1712591126856\\
3.516	-18.065318775642\\
3.517	-17.9582062185122\\
3.518	-17.8500639761488\\
3.519	-17.7410278257422\\
3.52	-17.63122674847\\
3.521	-17.5207829471098\\
3.522	-17.4098119120292\\
3.523	-17.2984225283957\\
3.524	-17.1867172179375\\
3.525	-17.0747921091222\\
3.526	-16.9627372301782\\
3.527	-16.850636719939\\
3.528	-16.7385690520485\\
3.529	-16.6266072685887\\
3.53	-16.5148192197014\\
3.531	-16.4032678062396\\
3.532	-16.2920112229202\\
3.533	-16.1811031998495\\
3.534	-16.0705932406433\\
3.535	-15.9605268556896\\
3.536	-15.8509457893868\\
3.537	-15.7418882404323\\
3.538	-15.633389074468\\
3.539	-15.525480028565\\
3.54	-15.4181899071996\\
3.541	-15.3115447695112\\
3.542	-15.2055681077428\\
3.543	-15.1002810168677\\
3.544	-14.9957023554848\\
3.545	-14.8918488981252\\
3.546	-14.7887354791726\\
3.547	-14.686375128634\\
3.548	-14.5847792000319\\
3.549	-14.4839574907099\\
3.55	-14.3839183548621\\
3.551	-14.2846688096031\\
3.552	-14.1862146344039\\
3.553	-14.0885604642181\\
3.554	-13.9917098766205\\
3.555	-13.8956654732761\\
3.556	-13.8004289560496\\
3.557	-13.7060011980587\\
3.558	-13.6123823099603\\
3.559	-13.519571701754\\
3.56	-13.42756814037\\
3.561	-13.3363698033\\
3.562	-13.2459743285168\\
3.563	-13.1563788609156\\
3.564	-13.0675800955002\\
3.565	-12.9795743175205\\
3.566	-12.8923574397633\\
3.567	-12.8059250371794\\
3.568	-12.7202723790267\\
3.569	-12.6353944586912\\
3.57	-12.551286021345\\
3.571	-12.467941589584\\
3.572	-12.3853554871852\\
3.573	-12.3035218611088\\
3.574	-12.222434701868\\
3.575	-12.1420878623765\\
3.576	-12.0624750753804\\
3.577	-11.9835899695711\\
3.578	-11.9054260844724\\
3.579	-11.8279768841853\\
3.58	-11.7512357700724\\
3.581	-11.6751960924545\\
3.582	-11.5998511613901\\
3.583	-11.5251942566011\\
3.584	-11.451218636607\\
3.585	-11.3779175471207\\
3.586	-11.3052842287615\\
3.587	-11.2333119241313\\
3.588	-11.1619938843008\\
3.589	-11.0913233747481\\
3.59	-11.0212936807867\\
3.591	-10.9518981125225\\
3.592	-10.8831300093724\\
3.593	-10.814982744175\\
3.594	-10.7474497269253\\
3.595	-10.6805244081586\\
3.596	-10.6142002820103\\
3.597	-10.5484708889746\\
3.598	-10.4833298183854\\
3.599	-10.4187707106377\\
3.6	-10.3547872591708\\
3.601	-10.2913732122304\\
3.602	-10.2285223744243\\
3.603	-10.1662286080904\\
3.604	-10.1044858344878\\
3.605	-10.0432880348277\\
3.606	-9.98262925115241\\
3.607	-9.92250358707794\\
3.608	-9.86290520840844\\
3.609	-9.80382834363273\\
3.61	-9.74526728431268\\
3.611	-9.68721638537187\\
3.612	-9.62967006529213\\
3.613	-9.57262280622574\\
3.614	-9.51606915402979\\
3.615	-9.46000371822966\\
3.616	-9.40442117191717\\
3.617	-9.34931625158859\\
3.618	-9.29468375692863\\
3.619	-9.24051855054406\\
3.62	-9.18681555765215\\
3.621	-9.13356976572769\\
3.622	-9.08077622411253\\
3.623	-9.02843004359115\\
3.624	-8.97652639593553\\
3.625	-8.92506051342209\\
3.626	-8.87402768832433\\
3.627	-8.82342327238278\\
3.628	-8.77324267625542\\
3.629	-8.72348136895054\\
3.63	-8.67413487724407\\
3.631	-8.62519878508331\\
3.632	-8.5766687329793\\
3.633	-8.52854041738859\\
3.634	-8.48080959008682\\
3.635	-8.43347205753511\\
3.636	-8.38652368024036\\
3.637	-8.33996037211125\\
3.638	-8.29377809981048\\
3.639	-8.24797288210446\\
3.64	-8.20254078921172\\
3.641	-8.15747794215028\\
3.642	-8.11278051208529\\
3.643	-8.06844471967729\\
3.644	-8.02446683443242\\
3.645	-7.98084317405417\\
3.646	-7.93757010379814\\
3.647	-7.8946440358297\\
3.648	-7.8520614285857\\
3.649	-7.80981878613979\\
3.65	-7.7679126575723\\
3.651	-7.72633963634519\\
3.652	-7.68509635968171\\
3.653	-7.64417950795176\\
3.654	-7.60358580406251\\
3.655	-7.56331201285522\\
3.656	-7.52335494050809\\
3.657	-7.48371143394507\\
3.658	-7.44437838025136\\
3.659	-7.40535270609528\\
3.66	-7.36663137715677\\
3.661	-7.32821139756278\\
3.662	-7.29008980932925\\
3.663	-7.25226369181015\\
3.664	-7.21473016115354\\
3.665	-7.17748636976432\\
3.666	-7.14052950577427\\
3.667	-7.10385679251905\\
3.668	-7.06746548802221\\
3.669	-7.0313528844864\\
3.67	-6.99551630779131\\
3.671	-6.95995311699898\\
3.672	-6.92466070386588\\
3.673	-6.88963649236215\\
3.674	-6.85487793819774\\
3.675	-6.82038252835527\\
3.676	-6.78614778062999\\
3.677	-6.75217124317649\\
3.678	-6.7184504940621\\
3.679	-6.68498314082696\\
3.68	-6.65176682005106\\
3.681	-6.61879919692737\\
3.682	-6.58607796484196\\
3.683	-6.5536008449601\\
3.684	-6.52136558581926\\
3.685	-6.48936996292796\\
3.686	-6.45761177837122\\
3.687	-6.42608886042185\\
3.688	-6.39479906315814\\
3.689	-6.36374026608734\\
3.69	-6.33291037377515\\
3.691	-6.30230731548115\\
3.692	-6.27192904479988\\
3.693	-6.24177353930765\\
3.694	-6.21183880021507\\
3.695	-6.18212285202506\\
3.696	-6.15262374219624\\
3.697	-6.12333954081192\\
3.698	-6.09426834025425\\
3.699	-6.0654082548835\\
3.7	-6.03675742072276\\
3.701	-6.00831399514753\\
3.702	-5.98007615658032\\
3.703	-5.95204210419032\\
3.704	-5.92421005759759\\
3.705	-5.89657825658242\\
3.706	-5.86914496079911\\
3.707	-5.84190844949448\\
3.708	-5.81486702123074\\
3.709	-5.78801899361332\\
3.71	-5.76136270302244\\
3.711	-5.73489650434952\\
3.712	-5.7086187707376\\
3.713	-5.68252789332601\\
3.714	-5.65662228099925\\
3.715	-5.63090036013976\\
3.716	-5.60536057438472\\
3.717	-5.58000138438691\\
3.718	-5.5548212675793\\
3.719	-5.52981871794325\\
3.72	-5.50499224578098\\
3.721	-5.480340377491\\
3.722	-5.45586165534772\\
3.723	-5.43155463728423\\
3.724	-5.40741789667882\\
3.725	-5.38345002214471\\
3.726	-5.35964961732332\\
3.727	-5.33601530068061\\
3.728	-5.31254570530697\\
3.729	-5.28923947872006\\
3.73	-5.2660952826709\\
3.731	-5.24311179295298\\
3.732	-5.22028769921456\\
3.733	-5.19762170477369\\
3.734	-5.17511252643634\\
3.735	-5.15275889431742\\
3.736	-5.13055955166449\\
3.737	-5.10851325468441\\
3.738	-5.08661877237261\\
3.739	-5.06487488634505\\
3.74	-5.04328039067285\\
3.741	-5.02183409171961\\
3.742	-5.00053480798101\\
3.743	-4.97938136992723\\
3.744	-4.95837261984758\\
3.745	-4.93750741169766\\
3.746	-4.91678461094899\\
3.747	-4.89620309444069\\
3.748	-4.87576175023377\\
3.749	-4.85545947746756\\
3.75	-4.83529518621822\\
3.751	-4.81526779735958\\
3.752	-4.79537624242618\\
3.753	-4.77561946347817\\
3.754	-4.7559964129686\\
3.755	-4.73650605361245\\
3.756	-4.71714735825775\\
3.757	-4.69791930975886\\
3.758	-4.67882090085128\\
3.759	-4.65985113402878\\
3.76	-4.64100902142212\\
3.761	-4.62229358467968\\
3.762	-4.6037038548499\\
3.763	-4.58523887226549\\
3.764	-4.56689768642939\\
3.765	-4.54867935590233\\
3.766	-4.53058294819236\\
3.767	-4.51260753964558\\
3.768	-4.49475221533895\\
3.769	-4.4770160689744\\
3.77	-4.45939820277468\\
3.771	-4.44189772738056\\
3.772	-4.42451376174979\\
3.773	-4.40724543305734\\
3.774	-4.39009187659724\\
3.775	-4.3730522356858\\
3.776	-4.35612566156621\\
3.777	-4.33931131331472\\
3.778	-4.32260835774788\\
3.779	-4.30601596933142\\
3.78	-4.28953333009028\\
3.781	-4.27315962952005\\
3.782	-4.25689406449951\\
3.783	-4.24073583920472\\
3.784	-4.22468416502409\\
3.785	-4.20873826047472\\
3.786	-4.1928973511201\\
3.787	-4.17716066948874\\
3.788	-4.1615274549941\\
3.789	-4.14599695385577\\
3.79	-4.13056841902143\\
3.791	-4.11524111009029\\
3.792	-4.10001429323735\\
3.793	-4.08488724113886\\
3.794	-4.06985923289876\\
3.795	-4.0549295539762\\
3.796	-4.04009749611404\\
3.797	-4.02536235726833\\
3.798	-4.01072344153881\\
3.799	-3.99618005910041\\
3.8	-3.98173152613562\\
3.801	-3.96737716476774\\
3.802	-3.95311630299526\\
3.803	-3.93894827462697\\
3.804	-3.92487241921799\\
3.805	-3.91088808200667\\
3.806	-3.89699461385243\\
3.807	-3.88319137117437\\
3.808	-3.8694777158907\\
3.809	-3.855853015359\\
3.81	-3.8423166423174\\
3.811	-3.82886797482637\\
3.812	-3.81550639621143\\
3.813	-3.80223129500655\\
3.814	-3.78904206489836\\
3.815	-3.7759381046711\\
3.816	-3.76291881815219\\
3.817	-3.74998361415873\\
3.818	-3.73713190644453\\
3.819	-3.72436311364795\\
3.82	-3.71167665924029\\
3.821	-3.69907197147505\\
3.822	-3.68654848333766\\
3.823	-3.6741056324961\\
3.824	-3.66174286125184\\
3.825	-3.6494596164917\\
3.826	-3.6372553496403\\
3.827	-3.62512951661291\\
3.828	-3.61308157776918\\
3.829	-3.6011109978673\\
3.83	-3.58921724601877\\
3.831	-3.57739979564383\\
3.832	-3.56565812442731\\
3.833	-3.55399171427524\\
3.834	-3.54240005127183\\
3.835	-3.5308826256371\\
3.836	-3.51943893168499\\
3.837	-3.50806846778204\\
3.838	-3.49677073630658\\
3.839	-3.48554524360836\\
3.84	-3.47439149996888\\
3.841	-3.46330901956191\\
3.842	-3.45229732041483\\
3.843	-3.44135592437018\\
3.844	-3.43048435704784\\
3.845	-3.41968214780766\\
3.846	-3.40894882971247\\
3.847	-3.39828393949168\\
3.848	-3.38768701750511\\
3.849	-3.37715760770753\\
3.85	-3.36669525761344\\
3.851	-3.35629951826233\\
3.852	-3.34596994418436\\
3.853	-3.33570609336648\\
3.854	-3.32550752721894\\
3.855	-3.31537381054217\\
3.856	-3.3053045114941\\
3.857	-3.2952992015579\\
3.858	-3.28535745550999\\
3.859	-3.27547885138857\\
3.86	-3.26566297046235\\
3.861	-3.2559093971999\\
3.862	-3.24621771923911\\
3.863	-3.23658752735714\\
3.864	-3.22701841544071\\
3.865	-3.21750998045672\\
3.866	-3.20806182242321\\
3.867	-3.19867354438064\\
3.868	-3.18934475236361\\
3.869	-3.18007505537273\\
3.87	-3.17086406534694\\
3.871	-3.1617113971362\\
3.872	-3.15261666847424\\
3.873	-3.14357949995197\\
3.874	-3.13459951499091\\
3.875	-3.12567633981705\\
3.876	-3.11680960343503\\
3.877	-3.10799893760248\\
3.878	-3.09924397680485\\
3.879	-3.09054435823029\\
3.88	-3.08189972174505\\
3.881	-3.07330970986897\\
3.882	-3.0647739677513\\
3.883	-3.05629214314686\\
3.884	-3.04786388639236\\
3.885	-3.03948885038305\\
3.886	-3.03116669054958\\
3.887	-3.02289706483525\\
3.888	-3.01467963367321\\
3.889	-3.00651405996423\\
3.89	-2.99840000905464\\
3.891	-2.99033714871427\\
3.892	-2.98232514911501\\
3.893	-2.97436368280928\\
3.894	-2.96645242470893\\
3.895	-2.95859105206422\\
3.896	-2.95077924444322\\
3.897	-2.94301668371121\\
3.898	-2.93530305401043\\
3.899	-2.9276380417401\\
3.9	-2.92002133553645\\
3.901	-2.91245262625319\\
3.902	-2.90493160694198\\
3.903	-2.89745797283334\\
3.904	-2.89003142131751\\
3.905	-2.8826516519257\\
3.906	-2.87531836631146\\
3.907	-2.86803126823219\\
3.908	-2.86079006353101\\
3.909	-2.85359446011861\\
3.91	-2.84644416795544\\
3.911	-2.83933889903407\\
3.912	-2.8322783673616\\
3.913	-2.82526228894242\\
3.914	-2.81829038176107\\
3.915	-2.81136236576528\\
3.916	-2.80447796284912\\
3.917	-2.79763689683647\\
3.918	-2.79083889346448\\
3.919	-2.78408368036739\\
3.92	-2.77737098706034\\
3.921	-2.77070054492343\\
3.922	-2.76407208718591\\
3.923	-2.7574853489106\\
3.924	-2.75094006697832\\
3.925	-2.74443598007264\\
3.926	-2.73797282866465\\
3.927	-2.73155035499798\\
3.928	-2.72516830307387\\
3.929	-2.71882641863651\\
3.93	-2.71252444915838\\
3.931	-2.70626214382585\\
3.932	-2.70003925352485\\
3.933	-2.69385553082677\\
3.934	-2.68771072997434\\
3.935	-2.68160460686783\\
3.936	-2.67553691905122\\
3.937	-2.66950742569866\\
3.938	-2.66351588760091\\
3.939	-2.657562067152\\
3.94	-2.65164572833597\\
3.941	-2.64576663671388\\
3.942	-2.63992455941063\\
3.943	-2.63411926510229\\
3.944	-2.62835052400327\\
3.945	-2.62261810785366\\
3.946	-2.61692178990685\\
3.947	-2.61126134491705\\
3.948	-2.60563654912707\\
3.949	-2.60004718025617\\
3.95	-2.594493017488\\
3.951	-2.58897384145869\\
3.952	-2.58348943424501\\
3.953	-2.57803957935276\\
3.954	-2.57262406170504\\
3.955	-2.5672426676308\\
3.956	-2.56189518485356\\
3.957	-2.55658140247994\\
3.958	-2.55130111098868\\
3.959	-2.54605410221942\\
3.96	-2.54084016936178\\
3.961	-2.53565910694449\\
3.962	-2.53051071082461\\
3.963	-2.52539477817681\\
3.964	-2.52031110748285\\
3.965	-2.51525949852103\\
3.966	-2.51023975235585\\
3.967	-2.50525167132766\\
3.968	-2.50029505904247\\
3.969	-2.49536972036183\\
3.97	-2.49047546139279\\
3.971	-2.48561208947798\\
3.972	-2.48077941318572\\
3.973	-2.4759772423003\\
3.974	-2.47120538781222\\
3.975	-2.46646366190868\\
3.976	-2.46175187796401\\
3.977	-2.45706985053026\\
3.978	-2.45241739532785\\
3.979	-2.44779432923628\\
3.98	-2.44320047028497\\
3.981	-2.43863563764413\\
3.982	-2.43409965161575\\
3.983	-2.4295923336246\\
3.984	-2.42511350620944\\
3.985	-2.42066299301408\\
3.986	-2.4162406187788\\
3.987	-2.41184620933162\\
3.988	-2.40747959157971\\
3.989	-2.40314059350092\\
3.99	-2.39882904413532\\
3.991	-2.39454477357685\\
3.992	-2.390287612965\\
3.993	-2.38605739447661\\
3.994	-2.38185395131771\\
3.995	-2.37767711771539\\
3.996	-2.37352672890984\\
3.997	-2.36940262114639\\
3.998	-2.36530463166749\\
3.999	-2.36123259870509\\
4	-2.35718636147272\\
4.001	-2.35316576015784\\
4.002	-2.34917063591426\\
4.003	-2.34520083085443\\
4.004	-2.34125618804209\\
4.005	-2.33733655148469\\
4.006	-2.33344176612607\\
4.007	-2.3295716778391\\
4.008	-2.32572613341841\\
4.009	-2.3219049805732\\
4.01	-2.31810806792002\\
4.011	-2.31433524497575\\
4.012	-2.31058636215049\\
4.013	-2.30686127074064\\
4.014	-2.30315982292184\\
4.015	-2.29948187174229\\
4.016	-2.29582727111572\\
4.017	-2.29219587581476\\
4.018	-2.28858754146417\\
4.019	-2.28500212453418\\
4.02	-2.28143948233388\\
4.021	-2.27789947300462\\
4.022	-2.2743819555136\\
4.023	-2.27088678964729\\
4.024	-2.26741383600506\\
4.025	-2.26396295599289\\
4.026	-2.26053401181695\\
4.027	-2.2571268664774\\
4.028	-2.25374138376211\\
4.029	-2.25037742824061\\
4.03	-2.24703486525781\\
4.031	-2.24371356092807\\
4.032	-2.24041338212904\\
4.033	-2.23713419649578\\
4.034	-2.23387587241476\\
4.035	-2.23063827901795\\
4.036	-2.22742128617704\\
4.037	-2.22422476449753\\
4.038	-2.22104858531306\\
4.039	-2.21789262067963\\
4.04	-2.21475674336993\\
4.041	-2.21164082686769\\
4.042	-2.20854474536211\\
4.043	-2.20546837374227\\
4.044	-2.20241158759165\\
4.045	-2.19937426318259\\
4.046	-2.19635627747097\\
4.047	-2.19335750809064\\
4.048	-2.19037783334823\\
4.049	-2.18741713221771\\
4.05	-2.1844752843352\\
4.051	-2.18155216999364\\
4.052	-2.17864767013763\\
4.053	-2.17576166635826\\
4.054	-2.17289404088795\\
4.055	-2.17004467659541\\
4.056	-2.1672134569805\\
4.057	-2.16440026616926\\
4.058	-2.1616049889089\\
4.059	-2.15882751056284\\
4.06	-2.15606771710582\\
4.061	-2.15332549511896\\
4.062	-2.15060073178495\\
4.063	-2.14789331488322\\
4.064	-2.14520313278514\\
4.065	-2.14253007444928\\
4.066	-2.13987402941669\\
4.067	-2.13723488780622\\
4.068	-2.13461254030981\\
4.069	-2.13200687818795\\
4.07	-2.12941779326501\\
4.071	-2.12684517792475\\
4.072	-2.12428892510568\\
4.073	-2.12174892829669\\
4.074	-2.1192250815325\\
4.075	-2.1167172793892\\
4.076	-2.11422541697992\\
4.077	-2.11174938995036\\
4.078	-2.10928909447449\\
4.079	-2.10684442725021\\
4.08	-2.10441528549507\\
4.081	-2.10200156694195\\
4.082	-2.09960316983489\\
4.083	-2.09721999292483\\
4.084	-2.09485193546544\\
4.085	-2.09249889720897\\
4.086	-2.0901607784021\\
4.087	-2.08783747978184\\
4.088	-2.08552890257148\\
4.089	-2.0832349484765\\
4.09	-2.08095551968057\\
4.091	-2.07869051884156\\
4.092	-2.0764398490875\\
4.093	-2.07420341401273\\
4.094	-2.07198111767389\\
4.095	-2.06977286458609\\
4.096	-2.06757855971897\\
4.097	-2.0653981084929\\
4.098	-2.06323141677514\\
4.099	-2.06107839087603\\
4.1	-2.05893893754521\\
4.101	-2.05681296396788\\
4.102	-2.05470037776108\\
4.103	-2.05260108696993\\
4.104	-2.050515000064\\
4.105	-2.04844202593362\\
4.106	-2.04638207388626\\
4.107	-2.04433505364289\\
4.108	-2.04230087533441\\
4.109	-2.04027944949803\\
4.11	-2.03827068707383\\
4.111	-2.03627449940105\\
4.112	-2.03429079821478\\
4.113	-2.03231949564232\\
4.114	-2.03036050419982\\
4.115	-2.02841373678877\\
4.116	-2.02647910669261\\
4.117	-2.02455652757332\\
4.118	-2.02264591346803\\
4.119	-2.02074717878567\\
4.12	-2.01886023830364\\
4.121	-2.01698500716448\\
4.122	-2.01512140087253\\
4.123	-2.01326933529075\\
4.124	-2.01142872663733\\
4.125	-2.00959949148257\\
4.126	-2.00778154674558\\
4.127	-2.00597480969112\\
4.128	-2.0041791979264\\
4.129	-2.0023946293979\\
4.13	-2.00062102238829\\
4.131	-1.99885829551323\\
4.132	-1.9971063677183\\
4.133	-1.99536515827592\\
4.134	-1.99363458678229\\
4.135	-1.99191457315428\\
4.136	-1.99020503762649\\
4.137	-1.98850590074816\\
4.138	-1.98681708338025\\
4.139	-1.98513850669237\\
4.14	-1.98347009215993\\
4.141	-1.98181176156113\\
4.142	-1.98016343697403\\
4.143	-1.97852504077374\\
4.144	-1.97689649562943\\
4.145	-1.97527772450153\\
4.146	-1.97366865063884\\
4.147	-1.97206919757575\\
4.148	-1.97047928912941\\
4.149	-1.96889884939691\\
4.15	-1.96732780275253\\
4.151	-1.96576607384498\\
4.152	-1.96421358759465\\
4.153	-1.96267026919095\\
4.154	-1.96113604408949\\
4.155	-1.95961083800951\\
4.156	-1.95809457693114\\
4.157	-1.9565871870928\\
4.158	-1.95508859498856\\
4.159	-1.95359872736548\\
4.16	-1.95211751122109\\
4.161	-1.95064487380077\\
4.162	-1.94918074259518\\
4.163	-1.94772504533782\\
4.164	-1.94627771000235\\
4.165	-1.94483866480025\\
4.166	-1.94340783817822\\
4.167	-1.9419851588158\\
4.168	-1.94057055562286\\
4.169	-1.93916395773724\\
4.17	-1.93776529452228\\
4.171	-1.93637449556452\\
4.172	-1.93499149067124\\
4.173	-1.93361620986818\\
4.174	-1.93224858339718\\
4.175	-1.93088854171389\\
4.176	-1.92953601548552\\
4.177	-1.92819093558848\\
4.178	-1.92685323310625\\
4.179	-1.92552283932709\\
4.18	-1.92419968574186\\
4.181	-1.92288370404182\\
4.182	-1.92157482611651\\
4.183	-1.92027298405161\\
4.184	-1.91897811012677\\
4.185	-1.91769013681363\\
4.186	-1.91640899677362\\
4.187	-1.91513462285608\\
4.188	-1.91386694809606\\
4.189	-1.91260590571251\\
4.19	-1.91135142910613\\
4.191	-1.91010345185758\\
4.192	-1.90886190772548\\
4.193	-1.90762673064454\\
4.194	-1.90639785472372\\
4.195	-1.90517521424431\\
4.196	-1.90395874365821\\
4.197	-1.90274837758611\\
4.198	-1.90154405081577\\
4.199	-1.90034569830021\\
4.2	-1.89915325515611\\
4.201	-1.89796665666209\\
4.202	-1.89678583825713\\
4.203	-1.8956107355389\\
4.204	-1.89444128426225\\
4.205	-1.89327742033764\\
4.206	-1.89211907982968\\
4.207	-1.8909661989556\\
4.208	-1.8898187140839\\
4.209	-1.88867656173289\\
4.21	-1.88753967856938\\
4.211	-1.8864080014073\\
4.212	-1.88528146720654\\
4.213	-1.88416001307156\\
4.214	-1.88304357625034\\
4.215	-1.88193209413311\\
4.216	-1.88082550425131\\
4.217	-1.87972374427648\\
4.218	-1.87862675201928\\
4.219	-1.87753446542848\\
4.22	-1.87644682259007\\
4.221	-1.87536376172633\\
4.222	-1.87428522119509\\
4.223	-1.87321113948886\\
4.224	-1.87214145523418\\
4.225	-1.87107610719093\\
4.226	-1.87001503425171\\
4.227	-1.86895817544132\\
4.228	-1.86790546991622\\
4.229	-1.86685685696419\\
4.23	-1.86581227600381\\
4.231	-1.86477166658435\\
4.232	-1.86373496838539\\
4.233	-1.86270212121671\\
4.234	-1.86167306501817\\
4.235	-1.8606477398597\\
4.236	-1.85962608594137\\
4.237	-1.85860804359346\\
4.238	-1.85759355327673\\
4.239	-1.85658255558265\\
4.24	-1.85557499123379\\
4.241	-1.8545708010843\\
4.242	-1.85356992612039\\
4.243	-1.85257230746099\\
4.244	-1.85157788635854\\
4.245	-1.85058660419966\\
4.246	-1.84959840250623\\
4.247	-1.8486132229363\\
4.248	-1.8476310072852\\
4.249	-1.8466516974869\\
4.25	-1.84567523561515\\
4.251	-1.84470156388513\\
4.252	-1.84373062465483\\
4.253	-1.84276236042688\\
4.254	-1.84179671385022\\
4.255	-1.84083362772214\\
4.256	-1.83987304499026\\
4.257	-1.83891490875478\\
4.258	-1.8379591622707\\
4.259	-1.83700574895039\\
4.26	-1.83605461236608\\
4.261	-1.83510569625271\\
4.262	-1.83415894451073\\
4.263	-1.83321430120921\\
4.264	-1.83227171058894\\
4.265	-1.83133111706593\\
4.266	-1.83039246523481\\
4.267	-1.82945569987255\\
4.268	-1.82852076594233\\
4.269	-1.82758760859754\\
4.27	-1.82665617318599\\
4.271	-1.82572640525432\\
4.272	-1.82479825055252\\
4.273	-1.82387165503871\\
4.274	-1.82294656488409\\
4.275	-1.82202292647803\\
4.276	-1.82110068643347\\
4.277	-1.8201797915924\\
4.278	-1.81926018903157\\
4.279	-1.81834182606852\\
4.28	-1.81742465026761\\
4.281	-1.81650860944641\\
4.282	-1.81559365168233\\
4.283	-1.81467972531929\\
4.284	-1.8137667789747\\
4.285	-1.81285476154678\\
4.286	-1.81194362222186\\
4.287	-1.81103331048199\\
4.288	-1.81012377611288\\
4.289	-1.80921496921186\\
4.29	-1.80830684019615\\
4.291	-1.80739933981137\\
4.292	-1.80649241914016\\
4.293	-1.80558602961108\\
4.294	-1.80468012300764\\
4.295	-1.80377465147758\\
4.296	-1.80286956754231\\
4.297	-1.80196482410649\\
4.298	-1.80106037446784\\
4.299	-1.80015617232708\\
4.3	-1.79925217179795\\
4.301	-1.79834832741747\\
4.302	-1.79744459415626\\
4.303	-1.79654092742895\\
4.304	-1.79563728310474\\
4.305	-1.79473361751787\\
4.306	-1.79382988747844\\
4.307	-1.79292605028281\\
4.308	-1.79202206372442\\
4.309	-1.79111788610436\\
4.31	-1.79021347624186\\
4.311	-1.78930879348483\\
4.312	-1.78840379772012\\
4.313	-1.78749844938375\\
4.314	-1.78659270947083\\
4.315	-1.78568653954529\\
4.316	-1.78477990174935\\
4.317	-1.78387275881258\\
4.318	-1.78296507406062\\
4.319	-1.78205681142346\\
4.32	-1.7811479354432\\
4.321	-1.78023841128127\\
4.322	-1.77932820472505\\
4.323	-1.77841728219378\\
4.324	-1.7775056107437\\
4.325	-1.77659315807245\\
4.326	-1.77567989252249\\
4.327	-1.77476578308358\\
4.328	-1.77385079939431\\
4.329	-1.77293491174226\\
4.33	-1.77201809106328\\
4.331	-1.77110030893923\\
4.332	-1.77018153759442\\
4.333	-1.76926174989071\\
4.334	-1.76834091932092\\
4.335	-1.76741902000072\\
4.336	-1.76649602665881\\
4.337	-1.76557191462528\\
4.338	-1.76464665981829\\
4.339	-1.76372023872857\\
4.34	-1.76279262840224\\
4.341	-1.76186380642138\\
4.342	-1.76093375088264\\
4.343	-1.7600024403737\\
4.344	-1.75906985394759\\
4.345	-1.75813597109484\\
4.346	-1.75720077171345\\
4.347	-1.75626423607677\\
4.348	-1.7553263447992\\
4.349	-1.75438707879978\\
4.35	-1.75344641926389\\
4.351	-1.75250434760294\\
4.352	-1.75156084541227\\
4.353	-1.75061589442737\\
4.354	-1.74966947647869\\
4.355	-1.74872157344501\\
4.356	-1.74777216720582\\
4.357	-1.74682123959286\\
4.358	-1.74586877234106\\
4.359	-1.74491474703933\\
4.36	-1.74395914508148\\
4.361	-1.74300194761762\\
4.362	-1.74204313550645\\
4.363	-1.74108268926915\\
4.364	-1.74012058904482\\
4.365	-1.73915681454863\\
4.366	-1.73819134503276\\
4.367	-1.7372241592508\\
4.368	-1.73625523542637\\
4.369	-1.73528455122637\\
4.37	-1.73431208373968\\
4.371	-1.73333780946167\\
4.372	-1.73236170428554\\
4.373	-1.73138374350091\\
4.374	-1.73040390180019\\
4.375	-1.7294221532937\\
4.376	-1.72843847153391\\
4.377	-1.72745282954935\\
4.378	-1.726465199889\\
4.379	-1.72547555467736\\
4.38	-1.72448386568096\\
4.381	-1.72349010438639\\
4.382	-1.72249424209066\\
4.383	-1.72149625000361\\
4.384	-1.72049609936297\\
4.385	-1.71949376156221\\
4.386	-1.71848920829084\\
4.387	-1.71748241168754\\
4.388	-1.71647334450569\\
4.389	-1.71546198029122\\
4.39	-1.71444829357237\\
4.391	-1.71343226006082\\
4.392	-1.71241385686401\\
4.393	-1.71139306270763\\
4.394	-1.7103698581679\\
4.395	-1.70934422591268\\
4.396	-1.70831615095061\\
4.397	-1.70728562088752\\
4.398	-1.70625262618879\\
4.399	-1.70521716044718\\
4.4	-1.70417922065451\\
4.401	-1.70313880747657\\
4.402	-1.70209592553007\\
4.403	-1.70105058366036\\
4.404	-1.70000279521923\\
4.405	-1.69895257834132\\
4.406	-1.69789995621869\\
4.407	-1.69684495737197\\
4.408	-1.69578761591782\\
4.409	-1.69472797183142\\
4.41	-1.69366607120342\\
4.411	-1.69260196649087\\
4.412	-1.69153571676102\\
4.413	-1.69046738792823\\
4.414	-1.6893970529829\\
4.415	-1.68832479221264\\
4.416	-1.68725069341516\\
4.417	-1.68617485210294\\
4.418	-1.68509737169959\\
4.419	-1.68401836372807\\
4.42	-1.68293794799068\\
4.421	-1.68185625274151\\
4.422	-1.68077341485112\\
4.423	-1.67968957996427\\
4.424	-1.67860490265094\\
4.425	-1.6775195465511\\
4.426	-1.67643368451387\\
4.427	-1.67534749873149\\
4.428	-1.67426118086899\\
4.429	-1.67317493218968\\
4.43	-1.6720889636776\\
4.431	-1.67100349615722\\
4.432	-1.66991876041108\\
4.433	-1.66883499729611\\
4.434	-1.66775245785902\\
4.435	-1.66667140345152\\
4.436	-1.66559210584574\\
4.437	-1.6645148473505\\
4.438	-1.66343992092887\\
4.439	-1.66236763031733\\
4.44	-1.66129829014718\\
4.441	-1.66023222606818\\
4.442	-1.6591697748751\\
4.443	-1.65811128463718\\
4.444	-1.65705711483078\\
4.445	-1.65600763647536\\
4.446	-1.65496323227283\\
4.447	-1.65392429675053\\
4.448	-1.65289123640751\\
4.449	-1.65186446986437\\
4.45	-1.6508444280163\\
4.451	-1.64983155418941\\
4.452	-1.64882630429993\\
4.453	-1.64782914701622\\
4.454	-1.64684056392311\\
4.455	-1.64586104968851\\
4.456	-1.64489111223157\\
4.457	-1.64393127289223\\
4.458	-1.64298206660162\\
4.459	-1.64204404205273\\
4.46	-1.64111776187092\\
4.461	-1.64020380278365\\
4.462	-1.6393027557887\\
4.463	-1.63841522632045\\
4.464	-1.63754183441325\\
4.465	-1.63668321486134\\
4.466	-1.63584001737451\\
4.467	-1.63501290672856\\
4.468	-1.63420256290995\\
4.469	-1.63340968125352\\
4.47	-1.63263497257252\\
4.471	-1.63187916327993\\
4.472	-1.63114299550009\\
4.473	-1.63042722716963\\
4.474	-1.62973263212663\\
4.475	-1.62906000018692\\
4.476	-1.62841013720633\\
4.477	-1.62778386512794\\
4.478	-1.62718202201272\\
4.479	-1.62660546205291\\
4.48	-1.62605505556623\\
4.481	-1.6255316889702\\
4.482	-1.62503626473485\\
4.483	-1.62456970131268\\
4.484	-1.62413293304435\\
4.485	-1.62372691003887\\
4.486	-1.62335259802665\\
4.487	-1.62301097818406\\
4.488	-1.62270304692809\\
4.489	-1.62242981567944\\
4.49	-1.62219231059275\\
4.491	-1.62199157225223\\
4.492	-1.62182865533141\\
4.493	-1.62170462821519\\
4.494	-1.62162057258298\\
4.495	-1.62157758295117\\
4.496	-1.62157676617357\\
4.497	-1.62161924089824\\
4.498	-1.62170613697928\\
4.499	-1.62183859484222\\
4.5	-1.62201776480146\\
};
\addlegendentry{$S_{11}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,-0.4\fheight)},
scale only axis,
xmin=2.5,
xmax=4.5,
%xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
2.5	1.94938456772767\\
2.501	1.94635048333713\\
2.502	1.94331399499535\\
2.503	1.94027510779116\\
2.504	1.93723382698406\\
2.505	1.93419015800751\\
2.506	1.93114410647227\\
2.507	1.92809567816981\\
2.508	1.92504487907574\\
2.509	1.9219917153534\\
2.51	1.91893619335743\\
2.511	1.91587831963744\\
2.512	1.91281810094176\\
2.513	1.90975554422128\\
2.514	1.90669065663327\\
2.515	1.90362344554541\\
2.516	1.90055391853978\\
2.517	1.89748208341699\\
2.518	1.89440794820038\\
2.519	1.89133152114025\\
2.52	1.88825281071825\\
2.521	1.88517182565179\\
2.522	1.88208857489858\\
2.523	1.87900306766117\\
2.524	1.87591531339172\\
2.525	1.87282532179669\\
2.526	1.86973310284177\\
2.527	1.86663866675676\\
2.528	1.86354202404071\\
2.529	1.86044318546694\\
2.53	1.85734216208837\\
2.531	1.85423896524281\\
2.532	1.85113360655834\\
2.533	1.84802609795893\\
2.534	1.84491645166995\\
2.535	1.84180468022399\\
2.536	1.83869079646662\\
2.537	1.83557481356237\\
2.538	1.83245674500071\\
2.539	1.82933660460225\\
2.54	1.82621440652495\\
2.541	1.82309016527051\\
2.542	1.81996389569082\\
2.543	1.81683561299453\\
2.544	1.81370533275379\\
2.545	1.810573070911\\
2.546	1.8074388437858\\
2.547	1.80430266808206\\
2.548	1.80116456089505\\
2.549	1.79802453971871\\
2.55	1.79488262245309\\
2.551	1.79173882741179\\
2.552	1.78859317332966\\
2.553	1.7854456793705\\
2.554	1.78229636513499\\
2.555	1.77914525066865\\
2.556	1.77599235646999\\
2.557	1.77283770349872\\
2.558	1.76968131318414\\
2.559	1.76652320743364\\
2.56	1.76336340864128\\
2.561	1.76020193969653\\
2.562	1.75703882399317\\
2.563	1.75387408543819\\
2.564	1.75070774846095\\
2.565	1.74753983802234\\
2.566	1.74437037962417\\
2.567	1.74119939931858\\
2.568	1.73802692371761\\
2.569	1.73485298000286\\
2.57	1.73167759593531\\
2.571	1.72850079986518\\
2.572	1.72532262074194\\
2.573	1.72214308812441\\
2.574	1.71896223219095\\
2.575	1.71578008374974\\
2.576	1.71259667424919\\
2.577	1.70941203578836\\
2.578	1.70622620112753\\
2.579	1.70303920369882\\
2.58	1.69985107761686\\
2.581	1.69666185768955\\
2.582	1.69347157942883\\
2.583	1.69028027906157\\
2.584	1.68708799354039\\
2.585	1.68389476055465\\
2.586	1.6807006185413\\
2.587	1.67750560669587\\
2.588	1.67430976498338\\
2.589	1.67111313414928\\
2.59	1.66791575573029\\
2.591	1.6647176720653\\
2.592	1.66151892630615\\
2.593	1.65831956242834\\
2.594	1.65511962524163\\
2.595	1.65191916040062\\
2.596	1.64871821441511\\
2.597	1.64551683466033\\
2.598	1.64231506938707\\
2.599	1.63911296773152\\
2.6	1.63591057972498\\
2.601	1.63270795630326\\
2.602	1.62950514931588\\
2.603	1.62630221153491\\
2.604	1.62309919666353\\
2.605	1.61989615934418\\
2.606	1.61669315516639\\
2.607	1.61349024067413\\
2.608	1.61028747337265\\
2.609	1.60708491173494\\
2.61	1.6038826152075\\
2.611	1.60068064421564\\
2.612	1.59747906016803\\
2.613	1.59427792546063\\
2.614	1.59107730347987\\
2.615	1.58787725860501\\
2.616	1.58467785620967\\
2.617	1.58147916266243\\
2.618	1.57828124532649\\
2.619	1.57508417255824\\
2.62	1.57188801370474\\
2.621	1.56869283910005\\
2.622	1.56549872006026\\
2.623	1.56230572887719\\
2.624	1.5591139388107\\
2.625	1.55592342407945\\
2.626	1.55273425985012\\
2.627	1.54954652222488\\
2.628	1.54636028822715\\
2.629	1.54317563578536\\
2.63	1.53999264371488\\
2.631	1.53681139169762\\
2.632	1.53363196025968\\
2.633	1.53045443074641\\
2.634	1.5272788852952\\
2.635	1.52410540680555\\
2.636	1.52093407890652\\
2.637	1.51776498592127\\
2.638	1.51459821282858\\
2.639	1.51143384522129\\
2.64	1.50827196926143\\
2.641	1.50511267163185\\
2.642	1.50195603948431\\
2.643	1.49880216038376\\
2.644	1.49565112224872\\
2.645	1.4925030132875\\
2.646	1.4893579219302\\
2.647	1.48621593675617\\
2.648	1.48307714641693\\
2.649	1.47994163955414\\
2.65	1.47680950471268\\
2.651	1.4736808302484\\
2.652	1.47055570423058\\
2.653	1.46743421433872\\
2.654	1.46431644775357\\
2.655	1.46120249104219\\
2.656	1.45809243003683\\
2.657	1.4549863497074\\
2.658	1.45188433402743\\
2.659	1.44878646583327\\
2.66	1.44569282667633\\
2.661	1.4426034966682\\
2.662	1.43951855431855\\
2.663	1.43643807636547\\
2.664	1.43336213759827\\
2.665	1.43029081067248\\
2.666	1.42722416591697\\
2.667	1.42416227113301\\
2.668	1.42110519138526\\
2.669	1.41805298878441\\
2.67	1.41500572226168\\
2.671	1.41196344733477\\
2.672	1.40892621586562\\
2.673	1.40589407580961\\
2.674	1.40286707095647\\
2.675	1.39984524066284\\
2.676	1.39682861957658\\
2.677	1.39381723735299\\
2.678	1.39081111836301\\
2.679	1.38781028139365\\
2.68	1.38481473934096\\
2.681	1.38182449889565\\
2.682	1.37883956022184\\
2.683	1.3758599166293\\
2.684	1.37288555423955\\
2.685	1.36991645164639\\
2.686	1.36695257957144\\
2.687	1.36399390051521\\
2.688	1.36104036840445\\
2.689	1.35809192823661\\
2.69	1.35514851572208\\
2.691	1.35221005692523\\
2.692	1.3492764679052\\
2.693	1.34634765435747\\
2.694	1.34342351125732\\
2.695	1.3405039225065\\
2.696	1.33758876058423\\
2.697	1.334677886204\\
2.698	1.33177114797766\\
2.699	1.32886838208812\\
2.7	1.32596941197252\\
2.701	1.32307404801732\\
2.702	1.32018208726715\\
2.703	1.3172933131492\\
2.704	1.314407495215\\
2.705	1.31152438890154\\
2.706	1.30864373531363\\
2.707	1.30576526102957\\
2.708	1.30288867793211\\
2.709	1.30001368306681\\
2.71	1.29713995852985\\
2.711	1.29426717138724\\
2.712	1.29139497362781\\
2.713	1.28852300215155\\
2.714	1.28565087879578\\
2.715	1.28277821040062\\
2.716	1.27990458891609\\
2.717	1.27702959155218\\
2.718	1.27415278097397\\
2.719	1.27127370554299\\
2.72	1.26839189960656\\
2.721	1.26550688383614\\
2.722	1.26261816561593\\
2.723	1.25972523948254\\
2.724	1.25682758761638\\
2.725	1.25392468038541\\
2.726	1.2510159769412\\
2.727	1.24810092586753\\
2.728	1.24517896588105\\
2.729	1.24224952658342\\
2.73	1.23931202926416\\
2.731	1.23636588775291\\
2.732	1.23341050931956\\
2.733	1.23044529562061\\
2.734	1.22746964368944\\
2.735	1.22448294696811\\
2.736	1.221484596378\\
2.737	1.21847398142607\\
2.738	1.21545049134345\\
2.739	1.21241351625273\\
2.74	1.20936244835991\\
2.741	1.20629668316694\\
2.742	1.20321562070034\\
2.743	1.20011866675128\\
2.744	1.19700523412233\\
2.745	1.19387474387592\\
2.746	1.19072662657929\\
2.747	1.18756032354089\\
2.748	1.18437528803291\\
2.749	1.18117098649459\\
2.75	1.17794689971122\\
2.751	1.17470252396344\\
2.752	1.17143737214187\\
2.753	1.168150974822\\
2.754	1.16484288129452\\
2.755	1.16151266054652\\
2.756	1.15815990218912\\
2.757	1.15478421732742\\
2.758	1.15138523936902\\
2.759	1.14796262476749\\
2.76	1.14451605369782\\
2.761	1.14104523066094\\
2.762	1.13754988501507\\
2.763	1.13402977143187\\
2.764	1.13048467027589\\
2.765	1.12691438790624\\
2.766	1.12331875689977\\
2.767	1.1196976361956\\
2.768	1.11605091116122\\
2.769	1.1123784935806\\
2.77	1.10868032156566\\
2.771	1.10495635939233\\
2.772	1.10120659726305\\
2.773	1.09743105099803\\
2.774	1.09362976165763\\
2.775	1.08980279509883\\
2.776	1.08595024146887\\
2.777	1.08207221463945\\
2.778	1.07816885158515\\
2.779	1.07424031170978\\
2.78	1.07028677612482\\
2.781	1.06630844688383\\
2.782	1.0623055461772\\
2.783	1.05827831549155\\
2.784	1.05422701473795\\
2.785	1.05015192135335\\
2.786	1.04605332937966\\
2.787	1.04193154852448\\
2.788	1.03778690320787\\
2.789	1.03361973159925\\
2.79	1.02943038464822\\
2.791	1.02521922511334\\
2.792	1.02098662659242\\
2.793	1.01673297255784\\
2.794	1.01245865540035\\
2.795	1.0081640754842\\
2.796	1.00384964021688\\
2.797	0.999515763135854\\
2.798	0.995162863014999\\
2.799	0.990791362992899\\
2.8	0.986401689725146\\
2.801	0.981994272562409\\
2.802	0.977569542755926\\
2.803	0.973127932691832\\
2.804	0.968669875155491\\
2.805	0.964195802626844\\
2.806	0.95970614660761\\
2.807	0.955201336980861\\
2.808	0.950681801403514\\
2.809	0.946147964731923\\
2.81	0.941600248480724\\
2.811	0.937039070314861\\
2.812	0.932464843574645\\
2.813	0.927877976833494\\
2.814	0.923278873487996\\
2.815	0.91866793137964\\
2.816	0.914045542447745\\
2.817	0.90941209241273\\
2.818	0.904767960489047\\
2.819	0.900113519126794\\
2.82	0.895449133781238\\
2.821	0.890775162709149\\
2.822	0.886091956791053\\
2.823	0.881399859378278\\
2.824	0.876699206163791\\
2.825	0.871990325075765\\
2.826	0.867273536192704\\
2.827	0.862549151679121\\
2.828	0.857817475740643\\
2.829	0.853078804597465\\
2.83	0.848333426475065\\
2.831	0.843581621611132\\
2.832	0.838823662277684\\
2.833	0.834059812817309\\
2.834	0.829290329692594\\
2.835	0.824515461547712\\
2.836	0.819735449281279\\
2.837	0.81495052612956\\
2.838	0.810160917759095\\
2.839	0.805366842368008\\
2.84	0.800568510795078\\
2.841	0.795766126635864\\
2.842	0.790959886365137\\
2.843	0.786149979464896\\
2.844	0.781336588557289\\
2.845	0.776519889541851\\
2.846	0.771700051736408\\
2.847	0.766877238021115\\
2.848	0.762051604985067\\
2.849	0.757223303075001\\
2.85	0.752392476745627\\
2.851	0.747559264611107\\
2.852	0.742723799597339\\
2.853	0.737886209094591\\
2.854	0.733046615110225\\
2.855	0.728205134421086\\
2.856	0.723361878725313\\
2.857	0.718516954793312\\
2.858	0.713670464617596\\
2.859	0.708822505561276\\
2.86	0.703973170505017\\
2.861	0.699122547992245\\
2.862	0.694270722372448\\
2.863	0.689417773942422\\
2.864	0.6845637790853\\
2.865	0.679708810407316\\
2.866	0.674852936872109\\
2.867	0.66999622393253\\
2.868	0.665138733659902\\
2.869	0.660280524870601\\
2.87	0.655421653249954\\
2.871	0.650562171473414\\
2.872	0.645702129324927\\
2.873	0.640841573812552\\
2.874	0.635980549281243\\
2.875	0.63111909752284\\
2.876	0.626257257883223\\
2.877	0.621395067366698\\
2.878	0.616532560737543\\
2.879	0.611669770618825\\
2.88	0.606806727588434\\
2.881	0.601943460272413\\
2.882	0.597079995435585\\
2.883	0.592216358069541\\
2.884	0.587352571477981\\
2.885	0.582488657359508\\
2.886	0.577624635887864\\
2.887	0.572760525789706\\
2.888	0.567896344419915\\
2.889	0.563032107834514\\
2.89	0.558167830861277\\
2.891	0.553303527168009\\
2.892	0.548439209328616\\
2.893	0.543574888886968\\
2.894	0.538710576418667\\
2.895	0.533846281590689\\
2.896	0.528982013219026\\
2.897	0.524117779324377\\
2.898	0.519253587185897\\
2.899	0.514389443393074\\
2.9	0.509525353895829\\
2.901	0.504661324052833\\
2.902	0.499797358678122\\
2.903	0.494933462086062\\
2.904	0.490069638134713\\
2.905	0.485205890267638\\
2.906	0.480342221554202\\
2.907	0.475478634728408\\
2.908	0.470615132226353\\
2.909	0.465751716222294\\
2.91	0.460888388663405\\
2.911	0.456025151303286\\
2.912	0.4511620057342\\
2.913	0.446298953418156\\
2.914	0.441435995716863\\
2.915	0.43657313392054\\
2.916	0.431710369275689\\
2.917	0.426847703011859\\
2.918	0.421985136367393\\
2.919	0.417122670614245\\
2.92	0.412260307081884\\
2.921	0.407398047180314\\
2.922	0.402535892422259\\
2.923	0.397673844444539\\
2.924	0.392811905028639\\
2.925	0.387950076120574\\
2.926	0.383088359849993\\
2.927	0.378226758548654\\
2.928	0.373365274768171\\
2.929	0.368503911297164\\
2.93	0.36364267117781\\
2.931	0.358781557721816\\
2.932	0.353920574525793\\
2.933	0.349059725486168\\
2.934	0.344199014813546\\
2.935	0.339338447046596\\
2.936	0.334478027065476\\
2.937	0.329617760104824\\
2.938	0.324757651766328\\
2.939	0.319897708030888\\
2.94	0.315037935270417\\
2.941	0.310178340259251\\
2.942	0.305318930185239\\
2.943	0.300459712660517\\
2.944	0.295600695731923\\
2.945	0.290741887891193\\
2.946	0.285883298084804\\
2.947	0.281024935723618\\
2.948	0.276166810692241\\
2.949	0.271308933358164\\
2.95	0.266451314580682\\
2.951	0.261593965719623\\
2.952	0.256736898643849\\
2.953	0.251880125739606\\
2.954	0.247023659918708\\
2.955	0.242167514626541\\
2.956	0.237311703849951\\
2.957	0.232456242124975\\
2.958	0.227601144544454\\
2.959	0.222746426765546\\
2.96	0.217892105017111\\
2.961	0.213038196107028\\
2.962	0.208184717429403\\
2.963	0.203331686971734\\
2.964	0.198479123321961\\
2.965	0.193627045675502\\
2.966	0.188775473842212\\
2.967	0.18392442825332\\
2.968	0.179073929968308\\
2.969	0.174224000681758\\
2.97	0.16937466273022\\
2.971	0.164525939099029\\
2.972	0.15967785342911\\
2.973	0.154830430023811\\
2.974	0.149983693855731\\
2.975	0.14513767057354\\
2.976	0.140292386508839\\
2.977	0.135447868683047\\
2.978	0.130604144814289\\
2.979	0.125761243324357\\
2.98	0.120919193345679\\
2.981	0.116078024728343\\
2.982	0.111237768047176\\
2.983	0.106398454608883\\
2.984	0.101560116459219\\
2.985	0.0967227863902758\\
2.986	0.0918864979477679\\
2.987	0.0870512854384597\\
2.988	0.0822171839376366\\
2.989	0.0773842292966517\\
2.99	0.0725524581505742\\
2.991	0.0677219079259382\\
2.992	0.0628926168485497\\
2.993	0.0580646239514302\\
2.994	0.053237969082832\\
2.995	0.0484126929143855\\
2.996	0.0435888369493323\\
2.997	0.0387664435308967\\
2.998	0.0339455558507243\\
2.999	0.0291262179575167\\
3	0.0243084747657177\\
3.001	0.0194923720643588\\
3.002	0.014677956526044\\
3.003	0.00986527571602831\\
3.004	0.00505437810148604\\
3.005	0.000245313060860241\\
3.006	-0.00456186910660422\\
3.007	-0.00936711717118792\\
3.008	-0.0141703789629004\\
3.009	-0.018971601361515\\
3.01	-0.0237707302864473\\
3.011	-0.0285677106864918\\
3.012	-0.0333624865293869\\
3.013	-0.0381550007912262\\
3.014	-0.0429451954457004\\
3.015	-0.0477330114531766\\
3.016	-0.052518388749618\\
3.017	-0.0573012662353118\\
3.018	-0.0620815817634453\\
3.019	-0.0668592721284747\\
3.02	-0.0716342730543631\\
3.021	-0.0764065191825978\\
3.022	-0.0811759440600401\\
3.023	-0.0859424801265829\\
3.024	-0.0907060587026468\\
3.025	-0.0954666099764432\\
3.026	-0.1002240629911\\
3.027	-0.104978345631547\\
3.028	-0.109729384611241\\
3.029	-0.114477105458667\\
3.03	-0.119221432503683\\
3.031	-0.123962288863599\\
3.032	-0.128699596429145\\
3.033	-0.133433275850147\\
3.034	-0.138163246521079\\
3.035	-0.14288942656634\\
3.036	-0.147611732825377\\
3.037	-0.152330080837581\\
3.038	-0.157044384826983\\
3.039	-0.161754557686733\\
3.04	-0.166460510963372\\
3.041	-0.171162154840922\\
3.042	-0.175859398124707\\
3.043	-0.18055214822503\\
3.044	-0.185240311140595\\
3.045	-0.18992379144175\\
3.046	-0.194602492253501\\
3.047	-0.19927631523831\\
3.048	-0.203945160578718\\
3.049	-0.208608926959729\\
3.05	-0.213267511551003\\
3.051	-0.217920809988837\\
3.052	-0.222568716357939\\
3.053	-0.227211123173027\\
3.054	-0.231847921360176\\
3.055	-0.236479000238029\\
3.056	-0.241104247498757\\
3.057	-0.245723549188869\\
3.058	-0.250336789689804\\
3.059	-0.25494385169834\\
3.06	-0.259544616206844\\
3.061	-0.264138962483314\\
3.062	-0.268726768051269\\
3.063	-0.273307908669446\\
3.064	-0.277882258311365\\
3.065	-0.282449689144694\\
3.066	-0.287010071510506\\
3.067	-0.291563273902366\\
3.068	-0.296109162945258\\
3.069	-0.300647603374431\\
3.07	-0.305178458014091\\
3.071	-0.309701587755955\\
3.072	-0.314216851537763\\
3.073	-0.31872410632163\\
3.074	-0.323223207072343\\
3.075	-0.327714006735592\\
3.076	-0.332196356216101\\
3.077	-0.336670104355756\\
3.078	-0.34113509791166\\
3.079	-0.345591181534177\\
3.08	-0.350038197744977\\
3.081	-0.354475986915061\\
3.082	-0.358904387242839\\
3.083	-0.363323234732243\\
3.084	-0.367732363170883\\
3.085	-0.372131604108301\\
3.086	-0.376520786834316\\
3.087	-0.380899738357491\\
3.088	-0.385268283383741\\
3.089	-0.389626244295126\\
3.09	-0.39397344112881\\
3.091	-0.398309691556272\\
3.092	-0.402634810862739\\
3.093	-0.406948611926893\\
3.094	-0.411250905200925\\
3.095	-0.415541498690884\\
3.096	-0.419820197937428\\
3.097	-0.424086805996957\\
3.098	-0.428341123423242\\
3.099	-0.432582948249477\\
3.1	-0.436812075970907\\
3.101	-0.441028299528005\\
3.102	-0.445231409290262\\
3.103	-0.449421193040634\\
3.104	-0.453597435960718\\
3.105	-0.457759920616649\\
3.106	-0.461908426945861\\
3.107	-0.466042732244689\\
3.108	-0.470162611156873\\
3.109	-0.474267835663102\\
3.11	-0.47835817507158\\
3.111	-0.482433396009694\\
3.112	-0.486493262416896\\
3.113	-0.490537535538832\\
3.114	-0.494565973922791\\
3.115	-0.49857833341457\\
3.116	-0.502574367156813\\
3.117	-0.50655382558897\\
3.118	-0.510516456448844\\
3.119	-0.514462004775949\\
3.12	-0.51839021291667\\
3.121	-0.522300820531394\\
3.122	-0.526193564603658\\
3.123	-0.530068179451465\\
3.124	-0.533924396740849\\
3.125	-0.537761945501797\\
3.126	-0.541580552146684\\
3.127	-0.545379940491285\\
3.128	-0.549159831778536\\
3.129	-0.552919944705164\\
3.13	-0.556659995451291\\
3.131	-0.560379697713192\\
3.132	-0.564078762739315\\
3.133	-0.567756899369748\\
3.134	-0.571413814079231\\
3.135	-0.575049211023937\\
3.136	-0.578662792092128\\
3.137	-0.582254256958864\\
3.138	-0.585823303144984\\
3.139	-0.589369626080448\\
3.14	-0.592892919172313\\
3.141	-0.596392873877463\\
3.142	-0.599869179780305\\
3.143	-0.603321524675654\\
3.144	-0.606749594656947\\
3.145	-0.610153074210036\\
3.146	-0.613531646312788\\
3.147	-0.616884992540649\\
3.148	-0.620212793178409\\
3.149	-0.623514727338441\\
3.15	-0.626790473085564\\
3.151	-0.630039707568819\\
3.152	-0.633262107160361\\
3.153	-0.63645734760171\\
3.154	-0.639625104157627\\
3.155	-0.642765051777822\\
3.156	-0.645876865266746\\
3.157	-0.648960219461766\\
3.158	-0.652014789419879\\
3.159	-0.655040250613308\\
3.16	-0.658036279134178\\
3.161	-0.661002551908534\\
3.162	-0.663938746919961\\
3.163	-0.666844543443056\\
3.164	-0.669719622286978\\
3.165	-0.672563666049337\\
3.166	-0.67537635938068\\
3.167	-0.678157389259769\\
3.168	-0.680906445279927\\
3.169	-0.683623219946621\\
3.17	-0.68630740898658\\
3.171	-0.688958711668558\\
3.172	-0.691576831136027\\
3.173	-0.694161474751922\\
3.174	-0.696712354455664\\
3.175	-0.699229187132577\\
3.176	-0.70171169499586\\
3.177	-0.704159605981261\\
3.178	-0.706572654154529\\
3.179	-0.708950580131732\\
3.18	-0.711293131512542\\
3.181	-0.71360006332649\\
3.182	-0.715871138492207\\
3.183	-0.718106128289676\\
3.184	-0.720304812845379\\
3.185	-0.722466981630337\\
3.186	-0.724592433970899\\
3.187	-0.726680979572096\\
3.188	-0.72873243905344\\
3.189	-0.730746644496886\\
3.19	-0.732723440006714\\
3.191	-0.734662682280983\\
3.192	-0.736564241194229\\
3.193	-0.738428000390941\\
3.194	-0.740253857889404\\
3.195	-0.742041726695319\\
3.196	-0.743791535424652\\
3.197	-0.745503228935104\\
3.198	-0.747176768965401\\
3.199	-0.748812134781758\\
3.2	-0.750409323830583\\
3.201	-0.751968352396596\\
3.202	-0.753489256265347\\
3.203	-0.754972091389162\\
3.204	-0.756416934555318\\
3.205	-0.757823884055389\\
3.206	-0.75919306035441\\
3.207	-0.760524606758635\\
3.208	-0.761818690080416\\
3.209	-0.763075501298834\\
3.21	-0.764295256214468\\
3.211	-0.765478196096796\\
3.212	-0.766624588322473\\
3.213	-0.767734727002845\\
3.214	-0.768808933598869\\
3.215	-0.769847557521585\\
3.216	-0.770850976716294\\
3.217	-0.771819598228404\\
3.218	-0.772753858749066\\
3.219	-0.77365422513844\\
3.22	-0.774521194924624\\
3.221	-0.775355296776092\\
3.222	-0.776157090945528\\
3.223	-0.776927169682944\\
3.224	-0.777666157615936\\
3.225	-0.778374712094934\\
3.226	-0.779053523501341\\
3.227	-0.779703315516442\\
3.228	-0.780324845349038\\
3.229	-0.78091890391975\\
3.23	-0.781486316000077\\
3.231	-0.782027940304189\\
3.232	-0.78254466953179\\
3.233	-0.783037430360122\\
3.234	-0.783507183383607\\
3.235	-0.783954922999493\\
3.236	-0.784381677238153\\
3.237	-0.78478850753672\\
3.238	-0.785176508454914\\
3.239	-0.785546807332102\\
3.24	-0.785900563884756\\
3.241	-0.786238969743649\\
3.242	-0.786563247930386\\
3.243	-0.786874652272912\\
3.244	-0.787174466760043\\
3.245	-0.78746400483506\\
3.246	-0.787744608628783\\
3.247	-0.788017648132703\\
3.248	-0.788284520312912\\
3.249	-0.788546648165951\\
3.25	-0.788805479717713\\
3.251	-0.78906248696698\\
3.252	-0.789319164775228\\
3.253	-0.789577029704646\\
3.254	-0.789837618806537\\
3.255	-0.790102488362402\\
3.256	-0.790373212580332\\
3.257	-0.790651382249407\\
3.258	-0.790938603355096\\
3.259	-0.791236495658762\\
3.26	-0.791546691244539\\
3.261	-0.791870833037093\\
3.262	-0.792210573293739\\
3.263	-0.792567572074704\\
3.264	-0.792943495695285\\
3.265	-0.793340015163805\\
3.266	-0.79375880460936\\
3.267	-0.794201539703278\\
3.268	-0.794669896078453\\
3.269	-0.795165547750518\\
3.27	-0.795690165544944\\
3.271	-0.796245415534105\\
3.272	-0.796832957488258\\
3.273	-0.797454443344389\\
3.274	-0.798111515696763\\
3.275	-0.798805806312904\\
3.276	-0.799538934678673\\
3.277	-0.800312506575909\\
3.278	-0.801128112695983\\
3.279	-0.801987327292552\\
3.28	-0.802891706876396\\
3.281	-0.803842788955317\\
3.282	-0.804842090821685\\
3.283	-0.805891108390087\\
3.284	-0.806991315087357\\
3.285	-0.808144160796969\\
3.286	-0.809351070859646\\
3.287	-0.810613445131753\\
3.288	-0.811932657102836\\
3.289	-0.813310053073443\\
3.29	-0.814746951394207\\
3.291	-0.816244641766731\\
3.292	-0.817804384606983\\
3.293	-0.819427410471216\\
3.294	-0.821114919544693\\
3.295	-0.822868081192916\\
3.296	-0.824688033575102\\
3.297	-0.826575883319359\\
3.298	-0.828532705258877\\
3.299	-0.830559542228299\\
3.3	-0.832657404919161\\
3.301	-0.834827271793358\\
3.302	-0.837070089053274\\
3.303	-0.839386770667161\\
3.304	-0.841778198448294\\
3.305	-0.844245222186171\\
3.306	-0.846788659828185\\
3.307	-0.849409297709858\\
3.308	-0.852107890831868\\
3.309	-0.854885163181877\\
3.31	-0.857741808099372\\
3.311	-0.860678488681332\\
3.312	-0.863695838226907\\
3.313	-0.866794460718962\\
3.314	-0.869974931340625\\
3.315	-0.873237797024649\\
3.316	-0.876583577033768\\
3.317	-0.880012763570017\\
3.318	-0.883525822411028\\
3.319	-0.887123193571499\\
3.32	-0.890805291987948\\
3.321	-0.89457250822494\\
3.322	-0.898425209201002\\
3.323	-0.902363738932663\\
3.324	-0.90638841929484\\
3.325	-0.910499550796106\\
3.326	-0.914697413367322\\
3.327	-0.918982267162239\\
3.328	-0.923354353368686\\
3.329	-0.92781389502912\\
3.33	-0.932361097869318\\
3.331	-0.936996151134139\\
3.332	-0.941719228429293\\
3.333	-0.946530488568148\\
3.334	-0.951430076422803\\
3.335	-0.956418123778503\\
3.336	-0.961494750190788\\
3.337	-0.966660063844676\\
3.338	-0.971914162415356\\
3.339	-0.977257133929903\\
3.34	-0.982689057629594\\
3.341	-0.988210004832534\\
3.342	-0.993820039796234\\
3.343	-0.999519220580098\\
3.344	-1.00530759990752\\
3.345	-1.01118522602773\\
3.346	-1.01715214357717\\
3.347	-1.02320839444074\\
3.348	-1.02935401861277\\
3.349	-1.03558905505816\\
3.35	-1.04191354257374\\
3.351	-1.04832752065034\\
3.352	-1.05483103033579\\
3.353	-1.06142411509937\\
3.354	-1.06810682169808\\
3.355	-1.07487920104541\\
3.356	-1.08174130908301\\
3.357	-1.08869320765603\\
3.358	-1.09573496539267\\
3.359	-1.10286665858882\\
3.36	-1.11008837209837\\
3.361	-1.11740020023009\\
3.362	-1.12480224765204\\
3.363	-1.13229463030415\\
3.364	-1.13987747632018\\
3.365	-1.14755092695986\\
3.366	-1.15531513755227\\
3.367	-1.16317027845166\\
3.368	-1.17111653600664\\
3.369	-1.17915411354392\\
3.37	-1.18728323236797\\
3.371	-1.19550413277761\\
3.372	-1.20381707510093\\
3.373	-1.21222234074984\\
3.374	-1.22072023329565\\
3.375	-1.22931107956695\\
3.376	-1.23799523077141\\
3.377	-1.24677306364294\\
3.378	-1.25564498161556\\
3.379	-1.26461141602595\\
3.38	-1.27367282734588\\
3.381	-1.28282970644644\\
3.382	-1.2920825758957\\
3.383	-1.30143199129154\\
3.384	-1.31087854263147\\
3.385	-1.32042285572121\\
3.386	-1.33006559362399\\
3.387	-1.33980745815235\\
3.388	-1.3496491914045\\
3.389	-1.35959157734713\\
3.39	-1.36963544344665\\
3.391	-1.37978166235107\\
3.392	-1.3900311536242\\
3.393	-1.40038488553463\\
3.394	-1.41084387690122\\
3.395	-1.42140919899733\\
3.396	-1.43208197751589\\
3.397	-1.44286339459707\\
3.398	-1.45375469092082\\
3.399	-1.46475716786603\\
3.4	-1.47587218973826\\
3.401	-1.48710118606772\\
3.402	-1.49844565397932\\
3.403	-1.50990716063606\\
3.404	-1.52148734575738\\
3.405	-1.53318792421339\\
3.406	-1.54501068869596\\
3.407	-1.55695751246734\\
3.408	-1.56903035218646\\
3.409	-1.5812312508129\\
3.41	-1.59356234058782\\
3.411	-1.60602584609083\\
3.412	-1.61862408737102\\
3.413	-1.63135948314976\\
3.414	-1.6442345540919\\
3.415	-1.6572519261414\\
3.416	-1.670414333916\\
3.417	-1.68372462415452\\
3.418	-1.69718575920919\\
3.419	-1.71080082057353\\
3.42	-1.72457301243482\\
3.421	-1.73850566523824\\
3.422	-1.7526022392474\\
3.423	-1.7668663280838\\
3.424	-1.78130166222462\\
3.425	-1.79591211243576\\
3.426	-1.81070169311291\\
3.427	-1.82567456550012\\
3.428	-1.84083504075108\\
3.429	-1.8561875827934\\
3.43	-1.87173681095105\\
3.431	-1.88748750227482\\
3.432	-1.90344459352372\\
3.433	-1.91961318273394\\
3.434	-1.93599853030426\\
3.435	-1.95260605951868\\
3.436	-1.96944135641822\\
3.437	-1.9865101689245\\
3.438	-2.00381840510689\\
3.439	-2.02137213047526\\
3.44	-2.03917756416741\\
3.441	-2.05724107388944\\
3.442	-2.0755691694536\\
3.443	-2.09416849474606\\
3.444	-2.11304581794267\\
3.445	-2.13220801977866\\
3.446	-2.15166207966392\\
3.447	-2.171415059424\\
3.448	-2.19147408443471\\
3.449	-2.21184632190836\\
3.45	-2.23253895608179\\
3.451	-2.25355916005064\\
3.452	-2.27491406399331\\
3.453	-2.29661071952998\\
3.454	-2.31865605997149\\
3.455	-2.34105685622704\\
3.456	-2.36381966816352\\
3.457	-2.38695079124135\\
3.458	-2.41045619829528\\
3.459	-2.43434147638412\\
3.46	-2.45861175870229\\
3.461	-2.48327165163034\\
3.462	-2.50832515710137\\
3.463	-2.5337755905769\\
3.464	-2.55962549505883\\
3.465	-2.58587655171469\\
3.466	-2.61252948785726\\
3.467	-2.63958398319869\\
3.468	-2.66703857548785\\
3.469	-2.69489056683164\\
3.47	-2.72313593219608\\
3.471	-2.75176923176777\\
3.472	-2.7807835290262\\
3.473	-2.81017031652245\\
3.474	-2.83991945146728\\
3.475	-2.87001910329352\\
3.476	-2.90045571536183\\
3.477	-2.93121398291405\\
3.478	-2.96227684923964\\
3.479	-2.99362552179849\\
3.48	-3.02523950973738\\
3.481	-3.05709668384892\\
3.482	-3.08917335955553\\
3.483	-3.12144440297022\\
3.484	3.12930194767461\\
3.485	3.09672270329161\\
3.486	3.06403179734359\\
3.487	3.03125867014287\\
3.488	2.99843337462745\\
3.489	2.9655863638914\\
3.49	2.93274827137094\\
3.491	2.89994968765498\\
3.492	2.86722093800414\\
3.493	2.83459186463711\\
3.494	2.80209161768341\\
3.495	2.76974845840919\\
3.496	2.73758957792104\\
3.497	2.70564093405535\\
3.498	2.67392710859903\\
3.499	2.64247118638359\\
3.5	2.61129465717885\\
3.501	2.5804173407106\\
3.502	2.54985733456069\\
3.503	2.51963098419722\\
3.504	2.48975287394372\\
3.505	2.46023583733339\\
3.506	2.43109098502046\\
3.507	2.40232774822518\\
3.508	2.37395393557761\\
3.509	2.34597580118604\\
3.51	2.31839812178005\\
3.511	2.2912242808576\\
3.512	2.26445635788743\\
3.513	2.2380952207725\\
3.514	2.212140619956\\
3.515	2.18659128274203\\
3.516	2.16144500659528\\
3.517	2.13669875037866\\
3.518	2.11234872267077\\
3.519	2.08839046648082\\
3.52	2.06481893983735\\
3.521	2.04162859187249\\
3.522	2.01881343414956\\
3.523	1.99636710709437\\
3.524	1.97428294148312\\
3.525	1.95255401501982\\
3.526	1.93117320409985\\
3.527	1.91013323090759\\
3.528	1.88942670603532\\
3.529	1.86904616683996\\
3.53	1.8489841117744\\
3.531	1.82923303094244\\
3.532	1.80978543313332\\
3.533	1.79063386959255\\
3.534	1.77177095478274\\
3.535	1.75318938438213\\
3.536	1.73488195075938\\
3.537	1.71684155615261\\
3.538	1.69906122376887\\
3.539	1.68153410700728\\
3.54	1.66425349699577\\
3.541	1.64721282861848\\
3.542	1.63040568519707\\
3.543	1.61382580197644\\
3.544	1.59746706855329\\
3.545	1.58132353037319\\
3.546	1.56538938941135\\
3.547	1.54965900414114\\
3.548	1.53412688888439\\
3.549	1.5187877126287\\
3.55	1.50363629738771\\
3.551	1.48866761617312\\
3.552	1.47387679063934\\
3.553	1.4592590884554\\
3.554	1.44480992045248\\
3.555	1.4305248375901\\
3.556	1.41639952777874\\
3.557	1.40242981259242\\
3.558	1.38861164390051\\
3.559	1.37494110044443\\
3.56	1.36141438438164\\
3.561	1.34802781781626\\
3.562	1.33477783933309\\
3.563	1.32166100054955\\
3.564	1.30867396269769\\
3.565	1.29581349324687\\
3.566	1.28307646257573\\
3.567	1.27045984070092\\
3.568	1.25796069406859\\
3.569	1.2455761824134\\
3.57	1.23330355568923\\
3.571	1.22114015107426\\
3.572	1.20908339005296\\
3.573	1.19713077557637\\
3.574	1.18527988930181\\
3.575	1.17352838891239\\
3.576	1.16187400551659\\
3.577	1.15031454112726\\
3.578	1.13884786621989\\
3.579	1.12747191736881\\
3.58	1.11618469496048\\
3.581	1.10498426098253\\
3.582	1.09386873688703\\
3.583	1.08283630152644\\
3.584	1.07188518916067\\
3.585	1.06101368753321\\
3.586	1.05022013601497\\
3.587	1.03950292381347\\
3.588	1.02886048824596\\
3.589	1.01829131307423\\
3.59	1.00779392689941\\
3.591	0.997366901614816\\
3.592	0.98700885091499\\
3.593	0.976718428859013\\
3.594	0.966494328486367\\
3.595	0.956335280483466\\
3.596	0.946240051899112\\
3.597	0.936207444907233\\
3.598	0.92623629561508\\
3.599	0.916325472915362\\
3.6	0.906473877380687\\
3.601	0.89668044019876\\
3.602	0.886944122146782\\
3.603	0.877263912603666\\
3.604	0.867638828598654\\
3.605	0.858067913894904\\
3.606	0.848550238106747\\
3.607	0.83908489584939\\
3.608	0.829671005919777\\
3.609	0.820307710507407\\
3.61	0.810994174434016\\
3.611	0.801729584420973\\
3.612	0.792513148383353\\
3.613	0.783344094749625\\
3.614	0.774221671805989\\
3.615	0.765145147064421\\
3.616	0.756113806653534\\
3.617	0.747126954731241\\
3.618	0.738183912918619\\
3.619	0.729284019753878\\
3.62	0.720426630165897\\
3.621	0.711611114966432\\
3.622	0.702836860360313\\
3.623	0.694103267472981\\
3.624	0.68540975189461\\
3.625	0.676755743240258\\
3.626	0.668140684725393\\
3.627	0.65956403275623\\
3.628	0.651025256534268\\
3.629	0.642523837674583\\
3.63	0.634059269837182\\
3.631	0.6256310583711\\
3.632	0.617238719970699\\
3.633	0.608881782343627\\
3.634	0.600559783890096\\
3.635	0.592272273393042\\
3.636	0.584018809718679\\
3.637	0.575798961527183\\
3.638	0.567612306993002\\
3.639	0.559458433534499\\
3.64	0.551336937552626\\
3.641	0.54324742417816\\
3.642	0.535189507027334\\
3.643	0.527162807965419\\
3.644	0.519166956878124\\
3.645	0.511201591450349\\
3.646	0.503266356952154\\
3.647	0.495360906031611\\
3.648	0.48748489851435\\
3.649	0.479638001209494\\
3.65	0.471819887721767\\
3.651	0.46403023826963\\
3.652	0.456268739509093\\
3.653	0.448535084363136\\
3.654	0.440828971856407\\
3.655	0.433150106955157\\
3.656	0.425498200412097\\
3.657	0.417872968616079\\
3.658	0.410274133446426\\
3.659	0.402701422131674\\
3.66	0.3951545671127\\
3.661	0.387633305909987\\
3.662	0.380137380994884\\
3.663	0.372666539664795\\
3.664	0.365220533922102\\
3.665	0.357799120356683\\
3.666	0.350402060031966\\
3.667	0.343029118374346\\
3.668	0.335680065065851\\
3.669	0.328354673940026\\
3.67	0.321052722880756\\
3.671	0.31377399372414\\
3.672	0.306518272163162\\
3.673	0.299285347655127\\
3.674	0.292075013331773\\
3.675	0.28488706591193\\
3.676	0.277721305616682\\
3.677	0.270577536086965\\
3.678	0.263455564303444\\
3.679	0.256355200508677\\
3.68	0.249276258131486\\
3.681	0.242218553713367\\
3.682	0.235181906837027\\
3.683	0.22816614005683\\
3.684	0.221171078831191\\
3.685	0.214196551456848\\
3.686	0.207242389004875\\
3.687	0.200308425258465\\
3.688	0.19339449665241\\
3.689	0.18650044221419\\
3.69	0.17962610350666\\
3.691	0.172771324572241\\
3.692	0.165935951878647\\
3.693	0.159119834265993\\
3.694	0.152322822895344\\
3.695	0.145544771198581\\
3.696	0.138785534829611\\
3.697	0.132044971616838\\
3.698	0.125322941516841\\
3.699	0.118619306569289\\
3.7	0.111933930852978\\
3.701	0.105266680443036\\
3.702	0.0986174233691758\\
3.703	0.0919860295750527\\
3.704	0.0853723708785979\\
3.705	0.0787763209333977\\
3.706	0.0721977551910299\\
3.707	0.0656365508643095\\
3.708	0.0590925868914969\\
3.709	0.0525657439013703\\
3.71	0.0460559041791393\\
3.711	0.0395629516332323\\
3.712	0.0330867717628707\\
3.713	0.0266272516264471\\
3.714	0.0201842798106786\\
3.715	0.0137577464004625\\
3.716	0.00734754294951063\\
3.717	0.000953562451666632\\
3.718	-0.00542430068710603\\
3.719	-0.0117861506760589\\
3.72	-0.0181320903663242\\
3.721	-0.024462221276999\\
3.722	-0.0307766436205749\\
3.723	-0.0370754563277926\\
3.724	-0.0433587570719128\\
3.725	-0.0496266422924149\\
3.726	-0.0558792072181692\\
3.727	-0.062116545890063\\
3.728	-0.0683387511830965\\
3.729	-0.0745459148280011\\
3.73	-0.0807381274323298\\
3.731	-0.0869154785011172\\
3.732	-0.093078056457013\\
3.733	-0.0992259486600181\\
3.734	-0.105359241426756\\
3.735	-0.111478020049302\\
3.736	-0.117582368813616\\
3.737	-0.123672371017553\\
3.738	-0.129748108988471\\
3.739	-0.135809664100481\\
3.74	-0.141857116791287\\
3.741	-0.147890546578666\\
3.742	-0.153910032076607\\
3.743	-0.159915651011081\\
3.744	-0.16590748023548\\
3.745	-0.171885595745732\\
3.746	-0.177850072695064\\
3.747	-0.183800985408484\\
3.748	-0.189738407396944\\
3.749	-0.195662411371175\\
3.75	-0.201573069255281\\
3.751	-0.207470452200024\\
3.752	-0.213354630595804\\
3.753	-0.219225674085409\\
3.754	-0.225083651576468\\
3.755	-0.230928631253681\\
3.756	-0.236760680590772\\
3.757	-0.242579866362171\\
3.758	-0.248386254654543\\
3.759	-0.254179910877974\\
3.76	-0.259960899776994\\
3.761	-0.265729285441379\\
3.762	-0.271485131316689\\
3.763	-0.277228500214651\\
3.764	-0.282959454323294\\
3.765	-0.288678055216889\\
3.766	-0.294384363865692\\
3.767	-0.300078440645504\\
3.768	-0.305760345347034\\
3.769	-0.311430137185077\\
3.77	-0.317087874807489\\
3.771	-0.322733616304051\\
3.772	-0.328367419215073\\
3.773	-0.333989340539902\\
3.774	-0.339599436745235\\
3.775	-0.345197763773262\\
3.776	-0.350784377049676\\
3.777	-0.356359331491505\\
3.778	-0.361922681514808\\
3.779	-0.36747448104224\\
3.78	-0.37301478351043\\
3.781	-0.378543641877255\\
3.782	-0.384061108628972\\
3.783	-0.389567235787192\\
3.784	-0.395062074915754\\
3.785	-0.400545677127459\\
3.786	-0.406018093090649\\
3.787	-0.41147937303573\\
3.788	-0.41692956676151\\
3.789	-0.42236872364143\\
3.79	-0.42779689262973\\
3.791	-0.433214122267441\\
3.792	-0.438620460688294\\
3.793	-0.444015955624533\\
3.794	-0.449400654412581\\
3.795	-0.454774603998659\\
3.796	-0.460137850944263\\
3.797	-0.465490441431538\\
3.798	-0.470832421268609\\
3.799	-0.476163835894739\\
3.8	-0.481484730385447\\
3.801	-0.486795149457539\\
3.802	-0.492095137474011\\
3.803	-0.497384738448894\\
3.804	-0.502663996052011\\
3.805	-0.507932953613634\\
3.806	-0.513191654129087\\
3.807	-0.518440140263223\\
3.808	-0.523678454354892\\
3.809	-0.528906638421253\\
3.81	-0.534124734162079\\
3.811	-0.539332782963934\\
3.812	-0.544530825904307\\
3.813	-0.549718903755685\\
3.814	-0.554897056989527\\
3.815	-0.560065325780175\\
3.816	-0.565223750008724\\
3.817	-0.570372369266806\\
3.818	-0.575511222860298\\
3.819	-0.580640349812996\\
3.82	-0.585759788870216\\
3.821	-0.590869578502315\\
3.822	-0.595969756908193\\
3.823	-0.601060362018672\\
3.824	-0.606141431499917\\
3.825	-0.611213002756698\\
3.826	-0.616275112935654\\
3.827	-0.621327798928497\\
3.828	-0.626371097375163\\
3.829	-0.631405044666885\\
3.83	-0.636429676949262\\
3.831	-0.641445030125228\\
3.832	-0.646451139858024\\
3.833	-0.651448041574072\\
3.834	-0.656435770465833\\
3.835	-0.661414361494607\\
3.836	-0.666383849393309\\
3.837	-0.671344268669163\\
3.838	-0.676295653606383\\
3.839	-0.681238038268801\\
3.84	-0.686171456502444\\
3.841	-0.691095941938099\\
3.842	-0.696011527993794\\
3.843	-0.700918247877284\\
3.844	-0.705816134588468\\
3.845	-0.710705220921781\\
3.846	-0.715585539468531\\
3.847	-0.720457122619244\\
3.848	-0.725320002565907\\
3.849	-0.73017421130424\\
3.85	-0.735019780635883\\
3.851	-0.739856742170583\\
3.852	-0.744685127328323\\
3.853	-0.749504967341453\\
3.854	-0.754316293256738\\
3.855	-0.759119135937412\\
3.856	-0.763913526065199\\
3.857	-0.768699494142287\\
3.858	-0.773477070493272\\
3.859	-0.778246285267098\\
3.86	-0.783007168438946\\
3.861	-0.787759749812091\\
3.862	-0.792504059019751\\
3.863	-0.797240125526869\\
3.864	-0.801967978631942\\
3.865	-0.806687647468743\\
3.866	-0.811399161008057\\
3.867	-0.816102548059406\\
3.868	-0.820797837272691\\
3.869	-0.825485057139891\\
3.87	-0.830164235996663\\
3.871	-0.834835402023957\\
3.872	-0.839498583249616\\
3.873	-0.844153807549908\\
3.874	-0.848801102651092\\
3.875	-0.853440496130921\\
3.876	-0.858072015420135\\
3.877	-0.862695687803948\\
3.878	-0.867311540423479\\
3.879	-0.871919600277202\\
3.88	-0.876519894222348\\
3.881	-0.881112448976304\\
3.882	-0.885697291117977\\
3.883	-0.890274447089148\\
3.884	-0.894843943195812\\
3.885	-0.899405805609491\\
3.886	-0.903960060368519\\
3.887	-0.908506733379334\\
3.888	-0.913045850417737\\
3.889	-0.917577437130136\\
3.89	-0.922101519034772\\
3.891	-0.926618121522916\\
3.892	-0.931127269860089\\
3.893	-0.935628989187218\\
3.894	-0.940123304521806\\
3.895	-0.944610240759064\\
3.896	-0.949089822673075\\
3.897	-0.953562074917863\\
3.898	-0.958027022028532\\
3.899	-0.962484688422328\\
3.9	-0.966935098399722\\
3.901	-0.971378276145466\\
3.902	-0.975814245729624\\
3.903	-0.980243031108618\\
3.904	-0.984664656126231\\
3.905	-0.989079144514621\\
3.906	-0.993486519895298\\
3.907	-0.997886805780109\\
3.908	-1.0022800255722\\
3.909	-1.00666620256697\\
3.91	-1.01104535995301\\
3.911	-1.01541752081302\\
3.912	-1.01978270812473\\
3.913	-1.02414094476184\\
3.914	-1.02849225349485\\
3.915	-1.03283665699196\\
3.916	-1.03717417781999\\
3.917	-1.04150483844519\\
3.918	-1.0458286612341\\
3.919	-1.05014566845437\\
3.92	-1.05445588227564\\
3.921	-1.05875932477031\\
3.922	-1.06305601791436\\
3.923	-1.06734598358816\\
3.924	-1.07162924357727\\
3.925	-1.07590581957315\\
3.926	-1.08017573317404\\
3.927	-1.08443900588562\\
3.928	-1.08869565912181\\
3.929	-1.09294571420551\\
3.93	-1.09718919236933\\
3.931	-1.10142611475631\\
3.932	-1.10565650242063\\
3.933	-1.10988037632835\\
3.934	-1.11409775735807\\
3.935	-1.11830866630163\\
3.936	-1.12251312386485\\
3.937	-1.1267111506681\\
3.938	-1.13090276724708\\
3.939	-1.13508799405339\\
3.94	-1.13926685145525\\
3.941	-1.14343935973811\\
3.942	-1.14760553910531\\
3.943	-1.15176540967866\\
3.944	-1.15591899149915\\
3.945	-1.16006630452749\\
3.946	-1.16420736864479\\
3.947	-1.16834220365309\\
3.948	-1.17247082927601\\
3.949	-1.17659326515934\\
3.95	-1.18070953087159\\
3.951	-1.1848196459046\\
3.952	-1.18892362967411\\
3.953	-1.19302150152031\\
3.954	-1.19711328070843\\
3.955	-1.20119898642925\\
3.956	-1.20527863779969\\
3.957	-1.20935225386334\\
3.958	-1.213419853591\\
3.959	-1.21748145588118\\
3.96	-1.22153707956069\\
3.961	-1.2255867433851\\
3.962	-1.22963046603931\\
3.963	-1.23366826613802\\
3.964	-1.23770016222623\\
3.965	-1.24172617277981\\
3.966	-1.2457463162059\\
3.967	-1.24976061084347\\
3.968	-1.25376907496377\\
3.969	-1.25777172677088\\
3.97	-1.26176858440206\\
3.971	-1.26575966592835\\
3.972	-1.26974498935496\\
3.973	-1.27372457262178\\
3.974	-1.27769843360379\\
3.975	-1.28166659011158\\
3.976	-1.28562905989174\\
3.977	-1.28958586062734\\
3.978	-1.29353700993836\\
3.979	-1.29748252538215\\
3.98	-1.30142242445384\\
3.981	-1.30535672458678\\
3.982	-1.30928544315297\\
3.983	-1.31320859746347\\
3.984	-1.31712620476886\\
3.985	-1.3210382822596\\
3.986	-1.32494484706649\\
3.987	-1.32884591626105\\
3.988	-1.33274150685595\\
3.989	-1.33663163580537\\
3.99	-1.34051632000545\\
3.991	-1.34439557629467\\
3.992	-1.34826942145422\\
3.993	-1.35213787220841\\
3.994	-1.35600094522507\\
3.995	-1.35985865711588\\
3.996	-1.36371102443682\\
3.997	-1.36755806368848\\
3.998	-1.37139979131652\\
3.999	-1.37523622371194\\
4	-1.3790673772115\\
4.001	-1.38289326809811\\
4.002	-1.38671391260116\\
4.003	-1.39052932689688\\
4.004	-1.3943395271087\\
4.005	-1.39814452930763\\
4.006	-1.40194434951257\\
4.007	-1.4057390036907\\
4.008	-1.40952850775781\\
4.009	-1.41331287757864\\
4.01	-1.41709212896724\\
4.011	-1.42086627768729\\
4.012	-1.42463533945246\\
4.013	-1.42839932992673\\
4.014	-1.43215826472472\\
4.015	-1.43591215941204\\
4.016	-1.43966102950561\\
4.017	-1.443404890474\\
4.018	-1.44714375773771\\
4.019	-1.45087764666957\\
4.02	-1.45460657259498\\
4.021	-1.45833055079231\\
4.022	-1.46204959649312\\
4.023	-1.46576372488259\\
4.024	-1.46947295109973\\
4.025	-1.47317729023776\\
4.026	-1.47687675734439\\
4.027	-1.48057136742216\\
4.028	-1.48426113542869\\
4.029	-1.48794607627703\\
4.03	-1.49162620483596\\
4.031	-1.49530153593029\\
4.032	-1.49897208434114\\
4.033	-1.50263786480626\\
4.034	-1.50629889202031\\
4.035	-1.5099551806352\\
4.036	-1.51360674526033\\
4.037	-1.5172536004629\\
4.038	-1.52089576076822\\
4.039	-1.52453324065999\\
4.04	-1.52816605458057\\
4.041	-1.5317942169313\\
4.042	-1.53541774207277\\
4.043	-1.5390366443251\\
4.044	-1.54265093796825\\
4.045	-1.54626063724226\\
4.046	-1.54986575634757\\
4.047	-1.55346630944527\\
4.048	-1.55706231065744\\
4.049	-1.56065377406734\\
4.05	-1.56424071371975\\
4.051	-1.56782314362124\\
4.052	-1.57140107774043\\
4.053	-1.57497453000825\\
4.054	-1.57854351431827\\
4.055	-1.58210804452691\\
4.056	-1.58566813445375\\
4.057	-1.58922379788181\\
4.058	-1.59277504855776\\
4.059	-1.59632190019227\\
4.06	-1.59986436646022\\
4.061	-1.603402461001\\
4.062	-1.60693619741877\\
4.063	-1.61046558928269\\
4.064	-1.61399065012727\\
4.065	-1.61751139345256\\
4.066	-1.62102783272443\\
4.067	-1.62453998137486\\
4.068	-1.62804785280219\\
4.069	-1.63155146037139\\
4.07	-1.6350508174143\\
4.071	-1.6385459372299\\
4.072	-1.64203683308463\\
4.073	-1.64552351821254\\
4.074	-1.64900600581564\\
4.075	-1.65248430906416\\
4.076	-1.65595844109675\\
4.077	-1.65942841502079\\
4.078	-1.66289424391264\\
4.079	-1.66635594081788\\
4.08	-1.6698135187516\\
4.081	-1.67326699069865\\
4.082	-1.67671636961388\\
4.083	-1.68016166842242\\
4.084	-1.68360290001993\\
4.085	-1.68704007727286\\
4.086	-1.69047321301871\\
4.087	-1.69390232006629\\
4.088	-1.69732741119599\\
4.089	-1.70074849916\\
4.09	-1.7041655966826\\
4.091	-1.70757871646044\\
4.092	-1.71098787116274\\
4.093	-1.7143930734316\\
4.094	-1.71779433588223\\
4.095	-1.72119167110322\\
4.096	-1.72458509165681\\
4.097	-1.72797461007913\\
4.098	-1.73136023888046\\
4.099	-1.7347419905455\\
4.1	-1.73811987753365\\
4.101	-1.74149391227924\\
4.102	-1.74486410719178\\
4.103	-1.74823047465625\\
4.104	-1.75159302703338\\
4.105	-1.75495177665985\\
4.106	-1.75830673584861\\
4.107	-1.76165791688911\\
4.108	-1.76500533204759\\
4.109	-1.76834899356732\\
4.11	-1.77168891366886\\
4.111	-1.77502510455036\\
4.112	-1.7783575783878\\
4.113	-1.78168634733526\\
4.114	-1.78501142352519\\
4.115	-1.78833281906867\\
4.116	-1.7916505460557\\
4.117	-1.79496461655544\\
4.118	-1.7982750426165\\
4.119	-1.80158183626722\\
4.12	-1.8048850095159\\
4.121	-1.80818457435112\\
4.122	-1.811480542742\\
4.123	-1.81477292663846\\
4.124	-1.8180617379715\\
4.125	-1.82134698865349\\
4.126	-1.82462869057844\\
4.127	-1.82790685562226\\
4.128	-1.83118149564309\\
4.129	-1.83445262248152\\
4.13	-1.83772024796091\\
4.131	-1.84098438388766\\
4.132	-1.84424504205151\\
4.133	-1.84750223422581\\
4.134	-1.8507559721678\\
4.135	-1.85400626761892\\
4.136	-1.85725313230509\\
4.137	-1.86049657793699\\
4.138	-1.86373661621038\\
4.139	-1.86697325880638\\
4.14	-1.87020651739173\\
4.141	-1.87343640361916\\
4.142	-1.87666292912763\\
4.143	-1.87988610554264\\
4.144	-1.88310594447657\\
4.145	-1.88632245752893\\
4.146	-1.88953565628671\\
4.147	-1.89274555232466\\
4.148	-1.89595215720559\\
4.149	-1.89915548248074\\
4.15	-1.90235553969002\\
4.151	-1.90555234036236\\
4.152	-1.90874589601605\\
4.153	-1.91193621815899\\
4.154	-1.91512331828908\\
4.155	-1.91830720789452\\
4.156	-1.92148789845413\\
4.157	-1.92466540143766\\
4.158	-1.92783972830617\\
4.159	-1.93101089051231\\
4.16	-1.93417889950068\\
4.161	-1.93734376670817\\
4.162	-1.94050550356429\\
4.163	-1.9436641214915\\
4.164	-1.9468196319056\\
4.165	-1.94997204621601\\
4.166	-1.95312137582619\\
4.167	-1.95626763213392\\
4.168	-1.95941082653172\\
4.169	-1.96255097040717\\
4.17	-1.96568807514328\\
4.171	-1.96882215211886\\
4.172	-1.97195321270888\\
4.173	-1.97508126828484\\
4.174	-1.97820633021514\\
4.175	-1.98132840986545\\
4.176	-1.98444751859913\\
4.177	-1.98756366777753\\
4.178	-1.99067686876048\\
4.179	-1.99378713290659\\
4.18	-1.99689447157368\\
4.181	-1.9999988961192\\
4.182	-2.00310041790055\\
4.183	-2.00619904827558\\
4.184	-2.00929479860293\\
4.185	-2.01238768024247\\
4.186	-2.01547770455569\\
4.187	-2.01856488290617\\
4.188	-2.02164922665991\\
4.189	-2.02473074718587\\
4.19	-2.02780945585628\\
4.191	-2.03088536404718\\
4.192	-2.03395848313881\\
4.193	-2.03702882451602\\
4.194	-2.04009639956879\\
4.195	-2.04316121969261\\
4.196	-2.046223296289\\
4.197	-2.04928264076592\\
4.198	-2.05233926453824\\
4.199	-2.05539317902826\\
4.2	-2.0584443956661\\
4.201	-2.06149292589025\\
4.202	-2.06453878114805\\
4.203	-2.0675819728961\\
4.204	-2.07062251260086\\
4.205	-2.07366041173908\\
4.206	-2.07669568179832\\
4.207	-2.07972833427747\\
4.208	-2.08275838068725\\
4.209	-2.08578583255075\\
4.21	-2.08881070140392\\
4.211	-2.09183299879614\\
4.212	-2.09485273629074\\
4.213	-2.09786992546552\\
4.214	-2.10088457791335\\
4.215	-2.10389670524267\\
4.216	-2.10690631907808\\
4.217	-2.10991343106089\\
4.218	-2.11291805284971\\
4.219	-2.11592019612101\\
4.22	-2.11891987256972\\
4.221	-2.1219170939098\\
4.222	-2.12491187187484\\
4.223	-2.1279042182187\\
4.224	-2.13089414471606\\
4.225	-2.13388166316306\\
4.226	-2.13686678537797\\
4.227	-2.13984952320172\\
4.228	-2.14282988849862\\
4.229	-2.14580789315698\\
4.23	-2.14878354908973\\
4.231	-2.15175686823511\\
4.232	-2.15472786255732\\
4.233	-2.15769654404718\\
4.234	-2.16066292472283\\
4.235	-2.16362701663039\\
4.236	-2.16658883184464\\
4.237	-2.16954838246978\\
4.238	-2.17250568064005\\
4.239	-2.1754607385205\\
4.24	-2.17841356830768\\
4.241	-2.18136418223038\\
4.242	-2.18431259255035\\
4.243	-2.18725881156306\\
4.244	-2.19020285159843\\
4.245	-2.19314472502156\\
4.246	-2.19608444423354\\
4.247	-2.19902202167218\\
4.248	-2.20195746981281\\
4.249	-2.20489080116903\\
4.25	-2.20782202829351\\
4.251	-2.2107511637788\\
4.252	-2.21367822025811\\
4.253	-2.21660321040611\\
4.254	-2.21952614693977\\
4.255	-2.22244704261915\\
4.256	-2.22536591024824\\
4.257	-2.22828276267578\\
4.258	-2.23119761279612\\
4.259	-2.23411047355002\\
4.26	-2.23702135792551\\
4.261	-2.23993027895878\\
4.262	-2.24283724973496\\
4.263	-2.24574228338905\\
4.264	-2.24864539310673\\
4.265	-2.25154659212527\\
4.266	-2.25444589373434\\
4.267	-2.25734331127696\\
4.268	-2.26023885815028\\
4.269	-2.26313254780656\\
4.27	-2.26602439375396\\
4.271	-2.26891440955745\\
4.272	-2.2718026088397\\
4.273	-2.27468900528193\\
4.274	-2.27757361262481\\
4.275	-2.2804564446693\\
4.276	-2.28333751527759\\
4.277	-2.28621683837387\\
4.278	-2.28909442794527\\
4.279	-2.29197029804271\\
4.28	-2.29484446278169\\
4.281	-2.29771693634323\\
4.282	-2.30058773297463\\
4.283	-2.30345686699035\\
4.284	-2.3063243527728\\
4.285	-2.30919020477315\\
4.286	-2.31205443751213\\
4.287	-2.31491706558084\\
4.288	-2.31777810364147\\
4.289	-2.32063756642807\\
4.29	-2.3234954687473\\
4.291	-2.32635182547913\\
4.292	-2.3292066515775\\
4.293	-2.33205996207108\\
4.294	-2.33491177206382\\
4.295	-2.33776209673562\\
4.296	-2.34061095134294\\
4.297	-2.34345835121931\\
4.298	-2.34630431177592\\
4.299	-2.3491488485021\\
4.3	-2.35199197696577\\
4.301	-2.3548337128139\\
4.302	-2.3576740717729\\
4.303	-2.36051306964894\\
4.304	-2.36335072232831\\
4.305	-2.36618704577761\\
4.306	-2.36902205604408\\
4.307	-2.37185576925567\\
4.308	-2.37468820162119\\
4.309	-2.37751936943042\\
4.31	-2.38034928905409\\
4.311	-2.38317797694383\\
4.312	-2.3860054496321\\
4.313	-2.38883172373204\\
4.314	-2.39165681593724\\
4.315	-2.39448074302145\\
4.316	-2.3973035218383\\
4.317	-2.40012516932086\\
4.318	-2.40294570248119\\
4.319	-2.40576513840982\\
4.32	-2.40858349427517\\
4.321	-2.41140078732289\\
4.322	-2.41421703487521\\
4.323	-2.41703225433007\\
4.324	-2.41984646316041\\
4.325	-2.42265967891324\\
4.326	-2.42547191920869\\
4.327	-2.4282832017391\\
4.328	-2.43109354426795\\
4.329	-2.43390296462883\\
4.33	-2.43671148072433\\
4.331	-2.43951911052498\\
4.332	-2.44232587206807\\
4.333	-2.44513178345653\\
4.334	-2.44793686285783\\
4.335	-2.45074112850282\\
4.336	-2.45354459868468\\
4.337	-2.45634729175783\\
4.338	-2.45914922613696\\
4.339	-2.4619504202961\\
4.34	-2.46475089276777\\
4.341	-2.46755066214228\\
4.342	-2.47034974706708\\
4.343	-2.47314816624637\\
4.344	-2.47594593844074\\
4.345	-2.47874308246717\\
4.346	-2.48153961719908\\
4.347	-2.4843355615668\\
4.348	-2.48713093455815\\
4.349	-2.48992575521951\\
4.35	-2.492720042657\\
4.351	-2.4955138160383\\
4.352	-2.49830709459459\\
4.353	-2.50109989762314\\
4.354	-2.50389224449028\\
4.355	-2.50668415463483\\
4.356	-2.50947564757215\\
4.357	-2.51226674289868\\
4.358	-2.51505746029712\\
4.359	-2.51784781954219\\
4.36	-2.52063784050711\\
4.361	-2.52342754317066\\
4.362	-2.5262169476251\\
4.363	-2.52900607408462\\
4.364	-2.53179494289469\\
4.365	-2.5345835745421\\
4.366	-2.53737198966578\\
4.367	-2.54016020906839\\
4.368	-2.54294825372869\\
4.369	-2.54573614481465\\
4.37	-2.54852390369736\\
4.371	-2.55131155196566\\
4.372	-2.55409911144144\\
4.373	-2.55688660419569\\
4.374	-2.55967405256516\\
4.375	-2.56246147916955\\
4.376	-2.56524890692939\\
4.377	-2.56803635908422\\
4.378	-2.57082385921132\\
4.379	-2.57361143124467\\
4.38	-2.57639909949427\\
4.381	-2.57918688866544\\
4.382	-2.58197482387842\\
4.383	-2.58476293068768\\
4.384	-2.58755123510129\\
4.385	-2.59033976359991\\
4.386	-2.59312854315546\\
4.387	-2.5959176012493\\
4.388	-2.5987069658898\\
4.389	-2.60149666562924\\
4.39	-2.60428672957983\\
4.391	-2.60707718742884\\
4.392	-2.60986806945265\\
4.393	-2.61265940652972\\
4.394	-2.61545123015225\\
4.395	-2.61824357243659\\
4.396	-2.62103646613219\\
4.397	-2.62382994462912\\
4.398	-2.62662404196407\\
4.399	-2.62941879282472\\
4.4	-2.63221423255259\\
4.401	-2.63501039714417\\
4.402	-2.63780732325045\\
4.403	-2.64060504817484\\
4.404	-2.64340360986933\\
4.405	-2.64620304692922\\
4.406	-2.64900339858614\\
4.407	-2.65180470469961\\
4.408	-2.6546070057471\\
4.409	-2.65741034281272\\
4.41	-2.66021475757454\\
4.411	-2.66302029229073\\
4.412	-2.66582698978444\\
4.413	-2.6686348934277\\
4.414	-2.6714440471243\\
4.415	-2.67425449529181\\
4.416	-2.67706628284276\\
4.417	-2.67987945516528\\
4.418	-2.68269405810297\\
4.419	-2.68551013793444\\
4.42	-2.68832774135233\\
4.421	-2.69114691544205\\
4.422	-2.69396770766033\\
4.423	-2.69679016581353\\
4.424	-2.69961433803587\\
4.425	-2.70244027276764\\
4.426	-2.70526801873341\\
4.427	-2.70809762492028\\
4.428	-2.71092914055622\\
4.429	-2.7137626150885\\
4.43	-2.7165980981623\\
4.431	-2.7194356395994\\
4.432	-2.72227528937703\\
4.433	-2.72511709760682\\
4.434	-2.72796111451391\\
4.435	-2.73080739041611\\
4.436	-2.73365597570311\\
4.437	-2.73650692081574\\
4.438	-2.73936027622518\\
4.439	-2.74221609241213\\
4.44	-2.74507441984583\\
4.441	-2.74793530896292\\
4.442	-2.75079881014604\\
4.443	-2.75366497370215\\
4.444	-2.75653384984043\\
4.445	-2.75940548864982\\
4.446	-2.76227994007596\\
4.447	-2.76515725389757\\
4.448	-2.76803747970221\\
4.449	-2.77092066686124\\
4.45	-2.77380686450402\\
4.451	-2.77669612149115\\
4.452	-2.77958848638686\\
4.453	-2.78248400743023\\
4.454	-2.78538273250542\\
4.455	-2.78828470911062\\
4.456	-2.79118998432578\\
4.457	-2.79409860477905\\
4.458	-2.79701061661176\\
4.459	-2.79992606544196\\
4.46	-2.80284499632649\\
4.461	-2.80576745372134\\
4.462	-2.80869348144051\\
4.463	-2.81162312261303\\
4.464	-2.8145564196383\\
4.465	-2.8174934141396\\
4.466	-2.82043414691571\\
4.467	-2.82337865789064\\
4.468	-2.82632698606143\\
4.469	-2.82927916944391\\
4.47	-2.83223524501643\\
4.471	-2.83519524866162\\
4.472	-2.83815921510593\\
4.473	-2.84112717785713\\
4.474	-2.84409916913968\\
4.475	-2.8470752198279\\
4.476	-2.85005535937706\\
4.477	-2.85303961575219\\
4.478	-2.85602801535483\\
4.479	-2.85902058294758\\
4.48	-2.86201734157646\\
4.481	-2.86501831249122\\
4.482	-2.86802351506348\\
4.483	-2.87103296670283\\
4.484	-2.87404668277088\\
4.485	-2.87706467649333\\
4.486	-2.88008695887012\\
4.487	-2.88311353858371\\
4.488	-2.88614442190553\\
4.489	-2.88917961260082\\
4.49	-2.89221911183172\\
4.491	-2.895262918059\\
4.492	-2.89831102694225\\
4.493	-2.90136343123889\\
4.494	-2.90442012070204\\
4.495	-2.90748108197738\\
4.496	-2.91054629849919\\
4.497	-2.91361575038577\\
4.498	-2.9166894143344\\
4.499	-2.919767263516\\
4.5	-2.92284926746987\\
};
%\addlegendentry{FOM}

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
2.5	1.94938456772767\\
2.501	1.94635048333713\\
2.502	1.94331399499535\\
2.503	1.94027510779116\\
2.504	1.93723382698406\\
2.505	1.93419015800751\\
2.506	1.93114410647227\\
2.507	1.92809567816981\\
2.508	1.92504487907574\\
2.509	1.9219917153534\\
2.51	1.91893619335743\\
2.511	1.91587831963744\\
2.512	1.91281810094176\\
2.513	1.90975554422128\\
2.514	1.90669065663327\\
2.515	1.90362344554541\\
2.516	1.90055391853978\\
2.517	1.89748208341699\\
2.518	1.89440794820038\\
2.519	1.89133152114025\\
2.52	1.88825281071825\\
2.521	1.88517182565179\\
2.522	1.88208857489858\\
2.523	1.87900306766117\\
2.524	1.87591531339172\\
2.525	1.87282532179669\\
2.526	1.86973310284177\\
2.527	1.86663866675676\\
2.528	1.86354202404071\\
2.529	1.86044318546694\\
2.53	1.85734216208837\\
2.531	1.85423896524281\\
2.532	1.85113360655834\\
2.533	1.84802609795893\\
2.534	1.84491645166995\\
2.535	1.84180468022399\\
2.536	1.83869079646662\\
2.537	1.83557481356237\\
2.538	1.83245674500071\\
2.539	1.82933660460225\\
2.54	1.82621440652495\\
2.541	1.82309016527051\\
2.542	1.81996389569082\\
2.543	1.81683561299453\\
2.544	1.81370533275379\\
2.545	1.810573070911\\
2.546	1.8074388437858\\
2.547	1.80430266808206\\
2.548	1.80116456089505\\
2.549	1.79802453971871\\
2.55	1.79488262245309\\
2.551	1.79173882741179\\
2.552	1.78859317332966\\
2.553	1.7854456793705\\
2.554	1.78229636513499\\
2.555	1.77914525066865\\
2.556	1.77599235646999\\
2.557	1.77283770349872\\
2.558	1.76968131318414\\
2.559	1.76652320743364\\
2.56	1.76336340864128\\
2.561	1.76020193969653\\
2.562	1.75703882399317\\
2.563	1.75387408543819\\
2.564	1.75070774846095\\
2.565	1.74753983802234\\
2.566	1.74437037962417\\
2.567	1.74119939931858\\
2.568	1.73802692371761\\
2.569	1.73485298000286\\
2.57	1.73167759593531\\
2.571	1.72850079986518\\
2.572	1.72532262074194\\
2.573	1.72214308812441\\
2.574	1.71896223219095\\
2.575	1.71578008374974\\
2.576	1.71259667424919\\
2.577	1.70941203578836\\
2.578	1.70622620112753\\
2.579	1.70303920369882\\
2.58	1.69985107761686\\
2.581	1.69666185768955\\
2.582	1.69347157942883\\
2.583	1.69028027906157\\
2.584	1.68708799354039\\
2.585	1.68389476055465\\
2.586	1.6807006185413\\
2.587	1.67750560669587\\
2.588	1.67430976498338\\
2.589	1.67111313414928\\
2.59	1.66791575573029\\
2.591	1.6647176720653\\
2.592	1.66151892630615\\
2.593	1.65831956242834\\
2.594	1.65511962524163\\
2.595	1.65191916040062\\
2.596	1.64871821441511\\
2.597	1.64551683466033\\
2.598	1.64231506938707\\
2.599	1.63911296773152\\
2.6	1.63591057972498\\
2.601	1.63270795630326\\
2.602	1.62950514931588\\
2.603	1.62630221153491\\
2.604	1.62309919666353\\
2.605	1.61989615934418\\
2.606	1.61669315516639\\
2.607	1.61349024067413\\
2.608	1.61028747337265\\
2.609	1.60708491173494\\
2.61	1.6038826152075\\
2.611	1.60068064421564\\
2.612	1.59747906016803\\
2.613	1.59427792546063\\
2.614	1.59107730347987\\
2.615	1.58787725860501\\
2.616	1.58467785620967\\
2.617	1.58147916266243\\
2.618	1.57828124532649\\
2.619	1.57508417255824\\
2.62	1.57188801370474\\
2.621	1.56869283910005\\
2.622	1.56549872006026\\
2.623	1.56230572887719\\
2.624	1.5591139388107\\
2.625	1.55592342407945\\
2.626	1.55273425985012\\
2.627	1.54954652222488\\
2.628	1.54636028822715\\
2.629	1.54317563578536\\
2.63	1.53999264371488\\
2.631	1.53681139169762\\
2.632	1.53363196025968\\
2.633	1.53045443074641\\
2.634	1.5272788852952\\
2.635	1.52410540680555\\
2.636	1.52093407890652\\
2.637	1.51776498592127\\
2.638	1.51459821282858\\
2.639	1.51143384522129\\
2.64	1.50827196926143\\
2.641	1.50511267163185\\
2.642	1.50195603948431\\
2.643	1.49880216038376\\
2.644	1.49565112224872\\
2.645	1.4925030132875\\
2.646	1.4893579219302\\
2.647	1.48621593675617\\
2.648	1.48307714641693\\
2.649	1.47994163955414\\
2.65	1.47680950471268\\
2.651	1.4736808302484\\
2.652	1.47055570423058\\
2.653	1.46743421433872\\
2.654	1.46431644775357\\
2.655	1.46120249104219\\
2.656	1.45809243003683\\
2.657	1.4549863497074\\
2.658	1.45188433402743\\
2.659	1.44878646583327\\
2.66	1.44569282667633\\
2.661	1.4426034966682\\
2.662	1.43951855431855\\
2.663	1.43643807636547\\
2.664	1.43336213759827\\
2.665	1.43029081067248\\
2.666	1.42722416591697\\
2.667	1.42416227113301\\
2.668	1.42110519138526\\
2.669	1.41805298878441\\
2.67	1.41500572226168\\
2.671	1.41196344733477\\
2.672	1.40892621586562\\
2.673	1.40589407580961\\
2.674	1.40286707095647\\
2.675	1.39984524066284\\
2.676	1.39682861957658\\
2.677	1.39381723735299\\
2.678	1.39081111836301\\
2.679	1.38781028139365\\
2.68	1.38481473934096\\
2.681	1.38182449889565\\
2.682	1.37883956022184\\
2.683	1.3758599166293\\
2.684	1.37288555423955\\
2.685	1.36991645164639\\
2.686	1.36695257957144\\
2.687	1.36399390051521\\
2.688	1.36104036840445\\
2.689	1.35809192823661\\
2.69	1.35514851572208\\
2.691	1.35221005692523\\
2.692	1.3492764679052\\
2.693	1.34634765435747\\
2.694	1.34342351125732\\
2.695	1.3405039225065\\
2.696	1.33758876058423\\
2.697	1.334677886204\\
2.698	1.33177114797766\\
2.699	1.32886838208812\\
2.7	1.32596941197252\\
2.701	1.32307404801732\\
2.702	1.32018208726715\\
2.703	1.3172933131492\\
2.704	1.314407495215\\
2.705	1.31152438890154\\
2.706	1.30864373531363\\
2.707	1.30576526102957\\
2.708	1.30288867793211\\
2.709	1.30001368306681\\
2.71	1.29713995852985\\
2.711	1.29426717138724\\
2.712	1.29139497362781\\
2.713	1.28852300215155\\
2.714	1.28565087879578\\
2.715	1.28277821040062\\
2.716	1.27990458891609\\
2.717	1.27702959155218\\
2.718	1.27415278097397\\
2.719	1.27127370554299\\
2.72	1.26839189960656\\
2.721	1.26550688383614\\
2.722	1.26261816561593\\
2.723	1.25972523948254\\
2.724	1.25682758761638\\
2.725	1.25392468038541\\
2.726	1.2510159769412\\
2.727	1.24810092586753\\
2.728	1.24517896588105\\
2.729	1.24224952658342\\
2.73	1.23931202926416\\
2.731	1.23636588775291\\
2.732	1.23341050931956\\
2.733	1.23044529562061\\
2.734	1.22746964368944\\
2.735	1.22448294696811\\
2.736	1.221484596378\\
2.737	1.21847398142607\\
2.738	1.21545049134345\\
2.739	1.21241351625273\\
2.74	1.20936244835991\\
2.741	1.20629668316694\\
2.742	1.20321562070034\\
2.743	1.20011866675128\\
2.744	1.19700523412233\\
2.745	1.19387474387592\\
2.746	1.19072662657929\\
2.747	1.18756032354089\\
2.748	1.18437528803291\\
2.749	1.18117098649459\\
2.75	1.17794689971122\\
2.751	1.17470252396344\\
2.752	1.17143737214187\\
2.753	1.168150974822\\
2.754	1.16484288129452\\
2.755	1.16151266054652\\
2.756	1.15815990218912\\
2.757	1.15478421732742\\
2.758	1.15138523936902\\
2.759	1.14796262476749\\
2.76	1.14451605369782\\
2.761	1.14104523066094\\
2.762	1.13754988501507\\
2.763	1.13402977143187\\
2.764	1.13048467027589\\
2.765	1.12691438790624\\
2.766	1.12331875689977\\
2.767	1.1196976361956\\
2.768	1.11605091116122\\
2.769	1.1123784935806\\
2.77	1.10868032156566\\
2.771	1.10495635939233\\
2.772	1.10120659726305\\
2.773	1.09743105099803\\
2.774	1.09362976165763\\
2.775	1.08980279509883\\
2.776	1.08595024146887\\
2.777	1.08207221463945\\
2.778	1.07816885158515\\
2.779	1.07424031170978\\
2.78	1.07028677612482\\
2.781	1.06630844688383\\
2.782	1.0623055461772\\
2.783	1.05827831549155\\
2.784	1.05422701473795\\
2.785	1.05015192135335\\
2.786	1.04605332937966\\
2.787	1.04193154852448\\
2.788	1.03778690320787\\
2.789	1.03361973159925\\
2.79	1.02943038464822\\
2.791	1.02521922511334\\
2.792	1.02098662659242\\
2.793	1.01673297255784\\
2.794	1.01245865540035\\
2.795	1.0081640754842\\
2.796	1.00384964021688\\
2.797	0.999515763135854\\
2.798	0.995162863014999\\
2.799	0.990791362992899\\
2.8	0.986401689725146\\
2.801	0.981994272562409\\
2.802	0.977569542755926\\
2.803	0.973127932691832\\
2.804	0.968669875155491\\
2.805	0.964195802626844\\
2.806	0.95970614660761\\
2.807	0.955201336980861\\
2.808	0.950681801403514\\
2.809	0.946147964731923\\
2.81	0.941600248480724\\
2.811	0.937039070314861\\
2.812	0.932464843574645\\
2.813	0.927877976833494\\
2.814	0.923278873487996\\
2.815	0.91866793137964\\
2.816	0.914045542447745\\
2.817	0.90941209241273\\
2.818	0.904767960489047\\
2.819	0.900113519126794\\
2.82	0.895449133781238\\
2.821	0.890775162709149\\
2.822	0.886091956791053\\
2.823	0.881399859378278\\
2.824	0.876699206163791\\
2.825	0.871990325075765\\
2.826	0.867273536192704\\
2.827	0.862549151679121\\
2.828	0.857817475740643\\
2.829	0.853078804597465\\
2.83	0.848333426475065\\
2.831	0.843581621611132\\
2.832	0.838823662277684\\
2.833	0.834059812817309\\
2.834	0.829290329692594\\
2.835	0.824515461547712\\
2.836	0.819735449281279\\
2.837	0.81495052612956\\
2.838	0.810160917759095\\
2.839	0.805366842368008\\
2.84	0.800568510795078\\
2.841	0.795766126635864\\
2.842	0.790959886365137\\
2.843	0.786149979464896\\
2.844	0.781336588557289\\
2.845	0.776519889541851\\
2.846	0.771700051736408\\
2.847	0.766877238021115\\
2.848	0.762051604985067\\
2.849	0.757223303075001\\
2.85	0.752392476745627\\
2.851	0.747559264611107\\
2.852	0.742723799597339\\
2.853	0.737886209094591\\
2.854	0.733046615110225\\
2.855	0.728205134421086\\
2.856	0.723361878725313\\
2.857	0.718516954793312\\
2.858	0.713670464617596\\
2.859	0.708822505561276\\
2.86	0.703973170505017\\
2.861	0.699122547992245\\
2.862	0.694270722372448\\
2.863	0.689417773942422\\
2.864	0.6845637790853\\
2.865	0.679708810407316\\
2.866	0.674852936872109\\
2.867	0.66999622393253\\
2.868	0.665138733659902\\
2.869	0.660280524870601\\
2.87	0.655421653249954\\
2.871	0.650562171473414\\
2.872	0.645702129324927\\
2.873	0.640841573812552\\
2.874	0.635980549281243\\
2.875	0.63111909752284\\
2.876	0.626257257883223\\
2.877	0.621395067366698\\
2.878	0.616532560737543\\
2.879	0.611669770618825\\
2.88	0.606806727588434\\
2.881	0.601943460272413\\
2.882	0.597079995435585\\
2.883	0.592216358069541\\
2.884	0.587352571477981\\
2.885	0.582488657359508\\
2.886	0.577624635887864\\
2.887	0.572760525789706\\
2.888	0.567896344419915\\
2.889	0.563032107834514\\
2.89	0.558167830861277\\
2.891	0.553303527168009\\
2.892	0.548439209328616\\
2.893	0.543574888886968\\
2.894	0.538710576418667\\
2.895	0.533846281590689\\
2.896	0.528982013219026\\
2.897	0.524117779324377\\
2.898	0.519253587185897\\
2.899	0.514389443393074\\
2.9	0.509525353895829\\
2.901	0.504661324052833\\
2.902	0.499797358678122\\
2.903	0.494933462086062\\
2.904	0.490069638134713\\
2.905	0.485205890267638\\
2.906	0.480342221554202\\
2.907	0.475478634728408\\
2.908	0.470615132226353\\
2.909	0.465751716222294\\
2.91	0.460888388663405\\
2.911	0.456025151303286\\
2.912	0.4511620057342\\
2.913	0.446298953418156\\
2.914	0.441435995716863\\
2.915	0.43657313392054\\
2.916	0.431710369275689\\
2.917	0.426847703011859\\
2.918	0.421985136367393\\
2.919	0.417122670614245\\
2.92	0.412260307081884\\
2.921	0.407398047180314\\
2.922	0.402535892422259\\
2.923	0.397673844444539\\
2.924	0.392811905028639\\
2.925	0.387950076120574\\
2.926	0.383088359849993\\
2.927	0.378226758548654\\
2.928	0.373365274768171\\
2.929	0.368503911297164\\
2.93	0.36364267117781\\
2.931	0.358781557721816\\
2.932	0.353920574525793\\
2.933	0.349059725486168\\
2.934	0.344199014813546\\
2.935	0.339338447046596\\
2.936	0.334478027065476\\
2.937	0.329617760104824\\
2.938	0.324757651766328\\
2.939	0.319897708030888\\
2.94	0.315037935270417\\
2.941	0.310178340259251\\
2.942	0.305318930185239\\
2.943	0.300459712660517\\
2.944	0.295600695731923\\
2.945	0.290741887891193\\
2.946	0.285883298084804\\
2.947	0.281024935723618\\
2.948	0.276166810692241\\
2.949	0.271308933358164\\
2.95	0.266451314580682\\
2.951	0.261593965719623\\
2.952	0.256736898643849\\
2.953	0.251880125739606\\
2.954	0.247023659918708\\
2.955	0.242167514626541\\
2.956	0.237311703849951\\
2.957	0.232456242124975\\
2.958	0.227601144544454\\
2.959	0.222746426765546\\
2.96	0.217892105017111\\
2.961	0.213038196107028\\
2.962	0.208184717429403\\
2.963	0.203331686971734\\
2.964	0.198479123321961\\
2.965	0.193627045675502\\
2.966	0.188775473842212\\
2.967	0.18392442825332\\
2.968	0.179073929968308\\
2.969	0.174224000681758\\
2.97	0.16937466273022\\
2.971	0.164525939099029\\
2.972	0.15967785342911\\
2.973	0.154830430023811\\
2.974	0.149983693855731\\
2.975	0.14513767057354\\
2.976	0.140292386508839\\
2.977	0.135447868683047\\
2.978	0.130604144814289\\
2.979	0.125761243324357\\
2.98	0.120919193345679\\
2.981	0.116078024728343\\
2.982	0.111237768047176\\
2.983	0.106398454608883\\
2.984	0.101560116459219\\
2.985	0.0967227863902758\\
2.986	0.0918864979477679\\
2.987	0.0870512854384597\\
2.988	0.0822171839376366\\
2.989	0.0773842292966517\\
2.99	0.0725524581505742\\
2.991	0.0677219079259382\\
2.992	0.0628926168485497\\
2.993	0.0580646239514302\\
2.994	0.053237969082832\\
2.995	0.0484126929143855\\
2.996	0.0435888369493323\\
2.997	0.0387664435308967\\
2.998	0.0339455558507243\\
2.999	0.0291262179575167\\
3	0.0243084747657177\\
3.001	0.0194923720643588\\
3.002	0.014677956526044\\
3.003	0.00986527571602831\\
3.004	0.00505437810148604\\
3.005	0.000245313060860241\\
3.006	-0.00456186910660422\\
3.007	-0.00936711717118792\\
3.008	-0.0141703789629004\\
3.009	-0.018971601361515\\
3.01	-0.0237707302864473\\
3.011	-0.0285677106864918\\
3.012	-0.0333624865293869\\
3.013	-0.0381550007912262\\
3.014	-0.0429451954457004\\
3.015	-0.0477330114531766\\
3.016	-0.052518388749618\\
3.017	-0.0573012662353118\\
3.018	-0.0620815817634453\\
3.019	-0.0668592721284747\\
3.02	-0.0716342730543631\\
3.021	-0.0764065191825978\\
3.022	-0.0811759440600401\\
3.023	-0.0859424801265829\\
3.024	-0.0907060587026468\\
3.025	-0.0954666099764432\\
3.026	-0.1002240629911\\
3.027	-0.104978345631547\\
3.028	-0.109729384611241\\
3.029	-0.114477105458667\\
3.03	-0.119221432503683\\
3.031	-0.123962288863599\\
3.032	-0.128699596429145\\
3.033	-0.133433275850147\\
3.034	-0.138163246521079\\
3.035	-0.14288942656634\\
3.036	-0.147611732825377\\
3.037	-0.152330080837581\\
3.038	-0.157044384826983\\
3.039	-0.161754557686733\\
3.04	-0.166460510963372\\
3.041	-0.171162154840922\\
3.042	-0.175859398124707\\
3.043	-0.18055214822503\\
3.044	-0.185240311140595\\
3.045	-0.18992379144175\\
3.046	-0.194602492253501\\
3.047	-0.19927631523831\\
3.048	-0.203945160578718\\
3.049	-0.208608926959729\\
3.05	-0.213267511551003\\
3.051	-0.217920809988837\\
3.052	-0.222568716357939\\
3.053	-0.227211123173027\\
3.054	-0.231847921360176\\
3.055	-0.236479000238029\\
3.056	-0.241104247498757\\
3.057	-0.245723549188869\\
3.058	-0.250336789689804\\
3.059	-0.25494385169834\\
3.06	-0.259544616206844\\
3.061	-0.264138962483314\\
3.062	-0.268726768051269\\
3.063	-0.273307908669446\\
3.064	-0.277882258311365\\
3.065	-0.282449689144694\\
3.066	-0.287010071510506\\
3.067	-0.291563273902366\\
3.068	-0.296109162945258\\
3.069	-0.300647603374431\\
3.07	-0.305178458014091\\
3.071	-0.309701587755955\\
3.072	-0.314216851537763\\
3.073	-0.31872410632163\\
3.074	-0.323223207072343\\
3.075	-0.327714006735592\\
3.076	-0.332196356216101\\
3.077	-0.336670104355756\\
3.078	-0.34113509791166\\
3.079	-0.345591181534177\\
3.08	-0.350038197744977\\
3.081	-0.354475986915061\\
3.082	-0.358904387242839\\
3.083	-0.363323234732243\\
3.084	-0.367732363170883\\
3.085	-0.372131604108301\\
3.086	-0.376520786834316\\
3.087	-0.380899738357491\\
3.088	-0.385268283383741\\
3.089	-0.389626244295126\\
3.09	-0.39397344112881\\
3.091	-0.398309691556272\\
3.092	-0.402634810862739\\
3.093	-0.406948611926893\\
3.094	-0.411250905200925\\
3.095	-0.415541498690884\\
3.096	-0.419820197937428\\
3.097	-0.424086805996957\\
3.098	-0.428341123423242\\
3.099	-0.432582948249477\\
3.1	-0.436812075970907\\
3.101	-0.441028299528005\\
3.102	-0.445231409290262\\
3.103	-0.449421193040634\\
3.104	-0.453597435960718\\
3.105	-0.457759920616649\\
3.106	-0.461908426945861\\
3.107	-0.466042732244689\\
3.108	-0.470162611156873\\
3.109	-0.474267835663102\\
3.11	-0.47835817507158\\
3.111	-0.482433396009694\\
3.112	-0.486493262416896\\
3.113	-0.490537535538832\\
3.114	-0.494565973922791\\
3.115	-0.49857833341457\\
3.116	-0.502574367156813\\
3.117	-0.50655382558897\\
3.118	-0.510516456448844\\
3.119	-0.514462004775949\\
3.12	-0.51839021291667\\
3.121	-0.522300820531394\\
3.122	-0.526193564603658\\
3.123	-0.530068179451465\\
3.124	-0.533924396740849\\
3.125	-0.537761945501797\\
3.126	-0.541580552146684\\
3.127	-0.545379940491285\\
3.128	-0.549159831778536\\
3.129	-0.552919944705164\\
3.13	-0.556659995451291\\
3.131	-0.560379697713192\\
3.132	-0.564078762739315\\
3.133	-0.567756899369748\\
3.134	-0.571413814079231\\
3.135	-0.575049211023937\\
3.136	-0.578662792092128\\
3.137	-0.582254256958864\\
3.138	-0.585823303144984\\
3.139	-0.589369626080448\\
3.14	-0.592892919172313\\
3.141	-0.596392873877463\\
3.142	-0.599869179780305\\
3.143	-0.603321524675654\\
3.144	-0.606749594656947\\
3.145	-0.610153074210036\\
3.146	-0.613531646312788\\
3.147	-0.616884992540649\\
3.148	-0.620212793178409\\
3.149	-0.623514727338441\\
3.15	-0.626790473085564\\
3.151	-0.630039707568819\\
3.152	-0.633262107160361\\
3.153	-0.63645734760171\\
3.154	-0.639625104157627\\
3.155	-0.642765051777822\\
3.156	-0.645876865266746\\
3.157	-0.648960219461766\\
3.158	-0.652014789419879\\
3.159	-0.655040250613308\\
3.16	-0.658036279134178\\
3.161	-0.661002551908534\\
3.162	-0.663938746919961\\
3.163	-0.666844543443056\\
3.164	-0.669719622286978\\
3.165	-0.672563666049337\\
3.166	-0.67537635938068\\
3.167	-0.678157389259769\\
3.168	-0.680906445279927\\
3.169	-0.683623219946621\\
3.17	-0.68630740898658\\
3.171	-0.688958711668558\\
3.172	-0.691576831136027\\
3.173	-0.694161474751922\\
3.174	-0.696712354455664\\
3.175	-0.699229187132577\\
3.176	-0.70171169499586\\
3.177	-0.704159605981261\\
3.178	-0.706572654154529\\
3.179	-0.708950580131732\\
3.18	-0.711293131512542\\
3.181	-0.71360006332649\\
3.182	-0.715871138492207\\
3.183	-0.718106128289676\\
3.184	-0.720304812845379\\
3.185	-0.722466981630337\\
3.186	-0.724592433970899\\
3.187	-0.726680979572096\\
3.188	-0.72873243905344\\
3.189	-0.730746644496886\\
3.19	-0.732723440006714\\
3.191	-0.734662682280983\\
3.192	-0.736564241194229\\
3.193	-0.738428000390941\\
3.194	-0.740253857889404\\
3.195	-0.742041726695319\\
3.196	-0.743791535424652\\
3.197	-0.745503228935104\\
3.198	-0.747176768965401\\
3.199	-0.748812134781758\\
3.2	-0.750409323830583\\
3.201	-0.751968352396596\\
3.202	-0.753489256265347\\
3.203	-0.754972091389162\\
3.204	-0.756416934555318\\
3.205	-0.757823884055389\\
3.206	-0.75919306035441\\
3.207	-0.760524606758635\\
3.208	-0.761818690080416\\
3.209	-0.763075501298834\\
3.21	-0.764295256214468\\
3.211	-0.765478196096796\\
3.212	-0.766624588322473\\
3.213	-0.767734727002845\\
3.214	-0.768808933598869\\
3.215	-0.769847557521585\\
3.216	-0.770850976716294\\
3.217	-0.771819598228404\\
3.218	-0.772753858749066\\
3.219	-0.77365422513844\\
3.22	-0.774521194924624\\
3.221	-0.775355296776092\\
3.222	-0.776157090945528\\
3.223	-0.776927169682944\\
3.224	-0.777666157615936\\
3.225	-0.778374712094934\\
3.226	-0.779053523501341\\
3.227	-0.779703315516442\\
3.228	-0.780324845349038\\
3.229	-0.78091890391975\\
3.23	-0.781486316000077\\
3.231	-0.782027940304189\\
3.232	-0.78254466953179\\
3.233	-0.783037430360122\\
3.234	-0.783507183383607\\
3.235	-0.783954922999493\\
3.236	-0.784381677238153\\
3.237	-0.78478850753672\\
3.238	-0.785176508454914\\
3.239	-0.785546807332102\\
3.24	-0.785900563884756\\
3.241	-0.786238969743649\\
3.242	-0.786563247930386\\
3.243	-0.786874652272912\\
3.244	-0.787174466760043\\
3.245	-0.78746400483506\\
3.246	-0.787744608628783\\
3.247	-0.788017648132703\\
3.248	-0.788284520312912\\
3.249	-0.788546648165951\\
3.25	-0.788805479717713\\
3.251	-0.78906248696698\\
3.252	-0.789319164775228\\
3.253	-0.789577029704646\\
3.254	-0.789837618806537\\
3.255	-0.790102488362402\\
3.256	-0.790373212580332\\
3.257	-0.790651382249407\\
3.258	-0.790938603355096\\
3.259	-0.791236495658762\\
3.26	-0.791546691244539\\
3.261	-0.791870833037093\\
3.262	-0.792210573293739\\
3.263	-0.792567572074704\\
3.264	-0.792943495695285\\
3.265	-0.793340015163805\\
3.266	-0.79375880460936\\
3.267	-0.794201539703278\\
3.268	-0.794669896078453\\
3.269	-0.795165547750518\\
3.27	-0.795690165544944\\
3.271	-0.796245415534105\\
3.272	-0.796832957488258\\
3.273	-0.797454443344389\\
3.274	-0.798111515696763\\
3.275	-0.798805806312904\\
3.276	-0.799538934678673\\
3.277	-0.800312506575909\\
3.278	-0.801128112695983\\
3.279	-0.801987327292552\\
3.28	-0.802891706876396\\
3.281	-0.803842788955317\\
3.282	-0.804842090821685\\
3.283	-0.805891108390087\\
3.284	-0.806991315087357\\
3.285	-0.808144160796969\\
3.286	-0.809351070859646\\
3.287	-0.810613445131753\\
3.288	-0.811932657102836\\
3.289	-0.813310053073443\\
3.29	-0.814746951394207\\
3.291	-0.816244641766731\\
3.292	-0.817804384606983\\
3.293	-0.819427410471216\\
3.294	-0.821114919544693\\
3.295	-0.822868081192916\\
3.296	-0.824688033575102\\
3.297	-0.826575883319359\\
3.298	-0.828532705258877\\
3.299	-0.830559542228299\\
3.3	-0.832657404919161\\
3.301	-0.834827271793358\\
3.302	-0.837070089053274\\
3.303	-0.839386770667161\\
3.304	-0.841778198448294\\
3.305	-0.844245222186171\\
3.306	-0.846788659828185\\
3.307	-0.849409297709858\\
3.308	-0.852107890831868\\
3.309	-0.854885163181877\\
3.31	-0.857741808099372\\
3.311	-0.860678488681332\\
3.312	-0.863695838226907\\
3.313	-0.866794460718962\\
3.314	-0.869974931340625\\
3.315	-0.873237797024649\\
3.316	-0.876583577033768\\
3.317	-0.880012763570017\\
3.318	-0.883525822411028\\
3.319	-0.887123193571499\\
3.32	-0.890805291987948\\
3.321	-0.89457250822494\\
3.322	-0.898425209201002\\
3.323	-0.902363738932663\\
3.324	-0.90638841929484\\
3.325	-0.910499550796106\\
3.326	-0.914697413367322\\
3.327	-0.918982267162239\\
3.328	-0.923354353368686\\
3.329	-0.92781389502912\\
3.33	-0.932361097869318\\
3.331	-0.936996151134139\\
3.332	-0.941719228429293\\
3.333	-0.946530488568148\\
3.334	-0.951430076422803\\
3.335	-0.956418123778503\\
3.336	-0.961494750190788\\
3.337	-0.966660063844676\\
3.338	-0.971914162415356\\
3.339	-0.977257133929903\\
3.34	-0.982689057629594\\
3.341	-0.988210004832534\\
3.342	-0.993820039796234\\
3.343	-0.999519220580098\\
3.344	-1.00530759990752\\
3.345	-1.01118522602773\\
3.346	-1.01715214357717\\
3.347	-1.02320839444074\\
3.348	-1.02935401861277\\
3.349	-1.03558905505816\\
3.35	-1.04191354257374\\
3.351	-1.04832752065034\\
3.352	-1.05483103033579\\
3.353	-1.06142411509937\\
3.354	-1.06810682169808\\
3.355	-1.07487920104541\\
3.356	-1.08174130908301\\
3.357	-1.08869320765603\\
3.358	-1.09573496539267\\
3.359	-1.10286665858882\\
3.36	-1.11008837209837\\
3.361	-1.11740020023009\\
3.362	-1.12480224765204\\
3.363	-1.13229463030415\\
3.364	-1.13987747632018\\
3.365	-1.14755092695986\\
3.366	-1.15531513755227\\
3.367	-1.16317027845166\\
3.368	-1.17111653600664\\
3.369	-1.17915411354392\\
3.37	-1.18728323236797\\
3.371	-1.19550413277761\\
3.372	-1.20381707510093\\
3.373	-1.21222234074984\\
3.374	-1.22072023329565\\
3.375	-1.22931107956695\\
3.376	-1.23799523077141\\
3.377	-1.24677306364294\\
3.378	-1.25564498161556\\
3.379	-1.26461141602595\\
3.38	-1.27367282734588\\
3.381	-1.28282970644644\\
3.382	-1.2920825758957\\
3.383	-1.30143199129154\\
3.384	-1.31087854263147\\
3.385	-1.32042285572121\\
3.386	-1.33006559362399\\
3.387	-1.33980745815235\\
3.388	-1.3496491914045\\
3.389	-1.35959157734713\\
3.39	-1.36963544344665\\
3.391	-1.37978166235107\\
3.392	-1.3900311536242\\
3.393	-1.40038488553463\\
3.394	-1.41084387690122\\
3.395	-1.42140919899733\\
3.396	-1.43208197751589\\
3.397	-1.44286339459707\\
3.398	-1.45375469092082\\
3.399	-1.46475716786603\\
3.4	-1.47587218973826\\
3.401	-1.48710118606772\\
3.402	-1.49844565397932\\
3.403	-1.50990716063606\\
3.404	-1.52148734575738\\
3.405	-1.53318792421339\\
3.406	-1.54501068869596\\
3.407	-1.55695751246734\\
3.408	-1.56903035218646\\
3.409	-1.5812312508129\\
3.41	-1.59356234058782\\
3.411	-1.60602584609083\\
3.412	-1.61862408737102\\
3.413	-1.63135948314976\\
3.414	-1.6442345540919\\
3.415	-1.6572519261414\\
3.416	-1.670414333916\\
3.417	-1.68372462415452\\
3.418	-1.69718575920919\\
3.419	-1.71080082057353\\
3.42	-1.72457301243482\\
3.421	-1.73850566523824\\
3.422	-1.7526022392474\\
3.423	-1.7668663280838\\
3.424	-1.78130166222462\\
3.425	-1.79591211243576\\
3.426	-1.81070169311291\\
3.427	-1.82567456550012\\
3.428	-1.84083504075108\\
3.429	-1.8561875827934\\
3.43	-1.87173681095105\\
3.431	-1.88748750227482\\
3.432	-1.90344459352372\\
3.433	-1.91961318273394\\
3.434	-1.93599853030426\\
3.435	-1.95260605951868\\
3.436	-1.96944135641822\\
3.437	-1.9865101689245\\
3.438	-2.00381840510689\\
3.439	-2.02137213047526\\
3.44	-2.03917756416741\\
3.441	-2.05724107388944\\
3.442	-2.0755691694536\\
3.443	-2.09416849474606\\
3.444	-2.11304581794267\\
3.445	-2.13220801977866\\
3.446	-2.15166207966392\\
3.447	-2.171415059424\\
3.448	-2.19147408443471\\
3.449	-2.21184632190836\\
3.45	-2.23253895608179\\
3.451	-2.25355916005064\\
3.452	-2.27491406399331\\
3.453	-2.29661071952998\\
3.454	-2.31865605997149\\
3.455	-2.34105685622704\\
3.456	-2.36381966816352\\
3.457	-2.38695079124135\\
3.458	-2.41045619829528\\
3.459	-2.43434147638412\\
3.46	-2.45861175870229\\
3.461	-2.48327165163034\\
3.462	-2.50832515710137\\
3.463	-2.5337755905769\\
3.464	-2.55962549505883\\
3.465	-2.58587655171469\\
3.466	-2.61252948785726\\
3.467	-2.63958398319869\\
3.468	-2.66703857548785\\
3.469	-2.69489056683164\\
3.47	-2.72313593219608\\
3.471	-2.75176923176777\\
3.472	-2.7807835290262\\
3.473	-2.81017031652245\\
3.474	-2.83991945146728\\
3.475	-2.87001910329352\\
3.476	-2.90045571536183\\
3.477	-2.93121398291405\\
3.478	-2.96227684923964\\
3.479	-2.99362552179849\\
3.48	-3.02523950973738\\
3.481	-3.05709668384892\\
3.482	-3.08917335955553\\
3.483	-3.12144440297022\\
3.484	3.12930194767461\\
3.485	3.09672270329161\\
3.486	3.06403179734359\\
3.487	3.03125867014287\\
3.488	2.99843337462745\\
3.489	2.9655863638914\\
3.49	2.93274827137094\\
3.491	2.89994968765498\\
3.492	2.86722093800414\\
3.493	2.83459186463711\\
3.494	2.80209161768341\\
3.495	2.76974845840919\\
3.496	2.73758957792104\\
3.497	2.70564093405535\\
3.498	2.67392710859903\\
3.499	2.64247118638359\\
3.5	2.61129465717885\\
3.501	2.5804173407106\\
3.502	2.54985733456069\\
3.503	2.51963098419722\\
3.504	2.48975287394372\\
3.505	2.46023583733339\\
3.506	2.43109098502046\\
3.507	2.40232774822518\\
3.508	2.37395393557761\\
3.509	2.34597580118604\\
3.51	2.31839812178005\\
3.511	2.2912242808576\\
3.512	2.26445635788743\\
3.513	2.2380952207725\\
3.514	2.212140619956\\
3.515	2.18659128274203\\
3.516	2.16144500659528\\
3.517	2.13669875037866\\
3.518	2.11234872267077\\
3.519	2.08839046648082\\
3.52	2.06481893983735\\
3.521	2.04162859187249\\
3.522	2.01881343414956\\
3.523	1.99636710709437\\
3.524	1.97428294148312\\
3.525	1.95255401501982\\
3.526	1.93117320409985\\
3.527	1.91013323090759\\
3.528	1.88942670603532\\
3.529	1.86904616683996\\
3.53	1.8489841117744\\
3.531	1.82923303094244\\
3.532	1.80978543313332\\
3.533	1.79063386959255\\
3.534	1.77177095478274\\
3.535	1.75318938438213\\
3.536	1.73488195075938\\
3.537	1.71684155615261\\
3.538	1.69906122376887\\
3.539	1.68153410700728\\
3.54	1.66425349699577\\
3.541	1.64721282861848\\
3.542	1.63040568519707\\
3.543	1.61382580197644\\
3.544	1.59746706855329\\
3.545	1.58132353037319\\
3.546	1.56538938941135\\
3.547	1.54965900414114\\
3.548	1.53412688888439\\
3.549	1.5187877126287\\
3.55	1.50363629738771\\
3.551	1.48866761617312\\
3.552	1.47387679063934\\
3.553	1.4592590884554\\
3.554	1.44480992045248\\
3.555	1.4305248375901\\
3.556	1.41639952777874\\
3.557	1.40242981259242\\
3.558	1.38861164390051\\
3.559	1.37494110044443\\
3.56	1.36141438438164\\
3.561	1.34802781781626\\
3.562	1.33477783933309\\
3.563	1.32166100054955\\
3.564	1.30867396269769\\
3.565	1.29581349324687\\
3.566	1.28307646257573\\
3.567	1.27045984070092\\
3.568	1.25796069406859\\
3.569	1.2455761824134\\
3.57	1.23330355568923\\
3.571	1.22114015107426\\
3.572	1.20908339005296\\
3.573	1.19713077557637\\
3.574	1.18527988930181\\
3.575	1.17352838891239\\
3.576	1.16187400551659\\
3.577	1.15031454112726\\
3.578	1.13884786621989\\
3.579	1.12747191736881\\
3.58	1.11618469496048\\
3.581	1.10498426098253\\
3.582	1.09386873688703\\
3.583	1.08283630152644\\
3.584	1.07188518916067\\
3.585	1.06101368753321\\
3.586	1.05022013601497\\
3.587	1.03950292381347\\
3.588	1.02886048824596\\
3.589	1.01829131307423\\
3.59	1.00779392689941\\
3.591	0.997366901614816\\
3.592	0.98700885091499\\
3.593	0.976718428859013\\
3.594	0.966494328486367\\
3.595	0.956335280483466\\
3.596	0.946240051899112\\
3.597	0.936207444907233\\
3.598	0.92623629561508\\
3.599	0.916325472915362\\
3.6	0.906473877380687\\
3.601	0.89668044019876\\
3.602	0.886944122146782\\
3.603	0.877263912603666\\
3.604	0.867638828598654\\
3.605	0.858067913894904\\
3.606	0.848550238106747\\
3.607	0.83908489584939\\
3.608	0.829671005919777\\
3.609	0.820307710507407\\
3.61	0.810994174434016\\
3.611	0.801729584420973\\
3.612	0.792513148383353\\
3.613	0.783344094749625\\
3.614	0.774221671805989\\
3.615	0.765145147064421\\
3.616	0.756113806653534\\
3.617	0.747126954731241\\
3.618	0.738183912918619\\
3.619	0.729284019753878\\
3.62	0.720426630165897\\
3.621	0.711611114966432\\
3.622	0.702836860360313\\
3.623	0.694103267472981\\
3.624	0.68540975189461\\
3.625	0.676755743240258\\
3.626	0.668140684725393\\
3.627	0.65956403275623\\
3.628	0.651025256534268\\
3.629	0.642523837674583\\
3.63	0.634059269837182\\
3.631	0.6256310583711\\
3.632	0.617238719970699\\
3.633	0.608881782343627\\
3.634	0.600559783890096\\
3.635	0.592272273393042\\
3.636	0.584018809718679\\
3.637	0.575798961527183\\
3.638	0.567612306993002\\
3.639	0.559458433534499\\
3.64	0.551336937552626\\
3.641	0.54324742417816\\
3.642	0.535189507027334\\
3.643	0.527162807965419\\
3.644	0.519166956878124\\
3.645	0.511201591450349\\
3.646	0.503266356952154\\
3.647	0.495360906031611\\
3.648	0.48748489851435\\
3.649	0.479638001209494\\
3.65	0.471819887721767\\
3.651	0.46403023826963\\
3.652	0.456268739509093\\
3.653	0.448535084363136\\
3.654	0.440828971856407\\
3.655	0.433150106955157\\
3.656	0.425498200412097\\
3.657	0.417872968616079\\
3.658	0.410274133446426\\
3.659	0.402701422131674\\
3.66	0.3951545671127\\
3.661	0.387633305909987\\
3.662	0.380137380994884\\
3.663	0.372666539664795\\
3.664	0.365220533922102\\
3.665	0.357799120356683\\
3.666	0.350402060031966\\
3.667	0.343029118374346\\
3.668	0.335680065065851\\
3.669	0.328354673940026\\
3.67	0.321052722880756\\
3.671	0.31377399372414\\
3.672	0.306518272163162\\
3.673	0.299285347655127\\
3.674	0.292075013331773\\
3.675	0.28488706591193\\
3.676	0.277721305616682\\
3.677	0.270577536086965\\
3.678	0.263455564303444\\
3.679	0.256355200508677\\
3.68	0.249276258131486\\
3.681	0.242218553713367\\
3.682	0.235181906837027\\
3.683	0.22816614005683\\
3.684	0.221171078831191\\
3.685	0.214196551456848\\
3.686	0.207242389004875\\
3.687	0.200308425258465\\
3.688	0.19339449665241\\
3.689	0.18650044221419\\
3.69	0.17962610350666\\
3.691	0.172771324572241\\
3.692	0.165935951878647\\
3.693	0.159119834265993\\
3.694	0.152322822895344\\
3.695	0.145544771198581\\
3.696	0.138785534829611\\
3.697	0.132044971616838\\
3.698	0.125322941516841\\
3.699	0.118619306569289\\
3.7	0.111933930852978\\
3.701	0.105266680443036\\
3.702	0.0986174233691758\\
3.703	0.0919860295750527\\
3.704	0.0853723708785979\\
3.705	0.0787763209333977\\
3.706	0.0721977551910299\\
3.707	0.0656365508643095\\
3.708	0.0590925868914969\\
3.709	0.0525657439013703\\
3.71	0.0460559041791393\\
3.711	0.0395629516332323\\
3.712	0.0330867717628707\\
3.713	0.0266272516264471\\
3.714	0.0201842798106786\\
3.715	0.0137577464004625\\
3.716	0.00734754294951063\\
3.717	0.000953562451666632\\
3.718	-0.00542430068710603\\
3.719	-0.0117861506760589\\
3.72	-0.0181320903663242\\
3.721	-0.024462221276999\\
3.722	-0.0307766436205749\\
3.723	-0.0370754563277926\\
3.724	-0.0433587570719128\\
3.725	-0.0496266422924149\\
3.726	-0.0558792072181692\\
3.727	-0.062116545890063\\
3.728	-0.0683387511830965\\
3.729	-0.0745459148280011\\
3.73	-0.0807381274323298\\
3.731	-0.0869154785011172\\
3.732	-0.093078056457013\\
3.733	-0.0992259486600181\\
3.734	-0.105359241426756\\
3.735	-0.111478020049302\\
3.736	-0.117582368813616\\
3.737	-0.123672371017553\\
3.738	-0.129748108988471\\
3.739	-0.135809664100481\\
3.74	-0.141857116791287\\
3.741	-0.147890546578666\\
3.742	-0.153910032076607\\
3.743	-0.159915651011081\\
3.744	-0.16590748023548\\
3.745	-0.171885595745732\\
3.746	-0.177850072695064\\
3.747	-0.183800985408484\\
3.748	-0.189738407396944\\
3.749	-0.195662411371175\\
3.75	-0.201573069255281\\
3.751	-0.207470452200024\\
3.752	-0.213354630595804\\
3.753	-0.219225674085409\\
3.754	-0.225083651576468\\
3.755	-0.230928631253681\\
3.756	-0.236760680590772\\
3.757	-0.242579866362171\\
3.758	-0.248386254654543\\
3.759	-0.254179910877974\\
3.76	-0.259960899776994\\
3.761	-0.265729285441379\\
3.762	-0.271485131316689\\
3.763	-0.277228500214651\\
3.764	-0.282959454323294\\
3.765	-0.288678055216889\\
3.766	-0.294384363865692\\
3.767	-0.300078440645504\\
3.768	-0.305760345347034\\
3.769	-0.311430137185077\\
3.77	-0.317087874807489\\
3.771	-0.322733616304051\\
3.772	-0.328367419215073\\
3.773	-0.333989340539902\\
3.774	-0.339599436745235\\
3.775	-0.345197763773262\\
3.776	-0.350784377049676\\
3.777	-0.356359331491505\\
3.778	-0.361922681514808\\
3.779	-0.36747448104224\\
3.78	-0.37301478351043\\
3.781	-0.378543641877255\\
3.782	-0.384061108628972\\
3.783	-0.389567235787192\\
3.784	-0.395062074915754\\
3.785	-0.400545677127459\\
3.786	-0.406018093090649\\
3.787	-0.41147937303573\\
3.788	-0.41692956676151\\
3.789	-0.42236872364143\\
3.79	-0.42779689262973\\
3.791	-0.433214122267441\\
3.792	-0.438620460688294\\
3.793	-0.444015955624533\\
3.794	-0.449400654412581\\
3.795	-0.454774603998659\\
3.796	-0.460137850944263\\
3.797	-0.465490441431538\\
3.798	-0.470832421268609\\
3.799	-0.476163835894739\\
3.8	-0.481484730385447\\
3.801	-0.486795149457539\\
3.802	-0.492095137474011\\
3.803	-0.497384738448894\\
3.804	-0.502663996052011\\
3.805	-0.507932953613634\\
3.806	-0.513191654129087\\
3.807	-0.518440140263223\\
3.808	-0.523678454354892\\
3.809	-0.528906638421253\\
3.81	-0.534124734162079\\
3.811	-0.539332782963934\\
3.812	-0.544530825904307\\
3.813	-0.549718903755685\\
3.814	-0.554897056989527\\
3.815	-0.560065325780175\\
3.816	-0.565223750008724\\
3.817	-0.570372369266806\\
3.818	-0.575511222860298\\
3.819	-0.580640349812996\\
3.82	-0.585759788870216\\
3.821	-0.590869578502315\\
3.822	-0.595969756908193\\
3.823	-0.601060362018672\\
3.824	-0.606141431499917\\
3.825	-0.611213002756698\\
3.826	-0.616275112935654\\
3.827	-0.621327798928497\\
3.828	-0.626371097375163\\
3.829	-0.631405044666885\\
3.83	-0.636429676949262\\
3.831	-0.641445030125228\\
3.832	-0.646451139858024\\
3.833	-0.651448041574072\\
3.834	-0.656435770465833\\
3.835	-0.661414361494607\\
3.836	-0.666383849393309\\
3.837	-0.671344268669163\\
3.838	-0.676295653606383\\
3.839	-0.681238038268801\\
3.84	-0.686171456502444\\
3.841	-0.691095941938099\\
3.842	-0.696011527993794\\
3.843	-0.700918247877284\\
3.844	-0.705816134588468\\
3.845	-0.710705220921781\\
3.846	-0.715585539468531\\
3.847	-0.720457122619244\\
3.848	-0.725320002565907\\
3.849	-0.73017421130424\\
3.85	-0.735019780635883\\
3.851	-0.739856742170583\\
3.852	-0.744685127328323\\
3.853	-0.749504967341453\\
3.854	-0.754316293256738\\
3.855	-0.759119135937412\\
3.856	-0.763913526065199\\
3.857	-0.768699494142287\\
3.858	-0.773477070493272\\
3.859	-0.778246285267098\\
3.86	-0.783007168438946\\
3.861	-0.787759749812091\\
3.862	-0.792504059019751\\
3.863	-0.797240125526869\\
3.864	-0.801967978631942\\
3.865	-0.806687647468743\\
3.866	-0.811399161008057\\
3.867	-0.816102548059406\\
3.868	-0.820797837272691\\
3.869	-0.825485057139891\\
3.87	-0.830164235996663\\
3.871	-0.834835402023957\\
3.872	-0.839498583249616\\
3.873	-0.844153807549908\\
3.874	-0.848801102651092\\
3.875	-0.853440496130921\\
3.876	-0.858072015420135\\
3.877	-0.862695687803948\\
3.878	-0.867311540423479\\
3.879	-0.871919600277202\\
3.88	-0.876519894222348\\
3.881	-0.881112448976304\\
3.882	-0.885697291117977\\
3.883	-0.890274447089148\\
3.884	-0.894843943195812\\
3.885	-0.899405805609491\\
3.886	-0.903960060368519\\
3.887	-0.908506733379334\\
3.888	-0.913045850417737\\
3.889	-0.917577437130136\\
3.89	-0.922101519034772\\
3.891	-0.926618121522916\\
3.892	-0.931127269860089\\
3.893	-0.935628989187218\\
3.894	-0.940123304521806\\
3.895	-0.944610240759064\\
3.896	-0.949089822673075\\
3.897	-0.953562074917863\\
3.898	-0.958027022028532\\
3.899	-0.962484688422328\\
3.9	-0.966935098399722\\
3.901	-0.971378276145466\\
3.902	-0.975814245729624\\
3.903	-0.980243031108618\\
3.904	-0.984664656126231\\
3.905	-0.989079144514621\\
3.906	-0.993486519895298\\
3.907	-0.997886805780109\\
3.908	-1.0022800255722\\
3.909	-1.00666620256697\\
3.91	-1.01104535995301\\
3.911	-1.01541752081302\\
3.912	-1.01978270812473\\
3.913	-1.02414094476184\\
3.914	-1.02849225349485\\
3.915	-1.03283665699196\\
3.916	-1.03717417781999\\
3.917	-1.04150483844519\\
3.918	-1.0458286612341\\
3.919	-1.05014566845437\\
3.92	-1.05445588227564\\
3.921	-1.05875932477031\\
3.922	-1.06305601791436\\
3.923	-1.06734598358816\\
3.924	-1.07162924357727\\
3.925	-1.07590581957315\\
3.926	-1.08017573317404\\
3.927	-1.08443900588562\\
3.928	-1.08869565912181\\
3.929	-1.09294571420551\\
3.93	-1.09718919236933\\
3.931	-1.10142611475631\\
3.932	-1.10565650242063\\
3.933	-1.10988037632835\\
3.934	-1.11409775735807\\
3.935	-1.11830866630163\\
3.936	-1.12251312386485\\
3.937	-1.1267111506681\\
3.938	-1.13090276724708\\
3.939	-1.13508799405339\\
3.94	-1.13926685145525\\
3.941	-1.14343935973811\\
3.942	-1.14760553910531\\
3.943	-1.15176540967866\\
3.944	-1.15591899149915\\
3.945	-1.16006630452749\\
3.946	-1.16420736864479\\
3.947	-1.16834220365309\\
3.948	-1.17247082927601\\
3.949	-1.17659326515934\\
3.95	-1.18070953087159\\
3.951	-1.1848196459046\\
3.952	-1.18892362967411\\
3.953	-1.19302150152031\\
3.954	-1.19711328070843\\
3.955	-1.20119898642925\\
3.956	-1.20527863779969\\
3.957	-1.20935225386334\\
3.958	-1.213419853591\\
3.959	-1.21748145588118\\
3.96	-1.22153707956069\\
3.961	-1.2255867433851\\
3.962	-1.22963046603931\\
3.963	-1.23366826613802\\
3.964	-1.23770016222623\\
3.965	-1.24172617277981\\
3.966	-1.2457463162059\\
3.967	-1.24976061084347\\
3.968	-1.25376907496377\\
3.969	-1.25777172677088\\
3.97	-1.26176858440206\\
3.971	-1.26575966592835\\
3.972	-1.26974498935496\\
3.973	-1.27372457262178\\
3.974	-1.27769843360379\\
3.975	-1.28166659011158\\
3.976	-1.28562905989174\\
3.977	-1.28958586062734\\
3.978	-1.29353700993836\\
3.979	-1.29748252538215\\
3.98	-1.30142242445384\\
3.981	-1.30535672458678\\
3.982	-1.30928544315297\\
3.983	-1.31320859746347\\
3.984	-1.31712620476886\\
3.985	-1.3210382822596\\
3.986	-1.32494484706649\\
3.987	-1.32884591626105\\
3.988	-1.33274150685595\\
3.989	-1.33663163580537\\
3.99	-1.34051632000545\\
3.991	-1.34439557629467\\
3.992	-1.34826942145422\\
3.993	-1.35213787220841\\
3.994	-1.35600094522507\\
3.995	-1.35985865711588\\
3.996	-1.36371102443682\\
3.997	-1.36755806368848\\
3.998	-1.37139979131652\\
3.999	-1.37523622371194\\
4	-1.3790673772115\\
4.001	-1.38289326809811\\
4.002	-1.38671391260116\\
4.003	-1.39052932689688\\
4.004	-1.3943395271087\\
4.005	-1.39814452930763\\
4.006	-1.40194434951257\\
4.007	-1.4057390036907\\
4.008	-1.40952850775781\\
4.009	-1.41331287757864\\
4.01	-1.41709212896724\\
4.011	-1.42086627768729\\
4.012	-1.42463533945246\\
4.013	-1.42839932992673\\
4.014	-1.43215826472472\\
4.015	-1.43591215941204\\
4.016	-1.43966102950561\\
4.017	-1.443404890474\\
4.018	-1.44714375773771\\
4.019	-1.45087764666957\\
4.02	-1.45460657259498\\
4.021	-1.45833055079231\\
4.022	-1.46204959649312\\
4.023	-1.46576372488259\\
4.024	-1.46947295109973\\
4.025	-1.47317729023776\\
4.026	-1.47687675734439\\
4.027	-1.48057136742216\\
4.028	-1.48426113542869\\
4.029	-1.48794607627703\\
4.03	-1.49162620483596\\
4.031	-1.49530153593029\\
4.032	-1.49897208434114\\
4.033	-1.50263786480626\\
4.034	-1.50629889202031\\
4.035	-1.5099551806352\\
4.036	-1.51360674526033\\
4.037	-1.5172536004629\\
4.038	-1.52089576076822\\
4.039	-1.52453324065999\\
4.04	-1.52816605458057\\
4.041	-1.5317942169313\\
4.042	-1.53541774207277\\
4.043	-1.5390366443251\\
4.044	-1.54265093796825\\
4.045	-1.54626063724226\\
4.046	-1.54986575634757\\
4.047	-1.55346630944527\\
4.048	-1.55706231065744\\
4.049	-1.56065377406734\\
4.05	-1.56424071371975\\
4.051	-1.56782314362124\\
4.052	-1.57140107774043\\
4.053	-1.57497453000825\\
4.054	-1.57854351431827\\
4.055	-1.58210804452691\\
4.056	-1.58566813445375\\
4.057	-1.58922379788181\\
4.058	-1.59277504855776\\
4.059	-1.59632190019227\\
4.06	-1.59986436646022\\
4.061	-1.603402461001\\
4.062	-1.60693619741877\\
4.063	-1.61046558928269\\
4.064	-1.61399065012727\\
4.065	-1.61751139345256\\
4.066	-1.62102783272443\\
4.067	-1.62453998137486\\
4.068	-1.62804785280219\\
4.069	-1.63155146037139\\
4.07	-1.6350508174143\\
4.071	-1.6385459372299\\
4.072	-1.64203683308463\\
4.073	-1.64552351821254\\
4.074	-1.64900600581564\\
4.075	-1.65248430906416\\
4.076	-1.65595844109675\\
4.077	-1.65942841502079\\
4.078	-1.66289424391264\\
4.079	-1.66635594081788\\
4.08	-1.6698135187516\\
4.081	-1.67326699069865\\
4.082	-1.67671636961388\\
4.083	-1.68016166842242\\
4.084	-1.68360290001993\\
4.085	-1.68704007727286\\
4.086	-1.69047321301871\\
4.087	-1.69390232006629\\
4.088	-1.69732741119599\\
4.089	-1.70074849916\\
4.09	-1.7041655966826\\
4.091	-1.70757871646044\\
4.092	-1.71098787116274\\
4.093	-1.7143930734316\\
4.094	-1.71779433588223\\
4.095	-1.72119167110322\\
4.096	-1.72458509165681\\
4.097	-1.72797461007913\\
4.098	-1.73136023888046\\
4.099	-1.7347419905455\\
4.1	-1.73811987753365\\
4.101	-1.74149391227924\\
4.102	-1.74486410719178\\
4.103	-1.74823047465625\\
4.104	-1.75159302703338\\
4.105	-1.75495177665985\\
4.106	-1.75830673584861\\
4.107	-1.76165791688911\\
4.108	-1.76500533204759\\
4.109	-1.76834899356732\\
4.11	-1.77168891366886\\
4.111	-1.77502510455036\\
4.112	-1.7783575783878\\
4.113	-1.78168634733526\\
4.114	-1.78501142352519\\
4.115	-1.78833281906867\\
4.116	-1.7916505460557\\
4.117	-1.79496461655544\\
4.118	-1.7982750426165\\
4.119	-1.80158183626722\\
4.12	-1.8048850095159\\
4.121	-1.80818457435112\\
4.122	-1.811480542742\\
4.123	-1.81477292663846\\
4.124	-1.8180617379715\\
4.125	-1.82134698865349\\
4.126	-1.82462869057844\\
4.127	-1.82790685562226\\
4.128	-1.83118149564309\\
4.129	-1.83445262248152\\
4.13	-1.83772024796091\\
4.131	-1.84098438388766\\
4.132	-1.84424504205151\\
4.133	-1.84750223422581\\
4.134	-1.8507559721678\\
4.135	-1.85400626761892\\
4.136	-1.85725313230509\\
4.137	-1.86049657793699\\
4.138	-1.86373661621038\\
4.139	-1.86697325880638\\
4.14	-1.87020651739173\\
4.141	-1.87343640361916\\
4.142	-1.87666292912763\\
4.143	-1.87988610554264\\
4.144	-1.88310594447657\\
4.145	-1.88632245752893\\
4.146	-1.88953565628671\\
4.147	-1.89274555232466\\
4.148	-1.89595215720559\\
4.149	-1.89915548248074\\
4.15	-1.90235553969002\\
4.151	-1.90555234036236\\
4.152	-1.90874589601605\\
4.153	-1.91193621815899\\
4.154	-1.91512331828908\\
4.155	-1.91830720789452\\
4.156	-1.92148789845413\\
4.157	-1.92466540143766\\
4.158	-1.92783972830617\\
4.159	-1.93101089051231\\
4.16	-1.93417889950068\\
4.161	-1.93734376670817\\
4.162	-1.94050550356429\\
4.163	-1.9436641214915\\
4.164	-1.9468196319056\\
4.165	-1.94997204621601\\
4.166	-1.95312137582619\\
4.167	-1.95626763213392\\
4.168	-1.95941082653172\\
4.169	-1.96255097040717\\
4.17	-1.96568807514328\\
4.171	-1.96882215211886\\
4.172	-1.97195321270888\\
4.173	-1.97508126828484\\
4.174	-1.97820633021514\\
4.175	-1.98132840986545\\
4.176	-1.98444751859913\\
4.177	-1.98756366777753\\
4.178	-1.99067686876048\\
4.179	-1.99378713290659\\
4.18	-1.99689447157368\\
4.181	-1.9999988961192\\
4.182	-2.00310041790055\\
4.183	-2.00619904827558\\
4.184	-2.00929479860293\\
4.185	-2.01238768024247\\
4.186	-2.01547770455569\\
4.187	-2.01856488290617\\
4.188	-2.02164922665991\\
4.189	-2.02473074718587\\
4.19	-2.02780945585628\\
4.191	-2.03088536404718\\
4.192	-2.03395848313881\\
4.193	-2.03702882451602\\
4.194	-2.04009639956879\\
4.195	-2.04316121969261\\
4.196	-2.046223296289\\
4.197	-2.04928264076592\\
4.198	-2.05233926453824\\
4.199	-2.05539317902826\\
4.2	-2.0584443956661\\
4.201	-2.06149292589025\\
4.202	-2.06453878114805\\
4.203	-2.0675819728961\\
4.204	-2.07062251260086\\
4.205	-2.07366041173908\\
4.206	-2.07669568179832\\
4.207	-2.07972833427747\\
4.208	-2.08275838068725\\
4.209	-2.08578583255075\\
4.21	-2.08881070140392\\
4.211	-2.09183299879614\\
4.212	-2.09485273629074\\
4.213	-2.09786992546552\\
4.214	-2.10088457791335\\
4.215	-2.10389670524267\\
4.216	-2.10690631907808\\
4.217	-2.10991343106089\\
4.218	-2.11291805284971\\
4.219	-2.11592019612101\\
4.22	-2.11891987256972\\
4.221	-2.1219170939098\\
4.222	-2.12491187187484\\
4.223	-2.1279042182187\\
4.224	-2.13089414471606\\
4.225	-2.13388166316306\\
4.226	-2.13686678537797\\
4.227	-2.13984952320172\\
4.228	-2.14282988849862\\
4.229	-2.14580789315698\\
4.23	-2.14878354908973\\
4.231	-2.15175686823511\\
4.232	-2.15472786255732\\
4.233	-2.15769654404718\\
4.234	-2.16066292472283\\
4.235	-2.16362701663039\\
4.236	-2.16658883184464\\
4.237	-2.16954838246978\\
4.238	-2.17250568064005\\
4.239	-2.1754607385205\\
4.24	-2.17841356830768\\
4.241	-2.18136418223038\\
4.242	-2.18431259255035\\
4.243	-2.18725881156306\\
4.244	-2.19020285159843\\
4.245	-2.19314472502156\\
4.246	-2.19608444423354\\
4.247	-2.19902202167218\\
4.248	-2.20195746981281\\
4.249	-2.20489080116903\\
4.25	-2.20782202829351\\
4.251	-2.2107511637788\\
4.252	-2.21367822025811\\
4.253	-2.21660321040611\\
4.254	-2.21952614693977\\
4.255	-2.22244704261915\\
4.256	-2.22536591024824\\
4.257	-2.22828276267578\\
4.258	-2.23119761279612\\
4.259	-2.23411047355002\\
4.26	-2.23702135792551\\
4.261	-2.23993027895878\\
4.262	-2.24283724973496\\
4.263	-2.24574228338905\\
4.264	-2.24864539310673\\
4.265	-2.25154659212527\\
4.266	-2.25444589373434\\
4.267	-2.25734331127696\\
4.268	-2.26023885815028\\
4.269	-2.26313254780656\\
4.27	-2.26602439375396\\
4.271	-2.26891440955745\\
4.272	-2.2718026088397\\
4.273	-2.27468900528193\\
4.274	-2.27757361262481\\
4.275	-2.2804564446693\\
4.276	-2.28333751527759\\
4.277	-2.28621683837387\\
4.278	-2.28909442794527\\
4.279	-2.29197029804271\\
4.28	-2.29484446278169\\
4.281	-2.29771693634323\\
4.282	-2.30058773297463\\
4.283	-2.30345686699035\\
4.284	-2.3063243527728\\
4.285	-2.30919020477315\\
4.286	-2.31205443751213\\
4.287	-2.31491706558084\\
4.288	-2.31777810364147\\
4.289	-2.32063756642807\\
4.29	-2.3234954687473\\
4.291	-2.32635182547913\\
4.292	-2.3292066515775\\
4.293	-2.33205996207108\\
4.294	-2.33491177206382\\
4.295	-2.33776209673562\\
4.296	-2.34061095134294\\
4.297	-2.34345835121931\\
4.298	-2.34630431177592\\
4.299	-2.3491488485021\\
4.3	-2.35199197696577\\
4.301	-2.3548337128139\\
4.302	-2.3576740717729\\
4.303	-2.36051306964894\\
4.304	-2.36335072232831\\
4.305	-2.36618704577761\\
4.306	-2.36902205604408\\
4.307	-2.37185576925567\\
4.308	-2.37468820162119\\
4.309	-2.37751936943042\\
4.31	-2.38034928905409\\
4.311	-2.38317797694383\\
4.312	-2.3860054496321\\
4.313	-2.38883172373204\\
4.314	-2.39165681593724\\
4.315	-2.39448074302145\\
4.316	-2.3973035218383\\
4.317	-2.40012516932086\\
4.318	-2.40294570248119\\
4.319	-2.40576513840982\\
4.32	-2.40858349427517\\
4.321	-2.41140078732289\\
4.322	-2.41421703487521\\
4.323	-2.41703225433007\\
4.324	-2.41984646316041\\
4.325	-2.42265967891324\\
4.326	-2.42547191920869\\
4.327	-2.4282832017391\\
4.328	-2.43109354426795\\
4.329	-2.43390296462883\\
4.33	-2.43671148072433\\
4.331	-2.43951911052498\\
4.332	-2.44232587206807\\
4.333	-2.44513178345653\\
4.334	-2.44793686285783\\
4.335	-2.45074112850282\\
4.336	-2.45354459868468\\
4.337	-2.45634729175783\\
4.338	-2.45914922613696\\
4.339	-2.4619504202961\\
4.34	-2.46475089276777\\
4.341	-2.46755066214228\\
4.342	-2.47034974706708\\
4.343	-2.47314816624637\\
4.344	-2.47594593844074\\
4.345	-2.47874308246717\\
4.346	-2.48153961719908\\
4.347	-2.4843355615668\\
4.348	-2.48713093455815\\
4.349	-2.48992575521951\\
4.35	-2.492720042657\\
4.351	-2.4955138160383\\
4.352	-2.49830709459459\\
4.353	-2.50109989762314\\
4.354	-2.50389224449028\\
4.355	-2.50668415463483\\
4.356	-2.50947564757215\\
4.357	-2.51226674289868\\
4.358	-2.51505746029712\\
4.359	-2.51784781954219\\
4.36	-2.52063784050711\\
4.361	-2.52342754317066\\
4.362	-2.5262169476251\\
4.363	-2.52900607408462\\
4.364	-2.53179494289469\\
4.365	-2.5345835745421\\
4.366	-2.53737198966578\\
4.367	-2.54016020906839\\
4.368	-2.54294825372869\\
4.369	-2.54573614481465\\
4.37	-2.54852390369736\\
4.371	-2.55131155196566\\
4.372	-2.55409911144144\\
4.373	-2.55688660419569\\
4.374	-2.55967405256516\\
4.375	-2.56246147916955\\
4.376	-2.56524890692939\\
4.377	-2.56803635908422\\
4.378	-2.57082385921132\\
4.379	-2.57361143124467\\
4.38	-2.57639909949427\\
4.381	-2.57918688866544\\
4.382	-2.58197482387842\\
4.383	-2.58476293068768\\
4.384	-2.58755123510129\\
4.385	-2.59033976359991\\
4.386	-2.59312854315546\\
4.387	-2.5959176012493\\
4.388	-2.5987069658898\\
4.389	-2.60149666562924\\
4.39	-2.60428672957983\\
4.391	-2.60707718742884\\
4.392	-2.60986806945265\\
4.393	-2.61265940652972\\
4.394	-2.61545123015225\\
4.395	-2.61824357243659\\
4.396	-2.62103646613219\\
4.397	-2.62382994462912\\
4.398	-2.62662404196407\\
4.399	-2.62941879282472\\
4.4	-2.63221423255259\\
4.401	-2.63501039714417\\
4.402	-2.63780732325045\\
4.403	-2.64060504817484\\
4.404	-2.64340360986933\\
4.405	-2.64620304692922\\
4.406	-2.64900339858614\\
4.407	-2.65180470469961\\
4.408	-2.6546070057471\\
4.409	-2.65741034281272\\
4.41	-2.66021475757454\\
4.411	-2.66302029229073\\
4.412	-2.66582698978444\\
4.413	-2.6686348934277\\
4.414	-2.6714440471243\\
4.415	-2.67425449529181\\
4.416	-2.67706628284276\\
4.417	-2.67987945516528\\
4.418	-2.68269405810297\\
4.419	-2.68551013793444\\
4.42	-2.68832774135233\\
4.421	-2.69114691544205\\
4.422	-2.69396770766033\\
4.423	-2.69679016581353\\
4.424	-2.69961433803587\\
4.425	-2.70244027276764\\
4.426	-2.70526801873341\\
4.427	-2.70809762492028\\
4.428	-2.71092914055622\\
4.429	-2.7137626150885\\
4.43	-2.7165980981623\\
4.431	-2.7194356395994\\
4.432	-2.72227528937703\\
4.433	-2.72511709760682\\
4.434	-2.72796111451391\\
4.435	-2.73080739041611\\
4.436	-2.73365597570311\\
4.437	-2.73650692081574\\
4.438	-2.73936027622518\\
4.439	-2.74221609241213\\
4.44	-2.74507441984583\\
4.441	-2.74793530896292\\
4.442	-2.75079881014604\\
4.443	-2.75366497370215\\
4.444	-2.75653384984043\\
4.445	-2.75940548864982\\
4.446	-2.76227994007596\\
4.447	-2.76515725389757\\
4.448	-2.76803747970221\\
4.449	-2.77092066686124\\
4.45	-2.77380686450402\\
4.451	-2.77669612149115\\
4.452	-2.77958848638686\\
4.453	-2.78248400743023\\
4.454	-2.78538273250542\\
4.455	-2.78828470911062\\
4.456	-2.79118998432578\\
4.457	-2.79409860477905\\
4.458	-2.79701061661176\\
4.459	-2.79992606544196\\
4.46	-2.80284499632649\\
4.461	-2.80576745372134\\
4.462	-2.80869348144051\\
4.463	-2.81162312261303\\
4.464	-2.8145564196383\\
4.465	-2.8174934141396\\
4.466	-2.82043414691571\\
4.467	-2.82337865789064\\
4.468	-2.82632698606143\\
4.469	-2.82927916944391\\
4.47	-2.83223524501643\\
4.471	-2.83519524866162\\
4.472	-2.83815921510593\\
4.473	-2.84112717785713\\
4.474	-2.84409916913968\\
4.475	-2.8470752198279\\
4.476	-2.85005535937706\\
4.477	-2.85303961575219\\
4.478	-2.85602801535483\\
4.479	-2.85902058294758\\
4.48	-2.86201734157646\\
4.481	-2.86501831249122\\
4.482	-2.86802351506348\\
4.483	-2.87103296670283\\
4.484	-2.87404668277088\\
4.485	-2.87706467649333\\
4.486	-2.88008695887012\\
4.487	-2.88311353858371\\
4.488	-2.88614442190553\\
4.489	-2.88917961260082\\
4.49	-2.89221911183172\\
4.491	-2.895262918059\\
4.492	-2.89831102694225\\
4.493	-2.90136343123889\\
4.494	-2.90442012070204\\
4.495	-2.90748108197738\\
4.496	-2.91054629849919\\
4.497	-2.91361575038577\\
4.498	-2.9166894143344\\
4.499	-2.919767263516\\
4.5	-2.92284926746987\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/DualModeFilter_Sparameters_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-45,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{21}}|, |\text{S}_{\text{11}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, very thick]
  table[row sep=crcr]{%
11.5	-0.000606271306288482\\
11.501	-0.00061536389418422\\
11.502	-0.000624618469430215\\
11.503	-0.000634038374776896\\
11.504	-0.000643627031394493\\
11.505	-0.000653387940933119\\
11.506	-0.000663324687630151\\
11.507	-0.000673440940514106\\
11.508	-0.000683740455620149\\
11.509	-0.000694227078329101\\
11.51	-0.000704904745723865\\
11.511	-0.000715777489049111\\
11.512	-0.000726849436234679\\
11.513	-0.000738124814475952\\
11.514	-0.000749607952919422\\
11.515	-0.000761303285411022\\
11.516	-0.00077321535332266\\
11.517	-0.000785348808473342\\
11.518	-0.000797708416146837\\
11.519	-0.000810299058166326\\
11.52	-0.00082312573609357\\
11.521	-0.000836193574520756\\
11.522	-0.000849507824444433\\
11.523	-0.000863073866750472\\
11.524	-0.000876897215824513\\
11.525	-0.000890983523237773\\
11.526	-0.000905338581567032\\
11.527	-0.000919968328337249\\
11.528	-0.000934878850065582\\
11.529	-0.000950076386444438\\
11.53	-0.000965567334655858\\
11.531	-0.000981358253798895\\
11.532	-0.000997455869490779\\
11.533	-0.0010138670785705\\
11.534	-0.00103059895397809\\
11.535	-0.00104765874978656\\
11.536	-0.00106505390636704\\
11.537	-0.00108279205574233\\
11.538	-0.00110088102709687\\
11.539	-0.00111932885247113\\
11.54	-0.00113814377261553\\
11.541	-0.00115733424306439\\
11.542	-0.00117690894036749\\
11.543	-0.00119687676854951\\
11.544	-0.00121724686575975\\
11.545	-0.00123802861113546\\
11.546	-0.00125923163191421\\
11.547	-0.0012808658107204\\
11.548	-0.00130294129315875\\
11.549	-0.00132546849558383\\
11.55	-0.00134845811318246\\
11.551	-0.00137192112827656\\
11.552	-0.00139586881892828\\
11.553	-0.00142031276780618\\
11.554	-0.00144526487135275\\
11.555	-0.00147073734925935\\
11.556	-0.0014967427542445\\
11.557	-0.00152329398216084\\
11.558	-0.00155040428244025\\
11.559	-0.00157808726887835\\
11.56	-0.00160635693079675\\
11.561	-0.00163522764456403\\
11.562	-0.00166471418549756\\
11.563	-0.00169483174019442\\
11.564	-0.00172559591924624\\
11.565	-0.00175702277040351\\
11.566	-0.0017891287921817\\
11.567	-0.0018219309479267\\
11.568	-0.001855446680355\\
11.569	-0.00188969392661113\\
11.57	-0.00192469113381642\\
11.571	-0.00196045727515539\\
11.572	-0.00199701186653279\\
11.573	-0.00203437498377705\\
11.574	-0.00207256728047244\\
11.575	-0.00211161000635808\\
11.576	-0.00215152502642731\\
11.577	-0.0021923348406394\\
11.578	-0.0022340626043337\\
11.579	-0.00227673214936751\\
11.58	-0.00232036800598438\\
11.581	-0.00236499542544128\\
11.582	-0.00241064040344269\\
11.583	-0.00245732970438292\\
11.584	-0.00250509088646726\\
11.585	-0.0025539523276859\\
11.586	-0.00260394325273274\\
11.587	-0.00265509376087766\\
11.588	-0.00270743485480145\\
11.589	-0.00276099847047631\\
11.59	-0.00281581750811453\\
11.591	-0.00287192586419233\\
11.592	-0.00292935846464646\\
11.593	-0.00298815129923823\\
11.594	-0.00304834145714977\\
11.595	-0.00310996716385435\\
11.596	-0.0031730678193172\\
11.597	-0.00323768403754916\\
11.598	-0.00330385768759001\\
11.599	-0.00337163193597181\\
11.6	-0.00344105129070161\\
11.601	-0.00351216164680125\\
11.602	-0.00358501033355368\\
11.603	-0.00365964616335482\\
11.604	-0.00373611948241956\\
11.605	-0.00381448222323928\\
11.606	-0.00389478795896134\\
11.607	-0.00397709195973274\\
11.608	-0.0040614512510482\\
11.609	-0.00414792467419226\\
11.61	-0.00423657294888526\\
11.611	-0.00432745873813414\\
11.612	-0.00442064671543068\\
11.613	-0.00451620363436118\\
11.614	-0.00461419840065547\\
11.615	-0.00471470214686558\\
11.616	-0.00481778830963969\\
11.617	-0.00492353270977304\\
11.618	-0.00503201363506992\\
11.619	-0.00514331192612463\\
11.62	-0.00525751106512214\\
11.621	-0.00537469726769889\\
11.622	-0.00549495957805751\\
11.623	-0.00561838996732301\\
11.624	-0.00574508343529187\\
11.625	-0.00587513811566049\\
11.626	-0.00600865538481509\\
11.627	-0.00614573997428137\\
11.628	-0.00628650008693005\\
11.629	-0.00643104751700672\\
11.63	-0.00657949777410112\\
11.631	-0.00673197021111091\\
11.632	-0.00688858815628952\\
11.633	-0.00704947904945096\\
11.634	-0.00721477458237709\\
11.635	-0.00738461084350858\\
11.636	-0.00755912846696744\\
11.637	-0.00773847278588571\\
11.638	-0.00792279399016021\\
11.639	-0.00811224728855063\\
11.64	-0.00830699307514198\\
11.641	-0.00850719710016571\\
11.642	-0.00871303064504755\\
11.643	-0.00892467070168395\\
11.644	-0.00914230015575224\\
11.645	-0.00936610797396136\\
11.646	-0.00959628939501067\\
11.647	-0.00983304612404089\\
11.648	-0.0100765865302661\\
11.649	-0.0103271258474602\\
11.65	-0.0105848863768516\\
11.651	-0.0108500976919815\\
11.652	-0.0111229968448748\\
11.653	-0.0114038285729395\\
11.654	-0.0116928455057485\\
11.655	-0.011990308370832\\
11.656	-0.0122964861974577\\
11.657	-0.0126116565171744\\
11.658	-0.012936105559804\\
11.659	-0.0132701284433067\\
11.66	-0.0136140293557782\\
11.661	-0.0139681217275276\\
11.662	-0.0143327283910358\\
11.663	-0.0147081817261385\\
11.664	-0.0150948237875972\\
11.665	-0.0154930064116721\\
11.666	-0.015903091298087\\
11.667	-0.0163254500630693\\
11.668	-0.0167604642588442\\
11.669	-0.0172085253541637\\
11.67	-0.0176700346699697\\
11.671	-0.0181454032633409\\
11.672	-0.0186350517522301\\
11.673	-0.0191394100724126\\
11.674	-0.0196589171570994\\
11.675	-0.0201940205284821\\
11.676	-0.0207451757890571\\
11.677	-0.0213128459993147\\
11.678	-0.021897500926455\\
11.679	-0.0224996161471822\\
11.68	-0.0231196719854025\\
11.681	-0.0237581522633796\\
11.682	-0.0244155428422898\\
11.683	-0.0250923299252081\\
11.684	-0.0257889980922896\\
11.685	-0.0265060280342354\\
11.686	-0.0272438939460335\\
11.687	-0.0280030605383695\\
11.688	-0.0287839796190128\\
11.689	-0.0295870861905407\\
11.69	-0.0304127940046286\\
11.691	-0.0312614905054932\\
11.692	-0.0321335310874224\\
11.693	-0.0330292325818702\\
11.694	-0.0339488658798869\\
11.695	-0.0348926475839631\\
11.696	-0.035860730571088\\
11.697	-0.0368531933345334\\
11.698	-0.0378700279563211\\
11.699	-0.0389111265448444\\
11.7	-0.039976265952793\\
11.701	-0.0410650905691076\\
11.702	-0.0421770929548724\\
11.703	-0.0433115920671727\\
11.704	-0.0444677087860048\\
11.705	-0.045644338428282\\
11.706	-0.0468401198988991\\
11.707	-0.0480534010922161\\
11.708	-0.04928220011822\\
11.709	-0.0505241618867257\\
11.71	-0.0517765095400671\\
11.711	-0.0530359901818217\\
11.712	-0.0542988143072702\\
11.713	-0.0555605883021649\\
11.714	-0.056816239344504\\
11.715	-0.0580599320222098\\
11.716	-0.0592849759760002\\
11.717	-0.0604837238981042\\
11.718	-0.0616474592782937\\
11.719	-0.0627662734033446\\
11.72	-0.0638289313098618\\
11.721	-0.0648227266934506\\
11.722	-0.0657333262342586\\
11.723	-0.0665446044692992\\
11.724	-0.0672384713089641\\
11.725	-0.0677946956714863\\
11.726	-0.0681907306532508\\
11.727	-0.0684015483810345\\
11.728	-0.0683994965073606\\
11.729	-0.0681541936321234\\
11.73	-0.0676324883508337\\
11.731	-0.0667985169665565\\
11.732	-0.0656139093219342\\
11.733	-0.0640382123531298\\
11.734	-0.0620296291772647\\
11.735	-0.0595462111340504\\
11.736	-0.056547695995265\\
11.737	-0.0529982644163007\\
11.738	-0.0488705985850365\\
11.739	-0.0441517863458188\\
11.74	-0.0388518417940419\\
11.741	-0.0330159398996987\\
11.742	-0.0267419323052339\\
11.743	-0.0202053878075734\\
11.744	-0.0136953751687649\\
11.745	-0.007665605091086\\
11.746	-0.00280754413448221\\
11.747	-0.00015492236315454\\
11.748	-0.00123291398507108\\
11.749	-0.00827033810694149\\
11.75	-0.0244993453752337\\
11.751	-0.0545731685858851\\
11.752	-0.105135471894036\\
11.753	-0.185567229939162\\
11.754	-0.308904169082758\\
11.755	-0.492835589331855\\
11.756	-0.760537361417925\\
11.757	-1.14086154081779\\
11.758	-1.66720962010023\\
11.759	-2.37454006924016\\
11.76	-3.2947499924061\\
11.761	-4.4520287867308\\
11.762	-5.86067305879249\\
11.763	-7.52696215149824\\
11.764	-9.45407192963418\\
11.765	-11.6458650469473\\
11.766	-14.1005298371482\\
11.767	-16.7696428050153\\
11.768	-19.4190617247128\\
11.769	-21.3831091926832\\
11.77	-21.8905841265335\\
11.771	-21.2193187433372\\
11.772	-20.209977016656\\
11.773	-19.294867785377\\
11.774	-18.5793703051021\\
11.775	-18.0603358534684\\
11.776	-17.7109197098047\\
11.777	-17.504053661228\\
11.778	-17.4175136450077\\
11.779	-17.4341176147187\\
11.78	-17.5408477354347\\
11.781	-17.7279011732684\\
11.782	-17.9878913248669\\
11.783	-18.3152070200013\\
11.784	-18.7054833543126\\
11.785	-19.1551262146927\\
11.786	-19.6608280094069\\
11.787	-20.2190040058091\\
11.788	-20.8250649492089\\
11.789	-21.4724266959861\\
11.79	-22.151158160549\\
11.791	-22.8462279712386\\
11.792	-23.5355157200135\\
11.793	-24.1882306304848\\
11.794	-24.7651581882952\\
11.795	-25.2227777185095\\
11.796	-25.5224408089321\\
11.797	-25.6422782652229\\
11.798	-25.5853455799668\\
11.799	-25.3782337461352\\
11.8	-25.0611839357008\\
11.801	-24.6763849156663\\
11.802	-24.2600788751575\\
11.803	-23.8396393010813\\
11.804	-23.4339643861537\\
11.805	-23.0552311274345\\
11.806	-22.7108105845274\\
11.807	-22.4048567548476\\
11.808	-22.1394740595661\\
11.809	-21.9155204647674\\
11.81	-21.7331425468113\\
11.811	-21.5921191882812\\
11.812	-21.4920818584899\\
11.813	-21.4326505144137\\
11.814	-21.4135141975396\\
11.815	-21.434473321218\\
11.816	-21.4954531104995\\
11.817	-21.5964917312979\\
11.818	-21.7377014532282\\
11.819	-21.9191957800057\\
11.82	-22.1409689104216\\
11.821	-22.4027051834104\\
11.822	-22.7034844084533\\
11.823	-23.0413339253861\\
11.824	-23.4125619041024\\
11.825	-23.8107971316686\\
11.826	-24.2256812882193\\
11.827	-24.641260956642\\
11.828	-25.0343935505477\\
11.829	-25.373991349441\\
11.83	-25.622565141366\\
11.831	-25.7416436713187\\
11.832	-25.701079201139\\
11.833	-25.4888331647156\\
11.834	-25.1154946315325\\
11.835	-24.6103683832392\\
11.836	-24.0118894002859\\
11.837	-23.3581145816833\\
11.838	-22.6809739559889\\
11.839	-22.0044830875711\\
11.84	-21.3453867828297\\
11.841	-20.7147324925023\\
11.842	-20.1195009642311\\
11.843	-19.5639500751977\\
11.844	-19.0506113751634\\
11.845	-18.5809892714244\\
11.846	-18.1560371739255\\
11.847	-17.7764762770445\\
11.848	-17.4430053045663\\
11.849	-17.1564321534072\\
11.85	-16.9177424685167\\
11.851	-16.728104137287\\
11.852	-16.5887869674979\\
11.853	-16.5009476767864\\
11.854	-16.4651826742766\\
11.855	-16.4806713118516\\
11.856	-16.543604422209\\
11.857	-16.6444175487768\\
11.858	-16.7632166921026\\
11.859	-16.863094601197\\
11.86	-16.8828724495978\\
11.861	-16.7356714657933\\
11.862	-16.3255095984319\\
11.863	-15.5874341671621\\
11.864	-14.5269228350116\\
11.865	-13.2189488682769\\
11.866	-11.7681285190297\\
11.867	-10.2700459049053\\
11.868	-8.79614186752997\\
11.869	-7.39552312470565\\
11.87	-6.10146381529524\\
11.871	-4.93643165578465\\
11.872	-3.91443259324657\\
11.873	-3.04153849715459\\
11.874	-2.31595454565924\\
11.875	-1.72869633700724\\
11.876	-1.26525301203026\\
11.877	-0.907917911228916\\
11.878	-0.638141538136197\\
11.879	-0.438369860537537\\
11.88	-0.293153127504165\\
11.881	-0.18959246318835\\
11.882	-0.117324429803889\\
11.883	-0.0682508702863861\\
11.884	-0.0361690286684933\\
11.885	-0.016395737139357\\
11.886	-0.00543190595626249\\
11.887	-0.000683613269745535\\
11.888	-0.000240080261989045\\
11.889	-0.00270172070553215\\
11.89	-0.00704930542748316\\
11.891	-0.0125455316048958\\
11.892	-0.0186614942312298\\
11.893	-0.0250219930583801\\
11.894	-0.0313649460249179\\
11.895	-0.0375113060194255\\
11.896	-0.0433427725860546\\
11.897	-0.0487852805929279\\
11.898	-0.0537967692984261\\
11.899	-0.0583581246800692\\
11.9	-0.0624664765867599\\
11.901	-0.0661302454524713\\
11.902	-0.0693654904514357\\
11.903	-0.0721932267799717\\
11.904	-0.0746374651633132\\
11.905	-0.0767237897797544\\
11.906	-0.0784783374923873\\
11.907	-0.0799270759235318\\
11.908	-0.0810953036696113\\
11.909	-0.0820073151621983\\
11.91	-0.0826861870347853\\
11.911	-0.0831536536085292\\
11.912	-0.0834300471827316\\
11.913	-0.0835342848884175\\
11.914	-0.0834838884391639\\
11.915	-0.0832950265658093\\
11.916	-0.0829825725292084\\
11.917	-0.082560171076246\\
11.918	-0.0820403106934851\\
11.919	-0.0814343981383871\\
11.92	-0.0807528330765829\\
11.921	-0.0800050812935371\\
11.922	-0.0791997454283933\\
11.923	-0.0783446325369944\\
11.924	-0.0774468180575548\\
11.925	-0.0765127059492173\\
11.926	-0.0755480849170941\\
11.927	-0.0745581807406994\\
11.928	-0.0735477047951672\\
11.929	-0.0725208989044825\\
11.93	-0.071481576698354\\
11.931	-0.0704331616638805\\
11.932	-0.0693787220934814\\
11.933	-0.0683210031335707\\
11.934	-0.0672624561368102\\
11.935	-0.0662052655154323\\
11.936	-0.0651513732855111\\
11.937	-0.0641025014828056\\
11.938	-0.0630601726207103\\
11.939	-0.0620257283503089\\
11.94	-0.0610003464717396\\
11.941	-0.0599850564356742\\
11.942	-0.0589807534632782\\
11.943	-0.0579882114034296\\
11.944	-0.0570080944362861\\
11.945	-0.0560409677238769\\
11.946	-0.0550873070997383\\
11.947	-0.0541475078823589\\
11.948	-0.0532218928894997\\
11.949	-0.0523107197244679\\
11.95	-0.0514141873987781\\
11.951	-0.0505324423503015\\
11.952	-0.0496655839108708\\
11.953	-0.0488136692723521\\
11.954	-0.047976717996059\\
11.955	-0.04715471610642\\
11.956	-0.046347619805941\\
11.957	-0.0455553588455622\\
11.958	-0.0447778395811365\\
11.959	-0.0440149477442892\\
11.96	-0.0432665509531712\\
11.961	-0.0425325009865179\\
11.962	-0.0418126358421932\\
11.963	-0.0411067815996049\\
11.964	-0.04041475410362\\
11.965	-0.0397363604859877\\
11.966	-0.0390714005388846\\
11.967	-0.0384196679539472\\
11.968	-0.0377809514388149\\
11.969	-0.0371550357223534\\
11.97	-0.0365417024584671\\
11.971	-0.0359407310377938\\
11.972	-0.0353518993155783\\
11.973	-0.034774984263284\\
11.974	-0.0342097625509633\\
11.975	-0.0336560110666439\\
11.976	-0.0331135073785125\\
11.977	-0.0325820301451028\\
11.978	-0.0320613594783409\\
11.979	-0.0315512772637299\\
11.98	-0.0310515674417036\\
11.981	-0.0305620162537351\\
11.982	-0.0300824124564781\\
11.983	-0.0296125475070843\\
11.984	-0.0291522157222152\\
11.985	-0.0287012144134511\\
11.986	-0.0282593440012687\\
11.987	-0.0278264081097042\\
11.988	-0.0274022136435421\\
11.989	-0.0269865708498416\\
11.99	-0.0265792933652928\\
11.991	-0.0261801982508518\\
11.992	-0.025789106015004\\
11.993	-0.0254058406267539\\
11.994	-0.0250302295195291\\
11.995	-0.0246621035868731\\
11.996	-0.0243012971709252\\
11.997	-0.0239476480443953\\
11.998	-0.0236009973868848\\
11.999	-0.0232611897561153\\
12	-0.022928073054768\\
};
\addlegendentry{FOM}

\addplot [color=gray, thick, forget plot]
table[row sep=crcr]{%
	11.5	-38.5514761015582\\
	11.501	-38.4868306818839\\
	11.502	-38.4220071995975\\
	11.503	-38.3570046861766\\
	11.504	-38.2918221653172\\
	11.505	-38.226458652862\\
	11.506	-38.1609131567293\\
	11.507	-38.0951846768365\\
	11.508	-38.0292722050272\\
	11.509	-37.9631747249957\\
	11.51	-37.896891212218\\
	11.511	-37.8304206338673\\
	11.512	-37.763761948745\\
	11.513	-37.6969141072021\\
	11.514	-37.629876051063\\
	11.515	-37.5626467135443\\
	11.516	-37.4952250191841\\
	11.517	-37.4276098837583\\
	11.518	-37.3598002142019\\
	11.519	-37.2917949085348\\
	11.52	-37.2235928557765\\
	11.521	-37.15519293587\\
	11.522	-37.0865940196015\\
	11.523	-37.0177949685175\\
	11.524	-36.9487946348455\\
	11.525	-36.8795918614134\\
	11.526	-36.8101854815696\\
	11.527	-36.7405743190974\\
	11.528	-36.6707571881351\\
	11.529	-36.6007328930974\\
	11.53	-36.5305002285874\\
	11.531	-36.4600579793212\\
	11.532	-36.389404920038\\
	11.533	-36.3185398154271\\
	11.534	-36.2474614200364\\
	11.535	-36.1761684781997\\
	11.536	-36.104659723945\\
	11.537	-36.0329338809225\\
	11.538	-35.9609896623156\\
	11.539	-35.8888257707644\\
	11.54	-35.8164408982827\\
	11.541	-35.7438337261772\\
	11.542	-35.6710029249712\\
	11.543	-35.59794715432\\
	11.544	-35.5246650629355\\
	11.545	-35.4511552885113\\
	11.546	-35.3774164576345\\
	11.547	-35.3034471857254\\
	11.548	-35.229246076948\\
	11.549	-35.1548117241456\\
	11.55	-35.0801427087612\\
	11.551	-35.0052376007702\\
	11.552	-34.9300949586075\\
	11.553	-34.8547133291018\\
	11.554	-34.7790912474057\\
	11.555	-34.7032272369335\\
	11.556	-34.6271198092952\\
	11.557	-34.5507674642365\\
	11.558	-34.474168689582\\
	11.559	-34.3973219611768\\
	11.56	-34.3202257428335\\
	11.561	-34.2428784862818\\
	11.562	-34.1652786311197\\
	11.563	-34.0874246047718\\
	11.564	-34.0093148224462\\
	11.565	-33.9309476870955\\
	11.566	-33.8523215893882\\
	11.567	-33.7734349076752\\
	11.568	-33.69428600797\\
	11.569	-33.6148732439234\\
	11.57	-33.5351949568136\\
	11.571	-33.455249475533\\
	11.572	-33.3750351165879\\
	11.573	-33.2945501841023\\
	11.574	-33.2137929698216\\
	11.575	-33.1327617531335\\
	11.576	-33.0514548010897\\
	11.577	-32.969870368439\\
	11.578	-32.8880066976627\\
	11.579	-32.8058620190291\\
	11.58	-32.7234345506444\\
	11.581	-32.6407224985246\\
	11.582	-32.55772405667\\
	11.583	-32.4744374071583\\
	11.584	-32.3908607202405\\
	11.585	-32.3069921544579\\
	11.586	-32.2228298567644\\
	11.587	-32.1383719626673\\
	11.588	-32.0536165963849\\
	11.589	-31.9685618710111\\
	11.59	-31.8832058887056\\
	11.591	-31.7975467408984\\
	11.592	-31.7115825085065\\
	11.593	-31.6253112621824\\
	11.594	-31.5387310625712\\
	11.595	-31.4518399605975\\
	11.596	-31.3646359977693\\
	11.597	-31.2771172065132\\
	11.598	-31.189281610526\\
	11.599	-31.1011272251651\\
	11.6	-31.012652057856\\
	11.601	-30.9238541085389\\
	11.602	-30.8347313701442\\
	11.603	-30.7452818290999\\
	11.604	-30.6555034658801\\
	11.605	-30.5653942555879\\
	11.606	-30.4749521685799\\
	11.607	-30.384175171133\\
	11.608	-30.2930612261561\\
	11.609	-30.2016082939513\\
	11.61	-30.1098143330263\\
	11.611	-30.017677300954\\
	11.612	-29.9251951553002\\
	11.613	-29.8323658545978\\
	11.614	-29.7391873594002\\
	11.615	-29.645657633387\\
	11.616	-29.5517746445498\\
	11.617	-29.4575363664568\\
	11.618	-29.3629407795854\\
	11.619	-29.2679858727538\\
	11.62	-29.1726696446316\\
	11.621	-29.0769901053585\\
	11.622	-28.9809452782478\\
	11.623	-28.8845332016148\\
	11.624	-28.7877519307058\\
	11.625	-28.6905995397597\\
	11.626	-28.5930741241891\\
	11.627	-28.4951738029039\\
	11.628	-28.3968967207786\\
	11.629	-28.2982410512733\\
	11.63	-28.1992049992208\\
	11.631	-28.0997868037858\\
	11.632	-27.9999847416108\\
	11.633	-27.8997971301599\\
	11.634	-27.7992223312737\\
	11.635	-27.6982587549446\\
	11.636	-27.5969048633325\\
	11.637	-27.495159175035\\
	11.638	-27.3930202696263\\
	11.639	-27.290486792486\\
	11.64	-27.1875574599324\\
	11.641	-27.0842310646876\\
	11.642	-26.9805064816888\\
	11.643	-26.8763826742778\\
	11.644	-26.7718587007845\\
	11.645	-26.6669337215409\\
	11.646	-26.5616070063491\\
	11.647	-26.4558779424375\\
	11.648	-26.3497460429419\\
	11.649	-26.2432109559367\\
	11.65	-26.1362724740764\\
	11.651	-26.0289305448705\\
	11.652	-25.9211852816476\\
	11.653	-25.8130369752572\\
	11.654	-25.7044861065668\\
	11.655	-25.595533359805\\
	11.656	-25.4861796368204\\
	11.657	-25.3764260723234\\
	11.658	-25.2662740501858\\
	11.659	-25.1557252208755\\
	11.66	-25.0447815201215\\
	11.661	-24.9334451888988\\
	11.662	-24.8217187948368\\
	11.663	-24.7096052551707\\
	11.664	-24.5971078613511\\
	11.665	-24.4842303054558\\
	11.666	-24.3709767085373\\
	11.667	-24.2573516510853\\
	11.668	-24.1433602057607\\
	11.669	-24.0290079726081\\
	11.67	-23.9143011169493\\
	11.671	-23.7992464101932\\
	11.672	-23.6838512738146\\
	11.673	-23.5681238267848\\
	11.674	-23.4520729367579\\
	11.675	-23.3357082753488\\
	11.676	-23.2190403778962\\
	11.677	-23.1020807080916\\
	11.678	-22.9848417279699\\
	11.679	-22.8673369737361\\
	11.68	-22.7495811380127\\
	11.681	-22.6315901591206\\
	11.682	-22.5133813180953\\
	11.683	-22.3949733442106\\
	11.684	-22.2763865298695\\
	11.685	-22.1576428558398\\
	11.686	-22.0387661278983\\
	11.687	-21.9197821261143\\
	11.688	-21.8007187681152\\
	11.689	-21.6816062878823\\
	11.69	-21.5624774317854\\
	11.691	-21.4433676738233\\
	11.692	-21.3243154522585\\
	11.693	-21.2053624301631\\
	11.694	-21.0865537827003\\
	11.695	-20.9679385143942\\
	11.696	-20.8495698100636\\
	11.697	-20.7315054236574\\
	11.698	-20.613808109826\\
	11.699	-20.4965461038002\\
	11.7	-20.3797936559996\\
	11.701	-20.2636316287765\\
	11.702	-20.1481481639108\\
	11.703	-20.0334394308274\\
	11.704	-19.9196104672112\\
	11.705	-19.8067761256346\\
	11.706	-19.6950621422031\\
	11.707	-19.5846063460539\\
	11.708	-19.4755600319899\\
	11.709	-19.3680895226548\\
	11.71	-19.2623779517405\\
	11.711	-19.1586273058805\\
	11.712	-19.0570607704574\\
	11.713	-18.9579254339531\\
	11.714	-18.8614954170535\\
	11.715	-18.7680755072807\\
	11.716	-18.6780053981057\\
	11.717	-18.5916646545854\\
	11.718	-18.5094785568331\\
	11.719	-18.4319250102569\\
	11.72	-18.3595427599827\\
	11.721	-18.2929412100895\\
	11.722	-18.2328122312444\\
	11.723	-18.1799444503479\\
	11.724	-18.1352406630819\\
	11.725	-18.0997392096665\\
	11.726	-18.0746404271712\\
	11.727	-18.061339670477\\
	11.728	-18.0614689265697\\
	11.729	-18.0769498071755\\
	11.73	-18.1100618083127\\
	11.731	-18.1635313565647\\
	11.732	-18.2406496222513\\
	11.733	-18.3454308752031\\
	11.734	-18.4828291635712\\
	11.735	-18.6590408704241\\
	11.736	-18.8819371370589\\
	11.737	-19.1616988211594\\
	11.738	-19.5117789136445\\
	11.739	-19.9504175087391\\
	11.74	-20.5031384357315\\
	11.741	-21.2071039716772\\
	11.742	-22.1192793670182\\
	11.743	-23.3332699859492\\
	11.744	-25.0189496634779\\
	11.745	-27.5362109320522\\
	11.746	-31.8959808882887\\
	11.747	-44.4767794424189\\
	11.748	-35.4691317673206\\
	11.749	-27.2067449791146\\
	11.75	-22.4985422259188\\
	11.751	-19.0353094220145\\
	11.752	-16.2128121179076\\
	11.753	-13.785283509637\\
	11.754	-11.6331420521975\\
	11.755	-9.69491025352929\\
	11.756	-7.9413582808961\\
	11.757	-6.36346430506708\\
	11.758	-4.96491086403046\\
	11.759	-3.75535646230692\\
	11.76	-2.74334082147812\\
	11.761	-1.92975537550444\\
	11.762	-1.30403236310093\\
	11.763	-0.844563162686361\\
	11.764	-0.522696833587612\\
	11.765	-0.307967723074712\\
	11.766	-0.172313181211961\\
	11.767	-0.0923483770836561\\
	11.768	-0.0499312350711136\\
	11.769	-0.031699865622545\\
	11.77	-0.0281925763282015\\
	11.771	-0.0329228588457223\\
	11.772	-0.0415780246430497\\
	11.773	-0.0513883194462921\\
	11.774	-0.0606563915448601\\
	11.775	-0.0684174855743644\\
	11.776	-0.0741988201178669\\
	11.777	-0.0778512685907693\\
	11.778	-0.0794325529701687\\
	11.779	-0.0791266676783469\\
	11.78	-0.0771886156911758\\
	11.781	-0.0739067819418008\\
	11.782	-0.0695775951723668\\
	11.783	-0.0644887646351222\\
	11.784	-0.0589085146376475\\
	11.785	-0.0530790251581048\\
	11.786	-0.0472128278023123\\
	11.787	-0.0414912790518159\\
	11.788	-0.0360644898307238\\
	11.789	-0.0310522683067514\\
	11.79	-0.0265457565396379\\
	11.791	-0.0226095282143527\\
	11.792	-0.0192839759567405\\
	11.793	-0.0165878606113355\\
	11.794	-0.01452092681262\\
	11.795	-0.0130665128924219\\
	11.796	-0.0121941011400096\\
	11.797	-0.0118617683452791\\
	11.798	-0.0120185075356493\\
	11.799	-0.0126064006129655\\
	11.8	-0.0135626287100879\\
	11.801	-0.0148213128538409\\
	11.802	-0.0163151821764641\\
	11.803	-0.017977070627634\\
	11.804	-0.0197412460320646\\
	11.805	-0.0215445775163356\\
	11.806	-0.0233275488850056\\
	11.807	-0.0250351265367444\\
	11.808	-0.0266174900328122\\
	11.809	-0.0280306418937085\\
	11.81	-0.0292368837350692\\
	11.811	-0.0302052042887336\\
	11.812	-0.0309115502676287\\
	11.813	-0.0313390096462977\\
	11.814	-0.0314779061505337\\
	11.815	-0.0313258113556385\\
	11.816	-0.0308874786970864\\
	11.817	-0.0301747026936265\\
	11.818	-0.0292061057178769\\
	11.819	-0.0280068537443565\\
	11.82	-0.0266083016947188\\
	11.821	-0.0250475682976206\\
	11.822	-0.0233670398182422\\
	11.823	-0.021613801602605\\
	11.824	-0.0198389961489475\\
	11.825	-0.0180971063788742\\
	11.826	-0.0164451629530224\\
	11.827	-0.0149418748744923\\
	11.828	-0.0136466832640696\\
	11.829	-0.0126187390847894\\
	11.83	-0.0119158067538245\\
	11.831	-0.0115930970142885\\
	11.832	-0.0117020341620803\\
	11.833	-0.0122889647444499\\
	11.834	-0.0133938171892424\\
	11.835	-0.01504872451665\\
	11.836	-0.017276625379947\\
	11.837	-0.0200898622580839\\
	11.838	-0.0234887998057438\\
	11.839	-0.0274604913446795\\
	11.84	-0.0319774275323371\\
	11.841	-0.0369964087772985\\
	11.842	-0.0424575925613471\\
	11.843	-0.0482837792950755\\
	11.844	-0.0543800168117226\\
	11.845	-0.0606336256748298\\
	11.846	-0.0669147773085471\\
	11.847	-0.0730777975489068\\
	11.848	-0.0789634236465608\\
	11.849	-0.0844023186255251\\
	11.85	-0.0892202508367587\\
	11.851	-0.0932454888795416\\
	11.852	-0.0963191567155868\\
	11.853	-0.0983095592802499\\
	11.854	-0.0991318493381543\\
	11.855	-0.0987748921882581\\
	11.856	-0.0973378323778324\\
	11.857	-0.095079714503042\\
	11.858	-0.0924865895404414\\
	11.859	-0.0903618491899542\\
	11.86	-0.0899469940183776\\
	11.861	-0.0930814033793835\\
	11.862	-0.102410339609591\\
	11.863	-0.121649171481901\\
	11.864	-0.155906430850571\\
	11.865	-0.21205525828718\\
	11.866	-0.299117268809588\\
	11.867	-0.42858063196473\\
	11.868	-0.614516741607117\\
	11.869	-0.873304650386186\\
	11.87	-1.22276389577863\\
	11.871	-1.68060182124402\\
	11.872	-2.26234544621945\\
	11.873	-2.97928450933078\\
	11.874	-3.83718209689606\\
	11.875	-4.83637098862188\\
	11.876	-5.97334780128702\\
	11.877	-7.24343054468856\\
	11.878	-8.64383748124283\\
	11.879	-10.1767776462475\\
	11.88	-11.8526498844924\\
	11.881	-13.6940837974104\\
	11.882	-15.7424887434492\\
	11.883	-18.0708419215536\\
	11.884	-20.8125466184282\\
	11.885	-24.238728932689\\
	11.886	-29.0310363598575\\
	11.887	-38.0300800721477\\
	11.888	-42.574398589099\\
	11.889	-32.0627893917556\\
	11.89	-27.8999040110642\\
	11.891	-25.3992236802528\\
	11.892	-23.6777063700887\\
	11.893	-22.4071291099299\\
	11.894	-21.4290707026424\\
	11.895	-20.6549634150842\\
	11.896	-20.0303295840842\\
	11.897	-19.5193248471528\\
	11.898	-19.0971517774019\\
	11.899	-18.7459762257383\\
	11.9	-18.4525688114358\\
	11.901	-18.2068649322131\\
	11.902	-18.0010450824178\\
	11.903	-17.8289251867314\\
	11.904	-17.6855395844977\\
	11.905	-17.5668480648155\\
	11.906	-17.4695252507604\\
	11.907	-17.3908061117707\\
	11.908	-17.3283706258578\\
	11.909	-17.2802563109038\\
	11.91	-17.2447909570712\\
	11.911	-17.2205402410564\\
	11.912	-17.2062664644049\\
	11.913	-17.2008957172307\\
	11.914	-17.2034915002345\\
	11.915	-17.2132333515984\\
	11.916	-17.2293993914948\\
	11.917	-17.251351961547\\
	11.918	-17.2785257302547\\
	11.919	-17.3104177787741\\
	11.92	-17.3465792887971\\
	11.921	-17.3866085353792\\
	11.922	-17.4301449495128\\
	11.923	-17.4768640628741\\
	11.924	-17.526473184166\\
	11.925	-17.5787076853859\\
	11.926	-17.6333277991233\\
	11.927	-17.6901158460419\\
	11.928	-17.7488738261025\\
	11.929	-17.8094213186456\\
	11.93	-17.8715936457814\\
	11.931	-17.9352402611114\\
	11.932	-18.0002233319726\\
	11.933	-18.0664164884723\\
	11.934	-18.1337037167327\\
	11.935	-18.2019783772251\\
	11.936	-18.2711423319282\\
	11.937	-18.3411051664337\\
	11.938	-18.4117834951235\\
	11.939	-18.4831003392117\\
	11.94	-18.5549845688728\\
	11.941	-18.6273704018609\\
	11.942	-18.7001969520511\\
	11.943	-18.7734078221822\\
	11.944	-18.8469507358478\\
	11.945	-18.9207772043745\\
	11.946	-18.9948422248073\\
	11.947	-19.0691040056569\\
	11.948	-19.1435237174949\\
	11.949	-19.2180652658059\\
	11.95	-19.2926950838277\\
	11.951	-19.3673819433673\\
	11.952	-19.4420967817997\\
	11.953	-19.5168125436746\\
	11.954	-19.5915040355209\\
	11.955	-19.6661477925833\\
	11.956	-19.7407219563877\\
	11.957	-19.8152061621156\\
	11.958	-19.8895814349063\\
	11.959	-19.9638300942696\\
	11.96	-20.0379356658932\\
	11.961	-20.1118828001932\\
	11.962	-20.1856571970215\\
	11.963	-20.2592455360038\\
	11.964	-20.332635412026\\
	11.965	-20.4058152754421\\
	11.966	-20.4787743766143\\
	11.967	-20.5515027144226\\
	11.968	-20.623990988432\\
	11.969	-20.6962305544159\\
	11.97	-20.7682133829787\\
	11.971	-20.8399320210261\\
	11.972	-20.9113795558661\\
	11.973	-20.9825495817437\\
	11.974	-21.0534361686151\\
	11.975	-21.1240338329995\\
	11.976	-21.1943375107509\\
	11.977	-21.2643425316129\\
	11.978	-21.3340445954182\\
	11.979	-21.4034397498223\\
	11.98	-21.4725243694555\\
	11.981	-21.5412951363948\\
	11.982	-21.6097490218685\\
	11.983	-21.6778832690892\\
	11.984	-21.7456953771644\\
	11.985	-21.8131830859849\\
	11.986	-21.8803443620449\\
	11.987	-21.9471773851117\\
	11.988	-22.0136805357115\\
	11.989	-22.079852383352\\
	11.99	-22.1456916754528\\
	11.991	-22.2111973269291\\
	11.992	-22.2763684103846\\
	11.993	-22.3412041468834\\
	11.994	-22.4057038972494\\
	11.995	-22.4698671538779\\
	11.996	-22.5336935330081\\
	11.997	-22.5971827674472\\
	11.998	-22.6603346996992\\
	11.999	-22.7231492754887\\
	12	-22.7856265376473\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$}

% ROM

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
	11.5	-0.000606271306289447\\
	11.501	-0.000615364142009828\\
	11.502	-0.000624618963025865\\
	11.503	-0.000634039112092815\\
	11.504	-0.00064362801038381\\
	11.505	-0.000653389159548007\\
	11.506	-0.000663326143837255\\
	11.507	-0.000673442632268509\\
	11.508	-0.000683742380889478\\
	11.509	-0.000694229235080026\\
	11.51	-0.000704907131930782\\
	11.511	-0.000715780102688352\\
	11.512	-0.000726852275282586\\
	11.513	-0.000738127876913698\\
	11.514	-0.000749611236732047\\
	11.515	-0.000761306788583577\\
	11.516	-0.000773219073845025\\
	11.517	-0.000785352744340233\\
	11.518	-0.000797712565352977\\
	11.519	-0.000810303418709344\\
	11.52	-0.000823130305976891\\
	11.521	-0.000836198351747816\\
	11.522	-0.000849512807019645\\
	11.523	-0.000863079052687904\\
	11.524	-0.000876902603133422\\
	11.525	-0.000890989109935144\\
	11.526	-0.000905344365669864\\
	11.527	-0.000919974307865444\\
	11.528	-0.000934885023044842\\
	11.529	-0.000950082750897587\\
	11.53	-0.000965573888611517\\
	11.531	-0.000981364995288594\\
	11.532	-0.000997462796545098\\
	11.533	-0.00101387418922582\\
	11.534	-0.00103060624627659\\
	11.535	-0.00104766622176561\\
	11.536	-0.00106506155606983\\
	11.537	-0.00108279988121398\\
	11.538	-0.00110088902638636\\
	11.539	-0.00111933702362555\\
	11.54	-0.00113815211368969\\
	11.541	-0.00115734275211313\\
	11.542	-0.00117691761544759\\
	11.543	-0.00119688560771969\\
	11.544	-0.00121725586707876\\
	11.545	-0.00123803777266784\\
	11.546	-0.00125924095172742\\
	11.547	-0.00128087528688193\\
	11.548	-0.00130295092373417\\
	11.549	-0.00132547827864934\\
	11.55	-0.00134846804680754\\
	11.551	-0.0013719312105413\\
	11.552	-0.00139587904790703\\
	11.553	-0.00142032314157812\\
	11.554	-0.00144527538800094\\
	11.555	-0.00147074800686784\\
	11.556	-0.00149675355089737\\
	11.557	-0.00152330491594412\\
	11.558	-0.00155041535144385\\
	11.559	-0.00157809847119221\\
	11.56	-0.00160636826451566\\
	11.561	-0.00163523910777701\\
	11.562	-0.00166472577630331\\
	11.563	-0.00169484345668878\\
	11.564	-0.0017256077595299\\
	11.565	-0.00175703473257718\\
	11.566	-0.00178914087434612\\
	11.567	-0.00182194314818555\\
	11.568	-0.00185545899681294\\
	11.569	-0.00188970635737865\\
	11.57	-0.00192470367699632\\
	11.571	-0.00196046992885919\\
	11.572	-0.00199702462887011\\
	11.573	-0.00203438785286238\\
	11.574	-0.0020725802544145\\
	11.575	-0.00211162308327625\\
	11.576	-0.00215153820443715\\
	11.577	-0.00219234811785554\\
	11.578	-0.00223407597887371\\
	11.579	-0.00227674561935477\\
	11.58	-0.00232038156953462\\
	11.581	-0.0023650090806799\\
	11.582	-0.00241065414849032\\
	11.583	-0.0024573435373641\\
	11.584	-0.00250510480550269\\
	11.585	-0.0025539663309031\\
	11.586	-0.00260395733826024\\
	11.587	-0.00265510792684019\\
	11.588	-0.00270744909932569\\
	11.589	-0.00276101279169288\\
	11.59	-0.00281583190414926\\
	11.591	-0.00287194033317786\\
	11.592	-0.00292937300471068\\
	11.593	-0.00298816590851388\\
	11.594	-0.00304835613376773\\
	11.595	-0.00310998190594654\\
	11.596	-0.0031730826250146\\
	11.597	-0.00323769890498091\\
	11.598	-0.00330387261489494\\
	11.599	-0.00337164692128112\\
	11.6	-0.00344106633214655\\
	11.601	-0.00351217674252085\\
	11.602	-0.00358502548167355\\
	11.603	-0.00365966136201219\\
	11.604	-0.00373613472974693\\
	11.605	-0.00381449751736729\\
	11.606	-0.0038948032980265\\
	11.607	-0.00397710734186775\\
	11.608	-0.004061466674382\\
	11.609	-0.00414794013685869\\
	11.61	-0.00423658844901535\\
	11.611	-0.00432747427385899\\
	11.612	-0.00442066228488052\\
	11.613	-0.0045162192356644\\
	11.614	-0.00461421403194439\\
	11.615	-0.00471471780626298\\
	11.616	-0.00481780399527328\\
	11.617	-0.00492354841977154\\
	11.618	-0.00503202936755736\\
	11.619	-0.00514332767922803\\
	11.62	-0.00525752683695702\\
	11.621	-0.00537471305638764\\
	11.622	-0.00549497538172263\\
	11.623	-0.00561840578408033\\
	11.624	-0.00574509926325735\\
	11.625	-0.00587515395294825\\
	11.626	-0.00600867122953937\\
	11.627	-0.00614575582455267\\
	11.628	-0.00628651594085413\\
	11.629	-0.00643106337268949\\
	11.63	-0.00657951362964666\\
	11.631	-0.0067319860646215\\
	11.632	-0.00688860400586369\\
	11.633	-0.00704949489318062\\
	11.634	-0.00721479041835619\\
	11.635	-0.00738462666983025\\
	11.636	-0.00755914428171142\\
	11.637	-0.00773848858714054\\
	11.638	-0.00792280977600107\\
	11.639	-0.00811226305705281\\
	11.64	-0.00830700882437997\\
	11.641	-0.00850721282820639\\
	11.642	-0.00871304634995601\\
	11.643	-0.00892468638151576\\
	11.644	-0.00914231580856311\\
	11.645	-0.00936612359779844\\
	11.646	-0.0095963049879232\\
	11.647	-0.00983306168406471\\
	11.648	-0.0100766020554363\\
	11.649	-0.0103271413358012\\
	11.65	-0.0105849018263938\\
	11.651	-0.0108501131007335\\
	11.652	-0.0111230122108498\\
	11.653	-0.0114038438941394\\
	11.654	-0.0116928607801705\\
	11.655	-0.0119903235964687\\
	11.656	-0.0122965013722881\\
	11.657	-0.0126116716391709\\
	11.658	-0.0129361206269353\\
	11.659	-0.0132701434535319\\
	11.66	-0.013614044307045\\
	11.661	-0.0139681366177759\\
	11.662	-0.0143327432182001\\
	11.663	-0.0147081964881384\\
	11.664	-0.0150948384823461\\
	11.665	-0.0154930210370706\\
	11.666	-0.015903105852029\\
	11.667	-0.0163254645434334\\
	11.668	-0.0167604786634962\\
	11.669	-0.0172085396809658\\
	11.67	-0.0176700489167676\\
	11.671	-0.0181454174279656\\
	11.672	-0.0186350658324991\\
	11.673	-0.0191394240661327\\
	11.674	-0.0196589310620675\\
	11.675	-0.020194034342471\\
	11.676	-0.0207451895098362\\
	11.677	-0.0213128596246284\\
	11.678	-0.0218975144540336\\
	11.679	-0.0224996295747433\\
	11.68	-0.023119685310645\\
	11.681	-0.0237581654839902\\
	11.682	-0.0244155559559289\\
	11.683	-0.0250923429295161\\
	11.684	-0.0257890109849015\\
	11.685	-0.0265060408127577\\
	11.686	-0.0272439066080475\\
	11.687	-0.0280030730814462\\
	11.688	-0.0287839920406952\\
	11.689	-0.0295870984883497\\
	11.69	-0.0304128061760703\\
	11.691	-0.0312615025480436\\
	11.692	-0.0321335429985319\\
	11.693	-0.0330292443589657\\
	11.694	-0.033948877520383\\
	11.695	-0.0348926590852263\\
	11.696	-0.0358607419304791\\
	11.697	-0.0368532045493715\\
	11.698	-0.0378700390239056\\
	11.699	-0.0389111374624446\\
	11.7	-0.0399762767176483\\
	11.701	-0.0410651011784333\\
	11.702	-0.0421771034058453\\
	11.703	-0.0433116023569488\\
	11.704	-0.0444677189116979\\
	11.705	-0.0456443483869858\\
	11.706	-0.0468401296876647\\
	11.707	-0.0480534107080719\\
	11.708	-0.0492822095581581\\
	11.709	-0.0505241711477072\\
	11.71	-0.0517765186190121\\
	11.711	-0.0530359990756199\\
	11.712	-0.054298823012792\\
	11.713	-0.0555605968162391\\
	11.714	-0.0568162476639113\\
	11.715	-0.0580599401437245\\
	11.716	-0.0592849838963445\\
	11.717	-0.0604837316139845\\
	11.718	-0.0616474667863773\\
	11.719	-0.0627662807002589\\
	11.72	-0.0638289383922384\\
	11.721	-0.0648227335578676\\
	11.722	-0.0657333328772715\\
	11.723	-0.0665446108874598\\
	11.724	-0.0672384774987842\\
	11.725	-0.067794701629478\\
	11.726	-0.0681907363758994\\
	11.727	-0.0684015538648347\\
	11.728	-0.0683995017487956\\
	11.729	-0.0681541986276799\\
	11.73	-0.0676324930970117\\
	11.731	-0.0667985214598765\\
	11.732	-0.0656139135589351\\
	11.733	-0.0640382163304186\\
	11.734	-0.0620296328914625\\
	11.735	-0.0595462145818897\\
	11.736	-0.05654769917354\\
	11.737	-0.0529982673219651\\
	11.738	-0.0488706012151446\\
	11.739	-0.044151788697649\\
	11.74	-0.038851843865102\\
	11.741	-0.0330159416878076\\
	11.742	-0.0267419338086218\\
	11.743	-0.0202053890249706\\
	11.744	-0.0136953760995527\\
	11.745	-0.0076656057355456\\
	11.746	-0.00280754449400035\\
	11.747	-0.000154922440656992\\
	11.748	-0.00123291378547036\\
	11.749	-0.00827033763782803\\
	11.75	-0.0244993446477152\\
	11.751	-0.0545731676157174\\
	11.752	-0.105135470702891\\
	11.753	-0.185567228556144\\
	11.754	-0.308904167545702\\
	11.755	-0.492835587688047\\
	11.756	-0.760537359722118\\
	11.757	-1.14086153912812\\
	11.758	-1.66720961846966\\
	11.759	-2.37454006770287\\
	11.76	-3.29474999096674\\
	11.761	-4.45202878534732\\
	11.762	-5.86067305730252\\
	11.763	-7.52696215117815\\
	11.764	-9.45407192892525\\
	11.765	-11.6458650466721\\
	11.766	-14.1005298381724\\
	11.767	-16.7696428092701\\
	11.768	-19.4190617359496\\
	11.769	-21.3831092142288\\
	11.77	-21.8905841536416\\
	11.771	-21.2193187680102\\
	11.772	-20.2099770367402\\
	11.773	-19.2948678017192\\
	11.774	-18.5793703188301\\
	11.775	-18.0603358654304\\
	11.776	-17.7109197205951\\
	11.777	-17.5040536712656\\
	11.778	-17.4175136546062\\
	11.779	-17.4341176241234\\
	11.78	-17.5408477448497\\
	11.781	-17.7279011828768\\
	11.782	-17.9878913348344\\
	11.783	-18.3152070304934\\
	11.784	-18.7054833654994\\
	11.785	-19.1551262267506\\
	11.786	-19.6608280225282\\
	11.787	-20.2190040201983\\
	11.788	-20.8250649650876\\
	11.789	-21.4724267135774\\
	11.79	-22.1511581800586\\
	11.791	-22.8462279928114\\
	11.792	-23.535515743663\\
	11.793	-24.1882306559893\\
	11.794	-24.7651582150844\\
	11.795	-25.2227777456108\\
	11.796	-25.5224408350603\\
	11.797	-25.6422782890527\\
	11.798	-25.5853456004727\\
	11.799	-25.3782337627931\\
	11.8	-25.0611839484805\\
	11.801	-24.6763849248728\\
	11.802	-24.2600788812375\\
	11.803	-23.8396393044919\\
	11.804	-23.4339643872901\\
	11.805	-23.0552311265776\\
	11.806	-22.7108105818073\\
	11.807	-22.4048567498786\\
	11.808	-22.1394738833665\\
	11.809	-21.9155204608637\\
	11.81	-21.7331425408724\\
	11.811	-21.5921191808971\\
	11.812	-21.4920818497659\\
	11.813	-21.4326505043355\\
	11.814	-21.4135141860282\\
	11.815	-21.4344733081333\\
	11.816	-21.4954530956672\\
	11.817	-21.5964917144806\\
	11.818	-21.7377014341386\\
	11.819	-21.9191957582691\\
	11.82	-22.1409688855779\\
	11.821	-22.4027051548964\\
	11.822	-22.7034843755732\\
	11.823	-23.0413338872904\\
	11.824	-23.412561859772\\
	11.825	-23.8107970799175\\
	11.826	-24.2256812277389\\
	11.827	-24.6412608861022\\
	11.828	-25.0343934688705\\
	11.829	-25.3739912561833\\
	11.83	-25.6225650372586\\
	11.831	-25.7416435586531\\
	11.832	-25.7010790837411\\
	11.833	-25.4888330472348\\
	11.834	-25.1154945183342\\
	11.835	-24.6103682774939\\
	11.836	-24.0118893036565\\
	11.837	-23.3581144945397\\
	11.838	-22.6809738778537\\
	11.839	-22.0044830175321\\
	11.84	-21.34538671982\\
	11.841	-20.7147324354683\\
	11.842	-20.1195009122068\\
	11.843	-19.5639500273333\\
	11.844	-19.0506113307204\\
	11.845	-18.5809892297664\\
	11.846	-18.1560371344998\\
	11.847	-17.776476239368\\
	11.848	-17.4430052682036\\
	11.849	-17.1564321179582\\
	11.85	-16.9177424336009\\
	11.851	-16.7281041025307\\
	11.852	-16.5887869325194\\
	11.853	-16.5009476411847\\
	11.854	-16.4651826376195\\
	11.855	-16.4806712736704\\
	11.856	-16.5436043820093\\
	11.857	-16.6444175060809\\
	11.858	-16.7632166465592\\
	11.859	-16.863094552816\\
	11.86	-16.8828723991281\\
	11.861	-16.7356714151252\\
	11.862	-16.3255095505695\\
	11.863	-15.5874341252831\\
	11.864	-14.5269228010746\\
	11.865	-13.2189488424148\\
	11.866	-11.768128500103\\
	11.867	-10.270045891364\\
	11.868	-8.79614185795368\\
	11.869	-7.39552311797804\\
	11.87	-6.1014638106014\\
	11.871	-4.93643165253786\\
	11.872	-3.91443259102915\\
	11.873	-3.04153849566424\\
	11.874	-2.31595454467639\\
	11.875	-1.72869633637212\\
	11.876	-1.26525301162904\\
	11.877	-0.907917910981072\\
	11.878	-0.638141537986838\\
	11.879	-0.438369860449956\\
	11.88	-0.293153127454384\\
	11.881	-0.1895924631611\\
	11.882	-0.117324429789713\\
	11.883	-0.0682508702794456\\
	11.884	-0.0361690286654101\\
	11.885	-0.0163957371381957\\
	11.886	-0.00543190595594213\\
	11.887	-0.000683613269719496\\
	11.888	-0.000240080261963008\\
	11.889	-0.00270172070547524\\
	11.89	-0.00704930542680373\\
	11.891	-0.0125455315949054\\
	11.892	-0.0186614942332621\\
	11.893	-0.0250219930595957\\
	11.894	-0.0313649460258519\\
	11.895	-0.0375113060201267\\
	11.896	-0.0433427725864975\\
	11.897	-0.0487852805930511\\
	11.898	-0.0537967692981399\\
	11.899	-0.0583581246792887\\
	11.9	-0.0624664765853982\\
	11.901	-0.0661302454504385\\
	11.902	-0.0693654904486779\\
	11.903	-0.0721932267764322\\
	11.904	-0.0746374651589373\\
	11.905	-0.0767237897745573\\
	11.906	-0.0784783374863688\\
	11.907	-0.0799270759167376\\
	11.908	-0.0810953036620978\\
	11.909	-0.082007315154064\\
	11.91	-0.0826861870261461\\
	11.911	-0.0831536535995516\\
	11.912	-0.0834300471735765\\
	11.913	-0.0835342848792973\\
	11.914	-0.08348388843033\\
	11.915	-0.0832950265575131\\
	11.916	-0.0829825725217468\\
	11.917	-0.0825601710699258\\
	11.918	-0.0820403106886586\\
	11.919	-0.0814343981354172\\
	11.92	-0.0807528330758558\\
	11.921	-0.0800050812954661\\
	11.922	-0.0791997454333982\\
	11.923	-0.0783446325455204\\
	11.924	-0.0774468180700603\\
	11.925	-0.076512705966186\\
	11.926	-0.075548084939014\\
	11.927	-0.0745581807680783\\
	11.928	-0.0735477048285035\\
	11.929	-0.0725208989443058\\
	11.93	-0.0714815767451866\\
	11.931	-0.0704331617182525\\
	11.932	-0.0693787221559286\\
	11.933	-0.0683210032046295\\
	11.934	-0.06726245621701\\
	11.935	-0.0662052656053063\\
	11.936	-0.0651513733855885\\
	11.937	-0.0641025015936008\\
	11.938	-0.0630601727427386\\
	11.939	-0.0620257284840747\\
	11.94	-0.0610003466177344\\
	11.941	-0.0599850565943654\\
	11.942	-0.0589807536351311\\
	11.943	-0.0579882115888907\\
	11.944	-0.0570080946357739\\
	11.945	-0.0560409679377913\\
	11.946	-0.0550873073284618\\
	11.947	-0.0541475081262341\\
	11.948	-0.0532218931488546\\
	11.949	-0.0523107199996022\\
	11.95	-0.0514141876899481\\
	11.951	-0.0505324426577323\\
	11.952	-0.0496655842347556\\
	11.953	-0.0488136696128346\\
	11.954	-0.0479767183532597\\
	11.955	-0.0471547164804062\\
	11.956	-0.0463476201967411\\
	11.957	-0.0455553592531486\\
	11.958	-0.0447778400054323\\
	11.959	-0.0440149481851719\\
	11.96	-0.0432665514104642\\
	11.961	-0.0425325014599808\\
	11.962	-0.0418126363315276\\
	11.963	-0.0411067821044561\\
	11.964	-0.0404147546235689\\
	11.965	-0.0397363610205387\\
	11.966	-0.039071401087485\\
	11.967	-0.0384196685159584\\
	11.968	-0.0377809520135345\\
	11.969	-0.0371550363089979\\
	11.97	-0.0365417030561708\\
	11.971	-0.0359407316456188\\
	11.972	-0.035351899932488\\
	11.973	-0.0347749848881538\\
	11.974	-0.034209763182581\\
	11.975	-0.0336560117037025\\
	11.976	-0.0331135080195999\\
	11.977	-0.0325820307887122\\
	11.978	-0.0320613601228622\\
	11.979	-0.0315512779074401\\
	11.98	-0.0310515680827725\\
	11.981	-0.0305620168902107\\
	11.982	-0.0300824130863056\\
	11.983	-0.0296125481280733\\
	11.984	-0.0291522163320539\\
	11.985	-0.0287012150097022\\
	11.986	-0.0282593445813608\\
	11.987	-0.027826408670923\\
	11.988	-0.0274022141830411\\
	11.989	-0.0269865713646257\\
	11.99	-0.026579293852223\\
	11.991	-0.0261801987066368\\
	11.992	-0.0257891064361903\\
	11.993	-0.0254058410097298\\
	11.994	-0.0250302298605187\\
	11.995	-0.0246621038819308\\
	11.996	-0.0243012974159269\\
	11.997	-0.0239476482350432\\
	11.998	-0.0236009975186967\\
	11.999	-0.0232611898244152\\
	12	-0.0229280730546945\\
};
\addlegendentry{ROM}

\addplot [color=red!60, dashed, forget plot]
table[row sep=crcr]{%
	11.5	-38.5514761015476\\
	11.501	-38.4868289334425\\
	11.502	-38.4220037688184\\
	11.503	-38.3569996375525\\
	11.504	-38.2918155617689\\
	11.505	-38.2264505557671\\
	11.506	-38.1609036259484\\
	11.507	-38.0951737707433\\
	11.508	-38.0292599805323\\
	11.509	-37.9631612375807\\
	11.51	-37.896876515951\\
	11.511	-37.8304047814384\\
	11.512	-37.7637449914894\\
	11.513	-37.6968960951233\\
	11.514	-37.6298570328581\\
	11.515	-37.5626267366332\\
	11.516	-37.4952041297276\\
	11.517	-37.4275881266861\\
	11.518	-37.3597776332361\\
	11.519	-37.2917715462103\\
	11.52	-37.2235687534672\\
	11.521	-37.1551681338089\\
	11.522	-37.0865685569047\\
	11.523	-37.017768883204\\
	11.524	-36.9487679638638\\
	11.525	-36.879564640657\\
	11.526	-36.8101577459\\
	11.527	-36.7405461023651\\
	11.528	-36.6707285232014\\
	11.529	-36.600703811852\\
	11.53	-36.5304707619696\\
	11.531	-36.4600281573376\\
	11.532	-36.3893747717868\\
	11.533	-36.3185093691087\\
	11.534	-36.2474307029801\\
	11.535	-36.176137516876\\
	11.536	-36.1046285439879\\
	11.537	-36.0329025071436\\
	11.538	-35.9609581187258\\
	11.539	-35.8887940805865\\
	11.54	-35.8164090839714\\
	11.541	-35.7438018094349\\
	11.542	-35.6709709267647\\
	11.543	-35.5979150948962\\
	11.544	-35.5246329618378\\
	11.545	-35.4511231645931\\
	11.546	-35.3773843290809\\
	11.547	-35.3034150700584\\
	11.548	-35.2292139910509\\
	11.549	-35.1547796842712\\
	11.55	-35.0801107305498\\
	11.551	-35.0052056992622\\
	11.552	-34.9300631482579\\
	11.553	-34.8546816237942\\
	11.554	-34.7790596604654\\
	11.555	-34.7031957811403\\
	11.556	-34.6270884968971\\
	11.557	-34.5507363069624\\
	11.558	-34.4741376986541\\
	11.559	-34.3972911473233\\
	11.56	-34.3201951163006\\
	11.561	-34.2428480568451\\
	11.562	-34.1652484080982\\
	11.563	-34.0873945970367\\
	11.564	-34.0092850384331\\
	11.565	-33.9309181348174\\
	11.566	-33.8522922764435\\
	11.567	-33.7734058412618\\
	11.568	-33.6942571948926\\
	11.569	-33.6148446906048\\
	11.57	-33.5351666693062\\
	11.571	-33.4552214595288\\
	11.572	-33.3750073774274\\
	11.573	-33.2945227267835\\
	11.574	-33.2137657990106\\
	11.575	-33.1327348731749\\
	11.576	-33.0514282160138\\
	11.577	-32.969844081971\\
	11.578	-32.8879807132335\\
	11.579	-32.8058363397803\\
	11.58	-32.7234091794398\\
	11.581	-32.6406974379571\\
	11.582	-32.5576993090715\\
	11.583	-32.474412974606\\
	11.584	-32.3908366045657\\
	11.585	-32.3069683572514\\
	11.586	-32.2228063793871\\
	11.587	-32.138348806257\\
	11.588	-32.0535937618613\\
	11.589	-31.9685393590855\\
	11.59	-31.8831836998874\\
	11.591	-31.7975248754987\\
	11.592	-31.7115609666514\\
	11.593	-31.6252900438125\\
	11.594	-31.538710167452\\
	11.595	-31.4518193883251\\
	11.596	-31.3646157477758\\
	11.597	-31.2770972780721\\
	11.598	-31.189262002761\\
	11.599	-31.1011079370525\\
	11.6	-31.0126330882315\\
	11.601	-30.9238354561054\\
	11.602	-30.8347130334725\\
	11.603	-30.7452638066386\\
	11.604	-30.6554857559578\\
	11.605	-30.5653768564193\\
	11.606	-30.4749350782701\\
	11.607	-30.3841583876834\\
	11.608	-30.2930447474681\\
	11.609	-30.2015921178324\\
	11.61	-30.1097984571919\\
	11.611	-30.0176617230336\\
	11.612	-29.9251798728426\\
	11.613	-29.832350865073\\
	11.614	-29.7391726602047\\
	11.615	-29.645643221847\\
	11.616	-29.5517605179276\\
	11.617	-29.4575225219493\\
	11.618	-29.3629272143346\\
	11.619	-29.2679725838442\\
	11.62	-29.1726566290991\\
	11.621	-29.0769773601874\\
	11.622	-28.9809328003816\\
	11.623	-28.8845209879523\\
	11.624	-28.7877399781096\\
	11.625	-28.6905878450563\\
	11.626	-28.5930626841731\\
	11.627	-28.4951626143407\\
	11.628	-28.3968857804061\\
	11.629	-28.2982303558072\\
	11.63	-28.1991945453542\\
	11.631	-28.0997765881931\\
	11.632	-27.9999747609513\\
	11.633	-27.8997873810785\\
	11.634	-27.7992128104034\\
	11.635	-27.6982494589103\\
	11.636	-27.5968957887521\\
	11.637	-27.4951503185206\\
	11.638	-27.3930116277892\\
	11.639	-27.2904783619352\\
	11.64	-27.187549237278\\
	11.641	-27.0842230465438\\
	11.642	-26.9804986646743\\
	11.643	-26.8763750550183\\
	11.644	-26.7718512759131\\
	11.645	-26.6669264877023\\
	11.646	-26.5615999601974\\
	11.647	-26.4558710806421\\
	11.648	-26.3497393621843\\
	11.649	-26.2432044529163\\
	11.65	-26.136266145509\\
	11.651	-26.0289243874901\\
	11.652	-25.9211792922085\\
	11.653	-25.8130311505344\\
	11.654	-25.7044804433578\\
	11.655	-25.5955278549298\\
	11.656	-25.4861742871232\\
	11.657	-25.3764208746745\\
	11.658	-25.2662690014804\\
	11.659	-25.1557203180362\\
	11.66	-25.0447767600997\\
	11.661	-24.9334405686736\\
	11.662	-24.8217143114165\\
	11.663	-24.7096009055946\\
	11.664	-24.5971036426892\\
	11.665	-24.4842262148092\\
	11.666	-24.3709727430395\\
	11.667	-24.2573478079023\\
	11.668	-24.143356482092\\
	11.669	-24.029004365687\\
	11.67	-23.9142976240428\\
	11.671	-23.7992430286031\\
	11.672	-23.683848000878\\
	11.673	-23.5681206598741\\
	11.674	-23.4520698732799\\
	11.675	-23.3357053127487\\
	11.676	-23.219037513653\\
	11.677	-23.1020779397222\\
	11.678	-22.9848390530277\\
	11.679	-22.8673343898107\\
	11.68	-22.7495786427316\\
	11.681	-22.6315877501473\\
	11.682	-22.5133789931319\\
	11.683	-22.3949711009956\\
	11.684	-22.2763843661788\\
	11.685	-22.1576407694863\\
	11.686	-22.0387641167334\\
	11.687	-21.9197801880255\\
	11.688	-21.8007169010279\\
	11.689	-21.6816044897592\\
	11.69	-21.5624757006253\\
	11.691	-21.443366007663\\
	11.692	-21.3243138491713\\
	11.693	-21.2053608882591\\
	11.694	-21.0865523001255\\
	11.695	-20.9679370893322\\
	11.696	-20.8495684407325\\
	11.697	-20.7315041083126\\
	11.698	-20.6138068467571\\
	11.699	-20.4965448913332\\
	11.7	-20.3797924924948\\
	11.701	-20.2636305126295\\
	11.702	-20.1481470935511\\
	11.703	-20.0334384047188\\
	11.704	-19.9196094838511\\
	11.705	-19.8067751835536\\
	11.706	-19.6950612399651\\
	11.707	-19.5846054822541\\
	11.708	-19.4755592052561\\
	11.709	-19.3680887316467\\
	11.71	-19.2623771951487\\
	11.711	-19.1586265824259\\
	11.712	-19.0570600788901\\
	11.713	-18.9579247730526\\
	11.714	-18.8614947856292\\
	11.715	-18.7680749041685\\
	11.716	-18.6780048221697\\
	11.717	-18.5916641047151\\
	11.718	-18.5094780319441\\
	11.719	-18.4319245092898\\
	11.72	-18.3595422819002\\
	11.721	-18.2929407538778\\
	11.722	-18.2328117959105\\
	11.723	-18.1799440349171\\
	11.724	-18.1352402665988\\
	11.725	-18.0997388311896\\
	11.726	-18.0746400657733\\
	11.727	-18.06133932524\\
	11.728	-18.0614685965823\\
	11.729	-18.076949491528\\
	11.73	-18.1100615060919\\
	11.731	-18.1635310668462\\
	11.732	-18.2406493440904\\
	11.733	-18.3454306076201\\
	11.734	-18.4828289055376\\
	11.735	-18.6590406208349\\
	11.736	-18.8819368947002\\
	11.737	-19.1616985846534\\
	11.738	-19.5117786813765\\
	11.739	-19.9504172787241\\
	11.74	-20.5031382054053\\
	11.741	-21.2071037375113\\
	11.742	-22.1192791237729\\
	11.743	-23.3332697250599\\
	11.744	-25.0189493689725\\
	11.745	-27.5362105674943\\
	11.746	-31.8959803327009\\
	11.747	-44.4767772713099\\
	11.748	-35.4691324698446\\
	11.749	-27.2067452250582\\
	11.75	-22.4985423544354\\
	11.751	-19.0353094986853\\
	11.752	-16.2128121664856\\
	11.753	-13.7852835412966\\
	11.754	-11.6331420730337\\
	11.755	-9.69491026719907\\
	11.756	-7.94135828975052\\
	11.757	-6.36346431068752\\
	11.758	-4.96491086751248\\
	11.759	-3.75535646441846\\
	11.76	-2.74334082274541\\
	11.761	-1.92975537627846\\
	11.762	-1.30403236362303\\
	11.763	-0.844563162755485\\
	11.764	-0.522696833678742\\
	11.765	-0.307967723095347\\
	11.766	-0.172313181170842\\
	11.767	-0.0923483769924615\\
	11.768	-0.049931234941299\\
	11.769	-0.0316998654646814\\
	11.77	-0.0281925761514916\\
	11.771	-0.03292285865767\\
	11.772	-0.0415780244494177\\
	11.773	-0.0513883192512161\\
	11.774	-0.0606563913511344\\
	11.775	-0.0684174853836817\\
	11.776	-0.0741988199310964\\
	11.777	-0.0778512684083261\\
	11.778	-0.0794325527920706\\
	11.779	-0.079126667504464\\
	11.78	-0.0771886155213577\\
	11.781	-0.0739067817759021\\
	11.782	-0.0695775950104207\\
	11.783	-0.0644887644771939\\
	11.784	-0.0589085144839294\\
	11.785	-0.0530790250089249\\
	11.786	-0.0472128276580392\\
	11.787	-0.0414912789128808\\
	11.788	-0.0360644896975693\\
	11.789	-0.0310522681798279\\
	11.79	-0.0265457564193974\\
	11.791	-0.0226095281011927\\
	11.792	-0.0192839758510057\\
	11.793	-0.0165878605133185\\
	11.794	-0.014520926722546\\
	11.795	-0.0130665128104736\\
	11.796	-0.0121941010663174\\
	11.797	-0.0118617682799426\\
	11.798	-0.0120185074787138\\
	11.799	-0.012606400564483\\
	11.8	-0.0135626286701014\\
	11.801	-0.0148213128223927\\
	11.802	-0.0163151821536371\\
	11.803	-0.017977070613573\\
	11.804	-0.0197412460269885\\
	11.805	-0.0215445775207004\\
	11.806	-0.0233275488997589\\
	11.807	-0.0250351265655633\\
	11.808	-0.0266174911160625\\
	11.809	-0.0280306419190333\\
	11.81	-0.0292368837751889\\
	11.811	-0.0302052043402291\\
	11.812	-0.0309115503298473\\
	11.813	-0.0313390097191208\\
	11.814	-0.0314779062340331\\
	11.815	-0.0313258114500331\\
	11.816	-0.0308874788025232\\
	11.817	-0.0301747028103562\\
	11.818	-0.0292061058460439\\
	11.819	-0.0280068538842215\\
	11.82	-0.0266083018465034\\
	11.821	-0.0250475684615133\\
	11.822	-0.0233670399944488\\
	11.823	-0.0216138017913445\\
	11.824	-0.0198389963504154\\
	11.825	-0.0180971065933048\\
	11.826	-0.0164451631806369\\
	11.827	-0.0149418751155864\\
	11.828	-0.0136466835189297\\
	11.829	-0.0126187393537557\\
	11.83	-0.0119158070372702\\
	11.831	-0.0115930973126743\\
	11.832	-0.0117020344758687\\
	11.833	-0.0122889650741866\\
	11.834	-0.0133938175355134\\
	11.835	-0.0150487248801412\\
	11.836	-0.0172766257613181\\
	11.837	-0.0200898626581481\\
	11.838	-0.0234888002253217\\
	11.839	-0.0274604917845641\\
	11.84	-0.0319774279933946\\
	11.841	-0.0369964092604706\\
	11.842	-0.042457593067495\\
	11.843	-0.0482837798250405\\
	11.844	-0.0543800173663959\\
	11.845	-0.0606336262549993\\
	11.846	-0.0669147779150246\\
	11.847	-0.0730777981823819\\
	11.848	-0.0789634243077247\\
	11.849	-0.0844023193150437\\
	11.85	-0.0892202515552094\\
	11.851	-0.0932454896274308\\
	11.852	-0.0963191574934924\\
	11.853	-0.0983095600886424\\
	11.854	-0.0991318501777335\\
	11.855	-0.0987748930597341\\
	11.856	-0.0973378332820458\\
	11.857	-0.0950797154410438\\
	11.858	-0.092486590513663\\
	11.859	-0.0903618502000082\\
	11.86	-0.0899469950673619\\
	11.861	-0.0930814044698561\\
	11.862	-0.102410340744372\\
	11.863	-0.121649172664307\\
	11.864	-0.155906432083794\\
	11.865	-0.212055259574071\\
	11.866	-0.299117270151879\\
	11.867	-0.428580633362022\\
	11.868	-0.614516743055549\\
	11.869	-0.873304651877571\\
	11.87	-1.22276389729798\\
	11.871	-1.68060182277126\\
	11.872	-2.2623454477283\\
	11.873	-2.97928451079309\\
	11.874	-3.83718209828443\\
	11.875	-4.83637098991425\\
	11.876	-5.9733478024667\\
	11.877	-7.24343054574799\\
	11.878	-8.64383748217995\\
	11.879	-10.1767776470657\\
	11.88	-11.8526498851987\\
	11.881	-13.6940837980143\\
	11.882	-15.74248874396\\
	11.883	-18.0708419219844\\
	11.884	-20.8125466187889\\
	11.885	-24.2387289329866\\
	11.886	-29.0310363601\\
	11.887	-38.0300800722805\\
	11.888	-42.5743985896707\\
	11.889	-32.062789391857\\
	11.89	-27.899904011488\\
	11.891	-25.3992236837103\\
	11.892	-23.677706369619\\
	11.893	-22.4071291097216\\
	11.894	-21.4290707025159\\
	11.895	-20.6549634150053\\
	11.896	-20.0303295840417\\
	11.897	-19.5193248471438\\
	11.898	-19.0971517774266\\
	11.899	-18.745976225798\\
	11.9	-18.4525688115321\\
	11.901	-18.2068649323479\\
	11.902	-18.0010450825913\\
	11.903	-17.828925186945\\
	11.904	-17.6855395847525\\
	11.905	-17.5668480651096\\
	11.906	-17.4695252510928\\
	11.907	-17.390806112139\\
	11.908	-17.328370626259\\
	11.909	-17.2802563113331\\
	11.91	-17.2447909575231\\
	11.911	-17.2205402415233\\
	11.912	-17.2062664648793\\
	11.913	-17.2008957177026\\
	11.914	-17.2034915006918\\
	11.915	-17.2132333520287\\
	11.916	-17.2293993918834\\
	11.917	-17.2513519618779\\
	11.918	-17.2785257305089\\
	11.919	-17.3104177789318\\
	11.92	-17.3465792888364\\
	11.921	-17.3866085352757\\
	11.922	-17.4301449492404\\
	11.923	-17.4768640624048\\
	11.924	-17.5264731834696\\
	11.925	-17.5787076844291\\
	11.926	-17.6333277978715\\
	11.927	-17.6901158444575\\
	11.928	-17.7488738241464\\
	11.929	-17.8094213162757\\
	11.93	-17.8715936429537\\
	11.931	-17.9352402577793\\
	11.932	-18.0002233280873\\
	11.933	-18.0664164839823\\
	11.934	-18.1337037115846\\
	11.935	-18.2019783713635\\
	11.936	-18.2711423252951\\
	11.937	-18.3411051589695\\
	11.938	-18.411783486766\\
	11.939	-18.4831003298965\\
	11.94	-18.5549845585344\\
	11.941	-18.6273703904322\\
	11.942	-18.7001969394625\\
	11.943	-18.7734078083632\\
	11.944	-18.8469507207268\\
	11.945	-18.9207771878787\\
	11.946	-18.994842206863\\
	11.947	-19.06910398619\\
	11.948	-19.1435236964306\\
	11.949	-19.218065243069\\
	11.95	-19.2926950593441\\
	11.951	-19.3673819170633\\
	11.952	-19.4420967536019\\
	11.953	-19.5168125135121\\
	11.954	-19.591504003323\\
	11.955	-19.6661477582823\\
	11.956	-19.7407219199176\\
	11.957	-19.8152061234149\\
	11.958	-19.8895813939166\\
	11.959	-19.9638300509361\\
	11.96	-20.0379356201666\\
	11.961	-20.111882752029\\
	11.962	-20.1856571463824\\
	11.963	-20.2592454828587\\
	11.964	-20.3326353563508\\
	11.965	-20.4058152172223\\
	11.966	-20.4787743158439\\
	11.967	-20.5515026511066\\
	11.968	-20.6239909225856\\
	11.969	-20.6962304860672\\
	11.97	-20.7682133121686\\
	11.971	-20.8399319478088\\
	11.972	-20.9113794803127\\
	11.973	-20.9825495039418\\
	11.974	-21.0534360886694\\
	11.975	-21.1240337510342\\
	11.976	-21.1943374269118\\
	11.977	-21.2643424460668\\
	11.978	-21.3340445083555\\
	11.979	-21.4034396614591\\
	11.98	-21.4725242800344\\
	11.981	-21.5412950461882\\
	11.982	-21.6097489311771\\
	11.983	-21.6778831782477\\
	11.984	-21.7456952865412\\
	11.985	-21.8131829959851\\
	11.986	-21.8803442731113\\
	11.987	-21.9471772977293\\
	11.988	-22.0136804504071\\
	11.989	-22.0798523006983\\
	11.99	-22.1456915960703\\
	11.991	-22.2111972514886\\
	11.992	-22.2763683396114\\
	11.993	-22.3412040815575\\
	11.994	-22.4057038382104\\
	11.995	-22.4698671020273\\
	11.996	-22.5336934893129\\
	11.997	-22.5971827329425\\
	11.998	-22.6603346754919\\
	11.999	-22.7231492627615\\
	12	-22.7856265376609\\
};
%\addlegendentry{$\text{S}_{\text{21}}$}

\end{axis}
\end{tikzpicture}%

==> figures/DualModeFilter_sparam_FOMROM_MagPha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xtick={\empty},
ymin=-45,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.2,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
%legend image post style={black}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
	11.5	-0.000606271306288482\\
	11.501	-0.00061536389418422\\
	11.502	-0.000624618469430215\\
	11.503	-0.000634038374776896\\
	11.504	-0.000643627031394493\\
	11.505	-0.000653387940933119\\
	11.506	-0.000663324687630151\\
	11.507	-0.000673440940514106\\
	11.508	-0.000683740455620149\\
	11.509	-0.000694227078329101\\
	11.51	-0.000704904745723865\\
	11.511	-0.000715777489049111\\
	11.512	-0.000726849436234679\\
	11.513	-0.000738124814475952\\
	11.514	-0.000749607952919422\\
	11.515	-0.000761303285411022\\
	11.516	-0.00077321535332266\\
	11.517	-0.000785348808473342\\
	11.518	-0.000797708416146837\\
	11.519	-0.000810299058166326\\
	11.52	-0.00082312573609357\\
	11.521	-0.000836193574520756\\
	11.522	-0.000849507824444433\\
	11.523	-0.000863073866750472\\
	11.524	-0.000876897215824513\\
	11.525	-0.000890983523237773\\
	11.526	-0.000905338581567032\\
	11.527	-0.000919968328337249\\
	11.528	-0.000934878850065582\\
	11.529	-0.000950076386444438\\
	11.53	-0.000965567334655858\\
	11.531	-0.000981358253798895\\
	11.532	-0.000997455869490779\\
	11.533	-0.0010138670785705\\
	11.534	-0.00103059895397809\\
	11.535	-0.00104765874978656\\
	11.536	-0.00106505390636704\\
	11.537	-0.00108279205574233\\
	11.538	-0.00110088102709687\\
	11.539	-0.00111932885247113\\
	11.54	-0.00113814377261553\\
	11.541	-0.00115733424306439\\
	11.542	-0.00117690894036749\\
	11.543	-0.00119687676854951\\
	11.544	-0.00121724686575975\\
	11.545	-0.00123802861113546\\
	11.546	-0.00125923163191421\\
	11.547	-0.0012808658107204\\
	11.548	-0.00130294129315875\\
	11.549	-0.00132546849558383\\
	11.55	-0.00134845811318246\\
	11.551	-0.00137192112827656\\
	11.552	-0.00139586881892828\\
	11.553	-0.00142031276780618\\
	11.554	-0.00144526487135275\\
	11.555	-0.00147073734925935\\
	11.556	-0.0014967427542445\\
	11.557	-0.00152329398216084\\
	11.558	-0.00155040428244025\\
	11.559	-0.00157808726887835\\
	11.56	-0.00160635693079675\\
	11.561	-0.00163522764456403\\
	11.562	-0.00166471418549756\\
	11.563	-0.00169483174019442\\
	11.564	-0.00172559591924624\\
	11.565	-0.00175702277040351\\
	11.566	-0.0017891287921817\\
	11.567	-0.0018219309479267\\
	11.568	-0.001855446680355\\
	11.569	-0.00188969392661113\\
	11.57	-0.00192469113381642\\
	11.571	-0.00196045727515539\\
	11.572	-0.00199701186653279\\
	11.573	-0.00203437498377705\\
	11.574	-0.00207256728047244\\
	11.575	-0.00211161000635808\\
	11.576	-0.00215152502642731\\
	11.577	-0.0021923348406394\\
	11.578	-0.0022340626043337\\
	11.579	-0.00227673214936751\\
	11.58	-0.00232036800598438\\
	11.581	-0.00236499542544128\\
	11.582	-0.00241064040344269\\
	11.583	-0.00245732970438292\\
	11.584	-0.00250509088646726\\
	11.585	-0.0025539523276859\\
	11.586	-0.00260394325273274\\
	11.587	-0.00265509376087766\\
	11.588	-0.00270743485480145\\
	11.589	-0.00276099847047631\\
	11.59	-0.00281581750811453\\
	11.591	-0.00287192586419233\\
	11.592	-0.00292935846464646\\
	11.593	-0.00298815129923823\\
	11.594	-0.00304834145714977\\
	11.595	-0.00310996716385435\\
	11.596	-0.0031730678193172\\
	11.597	-0.00323768403754916\\
	11.598	-0.00330385768759001\\
	11.599	-0.00337163193597181\\
	11.6	-0.00344105129070161\\
	11.601	-0.00351216164680125\\
	11.602	-0.00358501033355368\\
	11.603	-0.00365964616335482\\
	11.604	-0.00373611948241956\\
	11.605	-0.00381448222323928\\
	11.606	-0.00389478795896134\\
	11.607	-0.00397709195973274\\
	11.608	-0.0040614512510482\\
	11.609	-0.00414792467419226\\
	11.61	-0.00423657294888526\\
	11.611	-0.00432745873813414\\
	11.612	-0.00442064671543068\\
	11.613	-0.00451620363436118\\
	11.614	-0.00461419840065547\\
	11.615	-0.00471470214686558\\
	11.616	-0.00481778830963969\\
	11.617	-0.00492353270977304\\
	11.618	-0.00503201363506992\\
	11.619	-0.00514331192612463\\
	11.62	-0.00525751106512214\\
	11.621	-0.00537469726769889\\
	11.622	-0.00549495957805751\\
	11.623	-0.00561838996732301\\
	11.624	-0.00574508343529187\\
	11.625	-0.00587513811566049\\
	11.626	-0.00600865538481509\\
	11.627	-0.00614573997428137\\
	11.628	-0.00628650008693005\\
	11.629	-0.00643104751700672\\
	11.63	-0.00657949777410112\\
	11.631	-0.00673197021111091\\
	11.632	-0.00688858815628952\\
	11.633	-0.00704947904945096\\
	11.634	-0.00721477458237709\\
	11.635	-0.00738461084350858\\
	11.636	-0.00755912846696744\\
	11.637	-0.00773847278588571\\
	11.638	-0.00792279399016021\\
	11.639	-0.00811224728855063\\
	11.64	-0.00830699307514198\\
	11.641	-0.00850719710016571\\
	11.642	-0.00871303064504755\\
	11.643	-0.00892467070168395\\
	11.644	-0.00914230015575224\\
	11.645	-0.00936610797396136\\
	11.646	-0.00959628939501067\\
	11.647	-0.00983304612404089\\
	11.648	-0.0100765865302661\\
	11.649	-0.0103271258474602\\
	11.65	-0.0105848863768516\\
	11.651	-0.0108500976919815\\
	11.652	-0.0111229968448748\\
	11.653	-0.0114038285729395\\
	11.654	-0.0116928455057485\\
	11.655	-0.011990308370832\\
	11.656	-0.0122964861974577\\
	11.657	-0.0126116565171744\\
	11.658	-0.012936105559804\\
	11.659	-0.0132701284433067\\
	11.66	-0.0136140293557782\\
	11.661	-0.0139681217275276\\
	11.662	-0.0143327283910358\\
	11.663	-0.0147081817261385\\
	11.664	-0.0150948237875972\\
	11.665	-0.0154930064116721\\
	11.666	-0.015903091298087\\
	11.667	-0.0163254500630693\\
	11.668	-0.0167604642588442\\
	11.669	-0.0172085253541637\\
	11.67	-0.0176700346699697\\
	11.671	-0.0181454032633409\\
	11.672	-0.0186350517522301\\
	11.673	-0.0191394100724126\\
	11.674	-0.0196589171570994\\
	11.675	-0.0201940205284821\\
	11.676	-0.0207451757890571\\
	11.677	-0.0213128459993147\\
	11.678	-0.021897500926455\\
	11.679	-0.0224996161471822\\
	11.68	-0.0231196719854025\\
	11.681	-0.0237581522633796\\
	11.682	-0.0244155428422898\\
	11.683	-0.0250923299252081\\
	11.684	-0.0257889980922896\\
	11.685	-0.0265060280342354\\
	11.686	-0.0272438939460335\\
	11.687	-0.0280030605383695\\
	11.688	-0.0287839796190128\\
	11.689	-0.0295870861905407\\
	11.69	-0.0304127940046286\\
	11.691	-0.0312614905054932\\
	11.692	-0.0321335310874224\\
	11.693	-0.0330292325818702\\
	11.694	-0.0339488658798869\\
	11.695	-0.0348926475839631\\
	11.696	-0.035860730571088\\
	11.697	-0.0368531933345334\\
	11.698	-0.0378700279563211\\
	11.699	-0.0389111265448444\\
	11.7	-0.039976265952793\\
	11.701	-0.0410650905691076\\
	11.702	-0.0421770929548724\\
	11.703	-0.0433115920671727\\
	11.704	-0.0444677087860048\\
	11.705	-0.045644338428282\\
	11.706	-0.0468401198988991\\
	11.707	-0.0480534010922161\\
	11.708	-0.04928220011822\\
	11.709	-0.0505241618867257\\
	11.71	-0.0517765095400671\\
	11.711	-0.0530359901818217\\
	11.712	-0.0542988143072702\\
	11.713	-0.0555605883021649\\
	11.714	-0.056816239344504\\
	11.715	-0.0580599320222098\\
	11.716	-0.0592849759760002\\
	11.717	-0.0604837238981042\\
	11.718	-0.0616474592782937\\
	11.719	-0.0627662734033446\\
	11.72	-0.0638289313098618\\
	11.721	-0.0648227266934506\\
	11.722	-0.0657333262342586\\
	11.723	-0.0665446044692992\\
	11.724	-0.0672384713089641\\
	11.725	-0.0677946956714863\\
	11.726	-0.0681907306532508\\
	11.727	-0.0684015483810345\\
	11.728	-0.0683994965073606\\
	11.729	-0.0681541936321234\\
	11.73	-0.0676324883508337\\
	11.731	-0.0667985169665565\\
	11.732	-0.0656139093219342\\
	11.733	-0.0640382123531298\\
	11.734	-0.0620296291772647\\
	11.735	-0.0595462111340504\\
	11.736	-0.056547695995265\\
	11.737	-0.0529982644163007\\
	11.738	-0.0488705985850365\\
	11.739	-0.0441517863458188\\
	11.74	-0.0388518417940419\\
	11.741	-0.0330159398996987\\
	11.742	-0.0267419323052339\\
	11.743	-0.0202053878075734\\
	11.744	-0.0136953751687649\\
	11.745	-0.007665605091086\\
	11.746	-0.00280754413448221\\
	11.747	-0.00015492236315454\\
	11.748	-0.00123291398507108\\
	11.749	-0.00827033810694149\\
	11.75	-0.0244993453752337\\
	11.751	-0.0545731685858851\\
	11.752	-0.105135471894036\\
	11.753	-0.185567229939162\\
	11.754	-0.308904169082758\\
	11.755	-0.492835589331855\\
	11.756	-0.760537361417925\\
	11.757	-1.14086154081779\\
	11.758	-1.66720962010023\\
	11.759	-2.37454006924016\\
	11.76	-3.2947499924061\\
	11.761	-4.4520287867308\\
	11.762	-5.86067305879249\\
	11.763	-7.52696215149824\\
	11.764	-9.45407192963418\\
	11.765	-11.6458650469473\\
	11.766	-14.1005298371482\\
	11.767	-16.7696428050153\\
	11.768	-19.4190617247128\\
	11.769	-21.3831091926832\\
	11.77	-21.8905841265335\\
	11.771	-21.2193187433372\\
	11.772	-20.209977016656\\
	11.773	-19.294867785377\\
	11.774	-18.5793703051021\\
	11.775	-18.0603358534684\\
	11.776	-17.7109197098047\\
	11.777	-17.504053661228\\
	11.778	-17.4175136450077\\
	11.779	-17.4341176147187\\
	11.78	-17.5408477354347\\
	11.781	-17.7279011732684\\
	11.782	-17.9878913248669\\
	11.783	-18.3152070200013\\
	11.784	-18.7054833543126\\
	11.785	-19.1551262146927\\
	11.786	-19.6608280094069\\
	11.787	-20.2190040058091\\
	11.788	-20.8250649492089\\
	11.789	-21.4724266959861\\
	11.79	-22.151158160549\\
	11.791	-22.8462279712386\\
	11.792	-23.5355157200135\\
	11.793	-24.1882306304848\\
	11.794	-24.7651581882952\\
	11.795	-25.2227777185095\\
	11.796	-25.5224408089321\\
	11.797	-25.6422782652229\\
	11.798	-25.5853455799668\\
	11.799	-25.3782337461352\\
	11.8	-25.0611839357008\\
	11.801	-24.6763849156663\\
	11.802	-24.2600788751575\\
	11.803	-23.8396393010813\\
	11.804	-23.4339643861537\\
	11.805	-23.0552311274345\\
	11.806	-22.7108105845274\\
	11.807	-22.4048567548476\\
	11.808	-22.1394740595661\\
	11.809	-21.9155204647674\\
	11.81	-21.7331425468113\\
	11.811	-21.5921191882812\\
	11.812	-21.4920818584899\\
	11.813	-21.4326505144137\\
	11.814	-21.4135141975396\\
	11.815	-21.434473321218\\
	11.816	-21.4954531104995\\
	11.817	-21.5964917312979\\
	11.818	-21.7377014532282\\
	11.819	-21.9191957800057\\
	11.82	-22.1409689104216\\
	11.821	-22.4027051834104\\
	11.822	-22.7034844084533\\
	11.823	-23.0413339253861\\
	11.824	-23.4125619041024\\
	11.825	-23.8107971316686\\
	11.826	-24.2256812882193\\
	11.827	-24.641260956642\\
	11.828	-25.0343935505477\\
	11.829	-25.373991349441\\
	11.83	-25.622565141366\\
	11.831	-25.7416436713187\\
	11.832	-25.701079201139\\
	11.833	-25.4888331647156\\
	11.834	-25.1154946315325\\
	11.835	-24.6103683832392\\
	11.836	-24.0118894002859\\
	11.837	-23.3581145816833\\
	11.838	-22.6809739559889\\
	11.839	-22.0044830875711\\
	11.84	-21.3453867828297\\
	11.841	-20.7147324925023\\
	11.842	-20.1195009642311\\
	11.843	-19.5639500751977\\
	11.844	-19.0506113751634\\
	11.845	-18.5809892714244\\
	11.846	-18.1560371739255\\
	11.847	-17.7764762770445\\
	11.848	-17.4430053045663\\
	11.849	-17.1564321534072\\
	11.85	-16.9177424685167\\
	11.851	-16.728104137287\\
	11.852	-16.5887869674979\\
	11.853	-16.5009476767864\\
	11.854	-16.4651826742766\\
	11.855	-16.4806713118516\\
	11.856	-16.543604422209\\
	11.857	-16.6444175487768\\
	11.858	-16.7632166921026\\
	11.859	-16.863094601197\\
	11.86	-16.8828724495978\\
	11.861	-16.7356714657933\\
	11.862	-16.3255095984319\\
	11.863	-15.5874341671621\\
	11.864	-14.5269228350116\\
	11.865	-13.2189488682769\\
	11.866	-11.7681285190297\\
	11.867	-10.2700459049053\\
	11.868	-8.79614186752997\\
	11.869	-7.39552312470565\\
	11.87	-6.10146381529524\\
	11.871	-4.93643165578465\\
	11.872	-3.91443259324657\\
	11.873	-3.04153849715459\\
	11.874	-2.31595454565924\\
	11.875	-1.72869633700724\\
	11.876	-1.26525301203026\\
	11.877	-0.907917911228916\\
	11.878	-0.638141538136197\\
	11.879	-0.438369860537537\\
	11.88	-0.293153127504165\\
	11.881	-0.18959246318835\\
	11.882	-0.117324429803889\\
	11.883	-0.0682508702863861\\
	11.884	-0.0361690286684933\\
	11.885	-0.016395737139357\\
	11.886	-0.00543190595626249\\
	11.887	-0.000683613269745535\\
	11.888	-0.000240080261989045\\
	11.889	-0.00270172070553215\\
	11.89	-0.00704930542748316\\
	11.891	-0.0125455316048958\\
	11.892	-0.0186614942312298\\
	11.893	-0.0250219930583801\\
	11.894	-0.0313649460249179\\
	11.895	-0.0375113060194255\\
	11.896	-0.0433427725860546\\
	11.897	-0.0487852805929279\\
	11.898	-0.0537967692984261\\
	11.899	-0.0583581246800692\\
	11.9	-0.0624664765867599\\
	11.901	-0.0661302454524713\\
	11.902	-0.0693654904514357\\
	11.903	-0.0721932267799717\\
	11.904	-0.0746374651633132\\
	11.905	-0.0767237897797544\\
	11.906	-0.0784783374923873\\
	11.907	-0.0799270759235318\\
	11.908	-0.0810953036696113\\
	11.909	-0.0820073151621983\\
	11.91	-0.0826861870347853\\
	11.911	-0.0831536536085292\\
	11.912	-0.0834300471827316\\
	11.913	-0.0835342848884175\\
	11.914	-0.0834838884391639\\
	11.915	-0.0832950265658093\\
	11.916	-0.0829825725292084\\
	11.917	-0.082560171076246\\
	11.918	-0.0820403106934851\\
	11.919	-0.0814343981383871\\
	11.92	-0.0807528330765829\\
	11.921	-0.0800050812935371\\
	11.922	-0.0791997454283933\\
	11.923	-0.0783446325369944\\
	11.924	-0.0774468180575548\\
	11.925	-0.0765127059492173\\
	11.926	-0.0755480849170941\\
	11.927	-0.0745581807406994\\
	11.928	-0.0735477047951672\\
	11.929	-0.0725208989044825\\
	11.93	-0.071481576698354\\
	11.931	-0.0704331616638805\\
	11.932	-0.0693787220934814\\
	11.933	-0.0683210031335707\\
	11.934	-0.0672624561368102\\
	11.935	-0.0662052655154323\\
	11.936	-0.0651513732855111\\
	11.937	-0.0641025014828056\\
	11.938	-0.0630601726207103\\
	11.939	-0.0620257283503089\\
	11.94	-0.0610003464717396\\
	11.941	-0.0599850564356742\\
	11.942	-0.0589807534632782\\
	11.943	-0.0579882114034296\\
	11.944	-0.0570080944362861\\
	11.945	-0.0560409677238769\\
	11.946	-0.0550873070997383\\
	11.947	-0.0541475078823589\\
	11.948	-0.0532218928894997\\
	11.949	-0.0523107197244679\\
	11.95	-0.0514141873987781\\
	11.951	-0.0505324423503015\\
	11.952	-0.0496655839108708\\
	11.953	-0.0488136692723521\\
	11.954	-0.047976717996059\\
	11.955	-0.04715471610642\\
	11.956	-0.046347619805941\\
	11.957	-0.0455553588455622\\
	11.958	-0.0447778395811365\\
	11.959	-0.0440149477442892\\
	11.96	-0.0432665509531712\\
	11.961	-0.0425325009865179\\
	11.962	-0.0418126358421932\\
	11.963	-0.0411067815996049\\
	11.964	-0.04041475410362\\
	11.965	-0.0397363604859877\\
	11.966	-0.0390714005388846\\
	11.967	-0.0384196679539472\\
	11.968	-0.0377809514388149\\
	11.969	-0.0371550357223534\\
	11.97	-0.0365417024584671\\
	11.971	-0.0359407310377938\\
	11.972	-0.0353518993155783\\
	11.973	-0.034774984263284\\
	11.974	-0.0342097625509633\\
	11.975	-0.0336560110666439\\
	11.976	-0.0331135073785125\\
	11.977	-0.0325820301451028\\
	11.978	-0.0320613594783409\\
	11.979	-0.0315512772637299\\
	11.98	-0.0310515674417036\\
	11.981	-0.0305620162537351\\
	11.982	-0.0300824124564781\\
	11.983	-0.0296125475070843\\
	11.984	-0.0291522157222152\\
	11.985	-0.0287012144134511\\
	11.986	-0.0282593440012687\\
	11.987	-0.0278264081097042\\
	11.988	-0.0274022136435421\\
	11.989	-0.0269865708498416\\
	11.99	-0.0265792933652928\\
	11.991	-0.0261801982508518\\
	11.992	-0.025789106015004\\
	11.993	-0.0254058406267539\\
	11.994	-0.0250302295195291\\
	11.995	-0.0246621035868731\\
	11.996	-0.0243012971709252\\
	11.997	-0.0239476480443953\\
	11.998	-0.0236009973868848\\
	11.999	-0.0232611897561153\\
	12	-0.022928073054768\\
};
\addlegendentry{$S_{11}$ (FOM)}

\addplot [color=blue, thick]
table[row sep=crcr]{%
	11.5	-38.5514761015582\\
	11.501	-38.4868306818839\\
	11.502	-38.4220071995975\\
	11.503	-38.3570046861766\\
	11.504	-38.2918221653172\\
	11.505	-38.226458652862\\
	11.506	-38.1609131567293\\
	11.507	-38.0951846768365\\
	11.508	-38.0292722050272\\
	11.509	-37.9631747249957\\
	11.51	-37.896891212218\\
	11.511	-37.8304206338673\\
	11.512	-37.763761948745\\
	11.513	-37.6969141072021\\
	11.514	-37.629876051063\\
	11.515	-37.5626467135443\\
	11.516	-37.4952250191841\\
	11.517	-37.4276098837583\\
	11.518	-37.3598002142019\\
	11.519	-37.2917949085348\\
	11.52	-37.2235928557765\\
	11.521	-37.15519293587\\
	11.522	-37.0865940196015\\
	11.523	-37.0177949685175\\
	11.524	-36.9487946348455\\
	11.525	-36.8795918614134\\
	11.526	-36.8101854815696\\
	11.527	-36.7405743190974\\
	11.528	-36.6707571881351\\
	11.529	-36.6007328930974\\
	11.53	-36.5305002285874\\
	11.531	-36.4600579793212\\
	11.532	-36.389404920038\\
	11.533	-36.3185398154271\\
	11.534	-36.2474614200364\\
	11.535	-36.1761684781997\\
	11.536	-36.104659723945\\
	11.537	-36.0329338809225\\
	11.538	-35.9609896623156\\
	11.539	-35.8888257707644\\
	11.54	-35.8164408982827\\
	11.541	-35.7438337261772\\
	11.542	-35.6710029249712\\
	11.543	-35.59794715432\\
	11.544	-35.5246650629355\\
	11.545	-35.4511552885113\\
	11.546	-35.3774164576345\\
	11.547	-35.3034471857254\\
	11.548	-35.229246076948\\
	11.549	-35.1548117241456\\
	11.55	-35.0801427087612\\
	11.551	-35.0052376007702\\
	11.552	-34.9300949586075\\
	11.553	-34.8547133291018\\
	11.554	-34.7790912474057\\
	11.555	-34.7032272369335\\
	11.556	-34.6271198092952\\
	11.557	-34.5507674642365\\
	11.558	-34.474168689582\\
	11.559	-34.3973219611768\\
	11.56	-34.3202257428335\\
	11.561	-34.2428784862818\\
	11.562	-34.1652786311197\\
	11.563	-34.0874246047718\\
	11.564	-34.0093148224462\\
	11.565	-33.9309476870955\\
	11.566	-33.8523215893882\\
	11.567	-33.7734349076752\\
	11.568	-33.69428600797\\
	11.569	-33.6148732439234\\
	11.57	-33.5351949568136\\
	11.571	-33.455249475533\\
	11.572	-33.3750351165879\\
	11.573	-33.2945501841023\\
	11.574	-33.2137929698216\\
	11.575	-33.1327617531335\\
	11.576	-33.0514548010897\\
	11.577	-32.969870368439\\
	11.578	-32.8880066976627\\
	11.579	-32.8058620190291\\
	11.58	-32.7234345506444\\
	11.581	-32.6407224985246\\
	11.582	-32.55772405667\\
	11.583	-32.4744374071583\\
	11.584	-32.3908607202405\\
	11.585	-32.3069921544579\\
	11.586	-32.2228298567644\\
	11.587	-32.1383719626673\\
	11.588	-32.0536165963849\\
	11.589	-31.9685618710111\\
	11.59	-31.8832058887056\\
	11.591	-31.7975467408984\\
	11.592	-31.7115825085065\\
	11.593	-31.6253112621824\\
	11.594	-31.5387310625712\\
	11.595	-31.4518399605975\\
	11.596	-31.3646359977693\\
	11.597	-31.2771172065132\\
	11.598	-31.189281610526\\
	11.599	-31.1011272251651\\
	11.6	-31.012652057856\\
	11.601	-30.9238541085389\\
	11.602	-30.8347313701442\\
	11.603	-30.7452818290999\\
	11.604	-30.6555034658801\\
	11.605	-30.5653942555879\\
	11.606	-30.4749521685799\\
	11.607	-30.384175171133\\
	11.608	-30.2930612261561\\
	11.609	-30.2016082939513\\
	11.61	-30.1098143330263\\
	11.611	-30.017677300954\\
	11.612	-29.9251951553002\\
	11.613	-29.8323658545978\\
	11.614	-29.7391873594002\\
	11.615	-29.645657633387\\
	11.616	-29.5517746445498\\
	11.617	-29.4575363664568\\
	11.618	-29.3629407795854\\
	11.619	-29.2679858727538\\
	11.62	-29.1726696446316\\
	11.621	-29.0769901053585\\
	11.622	-28.9809452782478\\
	11.623	-28.8845332016148\\
	11.624	-28.7877519307058\\
	11.625	-28.6905995397597\\
	11.626	-28.5930741241891\\
	11.627	-28.4951738029039\\
	11.628	-28.3968967207786\\
	11.629	-28.2982410512733\\
	11.63	-28.1992049992208\\
	11.631	-28.0997868037858\\
	11.632	-27.9999847416108\\
	11.633	-27.8997971301599\\
	11.634	-27.7992223312737\\
	11.635	-27.6982587549446\\
	11.636	-27.5969048633325\\
	11.637	-27.495159175035\\
	11.638	-27.3930202696263\\
	11.639	-27.290486792486\\
	11.64	-27.1875574599324\\
	11.641	-27.0842310646876\\
	11.642	-26.9805064816888\\
	11.643	-26.8763826742778\\
	11.644	-26.7718587007845\\
	11.645	-26.6669337215409\\
	11.646	-26.5616070063491\\
	11.647	-26.4558779424375\\
	11.648	-26.3497460429419\\
	11.649	-26.2432109559367\\
	11.65	-26.1362724740764\\
	11.651	-26.0289305448705\\
	11.652	-25.9211852816476\\
	11.653	-25.8130369752572\\
	11.654	-25.7044861065668\\
	11.655	-25.595533359805\\
	11.656	-25.4861796368204\\
	11.657	-25.3764260723234\\
	11.658	-25.2662740501858\\
	11.659	-25.1557252208755\\
	11.66	-25.0447815201215\\
	11.661	-24.9334451888988\\
	11.662	-24.8217187948368\\
	11.663	-24.7096052551707\\
	11.664	-24.5971078613511\\
	11.665	-24.4842303054558\\
	11.666	-24.3709767085373\\
	11.667	-24.2573516510853\\
	11.668	-24.1433602057607\\
	11.669	-24.0290079726081\\
	11.67	-23.9143011169493\\
	11.671	-23.7992464101932\\
	11.672	-23.6838512738146\\
	11.673	-23.5681238267848\\
	11.674	-23.4520729367579\\
	11.675	-23.3357082753488\\
	11.676	-23.2190403778962\\
	11.677	-23.1020807080916\\
	11.678	-22.9848417279699\\
	11.679	-22.8673369737361\\
	11.68	-22.7495811380127\\
	11.681	-22.6315901591206\\
	11.682	-22.5133813180953\\
	11.683	-22.3949733442106\\
	11.684	-22.2763865298695\\
	11.685	-22.1576428558398\\
	11.686	-22.0387661278983\\
	11.687	-21.9197821261143\\
	11.688	-21.8007187681152\\
	11.689	-21.6816062878823\\
	11.69	-21.5624774317854\\
	11.691	-21.4433676738233\\
	11.692	-21.3243154522585\\
	11.693	-21.2053624301631\\
	11.694	-21.0865537827003\\
	11.695	-20.9679385143942\\
	11.696	-20.8495698100636\\
	11.697	-20.7315054236574\\
	11.698	-20.613808109826\\
	11.699	-20.4965461038002\\
	11.7	-20.3797936559996\\
	11.701	-20.2636316287765\\
	11.702	-20.1481481639108\\
	11.703	-20.0334394308274\\
	11.704	-19.9196104672112\\
	11.705	-19.8067761256346\\
	11.706	-19.6950621422031\\
	11.707	-19.5846063460539\\
	11.708	-19.4755600319899\\
	11.709	-19.3680895226548\\
	11.71	-19.2623779517405\\
	11.711	-19.1586273058805\\
	11.712	-19.0570607704574\\
	11.713	-18.9579254339531\\
	11.714	-18.8614954170535\\
	11.715	-18.7680755072807\\
	11.716	-18.6780053981057\\
	11.717	-18.5916646545854\\
	11.718	-18.5094785568331\\
	11.719	-18.4319250102569\\
	11.72	-18.3595427599827\\
	11.721	-18.2929412100895\\
	11.722	-18.2328122312444\\
	11.723	-18.1799444503479\\
	11.724	-18.1352406630819\\
	11.725	-18.0997392096665\\
	11.726	-18.0746404271712\\
	11.727	-18.061339670477\\
	11.728	-18.0614689265697\\
	11.729	-18.0769498071755\\
	11.73	-18.1100618083127\\
	11.731	-18.1635313565647\\
	11.732	-18.2406496222513\\
	11.733	-18.3454308752031\\
	11.734	-18.4828291635712\\
	11.735	-18.6590408704241\\
	11.736	-18.8819371370589\\
	11.737	-19.1616988211594\\
	11.738	-19.5117789136445\\
	11.739	-19.9504175087391\\
	11.74	-20.5031384357315\\
	11.741	-21.2071039716772\\
	11.742	-22.1192793670182\\
	11.743	-23.3332699859492\\
	11.744	-25.0189496634779\\
	11.745	-27.5362109320522\\
	11.746	-31.8959808882887\\
	11.747	-44.4767794424189\\
	11.748	-35.4691317673206\\
	11.749	-27.2067449791146\\
	11.75	-22.4985422259188\\
	11.751	-19.0353094220145\\
	11.752	-16.2128121179076\\
	11.753	-13.785283509637\\
	11.754	-11.6331420521975\\
	11.755	-9.69491025352929\\
	11.756	-7.9413582808961\\
	11.757	-6.36346430506708\\
	11.758	-4.96491086403046\\
	11.759	-3.75535646230692\\
	11.76	-2.74334082147812\\
	11.761	-1.92975537550444\\
	11.762	-1.30403236310093\\
	11.763	-0.844563162686361\\
	11.764	-0.522696833587612\\
	11.765	-0.307967723074712\\
	11.766	-0.172313181211961\\
	11.767	-0.0923483770836561\\
	11.768	-0.0499312350711136\\
	11.769	-0.031699865622545\\
	11.77	-0.0281925763282015\\
	11.771	-0.0329228588457223\\
	11.772	-0.0415780246430497\\
	11.773	-0.0513883194462921\\
	11.774	-0.0606563915448601\\
	11.775	-0.0684174855743644\\
	11.776	-0.0741988201178669\\
	11.777	-0.0778512685907693\\
	11.778	-0.0794325529701687\\
	11.779	-0.0791266676783469\\
	11.78	-0.0771886156911758\\
	11.781	-0.0739067819418008\\
	11.782	-0.0695775951723668\\
	11.783	-0.0644887646351222\\
	11.784	-0.0589085146376475\\
	11.785	-0.0530790251581048\\
	11.786	-0.0472128278023123\\
	11.787	-0.0414912790518159\\
	11.788	-0.0360644898307238\\
	11.789	-0.0310522683067514\\
	11.79	-0.0265457565396379\\
	11.791	-0.0226095282143527\\
	11.792	-0.0192839759567405\\
	11.793	-0.0165878606113355\\
	11.794	-0.01452092681262\\
	11.795	-0.0130665128924219\\
	11.796	-0.0121941011400096\\
	11.797	-0.0118617683452791\\
	11.798	-0.0120185075356493\\
	11.799	-0.0126064006129655\\
	11.8	-0.0135626287100879\\
	11.801	-0.0148213128538409\\
	11.802	-0.0163151821764641\\
	11.803	-0.017977070627634\\
	11.804	-0.0197412460320646\\
	11.805	-0.0215445775163356\\
	11.806	-0.0233275488850056\\
	11.807	-0.0250351265367444\\
	11.808	-0.0266174900328122\\
	11.809	-0.0280306418937085\\
	11.81	-0.0292368837350692\\
	11.811	-0.0302052042887336\\
	11.812	-0.0309115502676287\\
	11.813	-0.0313390096462977\\
	11.814	-0.0314779061505337\\
	11.815	-0.0313258113556385\\
	11.816	-0.0308874786970864\\
	11.817	-0.0301747026936265\\
	11.818	-0.0292061057178769\\
	11.819	-0.0280068537443565\\
	11.82	-0.0266083016947188\\
	11.821	-0.0250475682976206\\
	11.822	-0.0233670398182422\\
	11.823	-0.021613801602605\\
	11.824	-0.0198389961489475\\
	11.825	-0.0180971063788742\\
	11.826	-0.0164451629530224\\
	11.827	-0.0149418748744923\\
	11.828	-0.0136466832640696\\
	11.829	-0.0126187390847894\\
	11.83	-0.0119158067538245\\
	11.831	-0.0115930970142885\\
	11.832	-0.0117020341620803\\
	11.833	-0.0122889647444499\\
	11.834	-0.0133938171892424\\
	11.835	-0.01504872451665\\
	11.836	-0.017276625379947\\
	11.837	-0.0200898622580839\\
	11.838	-0.0234887998057438\\
	11.839	-0.0274604913446795\\
	11.84	-0.0319774275323371\\
	11.841	-0.0369964087772985\\
	11.842	-0.0424575925613471\\
	11.843	-0.0482837792950755\\
	11.844	-0.0543800168117226\\
	11.845	-0.0606336256748298\\
	11.846	-0.0669147773085471\\
	11.847	-0.0730777975489068\\
	11.848	-0.0789634236465608\\
	11.849	-0.0844023186255251\\
	11.85	-0.0892202508367587\\
	11.851	-0.0932454888795416\\
	11.852	-0.0963191567155868\\
	11.853	-0.0983095592802499\\
	11.854	-0.0991318493381543\\
	11.855	-0.0987748921882581\\
	11.856	-0.0973378323778324\\
	11.857	-0.095079714503042\\
	11.858	-0.0924865895404414\\
	11.859	-0.0903618491899542\\
	11.86	-0.0899469940183776\\
	11.861	-0.0930814033793835\\
	11.862	-0.102410339609591\\
	11.863	-0.121649171481901\\
	11.864	-0.155906430850571\\
	11.865	-0.21205525828718\\
	11.866	-0.299117268809588\\
	11.867	-0.42858063196473\\
	11.868	-0.614516741607117\\
	11.869	-0.873304650386186\\
	11.87	-1.22276389577863\\
	11.871	-1.68060182124402\\
	11.872	-2.26234544621945\\
	11.873	-2.97928450933078\\
	11.874	-3.83718209689606\\
	11.875	-4.83637098862188\\
	11.876	-5.97334780128702\\
	11.877	-7.24343054468856\\
	11.878	-8.64383748124283\\
	11.879	-10.1767776462475\\
	11.88	-11.8526498844924\\
	11.881	-13.6940837974104\\
	11.882	-15.7424887434492\\
	11.883	-18.0708419215536\\
	11.884	-20.8125466184282\\
	11.885	-24.238728932689\\
	11.886	-29.0310363598575\\
	11.887	-38.0300800721477\\
	11.888	-42.574398589099\\
	11.889	-32.0627893917556\\
	11.89	-27.8999040110642\\
	11.891	-25.3992236802528\\
	11.892	-23.6777063700887\\
	11.893	-22.4071291099299\\
	11.894	-21.4290707026424\\
	11.895	-20.6549634150842\\
	11.896	-20.0303295840842\\
	11.897	-19.5193248471528\\
	11.898	-19.0971517774019\\
	11.899	-18.7459762257383\\
	11.9	-18.4525688114358\\
	11.901	-18.2068649322131\\
	11.902	-18.0010450824178\\
	11.903	-17.8289251867314\\
	11.904	-17.6855395844977\\
	11.905	-17.5668480648155\\
	11.906	-17.4695252507604\\
	11.907	-17.3908061117707\\
	11.908	-17.3283706258578\\
	11.909	-17.2802563109038\\
	11.91	-17.2447909570712\\
	11.911	-17.2205402410564\\
	11.912	-17.2062664644049\\
	11.913	-17.2008957172307\\
	11.914	-17.2034915002345\\
	11.915	-17.2132333515984\\
	11.916	-17.2293993914948\\
	11.917	-17.251351961547\\
	11.918	-17.2785257302547\\
	11.919	-17.3104177787741\\
	11.92	-17.3465792887971\\
	11.921	-17.3866085353792\\
	11.922	-17.4301449495128\\
	11.923	-17.4768640628741\\
	11.924	-17.526473184166\\
	11.925	-17.5787076853859\\
	11.926	-17.6333277991233\\
	11.927	-17.6901158460419\\
	11.928	-17.7488738261025\\
	11.929	-17.8094213186456\\
	11.93	-17.8715936457814\\
	11.931	-17.9352402611114\\
	11.932	-18.0002233319726\\
	11.933	-18.0664164884723\\
	11.934	-18.1337037167327\\
	11.935	-18.2019783772251\\
	11.936	-18.2711423319282\\
	11.937	-18.3411051664337\\
	11.938	-18.4117834951235\\
	11.939	-18.4831003392117\\
	11.94	-18.5549845688728\\
	11.941	-18.6273704018609\\
	11.942	-18.7001969520511\\
	11.943	-18.7734078221822\\
	11.944	-18.8469507358478\\
	11.945	-18.9207772043745\\
	11.946	-18.9948422248073\\
	11.947	-19.0691040056569\\
	11.948	-19.1435237174949\\
	11.949	-19.2180652658059\\
	11.95	-19.2926950838277\\
	11.951	-19.3673819433673\\
	11.952	-19.4420967817997\\
	11.953	-19.5168125436746\\
	11.954	-19.5915040355209\\
	11.955	-19.6661477925833\\
	11.956	-19.7407219563877\\
	11.957	-19.8152061621156\\
	11.958	-19.8895814349063\\
	11.959	-19.9638300942696\\
	11.96	-20.0379356658932\\
	11.961	-20.1118828001932\\
	11.962	-20.1856571970215\\
	11.963	-20.2592455360038\\
	11.964	-20.332635412026\\
	11.965	-20.4058152754421\\
	11.966	-20.4787743766143\\
	11.967	-20.5515027144226\\
	11.968	-20.623990988432\\
	11.969	-20.6962305544159\\
	11.97	-20.7682133829787\\
	11.971	-20.8399320210261\\
	11.972	-20.9113795558661\\
	11.973	-20.9825495817437\\
	11.974	-21.0534361686151\\
	11.975	-21.1240338329995\\
	11.976	-21.1943375107509\\
	11.977	-21.2643425316129\\
	11.978	-21.3340445954182\\
	11.979	-21.4034397498223\\
	11.98	-21.4725243694555\\
	11.981	-21.5412951363948\\
	11.982	-21.6097490218685\\
	11.983	-21.6778832690892\\
	11.984	-21.7456953771644\\
	11.985	-21.8131830859849\\
	11.986	-21.8803443620449\\
	11.987	-21.9471773851117\\
	11.988	-22.0136805357115\\
	11.989	-22.079852383352\\
	11.99	-22.1456916754528\\
	11.991	-22.2111973269291\\
	11.992	-22.2763684103846\\
	11.993	-22.3412041468834\\
	11.994	-22.4057038972494\\
	11.995	-22.4698671538779\\
	11.996	-22.5336935330081\\
	11.997	-22.5971827674472\\
	11.998	-22.6603346996992\\
	11.999	-22.7231492754887\\
	12	-22.7856265376473\\
};
\addlegendentry{$S_{21}$ (FOM)}

% ROM

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
	11.5	-0.000606271306289447\\
	11.501	-0.000615364142009828\\
	11.502	-0.000624618963025865\\
	11.503	-0.000634039112092815\\
	11.504	-0.00064362801038381\\
	11.505	-0.000653389159548007\\
	11.506	-0.000663326143837255\\
	11.507	-0.000673442632268509\\
	11.508	-0.000683742380889478\\
	11.509	-0.000694229235080026\\
	11.51	-0.000704907131930782\\
	11.511	-0.000715780102688352\\
	11.512	-0.000726852275282586\\
	11.513	-0.000738127876913698\\
	11.514	-0.000749611236732047\\
	11.515	-0.000761306788583577\\
	11.516	-0.000773219073845025\\
	11.517	-0.000785352744340233\\
	11.518	-0.000797712565352977\\
	11.519	-0.000810303418709344\\
	11.52	-0.000823130305976891\\
	11.521	-0.000836198351747816\\
	11.522	-0.000849512807019645\\
	11.523	-0.000863079052687904\\
	11.524	-0.000876902603133422\\
	11.525	-0.000890989109935144\\
	11.526	-0.000905344365669864\\
	11.527	-0.000919974307865444\\
	11.528	-0.000934885023044842\\
	11.529	-0.000950082750897587\\
	11.53	-0.000965573888611517\\
	11.531	-0.000981364995288594\\
	11.532	-0.000997462796545098\\
	11.533	-0.00101387418922582\\
	11.534	-0.00103060624627659\\
	11.535	-0.00104766622176561\\
	11.536	-0.00106506155606983\\
	11.537	-0.00108279988121398\\
	11.538	-0.00110088902638636\\
	11.539	-0.00111933702362555\\
	11.54	-0.00113815211368969\\
	11.541	-0.00115734275211313\\
	11.542	-0.00117691761544759\\
	11.543	-0.00119688560771969\\
	11.544	-0.00121725586707876\\
	11.545	-0.00123803777266784\\
	11.546	-0.00125924095172742\\
	11.547	-0.00128087528688193\\
	11.548	-0.00130295092373417\\
	11.549	-0.00132547827864934\\
	11.55	-0.00134846804680754\\
	11.551	-0.0013719312105413\\
	11.552	-0.00139587904790703\\
	11.553	-0.00142032314157812\\
	11.554	-0.00144527538800094\\
	11.555	-0.00147074800686784\\
	11.556	-0.00149675355089737\\
	11.557	-0.00152330491594412\\
	11.558	-0.00155041535144385\\
	11.559	-0.00157809847119221\\
	11.56	-0.00160636826451566\\
	11.561	-0.00163523910777701\\
	11.562	-0.00166472577630331\\
	11.563	-0.00169484345668878\\
	11.564	-0.0017256077595299\\
	11.565	-0.00175703473257718\\
	11.566	-0.00178914087434612\\
	11.567	-0.00182194314818555\\
	11.568	-0.00185545899681294\\
	11.569	-0.00188970635737865\\
	11.57	-0.00192470367699632\\
	11.571	-0.00196046992885919\\
	11.572	-0.00199702462887011\\
	11.573	-0.00203438785286238\\
	11.574	-0.0020725802544145\\
	11.575	-0.00211162308327625\\
	11.576	-0.00215153820443715\\
	11.577	-0.00219234811785554\\
	11.578	-0.00223407597887371\\
	11.579	-0.00227674561935477\\
	11.58	-0.00232038156953462\\
	11.581	-0.0023650090806799\\
	11.582	-0.00241065414849032\\
	11.583	-0.0024573435373641\\
	11.584	-0.00250510480550269\\
	11.585	-0.0025539663309031\\
	11.586	-0.00260395733826024\\
	11.587	-0.00265510792684019\\
	11.588	-0.00270744909932569\\
	11.589	-0.00276101279169288\\
	11.59	-0.00281583190414926\\
	11.591	-0.00287194033317786\\
	11.592	-0.00292937300471068\\
	11.593	-0.00298816590851388\\
	11.594	-0.00304835613376773\\
	11.595	-0.00310998190594654\\
	11.596	-0.0031730826250146\\
	11.597	-0.00323769890498091\\
	11.598	-0.00330387261489494\\
	11.599	-0.00337164692128112\\
	11.6	-0.00344106633214655\\
	11.601	-0.00351217674252085\\
	11.602	-0.00358502548167355\\
	11.603	-0.00365966136201219\\
	11.604	-0.00373613472974693\\
	11.605	-0.00381449751736729\\
	11.606	-0.0038948032980265\\
	11.607	-0.00397710734186775\\
	11.608	-0.004061466674382\\
	11.609	-0.00414794013685869\\
	11.61	-0.00423658844901535\\
	11.611	-0.00432747427385899\\
	11.612	-0.00442066228488052\\
	11.613	-0.0045162192356644\\
	11.614	-0.00461421403194439\\
	11.615	-0.00471471780626298\\
	11.616	-0.00481780399527328\\
	11.617	-0.00492354841977154\\
	11.618	-0.00503202936755736\\
	11.619	-0.00514332767922803\\
	11.62	-0.00525752683695702\\
	11.621	-0.00537471305638764\\
	11.622	-0.00549497538172263\\
	11.623	-0.00561840578408033\\
	11.624	-0.00574509926325735\\
	11.625	-0.00587515395294825\\
	11.626	-0.00600867122953937\\
	11.627	-0.00614575582455267\\
	11.628	-0.00628651594085413\\
	11.629	-0.00643106337268949\\
	11.63	-0.00657951362964666\\
	11.631	-0.0067319860646215\\
	11.632	-0.00688860400586369\\
	11.633	-0.00704949489318062\\
	11.634	-0.00721479041835619\\
	11.635	-0.00738462666983025\\
	11.636	-0.00755914428171142\\
	11.637	-0.00773848858714054\\
	11.638	-0.00792280977600107\\
	11.639	-0.00811226305705281\\
	11.64	-0.00830700882437997\\
	11.641	-0.00850721282820639\\
	11.642	-0.00871304634995601\\
	11.643	-0.00892468638151576\\
	11.644	-0.00914231580856311\\
	11.645	-0.00936612359779844\\
	11.646	-0.0095963049879232\\
	11.647	-0.00983306168406471\\
	11.648	-0.0100766020554363\\
	11.649	-0.0103271413358012\\
	11.65	-0.0105849018263938\\
	11.651	-0.0108501131007335\\
	11.652	-0.0111230122108498\\
	11.653	-0.0114038438941394\\
	11.654	-0.0116928607801705\\
	11.655	-0.0119903235964687\\
	11.656	-0.0122965013722881\\
	11.657	-0.0126116716391709\\
	11.658	-0.0129361206269353\\
	11.659	-0.0132701434535319\\
	11.66	-0.013614044307045\\
	11.661	-0.0139681366177759\\
	11.662	-0.0143327432182001\\
	11.663	-0.0147081964881384\\
	11.664	-0.0150948384823461\\
	11.665	-0.0154930210370706\\
	11.666	-0.015903105852029\\
	11.667	-0.0163254645434334\\
	11.668	-0.0167604786634962\\
	11.669	-0.0172085396809658\\
	11.67	-0.0176700489167676\\
	11.671	-0.0181454174279656\\
	11.672	-0.0186350658324991\\
	11.673	-0.0191394240661327\\
	11.674	-0.0196589310620675\\
	11.675	-0.020194034342471\\
	11.676	-0.0207451895098362\\
	11.677	-0.0213128596246284\\
	11.678	-0.0218975144540336\\
	11.679	-0.0224996295747433\\
	11.68	-0.023119685310645\\
	11.681	-0.0237581654839902\\
	11.682	-0.0244155559559289\\
	11.683	-0.0250923429295161\\
	11.684	-0.0257890109849015\\
	11.685	-0.0265060408127577\\
	11.686	-0.0272439066080475\\
	11.687	-0.0280030730814462\\
	11.688	-0.0287839920406952\\
	11.689	-0.0295870984883497\\
	11.69	-0.0304128061760703\\
	11.691	-0.0312615025480436\\
	11.692	-0.0321335429985319\\
	11.693	-0.0330292443589657\\
	11.694	-0.033948877520383\\
	11.695	-0.0348926590852263\\
	11.696	-0.0358607419304791\\
	11.697	-0.0368532045493715\\
	11.698	-0.0378700390239056\\
	11.699	-0.0389111374624446\\
	11.7	-0.0399762767176483\\
	11.701	-0.0410651011784333\\
	11.702	-0.0421771034058453\\
	11.703	-0.0433116023569488\\
	11.704	-0.0444677189116979\\
	11.705	-0.0456443483869858\\
	11.706	-0.0468401296876647\\
	11.707	-0.0480534107080719\\
	11.708	-0.0492822095581581\\
	11.709	-0.0505241711477072\\
	11.71	-0.0517765186190121\\
	11.711	-0.0530359990756199\\
	11.712	-0.054298823012792\\
	11.713	-0.0555605968162391\\
	11.714	-0.0568162476639113\\
	11.715	-0.0580599401437245\\
	11.716	-0.0592849838963445\\
	11.717	-0.0604837316139845\\
	11.718	-0.0616474667863773\\
	11.719	-0.0627662807002589\\
	11.72	-0.0638289383922384\\
	11.721	-0.0648227335578676\\
	11.722	-0.0657333328772715\\
	11.723	-0.0665446108874598\\
	11.724	-0.0672384774987842\\
	11.725	-0.067794701629478\\
	11.726	-0.0681907363758994\\
	11.727	-0.0684015538648347\\
	11.728	-0.0683995017487956\\
	11.729	-0.0681541986276799\\
	11.73	-0.0676324930970117\\
	11.731	-0.0667985214598765\\
	11.732	-0.0656139135589351\\
	11.733	-0.0640382163304186\\
	11.734	-0.0620296328914625\\
	11.735	-0.0595462145818897\\
	11.736	-0.05654769917354\\
	11.737	-0.0529982673219651\\
	11.738	-0.0488706012151446\\
	11.739	-0.044151788697649\\
	11.74	-0.038851843865102\\
	11.741	-0.0330159416878076\\
	11.742	-0.0267419338086218\\
	11.743	-0.0202053890249706\\
	11.744	-0.0136953760995527\\
	11.745	-0.0076656057355456\\
	11.746	-0.00280754449400035\\
	11.747	-0.000154922440656992\\
	11.748	-0.00123291378547036\\
	11.749	-0.00827033763782803\\
	11.75	-0.0244993446477152\\
	11.751	-0.0545731676157174\\
	11.752	-0.105135470702891\\
	11.753	-0.185567228556144\\
	11.754	-0.308904167545702\\
	11.755	-0.492835587688047\\
	11.756	-0.760537359722118\\
	11.757	-1.14086153912812\\
	11.758	-1.66720961846966\\
	11.759	-2.37454006770287\\
	11.76	-3.29474999096674\\
	11.761	-4.45202878534732\\
	11.762	-5.86067305730252\\
	11.763	-7.52696215117815\\
	11.764	-9.45407192892525\\
	11.765	-11.6458650466721\\
	11.766	-14.1005298381724\\
	11.767	-16.7696428092701\\
	11.768	-19.4190617359496\\
	11.769	-21.3831092142288\\
	11.77	-21.8905841536416\\
	11.771	-21.2193187680102\\
	11.772	-20.2099770367402\\
	11.773	-19.2948678017192\\
	11.774	-18.5793703188301\\
	11.775	-18.0603358654304\\
	11.776	-17.7109197205951\\
	11.777	-17.5040536712656\\
	11.778	-17.4175136546062\\
	11.779	-17.4341176241234\\
	11.78	-17.5408477448497\\
	11.781	-17.7279011828768\\
	11.782	-17.9878913348344\\
	11.783	-18.3152070304934\\
	11.784	-18.7054833654994\\
	11.785	-19.1551262267506\\
	11.786	-19.6608280225282\\
	11.787	-20.2190040201983\\
	11.788	-20.8250649650876\\
	11.789	-21.4724267135774\\
	11.79	-22.1511581800586\\
	11.791	-22.8462279928114\\
	11.792	-23.535515743663\\
	11.793	-24.1882306559893\\
	11.794	-24.7651582150844\\
	11.795	-25.2227777456108\\
	11.796	-25.5224408350603\\
	11.797	-25.6422782890527\\
	11.798	-25.5853456004727\\
	11.799	-25.3782337627931\\
	11.8	-25.0611839484805\\
	11.801	-24.6763849248728\\
	11.802	-24.2600788812375\\
	11.803	-23.8396393044919\\
	11.804	-23.4339643872901\\
	11.805	-23.0552311265776\\
	11.806	-22.7108105818073\\
	11.807	-22.4048567498786\\
	11.808	-22.1394738833665\\
	11.809	-21.9155204608637\\
	11.81	-21.7331425408724\\
	11.811	-21.5921191808971\\
	11.812	-21.4920818497659\\
	11.813	-21.4326505043355\\
	11.814	-21.4135141860282\\
	11.815	-21.4344733081333\\
	11.816	-21.4954530956672\\
	11.817	-21.5964917144806\\
	11.818	-21.7377014341386\\
	11.819	-21.9191957582691\\
	11.82	-22.1409688855779\\
	11.821	-22.4027051548964\\
	11.822	-22.7034843755732\\
	11.823	-23.0413338872904\\
	11.824	-23.412561859772\\
	11.825	-23.8107970799175\\
	11.826	-24.2256812277389\\
	11.827	-24.6412608861022\\
	11.828	-25.0343934688705\\
	11.829	-25.3739912561833\\
	11.83	-25.6225650372586\\
	11.831	-25.7416435586531\\
	11.832	-25.7010790837411\\
	11.833	-25.4888330472348\\
	11.834	-25.1154945183342\\
	11.835	-24.6103682774939\\
	11.836	-24.0118893036565\\
	11.837	-23.3581144945397\\
	11.838	-22.6809738778537\\
	11.839	-22.0044830175321\\
	11.84	-21.34538671982\\
	11.841	-20.7147324354683\\
	11.842	-20.1195009122068\\
	11.843	-19.5639500273333\\
	11.844	-19.0506113307204\\
	11.845	-18.5809892297664\\
	11.846	-18.1560371344998\\
	11.847	-17.776476239368\\
	11.848	-17.4430052682036\\
	11.849	-17.1564321179582\\
	11.85	-16.9177424336009\\
	11.851	-16.7281041025307\\
	11.852	-16.5887869325194\\
	11.853	-16.5009476411847\\
	11.854	-16.4651826376195\\
	11.855	-16.4806712736704\\
	11.856	-16.5436043820093\\
	11.857	-16.6444175060809\\
	11.858	-16.7632166465592\\
	11.859	-16.863094552816\\
	11.86	-16.8828723991281\\
	11.861	-16.7356714151252\\
	11.862	-16.3255095505695\\
	11.863	-15.5874341252831\\
	11.864	-14.5269228010746\\
	11.865	-13.2189488424148\\
	11.866	-11.768128500103\\
	11.867	-10.270045891364\\
	11.868	-8.79614185795368\\
	11.869	-7.39552311797804\\
	11.87	-6.1014638106014\\
	11.871	-4.93643165253786\\
	11.872	-3.91443259102915\\
	11.873	-3.04153849566424\\
	11.874	-2.31595454467639\\
	11.875	-1.72869633637212\\
	11.876	-1.26525301162904\\
	11.877	-0.907917910981072\\
	11.878	-0.638141537986838\\
	11.879	-0.438369860449956\\
	11.88	-0.293153127454384\\
	11.881	-0.1895924631611\\
	11.882	-0.117324429789713\\
	11.883	-0.0682508702794456\\
	11.884	-0.0361690286654101\\
	11.885	-0.0163957371381957\\
	11.886	-0.00543190595594213\\
	11.887	-0.000683613269719496\\
	11.888	-0.000240080261963008\\
	11.889	-0.00270172070547524\\
	11.89	-0.00704930542680373\\
	11.891	-0.0125455315949054\\
	11.892	-0.0186614942332621\\
	11.893	-0.0250219930595957\\
	11.894	-0.0313649460258519\\
	11.895	-0.0375113060201267\\
	11.896	-0.0433427725864975\\
	11.897	-0.0487852805930511\\
	11.898	-0.0537967692981399\\
	11.899	-0.0583581246792887\\
	11.9	-0.0624664765853982\\
	11.901	-0.0661302454504385\\
	11.902	-0.0693654904486779\\
	11.903	-0.0721932267764322\\
	11.904	-0.0746374651589373\\
	11.905	-0.0767237897745573\\
	11.906	-0.0784783374863688\\
	11.907	-0.0799270759167376\\
	11.908	-0.0810953036620978\\
	11.909	-0.082007315154064\\
	11.91	-0.0826861870261461\\
	11.911	-0.0831536535995516\\
	11.912	-0.0834300471735765\\
	11.913	-0.0835342848792973\\
	11.914	-0.08348388843033\\
	11.915	-0.0832950265575131\\
	11.916	-0.0829825725217468\\
	11.917	-0.0825601710699258\\
	11.918	-0.0820403106886586\\
	11.919	-0.0814343981354172\\
	11.92	-0.0807528330758558\\
	11.921	-0.0800050812954661\\
	11.922	-0.0791997454333982\\
	11.923	-0.0783446325455204\\
	11.924	-0.0774468180700603\\
	11.925	-0.076512705966186\\
	11.926	-0.075548084939014\\
	11.927	-0.0745581807680783\\
	11.928	-0.0735477048285035\\
	11.929	-0.0725208989443058\\
	11.93	-0.0714815767451866\\
	11.931	-0.0704331617182525\\
	11.932	-0.0693787221559286\\
	11.933	-0.0683210032046295\\
	11.934	-0.06726245621701\\
	11.935	-0.0662052656053063\\
	11.936	-0.0651513733855885\\
	11.937	-0.0641025015936008\\
	11.938	-0.0630601727427386\\
	11.939	-0.0620257284840747\\
	11.94	-0.0610003466177344\\
	11.941	-0.0599850565943654\\
	11.942	-0.0589807536351311\\
	11.943	-0.0579882115888907\\
	11.944	-0.0570080946357739\\
	11.945	-0.0560409679377913\\
	11.946	-0.0550873073284618\\
	11.947	-0.0541475081262341\\
	11.948	-0.0532218931488546\\
	11.949	-0.0523107199996022\\
	11.95	-0.0514141876899481\\
	11.951	-0.0505324426577323\\
	11.952	-0.0496655842347556\\
	11.953	-0.0488136696128346\\
	11.954	-0.0479767183532597\\
	11.955	-0.0471547164804062\\
	11.956	-0.0463476201967411\\
	11.957	-0.0455553592531486\\
	11.958	-0.0447778400054323\\
	11.959	-0.0440149481851719\\
	11.96	-0.0432665514104642\\
	11.961	-0.0425325014599808\\
	11.962	-0.0418126363315276\\
	11.963	-0.0411067821044561\\
	11.964	-0.0404147546235689\\
	11.965	-0.0397363610205387\\
	11.966	-0.039071401087485\\
	11.967	-0.0384196685159584\\
	11.968	-0.0377809520135345\\
	11.969	-0.0371550363089979\\
	11.97	-0.0365417030561708\\
	11.971	-0.0359407316456188\\
	11.972	-0.035351899932488\\
	11.973	-0.0347749848881538\\
	11.974	-0.034209763182581\\
	11.975	-0.0336560117037025\\
	11.976	-0.0331135080195999\\
	11.977	-0.0325820307887122\\
	11.978	-0.0320613601228622\\
	11.979	-0.0315512779074401\\
	11.98	-0.0310515680827725\\
	11.981	-0.0305620168902107\\
	11.982	-0.0300824130863056\\
	11.983	-0.0296125481280733\\
	11.984	-0.0291522163320539\\
	11.985	-0.0287012150097022\\
	11.986	-0.0282593445813608\\
	11.987	-0.027826408670923\\
	11.988	-0.0274022141830411\\
	11.989	-0.0269865713646257\\
	11.99	-0.026579293852223\\
	11.991	-0.0261801987066368\\
	11.992	-0.0257891064361903\\
	11.993	-0.0254058410097298\\
	11.994	-0.0250302298605187\\
	11.995	-0.0246621038819308\\
	11.996	-0.0243012974159269\\
	11.997	-0.0239476482350432\\
	11.998	-0.0236009975186967\\
	11.999	-0.0232611898244152\\
	12	-0.0229280730546945\\
};
\addlegendentry{$S_{11}$ (ROM)}

\addplot [color=olive!60, dashed]
table[row sep=crcr]{%
	11.5	-38.5514761015476\\
	11.501	-38.4868289334425\\
	11.502	-38.4220037688184\\
	11.503	-38.3569996375525\\
	11.504	-38.2918155617689\\
	11.505	-38.2264505557671\\
	11.506	-38.1609036259484\\
	11.507	-38.0951737707433\\
	11.508	-38.0292599805323\\
	11.509	-37.9631612375807\\
	11.51	-37.896876515951\\
	11.511	-37.8304047814384\\
	11.512	-37.7637449914894\\
	11.513	-37.6968960951233\\
	11.514	-37.6298570328581\\
	11.515	-37.5626267366332\\
	11.516	-37.4952041297276\\
	11.517	-37.4275881266861\\
	11.518	-37.3597776332361\\
	11.519	-37.2917715462103\\
	11.52	-37.2235687534672\\
	11.521	-37.1551681338089\\
	11.522	-37.0865685569047\\
	11.523	-37.017768883204\\
	11.524	-36.9487679638638\\
	11.525	-36.879564640657\\
	11.526	-36.8101577459\\
	11.527	-36.7405461023651\\
	11.528	-36.6707285232014\\
	11.529	-36.600703811852\\
	11.53	-36.5304707619696\\
	11.531	-36.4600281573376\\
	11.532	-36.3893747717868\\
	11.533	-36.3185093691087\\
	11.534	-36.2474307029801\\
	11.535	-36.176137516876\\
	11.536	-36.1046285439879\\
	11.537	-36.0329025071436\\
	11.538	-35.9609581187258\\
	11.539	-35.8887940805865\\
	11.54	-35.8164090839714\\
	11.541	-35.7438018094349\\
	11.542	-35.6709709267647\\
	11.543	-35.5979150948962\\
	11.544	-35.5246329618378\\
	11.545	-35.4511231645931\\
	11.546	-35.3773843290809\\
	11.547	-35.3034150700584\\
	11.548	-35.2292139910509\\
	11.549	-35.1547796842712\\
	11.55	-35.0801107305498\\
	11.551	-35.0052056992622\\
	11.552	-34.9300631482579\\
	11.553	-34.8546816237942\\
	11.554	-34.7790596604654\\
	11.555	-34.7031957811403\\
	11.556	-34.6270884968971\\
	11.557	-34.5507363069624\\
	11.558	-34.4741376986541\\
	11.559	-34.3972911473233\\
	11.56	-34.3201951163006\\
	11.561	-34.2428480568451\\
	11.562	-34.1652484080982\\
	11.563	-34.0873945970367\\
	11.564	-34.0092850384331\\
	11.565	-33.9309181348174\\
	11.566	-33.8522922764435\\
	11.567	-33.7734058412618\\
	11.568	-33.6942571948926\\
	11.569	-33.6148446906048\\
	11.57	-33.5351666693062\\
	11.571	-33.4552214595288\\
	11.572	-33.3750073774274\\
	11.573	-33.2945227267835\\
	11.574	-33.2137657990106\\
	11.575	-33.1327348731749\\
	11.576	-33.0514282160138\\
	11.577	-32.969844081971\\
	11.578	-32.8879807132335\\
	11.579	-32.8058363397803\\
	11.58	-32.7234091794398\\
	11.581	-32.6406974379571\\
	11.582	-32.5576993090715\\
	11.583	-32.474412974606\\
	11.584	-32.3908366045657\\
	11.585	-32.3069683572514\\
	11.586	-32.2228063793871\\
	11.587	-32.138348806257\\
	11.588	-32.0535937618613\\
	11.589	-31.9685393590855\\
	11.59	-31.8831836998874\\
	11.591	-31.7975248754987\\
	11.592	-31.7115609666514\\
	11.593	-31.6252900438125\\
	11.594	-31.538710167452\\
	11.595	-31.4518193883251\\
	11.596	-31.3646157477758\\
	11.597	-31.2770972780721\\
	11.598	-31.189262002761\\
	11.599	-31.1011079370525\\
	11.6	-31.0126330882315\\
	11.601	-30.9238354561054\\
	11.602	-30.8347130334725\\
	11.603	-30.7452638066386\\
	11.604	-30.6554857559578\\
	11.605	-30.5653768564193\\
	11.606	-30.4749350782701\\
	11.607	-30.3841583876834\\
	11.608	-30.2930447474681\\
	11.609	-30.2015921178324\\
	11.61	-30.1097984571919\\
	11.611	-30.0176617230336\\
	11.612	-29.9251798728426\\
	11.613	-29.832350865073\\
	11.614	-29.7391726602047\\
	11.615	-29.645643221847\\
	11.616	-29.5517605179276\\
	11.617	-29.4575225219493\\
	11.618	-29.3629272143346\\
	11.619	-29.2679725838442\\
	11.62	-29.1726566290991\\
	11.621	-29.0769773601874\\
	11.622	-28.9809328003816\\
	11.623	-28.8845209879523\\
	11.624	-28.7877399781096\\
	11.625	-28.6905878450563\\
	11.626	-28.5930626841731\\
	11.627	-28.4951626143407\\
	11.628	-28.3968857804061\\
	11.629	-28.2982303558072\\
	11.63	-28.1991945453542\\
	11.631	-28.0997765881931\\
	11.632	-27.9999747609513\\
	11.633	-27.8997873810785\\
	11.634	-27.7992128104034\\
	11.635	-27.6982494589103\\
	11.636	-27.5968957887521\\
	11.637	-27.4951503185206\\
	11.638	-27.3930116277892\\
	11.639	-27.2904783619352\\
	11.64	-27.187549237278\\
	11.641	-27.0842230465438\\
	11.642	-26.9804986646743\\
	11.643	-26.8763750550183\\
	11.644	-26.7718512759131\\
	11.645	-26.6669264877023\\
	11.646	-26.5615999601974\\
	11.647	-26.4558710806421\\
	11.648	-26.3497393621843\\
	11.649	-26.2432044529163\\
	11.65	-26.136266145509\\
	11.651	-26.0289243874901\\
	11.652	-25.9211792922085\\
	11.653	-25.8130311505344\\
	11.654	-25.7044804433578\\
	11.655	-25.5955278549298\\
	11.656	-25.4861742871232\\
	11.657	-25.3764208746745\\
	11.658	-25.2662690014804\\
	11.659	-25.1557203180362\\
	11.66	-25.0447767600997\\
	11.661	-24.9334405686736\\
	11.662	-24.8217143114165\\
	11.663	-24.7096009055946\\
	11.664	-24.5971036426892\\
	11.665	-24.4842262148092\\
	11.666	-24.3709727430395\\
	11.667	-24.2573478079023\\
	11.668	-24.143356482092\\
	11.669	-24.029004365687\\
	11.67	-23.9142976240428\\
	11.671	-23.7992430286031\\
	11.672	-23.683848000878\\
	11.673	-23.5681206598741\\
	11.674	-23.4520698732799\\
	11.675	-23.3357053127487\\
	11.676	-23.219037513653\\
	11.677	-23.1020779397222\\
	11.678	-22.9848390530277\\
	11.679	-22.8673343898107\\
	11.68	-22.7495786427316\\
	11.681	-22.6315877501473\\
	11.682	-22.5133789931319\\
	11.683	-22.3949711009956\\
	11.684	-22.2763843661788\\
	11.685	-22.1576407694863\\
	11.686	-22.0387641167334\\
	11.687	-21.9197801880255\\
	11.688	-21.8007169010279\\
	11.689	-21.6816044897592\\
	11.69	-21.5624757006253\\
	11.691	-21.443366007663\\
	11.692	-21.3243138491713\\
	11.693	-21.2053608882591\\
	11.694	-21.0865523001255\\
	11.695	-20.9679370893322\\
	11.696	-20.8495684407325\\
	11.697	-20.7315041083126\\
	11.698	-20.6138068467571\\
	11.699	-20.4965448913332\\
	11.7	-20.3797924924948\\
	11.701	-20.2636305126295\\
	11.702	-20.1481470935511\\
	11.703	-20.0334384047188\\
	11.704	-19.9196094838511\\
	11.705	-19.8067751835536\\
	11.706	-19.6950612399651\\
	11.707	-19.5846054822541\\
	11.708	-19.4755592052561\\
	11.709	-19.3680887316467\\
	11.71	-19.2623771951487\\
	11.711	-19.1586265824259\\
	11.712	-19.0570600788901\\
	11.713	-18.9579247730526\\
	11.714	-18.8614947856292\\
	11.715	-18.7680749041685\\
	11.716	-18.6780048221697\\
	11.717	-18.5916641047151\\
	11.718	-18.5094780319441\\
	11.719	-18.4319245092898\\
	11.72	-18.3595422819002\\
	11.721	-18.2929407538778\\
	11.722	-18.2328117959105\\
	11.723	-18.1799440349171\\
	11.724	-18.1352402665988\\
	11.725	-18.0997388311896\\
	11.726	-18.0746400657733\\
	11.727	-18.06133932524\\
	11.728	-18.0614685965823\\
	11.729	-18.076949491528\\
	11.73	-18.1100615060919\\
	11.731	-18.1635310668462\\
	11.732	-18.2406493440904\\
	11.733	-18.3454306076201\\
	11.734	-18.4828289055376\\
	11.735	-18.6590406208349\\
	11.736	-18.8819368947002\\
	11.737	-19.1616985846534\\
	11.738	-19.5117786813765\\
	11.739	-19.9504172787241\\
	11.74	-20.5031382054053\\
	11.741	-21.2071037375113\\
	11.742	-22.1192791237729\\
	11.743	-23.3332697250599\\
	11.744	-25.0189493689725\\
	11.745	-27.5362105674943\\
	11.746	-31.8959803327009\\
	11.747	-44.4767772713099\\
	11.748	-35.4691324698446\\
	11.749	-27.2067452250582\\
	11.75	-22.4985423544354\\
	11.751	-19.0353094986853\\
	11.752	-16.2128121664856\\
	11.753	-13.7852835412966\\
	11.754	-11.6331420730337\\
	11.755	-9.69491026719907\\
	11.756	-7.94135828975052\\
	11.757	-6.36346431068752\\
	11.758	-4.96491086751248\\
	11.759	-3.75535646441846\\
	11.76	-2.74334082274541\\
	11.761	-1.92975537627846\\
	11.762	-1.30403236362303\\
	11.763	-0.844563162755485\\
	11.764	-0.522696833678742\\
	11.765	-0.307967723095347\\
	11.766	-0.172313181170842\\
	11.767	-0.0923483769924615\\
	11.768	-0.049931234941299\\
	11.769	-0.0316998654646814\\
	11.77	-0.0281925761514916\\
	11.771	-0.03292285865767\\
	11.772	-0.0415780244494177\\
	11.773	-0.0513883192512161\\
	11.774	-0.0606563913511344\\
	11.775	-0.0684174853836817\\
	11.776	-0.0741988199310964\\
	11.777	-0.0778512684083261\\
	11.778	-0.0794325527920706\\
	11.779	-0.079126667504464\\
	11.78	-0.0771886155213577\\
	11.781	-0.0739067817759021\\
	11.782	-0.0695775950104207\\
	11.783	-0.0644887644771939\\
	11.784	-0.0589085144839294\\
	11.785	-0.0530790250089249\\
	11.786	-0.0472128276580392\\
	11.787	-0.0414912789128808\\
	11.788	-0.0360644896975693\\
	11.789	-0.0310522681798279\\
	11.79	-0.0265457564193974\\
	11.791	-0.0226095281011927\\
	11.792	-0.0192839758510057\\
	11.793	-0.0165878605133185\\
	11.794	-0.014520926722546\\
	11.795	-0.0130665128104736\\
	11.796	-0.0121941010663174\\
	11.797	-0.0118617682799426\\
	11.798	-0.0120185074787138\\
	11.799	-0.012606400564483\\
	11.8	-0.0135626286701014\\
	11.801	-0.0148213128223927\\
	11.802	-0.0163151821536371\\
	11.803	-0.017977070613573\\
	11.804	-0.0197412460269885\\
	11.805	-0.0215445775207004\\
	11.806	-0.0233275488997589\\
	11.807	-0.0250351265655633\\
	11.808	-0.0266174911160625\\
	11.809	-0.0280306419190333\\
	11.81	-0.0292368837751889\\
	11.811	-0.0302052043402291\\
	11.812	-0.0309115503298473\\
	11.813	-0.0313390097191208\\
	11.814	-0.0314779062340331\\
	11.815	-0.0313258114500331\\
	11.816	-0.0308874788025232\\
	11.817	-0.0301747028103562\\
	11.818	-0.0292061058460439\\
	11.819	-0.0280068538842215\\
	11.82	-0.0266083018465034\\
	11.821	-0.0250475684615133\\
	11.822	-0.0233670399944488\\
	11.823	-0.0216138017913445\\
	11.824	-0.0198389963504154\\
	11.825	-0.0180971065933048\\
	11.826	-0.0164451631806369\\
	11.827	-0.0149418751155864\\
	11.828	-0.0136466835189297\\
	11.829	-0.0126187393537557\\
	11.83	-0.0119158070372702\\
	11.831	-0.0115930973126743\\
	11.832	-0.0117020344758687\\
	11.833	-0.0122889650741866\\
	11.834	-0.0133938175355134\\
	11.835	-0.0150487248801412\\
	11.836	-0.0172766257613181\\
	11.837	-0.0200898626581481\\
	11.838	-0.0234888002253217\\
	11.839	-0.0274604917845641\\
	11.84	-0.0319774279933946\\
	11.841	-0.0369964092604706\\
	11.842	-0.042457593067495\\
	11.843	-0.0482837798250405\\
	11.844	-0.0543800173663959\\
	11.845	-0.0606336262549993\\
	11.846	-0.0669147779150246\\
	11.847	-0.0730777981823819\\
	11.848	-0.0789634243077247\\
	11.849	-0.0844023193150437\\
	11.85	-0.0892202515552094\\
	11.851	-0.0932454896274308\\
	11.852	-0.0963191574934924\\
	11.853	-0.0983095600886424\\
	11.854	-0.0991318501777335\\
	11.855	-0.0987748930597341\\
	11.856	-0.0973378332820458\\
	11.857	-0.0950797154410438\\
	11.858	-0.092486590513663\\
	11.859	-0.0903618502000082\\
	11.86	-0.0899469950673619\\
	11.861	-0.0930814044698561\\
	11.862	-0.102410340744372\\
	11.863	-0.121649172664307\\
	11.864	-0.155906432083794\\
	11.865	-0.212055259574071\\
	11.866	-0.299117270151879\\
	11.867	-0.428580633362022\\
	11.868	-0.614516743055549\\
	11.869	-0.873304651877571\\
	11.87	-1.22276389729798\\
	11.871	-1.68060182277126\\
	11.872	-2.2623454477283\\
	11.873	-2.97928451079309\\
	11.874	-3.83718209828443\\
	11.875	-4.83637098991425\\
	11.876	-5.9733478024667\\
	11.877	-7.24343054574799\\
	11.878	-8.64383748217995\\
	11.879	-10.1767776470657\\
	11.88	-11.8526498851987\\
	11.881	-13.6940837980143\\
	11.882	-15.74248874396\\
	11.883	-18.0708419219844\\
	11.884	-20.8125466187889\\
	11.885	-24.2387289329866\\
	11.886	-29.0310363601\\
	11.887	-38.0300800722805\\
	11.888	-42.5743985896707\\
	11.889	-32.062789391857\\
	11.89	-27.899904011488\\
	11.891	-25.3992236837103\\
	11.892	-23.677706369619\\
	11.893	-22.4071291097216\\
	11.894	-21.4290707025159\\
	11.895	-20.6549634150053\\
	11.896	-20.0303295840417\\
	11.897	-19.5193248471438\\
	11.898	-19.0971517774266\\
	11.899	-18.745976225798\\
	11.9	-18.4525688115321\\
	11.901	-18.2068649323479\\
	11.902	-18.0010450825913\\
	11.903	-17.828925186945\\
	11.904	-17.6855395847525\\
	11.905	-17.5668480651096\\
	11.906	-17.4695252510928\\
	11.907	-17.390806112139\\
	11.908	-17.328370626259\\
	11.909	-17.2802563113331\\
	11.91	-17.2447909575231\\
	11.911	-17.2205402415233\\
	11.912	-17.2062664648793\\
	11.913	-17.2008957177026\\
	11.914	-17.2034915006918\\
	11.915	-17.2132333520287\\
	11.916	-17.2293993918834\\
	11.917	-17.2513519618779\\
	11.918	-17.2785257305089\\
	11.919	-17.3104177789318\\
	11.92	-17.3465792888364\\
	11.921	-17.3866085352757\\
	11.922	-17.4301449492404\\
	11.923	-17.4768640624048\\
	11.924	-17.5264731834696\\
	11.925	-17.5787076844291\\
	11.926	-17.6333277978715\\
	11.927	-17.6901158444575\\
	11.928	-17.7488738241464\\
	11.929	-17.8094213162757\\
	11.93	-17.8715936429537\\
	11.931	-17.9352402577793\\
	11.932	-18.0002233280873\\
	11.933	-18.0664164839823\\
	11.934	-18.1337037115846\\
	11.935	-18.2019783713635\\
	11.936	-18.2711423252951\\
	11.937	-18.3411051589695\\
	11.938	-18.411783486766\\
	11.939	-18.4831003298965\\
	11.94	-18.5549845585344\\
	11.941	-18.6273703904322\\
	11.942	-18.7001969394625\\
	11.943	-18.7734078083632\\
	11.944	-18.8469507207268\\
	11.945	-18.9207771878787\\
	11.946	-18.994842206863\\
	11.947	-19.06910398619\\
	11.948	-19.1435236964306\\
	11.949	-19.218065243069\\
	11.95	-19.2926950593441\\
	11.951	-19.3673819170633\\
	11.952	-19.4420967536019\\
	11.953	-19.5168125135121\\
	11.954	-19.591504003323\\
	11.955	-19.6661477582823\\
	11.956	-19.7407219199176\\
	11.957	-19.8152061234149\\
	11.958	-19.8895813939166\\
	11.959	-19.9638300509361\\
	11.96	-20.0379356201666\\
	11.961	-20.111882752029\\
	11.962	-20.1856571463824\\
	11.963	-20.2592454828587\\
	11.964	-20.3326353563508\\
	11.965	-20.4058152172223\\
	11.966	-20.4787743158439\\
	11.967	-20.5515026511066\\
	11.968	-20.6239909225856\\
	11.969	-20.6962304860672\\
	11.97	-20.7682133121686\\
	11.971	-20.8399319478088\\
	11.972	-20.9113794803127\\
	11.973	-20.9825495039418\\
	11.974	-21.0534360886694\\
	11.975	-21.1240337510342\\
	11.976	-21.1943374269118\\
	11.977	-21.2643424460668\\
	11.978	-21.3340445083555\\
	11.979	-21.4034396614591\\
	11.98	-21.4725242800344\\
	11.981	-21.5412950461882\\
	11.982	-21.6097489311771\\
	11.983	-21.6778831782477\\
	11.984	-21.7456952865412\\
	11.985	-21.8131829959851\\
	11.986	-21.8803442731113\\
	11.987	-21.9471772977293\\
	11.988	-22.0136804504071\\
	11.989	-22.0798523006983\\
	11.99	-22.1456915960703\\
	11.991	-22.2111972514886\\
	11.992	-22.2763683396114\\
	11.993	-22.3412040815575\\
	11.994	-22.4057038382104\\
	11.995	-22.4698671020273\\
	11.996	-22.5336934893129\\
	11.997	-22.5971827329425\\
	11.998	-22.6603346754919\\
	11.999	-22.7231492627615\\
	12	-22.7856265376609\\
};
\addlegendentry{$S_{21}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,-0.4\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
%xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel={freq (GHz)},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={at={(0.2,0.82)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
	11.5	-1.65677536454785\\
	11.501	-1.6588716755516\\
	11.502	-1.66097560676676\\
	11.503	-1.66308723130262\\
	11.504	-1.66520662323624\\
	11.505	-1.66733385762865\\
	11.506	-1.66946901054152\\
	11.507	-1.67161215905409\\
	11.508	-1.67376338128048\\
	11.509	-1.67592275638738\\
	11.51	-1.67809036461206\\
	11.511	-1.68026628728072\\
	11.512	-1.68245060682741\\
	11.513	-1.68464340681305\\
	11.514	-1.68684477194513\\
	11.515	-1.68905478809766\\
	11.516	-1.69127354233156\\
	11.517	-1.69350112291557\\
	11.518	-1.69573761934751\\
	11.519	-1.69798312237603\\
	11.52	-1.70023772402283\\
	11.521	-1.70250151760536\\
	11.522	-1.70477459775998\\
	11.523	-1.70705706046572\\
	11.524	-1.70934900306838\\
	11.525	-1.71165052430535\\
	11.526	-1.71396172433084\\
	11.527	-1.71628270474175\\
	11.528	-1.71861356860404\\
	11.529	-1.72095442047971\\
	11.53	-1.72330536645446\\
	11.531	-1.72566651416584\\
	11.532	-1.7280379728321\\
	11.533	-1.73041985328169\\
	11.534	-1.73281226798345\\
	11.535	-1.73521533107739\\
	11.536	-1.73762915840633\\
	11.537	-1.74005386754808\\
	11.538	-1.74248957784851\\
	11.539	-1.74493641045532\\
	11.54	-1.74739448835259\\
	11.541	-1.74986393639613\\
	11.542	-1.75234488134971\\
	11.543	-1.75483745192207\\
	11.544	-1.75734177880483\\
	11.545	-1.75985799471128\\
	11.546	-1.7623862344162\\
	11.547	-1.76492663479642\\
	11.548	-1.76747933487254\\
	11.549	-1.77004447585155\\
	11.55	-1.77262220117056\\
	11.551	-1.77521265654148\\
	11.552	-1.77781598999692\\
	11.553	-1.78043235193706\\
	11.554	-1.78306189517785\\
	11.555	-1.78570477500021\\
	11.556	-1.78836114920063\\
	11.557	-1.79103117814285\\
	11.558	-1.79371502481101\\
	11.559	-1.796412854864\\
	11.56	-1.79912483669119\\
	11.561	-1.8018511414697\\
	11.562	-1.80459194322293\\
	11.563	-1.8073474188808\\
	11.564	-1.81011774834129\\
	11.565	-1.81290311453383\\
	11.566	-1.81570370348408\\
	11.567	-1.81851970438061\\
	11.568	-1.82135130964319\\
	11.569	-1.82419871499288\\
	11.57	-1.82706211952402\\
	11.571	-1.82994172577812\\
	11.572	-1.83283773981966\\
	11.573	-1.83575037131397\\
	11.574	-1.8386798336072\\
	11.575	-1.84162634380837\\
	11.576	-1.84459012287384\\
	11.577	-1.84757139569374\\
	11.578	-1.8505703911812\\
	11.579	-1.85358734236362\\
	11.58	-1.85662248647675\\
	11.581	-1.85967606506125\\
	11.582	-1.862748324062\\
	11.583	-1.86583951393008\\
	11.584	-1.86894988972782\\
	11.585	-1.87207971123667\\
	11.586	-1.87522924306813\\
	11.587	-1.87839875477806\\
	11.588	-1.88158852098391\\
	11.589	-1.88479882148577\\
	11.59	-1.88802994139051\\
	11.591	-1.89128217123993\\
	11.592	-1.89455580714232\\
	11.593	-1.89785115090824\\
	11.594	-1.90116851018996\\
	11.595	-1.90450819862542\\
	11.596	-1.90787053598622\\
	11.597	-1.9112558483302\\
	11.598	-1.91466446815865\\
	11.599	-1.91809673457818\\
	11.6	-1.92155299346775\\
	11.601	-1.92503359765062\\
	11.602	-1.92853890707177\\
	11.603	-1.93206928898076\\
	11.604	-1.9356251181204\\
	11.605	-1.93920677692119\\
	11.606	-1.94281465570211\\
	11.607	-1.94644915287764\\
	11.608	-1.95011067517149\\
	11.609	-1.95379963783718\\
	11.61	-1.95751646488572\\
	11.611	-1.96126158932076\\
	11.612	-1.96503545338142\\
	11.613	-1.96883850879314\\
	11.614	-1.97267121702671\\
	11.615	-1.97653404956614\\
	11.616	-1.98042748818531\\
	11.617	-1.98435202523412\\
	11.618	-1.9883081639342\\
	11.619	-1.99229641868485\\
	11.62	-1.99631731537937\\
	11.621	-2.0003713917324\\
	11.622	-2.00445919761862\\
	11.623	-2.00858129542332\\
	11.624	-2.01273826040534\\
	11.625	-2.01693068107274\\
	11.626	-2.02115915957216\\
	11.627	-2.02542431209181\\
	11.628	-2.02972676927936\\
	11.629	-2.03406717667476\\
	11.63	-2.03844619515919\\
	11.631	-2.04286450142032\\
	11.632	-2.04732278843506\\
	11.633	-2.0518217659702\\
	11.634	-2.05636216110202\\
	11.635	-2.06094471875553\\
	11.636	-2.06557020226443\\
	11.637	-2.07023939395244\\
	11.638	-2.07495309573723\\
	11.639	-2.07971212975804\\
	11.64	-2.08451733902782\\
	11.641	-2.08936958811121\\
	11.642	-2.09426976382976\\
	11.643	-2.09921877599529\\
	11.644	-2.1042175581731\\
	11.645	-2.1092670684764\\
	11.646	-2.1143682903933\\
	11.647	-2.11952223364823\\
	11.648	-2.1247299350994\\
	11.649	-2.12999245967408\\
	11.65	-2.13531090134362\\
	11.651	-2.14068638414036\\
	11.652	-2.14612006321848\\
	11.653	-2.15161312596118\\
	11.654	-2.15716679313645\\
	11.655	-2.16278232010426\\
	11.656	-2.16846099807783\\
	11.657	-2.17420415544174\\
	11.658	-2.18001315913044\\
	11.659	-2.18588941606997\\
	11.66	-2.19183437468669\\
	11.661	-2.1978495264871\\
	11.662	-2.20393640771212\\
	11.663	-2.21009660107075\\
	11.664	-2.21633173755754\\
	11.665	-2.22264349835864\\
	11.666	-2.22903361685216\\
	11.667	-2.23550388070789\\
	11.668	-2.24205613409321\\
	11.669	-2.24869227999111\\
	11.67	-2.25541428263786\\
	11.671	-2.26222417008745\\
	11.672	-2.2691240369114\\
	11.673	-2.2761160470423\\
	11.674	-2.28320243677107\\
	11.675	-2.29038551790774\\
	11.676	-2.29766768111692\\
	11.677	-2.30505139944052\\
	11.678	-2.31253923201971\\
	11.679	-2.3201338280313\\
	11.68	-2.32783793085302\\
	11.681	-2.33565438247522\\
	11.682	-2.34358612817618\\
	11.683	-2.35163622148183\\
	11.684	-2.35980782943092\\
	11.685	-2.3681042381694\\
	11.686	-2.37652885890021\\
	11.687	-2.38508523421648\\
	11.688	-2.39377704484992\\
	11.689	-2.40260811686782\\
	11.69	-2.41158242935802\\
	11.691	-2.42070412264166\\
	11.692	-2.42997750706167\\
	11.693	-2.43940707239679\\
	11.694	-2.44899749795877\\
	11.695	-2.45875366343473\\
	11.696	-2.46868066054583\\
	11.697	-2.47878380559939\\
	11.698	-2.48906865302276\\
	11.699	-2.4995410099759\\
	11.7	-2.51020695215278\\
	11.701	-2.52107284089509\\
	11.702	-2.53214534175614\\
	11.703	-2.54343144467344\\
	11.704	-2.55493848592522\\
	11.705	-2.5666741720739\\
	11.706	-2.57864660612348\\
	11.707	-2.59086431615253\\
	11.708	-2.60333628671821\\
	11.709	-2.61607199337364\\
	11.71	-2.62908144068702\\
	11.711	-2.6423752042122\\
	11.712	-2.65596447692896\\
	11.713	-2.66986112075017\\
	11.714	-2.68407772379197\\
	11.715	-2.69862766421148\\
	11.716	-2.71352518155549\\
	11.717	-2.72878545671706\\
	11.718	-2.7444247017923\\
	11.719	-2.76046026135168\\
	11.72	-2.77691072691641\\
	11.721	-2.79379606675437\\
	11.722	-2.81113777350912\\
	11.723	-2.82895903265034\\
	11.724	-2.84728491531762\\
	11.725	-2.86614259983671\\
	11.726	-2.88556162704951\\
	11.727	-2.90557419566264\\
	11.728	-2.9262155051156\\
	11.729	-2.94752415507887\\
	11.73	-2.96954261266817\\
	11.731	-2.99231776091964\\
	11.732	-3.01590154511147\\
	11.733	-3.04035173730017\\
	11.734	-3.06573284414161\\
	11.735	-3.09211718890995\\
	11.736	-3.11958620587343\\
	11.737	3.13495331303801\\
	11.738	3.10502611809614\\
	11.739	3.07369808444456\\
	11.74	3.04083224672143\\
	11.741	3.006270787821\\
	11.742	2.96983101334568\\
	11.743	2.93130047425129\\
	11.744	2.89043107905303\\
	11.745	2.84693203815782\\
	11.746	2.80046151810576\\
	11.747	2.75061698792154\\
	11.748	2.69692447691736\\
	11.749	2.63882744423894\\
	11.75	2.57567687127202\\
	11.751	2.50672582047518\\
	11.752	2.43113446408511\\
	11.753	2.34799590065083\\
	11.754	2.25639901100924\\
	11.755	2.15555083854314\\
	11.756	2.04498283910306\\
	11.757	1.92485265584689\\
	11.758	1.79631211224304\\
	11.759	1.66184069331109\\
	11.76	1.52538134092923\\
	11.761	1.39215179220703\\
	11.762	1.26820165056875\\
	11.763	1.16005307465627\\
	11.764	1.07491114305009\\
	11.765	1.02192758704715\\
	11.766	1.01502963594255\\
	11.767	1.07756250572971\\
	11.768	1.24425514251751\\
	11.769	1.53276106986632\\
	11.77	1.86484981575831\\
	11.771	2.11471763046863\\
	11.772	2.25618267527254\\
	11.773	2.32250277820039\\
	11.774	2.34383335568898\\
	11.775	2.33815145873273\\
	11.776	2.31549241278087\\
	11.777	2.28152587850464\\
	11.778	2.23953391155306\\
	11.779	2.19144297971238\\
	11.78	2.13836894974748\\
	11.781	2.08091217342883\\
	11.782	2.01931991159912\\
	11.783	1.95357483570264\\
	11.784	1.88343989311661\\
	11.785	1.80847575857176\\
	11.786	1.72804025588957\\
	11.787	1.64127647444751\\
	11.788	1.54709692214082\\
	11.789	1.44417542876254\\
	11.79	1.33096810511051\\
	11.791	1.20580092891536\\
	11.792	1.06708236804678\\
	11.793	0.913710110446752\\
	11.794	0.745700505282887\\
	11.795	0.564916641919415\\
	11.796	0.375511615611999\\
	11.797	0.18356982421401\\
	11.798	-0.00420671867059149\\
	11.799	-0.18216449918406\\
	11.8	-0.346786775184334\\
	11.801	-0.496799393306502\\
	11.802	-0.632601908458806\\
	11.803	-0.755541066813948\\
	11.804	-0.867339017202797\\
	11.805	-0.969746666578673\\
	11.806	-1.06437466359261\\
	11.807	-1.15263345495092\\
	11.808	-1.23573011506844\\
	11.809	-1.31469028457068\\
	11.81	-1.39038852270615\\
	11.811	-1.46357927266342\\
	11.812	-1.53492537073966\\
	11.813	-1.6050233539002\\
	11.814	-1.67442587577163\\
	11.815	-1.74366197459016\\
	11.816	-1.81325608647929\\
	11.817	-1.88374672851904\\
	11.818	-1.95570575628698\\
	11.819	-2.02975903646977\\
	11.82	-2.10660921745929\\
	11.821	-2.18706090385494\\
	11.822	-2.27204768957484\\
	11.823	-2.36265870225993\\
	11.824	-2.4601587310813\\
	11.825	-2.56598938291956\\
	11.826	-2.68172759120892\\
	11.827	-2.80896206731082\\
	11.828	-2.94903367869141\\
	11.829	-3.1025927435283\\
	11.83	3.01418901786442\\
	11.831	2.83744857826752\\
	11.832	2.6548942613661\\
	11.833	2.47243261890471\\
	11.834	2.29603292942085\\
	11.835	2.1303758897942\\
	11.836	1.97815771207845\\
	11.837	1.84019125577698\\
	11.838	1.71596174372016\\
	11.839	1.60423801469709\\
	11.84	1.50353169635915\\
	11.841	1.412372030852\\
	11.842	1.32944101452537\\
	11.843	1.25362370869192\\
	11.844	1.18401472337571\\
	11.845	1.11990600583645\\
	11.846	1.06076970294446\\
	11.847	1.00624314311718\\
	11.848	0.956119497904323\\
	11.849	0.910346164389939\\
	11.85	0.869032529502924\\
	11.851	0.832469060700662\\
	11.852	0.801160322391347\\
	11.853	0.775875232098766\\
	11.854	0.757717978899699\\
	11.855	0.748220798073603\\
	11.856	0.749450853746205\\
	11.857	0.764097654731376\\
	11.858	0.795444497000972\\
	11.859	0.847000769329757\\
	11.86	0.921400513295249\\
	11.861	1.01820457621386\\
	11.862	1.13114355742526\\
	11.863	1.24726670998566\\
	11.864	1.35061745864662\\
	11.865	1.42850038498883\\
	11.866	1.47495417271687\\
	11.867	1.48979293536356\\
	11.868	1.47594392879154\\
	11.869	1.43744336156829\\
	11.87	1.3785256972876\\
	11.871	1.30338496261528\\
	11.872	1.21616650055837\\
	11.873	1.12093353763686\\
	11.874	1.02152299895342\\
	11.875	0.921325822516053\\
	11.876	0.823084401186666\\
	11.877	0.728787549538287\\
	11.878	0.639687917178177\\
	11.879	0.556413505129832\\
	11.88	0.479122456601051\\
	11.881	0.407656964349977\\
	11.882	0.341671151880191\\
	11.883	0.2807251420185\\
	11.884	0.224347950707006\\
	11.885	0.17207599678882\\
	11.886	0.12347440757246\\
	11.887	0.0781470707717695\\
	11.888	0.0357397900861101\\
	11.889	-0.00406050447523164\\
	11.89	-0.0415286031316612\\
	11.891	-0.0769047681578867\\
	11.892	-0.110398722393068\\
	11.893	-0.142193509529718\\
	11.894	-0.172449045610722\\
	11.895	-0.201305289079513\\
	11.896	-0.228885017208508\\
	11.897	-0.255296228490451\\
	11.898	-0.280634205445386\\
	11.899	-0.304983277505489\\
	11.9	-0.328418323611379\\
	11.901	-0.351006051456132\\
	11.902	-0.372806086472537\\
	11.903	-0.393871899493107\\
	11.904	-0.414251597977357\\
	11.905	-0.433988602012259\\
	11.906	-0.453122223018332\\
	11.907	-0.471688160272671\\
	11.908	-0.48971892793859\\
	11.909	-0.507244223254064\\
	11.91	-0.524291244808389\\
	11.911	-0.540884968404689\\
	11.912	-0.557048386796788\\
	11.913	-0.572802718594535\\
	11.914	-0.588167590789367\\
	11.915	-0.60316119865848\\
	11.916	-0.61780044622246\\
	11.917	-0.632101069944199\\
	11.918	-0.646077747951818\\
	11.919	-0.659744196723999\\
	11.92	-0.673113256893443\\
	11.921	-0.686196969579215\\
	11.922	-0.699006644459248\\
	11.923	-0.71155292061894\\
	11.924	-0.723845821070975\\
	11.925	-0.735894801713271\\
	11.926	-0.747708795392041\\
	11.927	-0.759296251644566\\
	11.928	-0.77066517262127\\
	11.929	-0.7818231456219\\
	11.93	-0.792777372624035\\
	11.931	-0.803534697135306\\
	11.932	-0.814101628657495\\
	11.933	-0.82448436501792\\
	11.934	-0.834688812789704\\
	11.935	-0.844720605998423\\
	11.936	-0.854585123287601\\
	11.937	-0.864287503696934\\
	11.938	-0.873832661188316\\
	11.939	-0.883225298040379\\
	11.94	-0.892469917218577\\
	11.941	-0.901570833815859\\
	11.942	-0.910532185649216\\
	11.943	-0.919357943087846\\
	11.944	-0.928051918181336\\
	11.945	-0.936617773148309\\
	11.946	-0.945059028280977\\
	11.947	-0.953379069314186\\
	11.948	-0.961581154304147\\
	11.949	-0.969668420056212\\
	11.95	-0.977643888138601\\
	11.951	-0.985510470514338\\
	11.952	-0.993270974821503\\
	11.953	-1.00092810932873\\
	11.954	-1.00848448759047\\
	11.955	-1.0159426328243\\
	11.956	-1.02330498203101\\
	11.957	-1.03057388987564\\
	11.958	-1.03775163234677\\
	11.959	-1.04484041020966\\
	11.96	-1.0518423522674\\
	11.961	-1.05875951844312\\
	11.962	-1.06559390269567\\
	11.963	-1.07234743577924\\
	11.964	-1.07902198785781\\
	11.965	-1.08561937098318\\
	11.966	-1.09214134144591\\
	11.967	-1.09858960200657\\
	11.968	-1.10496580401513\\
	11.969	-1.11127154942534\\
	11.97	-1.11750839271023\\
	11.971	-1.12367784268477\\
	11.972	-1.12978136424142\\
	11.973	-1.13582038000318\\
	11.974	-1.14179627189924\\
	11.975	-1.14771038266768\\
	11.976	-1.1535640172891\\
	11.977	-1.15935844435508\\
	11.978	-1.1650948973754\\
	11.979	-1.17077457602678\\
	11.98	-1.17639864734686\\
	11.981	-1.18196824687585\\
	11.982	-1.18748447974913\\
	11.983	-1.19294842174282\\
	11.984	-1.1983611202752\\
	11.985	-1.20372359536594\\
	11.986	-1.20903684055551\\
	11.987	-1.21430182378648\\
	11.988	-1.21951948824895\\
	11.989	-1.22469075319164\\
	11.99	-1.22981651470029\\
	11.991	-1.2348976464452\\
	11.992	-1.23993500039905\\
	11.993	-1.2449294075267\\
	11.994	-1.24988167844808\\
	11.995	-1.25479260407568\\
	11.996	-1.25966295622734\\
	11.997	-1.26449348821608\\
	11.998	-1.26928493541753\\
	11.999	-1.27403801581625\\
	12	-1.27875343053163\\
};
%\addlegendentry{$S_{\text{11}}$ (FOM)}

\addplot [color=blue, thick]
table[row sep=crcr]{%
	11.5	-0.0588840391277658\\
	11.501	-0.0608984334751685\\
	11.502	-0.0629199808316264\\
	11.503	-0.0649487500139604\\
	11.504	-0.066984810753235\\
	11.505	-0.0690282337101788\\
	11.506	-0.0710790904909915\\
	11.507	-0.0731374536634123\\
	11.508	-0.0752033967731852\\
	11.509	-0.077276994360817\\
	11.51	-0.0793583219787125\\
	11.511	-0.0814474562086156\\
	11.512	-0.0835444746795426\\
	11.513	-0.0856494560858912\\
	11.514	-0.0877624802061492\\
	11.515	-0.0898836279218506\\
	11.516	-0.0920129812369737\\
	11.517	-0.0941506232977917\\
	11.518	-0.09629663841311\\
	11.519	-0.0984511120749271\\
	11.52	-0.100614130979593\\
	11.521	-0.102785783049385\\
	11.522	-0.104966157454543\\
	11.523	-0.107155344635859\\
	11.524	-0.109353436327646\\
	11.525	-0.111560525581338\\
	11.526	-0.113776706789484\\
	11.527	-0.116002075710418\\
	11.528	-0.11823672949334\\
	11.529	-0.120480766704033\\
	11.53	-0.122734287351157\\
	11.531	-0.124997392913117\\
	11.532	-0.12727018636552\\
	11.533	-0.129552772209311\\
	11.534	-0.131845256499501\\
	11.535	-0.134147746874551\\
	11.536	-0.136460352586488\\
	11.537	-0.138783184531653\\
	11.538	-0.141116355282173\\
	11.539	-0.143459979118208\\
	11.54	-0.145814172060902\\
	11.541	-0.148179051906128\\
	11.542	-0.150554738259011\\
	11.543	-0.152941352569311\\
	11.544	-0.155339018167597\\
	11.545	-0.157747860302279\\
	11.546	-0.160168006177609\\
	11.547	-0.162599584992483\\
	11.548	-0.165042727980246\\
	11.549	-0.167497568449444\\
	11.55	-0.169964241825624\\
	11.551	-0.172442885694012\\
	11.552	-0.174933639843421\\
	11.553	-0.177436646311082\\
	11.554	-0.179952049428712\\
	11.555	-0.182479995869635\\
	11.556	-0.185020634697135\\
	11.557	-0.187574117414004\\
	11.558	-0.19014059801332\\
	11.559	-0.192720233030559\\
	11.56	-0.195313181596972\\
	11.561	-0.197919605494389\\
	11.562	-0.20053966921136\\
	11.563	-0.203173540000836\\
	11.564	-0.205821387939192\\
	11.565	-0.208483385987\\
	11.566	-0.211159710051161\\
	11.567	-0.213850539048837\\
	11.568	-0.216556054973001\\
	11.569	-0.219276442959726\\
	11.57	-0.222011891357238\\
	11.571	-0.224762591796909\\
	11.572	-0.227528739266056\\
	11.573	-0.230310532182728\\
	11.574	-0.233108172472602\\
	11.575	-0.235921865647817\\
	11.576	-0.238751820888188\\
	11.577	-0.241598251124364\\
	11.578	-0.244461373123623\\
	11.579	-0.247341407577731\\
	11.58	-0.250238579193489\\
	11.581	-0.253153116785702\\
	11.582	-0.256085253372811\\
	11.583	-0.259035226275188\\
	11.584	-0.262003277216302\\
	11.585	-0.264989652426776\\
	11.586	-0.267994602751298\\
	11.587	-0.271018383758894\\
	11.588	-0.27406125585608\\
	11.589	-0.277123484403648\\
	11.59	-0.280205339836553\\
	11.591	-0.283307097787686\\
	11.592	-0.286429039214984\\
	11.593	-0.289571450532621\\
	11.594	-0.2927346237459\\
	11.595	-0.295918856590401\\
	11.596	-0.299124452675231\\
	11.597	-0.302351721630647\\
	11.598	-0.30560097926033\\
	11.599	-0.308872547698096\\
	11.6	-0.312166755569814\\
	11.601	-0.315483938160011\\
	11.602	-0.318824437583982\\
	11.603	-0.322188602965123\\
	11.604	-0.325576790618061\\
	11.605	-0.328989364237425\\
	11.606	-0.332426695092851\\
	11.607	-0.335889162230161\\
	11.608	-0.339377152679117\\
	11.609	-0.342891061667934\\
	11.61	-0.346431292844798\\
	11.611	-0.349998258506797\\
	11.612	-0.35359237983631\\
	11.613	-0.35721408714548\\
	11.614	-0.360863820128656\\
	11.615	-0.364542028123632\\
	11.616	-0.36824917038157\\
	11.617	-0.371985716346303\\
	11.618	-0.375752145943138\\
	11.619	-0.379548949877809\\
	11.62	-0.383376629945733\\
	11.621	-0.387235699352185\\
	11.622	-0.391126683043764\\
	11.623	-0.395050118051699\\
	11.624	-0.399006553847379\\
	11.625	-0.402996552710706\\
	11.626	-0.407020690111882\\
	11.627	-0.411079555107008\\
	11.628	-0.415173750748387\\
	11.629	-0.419303894509845\\
	11.63	-0.423470618728088\\
	11.631	-0.427674571060441\\
	11.632	-0.431916414960067\\
	11.633	-0.436196830169121\\
	11.634	-0.440516513230933\\
	11.635	-0.444876178021862\\
	11.636	-0.449276556303958\\
	11.637	-0.453718398299197\\
	11.638	-0.458202473286359\\
	11.639	-0.462729570221771\\
	11.64	-0.467300498384828\\
	11.641	-0.471916088049573\\
	11.642	-0.476577191183704\\
	11.643	-0.481284682176164\\
	11.644	-0.486039458594842\\
	11.645	-0.490842441975869\\
	11.646	-0.495694578646085\\
	11.647	-0.500596840580253\\
	11.648	-0.505550226295033\\
	11.649	-0.510555761781344\\
	11.65	-0.515614501477274\\
	11.651	-0.520727529283566\\
	11.652	-0.52589595962404\\
	11.653	-0.531120938553341\\
	11.654	-0.536403644914287\\
	11.655	-0.541745291548022\\
	11.656	-0.547147126559448\\
	11.657	-0.552610434641123\\
	11.658	-0.558136538459131\\
	11.659	-0.563726800104048\\
	11.66	-0.56938262261095\\
	11.661	-0.575105451552655\\
	11.662	-0.580896776709984\\
	11.663	-0.586758133824032\\
	11.664	-0.592691106435241\\
	11.665	-0.598697327814353\\
	11.666	-0.604778482991211\\
	11.667	-0.61093631088695\\
	11.668	-0.617172606556691\\
	11.669	-0.623489223549126\\
	11.67	-0.629888076391052\\
	11.671	-0.636371143204408\\
	11.672	-0.642940468465096\\
	11.673	-0.649598165912509\\
	11.674	-0.65634642162046\\
	11.675	-0.663187497240077\\
	11.676	-0.670123733426778\\
	11.677	-0.677157553464649\\
	11.678	-0.684291467101372\\
	11.679	-0.691528074609994\\
	11.68	-0.698870071093254\\
	11.681	-0.706320251049416\\
	11.682	-0.713881513218251\\
	11.683	-0.721556865729854\\
	11.684	-0.729349431578976\\
	11.685	-0.737262454450945\\
	11.686	-0.745299304927599\\
	11.687	-0.753463487103804\\
	11.688	-0.76175864564926\\
	11.689	-0.77018857335226\\
	11.69	-0.778757219188065\\
	11.691	-0.787468696956104\\
	11.692	-0.796327294538011\\
	11.693	-0.805337483831411\\
	11.694	-0.814503931422655\\
	11.695	-0.823831510066603\\
	11.696	-0.833325311051696\\
	11.697	-0.842990657535068\\
	11.698	-0.852833118944945\\
	11.699	-0.862858526557032\\
	11.7	-0.873072990366131\\
	11.701	-0.8834829173891\\
	11.702	-0.894095031551001\\
	11.703	-0.904916395329109\\
	11.704	-0.915954433348022\\
	11.705	-0.927216958149509\\
	11.706	-0.938712198387431\\
	11.707	-0.950448829735868\\
	11.708	-0.962436008836368\\
	11.709	-0.974683410660941\\
	11.71	-0.987201269718972\\
	11.711	-1.00000042560295\\
	11.712	-1.01309237344318\\
	11.713	-1.02648931992878\\
	11.714	-1.04020424565958\\
	11.715	-1.05425097471349\\
	11.716	-1.06864425246471\\
	11.717	-1.08339983285671\\
	11.718	-1.09853457654666\\
	11.719	-1.11406656158054\\
	11.72	-1.13001520855889\\
	11.721	-1.14640142260643\\
	11.722	-1.16324775489209\\
	11.723	-1.18057858696297\\
	11.724	-1.19842034178918\\
	11.725	-1.21680172618374\\
	11.726	-1.23575401019777\\
	11.727	-1.25531135024244\\
	11.728	-1.27551116409481\\
	11.729	-1.29639456768583\\
	11.73	-1.31800688570832\\
	11.731	-1.34039825074337\\
	11.732	-1.36362430889451\\
	11.733	-1.38774705401527\\
	11.734	-1.41283581770994\\
	11.735	-1.43896844862646\\
	11.736	-1.46623272243499\\
	11.737	-1.49472803364537\\
	11.738	-1.52456743243461\\
	11.739	-1.55588008431183\\
	11.74	-1.58881424803612\\
	11.741	-1.62354088774068\\
	11.742	-1.66025805811633\\
	11.743	-1.69919622487381\\
	11.744	-1.74062470213692\\
	11.745	-1.78485939468493\\
	11.746	-1.83227200802589\\
	11.747	-1.88330079918644\\
	11.748	1.20312992942835\\
	11.749	1.14322626770919\\
	11.75	1.07786833602845\\
	11.751	1.006231088136\\
	11.752	0.927377786313442\\
	11.753	0.840280104983083\\
	11.754	0.743873109397735\\
	11.755	0.63716658889137\\
	11.756	0.519435520856337\\
	11.757	0.390498810806207\\
	11.758	0.251052877783222\\
	11.759	0.10295237540073\\
	11.76	-0.0507373284072854\\
	11.761	-0.206064780718606\\
	11.762	-0.358865512298385\\
	11.763	-0.505526556427684\\
	11.764	-0.643518502186117\\
	11.765	-0.771536011714952\\
	11.766	-0.889316808371247\\
	11.767	-0.997317943464621\\
	11.768	-1.09639920821882\\
	11.769	-1.18758437199844\\
	11.77	-1.27190972846708\\
	11.771	-1.35034177806306\\
	11.772	-1.42374078489307\\
	11.773	-1.49285126662485\\
	11.774	-1.55830661195669\\
	11.775	-1.62064007592632\\
	11.776	-1.68029784150976\\
	11.777	-1.73765194356544\\
	11.778	-1.79301205532386\\
	11.779	-1.84663578549853\\
	11.78	-1.8987374599535\\
	11.781	-1.94949550983171\\
	11.782	-1.99905864219984\\
	11.783	-2.04755097658201\\
	11.784	-2.09507631681244\\
	11.785	-2.14172170570891\\
	11.786	-2.18756038682656\\
	11.787	-2.23265427598328\\
	11.788	-2.27705602654739\\
	11.789	-2.32081075684791\\
	11.79	-2.36395749530433\\
	11.791	-2.4065303886125\\
	11.792	-2.44855971012261\\
	11.793	-2.49007269905376\\
	11.794	-2.53109425600717\\
	11.795	-2.57164751614301\\
	11.796	-2.6117543180745\\
	11.797	-2.6514355838758\\
	11.798	-2.69071162340565\\
	11.799	-2.72960237434295\\
	11.8	-2.76812758779489\\
	11.801	-2.80630696803361\\
	11.802	-2.84416027378913\\
	11.803	-2.88170738752826\\
	11.804	-2.91896835828842\\
	11.805	-2.95596342285166\\
	11.806	-2.99271300937054\\
	11.807	-3.02923772694155\\
	11.808	-3.06555834409789\\
	11.809	-3.10169575871748\\
	11.81	-3.13767096144202\\
	11.811	3.10968031282686\\
	11.812	3.07396640082425\\
	11.813	3.03835160069389\\
	11.814	3.0028149910297\\
	11.815	2.96733578601298\\
	11.816	2.93189338281502\\
	11.817	2.89646740775379\\
	11.818	2.86103776055713\\
	11.819	2.82558465607531\\
	11.82	2.79008866276575\\
	11.821	2.75453073719932\\
	11.822	2.71889225376474\\
	11.823	2.6831550286207\\
	11.824	2.64730133682052\\
	11.825	2.61131392136641\\
	11.826	2.57517599277897\\
	11.827	2.53887121756434\\
	11.828	2.50238369374654\\
	11.829	2.46569791140179\\
	11.83	2.42879869587348\\
	11.831	2.39167113108423\\
	11.832	2.35430046006174\\
	11.833	2.31667195948776\\
	11.834	2.27877078471992\\
	11.835	2.24058178135903\\
	11.836	2.2020892589833\\
	11.837	2.16327672215802\\
	11.838	2.12412655322565\\
	11.839	2.08461964064558\\
	11.84	2.04473494576893\\
	11.841	2.00444899983987\\
	11.842	1.96373532167857\\
	11.843	1.92256374483959\\
	11.844	1.88089964101034\\
	11.845	1.83870302392102\\
	11.846	1.79592751503067\\
	11.847	1.75251914864016\\
	11.848	1.70841498985133\\
	11.849	1.66354153392992\\
	11.85	1.61781285026297\\
	11.851	1.5711284285373\\
	11.852	1.52337067961126\\
	11.853	1.47440204000402\\
	11.854	1.42406162909674\\
	11.855	1.37216141565762\\
	11.856	1.31848187132436\\
	11.857	1.26276713326938\\
	11.858	1.20471978265906\\
	11.859	1.14399549499734\\
	11.86	1.08019807113792\\
	11.861	1.01287576768398\\
	11.862	0.941520482183335\\
	11.863	0.865572284298093\\
	11.864	0.784433052698675\\
	11.865	0.697494473703962\\
	11.866	0.604186942283354\\
	11.867	0.504055909141983\\
	11.868	0.396868983199836\\
	11.869	0.282748059318657\\
	11.87	0.162304440326015\\
	11.871	0.0367347695399834\\
	11.872	-0.092176442204721\\
	11.873	-0.222188308402126\\
	11.874	-0.350862790103179\\
	11.875	-0.475885024568875\\
	11.876	-0.595345418036898\\
	11.877	-0.707904890845423\\
	11.878	-0.812822245844502\\
	11.879	-0.909875782891468\\
	11.88	-0.99923305308559\\
	11.881	-1.08131522688395\\
	11.882	-1.15668291561038\\
	11.883	-1.22595245942949\\
	11.884	-1.28974092739213\\
	11.885	-1.34863367598396\\
	11.886	-1.40316774806258\\
	11.887	-1.4538254981599\\
	11.888	1.64055831956663\\
	11.889	1.59642284743348\\
	11.89	1.55503236024482\\
	11.891	1.51610041848923\\
	11.892	1.47937733351677\\
	11.893	1.44464532878611\\
	11.894	1.41171418576547\\
	11.895	1.38041741184625\\
	11.896	1.35060891492333\\
	11.897	1.32216014345804\\
	11.898	1.29495764051178\\
	11.899	1.26890095853389\\
	11.9	1.24390088443794\\
	11.901	1.2198779293264\\
	11.902	1.19676104273661\\
	11.903	1.17448651677001\\
	11.904	1.15299705055292\\
	11.905	1.13224095000548\\
	11.906	1.11217144184429\\
	11.907	1.09274608410895\\
	11.908	1.07392625836653\\
	11.909	1.05567673114412\\
	11.91	1.03796527415679\\
	11.911	1.0207623345711\\
	11.912	1.00404074795222\\
	11.913	0.987775487702002\\
	11.914	0.971943445773995\\
	11.915	0.956523240258894\\
	11.916	0.941495046112587\\
	11.917	0.926840445865909\\
	11.918	0.912542297627483\\
	11.919	0.898584618092201\\
	11.92	0.884952478598506\\
	11.921	0.87163191256348\\
	11.922	0.858609832858877\\
	11.923	0.845873957896284\\
	11.924	0.833412745355671\\
	11.925	0.821215332641689\\
	11.926	0.80927148327057\\
	11.927	0.797571538499102\\
	11.928	0.786106373596038\\
	11.929	0.774867358233166\\
	11.93	0.763846320540262\\
	11.931	0.753035514424182\\
	11.932	0.742427589803365\\
	11.933	0.732015565448792\\
	11.934	0.721792804162258\\
	11.935	0.711752990052213\\
	11.936	0.701890107697117\\
	11.937	0.692198423008918\\
	11.938	0.682672465631678\\
	11.939	0.673307012727887\\
	11.94	0.664097074021515\\
	11.941	0.655037877981307\\
	11.942	0.646124859039765\\
	11.943	0.637353645754801\\
	11.944	0.62872004983006\\
	11.945	0.620220055919476\\
	11.946	0.611849812147918\\
	11.947	0.603605621287975\\
	11.948	0.595483932537304\\
	11.949	0.587481333847873\\
	11.95	0.579594544761694\\
	11.951	0.571820409713126\\
	11.952	0.564155891760654\\
	11.953	0.556598066714884\\
	11.954	0.549144117632457\\
	11.955	0.541791329648355\\
	11.956	0.534537085121086\\
	11.957	0.5273788590682\\
	11.958	0.520314214870833\\
	11.959	0.513340800228072\\
	11.96	0.506456343343622\\
	11.961	0.499658649328659\\
	11.962	0.492945596805728\\
	11.963	0.486315134700499\\
	11.964	0.479765279208404\\
	11.965	0.473294110924878\\
	11.966	0.46689977212831\\
	11.967	0.460580464206039\\
	11.968	0.454334445214267\\
	11.969	0.448160027563235\\
	11.97	0.442055575820191\\
	11.971	0.436019504622805\\
	11.972	0.430050276696102\\
	11.973	0.424146400967068\\
	11.974	0.418306430770913\\
	11.975	0.412528962143559\\
	11.976	0.406812632195506\\
	11.977	0.401156117562417\\
	11.978	0.395558132927786\\
	11.979	0.390017429614009\\
	11.98	0.384532794237811\\
	11.981	0.379103047426604\\
	11.982	0.373727042592324\\
	11.983	0.368403664759849\\
	11.984	0.363131829446887\\
	11.985	0.357910481592791\\
	11.986	0.352738594533494\\
	11.987	0.347615169020588\\
	11.988	0.342539232281748\\
	11.989	0.337509837120845\\
	11.99	0.33252606105559\\
	11.991	0.32758700549068\\
	11.992	0.322691794924986\\
	11.993	0.31783957619092\\
	11.994	0.313029517724446\\
	11.995	0.308260808864184\\
	11.996	0.30353265917859\\
	11.997	0.298844297819236\\
	11.998	0.29419497289966\\
	11.999	0.289583950897982\\
	12	0.285010516082764\\
};
%\addlegendentry{$S_{\text{21}}$ (FOM)}

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
	11.5	-1.65677536454785\\
	11.501	-1.6588716755516\\
	11.502	-1.66097560676676\\
	11.503	-1.66308723130262\\
	11.504	-1.66520662323624\\
	11.505	-1.66733385762865\\
	11.506	-1.66946901054152\\
	11.507	-1.67161215905409\\
	11.508	-1.67376338128048\\
	11.509	-1.67592275638738\\
	11.51	-1.67809036461206\\
	11.511	-1.68026628728072\\
	11.512	-1.68245060682741\\
	11.513	-1.68464340681305\\
	11.514	-1.68684477194513\\
	11.515	-1.68905478809766\\
	11.516	-1.69127354233156\\
	11.517	-1.69350112291557\\
	11.518	-1.69573761934751\\
	11.519	-1.69798312237603\\
	11.52	-1.70023772402283\\
	11.521	-1.70250151760536\\
	11.522	-1.70477459775998\\
	11.523	-1.70705706046572\\
	11.524	-1.70934900306838\\
	11.525	-1.71165052430535\\
	11.526	-1.71396172433084\\
	11.527	-1.71628270474175\\
	11.528	-1.71861356860404\\
	11.529	-1.72095442047971\\
	11.53	-1.72330536645446\\
	11.531	-1.72566651416584\\
	11.532	-1.7280379728321\\
	11.533	-1.73041985328169\\
	11.534	-1.73281226798345\\
	11.535	-1.73521533107739\\
	11.536	-1.73762915840633\\
	11.537	-1.74005386754808\\
	11.538	-1.74248957784851\\
	11.539	-1.74493641045532\\
	11.54	-1.74739448835259\\
	11.541	-1.74986393639613\\
	11.542	-1.75234488134971\\
	11.543	-1.75483745192207\\
	11.544	-1.75734177880483\\
	11.545	-1.75985799471128\\
	11.546	-1.7623862344162\\
	11.547	-1.76492663479642\\
	11.548	-1.76747933487254\\
	11.549	-1.77004447585155\\
	11.55	-1.77262220117056\\
	11.551	-1.77521265654148\\
	11.552	-1.77781598999692\\
	11.553	-1.78043235193706\\
	11.554	-1.78306189517785\\
	11.555	-1.78570477500021\\
	11.556	-1.78836114920063\\
	11.557	-1.79103117814285\\
	11.558	-1.79371502481101\\
	11.559	-1.796412854864\\
	11.56	-1.79912483669119\\
	11.561	-1.8018511414697\\
	11.562	-1.80459194322293\\
	11.563	-1.8073474188808\\
	11.564	-1.81011774834129\\
	11.565	-1.81290311453383\\
	11.566	-1.81570370348408\\
	11.567	-1.81851970438061\\
	11.568	-1.82135130964319\\
	11.569	-1.82419871499288\\
	11.57	-1.82706211952402\\
	11.571	-1.82994172577812\\
	11.572	-1.83283773981966\\
	11.573	-1.83575037131397\\
	11.574	-1.8386798336072\\
	11.575	-1.84162634380837\\
	11.576	-1.84459012287384\\
	11.577	-1.84757139569374\\
	11.578	-1.8505703911812\\
	11.579	-1.85358734236362\\
	11.58	-1.85662248647675\\
	11.581	-1.85967606506125\\
	11.582	-1.862748324062\\
	11.583	-1.86583951393008\\
	11.584	-1.86894988972782\\
	11.585	-1.87207971123667\\
	11.586	-1.87522924306813\\
	11.587	-1.87839875477806\\
	11.588	-1.88158852098391\\
	11.589	-1.88479882148577\\
	11.59	-1.88802994139051\\
	11.591	-1.89128217123993\\
	11.592	-1.89455580714232\\
	11.593	-1.89785115090824\\
	11.594	-1.90116851018996\\
	11.595	-1.90450819862542\\
	11.596	-1.90787053598622\\
	11.597	-1.9112558483302\\
	11.598	-1.91466446815865\\
	11.599	-1.91809673457818\\
	11.6	-1.92155299346775\\
	11.601	-1.92503359765062\\
	11.602	-1.92853890707177\\
	11.603	-1.93206928898076\\
	11.604	-1.9356251181204\\
	11.605	-1.93920677692119\\
	11.606	-1.94281465570211\\
	11.607	-1.94644915287764\\
	11.608	-1.95011067517149\\
	11.609	-1.95379963783718\\
	11.61	-1.95751646488572\\
	11.611	-1.96126158932076\\
	11.612	-1.96503545338142\\
	11.613	-1.96883850879314\\
	11.614	-1.97267121702671\\
	11.615	-1.97653404956614\\
	11.616	-1.98042748818531\\
	11.617	-1.98435202523412\\
	11.618	-1.9883081639342\\
	11.619	-1.99229641868485\\
	11.62	-1.99631731537937\\
	11.621	-2.0003713917324\\
	11.622	-2.00445919761862\\
	11.623	-2.00858129542332\\
	11.624	-2.01273826040534\\
	11.625	-2.01693068107274\\
	11.626	-2.02115915957216\\
	11.627	-2.02542431209181\\
	11.628	-2.02972676927936\\
	11.629	-2.03406717667476\\
	11.63	-2.03844619515919\\
	11.631	-2.04286450142032\\
	11.632	-2.04732278843506\\
	11.633	-2.0518217659702\\
	11.634	-2.05636216110202\\
	11.635	-2.06094471875553\\
	11.636	-2.06557020226443\\
	11.637	-2.07023939395244\\
	11.638	-2.07495309573723\\
	11.639	-2.07971212975804\\
	11.64	-2.08451733902782\\
	11.641	-2.08936958811121\\
	11.642	-2.09426976382976\\
	11.643	-2.09921877599529\\
	11.644	-2.1042175581731\\
	11.645	-2.1092670684764\\
	11.646	-2.1143682903933\\
	11.647	-2.11952223364823\\
	11.648	-2.1247299350994\\
	11.649	-2.12999245967408\\
	11.65	-2.13531090134362\\
	11.651	-2.14068638414036\\
	11.652	-2.14612006321848\\
	11.653	-2.15161312596118\\
	11.654	-2.15716679313645\\
	11.655	-2.16278232010426\\
	11.656	-2.16846099807783\\
	11.657	-2.17420415544174\\
	11.658	-2.18001315913044\\
	11.659	-2.18588941606997\\
	11.66	-2.19183437468669\\
	11.661	-2.1978495264871\\
	11.662	-2.20393640771212\\
	11.663	-2.21009660107075\\
	11.664	-2.21633173755754\\
	11.665	-2.22264349835864\\
	11.666	-2.22903361685216\\
	11.667	-2.23550388070789\\
	11.668	-2.24205613409321\\
	11.669	-2.24869227999111\\
	11.67	-2.25541428263786\\
	11.671	-2.26222417008745\\
	11.672	-2.2691240369114\\
	11.673	-2.2761160470423\\
	11.674	-2.28320243677107\\
	11.675	-2.29038551790774\\
	11.676	-2.29766768111692\\
	11.677	-2.30505139944052\\
	11.678	-2.31253923201971\\
	11.679	-2.3201338280313\\
	11.68	-2.32783793085302\\
	11.681	-2.33565438247522\\
	11.682	-2.34358612817618\\
	11.683	-2.35163622148183\\
	11.684	-2.35980782943092\\
	11.685	-2.3681042381694\\
	11.686	-2.37652885890021\\
	11.687	-2.38508523421648\\
	11.688	-2.39377704484992\\
	11.689	-2.40260811686782\\
	11.69	-2.41158242935802\\
	11.691	-2.42070412264166\\
	11.692	-2.42997750706167\\
	11.693	-2.43940707239679\\
	11.694	-2.44899749795877\\
	11.695	-2.45875366343473\\
	11.696	-2.46868066054583\\
	11.697	-2.47878380559939\\
	11.698	-2.48906865302276\\
	11.699	-2.4995410099759\\
	11.7	-2.51020695215278\\
	11.701	-2.52107284089509\\
	11.702	-2.53214534175614\\
	11.703	-2.54343144467344\\
	11.704	-2.55493848592522\\
	11.705	-2.5666741720739\\
	11.706	-2.57864660612348\\
	11.707	-2.59086431615253\\
	11.708	-2.60333628671821\\
	11.709	-2.61607199337364\\
	11.71	-2.62908144068702\\
	11.711	-2.6423752042122\\
	11.712	-2.65596447692896\\
	11.713	-2.66986112075017\\
	11.714	-2.68407772379197\\
	11.715	-2.69862766421148\\
	11.716	-2.71352518155549\\
	11.717	-2.72878545671706\\
	11.718	-2.7444247017923\\
	11.719	-2.76046026135168\\
	11.72	-2.77691072691641\\
	11.721	-2.79379606675437\\
	11.722	-2.81113777350912\\
	11.723	-2.82895903265034\\
	11.724	-2.84728491531762\\
	11.725	-2.86614259983671\\
	11.726	-2.88556162704951\\
	11.727	-2.90557419566264\\
	11.728	-2.9262155051156\\
	11.729	-2.94752415507887\\
	11.73	-2.96954261266817\\
	11.731	-2.99231776091964\\
	11.732	-3.01590154511147\\
	11.733	-3.04035173730017\\
	11.734	-3.06573284414161\\
	11.735	-3.09211718890995\\
	11.736	-3.11958620587343\\
	11.737	3.13495331303801\\
	11.738	3.10502611809614\\
	11.739	3.07369808444456\\
	11.74	3.04083224672143\\
	11.741	3.006270787821\\
	11.742	2.96983101334568\\
	11.743	2.93130047425129\\
	11.744	2.89043107905303\\
	11.745	2.84693203815782\\
	11.746	2.80046151810576\\
	11.747	2.75061698792154\\
	11.748	2.69692447691736\\
	11.749	2.63882744423894\\
	11.75	2.57567687127202\\
	11.751	2.50672582047518\\
	11.752	2.43113446408511\\
	11.753	2.34799590065083\\
	11.754	2.25639901100924\\
	11.755	2.15555083854314\\
	11.756	2.04498283910306\\
	11.757	1.92485265584689\\
	11.758	1.79631211224304\\
	11.759	1.66184069331109\\
	11.76	1.52538134092923\\
	11.761	1.39215179220703\\
	11.762	1.26820165056875\\
	11.763	1.16005307465627\\
	11.764	1.07491114305009\\
	11.765	1.02192758704715\\
	11.766	1.01502963594255\\
	11.767	1.07756250572971\\
	11.768	1.24425514251751\\
	11.769	1.53276106986632\\
	11.77	1.86484981575831\\
	11.771	2.11471763046863\\
	11.772	2.25618267527254\\
	11.773	2.32250277820039\\
	11.774	2.34383335568898\\
	11.775	2.33815145873273\\
	11.776	2.31549241278087\\
	11.777	2.28152587850464\\
	11.778	2.23953391155306\\
	11.779	2.19144297971238\\
	11.78	2.13836894974748\\
	11.781	2.08091217342883\\
	11.782	2.01931991159912\\
	11.783	1.95357483570264\\
	11.784	1.88343989311661\\
	11.785	1.80847575857176\\
	11.786	1.72804025588957\\
	11.787	1.64127647444751\\
	11.788	1.54709692214082\\
	11.789	1.44417542876254\\
	11.79	1.33096810511051\\
	11.791	1.20580092891536\\
	11.792	1.06708236804678\\
	11.793	0.913710110446752\\
	11.794	0.745700505282887\\
	11.795	0.564916641919415\\
	11.796	0.375511615611999\\
	11.797	0.18356982421401\\
	11.798	-0.00420671867059149\\
	11.799	-0.18216449918406\\
	11.8	-0.346786775184334\\
	11.801	-0.496799393306502\\
	11.802	-0.632601908458806\\
	11.803	-0.755541066813948\\
	11.804	-0.867339017202797\\
	11.805	-0.969746666578673\\
	11.806	-1.06437466359261\\
	11.807	-1.15263345495092\\
	11.808	-1.23573011506844\\
	11.809	-1.31469028457068\\
	11.81	-1.39038852270615\\
	11.811	-1.46357927266342\\
	11.812	-1.53492537073966\\
	11.813	-1.6050233539002\\
	11.814	-1.67442587577163\\
	11.815	-1.74366197459016\\
	11.816	-1.81325608647929\\
	11.817	-1.88374672851904\\
	11.818	-1.95570575628698\\
	11.819	-2.02975903646977\\
	11.82	-2.10660921745929\\
	11.821	-2.18706090385494\\
	11.822	-2.27204768957484\\
	11.823	-2.36265870225993\\
	11.824	-2.4601587310813\\
	11.825	-2.56598938291956\\
	11.826	-2.68172759120892\\
	11.827	-2.80896206731082\\
	11.828	-2.94903367869141\\
	11.829	-3.1025927435283\\
	11.83	3.01418901786442\\
	11.831	2.83744857826752\\
	11.832	2.6548942613661\\
	11.833	2.47243261890471\\
	11.834	2.29603292942085\\
	11.835	2.1303758897942\\
	11.836	1.97815771207845\\
	11.837	1.84019125577698\\
	11.838	1.71596174372016\\
	11.839	1.60423801469709\\
	11.84	1.50353169635915\\
	11.841	1.412372030852\\
	11.842	1.32944101452537\\
	11.843	1.25362370869192\\
	11.844	1.18401472337571\\
	11.845	1.11990600583645\\
	11.846	1.06076970294446\\
	11.847	1.00624314311718\\
	11.848	0.956119497904323\\
	11.849	0.910346164389939\\
	11.85	0.869032529502924\\
	11.851	0.832469060700662\\
	11.852	0.801160322391347\\
	11.853	0.775875232098766\\
	11.854	0.757717978899699\\
	11.855	0.748220798073603\\
	11.856	0.749450853746205\\
	11.857	0.764097654731376\\
	11.858	0.795444497000972\\
	11.859	0.847000769329757\\
	11.86	0.921400513295249\\
	11.861	1.01820457621386\\
	11.862	1.13114355742526\\
	11.863	1.24726670998566\\
	11.864	1.35061745864662\\
	11.865	1.42850038498883\\
	11.866	1.47495417271687\\
	11.867	1.48979293536356\\
	11.868	1.47594392879154\\
	11.869	1.43744336156829\\
	11.87	1.3785256972876\\
	11.871	1.30338496261528\\
	11.872	1.21616650055837\\
	11.873	1.12093353763686\\
	11.874	1.02152299895342\\
	11.875	0.921325822516053\\
	11.876	0.823084401186666\\
	11.877	0.728787549538287\\
	11.878	0.639687917178177\\
	11.879	0.556413505129832\\
	11.88	0.479122456601051\\
	11.881	0.407656964349977\\
	11.882	0.341671151880191\\
	11.883	0.2807251420185\\
	11.884	0.224347950707006\\
	11.885	0.17207599678882\\
	11.886	0.12347440757246\\
	11.887	0.0781470707717695\\
	11.888	0.0357397900861101\\
	11.889	-0.00406050447523164\\
	11.89	-0.0415286031316612\\
	11.891	-0.0769047681578867\\
	11.892	-0.110398722393068\\
	11.893	-0.142193509529718\\
	11.894	-0.172449045610722\\
	11.895	-0.201305289079513\\
	11.896	-0.228885017208508\\
	11.897	-0.255296228490451\\
	11.898	-0.280634205445386\\
	11.899	-0.304983277505489\\
	11.9	-0.328418323611379\\
	11.901	-0.351006051456132\\
	11.902	-0.372806086472537\\
	11.903	-0.393871899493107\\
	11.904	-0.414251597977357\\
	11.905	-0.433988602012259\\
	11.906	-0.453122223018332\\
	11.907	-0.471688160272671\\
	11.908	-0.48971892793859\\
	11.909	-0.507244223254064\\
	11.91	-0.524291244808389\\
	11.911	-0.540884968404689\\
	11.912	-0.557048386796788\\
	11.913	-0.572802718594535\\
	11.914	-0.588167590789367\\
	11.915	-0.60316119865848\\
	11.916	-0.61780044622246\\
	11.917	-0.632101069944199\\
	11.918	-0.646077747951818\\
	11.919	-0.659744196723999\\
	11.92	-0.673113256893443\\
	11.921	-0.686196969579215\\
	11.922	-0.699006644459248\\
	11.923	-0.71155292061894\\
	11.924	-0.723845821070975\\
	11.925	-0.735894801713271\\
	11.926	-0.747708795392041\\
	11.927	-0.759296251644566\\
	11.928	-0.77066517262127\\
	11.929	-0.7818231456219\\
	11.93	-0.792777372624035\\
	11.931	-0.803534697135306\\
	11.932	-0.814101628657495\\
	11.933	-0.82448436501792\\
	11.934	-0.834688812789704\\
	11.935	-0.844720605998423\\
	11.936	-0.854585123287601\\
	11.937	-0.864287503696934\\
	11.938	-0.873832661188316\\
	11.939	-0.883225298040379\\
	11.94	-0.892469917218577\\
	11.941	-0.901570833815859\\
	11.942	-0.910532185649216\\
	11.943	-0.919357943087846\\
	11.944	-0.928051918181336\\
	11.945	-0.936617773148309\\
	11.946	-0.945059028280977\\
	11.947	-0.953379069314186\\
	11.948	-0.961581154304147\\
	11.949	-0.969668420056212\\
	11.95	-0.977643888138601\\
	11.951	-0.985510470514338\\
	11.952	-0.993270974821503\\
	11.953	-1.00092810932873\\
	11.954	-1.00848448759047\\
	11.955	-1.0159426328243\\
	11.956	-1.02330498203101\\
	11.957	-1.03057388987564\\
	11.958	-1.03775163234677\\
	11.959	-1.04484041020966\\
	11.96	-1.0518423522674\\
	11.961	-1.05875951844312\\
	11.962	-1.06559390269567\\
	11.963	-1.07234743577924\\
	11.964	-1.07902198785781\\
	11.965	-1.08561937098318\\
	11.966	-1.09214134144591\\
	11.967	-1.09858960200657\\
	11.968	-1.10496580401513\\
	11.969	-1.11127154942534\\
	11.97	-1.11750839271023\\
	11.971	-1.12367784268477\\
	11.972	-1.12978136424142\\
	11.973	-1.13582038000318\\
	11.974	-1.14179627189924\\
	11.975	-1.14771038266768\\
	11.976	-1.1535640172891\\
	11.977	-1.15935844435508\\
	11.978	-1.1650948973754\\
	11.979	-1.17077457602678\\
	11.98	-1.17639864734686\\
	11.981	-1.18196824687585\\
	11.982	-1.18748447974913\\
	11.983	-1.19294842174282\\
	11.984	-1.1983611202752\\
	11.985	-1.20372359536594\\
	11.986	-1.20903684055551\\
	11.987	-1.21430182378648\\
	11.988	-1.21951948824895\\
	11.989	-1.22469075319164\\
	11.99	-1.22981651470029\\
	11.991	-1.2348976464452\\
	11.992	-1.23993500039905\\
	11.993	-1.2449294075267\\
	11.994	-1.24988167844808\\
	11.995	-1.25479260407568\\
	11.996	-1.25966295622734\\
	11.997	-1.26449348821608\\
	11.998	-1.26928493541753\\
	11.999	-1.27403801581625\\
	12	-1.27875343053163\\
};
%\addlegendentry{$S_{\text{11}}$ (ROM)}
\addplot [color=olive!60, dashed]
table[row sep=crcr]{%
	11.5	-0.0588840391277658\\
	11.501	-0.0608984334751685\\
	11.502	-0.0629199808316264\\
	11.503	-0.0649487500139604\\
	11.504	-0.066984810753235\\
	11.505	-0.0690282337101788\\
	11.506	-0.0710790904909915\\
	11.507	-0.0731374536634123\\
	11.508	-0.0752033967731852\\
	11.509	-0.077276994360817\\
	11.51	-0.0793583219787125\\
	11.511	-0.0814474562086156\\
	11.512	-0.0835444746795426\\
	11.513	-0.0856494560858912\\
	11.514	-0.0877624802061492\\
	11.515	-0.0898836279218506\\
	11.516	-0.0920129812369737\\
	11.517	-0.0941506232977917\\
	11.518	-0.09629663841311\\
	11.519	-0.0984511120749271\\
	11.52	-0.100614130979593\\
	11.521	-0.102785783049385\\
	11.522	-0.104966157454543\\
	11.523	-0.107155344635859\\
	11.524	-0.109353436327646\\
	11.525	-0.111560525581338\\
	11.526	-0.113776706789484\\
	11.527	-0.116002075710418\\
	11.528	-0.11823672949334\\
	11.529	-0.120480766704033\\
	11.53	-0.122734287351157\\
	11.531	-0.124997392913117\\
	11.532	-0.12727018636552\\
	11.533	-0.129552772209311\\
	11.534	-0.131845256499501\\
	11.535	-0.134147746874551\\
	11.536	-0.136460352586488\\
	11.537	-0.138783184531653\\
	11.538	-0.141116355282173\\
	11.539	-0.143459979118208\\
	11.54	-0.145814172060902\\
	11.541	-0.148179051906128\\
	11.542	-0.150554738259011\\
	11.543	-0.152941352569311\\
	11.544	-0.155339018167597\\
	11.545	-0.157747860302279\\
	11.546	-0.160168006177609\\
	11.547	-0.162599584992483\\
	11.548	-0.165042727980246\\
	11.549	-0.167497568449444\\
	11.55	-0.169964241825624\\
	11.551	-0.172442885694012\\
	11.552	-0.174933639843421\\
	11.553	-0.177436646311082\\
	11.554	-0.179952049428712\\
	11.555	-0.182479995869635\\
	11.556	-0.185020634697135\\
	11.557	-0.187574117414004\\
	11.558	-0.19014059801332\\
	11.559	-0.192720233030559\\
	11.56	-0.195313181596972\\
	11.561	-0.197919605494389\\
	11.562	-0.20053966921136\\
	11.563	-0.203173540000836\\
	11.564	-0.205821387939192\\
	11.565	-0.208483385987\\
	11.566	-0.211159710051161\\
	11.567	-0.213850539048837\\
	11.568	-0.216556054973001\\
	11.569	-0.219276442959726\\
	11.57	-0.222011891357238\\
	11.571	-0.224762591796909\\
	11.572	-0.227528739266056\\
	11.573	-0.230310532182728\\
	11.574	-0.233108172472602\\
	11.575	-0.235921865647817\\
	11.576	-0.238751820888188\\
	11.577	-0.241598251124364\\
	11.578	-0.244461373123623\\
	11.579	-0.247341407577731\\
	11.58	-0.250238579193489\\
	11.581	-0.253153116785702\\
	11.582	-0.256085253372811\\
	11.583	-0.259035226275188\\
	11.584	-0.262003277216302\\
	11.585	-0.264989652426776\\
	11.586	-0.267994602751298\\
	11.587	-0.271018383758894\\
	11.588	-0.27406125585608\\
	11.589	-0.277123484403648\\
	11.59	-0.280205339836553\\
	11.591	-0.283307097787686\\
	11.592	-0.286429039214984\\
	11.593	-0.289571450532621\\
	11.594	-0.2927346237459\\
	11.595	-0.295918856590401\\
	11.596	-0.299124452675231\\
	11.597	-0.302351721630647\\
	11.598	-0.30560097926033\\
	11.599	-0.308872547698096\\
	11.6	-0.312166755569814\\
	11.601	-0.315483938160011\\
	11.602	-0.318824437583982\\
	11.603	-0.322188602965123\\
	11.604	-0.325576790618061\\
	11.605	-0.328989364237425\\
	11.606	-0.332426695092851\\
	11.607	-0.335889162230161\\
	11.608	-0.339377152679117\\
	11.609	-0.342891061667934\\
	11.61	-0.346431292844798\\
	11.611	-0.349998258506797\\
	11.612	-0.35359237983631\\
	11.613	-0.35721408714548\\
	11.614	-0.360863820128656\\
	11.615	-0.364542028123632\\
	11.616	-0.36824917038157\\
	11.617	-0.371985716346303\\
	11.618	-0.375752145943138\\
	11.619	-0.379548949877809\\
	11.62	-0.383376629945733\\
	11.621	-0.387235699352185\\
	11.622	-0.391126683043764\\
	11.623	-0.395050118051699\\
	11.624	-0.399006553847379\\
	11.625	-0.402996552710706\\
	11.626	-0.407020690111882\\
	11.627	-0.411079555107008\\
	11.628	-0.415173750748387\\
	11.629	-0.419303894509845\\
	11.63	-0.423470618728088\\
	11.631	-0.427674571060441\\
	11.632	-0.431916414960067\\
	11.633	-0.436196830169121\\
	11.634	-0.440516513230933\\
	11.635	-0.444876178021862\\
	11.636	-0.449276556303958\\
	11.637	-0.453718398299197\\
	11.638	-0.458202473286359\\
	11.639	-0.462729570221771\\
	11.64	-0.467300498384828\\
	11.641	-0.471916088049573\\
	11.642	-0.476577191183704\\
	11.643	-0.481284682176164\\
	11.644	-0.486039458594842\\
	11.645	-0.490842441975869\\
	11.646	-0.495694578646085\\
	11.647	-0.500596840580253\\
	11.648	-0.505550226295033\\
	11.649	-0.510555761781344\\
	11.65	-0.515614501477274\\
	11.651	-0.520727529283566\\
	11.652	-0.52589595962404\\
	11.653	-0.531120938553341\\
	11.654	-0.536403644914287\\
	11.655	-0.541745291548022\\
	11.656	-0.547147126559448\\
	11.657	-0.552610434641123\\
	11.658	-0.558136538459131\\
	11.659	-0.563726800104048\\
	11.66	-0.56938262261095\\
	11.661	-0.575105451552655\\
	11.662	-0.580896776709984\\
	11.663	-0.586758133824032\\
	11.664	-0.592691106435241\\
	11.665	-0.598697327814353\\
	11.666	-0.604778482991211\\
	11.667	-0.61093631088695\\
	11.668	-0.617172606556691\\
	11.669	-0.623489223549126\\
	11.67	-0.629888076391052\\
	11.671	-0.636371143204408\\
	11.672	-0.642940468465096\\
	11.673	-0.649598165912509\\
	11.674	-0.65634642162046\\
	11.675	-0.663187497240077\\
	11.676	-0.670123733426778\\
	11.677	-0.677157553464649\\
	11.678	-0.684291467101372\\
	11.679	-0.691528074609994\\
	11.68	-0.698870071093254\\
	11.681	-0.706320251049416\\
	11.682	-0.713881513218251\\
	11.683	-0.721556865729854\\
	11.684	-0.729349431578976\\
	11.685	-0.737262454450945\\
	11.686	-0.745299304927599\\
	11.687	-0.753463487103804\\
	11.688	-0.76175864564926\\
	11.689	-0.77018857335226\\
	11.69	-0.778757219188065\\
	11.691	-0.787468696956104\\
	11.692	-0.796327294538011\\
	11.693	-0.805337483831411\\
	11.694	-0.814503931422655\\
	11.695	-0.823831510066603\\
	11.696	-0.833325311051696\\
	11.697	-0.842990657535068\\
	11.698	-0.852833118944945\\
	11.699	-0.862858526557032\\
	11.7	-0.873072990366131\\
	11.701	-0.8834829173891\\
	11.702	-0.894095031551001\\
	11.703	-0.904916395329109\\
	11.704	-0.915954433348022\\
	11.705	-0.927216958149509\\
	11.706	-0.938712198387431\\
	11.707	-0.950448829735868\\
	11.708	-0.962436008836368\\
	11.709	-0.974683410660941\\
	11.71	-0.987201269718972\\
	11.711	-1.00000042560295\\
	11.712	-1.01309237344318\\
	11.713	-1.02648931992878\\
	11.714	-1.04020424565958\\
	11.715	-1.05425097471349\\
	11.716	-1.06864425246471\\
	11.717	-1.08339983285671\\
	11.718	-1.09853457654666\\
	11.719	-1.11406656158054\\
	11.72	-1.13001520855889\\
	11.721	-1.14640142260643\\
	11.722	-1.16324775489209\\
	11.723	-1.18057858696297\\
	11.724	-1.19842034178918\\
	11.725	-1.21680172618374\\
	11.726	-1.23575401019777\\
	11.727	-1.25531135024244\\
	11.728	-1.27551116409481\\
	11.729	-1.29639456768583\\
	11.73	-1.31800688570832\\
	11.731	-1.34039825074337\\
	11.732	-1.36362430889451\\
	11.733	-1.38774705401527\\
	11.734	-1.41283581770994\\
	11.735	-1.43896844862646\\
	11.736	-1.46623272243499\\
	11.737	-1.49472803364537\\
	11.738	-1.52456743243461\\
	11.739	-1.55588008431183\\
	11.74	-1.58881424803612\\
	11.741	-1.62354088774068\\
	11.742	-1.66025805811633\\
	11.743	-1.69919622487381\\
	11.744	-1.74062470213692\\
	11.745	-1.78485939468493\\
	11.746	-1.83227200802589\\
	11.747	-1.88330079918644\\
	11.748	1.20312992942835\\
	11.749	1.14322626770919\\
	11.75	1.07786833602845\\
	11.751	1.006231088136\\
	11.752	0.927377786313442\\
	11.753	0.840280104983083\\
	11.754	0.743873109397735\\
	11.755	0.63716658889137\\
	11.756	0.519435520856337\\
	11.757	0.390498810806207\\
	11.758	0.251052877783222\\
	11.759	0.10295237540073\\
	11.76	-0.0507373284072854\\
	11.761	-0.206064780718606\\
	11.762	-0.358865512298385\\
	11.763	-0.505526556427684\\
	11.764	-0.643518502186117\\
	11.765	-0.771536011714952\\
	11.766	-0.889316808371247\\
	11.767	-0.997317943464621\\
	11.768	-1.09639920821882\\
	11.769	-1.18758437199844\\
	11.77	-1.27190972846708\\
	11.771	-1.35034177806306\\
	11.772	-1.42374078489307\\
	11.773	-1.49285126662485\\
	11.774	-1.55830661195669\\
	11.775	-1.62064007592632\\
	11.776	-1.68029784150976\\
	11.777	-1.73765194356544\\
	11.778	-1.79301205532386\\
	11.779	-1.84663578549853\\
	11.78	-1.8987374599535\\
	11.781	-1.94949550983171\\
	11.782	-1.99905864219984\\
	11.783	-2.04755097658201\\
	11.784	-2.09507631681244\\
	11.785	-2.14172170570891\\
	11.786	-2.18756038682656\\
	11.787	-2.23265427598328\\
	11.788	-2.27705602654739\\
	11.789	-2.32081075684791\\
	11.79	-2.36395749530433\\
	11.791	-2.4065303886125\\
	11.792	-2.44855971012261\\
	11.793	-2.49007269905376\\
	11.794	-2.53109425600717\\
	11.795	-2.57164751614301\\
	11.796	-2.6117543180745\\
	11.797	-2.6514355838758\\
	11.798	-2.69071162340565\\
	11.799	-2.72960237434295\\
	11.8	-2.76812758779489\\
	11.801	-2.80630696803361\\
	11.802	-2.84416027378913\\
	11.803	-2.88170738752826\\
	11.804	-2.91896835828842\\
	11.805	-2.95596342285166\\
	11.806	-2.99271300937054\\
	11.807	-3.02923772694155\\
	11.808	-3.06555834409789\\
	11.809	-3.10169575871748\\
	11.81	-3.13767096144202\\
	11.811	3.10968031282686\\
	11.812	3.07396640082425\\
	11.813	3.03835160069389\\
	11.814	3.0028149910297\\
	11.815	2.96733578601298\\
	11.816	2.93189338281502\\
	11.817	2.89646740775379\\
	11.818	2.86103776055713\\
	11.819	2.82558465607531\\
	11.82	2.79008866276575\\
	11.821	2.75453073719932\\
	11.822	2.71889225376474\\
	11.823	2.6831550286207\\
	11.824	2.64730133682052\\
	11.825	2.61131392136641\\
	11.826	2.57517599277897\\
	11.827	2.53887121756434\\
	11.828	2.50238369374654\\
	11.829	2.46569791140179\\
	11.83	2.42879869587348\\
	11.831	2.39167113108423\\
	11.832	2.35430046006174\\
	11.833	2.31667195948776\\
	11.834	2.27877078471992\\
	11.835	2.24058178135903\\
	11.836	2.2020892589833\\
	11.837	2.16327672215802\\
	11.838	2.12412655322565\\
	11.839	2.08461964064558\\
	11.84	2.04473494576893\\
	11.841	2.00444899983987\\
	11.842	1.96373532167857\\
	11.843	1.92256374483959\\
	11.844	1.88089964101034\\
	11.845	1.83870302392102\\
	11.846	1.79592751503067\\
	11.847	1.75251914864016\\
	11.848	1.70841498985133\\
	11.849	1.66354153392992\\
	11.85	1.61781285026297\\
	11.851	1.5711284285373\\
	11.852	1.52337067961126\\
	11.853	1.47440204000402\\
	11.854	1.42406162909674\\
	11.855	1.37216141565762\\
	11.856	1.31848187132436\\
	11.857	1.26276713326938\\
	11.858	1.20471978265906\\
	11.859	1.14399549499734\\
	11.86	1.08019807113792\\
	11.861	1.01287576768398\\
	11.862	0.941520482183335\\
	11.863	0.865572284298093\\
	11.864	0.784433052698675\\
	11.865	0.697494473703962\\
	11.866	0.604186942283354\\
	11.867	0.504055909141983\\
	11.868	0.396868983199836\\
	11.869	0.282748059318657\\
	11.87	0.162304440326015\\
	11.871	0.0367347695399834\\
	11.872	-0.092176442204721\\
	11.873	-0.222188308402126\\
	11.874	-0.350862790103179\\
	11.875	-0.475885024568875\\
	11.876	-0.595345418036898\\
	11.877	-0.707904890845423\\
	11.878	-0.812822245844502\\
	11.879	-0.909875782891468\\
	11.88	-0.99923305308559\\
	11.881	-1.08131522688395\\
	11.882	-1.15668291561038\\
	11.883	-1.22595245942949\\
	11.884	-1.28974092739213\\
	11.885	-1.34863367598396\\
	11.886	-1.40316774806258\\
	11.887	-1.4538254981599\\
	11.888	1.64055831956663\\
	11.889	1.59642284743348\\
	11.89	1.55503236024482\\
	11.891	1.51610041848923\\
	11.892	1.47937733351677\\
	11.893	1.44464532878611\\
	11.894	1.41171418576547\\
	11.895	1.38041741184625\\
	11.896	1.35060891492333\\
	11.897	1.32216014345804\\
	11.898	1.29495764051178\\
	11.899	1.26890095853389\\
	11.9	1.24390088443794\\
	11.901	1.2198779293264\\
	11.902	1.19676104273661\\
	11.903	1.17448651677001\\
	11.904	1.15299705055292\\
	11.905	1.13224095000548\\
	11.906	1.11217144184429\\
	11.907	1.09274608410895\\
	11.908	1.07392625836653\\
	11.909	1.05567673114412\\
	11.91	1.03796527415679\\
	11.911	1.0207623345711\\
	11.912	1.00404074795222\\
	11.913	0.987775487702002\\
	11.914	0.971943445773995\\
	11.915	0.956523240258894\\
	11.916	0.941495046112587\\
	11.917	0.926840445865909\\
	11.918	0.912542297627483\\
	11.919	0.898584618092201\\
	11.92	0.884952478598506\\
	11.921	0.87163191256348\\
	11.922	0.858609832858877\\
	11.923	0.845873957896284\\
	11.924	0.833412745355671\\
	11.925	0.821215332641689\\
	11.926	0.80927148327057\\
	11.927	0.797571538499102\\
	11.928	0.786106373596038\\
	11.929	0.774867358233166\\
	11.93	0.763846320540262\\
	11.931	0.753035514424182\\
	11.932	0.742427589803365\\
	11.933	0.732015565448792\\
	11.934	0.721792804162258\\
	11.935	0.711752990052213\\
	11.936	0.701890107697117\\
	11.937	0.692198423008918\\
	11.938	0.682672465631678\\
	11.939	0.673307012727887\\
	11.94	0.664097074021515\\
	11.941	0.655037877981307\\
	11.942	0.646124859039765\\
	11.943	0.637353645754801\\
	11.944	0.62872004983006\\
	11.945	0.620220055919476\\
	11.946	0.611849812147918\\
	11.947	0.603605621287975\\
	11.948	0.595483932537304\\
	11.949	0.587481333847873\\
	11.95	0.579594544761694\\
	11.951	0.571820409713126\\
	11.952	0.564155891760654\\
	11.953	0.556598066714884\\
	11.954	0.549144117632457\\
	11.955	0.541791329648355\\
	11.956	0.534537085121086\\
	11.957	0.5273788590682\\
	11.958	0.520314214870833\\
	11.959	0.513340800228072\\
	11.96	0.506456343343622\\
	11.961	0.499658649328659\\
	11.962	0.492945596805728\\
	11.963	0.486315134700499\\
	11.964	0.479765279208404\\
	11.965	0.473294110924878\\
	11.966	0.46689977212831\\
	11.967	0.460580464206039\\
	11.968	0.454334445214267\\
	11.969	0.448160027563235\\
	11.97	0.442055575820191\\
	11.971	0.436019504622805\\
	11.972	0.430050276696102\\
	11.973	0.424146400967068\\
	11.974	0.418306430770913\\
	11.975	0.412528962143559\\
	11.976	0.406812632195506\\
	11.977	0.401156117562417\\
	11.978	0.395558132927786\\
	11.979	0.390017429614009\\
	11.98	0.384532794237811\\
	11.981	0.379103047426604\\
	11.982	0.373727042592324\\
	11.983	0.368403664759849\\
	11.984	0.363131829446887\\
	11.985	0.357910481592791\\
	11.986	0.352738594533494\\
	11.987	0.347615169020588\\
	11.988	0.342539232281748\\
	11.989	0.337509837120845\\
	11.99	0.33252606105559\\
	11.991	0.32758700549068\\
	11.992	0.322691794924986\\
	11.993	0.31783957619092\\
	11.994	0.313029517724446\\
	11.995	0.308260808864184\\
	11.996	0.30353265917859\\
	11.997	0.298844297819236\\
	11.998	0.29419497289966\\
	11.999	0.289583950897982\\
	12	0.285010516082764\\
};
%\addlegendentry{$S_{\text{21}}$ (ROM)}
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/IDRF_Test2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=15,
xtick = {1, 4, 8, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=10000,
ytick = {1000,1,0.001},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	0.35697469899361\\
2	1657.38598700192\\
3	122.029895142884\\
4	1330.18681425104\\
5	84.1583647644299\\
6	3.11122518716958\\
7	1.32643738972739\\
8	1.68033953790163\\
9	3.20022750881931\\
10	375.138003762359\\
11	0.102622043829555\\
12	0.0659369116715242\\
13	0.00418019653610992\\
14	0.00172349397013389\\
15	0.000465483130717871\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\end{axis}
\end{tikzpicture}%

==> figures/IDRF_Test2_greedyparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{arrows}
\usetikzlibrary{trees, decorations,positioning,external}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds}
\usetikzlibrary{fadings,shapes.arrows,shadows}
\usetikzlibrary{matrix,chains,decorations.pathreplacing}

\begin{document}
\newlength\fheight
\newlength\fwidth
\setlength\fheight{5cm}
\setlength\fwidth{5cm}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1,2.25},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (GHz)},
ymin=76.5,
ymax=77.5,
ylabel style={font=\color{white!15!black}},
ylabel={$d_{1}$},
zmin=76.5,
zmax=77.5,
zlabel style={font=\color{white!15!black}},
zlabel={$d_{2}$},
ticklabel style = {font={\tiny\sffamily}},
view={-25}{30},
axis background/.style={fill=white},
axis x line*=left,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.5,-0.2)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\small,legend columns=2, column sep=0.2cm}
]
\addplot3[only marks, mark=*, mark options={}, mark size=0.5pt, draw=red] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.10015015015015	76.5	76.5\\
2.1003003003003	76.5	76.5\\
2.10045045045045	76.5	76.5\\
2.1006006006006	76.5	76.5\\
2.10075075075075	76.5	76.5\\
2.1009009009009	76.5	76.5\\
2.10105105105105	76.5	76.5\\
2.1012012012012	76.5	76.5\\
2.10135135135135	76.5	76.5\\
2.1015015015015	76.5	76.5\\
2.10165165165165	76.5	76.5\\
2.1018018018018	76.5	76.5\\
2.10195195195195	76.5	76.5\\
2.1021021021021	76.5	76.5\\
2.10225225225225	76.5	76.5\\
2.1024024024024	76.5	76.5\\
2.10255255255255	76.5	76.5\\
2.1027027027027	76.5	76.5\\
2.10285285285285	76.5	76.5\\
2.103003003003	76.5	76.5\\
2.10315315315315	76.5	76.5\\
2.1033033033033	76.5	76.5\\
2.10345345345345	76.5	76.5\\
2.1036036036036	76.5	76.5\\
2.10375375375375	76.5	76.5\\
2.1039039039039	76.5	76.5\\
2.10405405405405	76.5	76.5\\
2.1042042042042	76.5	76.5\\
2.10435435435435	76.5	76.5\\
2.1045045045045	76.5	76.5\\
2.10465465465465	76.5	76.5\\
2.1048048048048	76.5	76.5\\
2.10495495495495	76.5	76.5\\
2.10510510510511	76.5	76.5\\
2.10525525525526	76.5	76.5\\
2.10540540540541	76.5	76.5\\
2.10555555555556	76.5	76.5\\
2.10570570570571	76.5	76.5\\
2.10585585585586	76.5	76.5\\
2.10600600600601	76.5	76.5\\
2.10615615615616	76.5	76.5\\
2.10630630630631	76.5	76.5\\
2.10645645645646	76.5	76.5\\
2.10660660660661	76.5	76.5\\
2.10675675675676	76.5	76.5\\
2.10690690690691	76.5	76.5\\
2.10705705705706	76.5	76.5\\
2.10720720720721	76.5	76.5\\
2.10735735735736	76.5	76.5\\
2.10750750750751	76.5	76.5\\
2.10765765765766	76.5	76.5\\
2.10780780780781	76.5	76.5\\
2.10795795795796	76.5	76.5\\
2.10810810810811	76.5	76.5\\
2.10825825825826	76.5	76.5\\
2.10840840840841	76.5	76.5\\
2.10855855855856	76.5	76.5\\
2.10870870870871	76.5	76.5\\
2.10885885885886	76.5	76.5\\
2.10900900900901	76.5	76.5\\
2.10915915915916	76.5	76.5\\
2.10930930930931	76.5	76.5\\
2.10945945945946	76.5	76.5\\
2.10960960960961	76.5	76.5\\
2.10975975975976	76.5	76.5\\
2.10990990990991	76.5	76.5\\
2.11006006006006	76.5	76.5\\
2.11021021021021	76.5	76.5\\
2.11036036036036	76.5	76.5\\
2.11051051051051	76.5	76.5\\
2.11066066066066	76.5	76.5\\
2.11081081081081	76.5	76.5\\
2.11096096096096	76.5	76.5\\
2.11111111111111	76.5	76.5\\
2.11126126126126	76.5	76.5\\
2.11141141141141	76.5	76.5\\
2.11156156156156	76.5	76.5\\
2.11171171171171	76.5	76.5\\
2.11186186186186	76.5	76.5\\
2.11201201201201	76.5	76.5\\
2.11216216216216	76.5	76.5\\
2.11231231231231	76.5	76.5\\
2.11246246246246	76.5	76.5\\
2.11261261261261	76.5	76.5\\
2.11276276276276	76.5	76.5\\
2.11291291291291	76.5	76.5\\
2.11306306306306	76.5	76.5\\
2.11321321321321	76.5	76.5\\
2.11336336336336	76.5	76.5\\
2.11351351351351	76.5	76.5\\
2.11366366366366	76.5	76.5\\
2.11381381381381	76.5	76.5\\
2.11396396396396	76.5	76.5\\
2.11411411411411	76.5	76.5\\
2.11426426426426	76.5	76.5\\
2.11441441441441	76.5	76.5\\
2.11456456456456	76.5	76.5\\
2.11471471471471	76.5	76.5\\
2.11486486486486	76.5	76.5\\
2.11501501501502	76.5	76.5\\
2.11516516516517	76.5	76.5\\
2.11531531531532	76.5	76.5\\
2.11546546546547	76.5	76.5\\
2.11561561561562	76.5	76.5\\
2.11576576576577	76.5	76.5\\
2.11591591591592	76.5	76.5\\
2.11606606606607	76.5	76.5\\
2.11621621621622	76.5	76.5\\
2.11636636636637	76.5	76.5\\
2.11651651651652	76.5	76.5\\
2.11666666666667	76.5	76.5\\
2.11681681681682	76.5	76.5\\
2.11696696696697	76.5	76.5\\
2.11711711711712	76.5	76.5\\
2.11726726726727	76.5	76.5\\
2.11741741741742	76.5	76.5\\
2.11756756756757	76.5	76.5\\
2.11771771771772	76.5	76.5\\
2.11786786786787	76.5	76.5\\
2.11801801801802	76.5	76.5\\
2.11816816816817	76.5	76.5\\
2.11831831831832	76.5	76.5\\
2.11846846846847	76.5	76.5\\
2.11861861861862	76.5	76.5\\
2.11876876876877	76.5	76.5\\
2.11891891891892	76.5	76.5\\
2.11906906906907	76.5	76.5\\
2.11921921921922	76.5	76.5\\
2.11936936936937	76.5	76.5\\
2.11951951951952	76.5	76.5\\
2.11966966966967	76.5	76.5\\
2.11981981981982	76.5	76.5\\
2.11996996996997	76.5	76.5\\
2.12012012012012	76.5	76.5\\
2.12027027027027	76.5	76.5\\
2.12042042042042	76.5	76.5\\
2.12057057057057	76.5	76.5\\
2.12072072072072	76.5	76.5\\
2.12087087087087	76.5	76.5\\
2.12102102102102	76.5	76.5\\
2.12117117117117	76.5	76.5\\
2.12132132132132	76.5	76.5\\
2.12147147147147	76.5	76.5\\
2.12162162162162	76.5	76.5\\
2.12177177177177	76.5	76.5\\
2.12192192192192	76.5	76.5\\
2.12207207207207	76.5	76.5\\
2.12222222222222	76.5	76.5\\
2.12237237237237	76.5	76.5\\
2.12252252252252	76.5	76.5\\
2.12267267267267	76.5	76.5\\
2.12282282282282	76.5	76.5\\
2.12297297297297	76.5	76.5\\
2.12312312312312	76.5	76.5\\
2.12327327327327	76.5	76.5\\
2.12342342342342	76.5	76.5\\
2.12357357357357	76.5	76.5\\
2.12372372372372	76.5	76.5\\
2.12387387387387	76.5	76.5\\
2.12402402402402	76.5	76.5\\
2.12417417417417	76.5	76.5\\
2.12432432432432	76.5	76.5\\
2.12447447447447	76.5	76.5\\
2.12462462462462	76.5	76.5\\
2.12477477477477	76.5	76.5\\
2.12492492492493	76.5	76.5\\
2.12507507507508	76.5	76.5\\
2.12522522522523	76.5	76.5\\
2.12537537537538	76.5	76.5\\
2.12552552552553	76.5	76.5\\
2.12567567567568	76.5	76.5\\
2.12582582582583	76.5	76.5\\
2.12597597597598	76.5	76.5\\
2.12612612612613	76.5	76.5\\
2.12627627627628	76.5	76.5\\
2.12642642642643	76.5	76.5\\
2.12657657657658	76.5	76.5\\
2.12672672672673	76.5	76.5\\
2.12687687687688	76.5	76.5\\
2.12702702702703	76.5	76.5\\
2.12717717717718	76.5	76.5\\
2.12732732732733	76.5	76.5\\
2.12747747747748	76.5	76.5\\
2.12762762762763	76.5	76.5\\
2.12777777777778	76.5	76.5\\
2.12792792792793	76.5	76.5\\
2.12807807807808	76.5	76.5\\
2.12822822822823	76.5	76.5\\
2.12837837837838	76.5	76.5\\
2.12852852852853	76.5	76.5\\
2.12867867867868	76.5	76.5\\
2.12882882882883	76.5	76.5\\
2.12897897897898	76.5	76.5\\
2.12912912912913	76.5	76.5\\
2.12927927927928	76.5	76.5\\
2.12942942942943	76.5	76.5\\
2.12957957957958	76.5	76.5\\
2.12972972972973	76.5	76.5\\
2.12987987987988	76.5	76.5\\
2.13003003003003	76.5	76.5\\
2.13018018018018	76.5	76.5\\
2.13033033033033	76.5	76.5\\
2.13048048048048	76.5	76.5\\
2.13063063063063	76.5	76.5\\
2.13078078078078	76.5	76.5\\
2.13093093093093	76.5	76.5\\
2.13108108108108	76.5	76.5\\
2.13123123123123	76.5	76.5\\
2.13138138138138	76.5	76.5\\
2.13153153153153	76.5	76.5\\
2.13168168168168	76.5	76.5\\
2.13183183183183	76.5	76.5\\
2.13198198198198	76.5	76.5\\
2.13213213213213	76.5	76.5\\
2.13228228228228	76.5	76.5\\
2.13243243243243	76.5	76.5\\
2.13258258258258	76.5	76.5\\
2.13273273273273	76.5	76.5\\
2.13288288288288	76.5	76.5\\
2.13303303303303	76.5	76.5\\
2.13318318318318	76.5	76.5\\
2.13333333333333	76.5	76.5\\
2.13348348348348	76.5	76.5\\
2.13363363363363	76.5	76.5\\
2.13378378378378	76.5	76.5\\
2.13393393393393	76.5	76.5\\
2.13408408408408	76.5	76.5\\
2.13423423423423	76.5	76.5\\
2.13438438438438	76.5	76.5\\
2.13453453453453	76.5	76.5\\
2.13468468468468	76.5	76.5\\
2.13483483483483	76.5	76.5\\
2.13498498498498	76.5	76.5\\
2.13513513513514	76.5	76.5\\
2.13528528528529	76.5	76.5\\
2.13543543543544	76.5	76.5\\
2.13558558558559	76.5	76.5\\
2.13573573573574	76.5	76.5\\
2.13588588588589	76.5	76.5\\
2.13603603603604	76.5	76.5\\
2.13618618618619	76.5	76.5\\
2.13633633633634	76.5	76.5\\
2.13648648648649	76.5	76.5\\
2.13663663663664	76.5	76.5\\
2.13678678678679	76.5	76.5\\
2.13693693693694	76.5	76.5\\
2.13708708708709	76.5	76.5\\
2.13723723723724	76.5	76.5\\
2.13738738738739	76.5	76.5\\
2.13753753753754	76.5	76.5\\
2.13768768768769	76.5	76.5\\
2.13783783783784	76.5	76.5\\
2.13798798798799	76.5	76.5\\
2.13813813813814	76.5	76.5\\
2.13828828828829	76.5	76.5\\
2.13843843843844	76.5	76.5\\
2.13858858858859	76.5	76.5\\
2.13873873873874	76.5	76.5\\
2.13888888888889	76.5	76.5\\
2.13903903903904	76.5	76.5\\
2.13918918918919	76.5	76.5\\
2.13933933933934	76.5	76.5\\
2.13948948948949	76.5	76.5\\
2.13963963963964	76.5	76.5\\
2.13978978978979	76.5	76.5\\
2.13993993993994	76.5	76.5\\
2.14009009009009	76.5	76.5\\
2.14024024024024	76.5	76.5\\
2.14039039039039	76.5	76.5\\
2.14054054054054	76.5	76.5\\
2.14069069069069	76.5	76.5\\
2.14084084084084	76.5	76.5\\
2.14099099099099	76.5	76.5\\
2.14114114114114	76.5	76.5\\
2.14129129129129	76.5	76.5\\
2.14144144144144	76.5	76.5\\
2.14159159159159	76.5	76.5\\
2.14174174174174	76.5	76.5\\
2.14189189189189	76.5	76.5\\
2.14204204204204	76.5	76.5\\
2.14219219219219	76.5	76.5\\
2.14234234234234	76.5	76.5\\
2.14249249249249	76.5	76.5\\
2.14264264264264	76.5	76.5\\
2.14279279279279	76.5	76.5\\
2.14294294294294	76.5	76.5\\
2.14309309309309	76.5	76.5\\
2.14324324324324	76.5	76.5\\
2.14339339339339	76.5	76.5\\
2.14354354354354	76.5	76.5\\
2.14369369369369	76.5	76.5\\
2.14384384384384	76.5	76.5\\
2.14399399399399	76.5	76.5\\
2.14414414414414	76.5	76.5\\
2.14429429429429	76.5	76.5\\
2.14444444444444	76.5	76.5\\
2.14459459459459	76.5	76.5\\
2.14474474474474	76.5	76.5\\
2.14489489489489	76.5	76.5\\
2.14504504504505	76.5	76.5\\
2.1451951951952	76.5	76.5\\
2.14534534534535	76.5	76.5\\
2.1454954954955	76.5	76.5\\
2.14564564564565	76.5	76.5\\
2.1457957957958	76.5	76.5\\
2.14594594594595	76.5	76.5\\
2.1460960960961	76.5	76.5\\
2.14624624624625	76.5	76.5\\
2.1463963963964	76.5	76.5\\
2.14654654654655	76.5	76.5\\
2.1466966966967	76.5	76.5\\
2.14684684684685	76.5	76.5\\
2.146996996997	76.5	76.5\\
2.14714714714715	76.5	76.5\\
2.1472972972973	76.5	76.5\\
2.14744744744745	76.5	76.5\\
2.1475975975976	76.5	76.5\\
2.14774774774775	76.5	76.5\\
2.1478978978979	76.5	76.5\\
2.14804804804805	76.5	76.5\\
2.1481981981982	76.5	76.5\\
2.14834834834835	76.5	76.5\\
2.1484984984985	76.5	76.5\\
2.14864864864865	76.5	76.5\\
2.1487987987988	76.5	76.5\\
2.14894894894895	76.5	76.5\\
2.1490990990991	76.5	76.5\\
2.14924924924925	76.5	76.5\\
2.1493993993994	76.5	76.5\\
2.14954954954955	76.5	76.5\\
2.1496996996997	76.5	76.5\\
2.14984984984985	76.5	76.5\\
2.15	76.5	76.5\\
2.15015015015015	76.5	76.5\\
2.1503003003003	76.5	76.5\\
2.15045045045045	76.5	76.5\\
2.1506006006006	76.5	76.5\\
2.15075075075075	76.5	76.5\\
2.1509009009009	76.5	76.5\\
2.15105105105105	76.5	76.5\\
2.1512012012012	76.5	76.5\\
2.15135135135135	76.5	76.5\\
2.1515015015015	76.5	76.5\\
2.15165165165165	76.5	76.5\\
2.1518018018018	76.5	76.5\\
2.15195195195195	76.5	76.5\\
2.1521021021021	76.5	76.5\\
2.15225225225225	76.5	76.5\\
2.1524024024024	76.5	76.5\\
2.15255255255255	76.5	76.5\\
2.1527027027027	76.5	76.5\\
2.15285285285285	76.5	76.5\\
2.153003003003	76.5	76.5\\
2.15315315315315	76.5	76.5\\
2.1533033033033	76.5	76.5\\
2.15345345345345	76.5	76.5\\
2.1536036036036	76.5	76.5\\
2.15375375375375	76.5	76.5\\
2.1539039039039	76.5	76.5\\
2.15405405405405	76.5	76.5\\
2.1542042042042	76.5	76.5\\
2.15435435435435	76.5	76.5\\
2.1545045045045	76.5	76.5\\
2.15465465465465	76.5	76.5\\
2.1548048048048	76.5	76.5\\
2.15495495495496	76.5	76.5\\
2.15510510510511	76.5	76.5\\
2.15525525525526	76.5	76.5\\
2.15540540540541	76.5	76.5\\
2.15555555555556	76.5	76.5\\
2.15570570570571	76.5	76.5\\
2.15585585585586	76.5	76.5\\
2.15600600600601	76.5	76.5\\
2.15615615615616	76.5	76.5\\
2.15630630630631	76.5	76.5\\
2.15645645645646	76.5	76.5\\
2.15660660660661	76.5	76.5\\
2.15675675675676	76.5	76.5\\
2.15690690690691	76.5	76.5\\
2.15705705705706	76.5	76.5\\
2.15720720720721	76.5	76.5\\
2.15735735735736	76.5	76.5\\
2.15750750750751	76.5	76.5\\
2.15765765765766	76.5	76.5\\
2.15780780780781	76.5	76.5\\
2.15795795795796	76.5	76.5\\
2.15810810810811	76.5	76.5\\
2.15825825825826	76.5	76.5\\
2.15840840840841	76.5	76.5\\
2.15855855855856	76.5	76.5\\
2.15870870870871	76.5	76.5\\
2.15885885885886	76.5	76.5\\
2.15900900900901	76.5	76.5\\
2.15915915915916	76.5	76.5\\
2.15930930930931	76.5	76.5\\
2.15945945945946	76.5	76.5\\
2.15960960960961	76.5	76.5\\
2.15975975975976	76.5	76.5\\
2.15990990990991	76.5	76.5\\
2.16006006006006	76.5	76.5\\
2.16021021021021	76.5	76.5\\
2.16036036036036	76.5	76.5\\
2.16051051051051	76.5	76.5\\
2.16066066066066	76.5	76.5\\
2.16081081081081	76.5	76.5\\
2.16096096096096	76.5	76.5\\
2.16111111111111	76.5	76.5\\
2.16126126126126	76.5	76.5\\
2.16141141141141	76.5	76.5\\
2.16156156156156	76.5	76.5\\
2.16171171171171	76.5	76.5\\
2.16186186186186	76.5	76.5\\
2.16201201201201	76.5	76.5\\
2.16216216216216	76.5	76.5\\
2.16231231231231	76.5	76.5\\
2.16246246246246	76.5	76.5\\
2.16261261261261	76.5	76.5\\
2.16276276276276	76.5	76.5\\
2.16291291291291	76.5	76.5\\
2.16306306306306	76.5	76.5\\
2.16321321321321	76.5	76.5\\
2.16336336336336	76.5	76.5\\
2.16351351351351	76.5	76.5\\
2.16366366366366	76.5	76.5\\
2.16381381381381	76.5	76.5\\
2.16396396396396	76.5	76.5\\
2.16411411411411	76.5	76.5\\
2.16426426426426	76.5	76.5\\
2.16441441441441	76.5	76.5\\
2.16456456456456	76.5	76.5\\
2.16471471471471	76.5	76.5\\
2.16486486486486	76.5	76.5\\
2.16501501501501	76.5	76.5\\
2.16516516516517	76.5	76.5\\
2.16531531531532	76.5	76.5\\
2.16546546546547	76.5	76.5\\
2.16561561561562	76.5	76.5\\
2.16576576576577	76.5	76.5\\
2.16591591591592	76.5	76.5\\
2.16606606606607	76.5	76.5\\
2.16621621621622	76.5	76.5\\
2.16636636636637	76.5	76.5\\
2.16651651651652	76.5	76.5\\
2.16666666666667	76.5	76.5\\
2.16681681681682	76.5	76.5\\
2.16696696696697	76.5	76.5\\
2.16711711711712	76.5	76.5\\
2.16726726726727	76.5	76.5\\
2.16741741741742	76.5	76.5\\
2.16756756756757	76.5	76.5\\
2.16771771771772	76.5	76.5\\
2.16786786786787	76.5	76.5\\
2.16801801801802	76.5	76.5\\
2.16816816816817	76.5	76.5\\
2.16831831831832	76.5	76.5\\
2.16846846846847	76.5	76.5\\
2.16861861861862	76.5	76.5\\
2.16876876876877	76.5	76.5\\
2.16891891891892	76.5	76.5\\
2.16906906906907	76.5	76.5\\
2.16921921921922	76.5	76.5\\
2.16936936936937	76.5	76.5\\
2.16951951951952	76.5	76.5\\
2.16966966966967	76.5	76.5\\
2.16981981981982	76.5	76.5\\
2.16996996996997	76.5	76.5\\
2.17012012012012	76.5	76.5\\
2.17027027027027	76.5	76.5\\
2.17042042042042	76.5	76.5\\
2.17057057057057	76.5	76.5\\
2.17072072072072	76.5	76.5\\
2.17087087087087	76.5	76.5\\
2.17102102102102	76.5	76.5\\
2.17117117117117	76.5	76.5\\
2.17132132132132	76.5	76.5\\
2.17147147147147	76.5	76.5\\
2.17162162162162	76.5	76.5\\
2.17177177177177	76.5	76.5\\
2.17192192192192	76.5	76.5\\
2.17207207207207	76.5	76.5\\
2.17222222222222	76.5	76.5\\
2.17237237237237	76.5	76.5\\
2.17252252252252	76.5	76.5\\
2.17267267267267	76.5	76.5\\
2.17282282282282	76.5	76.5\\
2.17297297297297	76.5	76.5\\
2.17312312312312	76.5	76.5\\
2.17327327327327	76.5	76.5\\
2.17342342342342	76.5	76.5\\
2.17357357357357	76.5	76.5\\
2.17372372372372	76.5	76.5\\
2.17387387387387	76.5	76.5\\
2.17402402402402	76.5	76.5\\
2.17417417417417	76.5	76.5\\
2.17432432432432	76.5	76.5\\
2.17447447447447	76.5	76.5\\
2.17462462462462	76.5	76.5\\
2.17477477477477	76.5	76.5\\
2.17492492492492	76.5	76.5\\
2.17507507507508	76.5	76.5\\
2.17522522522523	76.5	76.5\\
2.17537537537538	76.5	76.5\\
2.17552552552553	76.5	76.5\\
2.17567567567568	76.5	76.5\\
2.17582582582583	76.5	76.5\\
2.17597597597598	76.5	76.5\\
2.17612612612613	76.5	76.5\\
2.17627627627628	76.5	76.5\\
2.17642642642643	76.5	76.5\\
2.17657657657658	76.5	76.5\\
2.17672672672673	76.5	76.5\\
2.17687687687688	76.5	76.5\\
2.17702702702703	76.5	76.5\\
2.17717717717718	76.5	76.5\\
2.17732732732733	76.5	76.5\\
2.17747747747748	76.5	76.5\\
2.17762762762763	76.5	76.5\\
2.17777777777778	76.5	76.5\\
2.17792792792793	76.5	76.5\\
2.17807807807808	76.5	76.5\\
2.17822822822823	76.5	76.5\\
2.17837837837838	76.5	76.5\\
2.17852852852853	76.5	76.5\\
2.17867867867868	76.5	76.5\\
2.17882882882883	76.5	76.5\\
2.17897897897898	76.5	76.5\\
2.17912912912913	76.5	76.5\\
2.17927927927928	76.5	76.5\\
2.17942942942943	76.5	76.5\\
2.17957957957958	76.5	76.5\\
2.17972972972973	76.5	76.5\\
2.17987987987988	76.5	76.5\\
2.18003003003003	76.5	76.5\\
2.18018018018018	76.5	76.5\\
2.18033033033033	76.5	76.5\\
2.18048048048048	76.5	76.5\\
2.18063063063063	76.5	76.5\\
2.18078078078078	76.5	76.5\\
2.18093093093093	76.5	76.5\\
2.18108108108108	76.5	76.5\\
2.18123123123123	76.5	76.5\\
2.18138138138138	76.5	76.5\\
2.18153153153153	76.5	76.5\\
2.18168168168168	76.5	76.5\\
2.18183183183183	76.5	76.5\\
2.18198198198198	76.5	76.5\\
2.18213213213213	76.5	76.5\\
2.18228228228228	76.5	76.5\\
2.18243243243243	76.5	76.5\\
2.18258258258258	76.5	76.5\\
2.18273273273273	76.5	76.5\\
2.18288288288288	76.5	76.5\\
2.18303303303303	76.5	76.5\\
2.18318318318318	76.5	76.5\\
2.18333333333333	76.5	76.5\\
2.18348348348348	76.5	76.5\\
2.18363363363363	76.5	76.5\\
2.18378378378378	76.5	76.5\\
2.18393393393393	76.5	76.5\\
2.18408408408408	76.5	76.5\\
2.18423423423423	76.5	76.5\\
2.18438438438438	76.5	76.5\\
2.18453453453453	76.5	76.5\\
2.18468468468468	76.5	76.5\\
2.18483483483483	76.5	76.5\\
2.18498498498499	76.5	76.5\\
2.18513513513514	76.5	76.5\\
2.18528528528529	76.5	76.5\\
2.18543543543544	76.5	76.5\\
2.18558558558559	76.5	76.5\\
2.18573573573574	76.5	76.5\\
2.18588588588589	76.5	76.5\\
2.18603603603604	76.5	76.5\\
2.18618618618619	76.5	76.5\\
2.18633633633634	76.5	76.5\\
2.18648648648649	76.5	76.5\\
2.18663663663664	76.5	76.5\\
2.18678678678679	76.5	76.5\\
2.18693693693694	76.5	76.5\\
2.18708708708709	76.5	76.5\\
2.18723723723724	76.5	76.5\\
2.18738738738739	76.5	76.5\\
2.18753753753754	76.5	76.5\\
2.18768768768769	76.5	76.5\\
2.18783783783784	76.5	76.5\\
2.18798798798799	76.5	76.5\\
2.18813813813814	76.5	76.5\\
2.18828828828829	76.5	76.5\\
2.18843843843844	76.5	76.5\\
2.18858858858859	76.5	76.5\\
2.18873873873874	76.5	76.5\\
2.18888888888889	76.5	76.5\\
2.18903903903904	76.5	76.5\\
2.18918918918919	76.5	76.5\\
2.18933933933934	76.5	76.5\\
2.18948948948949	76.5	76.5\\
2.18963963963964	76.5	76.5\\
2.18978978978979	76.5	76.5\\
2.18993993993994	76.5	76.5\\
2.19009009009009	76.5	76.5\\
2.19024024024024	76.5	76.5\\
2.19039039039039	76.5	76.5\\
2.19054054054054	76.5	76.5\\
2.19069069069069	76.5	76.5\\
2.19084084084084	76.5	76.5\\
2.19099099099099	76.5	76.5\\
2.19114114114114	76.5	76.5\\
2.19129129129129	76.5	76.5\\
2.19144144144144	76.5	76.5\\
2.19159159159159	76.5	76.5\\
2.19174174174174	76.5	76.5\\
2.19189189189189	76.5	76.5\\
2.19204204204204	76.5	76.5\\
2.19219219219219	76.5	76.5\\
2.19234234234234	76.5	76.5\\
2.19249249249249	76.5	76.5\\
2.19264264264264	76.5	76.5\\
2.19279279279279	76.5	76.5\\
2.19294294294294	76.5	76.5\\
2.19309309309309	76.5	76.5\\
2.19324324324324	76.5	76.5\\
2.19339339339339	76.5	76.5\\
2.19354354354354	76.5	76.5\\
2.19369369369369	76.5	76.5\\
2.19384384384384	76.5	76.5\\
2.19399399399399	76.5	76.5\\
2.19414414414414	76.5	76.5\\
2.19429429429429	76.5	76.5\\
2.19444444444444	76.5	76.5\\
2.19459459459459	76.5	76.5\\
2.19474474474474	76.5	76.5\\
2.19489489489489	76.5	76.5\\
2.19504504504504	76.5	76.5\\
2.1951951951952	76.5	76.5\\
2.19534534534535	76.5	76.5\\
2.1954954954955	76.5	76.5\\
2.19564564564565	76.5	76.5\\
2.1957957957958	76.5	76.5\\
2.19594594594595	76.5	76.5\\
2.1960960960961	76.5	76.5\\
2.19624624624625	76.5	76.5\\
2.1963963963964	76.5	76.5\\
2.19654654654655	76.5	76.5\\
2.1966966966967	76.5	76.5\\
2.19684684684685	76.5	76.5\\
2.196996996997	76.5	76.5\\
2.19714714714715	76.5	76.5\\
2.1972972972973	76.5	76.5\\
2.19744744744745	76.5	76.5\\
2.1975975975976	76.5	76.5\\
2.19774774774775	76.5	76.5\\
2.1978978978979	76.5	76.5\\
2.19804804804805	76.5	76.5\\
2.1981981981982	76.5	76.5\\
2.19834834834835	76.5	76.5\\
2.1984984984985	76.5	76.5\\
2.19864864864865	76.5	76.5\\
2.1987987987988	76.5	76.5\\
2.19894894894895	76.5	76.5\\
2.1990990990991	76.5	76.5\\
2.19924924924925	76.5	76.5\\
2.1993993993994	76.5	76.5\\
2.19954954954955	76.5	76.5\\
2.1996996996997	76.5	76.5\\
2.19984984984985	76.5	76.5\\
2.2	76.5	76.5\\
2.20015015015015	76.5	76.5\\
2.2003003003003	76.5	76.5\\
2.20045045045045	76.5	76.5\\
2.2006006006006	76.5	76.5\\
2.20075075075075	76.5	76.5\\
2.2009009009009	76.5	76.5\\
2.20105105105105	76.5	76.5\\
2.2012012012012	76.5	76.5\\
2.20135135135135	76.5	76.5\\
2.2015015015015	76.5	76.5\\
2.20165165165165	76.5	76.5\\
2.2018018018018	76.5	76.5\\
2.20195195195195	76.5	76.5\\
2.2021021021021	76.5	76.5\\
2.20225225225225	76.5	76.5\\
2.2024024024024	76.5	76.5\\
2.20255255255255	76.5	76.5\\
2.2027027027027	76.5	76.5\\
2.20285285285285	76.5	76.5\\
2.203003003003	76.5	76.5\\
2.20315315315315	76.5	76.5\\
2.2033033033033	76.5	76.5\\
2.20345345345345	76.5	76.5\\
2.2036036036036	76.5	76.5\\
2.20375375375375	76.5	76.5\\
2.2039039039039	76.5	76.5\\
2.20405405405405	76.5	76.5\\
2.2042042042042	76.5	76.5\\
2.20435435435435	76.5	76.5\\
2.2045045045045	76.5	76.5\\
2.20465465465465	76.5	76.5\\
2.2048048048048	76.5	76.5\\
2.20495495495495	76.5	76.5\\
2.20510510510511	76.5	76.5\\
2.20525525525526	76.5	76.5\\
2.20540540540541	76.5	76.5\\
2.20555555555556	76.5	76.5\\
2.20570570570571	76.5	76.5\\
2.20585585585586	76.5	76.5\\
2.20600600600601	76.5	76.5\\
2.20615615615616	76.5	76.5\\
2.20630630630631	76.5	76.5\\
2.20645645645646	76.5	76.5\\
2.20660660660661	76.5	76.5\\
2.20675675675676	76.5	76.5\\
2.20690690690691	76.5	76.5\\
2.20705705705706	76.5	76.5\\
2.20720720720721	76.5	76.5\\
2.20735735735736	76.5	76.5\\
2.20750750750751	76.5	76.5\\
2.20765765765766	76.5	76.5\\
2.20780780780781	76.5	76.5\\
2.20795795795796	76.5	76.5\\
2.20810810810811	76.5	76.5\\
2.20825825825826	76.5	76.5\\
2.20840840840841	76.5	76.5\\
2.20855855855856	76.5	76.5\\
2.20870870870871	76.5	76.5\\
2.20885885885886	76.5	76.5\\
2.20900900900901	76.5	76.5\\
2.20915915915916	76.5	76.5\\
2.20930930930931	76.5	76.5\\
2.20945945945946	76.5	76.5\\
2.20960960960961	76.5	76.5\\
2.20975975975976	76.5	76.5\\
2.20990990990991	76.5	76.5\\
2.21006006006006	76.5	76.5\\
2.21021021021021	76.5	76.5\\
2.21036036036036	76.5	76.5\\
2.21051051051051	76.5	76.5\\
2.21066066066066	76.5	76.5\\
2.21081081081081	76.5	76.5\\
2.21096096096096	76.5	76.5\\
2.21111111111111	76.5	76.5\\
2.21126126126126	76.5	76.5\\
2.21141141141141	76.5	76.5\\
2.21156156156156	76.5	76.5\\
2.21171171171171	76.5	76.5\\
2.21186186186186	76.5	76.5\\
2.21201201201201	76.5	76.5\\
2.21216216216216	76.5	76.5\\
2.21231231231231	76.5	76.5\\
2.21246246246246	76.5	76.5\\
2.21261261261261	76.5	76.5\\
2.21276276276276	76.5	76.5\\
2.21291291291291	76.5	76.5\\
2.21306306306306	76.5	76.5\\
2.21321321321321	76.5	76.5\\
2.21336336336336	76.5	76.5\\
2.21351351351351	76.5	76.5\\
2.21366366366366	76.5	76.5\\
2.21381381381381	76.5	76.5\\
2.21396396396396	76.5	76.5\\
2.21411411411411	76.5	76.5\\
2.21426426426426	76.5	76.5\\
2.21441441441441	76.5	76.5\\
2.21456456456456	76.5	76.5\\
2.21471471471471	76.5	76.5\\
2.21486486486487	76.5	76.5\\
2.21501501501502	76.5	76.5\\
2.21516516516517	76.5	76.5\\
2.21531531531532	76.5	76.5\\
2.21546546546547	76.5	76.5\\
2.21561561561562	76.5	76.5\\
2.21576576576577	76.5	76.5\\
2.21591591591592	76.5	76.5\\
2.21606606606607	76.5	76.5\\
2.21621621621622	76.5	76.5\\
2.21636636636637	76.5	76.5\\
2.21651651651652	76.5	76.5\\
2.21666666666667	76.5	76.5\\
2.21681681681682	76.5	76.5\\
2.21696696696697	76.5	76.5\\
2.21711711711712	76.5	76.5\\
2.21726726726727	76.5	76.5\\
2.21741741741742	76.5	76.5\\
2.21756756756757	76.5	76.5\\
2.21771771771772	76.5	76.5\\
2.21786786786787	76.5	76.5\\
2.21801801801802	76.5	76.5\\
2.21816816816817	76.5	76.5\\
2.21831831831832	76.5	76.5\\
2.21846846846847	76.5	76.5\\
2.21861861861862	76.5	76.5\\
2.21876876876877	76.5	76.5\\
2.21891891891892	76.5	76.5\\
2.21906906906907	76.5	76.5\\
2.21921921921922	76.5	76.5\\
2.21936936936937	76.5	76.5\\
2.21951951951952	76.5	76.5\\
2.21966966966967	76.5	76.5\\
2.21981981981982	76.5	76.5\\
2.21996996996997	76.5	76.5\\
2.22012012012012	76.5	76.5\\
2.22027027027027	76.5	76.5\\
2.22042042042042	76.5	76.5\\
2.22057057057057	76.5	76.5\\
2.22072072072072	76.5	76.5\\
2.22087087087087	76.5	76.5\\
2.22102102102102	76.5	76.5\\
2.22117117117117	76.5	76.5\\
2.22132132132132	76.5	76.5\\
2.22147147147147	76.5	76.5\\
2.22162162162162	76.5	76.5\\
2.22177177177177	76.5	76.5\\
2.22192192192192	76.5	76.5\\
2.22207207207207	76.5	76.5\\
2.22222222222222	76.5	76.5\\
2.22237237237237	76.5	76.5\\
2.22252252252252	76.5	76.5\\
2.22267267267267	76.5	76.5\\
2.22282282282282	76.5	76.5\\
2.22297297297297	76.5	76.5\\
2.22312312312312	76.5	76.5\\
2.22327327327327	76.5	76.5\\
2.22342342342342	76.5	76.5\\
2.22357357357357	76.5	76.5\\
2.22372372372372	76.5	76.5\\
2.22387387387387	76.5	76.5\\
2.22402402402402	76.5	76.5\\
2.22417417417417	76.5	76.5\\
2.22432432432432	76.5	76.5\\
2.22447447447447	76.5	76.5\\
2.22462462462462	76.5	76.5\\
2.22477477477477	76.5	76.5\\
2.22492492492492	76.5	76.5\\
2.22507507507507	76.5	76.5\\
2.22522522522523	76.5	76.5\\
2.22537537537538	76.5	76.5\\
2.22552552552553	76.5	76.5\\
2.22567567567568	76.5	76.5\\
2.22582582582583	76.5	76.5\\
2.22597597597598	76.5	76.5\\
2.22612612612613	76.5	76.5\\
2.22627627627628	76.5	76.5\\
2.22642642642643	76.5	76.5\\
2.22657657657658	76.5	76.5\\
2.22672672672673	76.5	76.5\\
2.22687687687688	76.5	76.5\\
2.22702702702703	76.5	76.5\\
2.22717717717718	76.5	76.5\\
2.22732732732733	76.5	76.5\\
2.22747747747748	76.5	76.5\\
2.22762762762763	76.5	76.5\\
2.22777777777778	76.5	76.5\\
2.22792792792793	76.5	76.5\\
2.22807807807808	76.5	76.5\\
2.22822822822823	76.5	76.5\\
2.22837837837838	76.5	76.5\\
2.22852852852853	76.5	76.5\\
2.22867867867868	76.5	76.5\\
2.22882882882883	76.5	76.5\\
2.22897897897898	76.5	76.5\\
2.22912912912913	76.5	76.5\\
2.22927927927928	76.5	76.5\\
2.22942942942943	76.5	76.5\\
2.22957957957958	76.5	76.5\\
2.22972972972973	76.5	76.5\\
2.22987987987988	76.5	76.5\\
2.23003003003003	76.5	76.5\\
2.23018018018018	76.5	76.5\\
2.23033033033033	76.5	76.5\\
2.23048048048048	76.5	76.5\\
2.23063063063063	76.5	76.5\\
2.23078078078078	76.5	76.5\\
2.23093093093093	76.5	76.5\\
2.23108108108108	76.5	76.5\\
2.23123123123123	76.5	76.5\\
2.23138138138138	76.5	76.5\\
2.23153153153153	76.5	76.5\\
2.23168168168168	76.5	76.5\\
2.23183183183183	76.5	76.5\\
2.23198198198198	76.5	76.5\\
2.23213213213213	76.5	76.5\\
2.23228228228228	76.5	76.5\\
2.23243243243243	76.5	76.5\\
2.23258258258258	76.5	76.5\\
2.23273273273273	76.5	76.5\\
2.23288288288288	76.5	76.5\\
2.23303303303303	76.5	76.5\\
2.23318318318318	76.5	76.5\\
2.23333333333333	76.5	76.5\\
2.23348348348348	76.5	76.5\\
2.23363363363363	76.5	76.5\\
2.23378378378378	76.5	76.5\\
2.23393393393393	76.5	76.5\\
2.23408408408408	76.5	76.5\\
2.23423423423423	76.5	76.5\\
2.23438438438438	76.5	76.5\\
2.23453453453453	76.5	76.5\\
2.23468468468468	76.5	76.5\\
2.23483483483483	76.5	76.5\\
2.23498498498498	76.5	76.5\\
2.23513513513514	76.5	76.5\\
2.23528528528529	76.5	76.5\\
2.23543543543544	76.5	76.5\\
2.23558558558559	76.5	76.5\\
2.23573573573574	76.5	76.5\\
2.23588588588589	76.5	76.5\\
2.23603603603604	76.5	76.5\\
2.23618618618619	76.5	76.5\\
2.23633633633634	76.5	76.5\\
2.23648648648649	76.5	76.5\\
2.23663663663664	76.5	76.5\\
2.23678678678679	76.5	76.5\\
2.23693693693694	76.5	76.5\\
2.23708708708709	76.5	76.5\\
2.23723723723724	76.5	76.5\\
2.23738738738739	76.5	76.5\\
2.23753753753754	76.5	76.5\\
2.23768768768769	76.5	76.5\\
2.23783783783784	76.5	76.5\\
2.23798798798799	76.5	76.5\\
2.23813813813814	76.5	76.5\\
2.23828828828829	76.5	76.5\\
2.23843843843844	76.5	76.5\\
2.23858858858859	76.5	76.5\\
2.23873873873874	76.5	76.5\\
2.23888888888889	76.5	76.5\\
2.23903903903904	76.5	76.5\\
2.23918918918919	76.5	76.5\\
2.23933933933934	76.5	76.5\\
2.23948948948949	76.5	76.5\\
2.23963963963964	76.5	76.5\\
2.23978978978979	76.5	76.5\\
2.23993993993994	76.5	76.5\\
2.24009009009009	76.5	76.5\\
2.24024024024024	76.5	76.5\\
2.24039039039039	76.5	76.5\\
2.24054054054054	76.5	76.5\\
2.24069069069069	76.5	76.5\\
2.24084084084084	76.5	76.5\\
2.24099099099099	76.5	76.5\\
2.24114114114114	76.5	76.5\\
2.24129129129129	76.5	76.5\\
2.24144144144144	76.5	76.5\\
2.24159159159159	76.5	76.5\\
2.24174174174174	76.5	76.5\\
2.24189189189189	76.5	76.5\\
2.24204204204204	76.5	76.5\\
2.24219219219219	76.5	76.5\\
2.24234234234234	76.5	76.5\\
2.24249249249249	76.5	76.5\\
2.24264264264264	76.5	76.5\\
2.24279279279279	76.5	76.5\\
2.24294294294294	76.5	76.5\\
2.24309309309309	76.5	76.5\\
2.24324324324324	76.5	76.5\\
2.24339339339339	76.5	76.5\\
2.24354354354354	76.5	76.5\\
2.24369369369369	76.5	76.5\\
2.24384384384384	76.5	76.5\\
2.24399399399399	76.5	76.5\\
2.24414414414414	76.5	76.5\\
2.24429429429429	76.5	76.5\\
2.24444444444444	76.5	76.5\\
2.24459459459459	76.5	76.5\\
2.24474474474474	76.5	76.5\\
2.2448948948949	76.5	76.5\\
2.24504504504505	76.5	76.5\\
2.2451951951952	76.5	76.5\\
2.24534534534535	76.5	76.5\\
2.2454954954955	76.5	76.5\\
2.24564564564565	76.5	76.5\\
2.2457957957958	76.5	76.5\\
2.24594594594595	76.5	76.5\\
2.2460960960961	76.5	76.5\\
2.24624624624625	76.5	76.5\\
2.2463963963964	76.5	76.5\\
2.24654654654655	76.5	76.5\\
2.2466966966967	76.5	76.5\\
2.24684684684685	76.5	76.5\\
2.246996996997	76.5	76.5\\
2.24714714714715	76.5	76.5\\
2.2472972972973	76.5	76.5\\
2.24744744744745	76.5	76.5\\
2.2475975975976	76.5	76.5\\
2.24774774774775	76.5	76.5\\
2.2478978978979	76.5	76.5\\
2.24804804804805	76.5	76.5\\
2.2481981981982	76.5	76.5\\
2.24834834834835	76.5	76.5\\
2.2484984984985	76.5	76.5\\
2.24864864864865	76.5	76.5\\
2.2487987987988	76.5	76.5\\
2.24894894894895	76.5	76.5\\
2.2490990990991	76.5	76.5\\
2.24924924924925	76.5	76.5\\
2.2493993993994	76.5	76.5\\
2.24954954954955	76.5	76.5\\
2.2496996996997	76.5	76.5\\
2.24984984984985	76.5	76.5\\
2.25	76.5	76.5\\
2.1	77.5	76.5\\
2.10015015015015	77.5	76.5\\
2.1003003003003	77.5	76.5\\
2.10045045045045	77.5	76.5\\
2.1006006006006	77.5	76.5\\
2.10075075075075	77.5	76.5\\
2.1009009009009	77.5	76.5\\
2.10105105105105	77.5	76.5\\
2.1012012012012	77.5	76.5\\
2.10135135135135	77.5	76.5\\
2.1015015015015	77.5	76.5\\
2.10165165165165	77.5	76.5\\
2.1018018018018	77.5	76.5\\
2.10195195195195	77.5	76.5\\
2.1021021021021	77.5	76.5\\
2.10225225225225	77.5	76.5\\
2.1024024024024	77.5	76.5\\
2.10255255255255	77.5	76.5\\
2.1027027027027	77.5	76.5\\
2.10285285285285	77.5	76.5\\
2.103003003003	77.5	76.5\\
2.10315315315315	77.5	76.5\\
2.1033033033033	77.5	76.5\\
2.10345345345345	77.5	76.5\\
2.1036036036036	77.5	76.5\\
2.10375375375375	77.5	76.5\\
2.1039039039039	77.5	76.5\\
2.10405405405405	77.5	76.5\\
2.1042042042042	77.5	76.5\\
2.10435435435435	77.5	76.5\\
2.1045045045045	77.5	76.5\\
2.10465465465465	77.5	76.5\\
2.1048048048048	77.5	76.5\\
2.10495495495495	77.5	76.5\\
2.10510510510511	77.5	76.5\\
2.10525525525526	77.5	76.5\\
2.10540540540541	77.5	76.5\\
2.10555555555556	77.5	76.5\\
2.10570570570571	77.5	76.5\\
2.10585585585586	77.5	76.5\\
2.10600600600601	77.5	76.5\\
2.10615615615616	77.5	76.5\\
2.10630630630631	77.5	76.5\\
2.10645645645646	77.5	76.5\\
2.10660660660661	77.5	76.5\\
2.10675675675676	77.5	76.5\\
2.10690690690691	77.5	76.5\\
2.10705705705706	77.5	76.5\\
2.10720720720721	77.5	76.5\\
2.10735735735736	77.5	76.5\\
2.10750750750751	77.5	76.5\\
2.10765765765766	77.5	76.5\\
2.10780780780781	77.5	76.5\\
2.10795795795796	77.5	76.5\\
2.10810810810811	77.5	76.5\\
2.10825825825826	77.5	76.5\\
2.10840840840841	77.5	76.5\\
2.10855855855856	77.5	76.5\\
2.10870870870871	77.5	76.5\\
2.10885885885886	77.5	76.5\\
2.10900900900901	77.5	76.5\\
2.10915915915916	77.5	76.5\\
2.10930930930931	77.5	76.5\\
2.10945945945946	77.5	76.5\\
2.10960960960961	77.5	76.5\\
2.10975975975976	77.5	76.5\\
2.10990990990991	77.5	76.5\\
2.11006006006006	77.5	76.5\\
2.11021021021021	77.5	76.5\\
2.11036036036036	77.5	76.5\\
2.11051051051051	77.5	76.5\\
2.11066066066066	77.5	76.5\\
2.11081081081081	77.5	76.5\\
2.11096096096096	77.5	76.5\\
2.11111111111111	77.5	76.5\\
2.11126126126126	77.5	76.5\\
2.11141141141141	77.5	76.5\\
2.11156156156156	77.5	76.5\\
2.11171171171171	77.5	76.5\\
2.11186186186186	77.5	76.5\\
2.11201201201201	77.5	76.5\\
2.11216216216216	77.5	76.5\\
2.11231231231231	77.5	76.5\\
2.11246246246246	77.5	76.5\\
2.11261261261261	77.5	76.5\\
2.11276276276276	77.5	76.5\\
2.11291291291291	77.5	76.5\\
2.11306306306306	77.5	76.5\\
2.11321321321321	77.5	76.5\\
2.11336336336336	77.5	76.5\\
2.11351351351351	77.5	76.5\\
2.11366366366366	77.5	76.5\\
2.11381381381381	77.5	76.5\\
2.11396396396396	77.5	76.5\\
2.11411411411411	77.5	76.5\\
2.11426426426426	77.5	76.5\\
2.11441441441441	77.5	76.5\\
2.11456456456456	77.5	76.5\\
2.11471471471471	77.5	76.5\\
2.11486486486486	77.5	76.5\\
2.11501501501502	77.5	76.5\\
2.11516516516517	77.5	76.5\\
2.11531531531532	77.5	76.5\\
2.11546546546547	77.5	76.5\\
2.11561561561562	77.5	76.5\\
2.11576576576577	77.5	76.5\\
2.11591591591592	77.5	76.5\\
2.11606606606607	77.5	76.5\\
2.11621621621622	77.5	76.5\\
2.11636636636637	77.5	76.5\\
2.11651651651652	77.5	76.5\\
2.11666666666667	77.5	76.5\\
2.11681681681682	77.5	76.5\\
2.11696696696697	77.5	76.5\\
2.11711711711712	77.5	76.5\\
2.11726726726727	77.5	76.5\\
2.11741741741742	77.5	76.5\\
2.11756756756757	77.5	76.5\\
2.11771771771772	77.5	76.5\\
2.11786786786787	77.5	76.5\\
2.11801801801802	77.5	76.5\\
2.11816816816817	77.5	76.5\\
2.11831831831832	77.5	76.5\\
2.11846846846847	77.5	76.5\\
2.11861861861862	77.5	76.5\\
2.11876876876877	77.5	76.5\\
2.11891891891892	77.5	76.5\\
2.11906906906907	77.5	76.5\\
2.11921921921922	77.5	76.5\\
2.11936936936937	77.5	76.5\\
2.11951951951952	77.5	76.5\\
2.11966966966967	77.5	76.5\\
2.11981981981982	77.5	76.5\\
2.11996996996997	77.5	76.5\\
2.12012012012012	77.5	76.5\\
2.12027027027027	77.5	76.5\\
2.12042042042042	77.5	76.5\\
2.12057057057057	77.5	76.5\\
2.12072072072072	77.5	76.5\\
2.12087087087087	77.5	76.5\\
2.12102102102102	77.5	76.5\\
2.12117117117117	77.5	76.5\\
2.12132132132132	77.5	76.5\\
2.12147147147147	77.5	76.5\\
2.12162162162162	77.5	76.5\\
2.12177177177177	77.5	76.5\\
2.12192192192192	77.5	76.5\\
2.12207207207207	77.5	76.5\\
2.12222222222222	77.5	76.5\\
2.12237237237237	77.5	76.5\\
2.12252252252252	77.5	76.5\\
2.12267267267267	77.5	76.5\\
2.12282282282282	77.5	76.5\\
2.12297297297297	77.5	76.5\\
2.12312312312312	77.5	76.5\\
2.12327327327327	77.5	76.5\\
2.12342342342342	77.5	76.5\\
2.12357357357357	77.5	76.5\\
2.12372372372372	77.5	76.5\\
2.12387387387387	77.5	76.5\\
2.12402402402402	77.5	76.5\\
2.12417417417417	77.5	76.5\\
2.12432432432432	77.5	76.5\\
2.12447447447447	77.5	76.5\\
2.12462462462462	77.5	76.5\\
2.12477477477477	77.5	76.5\\
2.12492492492493	77.5	76.5\\
2.12507507507508	77.5	76.5\\
2.12522522522523	77.5	76.5\\
2.12537537537538	77.5	76.5\\
2.12552552552553	77.5	76.5\\
2.12567567567568	77.5	76.5\\
2.12582582582583	77.5	76.5\\
2.12597597597598	77.5	76.5\\
2.12612612612613	77.5	76.5\\
2.12627627627628	77.5	76.5\\
2.12642642642643	77.5	76.5\\
2.12657657657658	77.5	76.5\\
2.12672672672673	77.5	76.5\\
2.12687687687688	77.5	76.5\\
2.12702702702703	77.5	76.5\\
2.12717717717718	77.5	76.5\\
2.12732732732733	77.5	76.5\\
2.12747747747748	77.5	76.5\\
2.12762762762763	77.5	76.5\\
2.12777777777778	77.5	76.5\\
2.12792792792793	77.5	76.5\\
2.12807807807808	77.5	76.5\\
2.12822822822823	77.5	76.5\\
2.12837837837838	77.5	76.5\\
2.12852852852853	77.5	76.5\\
2.12867867867868	77.5	76.5\\
2.12882882882883	77.5	76.5\\
2.12897897897898	77.5	76.5\\
2.12912912912913	77.5	76.5\\
2.12927927927928	77.5	76.5\\
2.12942942942943	77.5	76.5\\
2.12957957957958	77.5	76.5\\
2.12972972972973	77.5	76.5\\
2.12987987987988	77.5	76.5\\
2.13003003003003	77.5	76.5\\
2.13018018018018	77.5	76.5\\
2.13033033033033	77.5	76.5\\
2.13048048048048	77.5	76.5\\
2.13063063063063	77.5	76.5\\
2.13078078078078	77.5	76.5\\
2.13093093093093	77.5	76.5\\
2.13108108108108	77.5	76.5\\
2.13123123123123	77.5	76.5\\
2.13138138138138	77.5	76.5\\
2.13153153153153	77.5	76.5\\
2.13168168168168	77.5	76.5\\
2.13183183183183	77.5	76.5\\
2.13198198198198	77.5	76.5\\
2.13213213213213	77.5	76.5\\
2.13228228228228	77.5	76.5\\
2.13243243243243	77.5	76.5\\
2.13258258258258	77.5	76.5\\
2.13273273273273	77.5	76.5\\
2.13288288288288	77.5	76.5\\
2.13303303303303	77.5	76.5\\
2.13318318318318	77.5	76.5\\
2.13333333333333	77.5	76.5\\
2.13348348348348	77.5	76.5\\
2.13363363363363	77.5	76.5\\
2.13378378378378	77.5	76.5\\
2.13393393393393	77.5	76.5\\
2.13408408408408	77.5	76.5\\
2.13423423423423	77.5	76.5\\
2.13438438438438	77.5	76.5\\
2.13453453453453	77.5	76.5\\
2.13468468468468	77.5	76.5\\
2.13483483483483	77.5	76.5\\
2.13498498498498	77.5	76.5\\
2.13513513513514	77.5	76.5\\
2.13528528528529	77.5	76.5\\
2.13543543543544	77.5	76.5\\
2.13558558558559	77.5	76.5\\
2.13573573573574	77.5	76.5\\
2.13588588588589	77.5	76.5\\
2.13603603603604	77.5	76.5\\
2.13618618618619	77.5	76.5\\
2.13633633633634	77.5	76.5\\
2.13648648648649	77.5	76.5\\
2.13663663663664	77.5	76.5\\
2.13678678678679	77.5	76.5\\
2.13693693693694	77.5	76.5\\
2.13708708708709	77.5	76.5\\
2.13723723723724	77.5	76.5\\
2.13738738738739	77.5	76.5\\
2.13753753753754	77.5	76.5\\
2.13768768768769	77.5	76.5\\
2.13783783783784	77.5	76.5\\
2.13798798798799	77.5	76.5\\
2.13813813813814	77.5	76.5\\
2.13828828828829	77.5	76.5\\
2.13843843843844	77.5	76.5\\
2.13858858858859	77.5	76.5\\
2.13873873873874	77.5	76.5\\
2.13888888888889	77.5	76.5\\
2.13903903903904	77.5	76.5\\
2.13918918918919	77.5	76.5\\
2.13933933933934	77.5	76.5\\
2.13948948948949	77.5	76.5\\
2.13963963963964	77.5	76.5\\
2.13978978978979	77.5	76.5\\
2.13993993993994	77.5	76.5\\
2.14009009009009	77.5	76.5\\
2.14024024024024	77.5	76.5\\
2.14039039039039	77.5	76.5\\
2.14054054054054	77.5	76.5\\
2.14069069069069	77.5	76.5\\
2.14084084084084	77.5	76.5\\
2.14099099099099	77.5	76.5\\
2.14114114114114	77.5	76.5\\
2.14129129129129	77.5	76.5\\
2.14144144144144	77.5	76.5\\
2.14159159159159	77.5	76.5\\
2.14174174174174	77.5	76.5\\
2.14189189189189	77.5	76.5\\
2.14204204204204	77.5	76.5\\
2.14219219219219	77.5	76.5\\
2.14234234234234	77.5	76.5\\
2.14249249249249	77.5	76.5\\
2.14264264264264	77.5	76.5\\
2.14279279279279	77.5	76.5\\
2.14294294294294	77.5	76.5\\
2.14309309309309	77.5	76.5\\
2.14324324324324	77.5	76.5\\
2.14339339339339	77.5	76.5\\
2.14354354354354	77.5	76.5\\
2.14369369369369	77.5	76.5\\
2.14384384384384	77.5	76.5\\
2.14399399399399	77.5	76.5\\
2.14414414414414	77.5	76.5\\
2.14429429429429	77.5	76.5\\
2.14444444444444	77.5	76.5\\
2.14459459459459	77.5	76.5\\
2.14474474474474	77.5	76.5\\
2.14489489489489	77.5	76.5\\
2.14504504504505	77.5	76.5\\
2.1451951951952	77.5	76.5\\
2.14534534534535	77.5	76.5\\
2.1454954954955	77.5	76.5\\
2.14564564564565	77.5	76.5\\
2.1457957957958	77.5	76.5\\
2.14594594594595	77.5	76.5\\
2.1460960960961	77.5	76.5\\
2.14624624624625	77.5	76.5\\
2.1463963963964	77.5	76.5\\
2.14654654654655	77.5	76.5\\
2.1466966966967	77.5	76.5\\
2.14684684684685	77.5	76.5\\
2.146996996997	77.5	76.5\\
2.14714714714715	77.5	76.5\\
2.1472972972973	77.5	76.5\\
2.14744744744745	77.5	76.5\\
2.1475975975976	77.5	76.5\\
2.14774774774775	77.5	76.5\\
2.1478978978979	77.5	76.5\\
2.14804804804805	77.5	76.5\\
2.1481981981982	77.5	76.5\\
2.14834834834835	77.5	76.5\\
2.1484984984985	77.5	76.5\\
2.14864864864865	77.5	76.5\\
2.1487987987988	77.5	76.5\\
2.14894894894895	77.5	76.5\\
2.1490990990991	77.5	76.5\\
2.14924924924925	77.5	76.5\\
2.1493993993994	77.5	76.5\\
2.14954954954955	77.5	76.5\\
2.1496996996997	77.5	76.5\\
2.14984984984985	77.5	76.5\\
2.15	77.5	76.5\\
2.15015015015015	77.5	76.5\\
2.1503003003003	77.5	76.5\\
2.15045045045045	77.5	76.5\\
2.1506006006006	77.5	76.5\\
2.15075075075075	77.5	76.5\\
2.1509009009009	77.5	76.5\\
2.15105105105105	77.5	76.5\\
2.1512012012012	77.5	76.5\\
2.15135135135135	77.5	76.5\\
2.1515015015015	77.5	76.5\\
2.15165165165165	77.5	76.5\\
2.1518018018018	77.5	76.5\\
2.15195195195195	77.5	76.5\\
2.1521021021021	77.5	76.5\\
2.15225225225225	77.5	76.5\\
2.1524024024024	77.5	76.5\\
2.15255255255255	77.5	76.5\\
2.1527027027027	77.5	76.5\\
2.15285285285285	77.5	76.5\\
2.153003003003	77.5	76.5\\
2.15315315315315	77.5	76.5\\
2.1533033033033	77.5	76.5\\
2.15345345345345	77.5	76.5\\
2.1536036036036	77.5	76.5\\
2.15375375375375	77.5	76.5\\
2.1539039039039	77.5	76.5\\
2.15405405405405	77.5	76.5\\
2.1542042042042	77.5	76.5\\
2.15435435435435	77.5	76.5\\
2.1545045045045	77.5	76.5\\
2.15465465465465	77.5	76.5\\
2.1548048048048	77.5	76.5\\
2.15495495495496	77.5	76.5\\
2.15510510510511	77.5	76.5\\
2.15525525525526	77.5	76.5\\
2.15540540540541	77.5	76.5\\
2.15555555555556	77.5	76.5\\
2.15570570570571	77.5	76.5\\
2.15585585585586	77.5	76.5\\
2.15600600600601	77.5	76.5\\
2.15615615615616	77.5	76.5\\
2.15630630630631	77.5	76.5\\
2.15645645645646	77.5	76.5\\
2.15660660660661	77.5	76.5\\
2.15675675675676	77.5	76.5\\
2.15690690690691	77.5	76.5\\
2.15705705705706	77.5	76.5\\
2.15720720720721	77.5	76.5\\
2.15735735735736	77.5	76.5\\
2.15750750750751	77.5	76.5\\
2.15765765765766	77.5	76.5\\
2.15780780780781	77.5	76.5\\
2.15795795795796	77.5	76.5\\
2.15810810810811	77.5	76.5\\
2.15825825825826	77.5	76.5\\
2.15840840840841	77.5	76.5\\
2.15855855855856	77.5	76.5\\
2.15870870870871	77.5	76.5\\
2.15885885885886	77.5	76.5\\
2.15900900900901	77.5	76.5\\
2.15915915915916	77.5	76.5\\
2.15930930930931	77.5	76.5\\
2.15945945945946	77.5	76.5\\
2.15960960960961	77.5	76.5\\
2.15975975975976	77.5	76.5\\
2.15990990990991	77.5	76.5\\
2.16006006006006	77.5	76.5\\
2.16021021021021	77.5	76.5\\
2.16036036036036	77.5	76.5\\
2.16051051051051	77.5	76.5\\
2.16066066066066	77.5	76.5\\
2.16081081081081	77.5	76.5\\
2.16096096096096	77.5	76.5\\
2.16111111111111	77.5	76.5\\
2.16126126126126	77.5	76.5\\
2.16141141141141	77.5	76.5\\
2.16156156156156	77.5	76.5\\
2.16171171171171	77.5	76.5\\
2.16186186186186	77.5	76.5\\
2.16201201201201	77.5	76.5\\
2.16216216216216	77.5	76.5\\
2.16231231231231	77.5	76.5\\
2.16246246246246	77.5	76.5\\
2.16261261261261	77.5	76.5\\
2.16276276276276	77.5	76.5\\
2.16291291291291	77.5	76.5\\
2.16306306306306	77.5	76.5\\
2.16321321321321	77.5	76.5\\
2.16336336336336	77.5	76.5\\
2.16351351351351	77.5	76.5\\
2.16366366366366	77.5	76.5\\
2.16381381381381	77.5	76.5\\
2.16396396396396	77.5	76.5\\
2.16411411411411	77.5	76.5\\
2.16426426426426	77.5	76.5\\
2.16441441441441	77.5	76.5\\
2.16456456456456	77.5	76.5\\
2.16471471471471	77.5	76.5\\
2.16486486486486	77.5	76.5\\
2.16501501501501	77.5	76.5\\
2.16516516516517	77.5	76.5\\
2.16531531531532	77.5	76.5\\
2.16546546546547	77.5	76.5\\
2.16561561561562	77.5	76.5\\
2.16576576576577	77.5	76.5\\
2.16591591591592	77.5	76.5\\
2.16606606606607	77.5	76.5\\
2.16621621621622	77.5	76.5\\
2.16636636636637	77.5	76.5\\
2.16651651651652	77.5	76.5\\
2.16666666666667	77.5	76.5\\
2.16681681681682	77.5	76.5\\
2.16696696696697	77.5	76.5\\
2.16711711711712	77.5	76.5\\
2.16726726726727	77.5	76.5\\
2.16741741741742	77.5	76.5\\
2.16756756756757	77.5	76.5\\
2.16771771771772	77.5	76.5\\
2.16786786786787	77.5	76.5\\
2.16801801801802	77.5	76.5\\
2.16816816816817	77.5	76.5\\
2.16831831831832	77.5	76.5\\
2.16846846846847	77.5	76.5\\
2.16861861861862	77.5	76.5\\
2.16876876876877	77.5	76.5\\
2.16891891891892	77.5	76.5\\
2.16906906906907	77.5	76.5\\
2.16921921921922	77.5	76.5\\
2.16936936936937	77.5	76.5\\
2.16951951951952	77.5	76.5\\
2.16966966966967	77.5	76.5\\
2.16981981981982	77.5	76.5\\
2.16996996996997	77.5	76.5\\
2.17012012012012	77.5	76.5\\
2.17027027027027	77.5	76.5\\
2.17042042042042	77.5	76.5\\
2.17057057057057	77.5	76.5\\
2.17072072072072	77.5	76.5\\
2.17087087087087	77.5	76.5\\
2.17102102102102	77.5	76.5\\
2.17117117117117	77.5	76.5\\
2.17132132132132	77.5	76.5\\
2.17147147147147	77.5	76.5\\
2.17162162162162	77.5	76.5\\
2.17177177177177	77.5	76.5\\
2.17192192192192	77.5	76.5\\
2.17207207207207	77.5	76.5\\
2.17222222222222	77.5	76.5\\
2.17237237237237	77.5	76.5\\
2.17252252252252	77.5	76.5\\
2.17267267267267	77.5	76.5\\
2.17282282282282	77.5	76.5\\
2.17297297297297	77.5	76.5\\
2.17312312312312	77.5	76.5\\
2.17327327327327	77.5	76.5\\
2.17342342342342	77.5	76.5\\
2.17357357357357	77.5	76.5\\
2.17372372372372	77.5	76.5\\
2.17387387387387	77.5	76.5\\
2.17402402402402	77.5	76.5\\
2.17417417417417	77.5	76.5\\
2.17432432432432	77.5	76.5\\
2.17447447447447	77.5	76.5\\
2.17462462462462	77.5	76.5\\
2.17477477477477	77.5	76.5\\
2.17492492492492	77.5	76.5\\
2.17507507507508	77.5	76.5\\
2.17522522522523	77.5	76.5\\
2.17537537537538	77.5	76.5\\
2.17552552552553	77.5	76.5\\
2.17567567567568	77.5	76.5\\
2.17582582582583	77.5	76.5\\
2.17597597597598	77.5	76.5\\
2.17612612612613	77.5	76.5\\
2.17627627627628	77.5	76.5\\
2.17642642642643	77.5	76.5\\
2.17657657657658	77.5	76.5\\
2.17672672672673	77.5	76.5\\
2.17687687687688	77.5	76.5\\
2.17702702702703	77.5	76.5\\
2.17717717717718	77.5	76.5\\
2.17732732732733	77.5	76.5\\
2.17747747747748	77.5	76.5\\
2.17762762762763	77.5	76.5\\
2.17777777777778	77.5	76.5\\
2.17792792792793	77.5	76.5\\
2.17807807807808	77.5	76.5\\
2.17822822822823	77.5	76.5\\
2.17837837837838	77.5	76.5\\
2.17852852852853	77.5	76.5\\
2.17867867867868	77.5	76.5\\
2.17882882882883	77.5	76.5\\
2.17897897897898	77.5	76.5\\
2.17912912912913	77.5	76.5\\
2.17927927927928	77.5	76.5\\
2.17942942942943	77.5	76.5\\
2.17957957957958	77.5	76.5\\
2.17972972972973	77.5	76.5\\
2.17987987987988	77.5	76.5\\
2.18003003003003	77.5	76.5\\
2.18018018018018	77.5	76.5\\
2.18033033033033	77.5	76.5\\
2.18048048048048	77.5	76.5\\
2.18063063063063	77.5	76.5\\
2.18078078078078	77.5	76.5\\
2.18093093093093	77.5	76.5\\
2.18108108108108	77.5	76.5\\
2.18123123123123	77.5	76.5\\
2.18138138138138	77.5	76.5\\
2.18153153153153	77.5	76.5\\
2.18168168168168	77.5	76.5\\
2.18183183183183	77.5	76.5\\
2.18198198198198	77.5	76.5\\
2.18213213213213	77.5	76.5\\
2.18228228228228	77.5	76.5\\
2.18243243243243	77.5	76.5\\
2.18258258258258	77.5	76.5\\
2.18273273273273	77.5	76.5\\
2.18288288288288	77.5	76.5\\
2.18303303303303	77.5	76.5\\
2.18318318318318	77.5	76.5\\
2.18333333333333	77.5	76.5\\
2.18348348348348	77.5	76.5\\
2.18363363363363	77.5	76.5\\
2.18378378378378	77.5	76.5\\
2.18393393393393	77.5	76.5\\
2.18408408408408	77.5	76.5\\
2.18423423423423	77.5	76.5\\
2.18438438438438	77.5	76.5\\
2.18453453453453	77.5	76.5\\
2.18468468468468	77.5	76.5\\
2.18483483483483	77.5	76.5\\
2.18498498498499	77.5	76.5\\
2.18513513513514	77.5	76.5\\
2.18528528528529	77.5	76.5\\
2.18543543543544	77.5	76.5\\
2.18558558558559	77.5	76.5\\
2.18573573573574	77.5	76.5\\
2.18588588588589	77.5	76.5\\
2.18603603603604	77.5	76.5\\
2.18618618618619	77.5	76.5\\
2.18633633633634	77.5	76.5\\
2.18648648648649	77.5	76.5\\
2.18663663663664	77.5	76.5\\
2.18678678678679	77.5	76.5\\
2.18693693693694	77.5	76.5\\
2.18708708708709	77.5	76.5\\
2.18723723723724	77.5	76.5\\
2.18738738738739	77.5	76.5\\
2.18753753753754	77.5	76.5\\
2.18768768768769	77.5	76.5\\
2.18783783783784	77.5	76.5\\
2.18798798798799	77.5	76.5\\
2.18813813813814	77.5	76.5\\
2.18828828828829	77.5	76.5\\
2.18843843843844	77.5	76.5\\
2.18858858858859	77.5	76.5\\
2.18873873873874	77.5	76.5\\
2.18888888888889	77.5	76.5\\
2.18903903903904	77.5	76.5\\
2.18918918918919	77.5	76.5\\
2.18933933933934	77.5	76.5\\
2.18948948948949	77.5	76.5\\
2.18963963963964	77.5	76.5\\
2.18978978978979	77.5	76.5\\
2.18993993993994	77.5	76.5\\
2.19009009009009	77.5	76.5\\
2.19024024024024	77.5	76.5\\
2.19039039039039	77.5	76.5\\
2.19054054054054	77.5	76.5\\
2.19069069069069	77.5	76.5\\
2.19084084084084	77.5	76.5\\
2.19099099099099	77.5	76.5\\
2.19114114114114	77.5	76.5\\
2.19129129129129	77.5	76.5\\
2.19144144144144	77.5	76.5\\
2.19159159159159	77.5	76.5\\
2.19174174174174	77.5	76.5\\
2.19189189189189	77.5	76.5\\
2.19204204204204	77.5	76.5\\
2.19219219219219	77.5	76.5\\
2.19234234234234	77.5	76.5\\
2.19249249249249	77.5	76.5\\
2.19264264264264	77.5	76.5\\
2.19279279279279	77.5	76.5\\
2.19294294294294	77.5	76.5\\
2.19309309309309	77.5	76.5\\
2.19324324324324	77.5	76.5\\
2.19339339339339	77.5	76.5\\
2.19354354354354	77.5	76.5\\
2.19369369369369	77.5	76.5\\
2.19384384384384	77.5	76.5\\
2.19399399399399	77.5	76.5\\
2.19414414414414	77.5	76.5\\
2.19429429429429	77.5	76.5\\
2.19444444444444	77.5	76.5\\
2.19459459459459	77.5	76.5\\
2.19474474474474	77.5	76.5\\
2.19489489489489	77.5	76.5\\
2.19504504504504	77.5	76.5\\
2.1951951951952	77.5	76.5\\
2.19534534534535	77.5	76.5\\
2.1954954954955	77.5	76.5\\
2.19564564564565	77.5	76.5\\
2.1957957957958	77.5	76.5\\
2.19594594594595	77.5	76.5\\
2.1960960960961	77.5	76.5\\
2.19624624624625	77.5	76.5\\
2.1963963963964	77.5	76.5\\
2.19654654654655	77.5	76.5\\
2.1966966966967	77.5	76.5\\
2.19684684684685	77.5	76.5\\
2.196996996997	77.5	76.5\\
2.19714714714715	77.5	76.5\\
2.1972972972973	77.5	76.5\\
2.19744744744745	77.5	76.5\\
2.1975975975976	77.5	76.5\\
2.19774774774775	77.5	76.5\\
2.1978978978979	77.5	76.5\\
2.19804804804805	77.5	76.5\\
2.1981981981982	77.5	76.5\\
2.19834834834835	77.5	76.5\\
2.1984984984985	77.5	76.5\\
2.19864864864865	77.5	76.5\\
2.1987987987988	77.5	76.5\\
2.19894894894895	77.5	76.5\\
2.1990990990991	77.5	76.5\\
2.19924924924925	77.5	76.5\\
2.1993993993994	77.5	76.5\\
2.19954954954955	77.5	76.5\\
2.1996996996997	77.5	76.5\\
2.19984984984985	77.5	76.5\\
2.2	77.5	76.5\\
2.20015015015015	77.5	76.5\\
2.2003003003003	77.5	76.5\\
2.20045045045045	77.5	76.5\\
2.2006006006006	77.5	76.5\\
2.20075075075075	77.5	76.5\\
2.2009009009009	77.5	76.5\\
2.20105105105105	77.5	76.5\\
2.2012012012012	77.5	76.5\\
2.20135135135135	77.5	76.5\\
2.2015015015015	77.5	76.5\\
2.20165165165165	77.5	76.5\\
2.2018018018018	77.5	76.5\\
2.20195195195195	77.5	76.5\\
2.2021021021021	77.5	76.5\\
2.20225225225225	77.5	76.5\\
2.2024024024024	77.5	76.5\\
2.20255255255255	77.5	76.5\\
2.2027027027027	77.5	76.5\\
2.20285285285285	77.5	76.5\\
2.203003003003	77.5	76.5\\
2.20315315315315	77.5	76.5\\
2.2033033033033	77.5	76.5\\
2.20345345345345	77.5	76.5\\
2.2036036036036	77.5	76.5\\
2.20375375375375	77.5	76.5\\
2.2039039039039	77.5	76.5\\
2.20405405405405	77.5	76.5\\
2.2042042042042	77.5	76.5\\
2.20435435435435	77.5	76.5\\
2.2045045045045	77.5	76.5\\
2.20465465465465	77.5	76.5\\
2.2048048048048	77.5	76.5\\
2.20495495495495	77.5	76.5\\
2.20510510510511	77.5	76.5\\
2.20525525525526	77.5	76.5\\
2.20540540540541	77.5	76.5\\
2.20555555555556	77.5	76.5\\
2.20570570570571	77.5	76.5\\
2.20585585585586	77.5	76.5\\
2.20600600600601	77.5	76.5\\
2.20615615615616	77.5	76.5\\
2.20630630630631	77.5	76.5\\
2.20645645645646	77.5	76.5\\
2.20660660660661	77.5	76.5\\
2.20675675675676	77.5	76.5\\
2.20690690690691	77.5	76.5\\
2.20705705705706	77.5	76.5\\
2.20720720720721	77.5	76.5\\
2.20735735735736	77.5	76.5\\
2.20750750750751	77.5	76.5\\
2.20765765765766	77.5	76.5\\
2.20780780780781	77.5	76.5\\
2.20795795795796	77.5	76.5\\
2.20810810810811	77.5	76.5\\
2.20825825825826	77.5	76.5\\
2.20840840840841	77.5	76.5\\
2.20855855855856	77.5	76.5\\
2.20870870870871	77.5	76.5\\
2.20885885885886	77.5	76.5\\
2.20900900900901	77.5	76.5\\
2.20915915915916	77.5	76.5\\
2.20930930930931	77.5	76.5\\
2.20945945945946	77.5	76.5\\
2.20960960960961	77.5	76.5\\
2.20975975975976	77.5	76.5\\
2.20990990990991	77.5	76.5\\
2.21006006006006	77.5	76.5\\
2.21021021021021	77.5	76.5\\
2.21036036036036	77.5	76.5\\
2.21051051051051	77.5	76.5\\
2.21066066066066	77.5	76.5\\
2.21081081081081	77.5	76.5\\
2.21096096096096	77.5	76.5\\
2.21111111111111	77.5	76.5\\
2.21126126126126	77.5	76.5\\
2.21141141141141	77.5	76.5\\
2.21156156156156	77.5	76.5\\
2.21171171171171	77.5	76.5\\
2.21186186186186	77.5	76.5\\
2.21201201201201	77.5	76.5\\
2.21216216216216	77.5	76.5\\
2.21231231231231	77.5	76.5\\
2.21246246246246	77.5	76.5\\
2.21261261261261	77.5	76.5\\
2.21276276276276	77.5	76.5\\
2.21291291291291	77.5	76.5\\
2.21306306306306	77.5	76.5\\
2.21321321321321	77.5	76.5\\
2.21336336336336	77.5	76.5\\
2.21351351351351	77.5	76.5\\
2.21366366366366	77.5	76.5\\
2.21381381381381	77.5	76.5\\
2.21396396396396	77.5	76.5\\
2.21411411411411	77.5	76.5\\
2.21426426426426	77.5	76.5\\
2.21441441441441	77.5	76.5\\
2.21456456456456	77.5	76.5\\
2.21471471471471	77.5	76.5\\
2.21486486486487	77.5	76.5\\
2.21501501501502	77.5	76.5\\
2.21516516516517	77.5	76.5\\
2.21531531531532	77.5	76.5\\
2.21546546546547	77.5	76.5\\
2.21561561561562	77.5	76.5\\
2.21576576576577	77.5	76.5\\
2.21591591591592	77.5	76.5\\
2.21606606606607	77.5	76.5\\
2.21621621621622	77.5	76.5\\
2.21636636636637	77.5	76.5\\
2.21651651651652	77.5	76.5\\
2.21666666666667	77.5	76.5\\
2.21681681681682	77.5	76.5\\
2.21696696696697	77.5	76.5\\
2.21711711711712	77.5	76.5\\
2.21726726726727	77.5	76.5\\
2.21741741741742	77.5	76.5\\
2.21756756756757	77.5	76.5\\
2.21771771771772	77.5	76.5\\
2.21786786786787	77.5	76.5\\
2.21801801801802	77.5	76.5\\
2.21816816816817	77.5	76.5\\
2.21831831831832	77.5	76.5\\
2.21846846846847	77.5	76.5\\
2.21861861861862	77.5	76.5\\
2.21876876876877	77.5	76.5\\
2.21891891891892	77.5	76.5\\
2.21906906906907	77.5	76.5\\
2.21921921921922	77.5	76.5\\
2.21936936936937	77.5	76.5\\
2.21951951951952	77.5	76.5\\
2.21966966966967	77.5	76.5\\
2.21981981981982	77.5	76.5\\
2.21996996996997	77.5	76.5\\
2.22012012012012	77.5	76.5\\
2.22027027027027	77.5	76.5\\
2.22042042042042	77.5	76.5\\
2.22057057057057	77.5	76.5\\
2.22072072072072	77.5	76.5\\
2.22087087087087	77.5	76.5\\
2.22102102102102	77.5	76.5\\
2.22117117117117	77.5	76.5\\
2.22132132132132	77.5	76.5\\
2.22147147147147	77.5	76.5\\
2.22162162162162	77.5	76.5\\
2.22177177177177	77.5	76.5\\
2.22192192192192	77.5	76.5\\
2.22207207207207	77.5	76.5\\
2.22222222222222	77.5	76.5\\
2.22237237237237	77.5	76.5\\
2.22252252252252	77.5	76.5\\
2.22267267267267	77.5	76.5\\
2.22282282282282	77.5	76.5\\
2.22297297297297	77.5	76.5\\
2.22312312312312	77.5	76.5\\
2.22327327327327	77.5	76.5\\
2.22342342342342	77.5	76.5\\
2.22357357357357	77.5	76.5\\
2.22372372372372	77.5	76.5\\
2.22387387387387	77.5	76.5\\
2.22402402402402	77.5	76.5\\
2.22417417417417	77.5	76.5\\
2.22432432432432	77.5	76.5\\
2.22447447447447	77.5	76.5\\
2.22462462462462	77.5	76.5\\
2.22477477477477	77.5	76.5\\
2.22492492492492	77.5	76.5\\
2.22507507507507	77.5	76.5\\
2.22522522522523	77.5	76.5\\
2.22537537537538	77.5	76.5\\
2.22552552552553	77.5	76.5\\
2.22567567567568	77.5	76.5\\
2.22582582582583	77.5	76.5\\
2.22597597597598	77.5	76.5\\
2.22612612612613	77.5	76.5\\
2.22627627627628	77.5	76.5\\
2.22642642642643	77.5	76.5\\
2.22657657657658	77.5	76.5\\
2.22672672672673	77.5	76.5\\
2.22687687687688	77.5	76.5\\
2.22702702702703	77.5	76.5\\
2.22717717717718	77.5	76.5\\
2.22732732732733	77.5	76.5\\
2.22747747747748	77.5	76.5\\
2.22762762762763	77.5	76.5\\
2.22777777777778	77.5	76.5\\
2.22792792792793	77.5	76.5\\
2.22807807807808	77.5	76.5\\
2.22822822822823	77.5	76.5\\
2.22837837837838	77.5	76.5\\
2.22852852852853	77.5	76.5\\
2.22867867867868	77.5	76.5\\
2.22882882882883	77.5	76.5\\
2.22897897897898	77.5	76.5\\
2.22912912912913	77.5	76.5\\
2.22927927927928	77.5	76.5\\
2.22942942942943	77.5	76.5\\
2.22957957957958	77.5	76.5\\
2.22972972972973	77.5	76.5\\
2.22987987987988	77.5	76.5\\
2.23003003003003	77.5	76.5\\
2.23018018018018	77.5	76.5\\
2.23033033033033	77.5	76.5\\
2.23048048048048	77.5	76.5\\
2.23063063063063	77.5	76.5\\
2.23078078078078	77.5	76.5\\
2.23093093093093	77.5	76.5\\
2.23108108108108	77.5	76.5\\
2.23123123123123	77.5	76.5\\
2.23138138138138	77.5	76.5\\
2.23153153153153	77.5	76.5\\
2.23168168168168	77.5	76.5\\
2.23183183183183	77.5	76.5\\
2.23198198198198	77.5	76.5\\
2.23213213213213	77.5	76.5\\
2.23228228228228	77.5	76.5\\
2.23243243243243	77.5	76.5\\
2.23258258258258	77.5	76.5\\
2.23273273273273	77.5	76.5\\
2.23288288288288	77.5	76.5\\
2.23303303303303	77.5	76.5\\
2.23318318318318	77.5	76.5\\
2.23333333333333	77.5	76.5\\
2.23348348348348	77.5	76.5\\
2.23363363363363	77.5	76.5\\
2.23378378378378	77.5	76.5\\
2.23393393393393	77.5	76.5\\
2.23408408408408	77.5	76.5\\
2.23423423423423	77.5	76.5\\
2.23438438438438	77.5	76.5\\
2.23453453453453	77.5	76.5\\
2.23468468468468	77.5	76.5\\
2.23483483483483	77.5	76.5\\
2.23498498498498	77.5	76.5\\
2.23513513513514	77.5	76.5\\
2.23528528528529	77.5	76.5\\
2.23543543543544	77.5	76.5\\
2.23558558558559	77.5	76.5\\
2.23573573573574	77.5	76.5\\
2.23588588588589	77.5	76.5\\
2.23603603603604	77.5	76.5\\
2.23618618618619	77.5	76.5\\
2.23633633633634	77.5	76.5\\
2.23648648648649	77.5	76.5\\
2.23663663663664	77.5	76.5\\
2.23678678678679	77.5	76.5\\
2.23693693693694	77.5	76.5\\
2.23708708708709	77.5	76.5\\
2.23723723723724	77.5	76.5\\
2.23738738738739	77.5	76.5\\
2.23753753753754	77.5	76.5\\
2.23768768768769	77.5	76.5\\
2.23783783783784	77.5	76.5\\
2.23798798798799	77.5	76.5\\
2.23813813813814	77.5	76.5\\
2.23828828828829	77.5	76.5\\
2.23843843843844	77.5	76.5\\
2.23858858858859	77.5	76.5\\
2.23873873873874	77.5	76.5\\
2.23888888888889	77.5	76.5\\
2.23903903903904	77.5	76.5\\
2.23918918918919	77.5	76.5\\
2.23933933933934	77.5	76.5\\
2.23948948948949	77.5	76.5\\
2.23963963963964	77.5	76.5\\
2.23978978978979	77.5	76.5\\
2.23993993993994	77.5	76.5\\
2.24009009009009	77.5	76.5\\
2.24024024024024	77.5	76.5\\
2.24039039039039	77.5	76.5\\
2.24054054054054	77.5	76.5\\
2.24069069069069	77.5	76.5\\
2.24084084084084	77.5	76.5\\
2.24099099099099	77.5	76.5\\
2.24114114114114	77.5	76.5\\
2.24129129129129	77.5	76.5\\
2.24144144144144	77.5	76.5\\
2.24159159159159	77.5	76.5\\
2.24174174174174	77.5	76.5\\
2.24189189189189	77.5	76.5\\
2.24204204204204	77.5	76.5\\
2.24219219219219	77.5	76.5\\
2.24234234234234	77.5	76.5\\
2.24249249249249	77.5	76.5\\
2.24264264264264	77.5	76.5\\
2.24279279279279	77.5	76.5\\
2.24294294294294	77.5	76.5\\
2.24309309309309	77.5	76.5\\
2.24324324324324	77.5	76.5\\
2.24339339339339	77.5	76.5\\
2.24354354354354	77.5	76.5\\
2.24369369369369	77.5	76.5\\
2.24384384384384	77.5	76.5\\
2.24399399399399	77.5	76.5\\
2.24414414414414	77.5	76.5\\
2.24429429429429	77.5	76.5\\
2.24444444444444	77.5	76.5\\
2.24459459459459	77.5	76.5\\
2.24474474474474	77.5	76.5\\
2.2448948948949	77.5	76.5\\
2.24504504504505	77.5	76.5\\
2.2451951951952	77.5	76.5\\
2.24534534534535	77.5	76.5\\
2.2454954954955	77.5	76.5\\
2.24564564564565	77.5	76.5\\
2.2457957957958	77.5	76.5\\
2.24594594594595	77.5	76.5\\
2.2460960960961	77.5	76.5\\
2.24624624624625	77.5	76.5\\
2.2463963963964	77.5	76.5\\
2.24654654654655	77.5	76.5\\
2.2466966966967	77.5	76.5\\
2.24684684684685	77.5	76.5\\
2.246996996997	77.5	76.5\\
2.24714714714715	77.5	76.5\\
2.2472972972973	77.5	76.5\\
2.24744744744745	77.5	76.5\\
2.2475975975976	77.5	76.5\\
2.24774774774775	77.5	76.5\\
2.2478978978979	77.5	76.5\\
2.24804804804805	77.5	76.5\\
2.2481981981982	77.5	76.5\\
2.24834834834835	77.5	76.5\\
2.2484984984985	77.5	76.5\\
2.24864864864865	77.5	76.5\\
2.2487987987988	77.5	76.5\\
2.24894894894895	77.5	76.5\\
2.2490990990991	77.5	76.5\\
2.24924924924925	77.5	76.5\\
2.2493993993994	77.5	76.5\\
2.24954954954955	77.5	76.5\\
2.2496996996997	77.5	76.5\\
2.24984984984985	77.5	76.5\\
2.25	77.5	76.5\\
2.1	76.5	77.5\\
2.10015015015015	76.5	77.5\\
2.1003003003003	76.5	77.5\\
2.10045045045045	76.5	77.5\\
2.1006006006006	76.5	77.5\\
2.10075075075075	76.5	77.5\\
2.1009009009009	76.5	77.5\\
2.10105105105105	76.5	77.5\\
2.1012012012012	76.5	77.5\\
2.10135135135135	76.5	77.5\\
2.1015015015015	76.5	77.5\\
2.10165165165165	76.5	77.5\\
2.1018018018018	76.5	77.5\\
2.10195195195195	76.5	77.5\\
2.1021021021021	76.5	77.5\\
2.10225225225225	76.5	77.5\\
2.1024024024024	76.5	77.5\\
2.10255255255255	76.5	77.5\\
2.1027027027027	76.5	77.5\\
2.10285285285285	76.5	77.5\\
2.103003003003	76.5	77.5\\
2.10315315315315	76.5	77.5\\
2.1033033033033	76.5	77.5\\
2.10345345345345	76.5	77.5\\
2.1036036036036	76.5	77.5\\
2.10375375375375	76.5	77.5\\
2.1039039039039	76.5	77.5\\
2.10405405405405	76.5	77.5\\
2.1042042042042	76.5	77.5\\
2.10435435435435	76.5	77.5\\
2.1045045045045	76.5	77.5\\
2.10465465465465	76.5	77.5\\
2.1048048048048	76.5	77.5\\
2.10495495495495	76.5	77.5\\
2.10510510510511	76.5	77.5\\
2.10525525525526	76.5	77.5\\
2.10540540540541	76.5	77.5\\
2.10555555555556	76.5	77.5\\
2.10570570570571	76.5	77.5\\
2.10585585585586	76.5	77.5\\
2.10600600600601	76.5	77.5\\
2.10615615615616	76.5	77.5\\
2.10630630630631	76.5	77.5\\
2.10645645645646	76.5	77.5\\
2.10660660660661	76.5	77.5\\
2.10675675675676	76.5	77.5\\
2.10690690690691	76.5	77.5\\
2.10705705705706	76.5	77.5\\
2.10720720720721	76.5	77.5\\
2.10735735735736	76.5	77.5\\
2.10750750750751	76.5	77.5\\
2.10765765765766	76.5	77.5\\
2.10780780780781	76.5	77.5\\
2.10795795795796	76.5	77.5\\
2.10810810810811	76.5	77.5\\
2.10825825825826	76.5	77.5\\
2.10840840840841	76.5	77.5\\
2.10855855855856	76.5	77.5\\
2.10870870870871	76.5	77.5\\
2.10885885885886	76.5	77.5\\
2.10900900900901	76.5	77.5\\
2.10915915915916	76.5	77.5\\
2.10930930930931	76.5	77.5\\
2.10945945945946	76.5	77.5\\
2.10960960960961	76.5	77.5\\
2.10975975975976	76.5	77.5\\
2.10990990990991	76.5	77.5\\
2.11006006006006	76.5	77.5\\
2.11021021021021	76.5	77.5\\
2.11036036036036	76.5	77.5\\
2.11051051051051	76.5	77.5\\
2.11066066066066	76.5	77.5\\
2.11081081081081	76.5	77.5\\
2.11096096096096	76.5	77.5\\
2.11111111111111	76.5	77.5\\
2.11126126126126	76.5	77.5\\
2.11141141141141	76.5	77.5\\
2.11156156156156	76.5	77.5\\
2.11171171171171	76.5	77.5\\
2.11186186186186	76.5	77.5\\
2.11201201201201	76.5	77.5\\
2.11216216216216	76.5	77.5\\
2.11231231231231	76.5	77.5\\
2.11246246246246	76.5	77.5\\
2.11261261261261	76.5	77.5\\
2.11276276276276	76.5	77.5\\
2.11291291291291	76.5	77.5\\
2.11306306306306	76.5	77.5\\
2.11321321321321	76.5	77.5\\
2.11336336336336	76.5	77.5\\
2.11351351351351	76.5	77.5\\
2.11366366366366	76.5	77.5\\
2.11381381381381	76.5	77.5\\
2.11396396396396	76.5	77.5\\
2.11411411411411	76.5	77.5\\
2.11426426426426	76.5	77.5\\
2.11441441441441	76.5	77.5\\
2.11456456456456	76.5	77.5\\
2.11471471471471	76.5	77.5\\
2.11486486486486	76.5	77.5\\
2.11501501501502	76.5	77.5\\
2.11516516516517	76.5	77.5\\
2.11531531531532	76.5	77.5\\
2.11546546546547	76.5	77.5\\
2.11561561561562	76.5	77.5\\
2.11576576576577	76.5	77.5\\
2.11591591591592	76.5	77.5\\
2.11606606606607	76.5	77.5\\
2.11621621621622	76.5	77.5\\
2.11636636636637	76.5	77.5\\
2.11651651651652	76.5	77.5\\
2.11666666666667	76.5	77.5\\
2.11681681681682	76.5	77.5\\
2.11696696696697	76.5	77.5\\
2.11711711711712	76.5	77.5\\
2.11726726726727	76.5	77.5\\
2.11741741741742	76.5	77.5\\
2.11756756756757	76.5	77.5\\
2.11771771771772	76.5	77.5\\
2.11786786786787	76.5	77.5\\
2.11801801801802	76.5	77.5\\
2.11816816816817	76.5	77.5\\
2.11831831831832	76.5	77.5\\
2.11846846846847	76.5	77.5\\
2.11861861861862	76.5	77.5\\
2.11876876876877	76.5	77.5\\
2.11891891891892	76.5	77.5\\
2.11906906906907	76.5	77.5\\
2.11921921921922	76.5	77.5\\
2.11936936936937	76.5	77.5\\
2.11951951951952	76.5	77.5\\
2.11966966966967	76.5	77.5\\
2.11981981981982	76.5	77.5\\
2.11996996996997	76.5	77.5\\
2.12012012012012	76.5	77.5\\
2.12027027027027	76.5	77.5\\
2.12042042042042	76.5	77.5\\
2.12057057057057	76.5	77.5\\
2.12072072072072	76.5	77.5\\
2.12087087087087	76.5	77.5\\
2.12102102102102	76.5	77.5\\
2.12117117117117	76.5	77.5\\
2.12132132132132	76.5	77.5\\
2.12147147147147	76.5	77.5\\
2.12162162162162	76.5	77.5\\
2.12177177177177	76.5	77.5\\
2.12192192192192	76.5	77.5\\
2.12207207207207	76.5	77.5\\
2.12222222222222	76.5	77.5\\
2.12237237237237	76.5	77.5\\
2.12252252252252	76.5	77.5\\
2.12267267267267	76.5	77.5\\
2.12282282282282	76.5	77.5\\
2.12297297297297	76.5	77.5\\
2.12312312312312	76.5	77.5\\
2.12327327327327	76.5	77.5\\
2.12342342342342	76.5	77.5\\
2.12357357357357	76.5	77.5\\
2.12372372372372	76.5	77.5\\
2.12387387387387	76.5	77.5\\
2.12402402402402	76.5	77.5\\
2.12417417417417	76.5	77.5\\
2.12432432432432	76.5	77.5\\
2.12447447447447	76.5	77.5\\
2.12462462462462	76.5	77.5\\
2.12477477477477	76.5	77.5\\
2.12492492492493	76.5	77.5\\
2.12507507507508	76.5	77.5\\
2.12522522522523	76.5	77.5\\
2.12537537537538	76.5	77.5\\
2.12552552552553	76.5	77.5\\
2.12567567567568	76.5	77.5\\
2.12582582582583	76.5	77.5\\
2.12597597597598	76.5	77.5\\
2.12612612612613	76.5	77.5\\
2.12627627627628	76.5	77.5\\
2.12642642642643	76.5	77.5\\
2.12657657657658	76.5	77.5\\
2.12672672672673	76.5	77.5\\
2.12687687687688	76.5	77.5\\
2.12702702702703	76.5	77.5\\
2.12717717717718	76.5	77.5\\
2.12732732732733	76.5	77.5\\
2.12747747747748	76.5	77.5\\
2.12762762762763	76.5	77.5\\
2.12777777777778	76.5	77.5\\
2.12792792792793	76.5	77.5\\
2.12807807807808	76.5	77.5\\
2.12822822822823	76.5	77.5\\
2.12837837837838	76.5	77.5\\
2.12852852852853	76.5	77.5\\
2.12867867867868	76.5	77.5\\
2.12882882882883	76.5	77.5\\
2.12897897897898	76.5	77.5\\
2.12912912912913	76.5	77.5\\
2.12927927927928	76.5	77.5\\
2.12942942942943	76.5	77.5\\
2.12957957957958	76.5	77.5\\
2.12972972972973	76.5	77.5\\
2.12987987987988	76.5	77.5\\
2.13003003003003	76.5	77.5\\
2.13018018018018	76.5	77.5\\
2.13033033033033	76.5	77.5\\
2.13048048048048	76.5	77.5\\
2.13063063063063	76.5	77.5\\
2.13078078078078	76.5	77.5\\
2.13093093093093	76.5	77.5\\
2.13108108108108	76.5	77.5\\
2.13123123123123	76.5	77.5\\
2.13138138138138	76.5	77.5\\
2.13153153153153	76.5	77.5\\
2.13168168168168	76.5	77.5\\
2.13183183183183	76.5	77.5\\
2.13198198198198	76.5	77.5\\
2.13213213213213	76.5	77.5\\
2.13228228228228	76.5	77.5\\
2.13243243243243	76.5	77.5\\
2.13258258258258	76.5	77.5\\
2.13273273273273	76.5	77.5\\
2.13288288288288	76.5	77.5\\
2.13303303303303	76.5	77.5\\
2.13318318318318	76.5	77.5\\
2.13333333333333	76.5	77.5\\
2.13348348348348	76.5	77.5\\
2.13363363363363	76.5	77.5\\
2.13378378378378	76.5	77.5\\
2.13393393393393	76.5	77.5\\
2.13408408408408	76.5	77.5\\
2.13423423423423	76.5	77.5\\
2.13438438438438	76.5	77.5\\
2.13453453453453	76.5	77.5\\
2.13468468468468	76.5	77.5\\
2.13483483483483	76.5	77.5\\
2.13498498498498	76.5	77.5\\
2.13513513513514	76.5	77.5\\
2.13528528528529	76.5	77.5\\
2.13543543543544	76.5	77.5\\
2.13558558558559	76.5	77.5\\
2.13573573573574	76.5	77.5\\
2.13588588588589	76.5	77.5\\
2.13603603603604	76.5	77.5\\
2.13618618618619	76.5	77.5\\
2.13633633633634	76.5	77.5\\
2.13648648648649	76.5	77.5\\
2.13663663663664	76.5	77.5\\
2.13678678678679	76.5	77.5\\
2.13693693693694	76.5	77.5\\
2.13708708708709	76.5	77.5\\
2.13723723723724	76.5	77.5\\
2.13738738738739	76.5	77.5\\
2.13753753753754	76.5	77.5\\
2.13768768768769	76.5	77.5\\
2.13783783783784	76.5	77.5\\
2.13798798798799	76.5	77.5\\
2.13813813813814	76.5	77.5\\
2.13828828828829	76.5	77.5\\
2.13843843843844	76.5	77.5\\
2.13858858858859	76.5	77.5\\
2.13873873873874	76.5	77.5\\
2.13888888888889	76.5	77.5\\
2.13903903903904	76.5	77.5\\
2.13918918918919	76.5	77.5\\
2.13933933933934	76.5	77.5\\
2.13948948948949	76.5	77.5\\
2.13963963963964	76.5	77.5\\
2.13978978978979	76.5	77.5\\
2.13993993993994	76.5	77.5\\
2.14009009009009	76.5	77.5\\
2.14024024024024	76.5	77.5\\
2.14039039039039	76.5	77.5\\
2.14054054054054	76.5	77.5\\
2.14069069069069	76.5	77.5\\
2.14084084084084	76.5	77.5\\
2.14099099099099	76.5	77.5\\
2.14114114114114	76.5	77.5\\
2.14129129129129	76.5	77.5\\
2.14144144144144	76.5	77.5\\
2.14159159159159	76.5	77.5\\
2.14174174174174	76.5	77.5\\
2.14189189189189	76.5	77.5\\
2.14204204204204	76.5	77.5\\
2.14219219219219	76.5	77.5\\
2.14234234234234	76.5	77.5\\
2.14249249249249	76.5	77.5\\
2.14264264264264	76.5	77.5\\
2.14279279279279	76.5	77.5\\
2.14294294294294	76.5	77.5\\
2.14309309309309	76.5	77.5\\
2.14324324324324	76.5	77.5\\
2.14339339339339	76.5	77.5\\
2.14354354354354	76.5	77.5\\
2.14369369369369	76.5	77.5\\
2.14384384384384	76.5	77.5\\
2.14399399399399	76.5	77.5\\
2.14414414414414	76.5	77.5\\
2.14429429429429	76.5	77.5\\
2.14444444444444	76.5	77.5\\
2.14459459459459	76.5	77.5\\
2.14474474474474	76.5	77.5\\
2.14489489489489	76.5	77.5\\
2.14504504504505	76.5	77.5\\
2.1451951951952	76.5	77.5\\
2.14534534534535	76.5	77.5\\
2.1454954954955	76.5	77.5\\
2.14564564564565	76.5	77.5\\
2.1457957957958	76.5	77.5\\
2.14594594594595	76.5	77.5\\
2.1460960960961	76.5	77.5\\
2.14624624624625	76.5	77.5\\
2.1463963963964	76.5	77.5\\
2.14654654654655	76.5	77.5\\
2.1466966966967	76.5	77.5\\
2.14684684684685	76.5	77.5\\
2.146996996997	76.5	77.5\\
2.14714714714715	76.5	77.5\\
2.1472972972973	76.5	77.5\\
2.14744744744745	76.5	77.5\\
2.1475975975976	76.5	77.5\\
2.14774774774775	76.5	77.5\\
2.1478978978979	76.5	77.5\\
2.14804804804805	76.5	77.5\\
2.1481981981982	76.5	77.5\\
2.14834834834835	76.5	77.5\\
2.1484984984985	76.5	77.5\\
2.14864864864865	76.5	77.5\\
2.1487987987988	76.5	77.5\\
2.14894894894895	76.5	77.5\\
2.1490990990991	76.5	77.5\\
2.14924924924925	76.5	77.5\\
2.1493993993994	76.5	77.5\\
2.14954954954955	76.5	77.5\\
2.1496996996997	76.5	77.5\\
2.14984984984985	76.5	77.5\\
2.15	76.5	77.5\\
2.15015015015015	76.5	77.5\\
2.1503003003003	76.5	77.5\\
2.15045045045045	76.5	77.5\\
2.1506006006006	76.5	77.5\\
2.15075075075075	76.5	77.5\\
2.1509009009009	76.5	77.5\\
2.15105105105105	76.5	77.5\\
2.1512012012012	76.5	77.5\\
2.15135135135135	76.5	77.5\\
2.1515015015015	76.5	77.5\\
2.15165165165165	76.5	77.5\\
2.1518018018018	76.5	77.5\\
2.15195195195195	76.5	77.5\\
2.1521021021021	76.5	77.5\\
2.15225225225225	76.5	77.5\\
2.1524024024024	76.5	77.5\\
2.15255255255255	76.5	77.5\\
2.1527027027027	76.5	77.5\\
2.15285285285285	76.5	77.5\\
2.153003003003	76.5	77.5\\
2.15315315315315	76.5	77.5\\
2.1533033033033	76.5	77.5\\
2.15345345345345	76.5	77.5\\
2.1536036036036	76.5	77.5\\
2.15375375375375	76.5	77.5\\
2.1539039039039	76.5	77.5\\
2.15405405405405	76.5	77.5\\
2.1542042042042	76.5	77.5\\
2.15435435435435	76.5	77.5\\
2.1545045045045	76.5	77.5\\
2.15465465465465	76.5	77.5\\
2.1548048048048	76.5	77.5\\
2.15495495495496	76.5	77.5\\
2.15510510510511	76.5	77.5\\
2.15525525525526	76.5	77.5\\
2.15540540540541	76.5	77.5\\
2.15555555555556	76.5	77.5\\
2.15570570570571	76.5	77.5\\
2.15585585585586	76.5	77.5\\
2.15600600600601	76.5	77.5\\
2.15615615615616	76.5	77.5\\
2.15630630630631	76.5	77.5\\
2.15645645645646	76.5	77.5\\
2.15660660660661	76.5	77.5\\
2.15675675675676	76.5	77.5\\
2.15690690690691	76.5	77.5\\
2.15705705705706	76.5	77.5\\
2.15720720720721	76.5	77.5\\
2.15735735735736	76.5	77.5\\
2.15750750750751	76.5	77.5\\
2.15765765765766	76.5	77.5\\
2.15780780780781	76.5	77.5\\
2.15795795795796	76.5	77.5\\
2.15810810810811	76.5	77.5\\
2.15825825825826	76.5	77.5\\
2.15840840840841	76.5	77.5\\
2.15855855855856	76.5	77.5\\
2.15870870870871	76.5	77.5\\
2.15885885885886	76.5	77.5\\
2.15900900900901	76.5	77.5\\
2.15915915915916	76.5	77.5\\
2.15930930930931	76.5	77.5\\
2.15945945945946	76.5	77.5\\
2.15960960960961	76.5	77.5\\
2.15975975975976	76.5	77.5\\
2.15990990990991	76.5	77.5\\
2.16006006006006	76.5	77.5\\
2.16021021021021	76.5	77.5\\
2.16036036036036	76.5	77.5\\
2.16051051051051	76.5	77.5\\
2.16066066066066	76.5	77.5\\
2.16081081081081	76.5	77.5\\
2.16096096096096	76.5	77.5\\
2.16111111111111	76.5	77.5\\
2.16126126126126	76.5	77.5\\
2.16141141141141	76.5	77.5\\
2.16156156156156	76.5	77.5\\
2.16171171171171	76.5	77.5\\
2.16186186186186	76.5	77.5\\
2.16201201201201	76.5	77.5\\
2.16216216216216	76.5	77.5\\
2.16231231231231	76.5	77.5\\
2.16246246246246	76.5	77.5\\
2.16261261261261	76.5	77.5\\
2.16276276276276	76.5	77.5\\
2.16291291291291	76.5	77.5\\
2.16306306306306	76.5	77.5\\
2.16321321321321	76.5	77.5\\
2.16336336336336	76.5	77.5\\
2.16351351351351	76.5	77.5\\
2.16366366366366	76.5	77.5\\
2.16381381381381	76.5	77.5\\
2.16396396396396	76.5	77.5\\
2.16411411411411	76.5	77.5\\
2.16426426426426	76.5	77.5\\
2.16441441441441	76.5	77.5\\
2.16456456456456	76.5	77.5\\
2.16471471471471	76.5	77.5\\
2.16486486486486	76.5	77.5\\
2.16501501501501	76.5	77.5\\
2.16516516516517	76.5	77.5\\
2.16531531531532	76.5	77.5\\
2.16546546546547	76.5	77.5\\
2.16561561561562	76.5	77.5\\
2.16576576576577	76.5	77.5\\
2.16591591591592	76.5	77.5\\
2.16606606606607	76.5	77.5\\
2.16621621621622	76.5	77.5\\
2.16636636636637	76.5	77.5\\
2.16651651651652	76.5	77.5\\
2.16666666666667	76.5	77.5\\
2.16681681681682	76.5	77.5\\
2.16696696696697	76.5	77.5\\
2.16711711711712	76.5	77.5\\
2.16726726726727	76.5	77.5\\
2.16741741741742	76.5	77.5\\
2.16756756756757	76.5	77.5\\
2.16771771771772	76.5	77.5\\
2.16786786786787	76.5	77.5\\
2.16801801801802	76.5	77.5\\
2.16816816816817	76.5	77.5\\
2.16831831831832	76.5	77.5\\
2.16846846846847	76.5	77.5\\
2.16861861861862	76.5	77.5\\
2.16876876876877	76.5	77.5\\
2.16891891891892	76.5	77.5\\
2.16906906906907	76.5	77.5\\
2.16921921921922	76.5	77.5\\
2.16936936936937	76.5	77.5\\
2.16951951951952	76.5	77.5\\
2.16966966966967	76.5	77.5\\
2.16981981981982	76.5	77.5\\
2.16996996996997	76.5	77.5\\
2.17012012012012	76.5	77.5\\
2.17027027027027	76.5	77.5\\
2.17042042042042	76.5	77.5\\
2.17057057057057	76.5	77.5\\
2.17072072072072	76.5	77.5\\
2.17087087087087	76.5	77.5\\
2.17102102102102	76.5	77.5\\
2.17117117117117	76.5	77.5\\
2.17132132132132	76.5	77.5\\
2.17147147147147	76.5	77.5\\
2.17162162162162	76.5	77.5\\
2.17177177177177	76.5	77.5\\
2.17192192192192	76.5	77.5\\
2.17207207207207	76.5	77.5\\
2.17222222222222	76.5	77.5\\
2.17237237237237	76.5	77.5\\
2.17252252252252	76.5	77.5\\
2.17267267267267	76.5	77.5\\
2.17282282282282	76.5	77.5\\
2.17297297297297	76.5	77.5\\
2.17312312312312	76.5	77.5\\
2.17327327327327	76.5	77.5\\
2.17342342342342	76.5	77.5\\
2.17357357357357	76.5	77.5\\
2.17372372372372	76.5	77.5\\
2.17387387387387	76.5	77.5\\
2.17402402402402	76.5	77.5\\
2.17417417417417	76.5	77.5\\
2.17432432432432	76.5	77.5\\
2.17447447447447	76.5	77.5\\
2.17462462462462	76.5	77.5\\
2.17477477477477	76.5	77.5\\
2.17492492492492	76.5	77.5\\
2.17507507507508	76.5	77.5\\
2.17522522522523	76.5	77.5\\
2.17537537537538	76.5	77.5\\
2.17552552552553	76.5	77.5\\
2.17567567567568	76.5	77.5\\
2.17582582582583	76.5	77.5\\
2.17597597597598	76.5	77.5\\
2.17612612612613	76.5	77.5\\
2.17627627627628	76.5	77.5\\
2.17642642642643	76.5	77.5\\
2.17657657657658	76.5	77.5\\
2.17672672672673	76.5	77.5\\
2.17687687687688	76.5	77.5\\
2.17702702702703	76.5	77.5\\
2.17717717717718	76.5	77.5\\
2.17732732732733	76.5	77.5\\
2.17747747747748	76.5	77.5\\
2.17762762762763	76.5	77.5\\
2.17777777777778	76.5	77.5\\
2.17792792792793	76.5	77.5\\
2.17807807807808	76.5	77.5\\
2.17822822822823	76.5	77.5\\
2.17837837837838	76.5	77.5\\
2.17852852852853	76.5	77.5\\
2.17867867867868	76.5	77.5\\
2.17882882882883	76.5	77.5\\
2.17897897897898	76.5	77.5\\
2.17912912912913	76.5	77.5\\
2.17927927927928	76.5	77.5\\
2.17942942942943	76.5	77.5\\
2.17957957957958	76.5	77.5\\
2.17972972972973	76.5	77.5\\
2.17987987987988	76.5	77.5\\
2.18003003003003	76.5	77.5\\
2.18018018018018	76.5	77.5\\
2.18033033033033	76.5	77.5\\
2.18048048048048	76.5	77.5\\
2.18063063063063	76.5	77.5\\
2.18078078078078	76.5	77.5\\
2.18093093093093	76.5	77.5\\
2.18108108108108	76.5	77.5\\
2.18123123123123	76.5	77.5\\
2.18138138138138	76.5	77.5\\
2.18153153153153	76.5	77.5\\
2.18168168168168	76.5	77.5\\
2.18183183183183	76.5	77.5\\
2.18198198198198	76.5	77.5\\
2.18213213213213	76.5	77.5\\
2.18228228228228	76.5	77.5\\
2.18243243243243	76.5	77.5\\
2.18258258258258	76.5	77.5\\
2.18273273273273	76.5	77.5\\
2.18288288288288	76.5	77.5\\
2.18303303303303	76.5	77.5\\
2.18318318318318	76.5	77.5\\
2.18333333333333	76.5	77.5\\
2.18348348348348	76.5	77.5\\
2.18363363363363	76.5	77.5\\
2.18378378378378	76.5	77.5\\
2.18393393393393	76.5	77.5\\
2.18408408408408	76.5	77.5\\
2.18423423423423	76.5	77.5\\
2.18438438438438	76.5	77.5\\
2.18453453453453	76.5	77.5\\
2.18468468468468	76.5	77.5\\
2.18483483483483	76.5	77.5\\
2.18498498498499	76.5	77.5\\
2.18513513513514	76.5	77.5\\
2.18528528528529	76.5	77.5\\
2.18543543543544	76.5	77.5\\
2.18558558558559	76.5	77.5\\
2.18573573573574	76.5	77.5\\
2.18588588588589	76.5	77.5\\
2.18603603603604	76.5	77.5\\
2.18618618618619	76.5	77.5\\
2.18633633633634	76.5	77.5\\
2.18648648648649	76.5	77.5\\
2.18663663663664	76.5	77.5\\
2.18678678678679	76.5	77.5\\
2.18693693693694	76.5	77.5\\
2.18708708708709	76.5	77.5\\
2.18723723723724	76.5	77.5\\
2.18738738738739	76.5	77.5\\
2.18753753753754	76.5	77.5\\
2.18768768768769	76.5	77.5\\
2.18783783783784	76.5	77.5\\
2.18798798798799	76.5	77.5\\
2.18813813813814	76.5	77.5\\
2.18828828828829	76.5	77.5\\
2.18843843843844	76.5	77.5\\
2.18858858858859	76.5	77.5\\
2.18873873873874	76.5	77.5\\
2.18888888888889	76.5	77.5\\
2.18903903903904	76.5	77.5\\
2.18918918918919	76.5	77.5\\
2.18933933933934	76.5	77.5\\
2.18948948948949	76.5	77.5\\
2.18963963963964	76.5	77.5\\
2.18978978978979	76.5	77.5\\
2.18993993993994	76.5	77.5\\
2.19009009009009	76.5	77.5\\
2.19024024024024	76.5	77.5\\
2.19039039039039	76.5	77.5\\
2.19054054054054	76.5	77.5\\
2.19069069069069	76.5	77.5\\
2.19084084084084	76.5	77.5\\
2.19099099099099	76.5	77.5\\
2.19114114114114	76.5	77.5\\
2.19129129129129	76.5	77.5\\
2.19144144144144	76.5	77.5\\
2.19159159159159	76.5	77.5\\
2.19174174174174	76.5	77.5\\
2.19189189189189	76.5	77.5\\
2.19204204204204	76.5	77.5\\
2.19219219219219	76.5	77.5\\
2.19234234234234	76.5	77.5\\
2.19249249249249	76.5	77.5\\
2.19264264264264	76.5	77.5\\
2.19279279279279	76.5	77.5\\
2.19294294294294	76.5	77.5\\
2.19309309309309	76.5	77.5\\
2.19324324324324	76.5	77.5\\
2.19339339339339	76.5	77.5\\
2.19354354354354	76.5	77.5\\
2.19369369369369	76.5	77.5\\
2.19384384384384	76.5	77.5\\
2.19399399399399	76.5	77.5\\
2.19414414414414	76.5	77.5\\
2.19429429429429	76.5	77.5\\
2.19444444444444	76.5	77.5\\
2.19459459459459	76.5	77.5\\
2.19474474474474	76.5	77.5\\
2.19489489489489	76.5	77.5\\
2.19504504504504	76.5	77.5\\
2.1951951951952	76.5	77.5\\
2.19534534534535	76.5	77.5\\
2.1954954954955	76.5	77.5\\
2.19564564564565	76.5	77.5\\
2.1957957957958	76.5	77.5\\
2.19594594594595	76.5	77.5\\
2.1960960960961	76.5	77.5\\
2.19624624624625	76.5	77.5\\
2.1963963963964	76.5	77.5\\
2.19654654654655	76.5	77.5\\
2.1966966966967	76.5	77.5\\
2.19684684684685	76.5	77.5\\
2.196996996997	76.5	77.5\\
2.19714714714715	76.5	77.5\\
2.1972972972973	76.5	77.5\\
2.19744744744745	76.5	77.5\\
2.1975975975976	76.5	77.5\\
2.19774774774775	76.5	77.5\\
2.1978978978979	76.5	77.5\\
2.19804804804805	76.5	77.5\\
2.1981981981982	76.5	77.5\\
2.19834834834835	76.5	77.5\\
2.1984984984985	76.5	77.5\\
2.19864864864865	76.5	77.5\\
2.1987987987988	76.5	77.5\\
2.19894894894895	76.5	77.5\\
2.1990990990991	76.5	77.5\\
2.19924924924925	76.5	77.5\\
2.1993993993994	76.5	77.5\\
2.19954954954955	76.5	77.5\\
2.1996996996997	76.5	77.5\\
2.19984984984985	76.5	77.5\\
2.2	76.5	77.5\\
2.20015015015015	76.5	77.5\\
2.2003003003003	76.5	77.5\\
2.20045045045045	76.5	77.5\\
2.2006006006006	76.5	77.5\\
2.20075075075075	76.5	77.5\\
2.2009009009009	76.5	77.5\\
2.20105105105105	76.5	77.5\\
2.2012012012012	76.5	77.5\\
2.20135135135135	76.5	77.5\\
2.2015015015015	76.5	77.5\\
2.20165165165165	76.5	77.5\\
2.2018018018018	76.5	77.5\\
2.20195195195195	76.5	77.5\\
2.2021021021021	76.5	77.5\\
2.20225225225225	76.5	77.5\\
2.2024024024024	76.5	77.5\\
2.20255255255255	76.5	77.5\\
2.2027027027027	76.5	77.5\\
2.20285285285285	76.5	77.5\\
2.203003003003	76.5	77.5\\
2.20315315315315	76.5	77.5\\
2.2033033033033	76.5	77.5\\
2.20345345345345	76.5	77.5\\
2.2036036036036	76.5	77.5\\
2.20375375375375	76.5	77.5\\
2.2039039039039	76.5	77.5\\
2.20405405405405	76.5	77.5\\
2.2042042042042	76.5	77.5\\
2.20435435435435	76.5	77.5\\
2.2045045045045	76.5	77.5\\
2.20465465465465	76.5	77.5\\
2.2048048048048	76.5	77.5\\
2.20495495495495	76.5	77.5\\
2.20510510510511	76.5	77.5\\
2.20525525525526	76.5	77.5\\
2.20540540540541	76.5	77.5\\
2.20555555555556	76.5	77.5\\
2.20570570570571	76.5	77.5\\
2.20585585585586	76.5	77.5\\
2.20600600600601	76.5	77.5\\
2.20615615615616	76.5	77.5\\
2.20630630630631	76.5	77.5\\
2.20645645645646	76.5	77.5\\
2.20660660660661	76.5	77.5\\
2.20675675675676	76.5	77.5\\
2.20690690690691	76.5	77.5\\
2.20705705705706	76.5	77.5\\
2.20720720720721	76.5	77.5\\
2.20735735735736	76.5	77.5\\
2.20750750750751	76.5	77.5\\
2.20765765765766	76.5	77.5\\
2.20780780780781	76.5	77.5\\
2.20795795795796	76.5	77.5\\
2.20810810810811	76.5	77.5\\
2.20825825825826	76.5	77.5\\
2.20840840840841	76.5	77.5\\
2.20855855855856	76.5	77.5\\
2.20870870870871	76.5	77.5\\
2.20885885885886	76.5	77.5\\
2.20900900900901	76.5	77.5\\
2.20915915915916	76.5	77.5\\
2.20930930930931	76.5	77.5\\
2.20945945945946	76.5	77.5\\
2.20960960960961	76.5	77.5\\
2.20975975975976	76.5	77.5\\
2.20990990990991	76.5	77.5\\
2.21006006006006	76.5	77.5\\
2.21021021021021	76.5	77.5\\
2.21036036036036	76.5	77.5\\
2.21051051051051	76.5	77.5\\
2.21066066066066	76.5	77.5\\
2.21081081081081	76.5	77.5\\
2.21096096096096	76.5	77.5\\
2.21111111111111	76.5	77.5\\
2.21126126126126	76.5	77.5\\
2.21141141141141	76.5	77.5\\
2.21156156156156	76.5	77.5\\
2.21171171171171	76.5	77.5\\
2.21186186186186	76.5	77.5\\
2.21201201201201	76.5	77.5\\
2.21216216216216	76.5	77.5\\
2.21231231231231	76.5	77.5\\
2.21246246246246	76.5	77.5\\
2.21261261261261	76.5	77.5\\
2.21276276276276	76.5	77.5\\
2.21291291291291	76.5	77.5\\
2.21306306306306	76.5	77.5\\
2.21321321321321	76.5	77.5\\
2.21336336336336	76.5	77.5\\
2.21351351351351	76.5	77.5\\
2.21366366366366	76.5	77.5\\
2.21381381381381	76.5	77.5\\
2.21396396396396	76.5	77.5\\
2.21411411411411	76.5	77.5\\
2.21426426426426	76.5	77.5\\
2.21441441441441	76.5	77.5\\
2.21456456456456	76.5	77.5\\
2.21471471471471	76.5	77.5\\
2.21486486486487	76.5	77.5\\
2.21501501501502	76.5	77.5\\
2.21516516516517	76.5	77.5\\
2.21531531531532	76.5	77.5\\
2.21546546546547	76.5	77.5\\
2.21561561561562	76.5	77.5\\
2.21576576576577	76.5	77.5\\
2.21591591591592	76.5	77.5\\
2.21606606606607	76.5	77.5\\
2.21621621621622	76.5	77.5\\
2.21636636636637	76.5	77.5\\
2.21651651651652	76.5	77.5\\
2.21666666666667	76.5	77.5\\
2.21681681681682	76.5	77.5\\
2.21696696696697	76.5	77.5\\
2.21711711711712	76.5	77.5\\
2.21726726726727	76.5	77.5\\
2.21741741741742	76.5	77.5\\
2.21756756756757	76.5	77.5\\
2.21771771771772	76.5	77.5\\
2.21786786786787	76.5	77.5\\
2.21801801801802	76.5	77.5\\
2.21816816816817	76.5	77.5\\
2.21831831831832	76.5	77.5\\
2.21846846846847	76.5	77.5\\
2.21861861861862	76.5	77.5\\
2.21876876876877	76.5	77.5\\
2.21891891891892	76.5	77.5\\
2.21906906906907	76.5	77.5\\
2.21921921921922	76.5	77.5\\
2.21936936936937	76.5	77.5\\
2.21951951951952	76.5	77.5\\
2.21966966966967	76.5	77.5\\
2.21981981981982	76.5	77.5\\
2.21996996996997	76.5	77.5\\
2.22012012012012	76.5	77.5\\
2.22027027027027	76.5	77.5\\
2.22042042042042	76.5	77.5\\
2.22057057057057	76.5	77.5\\
2.22072072072072	76.5	77.5\\
2.22087087087087	76.5	77.5\\
2.22102102102102	76.5	77.5\\
2.22117117117117	76.5	77.5\\
2.22132132132132	76.5	77.5\\
2.22147147147147	76.5	77.5\\
2.22162162162162	76.5	77.5\\
2.22177177177177	76.5	77.5\\
2.22192192192192	76.5	77.5\\
2.22207207207207	76.5	77.5\\
2.22222222222222	76.5	77.5\\
2.22237237237237	76.5	77.5\\
2.22252252252252	76.5	77.5\\
2.22267267267267	76.5	77.5\\
2.22282282282282	76.5	77.5\\
2.22297297297297	76.5	77.5\\
2.22312312312312	76.5	77.5\\
2.22327327327327	76.5	77.5\\
2.22342342342342	76.5	77.5\\
2.22357357357357	76.5	77.5\\
2.22372372372372	76.5	77.5\\
2.22387387387387	76.5	77.5\\
2.22402402402402	76.5	77.5\\
2.22417417417417	76.5	77.5\\
2.22432432432432	76.5	77.5\\
2.22447447447447	76.5	77.5\\
2.22462462462462	76.5	77.5\\
2.22477477477477	76.5	77.5\\
2.22492492492492	76.5	77.5\\
2.22507507507507	76.5	77.5\\
2.22522522522523	76.5	77.5\\
2.22537537537538	76.5	77.5\\
2.22552552552553	76.5	77.5\\
2.22567567567568	76.5	77.5\\
2.22582582582583	76.5	77.5\\
2.22597597597598	76.5	77.5\\
2.22612612612613	76.5	77.5\\
2.22627627627628	76.5	77.5\\
2.22642642642643	76.5	77.5\\
2.22657657657658	76.5	77.5\\
2.22672672672673	76.5	77.5\\
2.22687687687688	76.5	77.5\\
2.22702702702703	76.5	77.5\\
2.22717717717718	76.5	77.5\\
2.22732732732733	76.5	77.5\\
2.22747747747748	76.5	77.5\\
2.22762762762763	76.5	77.5\\
2.22777777777778	76.5	77.5\\
2.22792792792793	76.5	77.5\\
2.22807807807808	76.5	77.5\\
2.22822822822823	76.5	77.5\\
2.22837837837838	76.5	77.5\\
2.22852852852853	76.5	77.5\\
2.22867867867868	76.5	77.5\\
2.22882882882883	76.5	77.5\\
2.22897897897898	76.5	77.5\\
2.22912912912913	76.5	77.5\\
2.22927927927928	76.5	77.5\\
2.22942942942943	76.5	77.5\\
2.22957957957958	76.5	77.5\\
2.22972972972973	76.5	77.5\\
2.22987987987988	76.5	77.5\\
2.23003003003003	76.5	77.5\\
2.23018018018018	76.5	77.5\\
2.23033033033033	76.5	77.5\\
2.23048048048048	76.5	77.5\\
2.23063063063063	76.5	77.5\\
2.23078078078078	76.5	77.5\\
2.23093093093093	76.5	77.5\\
2.23108108108108	76.5	77.5\\
2.23123123123123	76.5	77.5\\
2.23138138138138	76.5	77.5\\
2.23153153153153	76.5	77.5\\
2.23168168168168	76.5	77.5\\
2.23183183183183	76.5	77.5\\
2.23198198198198	76.5	77.5\\
2.23213213213213	76.5	77.5\\
2.23228228228228	76.5	77.5\\
2.23243243243243	76.5	77.5\\
2.23258258258258	76.5	77.5\\
2.23273273273273	76.5	77.5\\
2.23288288288288	76.5	77.5\\
2.23303303303303	76.5	77.5\\
2.23318318318318	76.5	77.5\\
2.23333333333333	76.5	77.5\\
2.23348348348348	76.5	77.5\\
2.23363363363363	76.5	77.5\\
2.23378378378378	76.5	77.5\\
2.23393393393393	76.5	77.5\\
2.23408408408408	76.5	77.5\\
2.23423423423423	76.5	77.5\\
2.23438438438438	76.5	77.5\\
2.23453453453453	76.5	77.5\\
2.23468468468468	76.5	77.5\\
2.23483483483483	76.5	77.5\\
2.23498498498498	76.5	77.5\\
2.23513513513514	76.5	77.5\\
2.23528528528529	76.5	77.5\\
2.23543543543544	76.5	77.5\\
2.23558558558559	76.5	77.5\\
2.23573573573574	76.5	77.5\\
2.23588588588589	76.5	77.5\\
2.23603603603604	76.5	77.5\\
2.23618618618619	76.5	77.5\\
2.23633633633634	76.5	77.5\\
2.23648648648649	76.5	77.5\\
2.23663663663664	76.5	77.5\\
2.23678678678679	76.5	77.5\\
2.23693693693694	76.5	77.5\\
2.23708708708709	76.5	77.5\\
2.23723723723724	76.5	77.5\\
2.23738738738739	76.5	77.5\\
2.23753753753754	76.5	77.5\\
2.23768768768769	76.5	77.5\\
2.23783783783784	76.5	77.5\\
2.23798798798799	76.5	77.5\\
2.23813813813814	76.5	77.5\\
2.23828828828829	76.5	77.5\\
2.23843843843844	76.5	77.5\\
2.23858858858859	76.5	77.5\\
2.23873873873874	76.5	77.5\\
2.23888888888889	76.5	77.5\\
2.23903903903904	76.5	77.5\\
2.23918918918919	76.5	77.5\\
2.23933933933934	76.5	77.5\\
2.23948948948949	76.5	77.5\\
2.23963963963964	76.5	77.5\\
2.23978978978979	76.5	77.5\\
2.23993993993994	76.5	77.5\\
2.24009009009009	76.5	77.5\\
2.24024024024024	76.5	77.5\\
2.24039039039039	76.5	77.5\\
2.24054054054054	76.5	77.5\\
2.24069069069069	76.5	77.5\\
2.24084084084084	76.5	77.5\\
2.24099099099099	76.5	77.5\\
2.24114114114114	76.5	77.5\\
2.24129129129129	76.5	77.5\\
2.24144144144144	76.5	77.5\\
2.24159159159159	76.5	77.5\\
2.24174174174174	76.5	77.5\\
2.24189189189189	76.5	77.5\\
2.24204204204204	76.5	77.5\\
2.24219219219219	76.5	77.5\\
2.24234234234234	76.5	77.5\\
2.24249249249249	76.5	77.5\\
2.24264264264264	76.5	77.5\\
2.24279279279279	76.5	77.5\\
2.24294294294294	76.5	77.5\\
2.24309309309309	76.5	77.5\\
2.24324324324324	76.5	77.5\\
2.24339339339339	76.5	77.5\\
2.24354354354354	76.5	77.5\\
2.24369369369369	76.5	77.5\\
2.24384384384384	76.5	77.5\\
2.24399399399399	76.5	77.5\\
2.24414414414414	76.5	77.5\\
2.24429429429429	76.5	77.5\\
2.24444444444444	76.5	77.5\\
2.24459459459459	76.5	77.5\\
2.24474474474474	76.5	77.5\\
2.2448948948949	76.5	77.5\\
2.24504504504505	76.5	77.5\\
2.2451951951952	76.5	77.5\\
2.24534534534535	76.5	77.5\\
2.2454954954955	76.5	77.5\\
2.24564564564565	76.5	77.5\\
2.2457957957958	76.5	77.5\\
2.24594594594595	76.5	77.5\\
2.2460960960961	76.5	77.5\\
2.24624624624625	76.5	77.5\\
2.2463963963964	76.5	77.5\\
2.24654654654655	76.5	77.5\\
2.2466966966967	76.5	77.5\\
2.24684684684685	76.5	77.5\\
2.246996996997	76.5	77.5\\
2.24714714714715	76.5	77.5\\
2.2472972972973	76.5	77.5\\
2.24744744744745	76.5	77.5\\
2.2475975975976	76.5	77.5\\
2.24774774774775	76.5	77.5\\
2.2478978978979	76.5	77.5\\
2.24804804804805	76.5	77.5\\
2.2481981981982	76.5	77.5\\
2.24834834834835	76.5	77.5\\
2.2484984984985	76.5	77.5\\
2.24864864864865	76.5	77.5\\
2.2487987987988	76.5	77.5\\
2.24894894894895	76.5	77.5\\
2.2490990990991	76.5	77.5\\
2.24924924924925	76.5	77.5\\
2.2493993993994	76.5	77.5\\
2.24954954954955	76.5	77.5\\
2.2496996996997	76.5	77.5\\
2.24984984984985	76.5	77.5\\
2.25	76.5	77.5\\
2.1	77.5	77.5\\
2.10015015015015	77.5	77.5\\
2.1003003003003	77.5	77.5\\
2.10045045045045	77.5	77.5\\
2.1006006006006	77.5	77.5\\
2.10075075075075	77.5	77.5\\
2.1009009009009	77.5	77.5\\
2.10105105105105	77.5	77.5\\
2.1012012012012	77.5	77.5\\
2.10135135135135	77.5	77.5\\
2.1015015015015	77.5	77.5\\
2.10165165165165	77.5	77.5\\
2.1018018018018	77.5	77.5\\
2.10195195195195	77.5	77.5\\
2.1021021021021	77.5	77.5\\
2.10225225225225	77.5	77.5\\
2.1024024024024	77.5	77.5\\
2.10255255255255	77.5	77.5\\
2.1027027027027	77.5	77.5\\
2.10285285285285	77.5	77.5\\
2.103003003003	77.5	77.5\\
2.10315315315315	77.5	77.5\\
2.1033033033033	77.5	77.5\\
2.10345345345345	77.5	77.5\\
2.1036036036036	77.5	77.5\\
2.10375375375375	77.5	77.5\\
2.1039039039039	77.5	77.5\\
2.10405405405405	77.5	77.5\\
2.1042042042042	77.5	77.5\\
2.10435435435435	77.5	77.5\\
2.1045045045045	77.5	77.5\\
2.10465465465465	77.5	77.5\\
2.1048048048048	77.5	77.5\\
2.10495495495495	77.5	77.5\\
2.10510510510511	77.5	77.5\\
2.10525525525526	77.5	77.5\\
2.10540540540541	77.5	77.5\\
2.10555555555556	77.5	77.5\\
2.10570570570571	77.5	77.5\\
2.10585585585586	77.5	77.5\\
2.10600600600601	77.5	77.5\\
2.10615615615616	77.5	77.5\\
2.10630630630631	77.5	77.5\\
2.10645645645646	77.5	77.5\\
2.10660660660661	77.5	77.5\\
2.10675675675676	77.5	77.5\\
2.10690690690691	77.5	77.5\\
2.10705705705706	77.5	77.5\\
2.10720720720721	77.5	77.5\\
2.10735735735736	77.5	77.5\\
2.10750750750751	77.5	77.5\\
2.10765765765766	77.5	77.5\\
2.10780780780781	77.5	77.5\\
2.10795795795796	77.5	77.5\\
2.10810810810811	77.5	77.5\\
2.10825825825826	77.5	77.5\\
2.10840840840841	77.5	77.5\\
2.10855855855856	77.5	77.5\\
2.10870870870871	77.5	77.5\\
2.10885885885886	77.5	77.5\\
2.10900900900901	77.5	77.5\\
2.10915915915916	77.5	77.5\\
2.10930930930931	77.5	77.5\\
2.10945945945946	77.5	77.5\\
2.10960960960961	77.5	77.5\\
2.10975975975976	77.5	77.5\\
2.10990990990991	77.5	77.5\\
2.11006006006006	77.5	77.5\\
2.11021021021021	77.5	77.5\\
2.11036036036036	77.5	77.5\\
2.11051051051051	77.5	77.5\\
2.11066066066066	77.5	77.5\\
2.11081081081081	77.5	77.5\\
2.11096096096096	77.5	77.5\\
2.11111111111111	77.5	77.5\\
2.11126126126126	77.5	77.5\\
2.11141141141141	77.5	77.5\\
2.11156156156156	77.5	77.5\\
2.11171171171171	77.5	77.5\\
2.11186186186186	77.5	77.5\\
2.11201201201201	77.5	77.5\\
2.11216216216216	77.5	77.5\\
2.11231231231231	77.5	77.5\\
2.11246246246246	77.5	77.5\\
2.11261261261261	77.5	77.5\\
2.11276276276276	77.5	77.5\\
2.11291291291291	77.5	77.5\\
2.11306306306306	77.5	77.5\\
2.11321321321321	77.5	77.5\\
2.11336336336336	77.5	77.5\\
2.11351351351351	77.5	77.5\\
2.11366366366366	77.5	77.5\\
2.11381381381381	77.5	77.5\\
2.11396396396396	77.5	77.5\\
2.11411411411411	77.5	77.5\\
2.11426426426426	77.5	77.5\\
2.11441441441441	77.5	77.5\\
2.11456456456456	77.5	77.5\\
2.11471471471471	77.5	77.5\\
2.11486486486486	77.5	77.5\\
2.11501501501502	77.5	77.5\\
2.11516516516517	77.5	77.5\\
2.11531531531532	77.5	77.5\\
2.11546546546547	77.5	77.5\\
2.11561561561562	77.5	77.5\\
2.11576576576577	77.5	77.5\\
2.11591591591592	77.5	77.5\\
2.11606606606607	77.5	77.5\\
2.11621621621622	77.5	77.5\\
2.11636636636637	77.5	77.5\\
2.11651651651652	77.5	77.5\\
2.11666666666667	77.5	77.5\\
2.11681681681682	77.5	77.5\\
2.11696696696697	77.5	77.5\\
2.11711711711712	77.5	77.5\\
2.11726726726727	77.5	77.5\\
2.11741741741742	77.5	77.5\\
2.11756756756757	77.5	77.5\\
2.11771771771772	77.5	77.5\\
2.11786786786787	77.5	77.5\\
2.11801801801802	77.5	77.5\\
2.11816816816817	77.5	77.5\\
2.11831831831832	77.5	77.5\\
2.11846846846847	77.5	77.5\\
2.11861861861862	77.5	77.5\\
2.11876876876877	77.5	77.5\\
2.11891891891892	77.5	77.5\\
2.11906906906907	77.5	77.5\\
2.11921921921922	77.5	77.5\\
2.11936936936937	77.5	77.5\\
2.11951951951952	77.5	77.5\\
2.11966966966967	77.5	77.5\\
2.11981981981982	77.5	77.5\\
2.11996996996997	77.5	77.5\\
2.12012012012012	77.5	77.5\\
2.12027027027027	77.5	77.5\\
2.12042042042042	77.5	77.5\\
2.12057057057057	77.5	77.5\\
2.12072072072072	77.5	77.5\\
2.12087087087087	77.5	77.5\\
2.12102102102102	77.5	77.5\\
2.12117117117117	77.5	77.5\\
2.12132132132132	77.5	77.5\\
2.12147147147147	77.5	77.5\\
2.12162162162162	77.5	77.5\\
2.12177177177177	77.5	77.5\\
2.12192192192192	77.5	77.5\\
2.12207207207207	77.5	77.5\\
2.12222222222222	77.5	77.5\\
2.12237237237237	77.5	77.5\\
2.12252252252252	77.5	77.5\\
2.12267267267267	77.5	77.5\\
2.12282282282282	77.5	77.5\\
2.12297297297297	77.5	77.5\\
2.12312312312312	77.5	77.5\\
2.12327327327327	77.5	77.5\\
2.12342342342342	77.5	77.5\\
2.12357357357357	77.5	77.5\\
2.12372372372372	77.5	77.5\\
2.12387387387387	77.5	77.5\\
2.12402402402402	77.5	77.5\\
2.12417417417417	77.5	77.5\\
2.12432432432432	77.5	77.5\\
2.12447447447447	77.5	77.5\\
2.12462462462462	77.5	77.5\\
2.12477477477477	77.5	77.5\\
2.12492492492493	77.5	77.5\\
2.12507507507508	77.5	77.5\\
2.12522522522523	77.5	77.5\\
2.12537537537538	77.5	77.5\\
2.12552552552553	77.5	77.5\\
2.12567567567568	77.5	77.5\\
2.12582582582583	77.5	77.5\\
2.12597597597598	77.5	77.5\\
2.12612612612613	77.5	77.5\\
2.12627627627628	77.5	77.5\\
2.12642642642643	77.5	77.5\\
2.12657657657658	77.5	77.5\\
2.12672672672673	77.5	77.5\\
2.12687687687688	77.5	77.5\\
2.12702702702703	77.5	77.5\\
2.12717717717718	77.5	77.5\\
2.12732732732733	77.5	77.5\\
2.12747747747748	77.5	77.5\\
2.12762762762763	77.5	77.5\\
2.12777777777778	77.5	77.5\\
2.12792792792793	77.5	77.5\\
2.12807807807808	77.5	77.5\\
2.12822822822823	77.5	77.5\\
2.12837837837838	77.5	77.5\\
2.12852852852853	77.5	77.5\\
2.12867867867868	77.5	77.5\\
2.12882882882883	77.5	77.5\\
2.12897897897898	77.5	77.5\\
2.12912912912913	77.5	77.5\\
2.12927927927928	77.5	77.5\\
2.12942942942943	77.5	77.5\\
2.12957957957958	77.5	77.5\\
2.12972972972973	77.5	77.5\\
2.12987987987988	77.5	77.5\\
2.13003003003003	77.5	77.5\\
2.13018018018018	77.5	77.5\\
2.13033033033033	77.5	77.5\\
2.13048048048048	77.5	77.5\\
2.13063063063063	77.5	77.5\\
2.13078078078078	77.5	77.5\\
2.13093093093093	77.5	77.5\\
2.13108108108108	77.5	77.5\\
2.13123123123123	77.5	77.5\\
2.13138138138138	77.5	77.5\\
2.13153153153153	77.5	77.5\\
2.13168168168168	77.5	77.5\\
2.13183183183183	77.5	77.5\\
2.13198198198198	77.5	77.5\\
2.13213213213213	77.5	77.5\\
2.13228228228228	77.5	77.5\\
2.13243243243243	77.5	77.5\\
2.13258258258258	77.5	77.5\\
2.13273273273273	77.5	77.5\\
2.13288288288288	77.5	77.5\\
2.13303303303303	77.5	77.5\\
2.13318318318318	77.5	77.5\\
2.13333333333333	77.5	77.5\\
2.13348348348348	77.5	77.5\\
2.13363363363363	77.5	77.5\\
2.13378378378378	77.5	77.5\\
2.13393393393393	77.5	77.5\\
2.13408408408408	77.5	77.5\\
2.13423423423423	77.5	77.5\\
2.13438438438438	77.5	77.5\\
2.13453453453453	77.5	77.5\\
2.13468468468468	77.5	77.5\\
2.13483483483483	77.5	77.5\\
2.13498498498498	77.5	77.5\\
2.13513513513514	77.5	77.5\\
2.13528528528529	77.5	77.5\\
2.13543543543544	77.5	77.5\\
2.13558558558559	77.5	77.5\\
2.13573573573574	77.5	77.5\\
2.13588588588589	77.5	77.5\\
2.13603603603604	77.5	77.5\\
2.13618618618619	77.5	77.5\\
2.13633633633634	77.5	77.5\\
2.13648648648649	77.5	77.5\\
2.13663663663664	77.5	77.5\\
2.13678678678679	77.5	77.5\\
2.13693693693694	77.5	77.5\\
2.13708708708709	77.5	77.5\\
2.13723723723724	77.5	77.5\\
2.13738738738739	77.5	77.5\\
2.13753753753754	77.5	77.5\\
2.13768768768769	77.5	77.5\\
2.13783783783784	77.5	77.5\\
2.13798798798799	77.5	77.5\\
2.13813813813814	77.5	77.5\\
2.13828828828829	77.5	77.5\\
2.13843843843844	77.5	77.5\\
2.13858858858859	77.5	77.5\\
2.13873873873874	77.5	77.5\\
2.13888888888889	77.5	77.5\\
2.13903903903904	77.5	77.5\\
2.13918918918919	77.5	77.5\\
2.13933933933934	77.5	77.5\\
2.13948948948949	77.5	77.5\\
2.13963963963964	77.5	77.5\\
2.13978978978979	77.5	77.5\\
2.13993993993994	77.5	77.5\\
2.14009009009009	77.5	77.5\\
2.14024024024024	77.5	77.5\\
2.14039039039039	77.5	77.5\\
2.14054054054054	77.5	77.5\\
2.14069069069069	77.5	77.5\\
2.14084084084084	77.5	77.5\\
2.14099099099099	77.5	77.5\\
2.14114114114114	77.5	77.5\\
2.14129129129129	77.5	77.5\\
2.14144144144144	77.5	77.5\\
2.14159159159159	77.5	77.5\\
2.14174174174174	77.5	77.5\\
2.14189189189189	77.5	77.5\\
2.14204204204204	77.5	77.5\\
2.14219219219219	77.5	77.5\\
2.14234234234234	77.5	77.5\\
2.14249249249249	77.5	77.5\\
2.14264264264264	77.5	77.5\\
2.14279279279279	77.5	77.5\\
2.14294294294294	77.5	77.5\\
2.14309309309309	77.5	77.5\\
2.14324324324324	77.5	77.5\\
2.14339339339339	77.5	77.5\\
2.14354354354354	77.5	77.5\\
2.14369369369369	77.5	77.5\\
2.14384384384384	77.5	77.5\\
2.14399399399399	77.5	77.5\\
2.14414414414414	77.5	77.5\\
2.14429429429429	77.5	77.5\\
2.14444444444444	77.5	77.5\\
2.14459459459459	77.5	77.5\\
2.14474474474474	77.5	77.5\\
2.14489489489489	77.5	77.5\\
2.14504504504505	77.5	77.5\\
2.1451951951952	77.5	77.5\\
2.14534534534535	77.5	77.5\\
2.1454954954955	77.5	77.5\\
2.14564564564565	77.5	77.5\\
2.1457957957958	77.5	77.5\\
2.14594594594595	77.5	77.5\\
2.1460960960961	77.5	77.5\\
2.14624624624625	77.5	77.5\\
2.1463963963964	77.5	77.5\\
2.14654654654655	77.5	77.5\\
2.1466966966967	77.5	77.5\\
2.14684684684685	77.5	77.5\\
2.146996996997	77.5	77.5\\
2.14714714714715	77.5	77.5\\
2.1472972972973	77.5	77.5\\
2.14744744744745	77.5	77.5\\
2.1475975975976	77.5	77.5\\
2.14774774774775	77.5	77.5\\
2.1478978978979	77.5	77.5\\
2.14804804804805	77.5	77.5\\
2.1481981981982	77.5	77.5\\
2.14834834834835	77.5	77.5\\
2.1484984984985	77.5	77.5\\
2.14864864864865	77.5	77.5\\
2.1487987987988	77.5	77.5\\
2.14894894894895	77.5	77.5\\
2.1490990990991	77.5	77.5\\
2.14924924924925	77.5	77.5\\
2.1493993993994	77.5	77.5\\
2.14954954954955	77.5	77.5\\
2.1496996996997	77.5	77.5\\
2.14984984984985	77.5	77.5\\
2.15	77.5	77.5\\
2.15015015015015	77.5	77.5\\
2.1503003003003	77.5	77.5\\
2.15045045045045	77.5	77.5\\
2.1506006006006	77.5	77.5\\
2.15075075075075	77.5	77.5\\
2.1509009009009	77.5	77.5\\
2.15105105105105	77.5	77.5\\
2.1512012012012	77.5	77.5\\
2.15135135135135	77.5	77.5\\
2.1515015015015	77.5	77.5\\
2.15165165165165	77.5	77.5\\
2.1518018018018	77.5	77.5\\
2.15195195195195	77.5	77.5\\
2.1521021021021	77.5	77.5\\
2.15225225225225	77.5	77.5\\
2.1524024024024	77.5	77.5\\
2.15255255255255	77.5	77.5\\
2.1527027027027	77.5	77.5\\
2.15285285285285	77.5	77.5\\
2.153003003003	77.5	77.5\\
2.15315315315315	77.5	77.5\\
2.1533033033033	77.5	77.5\\
2.15345345345345	77.5	77.5\\
2.1536036036036	77.5	77.5\\
2.15375375375375	77.5	77.5\\
2.1539039039039	77.5	77.5\\
2.15405405405405	77.5	77.5\\
2.1542042042042	77.5	77.5\\
2.15435435435435	77.5	77.5\\
2.1545045045045	77.5	77.5\\
2.15465465465465	77.5	77.5\\
2.1548048048048	77.5	77.5\\
2.15495495495496	77.5	77.5\\
2.15510510510511	77.5	77.5\\
2.15525525525526	77.5	77.5\\
2.15540540540541	77.5	77.5\\
2.15555555555556	77.5	77.5\\
2.15570570570571	77.5	77.5\\
2.15585585585586	77.5	77.5\\
2.15600600600601	77.5	77.5\\
2.15615615615616	77.5	77.5\\
2.15630630630631	77.5	77.5\\
2.15645645645646	77.5	77.5\\
2.15660660660661	77.5	77.5\\
2.15675675675676	77.5	77.5\\
2.15690690690691	77.5	77.5\\
2.15705705705706	77.5	77.5\\
2.15720720720721	77.5	77.5\\
2.15735735735736	77.5	77.5\\
2.15750750750751	77.5	77.5\\
2.15765765765766	77.5	77.5\\
2.15780780780781	77.5	77.5\\
2.15795795795796	77.5	77.5\\
2.15810810810811	77.5	77.5\\
2.15825825825826	77.5	77.5\\
2.15840840840841	77.5	77.5\\
2.15855855855856	77.5	77.5\\
2.15870870870871	77.5	77.5\\
2.15885885885886	77.5	77.5\\
2.15900900900901	77.5	77.5\\
2.15915915915916	77.5	77.5\\
2.15930930930931	77.5	77.5\\
2.15945945945946	77.5	77.5\\
2.15960960960961	77.5	77.5\\
2.15975975975976	77.5	77.5\\
2.15990990990991	77.5	77.5\\
2.16006006006006	77.5	77.5\\
2.16021021021021	77.5	77.5\\
2.16036036036036	77.5	77.5\\
2.16051051051051	77.5	77.5\\
2.16066066066066	77.5	77.5\\
2.16081081081081	77.5	77.5\\
2.16096096096096	77.5	77.5\\
2.16111111111111	77.5	77.5\\
2.16126126126126	77.5	77.5\\
2.16141141141141	77.5	77.5\\
2.16156156156156	77.5	77.5\\
2.16171171171171	77.5	77.5\\
2.16186186186186	77.5	77.5\\
2.16201201201201	77.5	77.5\\
2.16216216216216	77.5	77.5\\
2.16231231231231	77.5	77.5\\
2.16246246246246	77.5	77.5\\
2.16261261261261	77.5	77.5\\
2.16276276276276	77.5	77.5\\
2.16291291291291	77.5	77.5\\
2.16306306306306	77.5	77.5\\
2.16321321321321	77.5	77.5\\
2.16336336336336	77.5	77.5\\
2.16351351351351	77.5	77.5\\
2.16366366366366	77.5	77.5\\
2.16381381381381	77.5	77.5\\
2.16396396396396	77.5	77.5\\
2.16411411411411	77.5	77.5\\
2.16426426426426	77.5	77.5\\
2.16441441441441	77.5	77.5\\
2.16456456456456	77.5	77.5\\
2.16471471471471	77.5	77.5\\
2.16486486486486	77.5	77.5\\
2.16501501501501	77.5	77.5\\
2.16516516516517	77.5	77.5\\
2.16531531531532	77.5	77.5\\
2.16546546546547	77.5	77.5\\
2.16561561561562	77.5	77.5\\
2.16576576576577	77.5	77.5\\
2.16591591591592	77.5	77.5\\
2.16606606606607	77.5	77.5\\
2.16621621621622	77.5	77.5\\
2.16636636636637	77.5	77.5\\
2.16651651651652	77.5	77.5\\
2.16666666666667	77.5	77.5\\
2.16681681681682	77.5	77.5\\
2.16696696696697	77.5	77.5\\
2.16711711711712	77.5	77.5\\
2.16726726726727	77.5	77.5\\
2.16741741741742	77.5	77.5\\
2.16756756756757	77.5	77.5\\
2.16771771771772	77.5	77.5\\
2.16786786786787	77.5	77.5\\
2.16801801801802	77.5	77.5\\
2.16816816816817	77.5	77.5\\
2.16831831831832	77.5	77.5\\
2.16846846846847	77.5	77.5\\
2.16861861861862	77.5	77.5\\
2.16876876876877	77.5	77.5\\
2.16891891891892	77.5	77.5\\
2.16906906906907	77.5	77.5\\
2.16921921921922	77.5	77.5\\
2.16936936936937	77.5	77.5\\
2.16951951951952	77.5	77.5\\
2.16966966966967	77.5	77.5\\
2.16981981981982	77.5	77.5\\
2.16996996996997	77.5	77.5\\
2.17012012012012	77.5	77.5\\
2.17027027027027	77.5	77.5\\
2.17042042042042	77.5	77.5\\
2.17057057057057	77.5	77.5\\
2.17072072072072	77.5	77.5\\
2.17087087087087	77.5	77.5\\
2.17102102102102	77.5	77.5\\
2.17117117117117	77.5	77.5\\
2.17132132132132	77.5	77.5\\
2.17147147147147	77.5	77.5\\
2.17162162162162	77.5	77.5\\
2.17177177177177	77.5	77.5\\
2.17192192192192	77.5	77.5\\
2.17207207207207	77.5	77.5\\
2.17222222222222	77.5	77.5\\
2.17237237237237	77.5	77.5\\
2.17252252252252	77.5	77.5\\
2.17267267267267	77.5	77.5\\
2.17282282282282	77.5	77.5\\
2.17297297297297	77.5	77.5\\
2.17312312312312	77.5	77.5\\
2.17327327327327	77.5	77.5\\
2.17342342342342	77.5	77.5\\
2.17357357357357	77.5	77.5\\
2.17372372372372	77.5	77.5\\
2.17387387387387	77.5	77.5\\
2.17402402402402	77.5	77.5\\
2.17417417417417	77.5	77.5\\
2.17432432432432	77.5	77.5\\
2.17447447447447	77.5	77.5\\
2.17462462462462	77.5	77.5\\
2.17477477477477	77.5	77.5\\
2.17492492492492	77.5	77.5\\
2.17507507507508	77.5	77.5\\
2.17522522522523	77.5	77.5\\
2.17537537537538	77.5	77.5\\
2.17552552552553	77.5	77.5\\
2.17567567567568	77.5	77.5\\
2.17582582582583	77.5	77.5\\
2.17597597597598	77.5	77.5\\
2.17612612612613	77.5	77.5\\
2.17627627627628	77.5	77.5\\
2.17642642642643	77.5	77.5\\
2.17657657657658	77.5	77.5\\
2.17672672672673	77.5	77.5\\
2.17687687687688	77.5	77.5\\
2.17702702702703	77.5	77.5\\
2.17717717717718	77.5	77.5\\
2.17732732732733	77.5	77.5\\
2.17747747747748	77.5	77.5\\
2.17762762762763	77.5	77.5\\
2.17777777777778	77.5	77.5\\
2.17792792792793	77.5	77.5\\
2.17807807807808	77.5	77.5\\
2.17822822822823	77.5	77.5\\
2.17837837837838	77.5	77.5\\
2.17852852852853	77.5	77.5\\
2.17867867867868	77.5	77.5\\
2.17882882882883	77.5	77.5\\
2.17897897897898	77.5	77.5\\
2.17912912912913	77.5	77.5\\
2.17927927927928	77.5	77.5\\
2.17942942942943	77.5	77.5\\
2.17957957957958	77.5	77.5\\
2.17972972972973	77.5	77.5\\
2.17987987987988	77.5	77.5\\
2.18003003003003	77.5	77.5\\
2.18018018018018	77.5	77.5\\
2.18033033033033	77.5	77.5\\
2.18048048048048	77.5	77.5\\
2.18063063063063	77.5	77.5\\
2.18078078078078	77.5	77.5\\
2.18093093093093	77.5	77.5\\
2.18108108108108	77.5	77.5\\
2.18123123123123	77.5	77.5\\
2.18138138138138	77.5	77.5\\
2.18153153153153	77.5	77.5\\
2.18168168168168	77.5	77.5\\
2.18183183183183	77.5	77.5\\
2.18198198198198	77.5	77.5\\
2.18213213213213	77.5	77.5\\
2.18228228228228	77.5	77.5\\
2.18243243243243	77.5	77.5\\
2.18258258258258	77.5	77.5\\
2.18273273273273	77.5	77.5\\
2.18288288288288	77.5	77.5\\
2.18303303303303	77.5	77.5\\
2.18318318318318	77.5	77.5\\
2.18333333333333	77.5	77.5\\
2.18348348348348	77.5	77.5\\
2.18363363363363	77.5	77.5\\
2.18378378378378	77.5	77.5\\
2.18393393393393	77.5	77.5\\
2.18408408408408	77.5	77.5\\
2.18423423423423	77.5	77.5\\
2.18438438438438	77.5	77.5\\
2.18453453453453	77.5	77.5\\
2.18468468468468	77.5	77.5\\
2.18483483483483	77.5	77.5\\
2.18498498498499	77.5	77.5\\
2.18513513513514	77.5	77.5\\
2.18528528528529	77.5	77.5\\
2.18543543543544	77.5	77.5\\
2.18558558558559	77.5	77.5\\
2.18573573573574	77.5	77.5\\
2.18588588588589	77.5	77.5\\
2.18603603603604	77.5	77.5\\
2.18618618618619	77.5	77.5\\
2.18633633633634	77.5	77.5\\
2.18648648648649	77.5	77.5\\
2.18663663663664	77.5	77.5\\
2.18678678678679	77.5	77.5\\
2.18693693693694	77.5	77.5\\
2.18708708708709	77.5	77.5\\
2.18723723723724	77.5	77.5\\
2.18738738738739	77.5	77.5\\
2.18753753753754	77.5	77.5\\
2.18768768768769	77.5	77.5\\
2.18783783783784	77.5	77.5\\
2.18798798798799	77.5	77.5\\
2.18813813813814	77.5	77.5\\
2.18828828828829	77.5	77.5\\
2.18843843843844	77.5	77.5\\
2.18858858858859	77.5	77.5\\
2.18873873873874	77.5	77.5\\
2.18888888888889	77.5	77.5\\
2.18903903903904	77.5	77.5\\
2.18918918918919	77.5	77.5\\
2.18933933933934	77.5	77.5\\
2.18948948948949	77.5	77.5\\
2.18963963963964	77.5	77.5\\
2.18978978978979	77.5	77.5\\
2.18993993993994	77.5	77.5\\
2.19009009009009	77.5	77.5\\
2.19024024024024	77.5	77.5\\
2.19039039039039	77.5	77.5\\
2.19054054054054	77.5	77.5\\
2.19069069069069	77.5	77.5\\
2.19084084084084	77.5	77.5\\
2.19099099099099	77.5	77.5\\
2.19114114114114	77.5	77.5\\
2.19129129129129	77.5	77.5\\
2.19144144144144	77.5	77.5\\
2.19159159159159	77.5	77.5\\
2.19174174174174	77.5	77.5\\
2.19189189189189	77.5	77.5\\
2.19204204204204	77.5	77.5\\
2.19219219219219	77.5	77.5\\
2.19234234234234	77.5	77.5\\
2.19249249249249	77.5	77.5\\
2.19264264264264	77.5	77.5\\
2.19279279279279	77.5	77.5\\
2.19294294294294	77.5	77.5\\
2.19309309309309	77.5	77.5\\
2.19324324324324	77.5	77.5\\
2.19339339339339	77.5	77.5\\
2.19354354354354	77.5	77.5\\
2.19369369369369	77.5	77.5\\
2.19384384384384	77.5	77.5\\
2.19399399399399	77.5	77.5\\
2.19414414414414	77.5	77.5\\
2.19429429429429	77.5	77.5\\
2.19444444444444	77.5	77.5\\
2.19459459459459	77.5	77.5\\
2.19474474474474	77.5	77.5\\
2.19489489489489	77.5	77.5\\
2.19504504504504	77.5	77.5\\
2.1951951951952	77.5	77.5\\
2.19534534534535	77.5	77.5\\
2.1954954954955	77.5	77.5\\
2.19564564564565	77.5	77.5\\
2.1957957957958	77.5	77.5\\
2.19594594594595	77.5	77.5\\
2.1960960960961	77.5	77.5\\
2.19624624624625	77.5	77.5\\
2.1963963963964	77.5	77.5\\
2.19654654654655	77.5	77.5\\
2.1966966966967	77.5	77.5\\
2.19684684684685	77.5	77.5\\
2.196996996997	77.5	77.5\\
2.19714714714715	77.5	77.5\\
2.1972972972973	77.5	77.5\\
2.19744744744745	77.5	77.5\\
2.1975975975976	77.5	77.5\\
2.19774774774775	77.5	77.5\\
2.1978978978979	77.5	77.5\\
2.19804804804805	77.5	77.5\\
2.1981981981982	77.5	77.5\\
2.19834834834835	77.5	77.5\\
2.1984984984985	77.5	77.5\\
2.19864864864865	77.5	77.5\\
2.1987987987988	77.5	77.5\\
2.19894894894895	77.5	77.5\\
2.1990990990991	77.5	77.5\\
2.19924924924925	77.5	77.5\\
2.1993993993994	77.5	77.5\\
2.19954954954955	77.5	77.5\\
2.1996996996997	77.5	77.5\\
2.19984984984985	77.5	77.5\\
2.2	77.5	77.5\\
2.20015015015015	77.5	77.5\\
2.2003003003003	77.5	77.5\\
2.20045045045045	77.5	77.5\\
2.2006006006006	77.5	77.5\\
2.20075075075075	77.5	77.5\\
2.2009009009009	77.5	77.5\\
2.20105105105105	77.5	77.5\\
2.2012012012012	77.5	77.5\\
2.20135135135135	77.5	77.5\\
2.2015015015015	77.5	77.5\\
2.20165165165165	77.5	77.5\\
2.2018018018018	77.5	77.5\\
2.20195195195195	77.5	77.5\\
2.2021021021021	77.5	77.5\\
2.20225225225225	77.5	77.5\\
2.2024024024024	77.5	77.5\\
2.20255255255255	77.5	77.5\\
2.2027027027027	77.5	77.5\\
2.20285285285285	77.5	77.5\\
2.203003003003	77.5	77.5\\
2.20315315315315	77.5	77.5\\
2.2033033033033	77.5	77.5\\
2.20345345345345	77.5	77.5\\
2.2036036036036	77.5	77.5\\
2.20375375375375	77.5	77.5\\
2.2039039039039	77.5	77.5\\
2.20405405405405	77.5	77.5\\
2.2042042042042	77.5	77.5\\
2.20435435435435	77.5	77.5\\
2.2045045045045	77.5	77.5\\
2.20465465465465	77.5	77.5\\
2.2048048048048	77.5	77.5\\
2.20495495495495	77.5	77.5\\
2.20510510510511	77.5	77.5\\
2.20525525525526	77.5	77.5\\
2.20540540540541	77.5	77.5\\
2.20555555555556	77.5	77.5\\
2.20570570570571	77.5	77.5\\
2.20585585585586	77.5	77.5\\
2.20600600600601	77.5	77.5\\
2.20615615615616	77.5	77.5\\
2.20630630630631	77.5	77.5\\
2.20645645645646	77.5	77.5\\
2.20660660660661	77.5	77.5\\
2.20675675675676	77.5	77.5\\
2.20690690690691	77.5	77.5\\
2.20705705705706	77.5	77.5\\
2.20720720720721	77.5	77.5\\
2.20735735735736	77.5	77.5\\
2.20750750750751	77.5	77.5\\
2.20765765765766	77.5	77.5\\
2.20780780780781	77.5	77.5\\
2.20795795795796	77.5	77.5\\
2.20810810810811	77.5	77.5\\
2.20825825825826	77.5	77.5\\
2.20840840840841	77.5	77.5\\
2.20855855855856	77.5	77.5\\
2.20870870870871	77.5	77.5\\
2.20885885885886	77.5	77.5\\
2.20900900900901	77.5	77.5\\
2.20915915915916	77.5	77.5\\
2.20930930930931	77.5	77.5\\
2.20945945945946	77.5	77.5\\
2.20960960960961	77.5	77.5\\
2.20975975975976	77.5	77.5\\
2.20990990990991	77.5	77.5\\
2.21006006006006	77.5	77.5\\
2.21021021021021	77.5	77.5\\
2.21036036036036	77.5	77.5\\
2.21051051051051	77.5	77.5\\
2.21066066066066	77.5	77.5\\
2.21081081081081	77.5	77.5\\
2.21096096096096	77.5	77.5\\
2.21111111111111	77.5	77.5\\
2.21126126126126	77.5	77.5\\
2.21141141141141	77.5	77.5\\
2.21156156156156	77.5	77.5\\
2.21171171171171	77.5	77.5\\
2.21186186186186	77.5	77.5\\
2.21201201201201	77.5	77.5\\
2.21216216216216	77.5	77.5\\
2.21231231231231	77.5	77.5\\
2.21246246246246	77.5	77.5\\
2.21261261261261	77.5	77.5\\
2.21276276276276	77.5	77.5\\
2.21291291291291	77.5	77.5\\
2.21306306306306	77.5	77.5\\
2.21321321321321	77.5	77.5\\
2.21336336336336	77.5	77.5\\
2.21351351351351	77.5	77.5\\
2.21366366366366	77.5	77.5\\
2.21381381381381	77.5	77.5\\
2.21396396396396	77.5	77.5\\
2.21411411411411	77.5	77.5\\
2.21426426426426	77.5	77.5\\
2.21441441441441	77.5	77.5\\
2.21456456456456	77.5	77.5\\
2.21471471471471	77.5	77.5\\
2.21486486486487	77.5	77.5\\
2.21501501501502	77.5	77.5\\
2.21516516516517	77.5	77.5\\
2.21531531531532	77.5	77.5\\
2.21546546546547	77.5	77.5\\
2.21561561561562	77.5	77.5\\
2.21576576576577	77.5	77.5\\
2.21591591591592	77.5	77.5\\
2.21606606606607	77.5	77.5\\
2.21621621621622	77.5	77.5\\
2.21636636636637	77.5	77.5\\
2.21651651651652	77.5	77.5\\
2.21666666666667	77.5	77.5\\
2.21681681681682	77.5	77.5\\
2.21696696696697	77.5	77.5\\
2.21711711711712	77.5	77.5\\
2.21726726726727	77.5	77.5\\
2.21741741741742	77.5	77.5\\
2.21756756756757	77.5	77.5\\
2.21771771771772	77.5	77.5\\
2.21786786786787	77.5	77.5\\
2.21801801801802	77.5	77.5\\
2.21816816816817	77.5	77.5\\
2.21831831831832	77.5	77.5\\
2.21846846846847	77.5	77.5\\
2.21861861861862	77.5	77.5\\
2.21876876876877	77.5	77.5\\
2.21891891891892	77.5	77.5\\
2.21906906906907	77.5	77.5\\
2.21921921921922	77.5	77.5\\
2.21936936936937	77.5	77.5\\
2.21951951951952	77.5	77.5\\
2.21966966966967	77.5	77.5\\
2.21981981981982	77.5	77.5\\
2.21996996996997	77.5	77.5\\
2.22012012012012	77.5	77.5\\
2.22027027027027	77.5	77.5\\
2.22042042042042	77.5	77.5\\
2.22057057057057	77.5	77.5\\
2.22072072072072	77.5	77.5\\
2.22087087087087	77.5	77.5\\
2.22102102102102	77.5	77.5\\
2.22117117117117	77.5	77.5\\
2.22132132132132	77.5	77.5\\
2.22147147147147	77.5	77.5\\
2.22162162162162	77.5	77.5\\
2.22177177177177	77.5	77.5\\
2.22192192192192	77.5	77.5\\
2.22207207207207	77.5	77.5\\
2.22222222222222	77.5	77.5\\
2.22237237237237	77.5	77.5\\
2.22252252252252	77.5	77.5\\
2.22267267267267	77.5	77.5\\
2.22282282282282	77.5	77.5\\
2.22297297297297	77.5	77.5\\
2.22312312312312	77.5	77.5\\
2.22327327327327	77.5	77.5\\
2.22342342342342	77.5	77.5\\
2.22357357357357	77.5	77.5\\
2.22372372372372	77.5	77.5\\
2.22387387387387	77.5	77.5\\
2.22402402402402	77.5	77.5\\
2.22417417417417	77.5	77.5\\
2.22432432432432	77.5	77.5\\
2.22447447447447	77.5	77.5\\
2.22462462462462	77.5	77.5\\
2.22477477477477	77.5	77.5\\
2.22492492492492	77.5	77.5\\
2.22507507507507	77.5	77.5\\
2.22522522522523	77.5	77.5\\
2.22537537537538	77.5	77.5\\
2.22552552552553	77.5	77.5\\
2.22567567567568	77.5	77.5\\
2.22582582582583	77.5	77.5\\
2.22597597597598	77.5	77.5\\
2.22612612612613	77.5	77.5\\
2.22627627627628	77.5	77.5\\
2.22642642642643	77.5	77.5\\
2.22657657657658	77.5	77.5\\
2.22672672672673	77.5	77.5\\
2.22687687687688	77.5	77.5\\
2.22702702702703	77.5	77.5\\
2.22717717717718	77.5	77.5\\
2.22732732732733	77.5	77.5\\
2.22747747747748	77.5	77.5\\
2.22762762762763	77.5	77.5\\
2.22777777777778	77.5	77.5\\
2.22792792792793	77.5	77.5\\
2.22807807807808	77.5	77.5\\
2.22822822822823	77.5	77.5\\
2.22837837837838	77.5	77.5\\
2.22852852852853	77.5	77.5\\
2.22867867867868	77.5	77.5\\
2.22882882882883	77.5	77.5\\
2.22897897897898	77.5	77.5\\
2.22912912912913	77.5	77.5\\
2.22927927927928	77.5	77.5\\
2.22942942942943	77.5	77.5\\
2.22957957957958	77.5	77.5\\
2.22972972972973	77.5	77.5\\
2.22987987987988	77.5	77.5\\
2.23003003003003	77.5	77.5\\
2.23018018018018	77.5	77.5\\
2.23033033033033	77.5	77.5\\
2.23048048048048	77.5	77.5\\
2.23063063063063	77.5	77.5\\
2.23078078078078	77.5	77.5\\
2.23093093093093	77.5	77.5\\
2.23108108108108	77.5	77.5\\
2.23123123123123	77.5	77.5\\
2.23138138138138	77.5	77.5\\
2.23153153153153	77.5	77.5\\
2.23168168168168	77.5	77.5\\
2.23183183183183	77.5	77.5\\
2.23198198198198	77.5	77.5\\
2.23213213213213	77.5	77.5\\
2.23228228228228	77.5	77.5\\
2.23243243243243	77.5	77.5\\
2.23258258258258	77.5	77.5\\
2.23273273273273	77.5	77.5\\
2.23288288288288	77.5	77.5\\
2.23303303303303	77.5	77.5\\
2.23318318318318	77.5	77.5\\
2.23333333333333	77.5	77.5\\
2.23348348348348	77.5	77.5\\
2.23363363363363	77.5	77.5\\
2.23378378378378	77.5	77.5\\
2.23393393393393	77.5	77.5\\
2.23408408408408	77.5	77.5\\
2.23423423423423	77.5	77.5\\
2.23438438438438	77.5	77.5\\
2.23453453453453	77.5	77.5\\
2.23468468468468	77.5	77.5\\
2.23483483483483	77.5	77.5\\
2.23498498498498	77.5	77.5\\
2.23513513513514	77.5	77.5\\
2.23528528528529	77.5	77.5\\
2.23543543543544	77.5	77.5\\
2.23558558558559	77.5	77.5\\
2.23573573573574	77.5	77.5\\
2.23588588588589	77.5	77.5\\
2.23603603603604	77.5	77.5\\
2.23618618618619	77.5	77.5\\
2.23633633633634	77.5	77.5\\
2.23648648648649	77.5	77.5\\
2.23663663663664	77.5	77.5\\
2.23678678678679	77.5	77.5\\
2.23693693693694	77.5	77.5\\
2.23708708708709	77.5	77.5\\
2.23723723723724	77.5	77.5\\
2.23738738738739	77.5	77.5\\
2.23753753753754	77.5	77.5\\
2.23768768768769	77.5	77.5\\
2.23783783783784	77.5	77.5\\
2.23798798798799	77.5	77.5\\
2.23813813813814	77.5	77.5\\
2.23828828828829	77.5	77.5\\
2.23843843843844	77.5	77.5\\
2.23858858858859	77.5	77.5\\
2.23873873873874	77.5	77.5\\
2.23888888888889	77.5	77.5\\
2.23903903903904	77.5	77.5\\
2.23918918918919	77.5	77.5\\
2.23933933933934	77.5	77.5\\
2.23948948948949	77.5	77.5\\
2.23963963963964	77.5	77.5\\
2.23978978978979	77.5	77.5\\
2.23993993993994	77.5	77.5\\
2.24009009009009	77.5	77.5\\
2.24024024024024	77.5	77.5\\
2.24039039039039	77.5	77.5\\
2.24054054054054	77.5	77.5\\
2.24069069069069	77.5	77.5\\
2.24084084084084	77.5	77.5\\
2.24099099099099	77.5	77.5\\
2.24114114114114	77.5	77.5\\
2.24129129129129	77.5	77.5\\
2.24144144144144	77.5	77.5\\
2.24159159159159	77.5	77.5\\
2.24174174174174	77.5	77.5\\
2.24189189189189	77.5	77.5\\
2.24204204204204	77.5	77.5\\
2.24219219219219	77.5	77.5\\
2.24234234234234	77.5	77.5\\
2.24249249249249	77.5	77.5\\
2.24264264264264	77.5	77.5\\
2.24279279279279	77.5	77.5\\
2.24294294294294	77.5	77.5\\
2.24309309309309	77.5	77.5\\
2.24324324324324	77.5	77.5\\
2.24339339339339	77.5	77.5\\
2.24354354354354	77.5	77.5\\
2.24369369369369	77.5	77.5\\
2.24384384384384	77.5	77.5\\
2.24399399399399	77.5	77.5\\
2.24414414414414	77.5	77.5\\
2.24429429429429	77.5	77.5\\
2.24444444444444	77.5	77.5\\
2.24459459459459	77.5	77.5\\
2.24474474474474	77.5	77.5\\
2.2448948948949	77.5	77.5\\
2.24504504504505	77.5	77.5\\
2.2451951951952	77.5	77.5\\
2.24534534534535	77.5	77.5\\
2.2454954954955	77.5	77.5\\
2.24564564564565	77.5	77.5\\
2.2457957957958	77.5	77.5\\
2.24594594594595	77.5	77.5\\
2.2460960960961	77.5	77.5\\
2.24624624624625	77.5	77.5\\
2.2463963963964	77.5	77.5\\
2.24654654654655	77.5	77.5\\
2.2466966966967	77.5	77.5\\
2.24684684684685	77.5	77.5\\
2.246996996997	77.5	77.5\\
2.24714714714715	77.5	77.5\\
2.2472972972973	77.5	77.5\\
2.24744744744745	77.5	77.5\\
2.2475975975976	77.5	77.5\\
2.24774774774775	77.5	77.5\\
2.2478978978979	77.5	77.5\\
2.24804804804805	77.5	77.5\\
2.2481981981982	77.5	77.5\\
2.24834834834835	77.5	77.5\\
2.2484984984985	77.5	77.5\\
2.24864864864865	77.5	77.5\\
2.2487987987988	77.5	77.5\\
2.24894894894895	77.5	77.5\\
2.2490990990991	77.5	77.5\\
2.24924924924925	77.5	77.5\\
2.2493993993994	77.5	77.5\\
2.24954954954955	77.5	77.5\\
2.2496996996997	77.5	77.5\\
2.24984984984985	77.5	77.5\\
2.25	77.5	77.5\\
};
\addlegendentry{Training set}

\addplot3[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.25	77.5	77.5\\
2.19864864864865	76.5	76.5\\
2.18243243243243	76.5	76.5\\
2.17717717717718	76.5	76.5\\
2.17057057057057	76.5	76.5\\
2.17012012012012	77.5	76.5\\
2.15705705705706	77.5	76.5\\
2.16996996996997	77.5	77.5\\
2.15675675675676	77.5	77.5\\
2.21921921921922	77.5	77.5\\
2.15945945945946	77.5	77.5\\
2.17642642642643	77.5	76.5\\
2.17642642642643	76.5	77.5\\
2.18468468468468	77.5	76.5\\
};
\addlegendentry{Greedy choices}

\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/IDRF_Test3_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1,
xmax=12,
xtick = {1, 4, 8, 12},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=0.0001,
ymax=10000,
ytick = {1000,1,0.001},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	244.782566358488\\
2	1673.22526848808\\
3	366.121721105805\\
4	422.125043705507\\
5	602.185664539419\\
6	21.8719385532036\\
7	6.78143734401966\\
8	0.293774439591825\\
9	0.0168570405250034\\
10	1.01424941895509\\
11	0.00180611259313684\\
12	0.00028208844689114\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\end{axis}
\end{tikzpicture}%

==> figures/IDRF_Test3_greedyparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.779\fwidth,
height=\fheight,
at={(-0.024\fwidth,-0\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (GHz)},
ymin=76.5,
ymax=77.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_{1}$},
zmin=76.5,
zmax=77.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\epsilon_{2}$},
view={-46.9735040546632}{25.100000605104},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=0.0833pt, draw=red] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.10015015015015	76.5	76.5\\
2.1003003003003	76.5	76.5\\
2.10045045045045	76.5	76.5\\
2.1006006006006	76.5	76.5\\
2.10075075075075	76.5	76.5\\
2.1009009009009	76.5	76.5\\
2.10105105105105	76.5	76.5\\
2.1012012012012	76.5	76.5\\
2.10135135135135	76.5	76.5\\
2.1015015015015	76.5	76.5\\
2.10165165165165	76.5	76.5\\
2.1018018018018	76.5	76.5\\
2.10195195195195	76.5	76.5\\
2.1021021021021	76.5	76.5\\
2.10225225225225	76.5	76.5\\
2.1024024024024	76.5	76.5\\
2.10255255255255	76.5	76.5\\
2.1027027027027	76.5	76.5\\
2.10285285285285	76.5	76.5\\
2.103003003003	76.5	76.5\\
2.10315315315315	76.5	76.5\\
2.1033033033033	76.5	76.5\\
2.10345345345345	76.5	76.5\\
2.1036036036036	76.5	76.5\\
2.10375375375375	76.5	76.5\\
2.1039039039039	76.5	76.5\\
2.10405405405405	76.5	76.5\\
2.1042042042042	76.5	76.5\\
2.10435435435435	76.5	76.5\\
2.1045045045045	76.5	76.5\\
2.10465465465465	76.5	76.5\\
2.1048048048048	76.5	76.5\\
2.10495495495495	76.5	76.5\\
2.10510510510511	76.5	76.5\\
2.10525525525526	76.5	76.5\\
2.10540540540541	76.5	76.5\\
2.10555555555556	76.5	76.5\\
2.10570570570571	76.5	76.5\\
2.10585585585586	76.5	76.5\\
2.10600600600601	76.5	76.5\\
2.10615615615616	76.5	76.5\\
2.10630630630631	76.5	76.5\\
2.10645645645646	76.5	76.5\\
2.10660660660661	76.5	76.5\\
2.10675675675676	76.5	76.5\\
2.10690690690691	76.5	76.5\\
2.10705705705706	76.5	76.5\\
2.10720720720721	76.5	76.5\\
2.10735735735736	76.5	76.5\\
2.10750750750751	76.5	76.5\\
2.10765765765766	76.5	76.5\\
2.10780780780781	76.5	76.5\\
2.10795795795796	76.5	76.5\\
2.10810810810811	76.5	76.5\\
2.10825825825826	76.5	76.5\\
2.10840840840841	76.5	76.5\\
2.10855855855856	76.5	76.5\\
2.10870870870871	76.5	76.5\\
2.10885885885886	76.5	76.5\\
2.10900900900901	76.5	76.5\\
2.10915915915916	76.5	76.5\\
2.10930930930931	76.5	76.5\\
2.10945945945946	76.5	76.5\\
2.10960960960961	76.5	76.5\\
2.10975975975976	76.5	76.5\\
2.10990990990991	76.5	76.5\\
2.11006006006006	76.5	76.5\\
2.11021021021021	76.5	76.5\\
2.11036036036036	76.5	76.5\\
2.11051051051051	76.5	76.5\\
2.11066066066066	76.5	76.5\\
2.11081081081081	76.5	76.5\\
2.11096096096096	76.5	76.5\\
2.11111111111111	76.5	76.5\\
2.11126126126126	76.5	76.5\\
2.11141141141141	76.5	76.5\\
2.11156156156156	76.5	76.5\\
2.11171171171171	76.5	76.5\\
2.11186186186186	76.5	76.5\\
2.11201201201201	76.5	76.5\\
2.11216216216216	76.5	76.5\\
2.11231231231231	76.5	76.5\\
2.11246246246246	76.5	76.5\\
2.11261261261261	76.5	76.5\\
2.11276276276276	76.5	76.5\\
2.11291291291291	76.5	76.5\\
2.11306306306306	76.5	76.5\\
2.11321321321321	76.5	76.5\\
2.11336336336336	76.5	76.5\\
2.11351351351351	76.5	76.5\\
2.11366366366366	76.5	76.5\\
2.11381381381381	76.5	76.5\\
2.11396396396396	76.5	76.5\\
2.11411411411411	76.5	76.5\\
2.11426426426426	76.5	76.5\\
2.11441441441441	76.5	76.5\\
2.11456456456456	76.5	76.5\\
2.11471471471471	76.5	76.5\\
2.11486486486486	76.5	76.5\\
2.11501501501502	76.5	76.5\\
2.11516516516517	76.5	76.5\\
2.11531531531532	76.5	76.5\\
2.11546546546547	76.5	76.5\\
2.11561561561562	76.5	76.5\\
2.11576576576577	76.5	76.5\\
2.11591591591592	76.5	76.5\\
2.11606606606607	76.5	76.5\\
2.11621621621622	76.5	76.5\\
2.11636636636637	76.5	76.5\\
2.11651651651652	76.5	76.5\\
2.11666666666667	76.5	76.5\\
2.11681681681682	76.5	76.5\\
2.11696696696697	76.5	76.5\\
2.11711711711712	76.5	76.5\\
2.11726726726727	76.5	76.5\\
2.11741741741742	76.5	76.5\\
2.11756756756757	76.5	76.5\\
2.11771771771772	76.5	76.5\\
2.11786786786787	76.5	76.5\\
2.11801801801802	76.5	76.5\\
2.11816816816817	76.5	76.5\\
2.11831831831832	76.5	76.5\\
2.11846846846847	76.5	76.5\\
2.11861861861862	76.5	76.5\\
2.11876876876877	76.5	76.5\\
2.11891891891892	76.5	76.5\\
2.11906906906907	76.5	76.5\\
2.11921921921922	76.5	76.5\\
2.11936936936937	76.5	76.5\\
2.11951951951952	76.5	76.5\\
2.11966966966967	76.5	76.5\\
2.11981981981982	76.5	76.5\\
2.11996996996997	76.5	76.5\\
2.12012012012012	76.5	76.5\\
2.12027027027027	76.5	76.5\\
2.12042042042042	76.5	76.5\\
2.12057057057057	76.5	76.5\\
2.12072072072072	76.5	76.5\\
2.12087087087087	76.5	76.5\\
2.12102102102102	76.5	76.5\\
2.12117117117117	76.5	76.5\\
2.12132132132132	76.5	76.5\\
2.12147147147147	76.5	76.5\\
2.12162162162162	76.5	76.5\\
2.12177177177177	76.5	76.5\\
2.12192192192192	76.5	76.5\\
2.12207207207207	76.5	76.5\\
2.12222222222222	76.5	76.5\\
2.12237237237237	76.5	76.5\\
2.12252252252252	76.5	76.5\\
2.12267267267267	76.5	76.5\\
2.12282282282282	76.5	76.5\\
2.12297297297297	76.5	76.5\\
2.12312312312312	76.5	76.5\\
2.12327327327327	76.5	76.5\\
2.12342342342342	76.5	76.5\\
2.12357357357357	76.5	76.5\\
2.12372372372372	76.5	76.5\\
2.12387387387387	76.5	76.5\\
2.12402402402402	76.5	76.5\\
2.12417417417417	76.5	76.5\\
2.12432432432432	76.5	76.5\\
2.12447447447447	76.5	76.5\\
2.12462462462462	76.5	76.5\\
2.12477477477477	76.5	76.5\\
2.12492492492493	76.5	76.5\\
2.12507507507508	76.5	76.5\\
2.12522522522523	76.5	76.5\\
2.12537537537538	76.5	76.5\\
2.12552552552553	76.5	76.5\\
2.12567567567568	76.5	76.5\\
2.12582582582583	76.5	76.5\\
2.12597597597598	76.5	76.5\\
2.12612612612613	76.5	76.5\\
2.12627627627628	76.5	76.5\\
2.12642642642643	76.5	76.5\\
2.12657657657658	76.5	76.5\\
2.12672672672673	76.5	76.5\\
2.12687687687688	76.5	76.5\\
2.12702702702703	76.5	76.5\\
2.12717717717718	76.5	76.5\\
2.12732732732733	76.5	76.5\\
2.12747747747748	76.5	76.5\\
2.12762762762763	76.5	76.5\\
2.12777777777778	76.5	76.5\\
2.12792792792793	76.5	76.5\\
2.12807807807808	76.5	76.5\\
2.12822822822823	76.5	76.5\\
2.12837837837838	76.5	76.5\\
2.12852852852853	76.5	76.5\\
2.12867867867868	76.5	76.5\\
2.12882882882883	76.5	76.5\\
2.12897897897898	76.5	76.5\\
2.12912912912913	76.5	76.5\\
2.12927927927928	76.5	76.5\\
2.12942942942943	76.5	76.5\\
2.12957957957958	76.5	76.5\\
2.12972972972973	76.5	76.5\\
2.12987987987988	76.5	76.5\\
2.13003003003003	76.5	76.5\\
2.13018018018018	76.5	76.5\\
2.13033033033033	76.5	76.5\\
2.13048048048048	76.5	76.5\\
2.13063063063063	76.5	76.5\\
2.13078078078078	76.5	76.5\\
2.13093093093093	76.5	76.5\\
2.13108108108108	76.5	76.5\\
2.13123123123123	76.5	76.5\\
2.13138138138138	76.5	76.5\\
2.13153153153153	76.5	76.5\\
2.13168168168168	76.5	76.5\\
2.13183183183183	76.5	76.5\\
2.13198198198198	76.5	76.5\\
2.13213213213213	76.5	76.5\\
2.13228228228228	76.5	76.5\\
2.13243243243243	76.5	76.5\\
2.13258258258258	76.5	76.5\\
2.13273273273273	76.5	76.5\\
2.13288288288288	76.5	76.5\\
2.13303303303303	76.5	76.5\\
2.13318318318318	76.5	76.5\\
2.13333333333333	76.5	76.5\\
2.13348348348348	76.5	76.5\\
2.13363363363363	76.5	76.5\\
2.13378378378378	76.5	76.5\\
2.13393393393393	76.5	76.5\\
2.13408408408408	76.5	76.5\\
2.13423423423423	76.5	76.5\\
2.13438438438438	76.5	76.5\\
2.13453453453453	76.5	76.5\\
2.13468468468468	76.5	76.5\\
2.13483483483483	76.5	76.5\\
2.13498498498498	76.5	76.5\\
2.13513513513514	76.5	76.5\\
2.13528528528529	76.5	76.5\\
2.13543543543544	76.5	76.5\\
2.13558558558559	76.5	76.5\\
2.13573573573574	76.5	76.5\\
2.13588588588589	76.5	76.5\\
2.13603603603604	76.5	76.5\\
2.13618618618619	76.5	76.5\\
2.13633633633634	76.5	76.5\\
2.13648648648649	76.5	76.5\\
2.13663663663664	76.5	76.5\\
2.13678678678679	76.5	76.5\\
2.13693693693694	76.5	76.5\\
2.13708708708709	76.5	76.5\\
2.13723723723724	76.5	76.5\\
2.13738738738739	76.5	76.5\\
2.13753753753754	76.5	76.5\\
2.13768768768769	76.5	76.5\\
2.13783783783784	76.5	76.5\\
2.13798798798799	76.5	76.5\\
2.13813813813814	76.5	76.5\\
2.13828828828829	76.5	76.5\\
2.13843843843844	76.5	76.5\\
2.13858858858859	76.5	76.5\\
2.13873873873874	76.5	76.5\\
2.13888888888889	76.5	76.5\\
2.13903903903904	76.5	76.5\\
2.13918918918919	76.5	76.5\\
2.13933933933934	76.5	76.5\\
2.13948948948949	76.5	76.5\\
2.13963963963964	76.5	76.5\\
2.13978978978979	76.5	76.5\\
2.13993993993994	76.5	76.5\\
2.14009009009009	76.5	76.5\\
2.14024024024024	76.5	76.5\\
2.14039039039039	76.5	76.5\\
2.14054054054054	76.5	76.5\\
2.14069069069069	76.5	76.5\\
2.14084084084084	76.5	76.5\\
2.14099099099099	76.5	76.5\\
2.14114114114114	76.5	76.5\\
2.14129129129129	76.5	76.5\\
2.14144144144144	76.5	76.5\\
2.14159159159159	76.5	76.5\\
2.14174174174174	76.5	76.5\\
2.14189189189189	76.5	76.5\\
2.14204204204204	76.5	76.5\\
2.14219219219219	76.5	76.5\\
2.14234234234234	76.5	76.5\\
2.14249249249249	76.5	76.5\\
2.14264264264264	76.5	76.5\\
2.14279279279279	76.5	76.5\\
2.14294294294294	76.5	76.5\\
2.14309309309309	76.5	76.5\\
2.14324324324324	76.5	76.5\\
2.14339339339339	76.5	76.5\\
2.14354354354354	76.5	76.5\\
2.14369369369369	76.5	76.5\\
2.14384384384384	76.5	76.5\\
2.14399399399399	76.5	76.5\\
2.14414414414414	76.5	76.5\\
2.14429429429429	76.5	76.5\\
2.14444444444444	76.5	76.5\\
2.14459459459459	76.5	76.5\\
2.14474474474474	76.5	76.5\\
2.14489489489489	76.5	76.5\\
2.14504504504505	76.5	76.5\\
2.1451951951952	76.5	76.5\\
2.14534534534535	76.5	76.5\\
2.1454954954955	76.5	76.5\\
2.14564564564565	76.5	76.5\\
2.1457957957958	76.5	76.5\\
2.14594594594595	76.5	76.5\\
2.1460960960961	76.5	76.5\\
2.14624624624625	76.5	76.5\\
2.1463963963964	76.5	76.5\\
2.14654654654655	76.5	76.5\\
2.1466966966967	76.5	76.5\\
2.14684684684685	76.5	76.5\\
2.146996996997	76.5	76.5\\
2.14714714714715	76.5	76.5\\
2.1472972972973	76.5	76.5\\
2.14744744744745	76.5	76.5\\
2.1475975975976	76.5	76.5\\
2.14774774774775	76.5	76.5\\
2.1478978978979	76.5	76.5\\
2.14804804804805	76.5	76.5\\
2.1481981981982	76.5	76.5\\
2.14834834834835	76.5	76.5\\
2.1484984984985	76.5	76.5\\
2.14864864864865	76.5	76.5\\
2.1487987987988	76.5	76.5\\
2.14894894894895	76.5	76.5\\
2.1490990990991	76.5	76.5\\
2.14924924924925	76.5	76.5\\
2.1493993993994	76.5	76.5\\
2.14954954954955	76.5	76.5\\
2.1496996996997	76.5	76.5\\
2.14984984984985	76.5	76.5\\
2.15	76.5	76.5\\
2.15015015015015	76.5	76.5\\
2.1503003003003	76.5	76.5\\
2.15045045045045	76.5	76.5\\
2.1506006006006	76.5	76.5\\
2.15075075075075	76.5	76.5\\
2.1509009009009	76.5	76.5\\
2.15105105105105	76.5	76.5\\
2.1512012012012	76.5	76.5\\
2.15135135135135	76.5	76.5\\
2.1515015015015	76.5	76.5\\
2.15165165165165	76.5	76.5\\
2.1518018018018	76.5	76.5\\
2.15195195195195	76.5	76.5\\
2.1521021021021	76.5	76.5\\
2.15225225225225	76.5	76.5\\
2.1524024024024	76.5	76.5\\
2.15255255255255	76.5	76.5\\
2.1527027027027	76.5	76.5\\
2.15285285285285	76.5	76.5\\
2.153003003003	76.5	76.5\\
2.15315315315315	76.5	76.5\\
2.1533033033033	76.5	76.5\\
2.15345345345345	76.5	76.5\\
2.1536036036036	76.5	76.5\\
2.15375375375375	76.5	76.5\\
2.1539039039039	76.5	76.5\\
2.15405405405405	76.5	76.5\\
2.1542042042042	76.5	76.5\\
2.15435435435435	76.5	76.5\\
2.1545045045045	76.5	76.5\\
2.15465465465465	76.5	76.5\\
2.1548048048048	76.5	76.5\\
2.15495495495496	76.5	76.5\\
2.15510510510511	76.5	76.5\\
2.15525525525526	76.5	76.5\\
2.15540540540541	76.5	76.5\\
2.15555555555556	76.5	76.5\\
2.15570570570571	76.5	76.5\\
2.15585585585586	76.5	76.5\\
2.15600600600601	76.5	76.5\\
2.15615615615616	76.5	76.5\\
2.15630630630631	76.5	76.5\\
2.15645645645646	76.5	76.5\\
2.15660660660661	76.5	76.5\\
2.15675675675676	76.5	76.5\\
2.15690690690691	76.5	76.5\\
2.15705705705706	76.5	76.5\\
2.15720720720721	76.5	76.5\\
2.15735735735736	76.5	76.5\\
2.15750750750751	76.5	76.5\\
2.15765765765766	76.5	76.5\\
2.15780780780781	76.5	76.5\\
2.15795795795796	76.5	76.5\\
2.15810810810811	76.5	76.5\\
2.15825825825826	76.5	76.5\\
2.15840840840841	76.5	76.5\\
2.15855855855856	76.5	76.5\\
2.15870870870871	76.5	76.5\\
2.15885885885886	76.5	76.5\\
2.15900900900901	76.5	76.5\\
2.15915915915916	76.5	76.5\\
2.15930930930931	76.5	76.5\\
2.15945945945946	76.5	76.5\\
2.15960960960961	76.5	76.5\\
2.15975975975976	76.5	76.5\\
2.15990990990991	76.5	76.5\\
2.16006006006006	76.5	76.5\\
2.16021021021021	76.5	76.5\\
2.16036036036036	76.5	76.5\\
2.16051051051051	76.5	76.5\\
2.16066066066066	76.5	76.5\\
2.16081081081081	76.5	76.5\\
2.16096096096096	76.5	76.5\\
2.16111111111111	76.5	76.5\\
2.16126126126126	76.5	76.5\\
2.16141141141141	76.5	76.5\\
2.16156156156156	76.5	76.5\\
2.16171171171171	76.5	76.5\\
2.16186186186186	76.5	76.5\\
2.16201201201201	76.5	76.5\\
2.16216216216216	76.5	76.5\\
2.16231231231231	76.5	76.5\\
2.16246246246246	76.5	76.5\\
2.16261261261261	76.5	76.5\\
2.16276276276276	76.5	76.5\\
2.16291291291291	76.5	76.5\\
2.16306306306306	76.5	76.5\\
2.16321321321321	76.5	76.5\\
2.16336336336336	76.5	76.5\\
2.16351351351351	76.5	76.5\\
2.16366366366366	76.5	76.5\\
2.16381381381381	76.5	76.5\\
2.16396396396396	76.5	76.5\\
2.16411411411411	76.5	76.5\\
2.16426426426426	76.5	76.5\\
2.16441441441441	76.5	76.5\\
2.16456456456456	76.5	76.5\\
2.16471471471471	76.5	76.5\\
2.16486486486486	76.5	76.5\\
2.16501501501501	76.5	76.5\\
2.16516516516517	76.5	76.5\\
2.16531531531532	76.5	76.5\\
2.16546546546547	76.5	76.5\\
2.16561561561562	76.5	76.5\\
2.16576576576577	76.5	76.5\\
2.16591591591592	76.5	76.5\\
2.16606606606607	76.5	76.5\\
2.16621621621622	76.5	76.5\\
2.16636636636637	76.5	76.5\\
2.16651651651652	76.5	76.5\\
2.16666666666667	76.5	76.5\\
2.16681681681682	76.5	76.5\\
2.16696696696697	76.5	76.5\\
2.16711711711712	76.5	76.5\\
2.16726726726727	76.5	76.5\\
2.16741741741742	76.5	76.5\\
2.16756756756757	76.5	76.5\\
2.16771771771772	76.5	76.5\\
2.16786786786787	76.5	76.5\\
2.16801801801802	76.5	76.5\\
2.16816816816817	76.5	76.5\\
2.16831831831832	76.5	76.5\\
2.16846846846847	76.5	76.5\\
2.16861861861862	76.5	76.5\\
2.16876876876877	76.5	76.5\\
2.16891891891892	76.5	76.5\\
2.16906906906907	76.5	76.5\\
2.16921921921922	76.5	76.5\\
2.16936936936937	76.5	76.5\\
2.16951951951952	76.5	76.5\\
2.16966966966967	76.5	76.5\\
2.16981981981982	76.5	76.5\\
2.16996996996997	76.5	76.5\\
2.17012012012012	76.5	76.5\\
2.17027027027027	76.5	76.5\\
2.17042042042042	76.5	76.5\\
2.17057057057057	76.5	76.5\\
2.17072072072072	76.5	76.5\\
2.17087087087087	76.5	76.5\\
2.17102102102102	76.5	76.5\\
2.17117117117117	76.5	76.5\\
2.17132132132132	76.5	76.5\\
2.17147147147147	76.5	76.5\\
2.17162162162162	76.5	76.5\\
2.17177177177177	76.5	76.5\\
2.17192192192192	76.5	76.5\\
2.17207207207207	76.5	76.5\\
2.17222222222222	76.5	76.5\\
2.17237237237237	76.5	76.5\\
2.17252252252252	76.5	76.5\\
2.17267267267267	76.5	76.5\\
2.17282282282282	76.5	76.5\\
2.17297297297297	76.5	76.5\\
2.17312312312312	76.5	76.5\\
2.17327327327327	76.5	76.5\\
2.17342342342342	76.5	76.5\\
2.17357357357357	76.5	76.5\\
2.17372372372372	76.5	76.5\\
2.17387387387387	76.5	76.5\\
2.17402402402402	76.5	76.5\\
2.17417417417417	76.5	76.5\\
2.17432432432432	76.5	76.5\\
2.17447447447447	76.5	76.5\\
2.17462462462462	76.5	76.5\\
2.17477477477477	76.5	76.5\\
2.17492492492492	76.5	76.5\\
2.17507507507508	76.5	76.5\\
2.17522522522523	76.5	76.5\\
2.17537537537538	76.5	76.5\\
2.17552552552553	76.5	76.5\\
2.17567567567568	76.5	76.5\\
2.17582582582583	76.5	76.5\\
2.17597597597598	76.5	76.5\\
2.17612612612613	76.5	76.5\\
2.17627627627628	76.5	76.5\\
2.17642642642643	76.5	76.5\\
2.17657657657658	76.5	76.5\\
2.17672672672673	76.5	76.5\\
2.17687687687688	76.5	76.5\\
2.17702702702703	76.5	76.5\\
2.17717717717718	76.5	76.5\\
2.17732732732733	76.5	76.5\\
2.17747747747748	76.5	76.5\\
2.17762762762763	76.5	76.5\\
2.17777777777778	76.5	76.5\\
2.17792792792793	76.5	76.5\\
2.17807807807808	76.5	76.5\\
2.17822822822823	76.5	76.5\\
2.17837837837838	76.5	76.5\\
2.17852852852853	76.5	76.5\\
2.17867867867868	76.5	76.5\\
2.17882882882883	76.5	76.5\\
2.17897897897898	76.5	76.5\\
2.17912912912913	76.5	76.5\\
2.17927927927928	76.5	76.5\\
2.17942942942943	76.5	76.5\\
2.17957957957958	76.5	76.5\\
2.17972972972973	76.5	76.5\\
2.17987987987988	76.5	76.5\\
2.18003003003003	76.5	76.5\\
2.18018018018018	76.5	76.5\\
2.18033033033033	76.5	76.5\\
2.18048048048048	76.5	76.5\\
2.18063063063063	76.5	76.5\\
2.18078078078078	76.5	76.5\\
2.18093093093093	76.5	76.5\\
2.18108108108108	76.5	76.5\\
2.18123123123123	76.5	76.5\\
2.18138138138138	76.5	76.5\\
2.18153153153153	76.5	76.5\\
2.18168168168168	76.5	76.5\\
2.18183183183183	76.5	76.5\\
2.18198198198198	76.5	76.5\\
2.18213213213213	76.5	76.5\\
2.18228228228228	76.5	76.5\\
2.18243243243243	76.5	76.5\\
2.18258258258258	76.5	76.5\\
2.18273273273273	76.5	76.5\\
2.18288288288288	76.5	76.5\\
2.18303303303303	76.5	76.5\\
2.18318318318318	76.5	76.5\\
2.18333333333333	76.5	76.5\\
2.18348348348348	76.5	76.5\\
2.18363363363363	76.5	76.5\\
2.18378378378378	76.5	76.5\\
2.18393393393393	76.5	76.5\\
2.18408408408408	76.5	76.5\\
2.18423423423423	76.5	76.5\\
2.18438438438438	76.5	76.5\\
2.18453453453453	76.5	76.5\\
2.18468468468468	76.5	76.5\\
2.18483483483483	76.5	76.5\\
2.18498498498499	76.5	76.5\\
2.18513513513514	76.5	76.5\\
2.18528528528529	76.5	76.5\\
2.18543543543544	76.5	76.5\\
2.18558558558559	76.5	76.5\\
2.18573573573574	76.5	76.5\\
2.18588588588589	76.5	76.5\\
2.18603603603604	76.5	76.5\\
2.18618618618619	76.5	76.5\\
2.18633633633634	76.5	76.5\\
2.18648648648649	76.5	76.5\\
2.18663663663664	76.5	76.5\\
2.18678678678679	76.5	76.5\\
2.18693693693694	76.5	76.5\\
2.18708708708709	76.5	76.5\\
2.18723723723724	76.5	76.5\\
2.18738738738739	76.5	76.5\\
2.18753753753754	76.5	76.5\\
2.18768768768769	76.5	76.5\\
2.18783783783784	76.5	76.5\\
2.18798798798799	76.5	76.5\\
2.18813813813814	76.5	76.5\\
2.18828828828829	76.5	76.5\\
2.18843843843844	76.5	76.5\\
2.18858858858859	76.5	76.5\\
2.18873873873874	76.5	76.5\\
2.18888888888889	76.5	76.5\\
2.18903903903904	76.5	76.5\\
2.18918918918919	76.5	76.5\\
2.18933933933934	76.5	76.5\\
2.18948948948949	76.5	76.5\\
2.18963963963964	76.5	76.5\\
2.18978978978979	76.5	76.5\\
2.18993993993994	76.5	76.5\\
2.19009009009009	76.5	76.5\\
2.19024024024024	76.5	76.5\\
2.19039039039039	76.5	76.5\\
2.19054054054054	76.5	76.5\\
2.19069069069069	76.5	76.5\\
2.19084084084084	76.5	76.5\\
2.19099099099099	76.5	76.5\\
2.19114114114114	76.5	76.5\\
2.19129129129129	76.5	76.5\\
2.19144144144144	76.5	76.5\\
2.19159159159159	76.5	76.5\\
2.19174174174174	76.5	76.5\\
2.19189189189189	76.5	76.5\\
2.19204204204204	76.5	76.5\\
2.19219219219219	76.5	76.5\\
2.19234234234234	76.5	76.5\\
2.19249249249249	76.5	76.5\\
2.19264264264264	76.5	76.5\\
2.19279279279279	76.5	76.5\\
2.19294294294294	76.5	76.5\\
2.19309309309309	76.5	76.5\\
2.19324324324324	76.5	76.5\\
2.19339339339339	76.5	76.5\\
2.19354354354354	76.5	76.5\\
2.19369369369369	76.5	76.5\\
2.19384384384384	76.5	76.5\\
2.19399399399399	76.5	76.5\\
2.19414414414414	76.5	76.5\\
2.19429429429429	76.5	76.5\\
2.19444444444444	76.5	76.5\\
2.19459459459459	76.5	76.5\\
2.19474474474474	76.5	76.5\\
2.19489489489489	76.5	76.5\\
2.19504504504504	76.5	76.5\\
2.1951951951952	76.5	76.5\\
2.19534534534535	76.5	76.5\\
2.1954954954955	76.5	76.5\\
2.19564564564565	76.5	76.5\\
2.1957957957958	76.5	76.5\\
2.19594594594595	76.5	76.5\\
2.1960960960961	76.5	76.5\\
2.19624624624625	76.5	76.5\\
2.1963963963964	76.5	76.5\\
2.19654654654655	76.5	76.5\\
2.1966966966967	76.5	76.5\\
2.19684684684685	76.5	76.5\\
2.196996996997	76.5	76.5\\
2.19714714714715	76.5	76.5\\
2.1972972972973	76.5	76.5\\
2.19744744744745	76.5	76.5\\
2.1975975975976	76.5	76.5\\
2.19774774774775	76.5	76.5\\
2.1978978978979	76.5	76.5\\
2.19804804804805	76.5	76.5\\
2.1981981981982	76.5	76.5\\
2.19834834834835	76.5	76.5\\
2.1984984984985	76.5	76.5\\
2.19864864864865	76.5	76.5\\
2.1987987987988	76.5	76.5\\
2.19894894894895	76.5	76.5\\
2.1990990990991	76.5	76.5\\
2.19924924924925	76.5	76.5\\
2.1993993993994	76.5	76.5\\
2.19954954954955	76.5	76.5\\
2.1996996996997	76.5	76.5\\
2.19984984984985	76.5	76.5\\
2.2	76.5	76.5\\
2.20015015015015	76.5	76.5\\
2.2003003003003	76.5	76.5\\
2.20045045045045	76.5	76.5\\
2.2006006006006	76.5	76.5\\
2.20075075075075	76.5	76.5\\
2.2009009009009	76.5	76.5\\
2.20105105105105	76.5	76.5\\
2.2012012012012	76.5	76.5\\
2.20135135135135	76.5	76.5\\
2.2015015015015	76.5	76.5\\
2.20165165165165	76.5	76.5\\
2.2018018018018	76.5	76.5\\
2.20195195195195	76.5	76.5\\
2.2021021021021	76.5	76.5\\
2.20225225225225	76.5	76.5\\
2.2024024024024	76.5	76.5\\
2.20255255255255	76.5	76.5\\
2.2027027027027	76.5	76.5\\
2.20285285285285	76.5	76.5\\
2.203003003003	76.5	76.5\\
2.20315315315315	76.5	76.5\\
2.2033033033033	76.5	76.5\\
2.20345345345345	76.5	76.5\\
2.2036036036036	76.5	76.5\\
2.20375375375375	76.5	76.5\\
2.2039039039039	76.5	76.5\\
2.20405405405405	76.5	76.5\\
2.2042042042042	76.5	76.5\\
2.20435435435435	76.5	76.5\\
2.2045045045045	76.5	76.5\\
2.20465465465465	76.5	76.5\\
2.2048048048048	76.5	76.5\\
2.20495495495495	76.5	76.5\\
2.20510510510511	76.5	76.5\\
2.20525525525526	76.5	76.5\\
2.20540540540541	76.5	76.5\\
2.20555555555556	76.5	76.5\\
2.20570570570571	76.5	76.5\\
2.20585585585586	76.5	76.5\\
2.20600600600601	76.5	76.5\\
2.20615615615616	76.5	76.5\\
2.20630630630631	76.5	76.5\\
2.20645645645646	76.5	76.5\\
2.20660660660661	76.5	76.5\\
2.20675675675676	76.5	76.5\\
2.20690690690691	76.5	76.5\\
2.20705705705706	76.5	76.5\\
2.20720720720721	76.5	76.5\\
2.20735735735736	76.5	76.5\\
2.20750750750751	76.5	76.5\\
2.20765765765766	76.5	76.5\\
2.20780780780781	76.5	76.5\\
2.20795795795796	76.5	76.5\\
2.20810810810811	76.5	76.5\\
2.20825825825826	76.5	76.5\\
2.20840840840841	76.5	76.5\\
2.20855855855856	76.5	76.5\\
2.20870870870871	76.5	76.5\\
2.20885885885886	76.5	76.5\\
2.20900900900901	76.5	76.5\\
2.20915915915916	76.5	76.5\\
2.20930930930931	76.5	76.5\\
2.20945945945946	76.5	76.5\\
2.20960960960961	76.5	76.5\\
2.20975975975976	76.5	76.5\\
2.20990990990991	76.5	76.5\\
2.21006006006006	76.5	76.5\\
2.21021021021021	76.5	76.5\\
2.21036036036036	76.5	76.5\\
2.21051051051051	76.5	76.5\\
2.21066066066066	76.5	76.5\\
2.21081081081081	76.5	76.5\\
2.21096096096096	76.5	76.5\\
2.21111111111111	76.5	76.5\\
2.21126126126126	76.5	76.5\\
2.21141141141141	76.5	76.5\\
2.21156156156156	76.5	76.5\\
2.21171171171171	76.5	76.5\\
2.21186186186186	76.5	76.5\\
2.21201201201201	76.5	76.5\\
2.21216216216216	76.5	76.5\\
2.21231231231231	76.5	76.5\\
2.21246246246246	76.5	76.5\\
2.21261261261261	76.5	76.5\\
2.21276276276276	76.5	76.5\\
2.21291291291291	76.5	76.5\\
2.21306306306306	76.5	76.5\\
2.21321321321321	76.5	76.5\\
2.21336336336336	76.5	76.5\\
2.21351351351351	76.5	76.5\\
2.21366366366366	76.5	76.5\\
2.21381381381381	76.5	76.5\\
2.21396396396396	76.5	76.5\\
2.21411411411411	76.5	76.5\\
2.21426426426426	76.5	76.5\\
2.21441441441441	76.5	76.5\\
2.21456456456456	76.5	76.5\\
2.21471471471471	76.5	76.5\\
2.21486486486487	76.5	76.5\\
2.21501501501502	76.5	76.5\\
2.21516516516517	76.5	76.5\\
2.21531531531532	76.5	76.5\\
2.21546546546547	76.5	76.5\\
2.21561561561562	76.5	76.5\\
2.21576576576577	76.5	76.5\\
2.21591591591592	76.5	76.5\\
2.21606606606607	76.5	76.5\\
2.21621621621622	76.5	76.5\\
2.21636636636637	76.5	76.5\\
2.21651651651652	76.5	76.5\\
2.21666666666667	76.5	76.5\\
2.21681681681682	76.5	76.5\\
2.21696696696697	76.5	76.5\\
2.21711711711712	76.5	76.5\\
2.21726726726727	76.5	76.5\\
2.21741741741742	76.5	76.5\\
2.21756756756757	76.5	76.5\\
2.21771771771772	76.5	76.5\\
2.21786786786787	76.5	76.5\\
2.21801801801802	76.5	76.5\\
2.21816816816817	76.5	76.5\\
2.21831831831832	76.5	76.5\\
2.21846846846847	76.5	76.5\\
2.21861861861862	76.5	76.5\\
2.21876876876877	76.5	76.5\\
2.21891891891892	76.5	76.5\\
2.21906906906907	76.5	76.5\\
2.21921921921922	76.5	76.5\\
2.21936936936937	76.5	76.5\\
2.21951951951952	76.5	76.5\\
2.21966966966967	76.5	76.5\\
2.21981981981982	76.5	76.5\\
2.21996996996997	76.5	76.5\\
2.22012012012012	76.5	76.5\\
2.22027027027027	76.5	76.5\\
2.22042042042042	76.5	76.5\\
2.22057057057057	76.5	76.5\\
2.22072072072072	76.5	76.5\\
2.22087087087087	76.5	76.5\\
2.22102102102102	76.5	76.5\\
2.22117117117117	76.5	76.5\\
2.22132132132132	76.5	76.5\\
2.22147147147147	76.5	76.5\\
2.22162162162162	76.5	76.5\\
2.22177177177177	76.5	76.5\\
2.22192192192192	76.5	76.5\\
2.22207207207207	76.5	76.5\\
2.22222222222222	76.5	76.5\\
2.22237237237237	76.5	76.5\\
2.22252252252252	76.5	76.5\\
2.22267267267267	76.5	76.5\\
2.22282282282282	76.5	76.5\\
2.22297297297297	76.5	76.5\\
2.22312312312312	76.5	76.5\\
2.22327327327327	76.5	76.5\\
2.22342342342342	76.5	76.5\\
2.22357357357357	76.5	76.5\\
2.22372372372372	76.5	76.5\\
2.22387387387387	76.5	76.5\\
2.22402402402402	76.5	76.5\\
2.22417417417417	76.5	76.5\\
2.22432432432432	76.5	76.5\\
2.22447447447447	76.5	76.5\\
2.22462462462462	76.5	76.5\\
2.22477477477477	76.5	76.5\\
2.22492492492492	76.5	76.5\\
2.22507507507507	76.5	76.5\\
2.22522522522523	76.5	76.5\\
2.22537537537538	76.5	76.5\\
2.22552552552553	76.5	76.5\\
2.22567567567568	76.5	76.5\\
2.22582582582583	76.5	76.5\\
2.22597597597598	76.5	76.5\\
2.22612612612613	76.5	76.5\\
2.22627627627628	76.5	76.5\\
2.22642642642643	76.5	76.5\\
2.22657657657658	76.5	76.5\\
2.22672672672673	76.5	76.5\\
2.22687687687688	76.5	76.5\\
2.22702702702703	76.5	76.5\\
2.22717717717718	76.5	76.5\\
2.22732732732733	76.5	76.5\\
2.22747747747748	76.5	76.5\\
2.22762762762763	76.5	76.5\\
2.22777777777778	76.5	76.5\\
2.22792792792793	76.5	76.5\\
2.22807807807808	76.5	76.5\\
2.22822822822823	76.5	76.5\\
2.22837837837838	76.5	76.5\\
2.22852852852853	76.5	76.5\\
2.22867867867868	76.5	76.5\\
2.22882882882883	76.5	76.5\\
2.22897897897898	76.5	76.5\\
2.22912912912913	76.5	76.5\\
2.22927927927928	76.5	76.5\\
2.22942942942943	76.5	76.5\\
2.22957957957958	76.5	76.5\\
2.22972972972973	76.5	76.5\\
2.22987987987988	76.5	76.5\\
2.23003003003003	76.5	76.5\\
2.23018018018018	76.5	76.5\\
2.23033033033033	76.5	76.5\\
2.23048048048048	76.5	76.5\\
2.23063063063063	76.5	76.5\\
2.23078078078078	76.5	76.5\\
2.23093093093093	76.5	76.5\\
2.23108108108108	76.5	76.5\\
2.23123123123123	76.5	76.5\\
2.23138138138138	76.5	76.5\\
2.23153153153153	76.5	76.5\\
2.23168168168168	76.5	76.5\\
2.23183183183183	76.5	76.5\\
2.23198198198198	76.5	76.5\\
2.23213213213213	76.5	76.5\\
2.23228228228228	76.5	76.5\\
2.23243243243243	76.5	76.5\\
2.23258258258258	76.5	76.5\\
2.23273273273273	76.5	76.5\\
2.23288288288288	76.5	76.5\\
2.23303303303303	76.5	76.5\\
2.23318318318318	76.5	76.5\\
2.23333333333333	76.5	76.5\\
2.23348348348348	76.5	76.5\\
2.23363363363363	76.5	76.5\\
2.23378378378378	76.5	76.5\\
2.23393393393393	76.5	76.5\\
2.23408408408408	76.5	76.5\\
2.23423423423423	76.5	76.5\\
2.23438438438438	76.5	76.5\\
2.23453453453453	76.5	76.5\\
2.23468468468468	76.5	76.5\\
2.23483483483483	76.5	76.5\\
2.23498498498498	76.5	76.5\\
2.23513513513514	76.5	76.5\\
2.23528528528529	76.5	76.5\\
2.23543543543544	76.5	76.5\\
2.23558558558559	76.5	76.5\\
2.23573573573574	76.5	76.5\\
2.23588588588589	76.5	76.5\\
2.23603603603604	76.5	76.5\\
2.23618618618619	76.5	76.5\\
2.23633633633634	76.5	76.5\\
2.23648648648649	76.5	76.5\\
2.23663663663664	76.5	76.5\\
2.23678678678679	76.5	76.5\\
2.23693693693694	76.5	76.5\\
2.23708708708709	76.5	76.5\\
2.23723723723724	76.5	76.5\\
2.23738738738739	76.5	76.5\\
2.23753753753754	76.5	76.5\\
2.23768768768769	76.5	76.5\\
2.23783783783784	76.5	76.5\\
2.23798798798799	76.5	76.5\\
2.23813813813814	76.5	76.5\\
2.23828828828829	76.5	76.5\\
2.23843843843844	76.5	76.5\\
2.23858858858859	76.5	76.5\\
2.23873873873874	76.5	76.5\\
2.23888888888889	76.5	76.5\\
2.23903903903904	76.5	76.5\\
2.23918918918919	76.5	76.5\\
2.23933933933934	76.5	76.5\\
2.23948948948949	76.5	76.5\\
2.23963963963964	76.5	76.5\\
2.23978978978979	76.5	76.5\\
2.23993993993994	76.5	76.5\\
2.24009009009009	76.5	76.5\\
2.24024024024024	76.5	76.5\\
2.24039039039039	76.5	76.5\\
2.24054054054054	76.5	76.5\\
2.24069069069069	76.5	76.5\\
2.24084084084084	76.5	76.5\\
2.24099099099099	76.5	76.5\\
2.24114114114114	76.5	76.5\\
2.24129129129129	76.5	76.5\\
2.24144144144144	76.5	76.5\\
2.24159159159159	76.5	76.5\\
2.24174174174174	76.5	76.5\\
2.24189189189189	76.5	76.5\\
2.24204204204204	76.5	76.5\\
2.24219219219219	76.5	76.5\\
2.24234234234234	76.5	76.5\\
2.24249249249249	76.5	76.5\\
2.24264264264264	76.5	76.5\\
2.24279279279279	76.5	76.5\\
2.24294294294294	76.5	76.5\\
2.24309309309309	76.5	76.5\\
2.24324324324324	76.5	76.5\\
2.24339339339339	76.5	76.5\\
2.24354354354354	76.5	76.5\\
2.24369369369369	76.5	76.5\\
2.24384384384384	76.5	76.5\\
2.24399399399399	76.5	76.5\\
2.24414414414414	76.5	76.5\\
2.24429429429429	76.5	76.5\\
2.24444444444444	76.5	76.5\\
2.24459459459459	76.5	76.5\\
2.24474474474474	76.5	76.5\\
2.2448948948949	76.5	76.5\\
2.24504504504505	76.5	76.5\\
2.2451951951952	76.5	76.5\\
2.24534534534535	76.5	76.5\\
2.2454954954955	76.5	76.5\\
2.24564564564565	76.5	76.5\\
2.2457957957958	76.5	76.5\\
2.24594594594595	76.5	76.5\\
2.2460960960961	76.5	76.5\\
2.24624624624625	76.5	76.5\\
2.2463963963964	76.5	76.5\\
2.24654654654655	76.5	76.5\\
2.2466966966967	76.5	76.5\\
2.24684684684685	76.5	76.5\\
2.246996996997	76.5	76.5\\
2.24714714714715	76.5	76.5\\
2.2472972972973	76.5	76.5\\
2.24744744744745	76.5	76.5\\
2.2475975975976	76.5	76.5\\
2.24774774774775	76.5	76.5\\
2.2478978978979	76.5	76.5\\
2.24804804804805	76.5	76.5\\
2.2481981981982	76.5	76.5\\
2.24834834834835	76.5	76.5\\
2.2484984984985	76.5	76.5\\
2.24864864864865	76.5	76.5\\
2.2487987987988	76.5	76.5\\
2.24894894894895	76.5	76.5\\
2.2490990990991	76.5	76.5\\
2.24924924924925	76.5	76.5\\
2.2493993993994	76.5	76.5\\
2.24954954954955	76.5	76.5\\
2.2496996996997	76.5	76.5\\
2.24984984984985	76.5	76.5\\
2.25	76.5	76.5\\
2.1	77.5	76.5\\
2.10015015015015	77.5	76.5\\
2.1003003003003	77.5	76.5\\
2.10045045045045	77.5	76.5\\
2.1006006006006	77.5	76.5\\
2.10075075075075	77.5	76.5\\
2.1009009009009	77.5	76.5\\
2.10105105105105	77.5	76.5\\
2.1012012012012	77.5	76.5\\
2.10135135135135	77.5	76.5\\
2.1015015015015	77.5	76.5\\
2.10165165165165	77.5	76.5\\
2.1018018018018	77.5	76.5\\
2.10195195195195	77.5	76.5\\
2.1021021021021	77.5	76.5\\
2.10225225225225	77.5	76.5\\
2.1024024024024	77.5	76.5\\
2.10255255255255	77.5	76.5\\
2.1027027027027	77.5	76.5\\
2.10285285285285	77.5	76.5\\
2.103003003003	77.5	76.5\\
2.10315315315315	77.5	76.5\\
2.1033033033033	77.5	76.5\\
2.10345345345345	77.5	76.5\\
2.1036036036036	77.5	76.5\\
2.10375375375375	77.5	76.5\\
2.1039039039039	77.5	76.5\\
2.10405405405405	77.5	76.5\\
2.1042042042042	77.5	76.5\\
2.10435435435435	77.5	76.5\\
2.1045045045045	77.5	76.5\\
2.10465465465465	77.5	76.5\\
2.1048048048048	77.5	76.5\\
2.10495495495495	77.5	76.5\\
2.10510510510511	77.5	76.5\\
2.10525525525526	77.5	76.5\\
2.10540540540541	77.5	76.5\\
2.10555555555556	77.5	76.5\\
2.10570570570571	77.5	76.5\\
2.10585585585586	77.5	76.5\\
2.10600600600601	77.5	76.5\\
2.10615615615616	77.5	76.5\\
2.10630630630631	77.5	76.5\\
2.10645645645646	77.5	76.5\\
2.10660660660661	77.5	76.5\\
2.10675675675676	77.5	76.5\\
2.10690690690691	77.5	76.5\\
2.10705705705706	77.5	76.5\\
2.10720720720721	77.5	76.5\\
2.10735735735736	77.5	76.5\\
2.10750750750751	77.5	76.5\\
2.10765765765766	77.5	76.5\\
2.10780780780781	77.5	76.5\\
2.10795795795796	77.5	76.5\\
2.10810810810811	77.5	76.5\\
2.10825825825826	77.5	76.5\\
2.10840840840841	77.5	76.5\\
2.10855855855856	77.5	76.5\\
2.10870870870871	77.5	76.5\\
2.10885885885886	77.5	76.5\\
2.10900900900901	77.5	76.5\\
2.10915915915916	77.5	76.5\\
2.10930930930931	77.5	76.5\\
2.10945945945946	77.5	76.5\\
2.10960960960961	77.5	76.5\\
2.10975975975976	77.5	76.5\\
2.10990990990991	77.5	76.5\\
2.11006006006006	77.5	76.5\\
2.11021021021021	77.5	76.5\\
2.11036036036036	77.5	76.5\\
2.11051051051051	77.5	76.5\\
2.11066066066066	77.5	76.5\\
2.11081081081081	77.5	76.5\\
2.11096096096096	77.5	76.5\\
2.11111111111111	77.5	76.5\\
2.11126126126126	77.5	76.5\\
2.11141141141141	77.5	76.5\\
2.11156156156156	77.5	76.5\\
2.11171171171171	77.5	76.5\\
2.11186186186186	77.5	76.5\\
2.11201201201201	77.5	76.5\\
2.11216216216216	77.5	76.5\\
2.11231231231231	77.5	76.5\\
2.11246246246246	77.5	76.5\\
2.11261261261261	77.5	76.5\\
2.11276276276276	77.5	76.5\\
2.11291291291291	77.5	76.5\\
2.11306306306306	77.5	76.5\\
2.11321321321321	77.5	76.5\\
2.11336336336336	77.5	76.5\\
2.11351351351351	77.5	76.5\\
2.11366366366366	77.5	76.5\\
2.11381381381381	77.5	76.5\\
2.11396396396396	77.5	76.5\\
2.11411411411411	77.5	76.5\\
2.11426426426426	77.5	76.5\\
2.11441441441441	77.5	76.5\\
2.11456456456456	77.5	76.5\\
2.11471471471471	77.5	76.5\\
2.11486486486486	77.5	76.5\\
2.11501501501502	77.5	76.5\\
2.11516516516517	77.5	76.5\\
2.11531531531532	77.5	76.5\\
2.11546546546547	77.5	76.5\\
2.11561561561562	77.5	76.5\\
2.11576576576577	77.5	76.5\\
2.11591591591592	77.5	76.5\\
2.11606606606607	77.5	76.5\\
2.11621621621622	77.5	76.5\\
2.11636636636637	77.5	76.5\\
2.11651651651652	77.5	76.5\\
2.11666666666667	77.5	76.5\\
2.11681681681682	77.5	76.5\\
2.11696696696697	77.5	76.5\\
2.11711711711712	77.5	76.5\\
2.11726726726727	77.5	76.5\\
2.11741741741742	77.5	76.5\\
2.11756756756757	77.5	76.5\\
2.11771771771772	77.5	76.5\\
2.11786786786787	77.5	76.5\\
2.11801801801802	77.5	76.5\\
2.11816816816817	77.5	76.5\\
2.11831831831832	77.5	76.5\\
2.11846846846847	77.5	76.5\\
2.11861861861862	77.5	76.5\\
2.11876876876877	77.5	76.5\\
2.11891891891892	77.5	76.5\\
2.11906906906907	77.5	76.5\\
2.11921921921922	77.5	76.5\\
2.11936936936937	77.5	76.5\\
2.11951951951952	77.5	76.5\\
2.11966966966967	77.5	76.5\\
2.11981981981982	77.5	76.5\\
2.11996996996997	77.5	76.5\\
2.12012012012012	77.5	76.5\\
2.12027027027027	77.5	76.5\\
2.12042042042042	77.5	76.5\\
2.12057057057057	77.5	76.5\\
2.12072072072072	77.5	76.5\\
2.12087087087087	77.5	76.5\\
2.12102102102102	77.5	76.5\\
2.12117117117117	77.5	76.5\\
2.12132132132132	77.5	76.5\\
2.12147147147147	77.5	76.5\\
2.12162162162162	77.5	76.5\\
2.12177177177177	77.5	76.5\\
2.12192192192192	77.5	76.5\\
2.12207207207207	77.5	76.5\\
2.12222222222222	77.5	76.5\\
2.12237237237237	77.5	76.5\\
2.12252252252252	77.5	76.5\\
2.12267267267267	77.5	76.5\\
2.12282282282282	77.5	76.5\\
2.12297297297297	77.5	76.5\\
2.12312312312312	77.5	76.5\\
2.12327327327327	77.5	76.5\\
2.12342342342342	77.5	76.5\\
2.12357357357357	77.5	76.5\\
2.12372372372372	77.5	76.5\\
2.12387387387387	77.5	76.5\\
2.12402402402402	77.5	76.5\\
2.12417417417417	77.5	76.5\\
2.12432432432432	77.5	76.5\\
2.12447447447447	77.5	76.5\\
2.12462462462462	77.5	76.5\\
2.12477477477477	77.5	76.5\\
2.12492492492493	77.5	76.5\\
2.12507507507508	77.5	76.5\\
2.12522522522523	77.5	76.5\\
2.12537537537538	77.5	76.5\\
2.12552552552553	77.5	76.5\\
2.12567567567568	77.5	76.5\\
2.12582582582583	77.5	76.5\\
2.12597597597598	77.5	76.5\\
2.12612612612613	77.5	76.5\\
2.12627627627628	77.5	76.5\\
2.12642642642643	77.5	76.5\\
2.12657657657658	77.5	76.5\\
2.12672672672673	77.5	76.5\\
2.12687687687688	77.5	76.5\\
2.12702702702703	77.5	76.5\\
2.12717717717718	77.5	76.5\\
2.12732732732733	77.5	76.5\\
2.12747747747748	77.5	76.5\\
2.12762762762763	77.5	76.5\\
2.12777777777778	77.5	76.5\\
2.12792792792793	77.5	76.5\\
2.12807807807808	77.5	76.5\\
2.12822822822823	77.5	76.5\\
2.12837837837838	77.5	76.5\\
2.12852852852853	77.5	76.5\\
2.12867867867868	77.5	76.5\\
2.12882882882883	77.5	76.5\\
2.12897897897898	77.5	76.5\\
2.12912912912913	77.5	76.5\\
2.12927927927928	77.5	76.5\\
2.12942942942943	77.5	76.5\\
2.12957957957958	77.5	76.5\\
2.12972972972973	77.5	76.5\\
2.12987987987988	77.5	76.5\\
2.13003003003003	77.5	76.5\\
2.13018018018018	77.5	76.5\\
2.13033033033033	77.5	76.5\\
2.13048048048048	77.5	76.5\\
2.13063063063063	77.5	76.5\\
2.13078078078078	77.5	76.5\\
2.13093093093093	77.5	76.5\\
2.13108108108108	77.5	76.5\\
2.13123123123123	77.5	76.5\\
2.13138138138138	77.5	76.5\\
2.13153153153153	77.5	76.5\\
2.13168168168168	77.5	76.5\\
2.13183183183183	77.5	76.5\\
2.13198198198198	77.5	76.5\\
2.13213213213213	77.5	76.5\\
2.13228228228228	77.5	76.5\\
2.13243243243243	77.5	76.5\\
2.13258258258258	77.5	76.5\\
2.13273273273273	77.5	76.5\\
2.13288288288288	77.5	76.5\\
2.13303303303303	77.5	76.5\\
2.13318318318318	77.5	76.5\\
2.13333333333333	77.5	76.5\\
2.13348348348348	77.5	76.5\\
2.13363363363363	77.5	76.5\\
2.13378378378378	77.5	76.5\\
2.13393393393393	77.5	76.5\\
2.13408408408408	77.5	76.5\\
2.13423423423423	77.5	76.5\\
2.13438438438438	77.5	76.5\\
2.13453453453453	77.5	76.5\\
2.13468468468468	77.5	76.5\\
2.13483483483483	77.5	76.5\\
2.13498498498498	77.5	76.5\\
2.13513513513514	77.5	76.5\\
2.13528528528529	77.5	76.5\\
2.13543543543544	77.5	76.5\\
2.13558558558559	77.5	76.5\\
2.13573573573574	77.5	76.5\\
2.13588588588589	77.5	76.5\\
2.13603603603604	77.5	76.5\\
2.13618618618619	77.5	76.5\\
2.13633633633634	77.5	76.5\\
2.13648648648649	77.5	76.5\\
2.13663663663664	77.5	76.5\\
2.13678678678679	77.5	76.5\\
2.13693693693694	77.5	76.5\\
2.13708708708709	77.5	76.5\\
2.13723723723724	77.5	76.5\\
2.13738738738739	77.5	76.5\\
2.13753753753754	77.5	76.5\\
2.13768768768769	77.5	76.5\\
2.13783783783784	77.5	76.5\\
2.13798798798799	77.5	76.5\\
2.13813813813814	77.5	76.5\\
2.13828828828829	77.5	76.5\\
2.13843843843844	77.5	76.5\\
2.13858858858859	77.5	76.5\\
2.13873873873874	77.5	76.5\\
2.13888888888889	77.5	76.5\\
2.13903903903904	77.5	76.5\\
2.13918918918919	77.5	76.5\\
2.13933933933934	77.5	76.5\\
2.13948948948949	77.5	76.5\\
2.13963963963964	77.5	76.5\\
2.13978978978979	77.5	76.5\\
2.13993993993994	77.5	76.5\\
2.14009009009009	77.5	76.5\\
2.14024024024024	77.5	76.5\\
2.14039039039039	77.5	76.5\\
2.14054054054054	77.5	76.5\\
2.14069069069069	77.5	76.5\\
2.14084084084084	77.5	76.5\\
2.14099099099099	77.5	76.5\\
2.14114114114114	77.5	76.5\\
2.14129129129129	77.5	76.5\\
2.14144144144144	77.5	76.5\\
2.14159159159159	77.5	76.5\\
2.14174174174174	77.5	76.5\\
2.14189189189189	77.5	76.5\\
2.14204204204204	77.5	76.5\\
2.14219219219219	77.5	76.5\\
2.14234234234234	77.5	76.5\\
2.14249249249249	77.5	76.5\\
2.14264264264264	77.5	76.5\\
2.14279279279279	77.5	76.5\\
2.14294294294294	77.5	76.5\\
2.14309309309309	77.5	76.5\\
2.14324324324324	77.5	76.5\\
2.14339339339339	77.5	76.5\\
2.14354354354354	77.5	76.5\\
2.14369369369369	77.5	76.5\\
2.14384384384384	77.5	76.5\\
2.14399399399399	77.5	76.5\\
2.14414414414414	77.5	76.5\\
2.14429429429429	77.5	76.5\\
2.14444444444444	77.5	76.5\\
2.14459459459459	77.5	76.5\\
2.14474474474474	77.5	76.5\\
2.14489489489489	77.5	76.5\\
2.14504504504505	77.5	76.5\\
2.1451951951952	77.5	76.5\\
2.14534534534535	77.5	76.5\\
2.1454954954955	77.5	76.5\\
2.14564564564565	77.5	76.5\\
2.1457957957958	77.5	76.5\\
2.14594594594595	77.5	76.5\\
2.1460960960961	77.5	76.5\\
2.14624624624625	77.5	76.5\\
2.1463963963964	77.5	76.5\\
2.14654654654655	77.5	76.5\\
2.1466966966967	77.5	76.5\\
2.14684684684685	77.5	76.5\\
2.146996996997	77.5	76.5\\
2.14714714714715	77.5	76.5\\
2.1472972972973	77.5	76.5\\
2.14744744744745	77.5	76.5\\
2.1475975975976	77.5	76.5\\
2.14774774774775	77.5	76.5\\
2.1478978978979	77.5	76.5\\
2.14804804804805	77.5	76.5\\
2.1481981981982	77.5	76.5\\
2.14834834834835	77.5	76.5\\
2.1484984984985	77.5	76.5\\
2.14864864864865	77.5	76.5\\
2.1487987987988	77.5	76.5\\
2.14894894894895	77.5	76.5\\
2.1490990990991	77.5	76.5\\
2.14924924924925	77.5	76.5\\
2.1493993993994	77.5	76.5\\
2.14954954954955	77.5	76.5\\
2.1496996996997	77.5	76.5\\
2.14984984984985	77.5	76.5\\
2.15	77.5	76.5\\
2.15015015015015	77.5	76.5\\
2.1503003003003	77.5	76.5\\
2.15045045045045	77.5	76.5\\
2.1506006006006	77.5	76.5\\
2.15075075075075	77.5	76.5\\
2.1509009009009	77.5	76.5\\
2.15105105105105	77.5	76.5\\
2.1512012012012	77.5	76.5\\
2.15135135135135	77.5	76.5\\
2.1515015015015	77.5	76.5\\
2.15165165165165	77.5	76.5\\
2.1518018018018	77.5	76.5\\
2.15195195195195	77.5	76.5\\
2.1521021021021	77.5	76.5\\
2.15225225225225	77.5	76.5\\
2.1524024024024	77.5	76.5\\
2.15255255255255	77.5	76.5\\
2.1527027027027	77.5	76.5\\
2.15285285285285	77.5	76.5\\
2.153003003003	77.5	76.5\\
2.15315315315315	77.5	76.5\\
2.1533033033033	77.5	76.5\\
2.15345345345345	77.5	76.5\\
2.1536036036036	77.5	76.5\\
2.15375375375375	77.5	76.5\\
2.1539039039039	77.5	76.5\\
2.15405405405405	77.5	76.5\\
2.1542042042042	77.5	76.5\\
2.15435435435435	77.5	76.5\\
2.1545045045045	77.5	76.5\\
2.15465465465465	77.5	76.5\\
2.1548048048048	77.5	76.5\\
2.15495495495496	77.5	76.5\\
2.15510510510511	77.5	76.5\\
2.15525525525526	77.5	76.5\\
2.15540540540541	77.5	76.5\\
2.15555555555556	77.5	76.5\\
2.15570570570571	77.5	76.5\\
2.15585585585586	77.5	76.5\\
2.15600600600601	77.5	76.5\\
2.15615615615616	77.5	76.5\\
2.15630630630631	77.5	76.5\\
2.15645645645646	77.5	76.5\\
2.15660660660661	77.5	76.5\\
2.15675675675676	77.5	76.5\\
2.15690690690691	77.5	76.5\\
2.15705705705706	77.5	76.5\\
2.15720720720721	77.5	76.5\\
2.15735735735736	77.5	76.5\\
2.15750750750751	77.5	76.5\\
2.15765765765766	77.5	76.5\\
2.15780780780781	77.5	76.5\\
2.15795795795796	77.5	76.5\\
2.15810810810811	77.5	76.5\\
2.15825825825826	77.5	76.5\\
2.15840840840841	77.5	76.5\\
2.15855855855856	77.5	76.5\\
2.15870870870871	77.5	76.5\\
2.15885885885886	77.5	76.5\\
2.15900900900901	77.5	76.5\\
2.15915915915916	77.5	76.5\\
2.15930930930931	77.5	76.5\\
2.15945945945946	77.5	76.5\\
2.15960960960961	77.5	76.5\\
2.15975975975976	77.5	76.5\\
2.15990990990991	77.5	76.5\\
2.16006006006006	77.5	76.5\\
2.16021021021021	77.5	76.5\\
2.16036036036036	77.5	76.5\\
2.16051051051051	77.5	76.5\\
2.16066066066066	77.5	76.5\\
2.16081081081081	77.5	76.5\\
2.16096096096096	77.5	76.5\\
2.16111111111111	77.5	76.5\\
2.16126126126126	77.5	76.5\\
2.16141141141141	77.5	76.5\\
2.16156156156156	77.5	76.5\\
2.16171171171171	77.5	76.5\\
2.16186186186186	77.5	76.5\\
2.16201201201201	77.5	76.5\\
2.16216216216216	77.5	76.5\\
2.16231231231231	77.5	76.5\\
2.16246246246246	77.5	76.5\\
2.16261261261261	77.5	76.5\\
2.16276276276276	77.5	76.5\\
2.16291291291291	77.5	76.5\\
2.16306306306306	77.5	76.5\\
2.16321321321321	77.5	76.5\\
2.16336336336336	77.5	76.5\\
2.16351351351351	77.5	76.5\\
2.16366366366366	77.5	76.5\\
2.16381381381381	77.5	76.5\\
2.16396396396396	77.5	76.5\\
2.16411411411411	77.5	76.5\\
2.16426426426426	77.5	76.5\\
2.16441441441441	77.5	76.5\\
2.16456456456456	77.5	76.5\\
2.16471471471471	77.5	76.5\\
2.16486486486486	77.5	76.5\\
2.16501501501501	77.5	76.5\\
2.16516516516517	77.5	76.5\\
2.16531531531532	77.5	76.5\\
2.16546546546547	77.5	76.5\\
2.16561561561562	77.5	76.5\\
2.16576576576577	77.5	76.5\\
2.16591591591592	77.5	76.5\\
2.16606606606607	77.5	76.5\\
2.16621621621622	77.5	76.5\\
2.16636636636637	77.5	76.5\\
2.16651651651652	77.5	76.5\\
2.16666666666667	77.5	76.5\\
2.16681681681682	77.5	76.5\\
2.16696696696697	77.5	76.5\\
2.16711711711712	77.5	76.5\\
2.16726726726727	77.5	76.5\\
2.16741741741742	77.5	76.5\\
2.16756756756757	77.5	76.5\\
2.16771771771772	77.5	76.5\\
2.16786786786787	77.5	76.5\\
2.16801801801802	77.5	76.5\\
2.16816816816817	77.5	76.5\\
2.16831831831832	77.5	76.5\\
2.16846846846847	77.5	76.5\\
2.16861861861862	77.5	76.5\\
2.16876876876877	77.5	76.5\\
2.16891891891892	77.5	76.5\\
2.16906906906907	77.5	76.5\\
2.16921921921922	77.5	76.5\\
2.16936936936937	77.5	76.5\\
2.16951951951952	77.5	76.5\\
2.16966966966967	77.5	76.5\\
2.16981981981982	77.5	76.5\\
2.16996996996997	77.5	76.5\\
2.17012012012012	77.5	76.5\\
2.17027027027027	77.5	76.5\\
2.17042042042042	77.5	76.5\\
2.17057057057057	77.5	76.5\\
2.17072072072072	77.5	76.5\\
2.17087087087087	77.5	76.5\\
2.17102102102102	77.5	76.5\\
2.17117117117117	77.5	76.5\\
2.17132132132132	77.5	76.5\\
2.17147147147147	77.5	76.5\\
2.17162162162162	77.5	76.5\\
2.17177177177177	77.5	76.5\\
2.17192192192192	77.5	76.5\\
2.17207207207207	77.5	76.5\\
2.17222222222222	77.5	76.5\\
2.17237237237237	77.5	76.5\\
2.17252252252252	77.5	76.5\\
2.17267267267267	77.5	76.5\\
2.17282282282282	77.5	76.5\\
2.17297297297297	77.5	76.5\\
2.17312312312312	77.5	76.5\\
2.17327327327327	77.5	76.5\\
2.17342342342342	77.5	76.5\\
2.17357357357357	77.5	76.5\\
2.17372372372372	77.5	76.5\\
2.17387387387387	77.5	76.5\\
2.17402402402402	77.5	76.5\\
2.17417417417417	77.5	76.5\\
2.17432432432432	77.5	76.5\\
2.17447447447447	77.5	76.5\\
2.17462462462462	77.5	76.5\\
2.17477477477477	77.5	76.5\\
2.17492492492492	77.5	76.5\\
2.17507507507508	77.5	76.5\\
2.17522522522523	77.5	76.5\\
2.17537537537538	77.5	76.5\\
2.17552552552553	77.5	76.5\\
2.17567567567568	77.5	76.5\\
2.17582582582583	77.5	76.5\\
2.17597597597598	77.5	76.5\\
2.17612612612613	77.5	76.5\\
2.17627627627628	77.5	76.5\\
2.17642642642643	77.5	76.5\\
2.17657657657658	77.5	76.5\\
2.17672672672673	77.5	76.5\\
2.17687687687688	77.5	76.5\\
2.17702702702703	77.5	76.5\\
2.17717717717718	77.5	76.5\\
2.17732732732733	77.5	76.5\\
2.17747747747748	77.5	76.5\\
2.17762762762763	77.5	76.5\\
2.17777777777778	77.5	76.5\\
2.17792792792793	77.5	76.5\\
2.17807807807808	77.5	76.5\\
2.17822822822823	77.5	76.5\\
2.17837837837838	77.5	76.5\\
2.17852852852853	77.5	76.5\\
2.17867867867868	77.5	76.5\\
2.17882882882883	77.5	76.5\\
2.17897897897898	77.5	76.5\\
2.17912912912913	77.5	76.5\\
2.17927927927928	77.5	76.5\\
2.17942942942943	77.5	76.5\\
2.17957957957958	77.5	76.5\\
2.17972972972973	77.5	76.5\\
2.17987987987988	77.5	76.5\\
2.18003003003003	77.5	76.5\\
2.18018018018018	77.5	76.5\\
2.18033033033033	77.5	76.5\\
2.18048048048048	77.5	76.5\\
2.18063063063063	77.5	76.5\\
2.18078078078078	77.5	76.5\\
2.18093093093093	77.5	76.5\\
2.18108108108108	77.5	76.5\\
2.18123123123123	77.5	76.5\\
2.18138138138138	77.5	76.5\\
2.18153153153153	77.5	76.5\\
2.18168168168168	77.5	76.5\\
2.18183183183183	77.5	76.5\\
2.18198198198198	77.5	76.5\\
2.18213213213213	77.5	76.5\\
2.18228228228228	77.5	76.5\\
2.18243243243243	77.5	76.5\\
2.18258258258258	77.5	76.5\\
2.18273273273273	77.5	76.5\\
2.18288288288288	77.5	76.5\\
2.18303303303303	77.5	76.5\\
2.18318318318318	77.5	76.5\\
2.18333333333333	77.5	76.5\\
2.18348348348348	77.5	76.5\\
2.18363363363363	77.5	76.5\\
2.18378378378378	77.5	76.5\\
2.18393393393393	77.5	76.5\\
2.18408408408408	77.5	76.5\\
2.18423423423423	77.5	76.5\\
2.18438438438438	77.5	76.5\\
2.18453453453453	77.5	76.5\\
2.18468468468468	77.5	76.5\\
2.18483483483483	77.5	76.5\\
2.18498498498499	77.5	76.5\\
2.18513513513514	77.5	76.5\\
2.18528528528529	77.5	76.5\\
2.18543543543544	77.5	76.5\\
2.18558558558559	77.5	76.5\\
2.18573573573574	77.5	76.5\\
2.18588588588589	77.5	76.5\\
2.18603603603604	77.5	76.5\\
2.18618618618619	77.5	76.5\\
2.18633633633634	77.5	76.5\\
2.18648648648649	77.5	76.5\\
2.18663663663664	77.5	76.5\\
2.18678678678679	77.5	76.5\\
2.18693693693694	77.5	76.5\\
2.18708708708709	77.5	76.5\\
2.18723723723724	77.5	76.5\\
2.18738738738739	77.5	76.5\\
2.18753753753754	77.5	76.5\\
2.18768768768769	77.5	76.5\\
2.18783783783784	77.5	76.5\\
2.18798798798799	77.5	76.5\\
2.18813813813814	77.5	76.5\\
2.18828828828829	77.5	76.5\\
2.18843843843844	77.5	76.5\\
2.18858858858859	77.5	76.5\\
2.18873873873874	77.5	76.5\\
2.18888888888889	77.5	76.5\\
2.18903903903904	77.5	76.5\\
2.18918918918919	77.5	76.5\\
2.18933933933934	77.5	76.5\\
2.18948948948949	77.5	76.5\\
2.18963963963964	77.5	76.5\\
2.18978978978979	77.5	76.5\\
2.18993993993994	77.5	76.5\\
2.19009009009009	77.5	76.5\\
2.19024024024024	77.5	76.5\\
2.19039039039039	77.5	76.5\\
2.19054054054054	77.5	76.5\\
2.19069069069069	77.5	76.5\\
2.19084084084084	77.5	76.5\\
2.19099099099099	77.5	76.5\\
2.19114114114114	77.5	76.5\\
2.19129129129129	77.5	76.5\\
2.19144144144144	77.5	76.5\\
2.19159159159159	77.5	76.5\\
2.19174174174174	77.5	76.5\\
2.19189189189189	77.5	76.5\\
2.19204204204204	77.5	76.5\\
2.19219219219219	77.5	76.5\\
2.19234234234234	77.5	76.5\\
2.19249249249249	77.5	76.5\\
2.19264264264264	77.5	76.5\\
2.19279279279279	77.5	76.5\\
2.19294294294294	77.5	76.5\\
2.19309309309309	77.5	76.5\\
2.19324324324324	77.5	76.5\\
2.19339339339339	77.5	76.5\\
2.19354354354354	77.5	76.5\\
2.19369369369369	77.5	76.5\\
2.19384384384384	77.5	76.5\\
2.19399399399399	77.5	76.5\\
2.19414414414414	77.5	76.5\\
2.19429429429429	77.5	76.5\\
2.19444444444444	77.5	76.5\\
2.19459459459459	77.5	76.5\\
2.19474474474474	77.5	76.5\\
2.19489489489489	77.5	76.5\\
2.19504504504504	77.5	76.5\\
2.1951951951952	77.5	76.5\\
2.19534534534535	77.5	76.5\\
2.1954954954955	77.5	76.5\\
2.19564564564565	77.5	76.5\\
2.1957957957958	77.5	76.5\\
2.19594594594595	77.5	76.5\\
2.1960960960961	77.5	76.5\\
2.19624624624625	77.5	76.5\\
2.1963963963964	77.5	76.5\\
2.19654654654655	77.5	76.5\\
2.1966966966967	77.5	76.5\\
2.19684684684685	77.5	76.5\\
2.196996996997	77.5	76.5\\
2.19714714714715	77.5	76.5\\
2.1972972972973	77.5	76.5\\
2.19744744744745	77.5	76.5\\
2.1975975975976	77.5	76.5\\
2.19774774774775	77.5	76.5\\
2.1978978978979	77.5	76.5\\
2.19804804804805	77.5	76.5\\
2.1981981981982	77.5	76.5\\
2.19834834834835	77.5	76.5\\
2.1984984984985	77.5	76.5\\
2.19864864864865	77.5	76.5\\
2.1987987987988	77.5	76.5\\
2.19894894894895	77.5	76.5\\
2.1990990990991	77.5	76.5\\
2.19924924924925	77.5	76.5\\
2.1993993993994	77.5	76.5\\
2.19954954954955	77.5	76.5\\
2.1996996996997	77.5	76.5\\
2.19984984984985	77.5	76.5\\
2.2	77.5	76.5\\
2.20015015015015	77.5	76.5\\
2.2003003003003	77.5	76.5\\
2.20045045045045	77.5	76.5\\
2.2006006006006	77.5	76.5\\
2.20075075075075	77.5	76.5\\
2.2009009009009	77.5	76.5\\
2.20105105105105	77.5	76.5\\
2.2012012012012	77.5	76.5\\
2.20135135135135	77.5	76.5\\
2.2015015015015	77.5	76.5\\
2.20165165165165	77.5	76.5\\
2.2018018018018	77.5	76.5\\
2.20195195195195	77.5	76.5\\
2.2021021021021	77.5	76.5\\
2.20225225225225	77.5	76.5\\
2.2024024024024	77.5	76.5\\
2.20255255255255	77.5	76.5\\
2.2027027027027	77.5	76.5\\
2.20285285285285	77.5	76.5\\
2.203003003003	77.5	76.5\\
2.20315315315315	77.5	76.5\\
2.2033033033033	77.5	76.5\\
2.20345345345345	77.5	76.5\\
2.2036036036036	77.5	76.5\\
2.20375375375375	77.5	76.5\\
2.2039039039039	77.5	76.5\\
2.20405405405405	77.5	76.5\\
2.2042042042042	77.5	76.5\\
2.20435435435435	77.5	76.5\\
2.2045045045045	77.5	76.5\\
2.20465465465465	77.5	76.5\\
2.2048048048048	77.5	76.5\\
2.20495495495495	77.5	76.5\\
2.20510510510511	77.5	76.5\\
2.20525525525526	77.5	76.5\\
2.20540540540541	77.5	76.5\\
2.20555555555556	77.5	76.5\\
2.20570570570571	77.5	76.5\\
2.20585585585586	77.5	76.5\\
2.20600600600601	77.5	76.5\\
2.20615615615616	77.5	76.5\\
2.20630630630631	77.5	76.5\\
2.20645645645646	77.5	76.5\\
2.20660660660661	77.5	76.5\\
2.20675675675676	77.5	76.5\\
2.20690690690691	77.5	76.5\\
2.20705705705706	77.5	76.5\\
2.20720720720721	77.5	76.5\\
2.20735735735736	77.5	76.5\\
2.20750750750751	77.5	76.5\\
2.20765765765766	77.5	76.5\\
2.20780780780781	77.5	76.5\\
2.20795795795796	77.5	76.5\\
2.20810810810811	77.5	76.5\\
2.20825825825826	77.5	76.5\\
2.20840840840841	77.5	76.5\\
2.20855855855856	77.5	76.5\\
2.20870870870871	77.5	76.5\\
2.20885885885886	77.5	76.5\\
2.20900900900901	77.5	76.5\\
2.20915915915916	77.5	76.5\\
2.20930930930931	77.5	76.5\\
2.20945945945946	77.5	76.5\\
2.20960960960961	77.5	76.5\\
2.20975975975976	77.5	76.5\\
2.20990990990991	77.5	76.5\\
2.21006006006006	77.5	76.5\\
2.21021021021021	77.5	76.5\\
2.21036036036036	77.5	76.5\\
2.21051051051051	77.5	76.5\\
2.21066066066066	77.5	76.5\\
2.21081081081081	77.5	76.5\\
2.21096096096096	77.5	76.5\\
2.21111111111111	77.5	76.5\\
2.21126126126126	77.5	76.5\\
2.21141141141141	77.5	76.5\\
2.21156156156156	77.5	76.5\\
2.21171171171171	77.5	76.5\\
2.21186186186186	77.5	76.5\\
2.21201201201201	77.5	76.5\\
2.21216216216216	77.5	76.5\\
2.21231231231231	77.5	76.5\\
2.21246246246246	77.5	76.5\\
2.21261261261261	77.5	76.5\\
2.21276276276276	77.5	76.5\\
2.21291291291291	77.5	76.5\\
2.21306306306306	77.5	76.5\\
2.21321321321321	77.5	76.5\\
2.21336336336336	77.5	76.5\\
2.21351351351351	77.5	76.5\\
2.21366366366366	77.5	76.5\\
2.21381381381381	77.5	76.5\\
2.21396396396396	77.5	76.5\\
2.21411411411411	77.5	76.5\\
2.21426426426426	77.5	76.5\\
2.21441441441441	77.5	76.5\\
2.21456456456456	77.5	76.5\\
2.21471471471471	77.5	76.5\\
2.21486486486487	77.5	76.5\\
2.21501501501502	77.5	76.5\\
2.21516516516517	77.5	76.5\\
2.21531531531532	77.5	76.5\\
2.21546546546547	77.5	76.5\\
2.21561561561562	77.5	76.5\\
2.21576576576577	77.5	76.5\\
2.21591591591592	77.5	76.5\\
2.21606606606607	77.5	76.5\\
2.21621621621622	77.5	76.5\\
2.21636636636637	77.5	76.5\\
2.21651651651652	77.5	76.5\\
2.21666666666667	77.5	76.5\\
2.21681681681682	77.5	76.5\\
2.21696696696697	77.5	76.5\\
2.21711711711712	77.5	76.5\\
2.21726726726727	77.5	76.5\\
2.21741741741742	77.5	76.5\\
2.21756756756757	77.5	76.5\\
2.21771771771772	77.5	76.5\\
2.21786786786787	77.5	76.5\\
2.21801801801802	77.5	76.5\\
2.21816816816817	77.5	76.5\\
2.21831831831832	77.5	76.5\\
2.21846846846847	77.5	76.5\\
2.21861861861862	77.5	76.5\\
2.21876876876877	77.5	76.5\\
2.21891891891892	77.5	76.5\\
2.21906906906907	77.5	76.5\\
2.21921921921922	77.5	76.5\\
2.21936936936937	77.5	76.5\\
2.21951951951952	77.5	76.5\\
2.21966966966967	77.5	76.5\\
2.21981981981982	77.5	76.5\\
2.21996996996997	77.5	76.5\\
2.22012012012012	77.5	76.5\\
2.22027027027027	77.5	76.5\\
2.22042042042042	77.5	76.5\\
2.22057057057057	77.5	76.5\\
2.22072072072072	77.5	76.5\\
2.22087087087087	77.5	76.5\\
2.22102102102102	77.5	76.5\\
2.22117117117117	77.5	76.5\\
2.22132132132132	77.5	76.5\\
2.22147147147147	77.5	76.5\\
2.22162162162162	77.5	76.5\\
2.22177177177177	77.5	76.5\\
2.22192192192192	77.5	76.5\\
2.22207207207207	77.5	76.5\\
2.22222222222222	77.5	76.5\\
2.22237237237237	77.5	76.5\\
2.22252252252252	77.5	76.5\\
2.22267267267267	77.5	76.5\\
2.22282282282282	77.5	76.5\\
2.22297297297297	77.5	76.5\\
2.22312312312312	77.5	76.5\\
2.22327327327327	77.5	76.5\\
2.22342342342342	77.5	76.5\\
2.22357357357357	77.5	76.5\\
2.22372372372372	77.5	76.5\\
2.22387387387387	77.5	76.5\\
2.22402402402402	77.5	76.5\\
2.22417417417417	77.5	76.5\\
2.22432432432432	77.5	76.5\\
2.22447447447447	77.5	76.5\\
2.22462462462462	77.5	76.5\\
2.22477477477477	77.5	76.5\\
2.22492492492492	77.5	76.5\\
2.22507507507507	77.5	76.5\\
2.22522522522523	77.5	76.5\\
2.22537537537538	77.5	76.5\\
2.22552552552553	77.5	76.5\\
2.22567567567568	77.5	76.5\\
2.22582582582583	77.5	76.5\\
2.22597597597598	77.5	76.5\\
2.22612612612613	77.5	76.5\\
2.22627627627628	77.5	76.5\\
2.22642642642643	77.5	76.5\\
2.22657657657658	77.5	76.5\\
2.22672672672673	77.5	76.5\\
2.22687687687688	77.5	76.5\\
2.22702702702703	77.5	76.5\\
2.22717717717718	77.5	76.5\\
2.22732732732733	77.5	76.5\\
2.22747747747748	77.5	76.5\\
2.22762762762763	77.5	76.5\\
2.22777777777778	77.5	76.5\\
2.22792792792793	77.5	76.5\\
2.22807807807808	77.5	76.5\\
2.22822822822823	77.5	76.5\\
2.22837837837838	77.5	76.5\\
2.22852852852853	77.5	76.5\\
2.22867867867868	77.5	76.5\\
2.22882882882883	77.5	76.5\\
2.22897897897898	77.5	76.5\\
2.22912912912913	77.5	76.5\\
2.22927927927928	77.5	76.5\\
2.22942942942943	77.5	76.5\\
2.22957957957958	77.5	76.5\\
2.22972972972973	77.5	76.5\\
2.22987987987988	77.5	76.5\\
2.23003003003003	77.5	76.5\\
2.23018018018018	77.5	76.5\\
2.23033033033033	77.5	76.5\\
2.23048048048048	77.5	76.5\\
2.23063063063063	77.5	76.5\\
2.23078078078078	77.5	76.5\\
2.23093093093093	77.5	76.5\\
2.23108108108108	77.5	76.5\\
2.23123123123123	77.5	76.5\\
2.23138138138138	77.5	76.5\\
2.23153153153153	77.5	76.5\\
2.23168168168168	77.5	76.5\\
2.23183183183183	77.5	76.5\\
2.23198198198198	77.5	76.5\\
2.23213213213213	77.5	76.5\\
2.23228228228228	77.5	76.5\\
2.23243243243243	77.5	76.5\\
2.23258258258258	77.5	76.5\\
2.23273273273273	77.5	76.5\\
2.23288288288288	77.5	76.5\\
2.23303303303303	77.5	76.5\\
2.23318318318318	77.5	76.5\\
2.23333333333333	77.5	76.5\\
2.23348348348348	77.5	76.5\\
2.23363363363363	77.5	76.5\\
2.23378378378378	77.5	76.5\\
2.23393393393393	77.5	76.5\\
2.23408408408408	77.5	76.5\\
2.23423423423423	77.5	76.5\\
2.23438438438438	77.5	76.5\\
2.23453453453453	77.5	76.5\\
2.23468468468468	77.5	76.5\\
2.23483483483483	77.5	76.5\\
2.23498498498498	77.5	76.5\\
2.23513513513514	77.5	76.5\\
2.23528528528529	77.5	76.5\\
2.23543543543544	77.5	76.5\\
2.23558558558559	77.5	76.5\\
2.23573573573574	77.5	76.5\\
2.23588588588589	77.5	76.5\\
2.23603603603604	77.5	76.5\\
2.23618618618619	77.5	76.5\\
2.23633633633634	77.5	76.5\\
2.23648648648649	77.5	76.5\\
2.23663663663664	77.5	76.5\\
2.23678678678679	77.5	76.5\\
2.23693693693694	77.5	76.5\\
2.23708708708709	77.5	76.5\\
2.23723723723724	77.5	76.5\\
2.23738738738739	77.5	76.5\\
2.23753753753754	77.5	76.5\\
2.23768768768769	77.5	76.5\\
2.23783783783784	77.5	76.5\\
2.23798798798799	77.5	76.5\\
2.23813813813814	77.5	76.5\\
2.23828828828829	77.5	76.5\\
2.23843843843844	77.5	76.5\\
2.23858858858859	77.5	76.5\\
2.23873873873874	77.5	76.5\\
2.23888888888889	77.5	76.5\\
2.23903903903904	77.5	76.5\\
2.23918918918919	77.5	76.5\\
2.23933933933934	77.5	76.5\\
2.23948948948949	77.5	76.5\\
2.23963963963964	77.5	76.5\\
2.23978978978979	77.5	76.5\\
2.23993993993994	77.5	76.5\\
2.24009009009009	77.5	76.5\\
2.24024024024024	77.5	76.5\\
2.24039039039039	77.5	76.5\\
2.24054054054054	77.5	76.5\\
2.24069069069069	77.5	76.5\\
2.24084084084084	77.5	76.5\\
2.24099099099099	77.5	76.5\\
2.24114114114114	77.5	76.5\\
2.24129129129129	77.5	76.5\\
2.24144144144144	77.5	76.5\\
2.24159159159159	77.5	76.5\\
2.24174174174174	77.5	76.5\\
2.24189189189189	77.5	76.5\\
2.24204204204204	77.5	76.5\\
2.24219219219219	77.5	76.5\\
2.24234234234234	77.5	76.5\\
2.24249249249249	77.5	76.5\\
2.24264264264264	77.5	76.5\\
2.24279279279279	77.5	76.5\\
2.24294294294294	77.5	76.5\\
2.24309309309309	77.5	76.5\\
2.24324324324324	77.5	76.5\\
2.24339339339339	77.5	76.5\\
2.24354354354354	77.5	76.5\\
2.24369369369369	77.5	76.5\\
2.24384384384384	77.5	76.5\\
2.24399399399399	77.5	76.5\\
2.24414414414414	77.5	76.5\\
2.24429429429429	77.5	76.5\\
2.24444444444444	77.5	76.5\\
2.24459459459459	77.5	76.5\\
2.24474474474474	77.5	76.5\\
2.2448948948949	77.5	76.5\\
2.24504504504505	77.5	76.5\\
2.2451951951952	77.5	76.5\\
2.24534534534535	77.5	76.5\\
2.2454954954955	77.5	76.5\\
2.24564564564565	77.5	76.5\\
2.2457957957958	77.5	76.5\\
2.24594594594595	77.5	76.5\\
2.2460960960961	77.5	76.5\\
2.24624624624625	77.5	76.5\\
2.2463963963964	77.5	76.5\\
2.24654654654655	77.5	76.5\\
2.2466966966967	77.5	76.5\\
2.24684684684685	77.5	76.5\\
2.246996996997	77.5	76.5\\
2.24714714714715	77.5	76.5\\
2.2472972972973	77.5	76.5\\
2.24744744744745	77.5	76.5\\
2.2475975975976	77.5	76.5\\
2.24774774774775	77.5	76.5\\
2.2478978978979	77.5	76.5\\
2.24804804804805	77.5	76.5\\
2.2481981981982	77.5	76.5\\
2.24834834834835	77.5	76.5\\
2.2484984984985	77.5	76.5\\
2.24864864864865	77.5	76.5\\
2.2487987987988	77.5	76.5\\
2.24894894894895	77.5	76.5\\
2.2490990990991	77.5	76.5\\
2.24924924924925	77.5	76.5\\
2.2493993993994	77.5	76.5\\
2.24954954954955	77.5	76.5\\
2.2496996996997	77.5	76.5\\
2.24984984984985	77.5	76.5\\
2.25	77.5	76.5\\
2.1	76.5	77.5\\
2.10015015015015	76.5	77.5\\
2.1003003003003	76.5	77.5\\
2.10045045045045	76.5	77.5\\
2.1006006006006	76.5	77.5\\
2.10075075075075	76.5	77.5\\
2.1009009009009	76.5	77.5\\
2.10105105105105	76.5	77.5\\
2.1012012012012	76.5	77.5\\
2.10135135135135	76.5	77.5\\
2.1015015015015	76.5	77.5\\
2.10165165165165	76.5	77.5\\
2.1018018018018	76.5	77.5\\
2.10195195195195	76.5	77.5\\
2.1021021021021	76.5	77.5\\
2.10225225225225	76.5	77.5\\
2.1024024024024	76.5	77.5\\
2.10255255255255	76.5	77.5\\
2.1027027027027	76.5	77.5\\
2.10285285285285	76.5	77.5\\
2.103003003003	76.5	77.5\\
2.10315315315315	76.5	77.5\\
2.1033033033033	76.5	77.5\\
2.10345345345345	76.5	77.5\\
2.1036036036036	76.5	77.5\\
2.10375375375375	76.5	77.5\\
2.1039039039039	76.5	77.5\\
2.10405405405405	76.5	77.5\\
2.1042042042042	76.5	77.5\\
2.10435435435435	76.5	77.5\\
2.1045045045045	76.5	77.5\\
2.10465465465465	76.5	77.5\\
2.1048048048048	76.5	77.5\\
2.10495495495495	76.5	77.5\\
2.10510510510511	76.5	77.5\\
2.10525525525526	76.5	77.5\\
2.10540540540541	76.5	77.5\\
2.10555555555556	76.5	77.5\\
2.10570570570571	76.5	77.5\\
2.10585585585586	76.5	77.5\\
2.10600600600601	76.5	77.5\\
2.10615615615616	76.5	77.5\\
2.10630630630631	76.5	77.5\\
2.10645645645646	76.5	77.5\\
2.10660660660661	76.5	77.5\\
2.10675675675676	76.5	77.5\\
2.10690690690691	76.5	77.5\\
2.10705705705706	76.5	77.5\\
2.10720720720721	76.5	77.5\\
2.10735735735736	76.5	77.5\\
2.10750750750751	76.5	77.5\\
2.10765765765766	76.5	77.5\\
2.10780780780781	76.5	77.5\\
2.10795795795796	76.5	77.5\\
2.10810810810811	76.5	77.5\\
2.10825825825826	76.5	77.5\\
2.10840840840841	76.5	77.5\\
2.10855855855856	76.5	77.5\\
2.10870870870871	76.5	77.5\\
2.10885885885886	76.5	77.5\\
2.10900900900901	76.5	77.5\\
2.10915915915916	76.5	77.5\\
2.10930930930931	76.5	77.5\\
2.10945945945946	76.5	77.5\\
2.10960960960961	76.5	77.5\\
2.10975975975976	76.5	77.5\\
2.10990990990991	76.5	77.5\\
2.11006006006006	76.5	77.5\\
2.11021021021021	76.5	77.5\\
2.11036036036036	76.5	77.5\\
2.11051051051051	76.5	77.5\\
2.11066066066066	76.5	77.5\\
2.11081081081081	76.5	77.5\\
2.11096096096096	76.5	77.5\\
2.11111111111111	76.5	77.5\\
2.11126126126126	76.5	77.5\\
2.11141141141141	76.5	77.5\\
2.11156156156156	76.5	77.5\\
2.11171171171171	76.5	77.5\\
2.11186186186186	76.5	77.5\\
2.11201201201201	76.5	77.5\\
2.11216216216216	76.5	77.5\\
2.11231231231231	76.5	77.5\\
2.11246246246246	76.5	77.5\\
2.11261261261261	76.5	77.5\\
2.11276276276276	76.5	77.5\\
2.11291291291291	76.5	77.5\\
2.11306306306306	76.5	77.5\\
2.11321321321321	76.5	77.5\\
2.11336336336336	76.5	77.5\\
2.11351351351351	76.5	77.5\\
2.11366366366366	76.5	77.5\\
2.11381381381381	76.5	77.5\\
2.11396396396396	76.5	77.5\\
2.11411411411411	76.5	77.5\\
2.11426426426426	76.5	77.5\\
2.11441441441441	76.5	77.5\\
2.11456456456456	76.5	77.5\\
2.11471471471471	76.5	77.5\\
2.11486486486486	76.5	77.5\\
2.11501501501502	76.5	77.5\\
2.11516516516517	76.5	77.5\\
2.11531531531532	76.5	77.5\\
2.11546546546547	76.5	77.5\\
2.11561561561562	76.5	77.5\\
2.11576576576577	76.5	77.5\\
2.11591591591592	76.5	77.5\\
2.11606606606607	76.5	77.5\\
2.11621621621622	76.5	77.5\\
2.11636636636637	76.5	77.5\\
2.11651651651652	76.5	77.5\\
2.11666666666667	76.5	77.5\\
2.11681681681682	76.5	77.5\\
2.11696696696697	76.5	77.5\\
2.11711711711712	76.5	77.5\\
2.11726726726727	76.5	77.5\\
2.11741741741742	76.5	77.5\\
2.11756756756757	76.5	77.5\\
2.11771771771772	76.5	77.5\\
2.11786786786787	76.5	77.5\\
2.11801801801802	76.5	77.5\\
2.11816816816817	76.5	77.5\\
2.11831831831832	76.5	77.5\\
2.11846846846847	76.5	77.5\\
2.11861861861862	76.5	77.5\\
2.11876876876877	76.5	77.5\\
2.11891891891892	76.5	77.5\\
2.11906906906907	76.5	77.5\\
2.11921921921922	76.5	77.5\\
2.11936936936937	76.5	77.5\\
2.11951951951952	76.5	77.5\\
2.11966966966967	76.5	77.5\\
2.11981981981982	76.5	77.5\\
2.11996996996997	76.5	77.5\\
2.12012012012012	76.5	77.5\\
2.12027027027027	76.5	77.5\\
2.12042042042042	76.5	77.5\\
2.12057057057057	76.5	77.5\\
2.12072072072072	76.5	77.5\\
2.12087087087087	76.5	77.5\\
2.12102102102102	76.5	77.5\\
2.12117117117117	76.5	77.5\\
2.12132132132132	76.5	77.5\\
2.12147147147147	76.5	77.5\\
2.12162162162162	76.5	77.5\\
2.12177177177177	76.5	77.5\\
2.12192192192192	76.5	77.5\\
2.12207207207207	76.5	77.5\\
2.12222222222222	76.5	77.5\\
2.12237237237237	76.5	77.5\\
2.12252252252252	76.5	77.5\\
2.12267267267267	76.5	77.5\\
2.12282282282282	76.5	77.5\\
2.12297297297297	76.5	77.5\\
2.12312312312312	76.5	77.5\\
2.12327327327327	76.5	77.5\\
2.12342342342342	76.5	77.5\\
2.12357357357357	76.5	77.5\\
2.12372372372372	76.5	77.5\\
2.12387387387387	76.5	77.5\\
2.12402402402402	76.5	77.5\\
2.12417417417417	76.5	77.5\\
2.12432432432432	76.5	77.5\\
2.12447447447447	76.5	77.5\\
2.12462462462462	76.5	77.5\\
2.12477477477477	76.5	77.5\\
2.12492492492493	76.5	77.5\\
2.12507507507508	76.5	77.5\\
2.12522522522523	76.5	77.5\\
2.12537537537538	76.5	77.5\\
2.12552552552553	76.5	77.5\\
2.12567567567568	76.5	77.5\\
2.12582582582583	76.5	77.5\\
2.12597597597598	76.5	77.5\\
2.12612612612613	76.5	77.5\\
2.12627627627628	76.5	77.5\\
2.12642642642643	76.5	77.5\\
2.12657657657658	76.5	77.5\\
2.12672672672673	76.5	77.5\\
2.12687687687688	76.5	77.5\\
2.12702702702703	76.5	77.5\\
2.12717717717718	76.5	77.5\\
2.12732732732733	76.5	77.5\\
2.12747747747748	76.5	77.5\\
2.12762762762763	76.5	77.5\\
2.12777777777778	76.5	77.5\\
2.12792792792793	76.5	77.5\\
2.12807807807808	76.5	77.5\\
2.12822822822823	76.5	77.5\\
2.12837837837838	76.5	77.5\\
2.12852852852853	76.5	77.5\\
2.12867867867868	76.5	77.5\\
2.12882882882883	76.5	77.5\\
2.12897897897898	76.5	77.5\\
2.12912912912913	76.5	77.5\\
2.12927927927928	76.5	77.5\\
2.12942942942943	76.5	77.5\\
2.12957957957958	76.5	77.5\\
2.12972972972973	76.5	77.5\\
2.12987987987988	76.5	77.5\\
2.13003003003003	76.5	77.5\\
2.13018018018018	76.5	77.5\\
2.13033033033033	76.5	77.5\\
2.13048048048048	76.5	77.5\\
2.13063063063063	76.5	77.5\\
2.13078078078078	76.5	77.5\\
2.13093093093093	76.5	77.5\\
2.13108108108108	76.5	77.5\\
2.13123123123123	76.5	77.5\\
2.13138138138138	76.5	77.5\\
2.13153153153153	76.5	77.5\\
2.13168168168168	76.5	77.5\\
2.13183183183183	76.5	77.5\\
2.13198198198198	76.5	77.5\\
2.13213213213213	76.5	77.5\\
2.13228228228228	76.5	77.5\\
2.13243243243243	76.5	77.5\\
2.13258258258258	76.5	77.5\\
2.13273273273273	76.5	77.5\\
2.13288288288288	76.5	77.5\\
2.13303303303303	76.5	77.5\\
2.13318318318318	76.5	77.5\\
2.13333333333333	76.5	77.5\\
2.13348348348348	76.5	77.5\\
2.13363363363363	76.5	77.5\\
2.13378378378378	76.5	77.5\\
2.13393393393393	76.5	77.5\\
2.13408408408408	76.5	77.5\\
2.13423423423423	76.5	77.5\\
2.13438438438438	76.5	77.5\\
2.13453453453453	76.5	77.5\\
2.13468468468468	76.5	77.5\\
2.13483483483483	76.5	77.5\\
2.13498498498498	76.5	77.5\\
2.13513513513514	76.5	77.5\\
2.13528528528529	76.5	77.5\\
2.13543543543544	76.5	77.5\\
2.13558558558559	76.5	77.5\\
2.13573573573574	76.5	77.5\\
2.13588588588589	76.5	77.5\\
2.13603603603604	76.5	77.5\\
2.13618618618619	76.5	77.5\\
2.13633633633634	76.5	77.5\\
2.13648648648649	76.5	77.5\\
2.13663663663664	76.5	77.5\\
2.13678678678679	76.5	77.5\\
2.13693693693694	76.5	77.5\\
2.13708708708709	76.5	77.5\\
2.13723723723724	76.5	77.5\\
2.13738738738739	76.5	77.5\\
2.13753753753754	76.5	77.5\\
2.13768768768769	76.5	77.5\\
2.13783783783784	76.5	77.5\\
2.13798798798799	76.5	77.5\\
2.13813813813814	76.5	77.5\\
2.13828828828829	76.5	77.5\\
2.13843843843844	76.5	77.5\\
2.13858858858859	76.5	77.5\\
2.13873873873874	76.5	77.5\\
2.13888888888889	76.5	77.5\\
2.13903903903904	76.5	77.5\\
2.13918918918919	76.5	77.5\\
2.13933933933934	76.5	77.5\\
2.13948948948949	76.5	77.5\\
2.13963963963964	76.5	77.5\\
2.13978978978979	76.5	77.5\\
2.13993993993994	76.5	77.5\\
2.14009009009009	76.5	77.5\\
2.14024024024024	76.5	77.5\\
2.14039039039039	76.5	77.5\\
2.14054054054054	76.5	77.5\\
2.14069069069069	76.5	77.5\\
2.14084084084084	76.5	77.5\\
2.14099099099099	76.5	77.5\\
2.14114114114114	76.5	77.5\\
2.14129129129129	76.5	77.5\\
2.14144144144144	76.5	77.5\\
2.14159159159159	76.5	77.5\\
2.14174174174174	76.5	77.5\\
2.14189189189189	76.5	77.5\\
2.14204204204204	76.5	77.5\\
2.14219219219219	76.5	77.5\\
2.14234234234234	76.5	77.5\\
2.14249249249249	76.5	77.5\\
2.14264264264264	76.5	77.5\\
2.14279279279279	76.5	77.5\\
2.14294294294294	76.5	77.5\\
2.14309309309309	76.5	77.5\\
2.14324324324324	76.5	77.5\\
2.14339339339339	76.5	77.5\\
2.14354354354354	76.5	77.5\\
2.14369369369369	76.5	77.5\\
2.14384384384384	76.5	77.5\\
2.14399399399399	76.5	77.5\\
2.14414414414414	76.5	77.5\\
2.14429429429429	76.5	77.5\\
2.14444444444444	76.5	77.5\\
2.14459459459459	76.5	77.5\\
2.14474474474474	76.5	77.5\\
2.14489489489489	76.5	77.5\\
2.14504504504505	76.5	77.5\\
2.1451951951952	76.5	77.5\\
2.14534534534535	76.5	77.5\\
2.1454954954955	76.5	77.5\\
2.14564564564565	76.5	77.5\\
2.1457957957958	76.5	77.5\\
2.14594594594595	76.5	77.5\\
2.1460960960961	76.5	77.5\\
2.14624624624625	76.5	77.5\\
2.1463963963964	76.5	77.5\\
2.14654654654655	76.5	77.5\\
2.1466966966967	76.5	77.5\\
2.14684684684685	76.5	77.5\\
2.146996996997	76.5	77.5\\
2.14714714714715	76.5	77.5\\
2.1472972972973	76.5	77.5\\
2.14744744744745	76.5	77.5\\
2.1475975975976	76.5	77.5\\
2.14774774774775	76.5	77.5\\
2.1478978978979	76.5	77.5\\
2.14804804804805	76.5	77.5\\
2.1481981981982	76.5	77.5\\
2.14834834834835	76.5	77.5\\
2.1484984984985	76.5	77.5\\
2.14864864864865	76.5	77.5\\
2.1487987987988	76.5	77.5\\
2.14894894894895	76.5	77.5\\
2.1490990990991	76.5	77.5\\
2.14924924924925	76.5	77.5\\
2.1493993993994	76.5	77.5\\
2.14954954954955	76.5	77.5\\
2.1496996996997	76.5	77.5\\
2.14984984984985	76.5	77.5\\
2.15	76.5	77.5\\
2.15015015015015	76.5	77.5\\
2.1503003003003	76.5	77.5\\
2.15045045045045	76.5	77.5\\
2.1506006006006	76.5	77.5\\
2.15075075075075	76.5	77.5\\
2.1509009009009	76.5	77.5\\
2.15105105105105	76.5	77.5\\
2.1512012012012	76.5	77.5\\
2.15135135135135	76.5	77.5\\
2.1515015015015	76.5	77.5\\
2.15165165165165	76.5	77.5\\
2.1518018018018	76.5	77.5\\
2.15195195195195	76.5	77.5\\
2.1521021021021	76.5	77.5\\
2.15225225225225	76.5	77.5\\
2.1524024024024	76.5	77.5\\
2.15255255255255	76.5	77.5\\
2.1527027027027	76.5	77.5\\
2.15285285285285	76.5	77.5\\
2.153003003003	76.5	77.5\\
2.15315315315315	76.5	77.5\\
2.1533033033033	76.5	77.5\\
2.15345345345345	76.5	77.5\\
2.1536036036036	76.5	77.5\\
2.15375375375375	76.5	77.5\\
2.1539039039039	76.5	77.5\\
2.15405405405405	76.5	77.5\\
2.1542042042042	76.5	77.5\\
2.15435435435435	76.5	77.5\\
2.1545045045045	76.5	77.5\\
2.15465465465465	76.5	77.5\\
2.1548048048048	76.5	77.5\\
2.15495495495496	76.5	77.5\\
2.15510510510511	76.5	77.5\\
2.15525525525526	76.5	77.5\\
2.15540540540541	76.5	77.5\\
2.15555555555556	76.5	77.5\\
2.15570570570571	76.5	77.5\\
2.15585585585586	76.5	77.5\\
2.15600600600601	76.5	77.5\\
2.15615615615616	76.5	77.5\\
2.15630630630631	76.5	77.5\\
2.15645645645646	76.5	77.5\\
2.15660660660661	76.5	77.5\\
2.15675675675676	76.5	77.5\\
2.15690690690691	76.5	77.5\\
2.15705705705706	76.5	77.5\\
2.15720720720721	76.5	77.5\\
2.15735735735736	76.5	77.5\\
2.15750750750751	76.5	77.5\\
2.15765765765766	76.5	77.5\\
2.15780780780781	76.5	77.5\\
2.15795795795796	76.5	77.5\\
2.15810810810811	76.5	77.5\\
2.15825825825826	76.5	77.5\\
2.15840840840841	76.5	77.5\\
2.15855855855856	76.5	77.5\\
2.15870870870871	76.5	77.5\\
2.15885885885886	76.5	77.5\\
2.15900900900901	76.5	77.5\\
2.15915915915916	76.5	77.5\\
2.15930930930931	76.5	77.5\\
2.15945945945946	76.5	77.5\\
2.15960960960961	76.5	77.5\\
2.15975975975976	76.5	77.5\\
2.15990990990991	76.5	77.5\\
2.16006006006006	76.5	77.5\\
2.16021021021021	76.5	77.5\\
2.16036036036036	76.5	77.5\\
2.16051051051051	76.5	77.5\\
2.16066066066066	76.5	77.5\\
2.16081081081081	76.5	77.5\\
2.16096096096096	76.5	77.5\\
2.16111111111111	76.5	77.5\\
2.16126126126126	76.5	77.5\\
2.16141141141141	76.5	77.5\\
2.16156156156156	76.5	77.5\\
2.16171171171171	76.5	77.5\\
2.16186186186186	76.5	77.5\\
2.16201201201201	76.5	77.5\\
2.16216216216216	76.5	77.5\\
2.16231231231231	76.5	77.5\\
2.16246246246246	76.5	77.5\\
2.16261261261261	76.5	77.5\\
2.16276276276276	76.5	77.5\\
2.16291291291291	76.5	77.5\\
2.16306306306306	76.5	77.5\\
2.16321321321321	76.5	77.5\\
2.16336336336336	76.5	77.5\\
2.16351351351351	76.5	77.5\\
2.16366366366366	76.5	77.5\\
2.16381381381381	76.5	77.5\\
2.16396396396396	76.5	77.5\\
2.16411411411411	76.5	77.5\\
2.16426426426426	76.5	77.5\\
2.16441441441441	76.5	77.5\\
2.16456456456456	76.5	77.5\\
2.16471471471471	76.5	77.5\\
2.16486486486486	76.5	77.5\\
2.16501501501501	76.5	77.5\\
2.16516516516517	76.5	77.5\\
2.16531531531532	76.5	77.5\\
2.16546546546547	76.5	77.5\\
2.16561561561562	76.5	77.5\\
2.16576576576577	76.5	77.5\\
2.16591591591592	76.5	77.5\\
2.16606606606607	76.5	77.5\\
2.16621621621622	76.5	77.5\\
2.16636636636637	76.5	77.5\\
2.16651651651652	76.5	77.5\\
2.16666666666667	76.5	77.5\\
2.16681681681682	76.5	77.5\\
2.16696696696697	76.5	77.5\\
2.16711711711712	76.5	77.5\\
2.16726726726727	76.5	77.5\\
2.16741741741742	76.5	77.5\\
2.16756756756757	76.5	77.5\\
2.16771771771772	76.5	77.5\\
2.16786786786787	76.5	77.5\\
2.16801801801802	76.5	77.5\\
2.16816816816817	76.5	77.5\\
2.16831831831832	76.5	77.5\\
2.16846846846847	76.5	77.5\\
2.16861861861862	76.5	77.5\\
2.16876876876877	76.5	77.5\\
2.16891891891892	76.5	77.5\\
2.16906906906907	76.5	77.5\\
2.16921921921922	76.5	77.5\\
2.16936936936937	76.5	77.5\\
2.16951951951952	76.5	77.5\\
2.16966966966967	76.5	77.5\\
2.16981981981982	76.5	77.5\\
2.16996996996997	76.5	77.5\\
2.17012012012012	76.5	77.5\\
2.17027027027027	76.5	77.5\\
2.17042042042042	76.5	77.5\\
2.17057057057057	76.5	77.5\\
2.17072072072072	76.5	77.5\\
2.17087087087087	76.5	77.5\\
2.17102102102102	76.5	77.5\\
2.17117117117117	76.5	77.5\\
2.17132132132132	76.5	77.5\\
2.17147147147147	76.5	77.5\\
2.17162162162162	76.5	77.5\\
2.17177177177177	76.5	77.5\\
2.17192192192192	76.5	77.5\\
2.17207207207207	76.5	77.5\\
2.17222222222222	76.5	77.5\\
2.17237237237237	76.5	77.5\\
2.17252252252252	76.5	77.5\\
2.17267267267267	76.5	77.5\\
2.17282282282282	76.5	77.5\\
2.17297297297297	76.5	77.5\\
2.17312312312312	76.5	77.5\\
2.17327327327327	76.5	77.5\\
2.17342342342342	76.5	77.5\\
2.17357357357357	76.5	77.5\\
2.17372372372372	76.5	77.5\\
2.17387387387387	76.5	77.5\\
2.17402402402402	76.5	77.5\\
2.17417417417417	76.5	77.5\\
2.17432432432432	76.5	77.5\\
2.17447447447447	76.5	77.5\\
2.17462462462462	76.5	77.5\\
2.17477477477477	76.5	77.5\\
2.17492492492492	76.5	77.5\\
2.17507507507508	76.5	77.5\\
2.17522522522523	76.5	77.5\\
2.17537537537538	76.5	77.5\\
2.17552552552553	76.5	77.5\\
2.17567567567568	76.5	77.5\\
2.17582582582583	76.5	77.5\\
2.17597597597598	76.5	77.5\\
2.17612612612613	76.5	77.5\\
2.17627627627628	76.5	77.5\\
2.17642642642643	76.5	77.5\\
2.17657657657658	76.5	77.5\\
2.17672672672673	76.5	77.5\\
2.17687687687688	76.5	77.5\\
2.17702702702703	76.5	77.5\\
2.17717717717718	76.5	77.5\\
2.17732732732733	76.5	77.5\\
2.17747747747748	76.5	77.5\\
2.17762762762763	76.5	77.5\\
2.17777777777778	76.5	77.5\\
2.17792792792793	76.5	77.5\\
2.17807807807808	76.5	77.5\\
2.17822822822823	76.5	77.5\\
2.17837837837838	76.5	77.5\\
2.17852852852853	76.5	77.5\\
2.17867867867868	76.5	77.5\\
2.17882882882883	76.5	77.5\\
2.17897897897898	76.5	77.5\\
2.17912912912913	76.5	77.5\\
2.17927927927928	76.5	77.5\\
2.17942942942943	76.5	77.5\\
2.17957957957958	76.5	77.5\\
2.17972972972973	76.5	77.5\\
2.17987987987988	76.5	77.5\\
2.18003003003003	76.5	77.5\\
2.18018018018018	76.5	77.5\\
2.18033033033033	76.5	77.5\\
2.18048048048048	76.5	77.5\\
2.18063063063063	76.5	77.5\\
2.18078078078078	76.5	77.5\\
2.18093093093093	76.5	77.5\\
2.18108108108108	76.5	77.5\\
2.18123123123123	76.5	77.5\\
2.18138138138138	76.5	77.5\\
2.18153153153153	76.5	77.5\\
2.18168168168168	76.5	77.5\\
2.18183183183183	76.5	77.5\\
2.18198198198198	76.5	77.5\\
2.18213213213213	76.5	77.5\\
2.18228228228228	76.5	77.5\\
2.18243243243243	76.5	77.5\\
2.18258258258258	76.5	77.5\\
2.18273273273273	76.5	77.5\\
2.18288288288288	76.5	77.5\\
2.18303303303303	76.5	77.5\\
2.18318318318318	76.5	77.5\\
2.18333333333333	76.5	77.5\\
2.18348348348348	76.5	77.5\\
2.18363363363363	76.5	77.5\\
2.18378378378378	76.5	77.5\\
2.18393393393393	76.5	77.5\\
2.18408408408408	76.5	77.5\\
2.18423423423423	76.5	77.5\\
2.18438438438438	76.5	77.5\\
2.18453453453453	76.5	77.5\\
2.18468468468468	76.5	77.5\\
2.18483483483483	76.5	77.5\\
2.18498498498499	76.5	77.5\\
2.18513513513514	76.5	77.5\\
2.18528528528529	76.5	77.5\\
2.18543543543544	76.5	77.5\\
2.18558558558559	76.5	77.5\\
2.18573573573574	76.5	77.5\\
2.18588588588589	76.5	77.5\\
2.18603603603604	76.5	77.5\\
2.18618618618619	76.5	77.5\\
2.18633633633634	76.5	77.5\\
2.18648648648649	76.5	77.5\\
2.18663663663664	76.5	77.5\\
2.18678678678679	76.5	77.5\\
2.18693693693694	76.5	77.5\\
2.18708708708709	76.5	77.5\\
2.18723723723724	76.5	77.5\\
2.18738738738739	76.5	77.5\\
2.18753753753754	76.5	77.5\\
2.18768768768769	76.5	77.5\\
2.18783783783784	76.5	77.5\\
2.18798798798799	76.5	77.5\\
2.18813813813814	76.5	77.5\\
2.18828828828829	76.5	77.5\\
2.18843843843844	76.5	77.5\\
2.18858858858859	76.5	77.5\\
2.18873873873874	76.5	77.5\\
2.18888888888889	76.5	77.5\\
2.18903903903904	76.5	77.5\\
2.18918918918919	76.5	77.5\\
2.18933933933934	76.5	77.5\\
2.18948948948949	76.5	77.5\\
2.18963963963964	76.5	77.5\\
2.18978978978979	76.5	77.5\\
2.18993993993994	76.5	77.5\\
2.19009009009009	76.5	77.5\\
2.19024024024024	76.5	77.5\\
2.19039039039039	76.5	77.5\\
2.19054054054054	76.5	77.5\\
2.19069069069069	76.5	77.5\\
2.19084084084084	76.5	77.5\\
2.19099099099099	76.5	77.5\\
2.19114114114114	76.5	77.5\\
2.19129129129129	76.5	77.5\\
2.19144144144144	76.5	77.5\\
2.19159159159159	76.5	77.5\\
2.19174174174174	76.5	77.5\\
2.19189189189189	76.5	77.5\\
2.19204204204204	76.5	77.5\\
2.19219219219219	76.5	77.5\\
2.19234234234234	76.5	77.5\\
2.19249249249249	76.5	77.5\\
2.19264264264264	76.5	77.5\\
2.19279279279279	76.5	77.5\\
2.19294294294294	76.5	77.5\\
2.19309309309309	76.5	77.5\\
2.19324324324324	76.5	77.5\\
2.19339339339339	76.5	77.5\\
2.19354354354354	76.5	77.5\\
2.19369369369369	76.5	77.5\\
2.19384384384384	76.5	77.5\\
2.19399399399399	76.5	77.5\\
2.19414414414414	76.5	77.5\\
2.19429429429429	76.5	77.5\\
2.19444444444444	76.5	77.5\\
2.19459459459459	76.5	77.5\\
2.19474474474474	76.5	77.5\\
2.19489489489489	76.5	77.5\\
2.19504504504504	76.5	77.5\\
2.1951951951952	76.5	77.5\\
2.19534534534535	76.5	77.5\\
2.1954954954955	76.5	77.5\\
2.19564564564565	76.5	77.5\\
2.1957957957958	76.5	77.5\\
2.19594594594595	76.5	77.5\\
2.1960960960961	76.5	77.5\\
2.19624624624625	76.5	77.5\\
2.1963963963964	76.5	77.5\\
2.19654654654655	76.5	77.5\\
2.1966966966967	76.5	77.5\\
2.19684684684685	76.5	77.5\\
2.196996996997	76.5	77.5\\
2.19714714714715	76.5	77.5\\
2.1972972972973	76.5	77.5\\
2.19744744744745	76.5	77.5\\
2.1975975975976	76.5	77.5\\
2.19774774774775	76.5	77.5\\
2.1978978978979	76.5	77.5\\
2.19804804804805	76.5	77.5\\
2.1981981981982	76.5	77.5\\
2.19834834834835	76.5	77.5\\
2.1984984984985	76.5	77.5\\
2.19864864864865	76.5	77.5\\
2.1987987987988	76.5	77.5\\
2.19894894894895	76.5	77.5\\
2.1990990990991	76.5	77.5\\
2.19924924924925	76.5	77.5\\
2.1993993993994	76.5	77.5\\
2.19954954954955	76.5	77.5\\
2.1996996996997	76.5	77.5\\
2.19984984984985	76.5	77.5\\
2.2	76.5	77.5\\
2.20015015015015	76.5	77.5\\
2.2003003003003	76.5	77.5\\
2.20045045045045	76.5	77.5\\
2.2006006006006	76.5	77.5\\
2.20075075075075	76.5	77.5\\
2.2009009009009	76.5	77.5\\
2.20105105105105	76.5	77.5\\
2.2012012012012	76.5	77.5\\
2.20135135135135	76.5	77.5\\
2.2015015015015	76.5	77.5\\
2.20165165165165	76.5	77.5\\
2.2018018018018	76.5	77.5\\
2.20195195195195	76.5	77.5\\
2.2021021021021	76.5	77.5\\
2.20225225225225	76.5	77.5\\
2.2024024024024	76.5	77.5\\
2.20255255255255	76.5	77.5\\
2.2027027027027	76.5	77.5\\
2.20285285285285	76.5	77.5\\
2.203003003003	76.5	77.5\\
2.20315315315315	76.5	77.5\\
2.2033033033033	76.5	77.5\\
2.20345345345345	76.5	77.5\\
2.2036036036036	76.5	77.5\\
2.20375375375375	76.5	77.5\\
2.2039039039039	76.5	77.5\\
2.20405405405405	76.5	77.5\\
2.2042042042042	76.5	77.5\\
2.20435435435435	76.5	77.5\\
2.2045045045045	76.5	77.5\\
2.20465465465465	76.5	77.5\\
2.2048048048048	76.5	77.5\\
2.20495495495495	76.5	77.5\\
2.20510510510511	76.5	77.5\\
2.20525525525526	76.5	77.5\\
2.20540540540541	76.5	77.5\\
2.20555555555556	76.5	77.5\\
2.20570570570571	76.5	77.5\\
2.20585585585586	76.5	77.5\\
2.20600600600601	76.5	77.5\\
2.20615615615616	76.5	77.5\\
2.20630630630631	76.5	77.5\\
2.20645645645646	76.5	77.5\\
2.20660660660661	76.5	77.5\\
2.20675675675676	76.5	77.5\\
2.20690690690691	76.5	77.5\\
2.20705705705706	76.5	77.5\\
2.20720720720721	76.5	77.5\\
2.20735735735736	76.5	77.5\\
2.20750750750751	76.5	77.5\\
2.20765765765766	76.5	77.5\\
2.20780780780781	76.5	77.5\\
2.20795795795796	76.5	77.5\\
2.20810810810811	76.5	77.5\\
2.20825825825826	76.5	77.5\\
2.20840840840841	76.5	77.5\\
2.20855855855856	76.5	77.5\\
2.20870870870871	76.5	77.5\\
2.20885885885886	76.5	77.5\\
2.20900900900901	76.5	77.5\\
2.20915915915916	76.5	77.5\\
2.20930930930931	76.5	77.5\\
2.20945945945946	76.5	77.5\\
2.20960960960961	76.5	77.5\\
2.20975975975976	76.5	77.5\\
2.20990990990991	76.5	77.5\\
2.21006006006006	76.5	77.5\\
2.21021021021021	76.5	77.5\\
2.21036036036036	76.5	77.5\\
2.21051051051051	76.5	77.5\\
2.21066066066066	76.5	77.5\\
2.21081081081081	76.5	77.5\\
2.21096096096096	76.5	77.5\\
2.21111111111111	76.5	77.5\\
2.21126126126126	76.5	77.5\\
2.21141141141141	76.5	77.5\\
2.21156156156156	76.5	77.5\\
2.21171171171171	76.5	77.5\\
2.21186186186186	76.5	77.5\\
2.21201201201201	76.5	77.5\\
2.21216216216216	76.5	77.5\\
2.21231231231231	76.5	77.5\\
2.21246246246246	76.5	77.5\\
2.21261261261261	76.5	77.5\\
2.21276276276276	76.5	77.5\\
2.21291291291291	76.5	77.5\\
2.21306306306306	76.5	77.5\\
2.21321321321321	76.5	77.5\\
2.21336336336336	76.5	77.5\\
2.21351351351351	76.5	77.5\\
2.21366366366366	76.5	77.5\\
2.21381381381381	76.5	77.5\\
2.21396396396396	76.5	77.5\\
2.21411411411411	76.5	77.5\\
2.21426426426426	76.5	77.5\\
2.21441441441441	76.5	77.5\\
2.21456456456456	76.5	77.5\\
2.21471471471471	76.5	77.5\\
2.21486486486487	76.5	77.5\\
2.21501501501502	76.5	77.5\\
2.21516516516517	76.5	77.5\\
2.21531531531532	76.5	77.5\\
2.21546546546547	76.5	77.5\\
2.21561561561562	76.5	77.5\\
2.21576576576577	76.5	77.5\\
2.21591591591592	76.5	77.5\\
2.21606606606607	76.5	77.5\\
2.21621621621622	76.5	77.5\\
2.21636636636637	76.5	77.5\\
2.21651651651652	76.5	77.5\\
2.21666666666667	76.5	77.5\\
2.21681681681682	76.5	77.5\\
2.21696696696697	76.5	77.5\\
2.21711711711712	76.5	77.5\\
2.21726726726727	76.5	77.5\\
2.21741741741742	76.5	77.5\\
2.21756756756757	76.5	77.5\\
2.21771771771772	76.5	77.5\\
2.21786786786787	76.5	77.5\\
2.21801801801802	76.5	77.5\\
2.21816816816817	76.5	77.5\\
2.21831831831832	76.5	77.5\\
2.21846846846847	76.5	77.5\\
2.21861861861862	76.5	77.5\\
2.21876876876877	76.5	77.5\\
2.21891891891892	76.5	77.5\\
2.21906906906907	76.5	77.5\\
2.21921921921922	76.5	77.5\\
2.21936936936937	76.5	77.5\\
2.21951951951952	76.5	77.5\\
2.21966966966967	76.5	77.5\\
2.21981981981982	76.5	77.5\\
2.21996996996997	76.5	77.5\\
2.22012012012012	76.5	77.5\\
2.22027027027027	76.5	77.5\\
2.22042042042042	76.5	77.5\\
2.22057057057057	76.5	77.5\\
2.22072072072072	76.5	77.5\\
2.22087087087087	76.5	77.5\\
2.22102102102102	76.5	77.5\\
2.22117117117117	76.5	77.5\\
2.22132132132132	76.5	77.5\\
2.22147147147147	76.5	77.5\\
2.22162162162162	76.5	77.5\\
2.22177177177177	76.5	77.5\\
2.22192192192192	76.5	77.5\\
2.22207207207207	76.5	77.5\\
2.22222222222222	76.5	77.5\\
2.22237237237237	76.5	77.5\\
2.22252252252252	76.5	77.5\\
2.22267267267267	76.5	77.5\\
2.22282282282282	76.5	77.5\\
2.22297297297297	76.5	77.5\\
2.22312312312312	76.5	77.5\\
2.22327327327327	76.5	77.5\\
2.22342342342342	76.5	77.5\\
2.22357357357357	76.5	77.5\\
2.22372372372372	76.5	77.5\\
2.22387387387387	76.5	77.5\\
2.22402402402402	76.5	77.5\\
2.22417417417417	76.5	77.5\\
2.22432432432432	76.5	77.5\\
2.22447447447447	76.5	77.5\\
2.22462462462462	76.5	77.5\\
2.22477477477477	76.5	77.5\\
2.22492492492492	76.5	77.5\\
2.22507507507507	76.5	77.5\\
2.22522522522523	76.5	77.5\\
2.22537537537538	76.5	77.5\\
2.22552552552553	76.5	77.5\\
2.22567567567568	76.5	77.5\\
2.22582582582583	76.5	77.5\\
2.22597597597598	76.5	77.5\\
2.22612612612613	76.5	77.5\\
2.22627627627628	76.5	77.5\\
2.22642642642643	76.5	77.5\\
2.22657657657658	76.5	77.5\\
2.22672672672673	76.5	77.5\\
2.22687687687688	76.5	77.5\\
2.22702702702703	76.5	77.5\\
2.22717717717718	76.5	77.5\\
2.22732732732733	76.5	77.5\\
2.22747747747748	76.5	77.5\\
2.22762762762763	76.5	77.5\\
2.22777777777778	76.5	77.5\\
2.22792792792793	76.5	77.5\\
2.22807807807808	76.5	77.5\\
2.22822822822823	76.5	77.5\\
2.22837837837838	76.5	77.5\\
2.22852852852853	76.5	77.5\\
2.22867867867868	76.5	77.5\\
2.22882882882883	76.5	77.5\\
2.22897897897898	76.5	77.5\\
2.22912912912913	76.5	77.5\\
2.22927927927928	76.5	77.5\\
2.22942942942943	76.5	77.5\\
2.22957957957958	76.5	77.5\\
2.22972972972973	76.5	77.5\\
2.22987987987988	76.5	77.5\\
2.23003003003003	76.5	77.5\\
2.23018018018018	76.5	77.5\\
2.23033033033033	76.5	77.5\\
2.23048048048048	76.5	77.5\\
2.23063063063063	76.5	77.5\\
2.23078078078078	76.5	77.5\\
2.23093093093093	76.5	77.5\\
2.23108108108108	76.5	77.5\\
2.23123123123123	76.5	77.5\\
2.23138138138138	76.5	77.5\\
2.23153153153153	76.5	77.5\\
2.23168168168168	76.5	77.5\\
2.23183183183183	76.5	77.5\\
2.23198198198198	76.5	77.5\\
2.23213213213213	76.5	77.5\\
2.23228228228228	76.5	77.5\\
2.23243243243243	76.5	77.5\\
2.23258258258258	76.5	77.5\\
2.23273273273273	76.5	77.5\\
2.23288288288288	76.5	77.5\\
2.23303303303303	76.5	77.5\\
2.23318318318318	76.5	77.5\\
2.23333333333333	76.5	77.5\\
2.23348348348348	76.5	77.5\\
2.23363363363363	76.5	77.5\\
2.23378378378378	76.5	77.5\\
2.23393393393393	76.5	77.5\\
2.23408408408408	76.5	77.5\\
2.23423423423423	76.5	77.5\\
2.23438438438438	76.5	77.5\\
2.23453453453453	76.5	77.5\\
2.23468468468468	76.5	77.5\\
2.23483483483483	76.5	77.5\\
2.23498498498498	76.5	77.5\\
2.23513513513514	76.5	77.5\\
2.23528528528529	76.5	77.5\\
2.23543543543544	76.5	77.5\\
2.23558558558559	76.5	77.5\\
2.23573573573574	76.5	77.5\\
2.23588588588589	76.5	77.5\\
2.23603603603604	76.5	77.5\\
2.23618618618619	76.5	77.5\\
2.23633633633634	76.5	77.5\\
2.23648648648649	76.5	77.5\\
2.23663663663664	76.5	77.5\\
2.23678678678679	76.5	77.5\\
2.23693693693694	76.5	77.5\\
2.23708708708709	76.5	77.5\\
2.23723723723724	76.5	77.5\\
2.23738738738739	76.5	77.5\\
2.23753753753754	76.5	77.5\\
2.23768768768769	76.5	77.5\\
2.23783783783784	76.5	77.5\\
2.23798798798799	76.5	77.5\\
2.23813813813814	76.5	77.5\\
2.23828828828829	76.5	77.5\\
2.23843843843844	76.5	77.5\\
2.23858858858859	76.5	77.5\\
2.23873873873874	76.5	77.5\\
2.23888888888889	76.5	77.5\\
2.23903903903904	76.5	77.5\\
2.23918918918919	76.5	77.5\\
2.23933933933934	76.5	77.5\\
2.23948948948949	76.5	77.5\\
2.23963963963964	76.5	77.5\\
2.23978978978979	76.5	77.5\\
2.23993993993994	76.5	77.5\\
2.24009009009009	76.5	77.5\\
2.24024024024024	76.5	77.5\\
2.24039039039039	76.5	77.5\\
2.24054054054054	76.5	77.5\\
2.24069069069069	76.5	77.5\\
2.24084084084084	76.5	77.5\\
2.24099099099099	76.5	77.5\\
2.24114114114114	76.5	77.5\\
2.24129129129129	76.5	77.5\\
2.24144144144144	76.5	77.5\\
2.24159159159159	76.5	77.5\\
2.24174174174174	76.5	77.5\\
2.24189189189189	76.5	77.5\\
2.24204204204204	76.5	77.5\\
2.24219219219219	76.5	77.5\\
2.24234234234234	76.5	77.5\\
2.24249249249249	76.5	77.5\\
2.24264264264264	76.5	77.5\\
2.24279279279279	76.5	77.5\\
2.24294294294294	76.5	77.5\\
2.24309309309309	76.5	77.5\\
2.24324324324324	76.5	77.5\\
2.24339339339339	76.5	77.5\\
2.24354354354354	76.5	77.5\\
2.24369369369369	76.5	77.5\\
2.24384384384384	76.5	77.5\\
2.24399399399399	76.5	77.5\\
2.24414414414414	76.5	77.5\\
2.24429429429429	76.5	77.5\\
2.24444444444444	76.5	77.5\\
2.24459459459459	76.5	77.5\\
2.24474474474474	76.5	77.5\\
2.2448948948949	76.5	77.5\\
2.24504504504505	76.5	77.5\\
2.2451951951952	76.5	77.5\\
2.24534534534535	76.5	77.5\\
2.2454954954955	76.5	77.5\\
2.24564564564565	76.5	77.5\\
2.2457957957958	76.5	77.5\\
2.24594594594595	76.5	77.5\\
2.2460960960961	76.5	77.5\\
2.24624624624625	76.5	77.5\\
2.2463963963964	76.5	77.5\\
2.24654654654655	76.5	77.5\\
2.2466966966967	76.5	77.5\\
2.24684684684685	76.5	77.5\\
2.246996996997	76.5	77.5\\
2.24714714714715	76.5	77.5\\
2.2472972972973	76.5	77.5\\
2.24744744744745	76.5	77.5\\
2.2475975975976	76.5	77.5\\
2.24774774774775	76.5	77.5\\
2.2478978978979	76.5	77.5\\
2.24804804804805	76.5	77.5\\
2.2481981981982	76.5	77.5\\
2.24834834834835	76.5	77.5\\
2.2484984984985	76.5	77.5\\
2.24864864864865	76.5	77.5\\
2.2487987987988	76.5	77.5\\
2.24894894894895	76.5	77.5\\
2.2490990990991	76.5	77.5\\
2.24924924924925	76.5	77.5\\
2.2493993993994	76.5	77.5\\
2.24954954954955	76.5	77.5\\
2.2496996996997	76.5	77.5\\
2.24984984984985	76.5	77.5\\
2.25	76.5	77.5\\
2.1	77.5	77.5\\
2.10015015015015	77.5	77.5\\
2.1003003003003	77.5	77.5\\
2.10045045045045	77.5	77.5\\
2.1006006006006	77.5	77.5\\
2.10075075075075	77.5	77.5\\
2.1009009009009	77.5	77.5\\
2.10105105105105	77.5	77.5\\
2.1012012012012	77.5	77.5\\
2.10135135135135	77.5	77.5\\
2.1015015015015	77.5	77.5\\
2.10165165165165	77.5	77.5\\
2.1018018018018	77.5	77.5\\
2.10195195195195	77.5	77.5\\
2.1021021021021	77.5	77.5\\
2.10225225225225	77.5	77.5\\
2.1024024024024	77.5	77.5\\
2.10255255255255	77.5	77.5\\
2.1027027027027	77.5	77.5\\
2.10285285285285	77.5	77.5\\
2.103003003003	77.5	77.5\\
2.10315315315315	77.5	77.5\\
2.1033033033033	77.5	77.5\\
2.10345345345345	77.5	77.5\\
2.1036036036036	77.5	77.5\\
2.10375375375375	77.5	77.5\\
2.1039039039039	77.5	77.5\\
2.10405405405405	77.5	77.5\\
2.1042042042042	77.5	77.5\\
2.10435435435435	77.5	77.5\\
2.1045045045045	77.5	77.5\\
2.10465465465465	77.5	77.5\\
2.1048048048048	77.5	77.5\\
2.10495495495495	77.5	77.5\\
2.10510510510511	77.5	77.5\\
2.10525525525526	77.5	77.5\\
2.10540540540541	77.5	77.5\\
2.10555555555556	77.5	77.5\\
2.10570570570571	77.5	77.5\\
2.10585585585586	77.5	77.5\\
2.10600600600601	77.5	77.5\\
2.10615615615616	77.5	77.5\\
2.10630630630631	77.5	77.5\\
2.10645645645646	77.5	77.5\\
2.10660660660661	77.5	77.5\\
2.10675675675676	77.5	77.5\\
2.10690690690691	77.5	77.5\\
2.10705705705706	77.5	77.5\\
2.10720720720721	77.5	77.5\\
2.10735735735736	77.5	77.5\\
2.10750750750751	77.5	77.5\\
2.10765765765766	77.5	77.5\\
2.10780780780781	77.5	77.5\\
2.10795795795796	77.5	77.5\\
2.10810810810811	77.5	77.5\\
2.10825825825826	77.5	77.5\\
2.10840840840841	77.5	77.5\\
2.10855855855856	77.5	77.5\\
2.10870870870871	77.5	77.5\\
2.10885885885886	77.5	77.5\\
2.10900900900901	77.5	77.5\\
2.10915915915916	77.5	77.5\\
2.10930930930931	77.5	77.5\\
2.10945945945946	77.5	77.5\\
2.10960960960961	77.5	77.5\\
2.10975975975976	77.5	77.5\\
2.10990990990991	77.5	77.5\\
2.11006006006006	77.5	77.5\\
2.11021021021021	77.5	77.5\\
2.11036036036036	77.5	77.5\\
2.11051051051051	77.5	77.5\\
2.11066066066066	77.5	77.5\\
2.11081081081081	77.5	77.5\\
2.11096096096096	77.5	77.5\\
2.11111111111111	77.5	77.5\\
2.11126126126126	77.5	77.5\\
2.11141141141141	77.5	77.5\\
2.11156156156156	77.5	77.5\\
2.11171171171171	77.5	77.5\\
2.11186186186186	77.5	77.5\\
2.11201201201201	77.5	77.5\\
2.11216216216216	77.5	77.5\\
2.11231231231231	77.5	77.5\\
2.11246246246246	77.5	77.5\\
2.11261261261261	77.5	77.5\\
2.11276276276276	77.5	77.5\\
2.11291291291291	77.5	77.5\\
2.11306306306306	77.5	77.5\\
2.11321321321321	77.5	77.5\\
2.11336336336336	77.5	77.5\\
2.11351351351351	77.5	77.5\\
2.11366366366366	77.5	77.5\\
2.11381381381381	77.5	77.5\\
2.11396396396396	77.5	77.5\\
2.11411411411411	77.5	77.5\\
2.11426426426426	77.5	77.5\\
2.11441441441441	77.5	77.5\\
2.11456456456456	77.5	77.5\\
2.11471471471471	77.5	77.5\\
2.11486486486486	77.5	77.5\\
2.11501501501502	77.5	77.5\\
2.11516516516517	77.5	77.5\\
2.11531531531532	77.5	77.5\\
2.11546546546547	77.5	77.5\\
2.11561561561562	77.5	77.5\\
2.11576576576577	77.5	77.5\\
2.11591591591592	77.5	77.5\\
2.11606606606607	77.5	77.5\\
2.11621621621622	77.5	77.5\\
2.11636636636637	77.5	77.5\\
2.11651651651652	77.5	77.5\\
2.11666666666667	77.5	77.5\\
2.11681681681682	77.5	77.5\\
2.11696696696697	77.5	77.5\\
2.11711711711712	77.5	77.5\\
2.11726726726727	77.5	77.5\\
2.11741741741742	77.5	77.5\\
2.11756756756757	77.5	77.5\\
2.11771771771772	77.5	77.5\\
2.11786786786787	77.5	77.5\\
2.11801801801802	77.5	77.5\\
2.11816816816817	77.5	77.5\\
2.11831831831832	77.5	77.5\\
2.11846846846847	77.5	77.5\\
2.11861861861862	77.5	77.5\\
2.11876876876877	77.5	77.5\\
2.11891891891892	77.5	77.5\\
2.11906906906907	77.5	77.5\\
2.11921921921922	77.5	77.5\\
2.11936936936937	77.5	77.5\\
2.11951951951952	77.5	77.5\\
2.11966966966967	77.5	77.5\\
2.11981981981982	77.5	77.5\\
2.11996996996997	77.5	77.5\\
2.12012012012012	77.5	77.5\\
2.12027027027027	77.5	77.5\\
2.12042042042042	77.5	77.5\\
2.12057057057057	77.5	77.5\\
2.12072072072072	77.5	77.5\\
2.12087087087087	77.5	77.5\\
2.12102102102102	77.5	77.5\\
2.12117117117117	77.5	77.5\\
2.12132132132132	77.5	77.5\\
2.12147147147147	77.5	77.5\\
2.12162162162162	77.5	77.5\\
2.12177177177177	77.5	77.5\\
2.12192192192192	77.5	77.5\\
2.12207207207207	77.5	77.5\\
2.12222222222222	77.5	77.5\\
2.12237237237237	77.5	77.5\\
2.12252252252252	77.5	77.5\\
2.12267267267267	77.5	77.5\\
2.12282282282282	77.5	77.5\\
2.12297297297297	77.5	77.5\\
2.12312312312312	77.5	77.5\\
2.12327327327327	77.5	77.5\\
2.12342342342342	77.5	77.5\\
2.12357357357357	77.5	77.5\\
2.12372372372372	77.5	77.5\\
2.12387387387387	77.5	77.5\\
2.12402402402402	77.5	77.5\\
2.12417417417417	77.5	77.5\\
2.12432432432432	77.5	77.5\\
2.12447447447447	77.5	77.5\\
2.12462462462462	77.5	77.5\\
2.12477477477477	77.5	77.5\\
2.12492492492493	77.5	77.5\\
2.12507507507508	77.5	77.5\\
2.12522522522523	77.5	77.5\\
2.12537537537538	77.5	77.5\\
2.12552552552553	77.5	77.5\\
2.12567567567568	77.5	77.5\\
2.12582582582583	77.5	77.5\\
2.12597597597598	77.5	77.5\\
2.12612612612613	77.5	77.5\\
2.12627627627628	77.5	77.5\\
2.12642642642643	77.5	77.5\\
2.12657657657658	77.5	77.5\\
2.12672672672673	77.5	77.5\\
2.12687687687688	77.5	77.5\\
2.12702702702703	77.5	77.5\\
2.12717717717718	77.5	77.5\\
2.12732732732733	77.5	77.5\\
2.12747747747748	77.5	77.5\\
2.12762762762763	77.5	77.5\\
2.12777777777778	77.5	77.5\\
2.12792792792793	77.5	77.5\\
2.12807807807808	77.5	77.5\\
2.12822822822823	77.5	77.5\\
2.12837837837838	77.5	77.5\\
2.12852852852853	77.5	77.5\\
2.12867867867868	77.5	77.5\\
2.12882882882883	77.5	77.5\\
2.12897897897898	77.5	77.5\\
2.12912912912913	77.5	77.5\\
2.12927927927928	77.5	77.5\\
2.12942942942943	77.5	77.5\\
2.12957957957958	77.5	77.5\\
2.12972972972973	77.5	77.5\\
2.12987987987988	77.5	77.5\\
2.13003003003003	77.5	77.5\\
2.13018018018018	77.5	77.5\\
2.13033033033033	77.5	77.5\\
2.13048048048048	77.5	77.5\\
2.13063063063063	77.5	77.5\\
2.13078078078078	77.5	77.5\\
2.13093093093093	77.5	77.5\\
2.13108108108108	77.5	77.5\\
2.13123123123123	77.5	77.5\\
2.13138138138138	77.5	77.5\\
2.13153153153153	77.5	77.5\\
2.13168168168168	77.5	77.5\\
2.13183183183183	77.5	77.5\\
2.13198198198198	77.5	77.5\\
2.13213213213213	77.5	77.5\\
2.13228228228228	77.5	77.5\\
2.13243243243243	77.5	77.5\\
2.13258258258258	77.5	77.5\\
2.13273273273273	77.5	77.5\\
2.13288288288288	77.5	77.5\\
2.13303303303303	77.5	77.5\\
2.13318318318318	77.5	77.5\\
2.13333333333333	77.5	77.5\\
2.13348348348348	77.5	77.5\\
2.13363363363363	77.5	77.5\\
2.13378378378378	77.5	77.5\\
2.13393393393393	77.5	77.5\\
2.13408408408408	77.5	77.5\\
2.13423423423423	77.5	77.5\\
2.13438438438438	77.5	77.5\\
2.13453453453453	77.5	77.5\\
2.13468468468468	77.5	77.5\\
2.13483483483483	77.5	77.5\\
2.13498498498498	77.5	77.5\\
2.13513513513514	77.5	77.5\\
2.13528528528529	77.5	77.5\\
2.13543543543544	77.5	77.5\\
2.13558558558559	77.5	77.5\\
2.13573573573574	77.5	77.5\\
2.13588588588589	77.5	77.5\\
2.13603603603604	77.5	77.5\\
2.13618618618619	77.5	77.5\\
2.13633633633634	77.5	77.5\\
2.13648648648649	77.5	77.5\\
2.13663663663664	77.5	77.5\\
2.13678678678679	77.5	77.5\\
2.13693693693694	77.5	77.5\\
2.13708708708709	77.5	77.5\\
2.13723723723724	77.5	77.5\\
2.13738738738739	77.5	77.5\\
2.13753753753754	77.5	77.5\\
2.13768768768769	77.5	77.5\\
2.13783783783784	77.5	77.5\\
2.13798798798799	77.5	77.5\\
2.13813813813814	77.5	77.5\\
2.13828828828829	77.5	77.5\\
2.13843843843844	77.5	77.5\\
2.13858858858859	77.5	77.5\\
2.13873873873874	77.5	77.5\\
2.13888888888889	77.5	77.5\\
2.13903903903904	77.5	77.5\\
2.13918918918919	77.5	77.5\\
2.13933933933934	77.5	77.5\\
2.13948948948949	77.5	77.5\\
2.13963963963964	77.5	77.5\\
2.13978978978979	77.5	77.5\\
2.13993993993994	77.5	77.5\\
2.14009009009009	77.5	77.5\\
2.14024024024024	77.5	77.5\\
2.14039039039039	77.5	77.5\\
2.14054054054054	77.5	77.5\\
2.14069069069069	77.5	77.5\\
2.14084084084084	77.5	77.5\\
2.14099099099099	77.5	77.5\\
2.14114114114114	77.5	77.5\\
2.14129129129129	77.5	77.5\\
2.14144144144144	77.5	77.5\\
2.14159159159159	77.5	77.5\\
2.14174174174174	77.5	77.5\\
2.14189189189189	77.5	77.5\\
2.14204204204204	77.5	77.5\\
2.14219219219219	77.5	77.5\\
2.14234234234234	77.5	77.5\\
2.14249249249249	77.5	77.5\\
2.14264264264264	77.5	77.5\\
2.14279279279279	77.5	77.5\\
2.14294294294294	77.5	77.5\\
2.14309309309309	77.5	77.5\\
2.14324324324324	77.5	77.5\\
2.14339339339339	77.5	77.5\\
2.14354354354354	77.5	77.5\\
2.14369369369369	77.5	77.5\\
2.14384384384384	77.5	77.5\\
2.14399399399399	77.5	77.5\\
2.14414414414414	77.5	77.5\\
2.14429429429429	77.5	77.5\\
2.14444444444444	77.5	77.5\\
2.14459459459459	77.5	77.5\\
2.14474474474474	77.5	77.5\\
2.14489489489489	77.5	77.5\\
2.14504504504505	77.5	77.5\\
2.1451951951952	77.5	77.5\\
2.14534534534535	77.5	77.5\\
2.1454954954955	77.5	77.5\\
2.14564564564565	77.5	77.5\\
2.1457957957958	77.5	77.5\\
2.14594594594595	77.5	77.5\\
2.1460960960961	77.5	77.5\\
2.14624624624625	77.5	77.5\\
2.1463963963964	77.5	77.5\\
2.14654654654655	77.5	77.5\\
2.1466966966967	77.5	77.5\\
2.14684684684685	77.5	77.5\\
2.146996996997	77.5	77.5\\
2.14714714714715	77.5	77.5\\
2.1472972972973	77.5	77.5\\
2.14744744744745	77.5	77.5\\
2.1475975975976	77.5	77.5\\
2.14774774774775	77.5	77.5\\
2.1478978978979	77.5	77.5\\
2.14804804804805	77.5	77.5\\
2.1481981981982	77.5	77.5\\
2.14834834834835	77.5	77.5\\
2.1484984984985	77.5	77.5\\
2.14864864864865	77.5	77.5\\
2.1487987987988	77.5	77.5\\
2.14894894894895	77.5	77.5\\
2.1490990990991	77.5	77.5\\
2.14924924924925	77.5	77.5\\
2.1493993993994	77.5	77.5\\
2.14954954954955	77.5	77.5\\
2.1496996996997	77.5	77.5\\
2.14984984984985	77.5	77.5\\
2.15	77.5	77.5\\
2.15015015015015	77.5	77.5\\
2.1503003003003	77.5	77.5\\
2.15045045045045	77.5	77.5\\
2.1506006006006	77.5	77.5\\
2.15075075075075	77.5	77.5\\
2.1509009009009	77.5	77.5\\
2.15105105105105	77.5	77.5\\
2.1512012012012	77.5	77.5\\
2.15135135135135	77.5	77.5\\
2.1515015015015	77.5	77.5\\
2.15165165165165	77.5	77.5\\
2.1518018018018	77.5	77.5\\
2.15195195195195	77.5	77.5\\
2.1521021021021	77.5	77.5\\
2.15225225225225	77.5	77.5\\
2.1524024024024	77.5	77.5\\
2.15255255255255	77.5	77.5\\
2.1527027027027	77.5	77.5\\
2.15285285285285	77.5	77.5\\
2.153003003003	77.5	77.5\\
2.15315315315315	77.5	77.5\\
2.1533033033033	77.5	77.5\\
2.15345345345345	77.5	77.5\\
2.1536036036036	77.5	77.5\\
2.15375375375375	77.5	77.5\\
2.1539039039039	77.5	77.5\\
2.15405405405405	77.5	77.5\\
2.1542042042042	77.5	77.5\\
2.15435435435435	77.5	77.5\\
2.1545045045045	77.5	77.5\\
2.15465465465465	77.5	77.5\\
2.1548048048048	77.5	77.5\\
2.15495495495496	77.5	77.5\\
2.15510510510511	77.5	77.5\\
2.15525525525526	77.5	77.5\\
2.15540540540541	77.5	77.5\\
2.15555555555556	77.5	77.5\\
2.15570570570571	77.5	77.5\\
2.15585585585586	77.5	77.5\\
2.15600600600601	77.5	77.5\\
2.15615615615616	77.5	77.5\\
2.15630630630631	77.5	77.5\\
2.15645645645646	77.5	77.5\\
2.15660660660661	77.5	77.5\\
2.15675675675676	77.5	77.5\\
2.15690690690691	77.5	77.5\\
2.15705705705706	77.5	77.5\\
2.15720720720721	77.5	77.5\\
2.15735735735736	77.5	77.5\\
2.15750750750751	77.5	77.5\\
2.15765765765766	77.5	77.5\\
2.15780780780781	77.5	77.5\\
2.15795795795796	77.5	77.5\\
2.15810810810811	77.5	77.5\\
2.15825825825826	77.5	77.5\\
2.15840840840841	77.5	77.5\\
2.15855855855856	77.5	77.5\\
2.15870870870871	77.5	77.5\\
2.15885885885886	77.5	77.5\\
2.15900900900901	77.5	77.5\\
2.15915915915916	77.5	77.5\\
2.15930930930931	77.5	77.5\\
2.15945945945946	77.5	77.5\\
2.15960960960961	77.5	77.5\\
2.15975975975976	77.5	77.5\\
2.15990990990991	77.5	77.5\\
2.16006006006006	77.5	77.5\\
2.16021021021021	77.5	77.5\\
2.16036036036036	77.5	77.5\\
2.16051051051051	77.5	77.5\\
2.16066066066066	77.5	77.5\\
2.16081081081081	77.5	77.5\\
2.16096096096096	77.5	77.5\\
2.16111111111111	77.5	77.5\\
2.16126126126126	77.5	77.5\\
2.16141141141141	77.5	77.5\\
2.16156156156156	77.5	77.5\\
2.16171171171171	77.5	77.5\\
2.16186186186186	77.5	77.5\\
2.16201201201201	77.5	77.5\\
2.16216216216216	77.5	77.5\\
2.16231231231231	77.5	77.5\\
2.16246246246246	77.5	77.5\\
2.16261261261261	77.5	77.5\\
2.16276276276276	77.5	77.5\\
2.16291291291291	77.5	77.5\\
2.16306306306306	77.5	77.5\\
2.16321321321321	77.5	77.5\\
2.16336336336336	77.5	77.5\\
2.16351351351351	77.5	77.5\\
2.16366366366366	77.5	77.5\\
2.16381381381381	77.5	77.5\\
2.16396396396396	77.5	77.5\\
2.16411411411411	77.5	77.5\\
2.16426426426426	77.5	77.5\\
2.16441441441441	77.5	77.5\\
2.16456456456456	77.5	77.5\\
2.16471471471471	77.5	77.5\\
2.16486486486486	77.5	77.5\\
2.16501501501501	77.5	77.5\\
2.16516516516517	77.5	77.5\\
2.16531531531532	77.5	77.5\\
2.16546546546547	77.5	77.5\\
2.16561561561562	77.5	77.5\\
2.16576576576577	77.5	77.5\\
2.16591591591592	77.5	77.5\\
2.16606606606607	77.5	77.5\\
2.16621621621622	77.5	77.5\\
2.16636636636637	77.5	77.5\\
2.16651651651652	77.5	77.5\\
2.16666666666667	77.5	77.5\\
2.16681681681682	77.5	77.5\\
2.16696696696697	77.5	77.5\\
2.16711711711712	77.5	77.5\\
2.16726726726727	77.5	77.5\\
2.16741741741742	77.5	77.5\\
2.16756756756757	77.5	77.5\\
2.16771771771772	77.5	77.5\\
2.16786786786787	77.5	77.5\\
2.16801801801802	77.5	77.5\\
2.16816816816817	77.5	77.5\\
2.16831831831832	77.5	77.5\\
2.16846846846847	77.5	77.5\\
2.16861861861862	77.5	77.5\\
2.16876876876877	77.5	77.5\\
2.16891891891892	77.5	77.5\\
2.16906906906907	77.5	77.5\\
2.16921921921922	77.5	77.5\\
2.16936936936937	77.5	77.5\\
2.16951951951952	77.5	77.5\\
2.16966966966967	77.5	77.5\\
2.16981981981982	77.5	77.5\\
2.16996996996997	77.5	77.5\\
2.17012012012012	77.5	77.5\\
2.17027027027027	77.5	77.5\\
2.17042042042042	77.5	77.5\\
2.17057057057057	77.5	77.5\\
2.17072072072072	77.5	77.5\\
2.17087087087087	77.5	77.5\\
2.17102102102102	77.5	77.5\\
2.17117117117117	77.5	77.5\\
2.17132132132132	77.5	77.5\\
2.17147147147147	77.5	77.5\\
2.17162162162162	77.5	77.5\\
2.17177177177177	77.5	77.5\\
2.17192192192192	77.5	77.5\\
2.17207207207207	77.5	77.5\\
2.17222222222222	77.5	77.5\\
2.17237237237237	77.5	77.5\\
2.17252252252252	77.5	77.5\\
2.17267267267267	77.5	77.5\\
2.17282282282282	77.5	77.5\\
2.17297297297297	77.5	77.5\\
2.17312312312312	77.5	77.5\\
2.17327327327327	77.5	77.5\\
2.17342342342342	77.5	77.5\\
2.17357357357357	77.5	77.5\\
2.17372372372372	77.5	77.5\\
2.17387387387387	77.5	77.5\\
2.17402402402402	77.5	77.5\\
2.17417417417417	77.5	77.5\\
2.17432432432432	77.5	77.5\\
2.17447447447447	77.5	77.5\\
2.17462462462462	77.5	77.5\\
2.17477477477477	77.5	77.5\\
2.17492492492492	77.5	77.5\\
2.17507507507508	77.5	77.5\\
2.17522522522523	77.5	77.5\\
2.17537537537538	77.5	77.5\\
2.17552552552553	77.5	77.5\\
2.17567567567568	77.5	77.5\\
2.17582582582583	77.5	77.5\\
2.17597597597598	77.5	77.5\\
2.17612612612613	77.5	77.5\\
2.17627627627628	77.5	77.5\\
2.17642642642643	77.5	77.5\\
2.17657657657658	77.5	77.5\\
2.17672672672673	77.5	77.5\\
2.17687687687688	77.5	77.5\\
2.17702702702703	77.5	77.5\\
2.17717717717718	77.5	77.5\\
2.17732732732733	77.5	77.5\\
2.17747747747748	77.5	77.5\\
2.17762762762763	77.5	77.5\\
2.17777777777778	77.5	77.5\\
2.17792792792793	77.5	77.5\\
2.17807807807808	77.5	77.5\\
2.17822822822823	77.5	77.5\\
2.17837837837838	77.5	77.5\\
2.17852852852853	77.5	77.5\\
2.17867867867868	77.5	77.5\\
2.17882882882883	77.5	77.5\\
2.17897897897898	77.5	77.5\\
2.17912912912913	77.5	77.5\\
2.17927927927928	77.5	77.5\\
2.17942942942943	77.5	77.5\\
2.17957957957958	77.5	77.5\\
2.17972972972973	77.5	77.5\\
2.17987987987988	77.5	77.5\\
2.18003003003003	77.5	77.5\\
2.18018018018018	77.5	77.5\\
2.18033033033033	77.5	77.5\\
2.18048048048048	77.5	77.5\\
2.18063063063063	77.5	77.5\\
2.18078078078078	77.5	77.5\\
2.18093093093093	77.5	77.5\\
2.18108108108108	77.5	77.5\\
2.18123123123123	77.5	77.5\\
2.18138138138138	77.5	77.5\\
2.18153153153153	77.5	77.5\\
2.18168168168168	77.5	77.5\\
2.18183183183183	77.5	77.5\\
2.18198198198198	77.5	77.5\\
2.18213213213213	77.5	77.5\\
2.18228228228228	77.5	77.5\\
2.18243243243243	77.5	77.5\\
2.18258258258258	77.5	77.5\\
2.18273273273273	77.5	77.5\\
2.18288288288288	77.5	77.5\\
2.18303303303303	77.5	77.5\\
2.18318318318318	77.5	77.5\\
2.18333333333333	77.5	77.5\\
2.18348348348348	77.5	77.5\\
2.18363363363363	77.5	77.5\\
2.18378378378378	77.5	77.5\\
2.18393393393393	77.5	77.5\\
2.18408408408408	77.5	77.5\\
2.18423423423423	77.5	77.5\\
2.18438438438438	77.5	77.5\\
2.18453453453453	77.5	77.5\\
2.18468468468468	77.5	77.5\\
2.18483483483483	77.5	77.5\\
2.18498498498499	77.5	77.5\\
2.18513513513514	77.5	77.5\\
2.18528528528529	77.5	77.5\\
2.18543543543544	77.5	77.5\\
2.18558558558559	77.5	77.5\\
2.18573573573574	77.5	77.5\\
2.18588588588589	77.5	77.5\\
2.18603603603604	77.5	77.5\\
2.18618618618619	77.5	77.5\\
2.18633633633634	77.5	77.5\\
2.18648648648649	77.5	77.5\\
2.18663663663664	77.5	77.5\\
2.18678678678679	77.5	77.5\\
2.18693693693694	77.5	77.5\\
2.18708708708709	77.5	77.5\\
2.18723723723724	77.5	77.5\\
2.18738738738739	77.5	77.5\\
2.18753753753754	77.5	77.5\\
2.18768768768769	77.5	77.5\\
2.18783783783784	77.5	77.5\\
2.18798798798799	77.5	77.5\\
2.18813813813814	77.5	77.5\\
2.18828828828829	77.5	77.5\\
2.18843843843844	77.5	77.5\\
2.18858858858859	77.5	77.5\\
2.18873873873874	77.5	77.5\\
2.18888888888889	77.5	77.5\\
2.18903903903904	77.5	77.5\\
2.18918918918919	77.5	77.5\\
2.18933933933934	77.5	77.5\\
2.18948948948949	77.5	77.5\\
2.18963963963964	77.5	77.5\\
2.18978978978979	77.5	77.5\\
2.18993993993994	77.5	77.5\\
2.19009009009009	77.5	77.5\\
2.19024024024024	77.5	77.5\\
2.19039039039039	77.5	77.5\\
2.19054054054054	77.5	77.5\\
2.19069069069069	77.5	77.5\\
2.19084084084084	77.5	77.5\\
2.19099099099099	77.5	77.5\\
2.19114114114114	77.5	77.5\\
2.19129129129129	77.5	77.5\\
2.19144144144144	77.5	77.5\\
2.19159159159159	77.5	77.5\\
2.19174174174174	77.5	77.5\\
2.19189189189189	77.5	77.5\\
2.19204204204204	77.5	77.5\\
2.19219219219219	77.5	77.5\\
2.19234234234234	77.5	77.5\\
2.19249249249249	77.5	77.5\\
2.19264264264264	77.5	77.5\\
2.19279279279279	77.5	77.5\\
2.19294294294294	77.5	77.5\\
2.19309309309309	77.5	77.5\\
2.19324324324324	77.5	77.5\\
2.19339339339339	77.5	77.5\\
2.19354354354354	77.5	77.5\\
2.19369369369369	77.5	77.5\\
2.19384384384384	77.5	77.5\\
2.19399399399399	77.5	77.5\\
2.19414414414414	77.5	77.5\\
2.19429429429429	77.5	77.5\\
2.19444444444444	77.5	77.5\\
2.19459459459459	77.5	77.5\\
2.19474474474474	77.5	77.5\\
2.19489489489489	77.5	77.5\\
2.19504504504504	77.5	77.5\\
2.1951951951952	77.5	77.5\\
2.19534534534535	77.5	77.5\\
2.1954954954955	77.5	77.5\\
2.19564564564565	77.5	77.5\\
2.1957957957958	77.5	77.5\\
2.19594594594595	77.5	77.5\\
2.1960960960961	77.5	77.5\\
2.19624624624625	77.5	77.5\\
2.1963963963964	77.5	77.5\\
2.19654654654655	77.5	77.5\\
2.1966966966967	77.5	77.5\\
2.19684684684685	77.5	77.5\\
2.196996996997	77.5	77.5\\
2.19714714714715	77.5	77.5\\
2.1972972972973	77.5	77.5\\
2.19744744744745	77.5	77.5\\
2.1975975975976	77.5	77.5\\
2.19774774774775	77.5	77.5\\
2.1978978978979	77.5	77.5\\
2.19804804804805	77.5	77.5\\
2.1981981981982	77.5	77.5\\
2.19834834834835	77.5	77.5\\
2.1984984984985	77.5	77.5\\
2.19864864864865	77.5	77.5\\
2.1987987987988	77.5	77.5\\
2.19894894894895	77.5	77.5\\
2.1990990990991	77.5	77.5\\
2.19924924924925	77.5	77.5\\
2.1993993993994	77.5	77.5\\
2.19954954954955	77.5	77.5\\
2.1996996996997	77.5	77.5\\
2.19984984984985	77.5	77.5\\
2.2	77.5	77.5\\
2.20015015015015	77.5	77.5\\
2.2003003003003	77.5	77.5\\
2.20045045045045	77.5	77.5\\
2.2006006006006	77.5	77.5\\
2.20075075075075	77.5	77.5\\
2.2009009009009	77.5	77.5\\
2.20105105105105	77.5	77.5\\
2.2012012012012	77.5	77.5\\
2.20135135135135	77.5	77.5\\
2.2015015015015	77.5	77.5\\
2.20165165165165	77.5	77.5\\
2.2018018018018	77.5	77.5\\
2.20195195195195	77.5	77.5\\
2.2021021021021	77.5	77.5\\
2.20225225225225	77.5	77.5\\
2.2024024024024	77.5	77.5\\
2.20255255255255	77.5	77.5\\
2.2027027027027	77.5	77.5\\
2.20285285285285	77.5	77.5\\
2.203003003003	77.5	77.5\\
2.20315315315315	77.5	77.5\\
2.2033033033033	77.5	77.5\\
2.20345345345345	77.5	77.5\\
2.2036036036036	77.5	77.5\\
2.20375375375375	77.5	77.5\\
2.2039039039039	77.5	77.5\\
2.20405405405405	77.5	77.5\\
2.2042042042042	77.5	77.5\\
2.20435435435435	77.5	77.5\\
2.2045045045045	77.5	77.5\\
2.20465465465465	77.5	77.5\\
2.2048048048048	77.5	77.5\\
2.20495495495495	77.5	77.5\\
2.20510510510511	77.5	77.5\\
2.20525525525526	77.5	77.5\\
2.20540540540541	77.5	77.5\\
2.20555555555556	77.5	77.5\\
2.20570570570571	77.5	77.5\\
2.20585585585586	77.5	77.5\\
2.20600600600601	77.5	77.5\\
2.20615615615616	77.5	77.5\\
2.20630630630631	77.5	77.5\\
2.20645645645646	77.5	77.5\\
2.20660660660661	77.5	77.5\\
2.20675675675676	77.5	77.5\\
2.20690690690691	77.5	77.5\\
2.20705705705706	77.5	77.5\\
2.20720720720721	77.5	77.5\\
2.20735735735736	77.5	77.5\\
2.20750750750751	77.5	77.5\\
2.20765765765766	77.5	77.5\\
2.20780780780781	77.5	77.5\\
2.20795795795796	77.5	77.5\\
2.20810810810811	77.5	77.5\\
2.20825825825826	77.5	77.5\\
2.20840840840841	77.5	77.5\\
2.20855855855856	77.5	77.5\\
2.20870870870871	77.5	77.5\\
2.20885885885886	77.5	77.5\\
2.20900900900901	77.5	77.5\\
2.20915915915916	77.5	77.5\\
2.20930930930931	77.5	77.5\\
2.20945945945946	77.5	77.5\\
2.20960960960961	77.5	77.5\\
2.20975975975976	77.5	77.5\\
2.20990990990991	77.5	77.5\\
2.21006006006006	77.5	77.5\\
2.21021021021021	77.5	77.5\\
2.21036036036036	77.5	77.5\\
2.21051051051051	77.5	77.5\\
2.21066066066066	77.5	77.5\\
2.21081081081081	77.5	77.5\\
2.21096096096096	77.5	77.5\\
2.21111111111111	77.5	77.5\\
2.21126126126126	77.5	77.5\\
2.21141141141141	77.5	77.5\\
2.21156156156156	77.5	77.5\\
2.21171171171171	77.5	77.5\\
2.21186186186186	77.5	77.5\\
2.21201201201201	77.5	77.5\\
2.21216216216216	77.5	77.5\\
2.21231231231231	77.5	77.5\\
2.21246246246246	77.5	77.5\\
2.21261261261261	77.5	77.5\\
2.21276276276276	77.5	77.5\\
2.21291291291291	77.5	77.5\\
2.21306306306306	77.5	77.5\\
2.21321321321321	77.5	77.5\\
2.21336336336336	77.5	77.5\\
2.21351351351351	77.5	77.5\\
2.21366366366366	77.5	77.5\\
2.21381381381381	77.5	77.5\\
2.21396396396396	77.5	77.5\\
2.21411411411411	77.5	77.5\\
2.21426426426426	77.5	77.5\\
2.21441441441441	77.5	77.5\\
2.21456456456456	77.5	77.5\\
2.21471471471471	77.5	77.5\\
2.21486486486487	77.5	77.5\\
2.21501501501502	77.5	77.5\\
2.21516516516517	77.5	77.5\\
2.21531531531532	77.5	77.5\\
2.21546546546547	77.5	77.5\\
2.21561561561562	77.5	77.5\\
2.21576576576577	77.5	77.5\\
2.21591591591592	77.5	77.5\\
2.21606606606607	77.5	77.5\\
2.21621621621622	77.5	77.5\\
2.21636636636637	77.5	77.5\\
2.21651651651652	77.5	77.5\\
2.21666666666667	77.5	77.5\\
2.21681681681682	77.5	77.5\\
2.21696696696697	77.5	77.5\\
2.21711711711712	77.5	77.5\\
2.21726726726727	77.5	77.5\\
2.21741741741742	77.5	77.5\\
2.21756756756757	77.5	77.5\\
2.21771771771772	77.5	77.5\\
2.21786786786787	77.5	77.5\\
2.21801801801802	77.5	77.5\\
2.21816816816817	77.5	77.5\\
2.21831831831832	77.5	77.5\\
2.21846846846847	77.5	77.5\\
2.21861861861862	77.5	77.5\\
2.21876876876877	77.5	77.5\\
2.21891891891892	77.5	77.5\\
2.21906906906907	77.5	77.5\\
2.21921921921922	77.5	77.5\\
2.21936936936937	77.5	77.5\\
2.21951951951952	77.5	77.5\\
2.21966966966967	77.5	77.5\\
2.21981981981982	77.5	77.5\\
2.21996996996997	77.5	77.5\\
2.22012012012012	77.5	77.5\\
2.22027027027027	77.5	77.5\\
2.22042042042042	77.5	77.5\\
2.22057057057057	77.5	77.5\\
2.22072072072072	77.5	77.5\\
2.22087087087087	77.5	77.5\\
2.22102102102102	77.5	77.5\\
2.22117117117117	77.5	77.5\\
2.22132132132132	77.5	77.5\\
2.22147147147147	77.5	77.5\\
2.22162162162162	77.5	77.5\\
2.22177177177177	77.5	77.5\\
2.22192192192192	77.5	77.5\\
2.22207207207207	77.5	77.5\\
2.22222222222222	77.5	77.5\\
2.22237237237237	77.5	77.5\\
2.22252252252252	77.5	77.5\\
2.22267267267267	77.5	77.5\\
2.22282282282282	77.5	77.5\\
2.22297297297297	77.5	77.5\\
2.22312312312312	77.5	77.5\\
2.22327327327327	77.5	77.5\\
2.22342342342342	77.5	77.5\\
2.22357357357357	77.5	77.5\\
2.22372372372372	77.5	77.5\\
2.22387387387387	77.5	77.5\\
2.22402402402402	77.5	77.5\\
2.22417417417417	77.5	77.5\\
2.22432432432432	77.5	77.5\\
2.22447447447447	77.5	77.5\\
2.22462462462462	77.5	77.5\\
2.22477477477477	77.5	77.5\\
2.22492492492492	77.5	77.5\\
2.22507507507507	77.5	77.5\\
2.22522522522523	77.5	77.5\\
2.22537537537538	77.5	77.5\\
2.22552552552553	77.5	77.5\\
2.22567567567568	77.5	77.5\\
2.22582582582583	77.5	77.5\\
2.22597597597598	77.5	77.5\\
2.22612612612613	77.5	77.5\\
2.22627627627628	77.5	77.5\\
2.22642642642643	77.5	77.5\\
2.22657657657658	77.5	77.5\\
2.22672672672673	77.5	77.5\\
2.22687687687688	77.5	77.5\\
2.22702702702703	77.5	77.5\\
2.22717717717718	77.5	77.5\\
2.22732732732733	77.5	77.5\\
2.22747747747748	77.5	77.5\\
2.22762762762763	77.5	77.5\\
2.22777777777778	77.5	77.5\\
2.22792792792793	77.5	77.5\\
2.22807807807808	77.5	77.5\\
2.22822822822823	77.5	77.5\\
2.22837837837838	77.5	77.5\\
2.22852852852853	77.5	77.5\\
2.22867867867868	77.5	77.5\\
2.22882882882883	77.5	77.5\\
2.22897897897898	77.5	77.5\\
2.22912912912913	77.5	77.5\\
2.22927927927928	77.5	77.5\\
2.22942942942943	77.5	77.5\\
2.22957957957958	77.5	77.5\\
2.22972972972973	77.5	77.5\\
2.22987987987988	77.5	77.5\\
2.23003003003003	77.5	77.5\\
2.23018018018018	77.5	77.5\\
2.23033033033033	77.5	77.5\\
2.23048048048048	77.5	77.5\\
2.23063063063063	77.5	77.5\\
2.23078078078078	77.5	77.5\\
2.23093093093093	77.5	77.5\\
2.23108108108108	77.5	77.5\\
2.23123123123123	77.5	77.5\\
2.23138138138138	77.5	77.5\\
2.23153153153153	77.5	77.5\\
2.23168168168168	77.5	77.5\\
2.23183183183183	77.5	77.5\\
2.23198198198198	77.5	77.5\\
2.23213213213213	77.5	77.5\\
2.23228228228228	77.5	77.5\\
2.23243243243243	77.5	77.5\\
2.23258258258258	77.5	77.5\\
2.23273273273273	77.5	77.5\\
2.23288288288288	77.5	77.5\\
2.23303303303303	77.5	77.5\\
2.23318318318318	77.5	77.5\\
2.23333333333333	77.5	77.5\\
2.23348348348348	77.5	77.5\\
2.23363363363363	77.5	77.5\\
2.23378378378378	77.5	77.5\\
2.23393393393393	77.5	77.5\\
2.23408408408408	77.5	77.5\\
2.23423423423423	77.5	77.5\\
2.23438438438438	77.5	77.5\\
2.23453453453453	77.5	77.5\\
2.23468468468468	77.5	77.5\\
2.23483483483483	77.5	77.5\\
2.23498498498498	77.5	77.5\\
2.23513513513514	77.5	77.5\\
2.23528528528529	77.5	77.5\\
2.23543543543544	77.5	77.5\\
2.23558558558559	77.5	77.5\\
2.23573573573574	77.5	77.5\\
2.23588588588589	77.5	77.5\\
2.23603603603604	77.5	77.5\\
2.23618618618619	77.5	77.5\\
2.23633633633634	77.5	77.5\\
2.23648648648649	77.5	77.5\\
2.23663663663664	77.5	77.5\\
2.23678678678679	77.5	77.5\\
2.23693693693694	77.5	77.5\\
2.23708708708709	77.5	77.5\\
2.23723723723724	77.5	77.5\\
2.23738738738739	77.5	77.5\\
2.23753753753754	77.5	77.5\\
2.23768768768769	77.5	77.5\\
2.23783783783784	77.5	77.5\\
2.23798798798799	77.5	77.5\\
2.23813813813814	77.5	77.5\\
2.23828828828829	77.5	77.5\\
2.23843843843844	77.5	77.5\\
2.23858858858859	77.5	77.5\\
2.23873873873874	77.5	77.5\\
2.23888888888889	77.5	77.5\\
2.23903903903904	77.5	77.5\\
2.23918918918919	77.5	77.5\\
2.23933933933934	77.5	77.5\\
2.23948948948949	77.5	77.5\\
2.23963963963964	77.5	77.5\\
2.23978978978979	77.5	77.5\\
2.23993993993994	77.5	77.5\\
2.24009009009009	77.5	77.5\\
2.24024024024024	77.5	77.5\\
2.24039039039039	77.5	77.5\\
2.24054054054054	77.5	77.5\\
2.24069069069069	77.5	77.5\\
2.24084084084084	77.5	77.5\\
2.24099099099099	77.5	77.5\\
2.24114114114114	77.5	77.5\\
2.24129129129129	77.5	77.5\\
2.24144144144144	77.5	77.5\\
2.24159159159159	77.5	77.5\\
2.24174174174174	77.5	77.5\\
2.24189189189189	77.5	77.5\\
2.24204204204204	77.5	77.5\\
2.24219219219219	77.5	77.5\\
2.24234234234234	77.5	77.5\\
2.24249249249249	77.5	77.5\\
2.24264264264264	77.5	77.5\\
2.24279279279279	77.5	77.5\\
2.24294294294294	77.5	77.5\\
2.24309309309309	77.5	77.5\\
2.24324324324324	77.5	77.5\\
2.24339339339339	77.5	77.5\\
2.24354354354354	77.5	77.5\\
2.24369369369369	77.5	77.5\\
2.24384384384384	77.5	77.5\\
2.24399399399399	77.5	77.5\\
2.24414414414414	77.5	77.5\\
2.24429429429429	77.5	77.5\\
2.24444444444444	77.5	77.5\\
2.24459459459459	77.5	77.5\\
2.24474474474474	77.5	77.5\\
2.2448948948949	77.5	77.5\\
2.24504504504505	77.5	77.5\\
2.2451951951952	77.5	77.5\\
2.24534534534535	77.5	77.5\\
2.2454954954955	77.5	77.5\\
2.24564564564565	77.5	77.5\\
2.2457957957958	77.5	77.5\\
2.24594594594595	77.5	77.5\\
2.2460960960961	77.5	77.5\\
2.24624624624625	77.5	77.5\\
2.2463963963964	77.5	77.5\\
2.24654654654655	77.5	77.5\\
2.2466966966967	77.5	77.5\\
2.24684684684685	77.5	77.5\\
2.246996996997	77.5	77.5\\
2.24714714714715	77.5	77.5\\
2.2472972972973	77.5	77.5\\
2.24744744744745	77.5	77.5\\
2.2475975975976	77.5	77.5\\
2.24774774774775	77.5	77.5\\
2.2478978978979	77.5	77.5\\
2.24804804804805	77.5	77.5\\
2.2481981981982	77.5	77.5\\
2.24834834834835	77.5	77.5\\
2.2484984984985	77.5	77.5\\
2.24864864864865	77.5	77.5\\
2.2487987987988	77.5	77.5\\
2.24894894894895	77.5	77.5\\
2.2490990990991	77.5	77.5\\
2.24924924924925	77.5	77.5\\
2.2493993993994	77.5	77.5\\
2.24954954954955	77.5	77.5\\
2.2496996996997	77.5	77.5\\
2.24984984984985	77.5	77.5\\
2.25	77.5	77.5\\
};
\addlegendentry{data1}

\addplot3[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.17012012012012	77.5	76.5\\
2.18288288288288	76.5	76.5\\
2.18408408408408	77.5	76.5\\
2.17642642642643	77.5	76.5\\
2.15735735735736	77.5	77.5\\
2.17087087087087	76.5	77.5\\
2.15705705705706	77.5	76.5\\
2.17642642642643	76.5	77.5\\
2.16411411411411	77.5	77.5\\
2.11051051051051	77.5	76.5\\
2.18468468468468	76.5	77.5\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/IDRF_Test4_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=14,
xtick = {1, 4, 8, 14},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ytick = {1000,1,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	935.691403523452\\
2	294.035906709638\\
3	1039.21884034949\\
4	1066.63291088971\\
5	13.6889397849503\\
6	8.4973699410753\\
7	1.4380153253316\\
8	0.075609282019707\\
9	0.608248321695134\\
10	0.0201087578650226\\
11	0.00459427480560175\\
12	0.00158361572503189\\
13	0.0815030505630689\\
14	2.59186538701597e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\end{axis}
\end{tikzpicture}%

==> figures/IDRF_Test4_greedyparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
tick align=outside,
xtick = {2.1,2.25},
xlabel style={font=\color{white!15!black}},
xlabel={$f$ (GHz)},
ymin=76.5,
ymax=77.5,
ylabel style={font=\color{white!15!black}},
ylabel={$d_{1}$},
zmin=76.5,
zmax=77.5,
zlabel style={font=\color{white!15!black}},
zlabel={$d_{2}$},
ticklabel style = {font={\small\sffamily}},
view={-25}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.5,-0.2)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\small,legend columns=2, column sep=0.2cm}
]
\addplot3[only marks, mark=*, mark options={}, mark size=0.5pt, draw=red!60] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.10015015015015	76.5	76.5\\
2.1003003003003	76.5	76.5\\
2.10045045045045	76.5	76.5\\
2.1006006006006	76.5	76.5\\
2.10075075075075	76.5	76.5\\
2.1009009009009	76.5	76.5\\
2.10105105105105	76.5	76.5\\
2.1012012012012	76.5	76.5\\
2.10135135135135	76.5	76.5\\
2.1015015015015	76.5	76.5\\
2.10165165165165	76.5	76.5\\
2.1018018018018	76.5	76.5\\
2.10195195195195	76.5	76.5\\
2.1021021021021	76.5	76.5\\
2.10225225225225	76.5	76.5\\
2.1024024024024	76.5	76.5\\
2.10255255255255	76.5	76.5\\
2.1027027027027	76.5	76.5\\
2.10285285285285	76.5	76.5\\
2.103003003003	76.5	76.5\\
2.10315315315315	76.5	76.5\\
2.1033033033033	76.5	76.5\\
2.10345345345345	76.5	76.5\\
2.1036036036036	76.5	76.5\\
2.10375375375375	76.5	76.5\\
2.1039039039039	76.5	76.5\\
2.10405405405405	76.5	76.5\\
2.1042042042042	76.5	76.5\\
2.10435435435435	76.5	76.5\\
2.1045045045045	76.5	76.5\\
2.10465465465465	76.5	76.5\\
2.1048048048048	76.5	76.5\\
2.10495495495495	76.5	76.5\\
2.10510510510511	76.5	76.5\\
2.10525525525526	76.5	76.5\\
2.10540540540541	76.5	76.5\\
2.10555555555556	76.5	76.5\\
2.10570570570571	76.5	76.5\\
2.10585585585586	76.5	76.5\\
2.10600600600601	76.5	76.5\\
2.10615615615616	76.5	76.5\\
2.10630630630631	76.5	76.5\\
2.10645645645646	76.5	76.5\\
2.10660660660661	76.5	76.5\\
2.10675675675676	76.5	76.5\\
2.10690690690691	76.5	76.5\\
2.10705705705706	76.5	76.5\\
2.10720720720721	76.5	76.5\\
2.10735735735736	76.5	76.5\\
2.10750750750751	76.5	76.5\\
2.10765765765766	76.5	76.5\\
2.10780780780781	76.5	76.5\\
2.10795795795796	76.5	76.5\\
2.10810810810811	76.5	76.5\\
2.10825825825826	76.5	76.5\\
2.10840840840841	76.5	76.5\\
2.10855855855856	76.5	76.5\\
2.10870870870871	76.5	76.5\\
2.10885885885886	76.5	76.5\\
2.10900900900901	76.5	76.5\\
2.10915915915916	76.5	76.5\\
2.10930930930931	76.5	76.5\\
2.10945945945946	76.5	76.5\\
2.10960960960961	76.5	76.5\\
2.10975975975976	76.5	76.5\\
2.10990990990991	76.5	76.5\\
2.11006006006006	76.5	76.5\\
2.11021021021021	76.5	76.5\\
2.11036036036036	76.5	76.5\\
2.11051051051051	76.5	76.5\\
2.11066066066066	76.5	76.5\\
2.11081081081081	76.5	76.5\\
2.11096096096096	76.5	76.5\\
2.11111111111111	76.5	76.5\\
2.11126126126126	76.5	76.5\\
2.11141141141141	76.5	76.5\\
2.11156156156156	76.5	76.5\\
2.11171171171171	76.5	76.5\\
2.11186186186186	76.5	76.5\\
2.11201201201201	76.5	76.5\\
2.11216216216216	76.5	76.5\\
2.11231231231231	76.5	76.5\\
2.11246246246246	76.5	76.5\\
2.11261261261261	76.5	76.5\\
2.11276276276276	76.5	76.5\\
2.11291291291291	76.5	76.5\\
2.11306306306306	76.5	76.5\\
2.11321321321321	76.5	76.5\\
2.11336336336336	76.5	76.5\\
2.11351351351351	76.5	76.5\\
2.11366366366366	76.5	76.5\\
2.11381381381381	76.5	76.5\\
2.11396396396396	76.5	76.5\\
2.11411411411411	76.5	76.5\\
2.11426426426426	76.5	76.5\\
2.11441441441441	76.5	76.5\\
2.11456456456456	76.5	76.5\\
2.11471471471471	76.5	76.5\\
2.11486486486486	76.5	76.5\\
2.11501501501502	76.5	76.5\\
2.11516516516517	76.5	76.5\\
2.11531531531532	76.5	76.5\\
2.11546546546547	76.5	76.5\\
2.11561561561562	76.5	76.5\\
2.11576576576577	76.5	76.5\\
2.11591591591592	76.5	76.5\\
2.11606606606607	76.5	76.5\\
2.11621621621622	76.5	76.5\\
2.11636636636637	76.5	76.5\\
2.11651651651652	76.5	76.5\\
2.11666666666667	76.5	76.5\\
2.11681681681682	76.5	76.5\\
2.11696696696697	76.5	76.5\\
2.11711711711712	76.5	76.5\\
2.11726726726727	76.5	76.5\\
2.11741741741742	76.5	76.5\\
2.11756756756757	76.5	76.5\\
2.11771771771772	76.5	76.5\\
2.11786786786787	76.5	76.5\\
2.11801801801802	76.5	76.5\\
2.11816816816817	76.5	76.5\\
2.11831831831832	76.5	76.5\\
2.11846846846847	76.5	76.5\\
2.11861861861862	76.5	76.5\\
2.11876876876877	76.5	76.5\\
2.11891891891892	76.5	76.5\\
2.11906906906907	76.5	76.5\\
2.11921921921922	76.5	76.5\\
2.11936936936937	76.5	76.5\\
2.11951951951952	76.5	76.5\\
2.11966966966967	76.5	76.5\\
2.11981981981982	76.5	76.5\\
2.11996996996997	76.5	76.5\\
2.12012012012012	76.5	76.5\\
2.12027027027027	76.5	76.5\\
2.12042042042042	76.5	76.5\\
2.12057057057057	76.5	76.5\\
2.12072072072072	76.5	76.5\\
2.12087087087087	76.5	76.5\\
2.12102102102102	76.5	76.5\\
2.12117117117117	76.5	76.5\\
2.12132132132132	76.5	76.5\\
2.12147147147147	76.5	76.5\\
2.12162162162162	76.5	76.5\\
2.12177177177177	76.5	76.5\\
2.12192192192192	76.5	76.5\\
2.12207207207207	76.5	76.5\\
2.12222222222222	76.5	76.5\\
2.12237237237237	76.5	76.5\\
2.12252252252252	76.5	76.5\\
2.12267267267267	76.5	76.5\\
2.12282282282282	76.5	76.5\\
2.12297297297297	76.5	76.5\\
2.12312312312312	76.5	76.5\\
2.12327327327327	76.5	76.5\\
2.12342342342342	76.5	76.5\\
2.12357357357357	76.5	76.5\\
2.12372372372372	76.5	76.5\\
2.12387387387387	76.5	76.5\\
2.12402402402402	76.5	76.5\\
2.12417417417417	76.5	76.5\\
2.12432432432432	76.5	76.5\\
2.12447447447447	76.5	76.5\\
2.12462462462462	76.5	76.5\\
2.12477477477477	76.5	76.5\\
2.12492492492493	76.5	76.5\\
2.12507507507508	76.5	76.5\\
2.12522522522523	76.5	76.5\\
2.12537537537538	76.5	76.5\\
2.12552552552553	76.5	76.5\\
2.12567567567568	76.5	76.5\\
2.12582582582583	76.5	76.5\\
2.12597597597598	76.5	76.5\\
2.12612612612613	76.5	76.5\\
2.12627627627628	76.5	76.5\\
2.12642642642643	76.5	76.5\\
2.12657657657658	76.5	76.5\\
2.12672672672673	76.5	76.5\\
2.12687687687688	76.5	76.5\\
2.12702702702703	76.5	76.5\\
2.12717717717718	76.5	76.5\\
2.12732732732733	76.5	76.5\\
2.12747747747748	76.5	76.5\\
2.12762762762763	76.5	76.5\\
2.12777777777778	76.5	76.5\\
2.12792792792793	76.5	76.5\\
2.12807807807808	76.5	76.5\\
2.12822822822823	76.5	76.5\\
2.12837837837838	76.5	76.5\\
2.12852852852853	76.5	76.5\\
2.12867867867868	76.5	76.5\\
2.12882882882883	76.5	76.5\\
2.12897897897898	76.5	76.5\\
2.12912912912913	76.5	76.5\\
2.12927927927928	76.5	76.5\\
2.12942942942943	76.5	76.5\\
2.12957957957958	76.5	76.5\\
2.12972972972973	76.5	76.5\\
2.12987987987988	76.5	76.5\\
2.13003003003003	76.5	76.5\\
2.13018018018018	76.5	76.5\\
2.13033033033033	76.5	76.5\\
2.13048048048048	76.5	76.5\\
2.13063063063063	76.5	76.5\\
2.13078078078078	76.5	76.5\\
2.13093093093093	76.5	76.5\\
2.13108108108108	76.5	76.5\\
2.13123123123123	76.5	76.5\\
2.13138138138138	76.5	76.5\\
2.13153153153153	76.5	76.5\\
2.13168168168168	76.5	76.5\\
2.13183183183183	76.5	76.5\\
2.13198198198198	76.5	76.5\\
2.13213213213213	76.5	76.5\\
2.13228228228228	76.5	76.5\\
2.13243243243243	76.5	76.5\\
2.13258258258258	76.5	76.5\\
2.13273273273273	76.5	76.5\\
2.13288288288288	76.5	76.5\\
2.13303303303303	76.5	76.5\\
2.13318318318318	76.5	76.5\\
2.13333333333333	76.5	76.5\\
2.13348348348348	76.5	76.5\\
2.13363363363363	76.5	76.5\\
2.13378378378378	76.5	76.5\\
2.13393393393393	76.5	76.5\\
2.13408408408408	76.5	76.5\\
2.13423423423423	76.5	76.5\\
2.13438438438438	76.5	76.5\\
2.13453453453453	76.5	76.5\\
2.13468468468468	76.5	76.5\\
2.13483483483483	76.5	76.5\\
2.13498498498498	76.5	76.5\\
2.13513513513514	76.5	76.5\\
2.13528528528529	76.5	76.5\\
2.13543543543544	76.5	76.5\\
2.13558558558559	76.5	76.5\\
2.13573573573574	76.5	76.5\\
2.13588588588589	76.5	76.5\\
2.13603603603604	76.5	76.5\\
2.13618618618619	76.5	76.5\\
2.13633633633634	76.5	76.5\\
2.13648648648649	76.5	76.5\\
2.13663663663664	76.5	76.5\\
2.13678678678679	76.5	76.5\\
2.13693693693694	76.5	76.5\\
2.13708708708709	76.5	76.5\\
2.13723723723724	76.5	76.5\\
2.13738738738739	76.5	76.5\\
2.13753753753754	76.5	76.5\\
2.13768768768769	76.5	76.5\\
2.13783783783784	76.5	76.5\\
2.13798798798799	76.5	76.5\\
2.13813813813814	76.5	76.5\\
2.13828828828829	76.5	76.5\\
2.13843843843844	76.5	76.5\\
2.13858858858859	76.5	76.5\\
2.13873873873874	76.5	76.5\\
2.13888888888889	76.5	76.5\\
2.13903903903904	76.5	76.5\\
2.13918918918919	76.5	76.5\\
2.13933933933934	76.5	76.5\\
2.13948948948949	76.5	76.5\\
2.13963963963964	76.5	76.5\\
2.13978978978979	76.5	76.5\\
2.13993993993994	76.5	76.5\\
2.14009009009009	76.5	76.5\\
2.14024024024024	76.5	76.5\\
2.14039039039039	76.5	76.5\\
2.14054054054054	76.5	76.5\\
2.14069069069069	76.5	76.5\\
2.14084084084084	76.5	76.5\\
2.14099099099099	76.5	76.5\\
2.14114114114114	76.5	76.5\\
2.14129129129129	76.5	76.5\\
2.14144144144144	76.5	76.5\\
2.14159159159159	76.5	76.5\\
2.14174174174174	76.5	76.5\\
2.14189189189189	76.5	76.5\\
2.14204204204204	76.5	76.5\\
2.14219219219219	76.5	76.5\\
2.14234234234234	76.5	76.5\\
2.14249249249249	76.5	76.5\\
2.14264264264264	76.5	76.5\\
2.14279279279279	76.5	76.5\\
2.14294294294294	76.5	76.5\\
2.14309309309309	76.5	76.5\\
2.14324324324324	76.5	76.5\\
2.14339339339339	76.5	76.5\\
2.14354354354354	76.5	76.5\\
2.14369369369369	76.5	76.5\\
2.14384384384384	76.5	76.5\\
2.14399399399399	76.5	76.5\\
2.14414414414414	76.5	76.5\\
2.14429429429429	76.5	76.5\\
2.14444444444444	76.5	76.5\\
2.14459459459459	76.5	76.5\\
2.14474474474474	76.5	76.5\\
2.14489489489489	76.5	76.5\\
2.14504504504505	76.5	76.5\\
2.1451951951952	76.5	76.5\\
2.14534534534535	76.5	76.5\\
2.1454954954955	76.5	76.5\\
2.14564564564565	76.5	76.5\\
2.1457957957958	76.5	76.5\\
2.14594594594595	76.5	76.5\\
2.1460960960961	76.5	76.5\\
2.14624624624625	76.5	76.5\\
2.1463963963964	76.5	76.5\\
2.14654654654655	76.5	76.5\\
2.1466966966967	76.5	76.5\\
2.14684684684685	76.5	76.5\\
2.146996996997	76.5	76.5\\
2.14714714714715	76.5	76.5\\
2.1472972972973	76.5	76.5\\
2.14744744744745	76.5	76.5\\
2.1475975975976	76.5	76.5\\
2.14774774774775	76.5	76.5\\
2.1478978978979	76.5	76.5\\
2.14804804804805	76.5	76.5\\
2.1481981981982	76.5	76.5\\
2.14834834834835	76.5	76.5\\
2.1484984984985	76.5	76.5\\
2.14864864864865	76.5	76.5\\
2.1487987987988	76.5	76.5\\
2.14894894894895	76.5	76.5\\
2.1490990990991	76.5	76.5\\
2.14924924924925	76.5	76.5\\
2.1493993993994	76.5	76.5\\
2.14954954954955	76.5	76.5\\
2.1496996996997	76.5	76.5\\
2.14984984984985	76.5	76.5\\
2.15	76.5	76.5\\
2.15015015015015	76.5	76.5\\
2.1503003003003	76.5	76.5\\
2.15045045045045	76.5	76.5\\
2.1506006006006	76.5	76.5\\
2.15075075075075	76.5	76.5\\
2.1509009009009	76.5	76.5\\
2.15105105105105	76.5	76.5\\
2.1512012012012	76.5	76.5\\
2.15135135135135	76.5	76.5\\
2.1515015015015	76.5	76.5\\
2.15165165165165	76.5	76.5\\
2.1518018018018	76.5	76.5\\
2.15195195195195	76.5	76.5\\
2.1521021021021	76.5	76.5\\
2.15225225225225	76.5	76.5\\
2.1524024024024	76.5	76.5\\
2.15255255255255	76.5	76.5\\
2.1527027027027	76.5	76.5\\
2.15285285285285	76.5	76.5\\
2.153003003003	76.5	76.5\\
2.15315315315315	76.5	76.5\\
2.1533033033033	76.5	76.5\\
2.15345345345345	76.5	76.5\\
2.1536036036036	76.5	76.5\\
2.15375375375375	76.5	76.5\\
2.1539039039039	76.5	76.5\\
2.15405405405405	76.5	76.5\\
2.1542042042042	76.5	76.5\\
2.15435435435435	76.5	76.5\\
2.1545045045045	76.5	76.5\\
2.15465465465465	76.5	76.5\\
2.1548048048048	76.5	76.5\\
2.15495495495496	76.5	76.5\\
2.15510510510511	76.5	76.5\\
2.15525525525526	76.5	76.5\\
2.15540540540541	76.5	76.5\\
2.15555555555556	76.5	76.5\\
2.15570570570571	76.5	76.5\\
2.15585585585586	76.5	76.5\\
2.15600600600601	76.5	76.5\\
2.15615615615616	76.5	76.5\\
2.15630630630631	76.5	76.5\\
2.15645645645646	76.5	76.5\\
2.15660660660661	76.5	76.5\\
2.15675675675676	76.5	76.5\\
2.15690690690691	76.5	76.5\\
2.15705705705706	76.5	76.5\\
2.15720720720721	76.5	76.5\\
2.15735735735736	76.5	76.5\\
2.15750750750751	76.5	76.5\\
2.15765765765766	76.5	76.5\\
2.15780780780781	76.5	76.5\\
2.15795795795796	76.5	76.5\\
2.15810810810811	76.5	76.5\\
2.15825825825826	76.5	76.5\\
2.15840840840841	76.5	76.5\\
2.15855855855856	76.5	76.5\\
2.15870870870871	76.5	76.5\\
2.15885885885886	76.5	76.5\\
2.15900900900901	76.5	76.5\\
2.15915915915916	76.5	76.5\\
2.15930930930931	76.5	76.5\\
2.15945945945946	76.5	76.5\\
2.15960960960961	76.5	76.5\\
2.15975975975976	76.5	76.5\\
2.15990990990991	76.5	76.5\\
2.16006006006006	76.5	76.5\\
2.16021021021021	76.5	76.5\\
2.16036036036036	76.5	76.5\\
2.16051051051051	76.5	76.5\\
2.16066066066066	76.5	76.5\\
2.16081081081081	76.5	76.5\\
2.16096096096096	76.5	76.5\\
2.16111111111111	76.5	76.5\\
2.16126126126126	76.5	76.5\\
2.16141141141141	76.5	76.5\\
2.16156156156156	76.5	76.5\\
2.16171171171171	76.5	76.5\\
2.16186186186186	76.5	76.5\\
2.16201201201201	76.5	76.5\\
2.16216216216216	76.5	76.5\\
2.16231231231231	76.5	76.5\\
2.16246246246246	76.5	76.5\\
2.16261261261261	76.5	76.5\\
2.16276276276276	76.5	76.5\\
2.16291291291291	76.5	76.5\\
2.16306306306306	76.5	76.5\\
2.16321321321321	76.5	76.5\\
2.16336336336336	76.5	76.5\\
2.16351351351351	76.5	76.5\\
2.16366366366366	76.5	76.5\\
2.16381381381381	76.5	76.5\\
2.16396396396396	76.5	76.5\\
2.16411411411411	76.5	76.5\\
2.16426426426426	76.5	76.5\\
2.16441441441441	76.5	76.5\\
2.16456456456456	76.5	76.5\\
2.16471471471471	76.5	76.5\\
2.16486486486486	76.5	76.5\\
2.16501501501501	76.5	76.5\\
2.16516516516517	76.5	76.5\\
2.16531531531532	76.5	76.5\\
2.16546546546547	76.5	76.5\\
2.16561561561562	76.5	76.5\\
2.16576576576577	76.5	76.5\\
2.16591591591592	76.5	76.5\\
2.16606606606607	76.5	76.5\\
2.16621621621622	76.5	76.5\\
2.16636636636637	76.5	76.5\\
2.16651651651652	76.5	76.5\\
2.16666666666667	76.5	76.5\\
2.16681681681682	76.5	76.5\\
2.16696696696697	76.5	76.5\\
2.16711711711712	76.5	76.5\\
2.16726726726727	76.5	76.5\\
2.16741741741742	76.5	76.5\\
2.16756756756757	76.5	76.5\\
2.16771771771772	76.5	76.5\\
2.16786786786787	76.5	76.5\\
2.16801801801802	76.5	76.5\\
2.16816816816817	76.5	76.5\\
2.16831831831832	76.5	76.5\\
2.16846846846847	76.5	76.5\\
2.16861861861862	76.5	76.5\\
2.16876876876877	76.5	76.5\\
2.16891891891892	76.5	76.5\\
2.16906906906907	76.5	76.5\\
2.16921921921922	76.5	76.5\\
2.16936936936937	76.5	76.5\\
2.16951951951952	76.5	76.5\\
2.16966966966967	76.5	76.5\\
2.16981981981982	76.5	76.5\\
2.16996996996997	76.5	76.5\\
2.17012012012012	76.5	76.5\\
2.17027027027027	76.5	76.5\\
2.17042042042042	76.5	76.5\\
2.17057057057057	76.5	76.5\\
2.17072072072072	76.5	76.5\\
2.17087087087087	76.5	76.5\\
2.17102102102102	76.5	76.5\\
2.17117117117117	76.5	76.5\\
2.17132132132132	76.5	76.5\\
2.17147147147147	76.5	76.5\\
2.17162162162162	76.5	76.5\\
2.17177177177177	76.5	76.5\\
2.17192192192192	76.5	76.5\\
2.17207207207207	76.5	76.5\\
2.17222222222222	76.5	76.5\\
2.17237237237237	76.5	76.5\\
2.17252252252252	76.5	76.5\\
2.17267267267267	76.5	76.5\\
2.17282282282282	76.5	76.5\\
2.17297297297297	76.5	76.5\\
2.17312312312312	76.5	76.5\\
2.17327327327327	76.5	76.5\\
2.17342342342342	76.5	76.5\\
2.17357357357357	76.5	76.5\\
2.17372372372372	76.5	76.5\\
2.17387387387387	76.5	76.5\\
2.17402402402402	76.5	76.5\\
2.17417417417417	76.5	76.5\\
2.17432432432432	76.5	76.5\\
2.17447447447447	76.5	76.5\\
2.17462462462462	76.5	76.5\\
2.17477477477477	76.5	76.5\\
2.17492492492492	76.5	76.5\\
2.17507507507508	76.5	76.5\\
2.17522522522523	76.5	76.5\\
2.17537537537538	76.5	76.5\\
2.17552552552553	76.5	76.5\\
2.17567567567568	76.5	76.5\\
2.17582582582583	76.5	76.5\\
2.17597597597598	76.5	76.5\\
2.17612612612613	76.5	76.5\\
2.17627627627628	76.5	76.5\\
2.17642642642643	76.5	76.5\\
2.17657657657658	76.5	76.5\\
2.17672672672673	76.5	76.5\\
2.17687687687688	76.5	76.5\\
2.17702702702703	76.5	76.5\\
2.17717717717718	76.5	76.5\\
2.17732732732733	76.5	76.5\\
2.17747747747748	76.5	76.5\\
2.17762762762763	76.5	76.5\\
2.17777777777778	76.5	76.5\\
2.17792792792793	76.5	76.5\\
2.17807807807808	76.5	76.5\\
2.17822822822823	76.5	76.5\\
2.17837837837838	76.5	76.5\\
2.17852852852853	76.5	76.5\\
2.17867867867868	76.5	76.5\\
2.17882882882883	76.5	76.5\\
2.17897897897898	76.5	76.5\\
2.17912912912913	76.5	76.5\\
2.17927927927928	76.5	76.5\\
2.17942942942943	76.5	76.5\\
2.17957957957958	76.5	76.5\\
2.17972972972973	76.5	76.5\\
2.17987987987988	76.5	76.5\\
2.18003003003003	76.5	76.5\\
2.18018018018018	76.5	76.5\\
2.18033033033033	76.5	76.5\\
2.18048048048048	76.5	76.5\\
2.18063063063063	76.5	76.5\\
2.18078078078078	76.5	76.5\\
2.18093093093093	76.5	76.5\\
2.18108108108108	76.5	76.5\\
2.18123123123123	76.5	76.5\\
2.18138138138138	76.5	76.5\\
2.18153153153153	76.5	76.5\\
2.18168168168168	76.5	76.5\\
2.18183183183183	76.5	76.5\\
2.18198198198198	76.5	76.5\\
2.18213213213213	76.5	76.5\\
2.18228228228228	76.5	76.5\\
2.18243243243243	76.5	76.5\\
2.18258258258258	76.5	76.5\\
2.18273273273273	76.5	76.5\\
2.18288288288288	76.5	76.5\\
2.18303303303303	76.5	76.5\\
2.18318318318318	76.5	76.5\\
2.18333333333333	76.5	76.5\\
2.18348348348348	76.5	76.5\\
2.18363363363363	76.5	76.5\\
2.18378378378378	76.5	76.5\\
2.18393393393393	76.5	76.5\\
2.18408408408408	76.5	76.5\\
2.18423423423423	76.5	76.5\\
2.18438438438438	76.5	76.5\\
2.18453453453453	76.5	76.5\\
2.18468468468468	76.5	76.5\\
2.18483483483483	76.5	76.5\\
2.18498498498499	76.5	76.5\\
2.18513513513514	76.5	76.5\\
2.18528528528529	76.5	76.5\\
2.18543543543544	76.5	76.5\\
2.18558558558559	76.5	76.5\\
2.18573573573574	76.5	76.5\\
2.18588588588589	76.5	76.5\\
2.18603603603604	76.5	76.5\\
2.18618618618619	76.5	76.5\\
2.18633633633634	76.5	76.5\\
2.18648648648649	76.5	76.5\\
2.18663663663664	76.5	76.5\\
2.18678678678679	76.5	76.5\\
2.18693693693694	76.5	76.5\\
2.18708708708709	76.5	76.5\\
2.18723723723724	76.5	76.5\\
2.18738738738739	76.5	76.5\\
2.18753753753754	76.5	76.5\\
2.18768768768769	76.5	76.5\\
2.18783783783784	76.5	76.5\\
2.18798798798799	76.5	76.5\\
2.18813813813814	76.5	76.5\\
2.18828828828829	76.5	76.5\\
2.18843843843844	76.5	76.5\\
2.18858858858859	76.5	76.5\\
2.18873873873874	76.5	76.5\\
2.18888888888889	76.5	76.5\\
2.18903903903904	76.5	76.5\\
2.18918918918919	76.5	76.5\\
2.18933933933934	76.5	76.5\\
2.18948948948949	76.5	76.5\\
2.18963963963964	76.5	76.5\\
2.18978978978979	76.5	76.5\\
2.18993993993994	76.5	76.5\\
2.19009009009009	76.5	76.5\\
2.19024024024024	76.5	76.5\\
2.19039039039039	76.5	76.5\\
2.19054054054054	76.5	76.5\\
2.19069069069069	76.5	76.5\\
2.19084084084084	76.5	76.5\\
2.19099099099099	76.5	76.5\\
2.19114114114114	76.5	76.5\\
2.19129129129129	76.5	76.5\\
2.19144144144144	76.5	76.5\\
2.19159159159159	76.5	76.5\\
2.19174174174174	76.5	76.5\\
2.19189189189189	76.5	76.5\\
2.19204204204204	76.5	76.5\\
2.19219219219219	76.5	76.5\\
2.19234234234234	76.5	76.5\\
2.19249249249249	76.5	76.5\\
2.19264264264264	76.5	76.5\\
2.19279279279279	76.5	76.5\\
2.19294294294294	76.5	76.5\\
2.19309309309309	76.5	76.5\\
2.19324324324324	76.5	76.5\\
2.19339339339339	76.5	76.5\\
2.19354354354354	76.5	76.5\\
2.19369369369369	76.5	76.5\\
2.19384384384384	76.5	76.5\\
2.19399399399399	76.5	76.5\\
2.19414414414414	76.5	76.5\\
2.19429429429429	76.5	76.5\\
2.19444444444444	76.5	76.5\\
2.19459459459459	76.5	76.5\\
2.19474474474474	76.5	76.5\\
2.19489489489489	76.5	76.5\\
2.19504504504504	76.5	76.5\\
2.1951951951952	76.5	76.5\\
2.19534534534535	76.5	76.5\\
2.1954954954955	76.5	76.5\\
2.19564564564565	76.5	76.5\\
2.1957957957958	76.5	76.5\\
2.19594594594595	76.5	76.5\\
2.1960960960961	76.5	76.5\\
2.19624624624625	76.5	76.5\\
2.1963963963964	76.5	76.5\\
2.19654654654655	76.5	76.5\\
2.1966966966967	76.5	76.5\\
2.19684684684685	76.5	76.5\\
2.196996996997	76.5	76.5\\
2.19714714714715	76.5	76.5\\
2.1972972972973	76.5	76.5\\
2.19744744744745	76.5	76.5\\
2.1975975975976	76.5	76.5\\
2.19774774774775	76.5	76.5\\
2.1978978978979	76.5	76.5\\
2.19804804804805	76.5	76.5\\
2.1981981981982	76.5	76.5\\
2.19834834834835	76.5	76.5\\
2.1984984984985	76.5	76.5\\
2.19864864864865	76.5	76.5\\
2.1987987987988	76.5	76.5\\
2.19894894894895	76.5	76.5\\
2.1990990990991	76.5	76.5\\
2.19924924924925	76.5	76.5\\
2.1993993993994	76.5	76.5\\
2.19954954954955	76.5	76.5\\
2.1996996996997	76.5	76.5\\
2.19984984984985	76.5	76.5\\
2.2	76.5	76.5\\
2.20015015015015	76.5	76.5\\
2.2003003003003	76.5	76.5\\
2.20045045045045	76.5	76.5\\
2.2006006006006	76.5	76.5\\
2.20075075075075	76.5	76.5\\
2.2009009009009	76.5	76.5\\
2.20105105105105	76.5	76.5\\
2.2012012012012	76.5	76.5\\
2.20135135135135	76.5	76.5\\
2.2015015015015	76.5	76.5\\
2.20165165165165	76.5	76.5\\
2.2018018018018	76.5	76.5\\
2.20195195195195	76.5	76.5\\
2.2021021021021	76.5	76.5\\
2.20225225225225	76.5	76.5\\
2.2024024024024	76.5	76.5\\
2.20255255255255	76.5	76.5\\
2.2027027027027	76.5	76.5\\
2.20285285285285	76.5	76.5\\
2.203003003003	76.5	76.5\\
2.20315315315315	76.5	76.5\\
2.2033033033033	76.5	76.5\\
2.20345345345345	76.5	76.5\\
2.2036036036036	76.5	76.5\\
2.20375375375375	76.5	76.5\\
2.2039039039039	76.5	76.5\\
2.20405405405405	76.5	76.5\\
2.2042042042042	76.5	76.5\\
2.20435435435435	76.5	76.5\\
2.2045045045045	76.5	76.5\\
2.20465465465465	76.5	76.5\\
2.2048048048048	76.5	76.5\\
2.20495495495495	76.5	76.5\\
2.20510510510511	76.5	76.5\\
2.20525525525526	76.5	76.5\\
2.20540540540541	76.5	76.5\\
2.20555555555556	76.5	76.5\\
2.20570570570571	76.5	76.5\\
2.20585585585586	76.5	76.5\\
2.20600600600601	76.5	76.5\\
2.20615615615616	76.5	76.5\\
2.20630630630631	76.5	76.5\\
2.20645645645646	76.5	76.5\\
2.20660660660661	76.5	76.5\\
2.20675675675676	76.5	76.5\\
2.20690690690691	76.5	76.5\\
2.20705705705706	76.5	76.5\\
2.20720720720721	76.5	76.5\\
2.20735735735736	76.5	76.5\\
2.20750750750751	76.5	76.5\\
2.20765765765766	76.5	76.5\\
2.20780780780781	76.5	76.5\\
2.20795795795796	76.5	76.5\\
2.20810810810811	76.5	76.5\\
2.20825825825826	76.5	76.5\\
2.20840840840841	76.5	76.5\\
2.20855855855856	76.5	76.5\\
2.20870870870871	76.5	76.5\\
2.20885885885886	76.5	76.5\\
2.20900900900901	76.5	76.5\\
2.20915915915916	76.5	76.5\\
2.20930930930931	76.5	76.5\\
2.20945945945946	76.5	76.5\\
2.20960960960961	76.5	76.5\\
2.20975975975976	76.5	76.5\\
2.20990990990991	76.5	76.5\\
2.21006006006006	76.5	76.5\\
2.21021021021021	76.5	76.5\\
2.21036036036036	76.5	76.5\\
2.21051051051051	76.5	76.5\\
2.21066066066066	76.5	76.5\\
2.21081081081081	76.5	76.5\\
2.21096096096096	76.5	76.5\\
2.21111111111111	76.5	76.5\\
2.21126126126126	76.5	76.5\\
2.21141141141141	76.5	76.5\\
2.21156156156156	76.5	76.5\\
2.21171171171171	76.5	76.5\\
2.21186186186186	76.5	76.5\\
2.21201201201201	76.5	76.5\\
2.21216216216216	76.5	76.5\\
2.21231231231231	76.5	76.5\\
2.21246246246246	76.5	76.5\\
2.21261261261261	76.5	76.5\\
2.21276276276276	76.5	76.5\\
2.21291291291291	76.5	76.5\\
2.21306306306306	76.5	76.5\\
2.21321321321321	76.5	76.5\\
2.21336336336336	76.5	76.5\\
2.21351351351351	76.5	76.5\\
2.21366366366366	76.5	76.5\\
2.21381381381381	76.5	76.5\\
2.21396396396396	76.5	76.5\\
2.21411411411411	76.5	76.5\\
2.21426426426426	76.5	76.5\\
2.21441441441441	76.5	76.5\\
2.21456456456456	76.5	76.5\\
2.21471471471471	76.5	76.5\\
2.21486486486487	76.5	76.5\\
2.21501501501502	76.5	76.5\\
2.21516516516517	76.5	76.5\\
2.21531531531532	76.5	76.5\\
2.21546546546547	76.5	76.5\\
2.21561561561562	76.5	76.5\\
2.21576576576577	76.5	76.5\\
2.21591591591592	76.5	76.5\\
2.21606606606607	76.5	76.5\\
2.21621621621622	76.5	76.5\\
2.21636636636637	76.5	76.5\\
2.21651651651652	76.5	76.5\\
2.21666666666667	76.5	76.5\\
2.21681681681682	76.5	76.5\\
2.21696696696697	76.5	76.5\\
2.21711711711712	76.5	76.5\\
2.21726726726727	76.5	76.5\\
2.21741741741742	76.5	76.5\\
2.21756756756757	76.5	76.5\\
2.21771771771772	76.5	76.5\\
2.21786786786787	76.5	76.5\\
2.21801801801802	76.5	76.5\\
2.21816816816817	76.5	76.5\\
2.21831831831832	76.5	76.5\\
2.21846846846847	76.5	76.5\\
2.21861861861862	76.5	76.5\\
2.21876876876877	76.5	76.5\\
2.21891891891892	76.5	76.5\\
2.21906906906907	76.5	76.5\\
2.21921921921922	76.5	76.5\\
2.21936936936937	76.5	76.5\\
2.21951951951952	76.5	76.5\\
2.21966966966967	76.5	76.5\\
2.21981981981982	76.5	76.5\\
2.21996996996997	76.5	76.5\\
2.22012012012012	76.5	76.5\\
2.22027027027027	76.5	76.5\\
2.22042042042042	76.5	76.5\\
2.22057057057057	76.5	76.5\\
2.22072072072072	76.5	76.5\\
2.22087087087087	76.5	76.5\\
2.22102102102102	76.5	76.5\\
2.22117117117117	76.5	76.5\\
2.22132132132132	76.5	76.5\\
2.22147147147147	76.5	76.5\\
2.22162162162162	76.5	76.5\\
2.22177177177177	76.5	76.5\\
2.22192192192192	76.5	76.5\\
2.22207207207207	76.5	76.5\\
2.22222222222222	76.5	76.5\\
2.22237237237237	76.5	76.5\\
2.22252252252252	76.5	76.5\\
2.22267267267267	76.5	76.5\\
2.22282282282282	76.5	76.5\\
2.22297297297297	76.5	76.5\\
2.22312312312312	76.5	76.5\\
2.22327327327327	76.5	76.5\\
2.22342342342342	76.5	76.5\\
2.22357357357357	76.5	76.5\\
2.22372372372372	76.5	76.5\\
2.22387387387387	76.5	76.5\\
2.22402402402402	76.5	76.5\\
2.22417417417417	76.5	76.5\\
2.22432432432432	76.5	76.5\\
2.22447447447447	76.5	76.5\\
2.22462462462462	76.5	76.5\\
2.22477477477477	76.5	76.5\\
2.22492492492492	76.5	76.5\\
2.22507507507507	76.5	76.5\\
2.22522522522523	76.5	76.5\\
2.22537537537538	76.5	76.5\\
2.22552552552553	76.5	76.5\\
2.22567567567568	76.5	76.5\\
2.22582582582583	76.5	76.5\\
2.22597597597598	76.5	76.5\\
2.22612612612613	76.5	76.5\\
2.22627627627628	76.5	76.5\\
2.22642642642643	76.5	76.5\\
2.22657657657658	76.5	76.5\\
2.22672672672673	76.5	76.5\\
2.22687687687688	76.5	76.5\\
2.22702702702703	76.5	76.5\\
2.22717717717718	76.5	76.5\\
2.22732732732733	76.5	76.5\\
2.22747747747748	76.5	76.5\\
2.22762762762763	76.5	76.5\\
2.22777777777778	76.5	76.5\\
2.22792792792793	76.5	76.5\\
2.22807807807808	76.5	76.5\\
2.22822822822823	76.5	76.5\\
2.22837837837838	76.5	76.5\\
2.22852852852853	76.5	76.5\\
2.22867867867868	76.5	76.5\\
2.22882882882883	76.5	76.5\\
2.22897897897898	76.5	76.5\\
2.22912912912913	76.5	76.5\\
2.22927927927928	76.5	76.5\\
2.22942942942943	76.5	76.5\\
2.22957957957958	76.5	76.5\\
2.22972972972973	76.5	76.5\\
2.22987987987988	76.5	76.5\\
2.23003003003003	76.5	76.5\\
2.23018018018018	76.5	76.5\\
2.23033033033033	76.5	76.5\\
2.23048048048048	76.5	76.5\\
2.23063063063063	76.5	76.5\\
2.23078078078078	76.5	76.5\\
2.23093093093093	76.5	76.5\\
2.23108108108108	76.5	76.5\\
2.23123123123123	76.5	76.5\\
2.23138138138138	76.5	76.5\\
2.23153153153153	76.5	76.5\\
2.23168168168168	76.5	76.5\\
2.23183183183183	76.5	76.5\\
2.23198198198198	76.5	76.5\\
2.23213213213213	76.5	76.5\\
2.23228228228228	76.5	76.5\\
2.23243243243243	76.5	76.5\\
2.23258258258258	76.5	76.5\\
2.23273273273273	76.5	76.5\\
2.23288288288288	76.5	76.5\\
2.23303303303303	76.5	76.5\\
2.23318318318318	76.5	76.5\\
2.23333333333333	76.5	76.5\\
2.23348348348348	76.5	76.5\\
2.23363363363363	76.5	76.5\\
2.23378378378378	76.5	76.5\\
2.23393393393393	76.5	76.5\\
2.23408408408408	76.5	76.5\\
2.23423423423423	76.5	76.5\\
2.23438438438438	76.5	76.5\\
2.23453453453453	76.5	76.5\\
2.23468468468468	76.5	76.5\\
2.23483483483483	76.5	76.5\\
2.23498498498498	76.5	76.5\\
2.23513513513514	76.5	76.5\\
2.23528528528529	76.5	76.5\\
2.23543543543544	76.5	76.5\\
2.23558558558559	76.5	76.5\\
2.23573573573574	76.5	76.5\\
2.23588588588589	76.5	76.5\\
2.23603603603604	76.5	76.5\\
2.23618618618619	76.5	76.5\\
2.23633633633634	76.5	76.5\\
2.23648648648649	76.5	76.5\\
2.23663663663664	76.5	76.5\\
2.23678678678679	76.5	76.5\\
2.23693693693694	76.5	76.5\\
2.23708708708709	76.5	76.5\\
2.23723723723724	76.5	76.5\\
2.23738738738739	76.5	76.5\\
2.23753753753754	76.5	76.5\\
2.23768768768769	76.5	76.5\\
2.23783783783784	76.5	76.5\\
2.23798798798799	76.5	76.5\\
2.23813813813814	76.5	76.5\\
2.23828828828829	76.5	76.5\\
2.23843843843844	76.5	76.5\\
2.23858858858859	76.5	76.5\\
2.23873873873874	76.5	76.5\\
2.23888888888889	76.5	76.5\\
2.23903903903904	76.5	76.5\\
2.23918918918919	76.5	76.5\\
2.23933933933934	76.5	76.5\\
2.23948948948949	76.5	76.5\\
2.23963963963964	76.5	76.5\\
2.23978978978979	76.5	76.5\\
2.23993993993994	76.5	76.5\\
2.24009009009009	76.5	76.5\\
2.24024024024024	76.5	76.5\\
2.24039039039039	76.5	76.5\\
2.24054054054054	76.5	76.5\\
2.24069069069069	76.5	76.5\\
2.24084084084084	76.5	76.5\\
2.24099099099099	76.5	76.5\\
2.24114114114114	76.5	76.5\\
2.24129129129129	76.5	76.5\\
2.24144144144144	76.5	76.5\\
2.24159159159159	76.5	76.5\\
2.24174174174174	76.5	76.5\\
2.24189189189189	76.5	76.5\\
2.24204204204204	76.5	76.5\\
2.24219219219219	76.5	76.5\\
2.24234234234234	76.5	76.5\\
2.24249249249249	76.5	76.5\\
2.24264264264264	76.5	76.5\\
2.24279279279279	76.5	76.5\\
2.24294294294294	76.5	76.5\\
2.24309309309309	76.5	76.5\\
2.24324324324324	76.5	76.5\\
2.24339339339339	76.5	76.5\\
2.24354354354354	76.5	76.5\\
2.24369369369369	76.5	76.5\\
2.24384384384384	76.5	76.5\\
2.24399399399399	76.5	76.5\\
2.24414414414414	76.5	76.5\\
2.24429429429429	76.5	76.5\\
2.24444444444444	76.5	76.5\\
2.24459459459459	76.5	76.5\\
2.24474474474474	76.5	76.5\\
2.2448948948949	76.5	76.5\\
2.24504504504505	76.5	76.5\\
2.2451951951952	76.5	76.5\\
2.24534534534535	76.5	76.5\\
2.2454954954955	76.5	76.5\\
2.24564564564565	76.5	76.5\\
2.2457957957958	76.5	76.5\\
2.24594594594595	76.5	76.5\\
2.2460960960961	76.5	76.5\\
2.24624624624625	76.5	76.5\\
2.2463963963964	76.5	76.5\\
2.24654654654655	76.5	76.5\\
2.2466966966967	76.5	76.5\\
2.24684684684685	76.5	76.5\\
2.246996996997	76.5	76.5\\
2.24714714714715	76.5	76.5\\
2.2472972972973	76.5	76.5\\
2.24744744744745	76.5	76.5\\
2.2475975975976	76.5	76.5\\
2.24774774774775	76.5	76.5\\
2.2478978978979	76.5	76.5\\
2.24804804804805	76.5	76.5\\
2.2481981981982	76.5	76.5\\
2.24834834834835	76.5	76.5\\
2.2484984984985	76.5	76.5\\
2.24864864864865	76.5	76.5\\
2.2487987987988	76.5	76.5\\
2.24894894894895	76.5	76.5\\
2.2490990990991	76.5	76.5\\
2.24924924924925	76.5	76.5\\
2.2493993993994	76.5	76.5\\
2.24954954954955	76.5	76.5\\
2.2496996996997	76.5	76.5\\
2.24984984984985	76.5	76.5\\
2.25	76.5	76.5\\
2.1	77.5	76.5\\
2.10015015015015	77.5	76.5\\
2.1003003003003	77.5	76.5\\
2.10045045045045	77.5	76.5\\
2.1006006006006	77.5	76.5\\
2.10075075075075	77.5	76.5\\
2.1009009009009	77.5	76.5\\
2.10105105105105	77.5	76.5\\
2.1012012012012	77.5	76.5\\
2.10135135135135	77.5	76.5\\
2.1015015015015	77.5	76.5\\
2.10165165165165	77.5	76.5\\
2.1018018018018	77.5	76.5\\
2.10195195195195	77.5	76.5\\
2.1021021021021	77.5	76.5\\
2.10225225225225	77.5	76.5\\
2.1024024024024	77.5	76.5\\
2.10255255255255	77.5	76.5\\
2.1027027027027	77.5	76.5\\
2.10285285285285	77.5	76.5\\
2.103003003003	77.5	76.5\\
2.10315315315315	77.5	76.5\\
2.1033033033033	77.5	76.5\\
2.10345345345345	77.5	76.5\\
2.1036036036036	77.5	76.5\\
2.10375375375375	77.5	76.5\\
2.1039039039039	77.5	76.5\\
2.10405405405405	77.5	76.5\\
2.1042042042042	77.5	76.5\\
2.10435435435435	77.5	76.5\\
2.1045045045045	77.5	76.5\\
2.10465465465465	77.5	76.5\\
2.1048048048048	77.5	76.5\\
2.10495495495495	77.5	76.5\\
2.10510510510511	77.5	76.5\\
2.10525525525526	77.5	76.5\\
2.10540540540541	77.5	76.5\\
2.10555555555556	77.5	76.5\\
2.10570570570571	77.5	76.5\\
2.10585585585586	77.5	76.5\\
2.10600600600601	77.5	76.5\\
2.10615615615616	77.5	76.5\\
2.10630630630631	77.5	76.5\\
2.10645645645646	77.5	76.5\\
2.10660660660661	77.5	76.5\\
2.10675675675676	77.5	76.5\\
2.10690690690691	77.5	76.5\\
2.10705705705706	77.5	76.5\\
2.10720720720721	77.5	76.5\\
2.10735735735736	77.5	76.5\\
2.10750750750751	77.5	76.5\\
2.10765765765766	77.5	76.5\\
2.10780780780781	77.5	76.5\\
2.10795795795796	77.5	76.5\\
2.10810810810811	77.5	76.5\\
2.10825825825826	77.5	76.5\\
2.10840840840841	77.5	76.5\\
2.10855855855856	77.5	76.5\\
2.10870870870871	77.5	76.5\\
2.10885885885886	77.5	76.5\\
2.10900900900901	77.5	76.5\\
2.10915915915916	77.5	76.5\\
2.10930930930931	77.5	76.5\\
2.10945945945946	77.5	76.5\\
2.10960960960961	77.5	76.5\\
2.10975975975976	77.5	76.5\\
2.10990990990991	77.5	76.5\\
2.11006006006006	77.5	76.5\\
2.11021021021021	77.5	76.5\\
2.11036036036036	77.5	76.5\\
2.11051051051051	77.5	76.5\\
2.11066066066066	77.5	76.5\\
2.11081081081081	77.5	76.5\\
2.11096096096096	77.5	76.5\\
2.11111111111111	77.5	76.5\\
2.11126126126126	77.5	76.5\\
2.11141141141141	77.5	76.5\\
2.11156156156156	77.5	76.5\\
2.11171171171171	77.5	76.5\\
2.11186186186186	77.5	76.5\\
2.11201201201201	77.5	76.5\\
2.11216216216216	77.5	76.5\\
2.11231231231231	77.5	76.5\\
2.11246246246246	77.5	76.5\\
2.11261261261261	77.5	76.5\\
2.11276276276276	77.5	76.5\\
2.11291291291291	77.5	76.5\\
2.11306306306306	77.5	76.5\\
2.11321321321321	77.5	76.5\\
2.11336336336336	77.5	76.5\\
2.11351351351351	77.5	76.5\\
2.11366366366366	77.5	76.5\\
2.11381381381381	77.5	76.5\\
2.11396396396396	77.5	76.5\\
2.11411411411411	77.5	76.5\\
2.11426426426426	77.5	76.5\\
2.11441441441441	77.5	76.5\\
2.11456456456456	77.5	76.5\\
2.11471471471471	77.5	76.5\\
2.11486486486486	77.5	76.5\\
2.11501501501502	77.5	76.5\\
2.11516516516517	77.5	76.5\\
2.11531531531532	77.5	76.5\\
2.11546546546547	77.5	76.5\\
2.11561561561562	77.5	76.5\\
2.11576576576577	77.5	76.5\\
2.11591591591592	77.5	76.5\\
2.11606606606607	77.5	76.5\\
2.11621621621622	77.5	76.5\\
2.11636636636637	77.5	76.5\\
2.11651651651652	77.5	76.5\\
2.11666666666667	77.5	76.5\\
2.11681681681682	77.5	76.5\\
2.11696696696697	77.5	76.5\\
2.11711711711712	77.5	76.5\\
2.11726726726727	77.5	76.5\\
2.11741741741742	77.5	76.5\\
2.11756756756757	77.5	76.5\\
2.11771771771772	77.5	76.5\\
2.11786786786787	77.5	76.5\\
2.11801801801802	77.5	76.5\\
2.11816816816817	77.5	76.5\\
2.11831831831832	77.5	76.5\\
2.11846846846847	77.5	76.5\\
2.11861861861862	77.5	76.5\\
2.11876876876877	77.5	76.5\\
2.11891891891892	77.5	76.5\\
2.11906906906907	77.5	76.5\\
2.11921921921922	77.5	76.5\\
2.11936936936937	77.5	76.5\\
2.11951951951952	77.5	76.5\\
2.11966966966967	77.5	76.5\\
2.11981981981982	77.5	76.5\\
2.11996996996997	77.5	76.5\\
2.12012012012012	77.5	76.5\\
2.12027027027027	77.5	76.5\\
2.12042042042042	77.5	76.5\\
2.12057057057057	77.5	76.5\\
2.12072072072072	77.5	76.5\\
2.12087087087087	77.5	76.5\\
2.12102102102102	77.5	76.5\\
2.12117117117117	77.5	76.5\\
2.12132132132132	77.5	76.5\\
2.12147147147147	77.5	76.5\\
2.12162162162162	77.5	76.5\\
2.12177177177177	77.5	76.5\\
2.12192192192192	77.5	76.5\\
2.12207207207207	77.5	76.5\\
2.12222222222222	77.5	76.5\\
2.12237237237237	77.5	76.5\\
2.12252252252252	77.5	76.5\\
2.12267267267267	77.5	76.5\\
2.12282282282282	77.5	76.5\\
2.12297297297297	77.5	76.5\\
2.12312312312312	77.5	76.5\\
2.12327327327327	77.5	76.5\\
2.12342342342342	77.5	76.5\\
2.12357357357357	77.5	76.5\\
2.12372372372372	77.5	76.5\\
2.12387387387387	77.5	76.5\\
2.12402402402402	77.5	76.5\\
2.12417417417417	77.5	76.5\\
2.12432432432432	77.5	76.5\\
2.12447447447447	77.5	76.5\\
2.12462462462462	77.5	76.5\\
2.12477477477477	77.5	76.5\\
2.12492492492493	77.5	76.5\\
2.12507507507508	77.5	76.5\\
2.12522522522523	77.5	76.5\\
2.12537537537538	77.5	76.5\\
2.12552552552553	77.5	76.5\\
2.12567567567568	77.5	76.5\\
2.12582582582583	77.5	76.5\\
2.12597597597598	77.5	76.5\\
2.12612612612613	77.5	76.5\\
2.12627627627628	77.5	76.5\\
2.12642642642643	77.5	76.5\\
2.12657657657658	77.5	76.5\\
2.12672672672673	77.5	76.5\\
2.12687687687688	77.5	76.5\\
2.12702702702703	77.5	76.5\\
2.12717717717718	77.5	76.5\\
2.12732732732733	77.5	76.5\\
2.12747747747748	77.5	76.5\\
2.12762762762763	77.5	76.5\\
2.12777777777778	77.5	76.5\\
2.12792792792793	77.5	76.5\\
2.12807807807808	77.5	76.5\\
2.12822822822823	77.5	76.5\\
2.12837837837838	77.5	76.5\\
2.12852852852853	77.5	76.5\\
2.12867867867868	77.5	76.5\\
2.12882882882883	77.5	76.5\\
2.12897897897898	77.5	76.5\\
2.12912912912913	77.5	76.5\\
2.12927927927928	77.5	76.5\\
2.12942942942943	77.5	76.5\\
2.12957957957958	77.5	76.5\\
2.12972972972973	77.5	76.5\\
2.12987987987988	77.5	76.5\\
2.13003003003003	77.5	76.5\\
2.13018018018018	77.5	76.5\\
2.13033033033033	77.5	76.5\\
2.13048048048048	77.5	76.5\\
2.13063063063063	77.5	76.5\\
2.13078078078078	77.5	76.5\\
2.13093093093093	77.5	76.5\\
2.13108108108108	77.5	76.5\\
2.13123123123123	77.5	76.5\\
2.13138138138138	77.5	76.5\\
2.13153153153153	77.5	76.5\\
2.13168168168168	77.5	76.5\\
2.13183183183183	77.5	76.5\\
2.13198198198198	77.5	76.5\\
2.13213213213213	77.5	76.5\\
2.13228228228228	77.5	76.5\\
2.13243243243243	77.5	76.5\\
2.13258258258258	77.5	76.5\\
2.13273273273273	77.5	76.5\\
2.13288288288288	77.5	76.5\\
2.13303303303303	77.5	76.5\\
2.13318318318318	77.5	76.5\\
2.13333333333333	77.5	76.5\\
2.13348348348348	77.5	76.5\\
2.13363363363363	77.5	76.5\\
2.13378378378378	77.5	76.5\\
2.13393393393393	77.5	76.5\\
2.13408408408408	77.5	76.5\\
2.13423423423423	77.5	76.5\\
2.13438438438438	77.5	76.5\\
2.13453453453453	77.5	76.5\\
2.13468468468468	77.5	76.5\\
2.13483483483483	77.5	76.5\\
2.13498498498498	77.5	76.5\\
2.13513513513514	77.5	76.5\\
2.13528528528529	77.5	76.5\\
2.13543543543544	77.5	76.5\\
2.13558558558559	77.5	76.5\\
2.13573573573574	77.5	76.5\\
2.13588588588589	77.5	76.5\\
2.13603603603604	77.5	76.5\\
2.13618618618619	77.5	76.5\\
2.13633633633634	77.5	76.5\\
2.13648648648649	77.5	76.5\\
2.13663663663664	77.5	76.5\\
2.13678678678679	77.5	76.5\\
2.13693693693694	77.5	76.5\\
2.13708708708709	77.5	76.5\\
2.13723723723724	77.5	76.5\\
2.13738738738739	77.5	76.5\\
2.13753753753754	77.5	76.5\\
2.13768768768769	77.5	76.5\\
2.13783783783784	77.5	76.5\\
2.13798798798799	77.5	76.5\\
2.13813813813814	77.5	76.5\\
2.13828828828829	77.5	76.5\\
2.13843843843844	77.5	76.5\\
2.13858858858859	77.5	76.5\\
2.13873873873874	77.5	76.5\\
2.13888888888889	77.5	76.5\\
2.13903903903904	77.5	76.5\\
2.13918918918919	77.5	76.5\\
2.13933933933934	77.5	76.5\\
2.13948948948949	77.5	76.5\\
2.13963963963964	77.5	76.5\\
2.13978978978979	77.5	76.5\\
2.13993993993994	77.5	76.5\\
2.14009009009009	77.5	76.5\\
2.14024024024024	77.5	76.5\\
2.14039039039039	77.5	76.5\\
2.14054054054054	77.5	76.5\\
2.14069069069069	77.5	76.5\\
2.14084084084084	77.5	76.5\\
2.14099099099099	77.5	76.5\\
2.14114114114114	77.5	76.5\\
2.14129129129129	77.5	76.5\\
2.14144144144144	77.5	76.5\\
2.14159159159159	77.5	76.5\\
2.14174174174174	77.5	76.5\\
2.14189189189189	77.5	76.5\\
2.14204204204204	77.5	76.5\\
2.14219219219219	77.5	76.5\\
2.14234234234234	77.5	76.5\\
2.14249249249249	77.5	76.5\\
2.14264264264264	77.5	76.5\\
2.14279279279279	77.5	76.5\\
2.14294294294294	77.5	76.5\\
2.14309309309309	77.5	76.5\\
2.14324324324324	77.5	76.5\\
2.14339339339339	77.5	76.5\\
2.14354354354354	77.5	76.5\\
2.14369369369369	77.5	76.5\\
2.14384384384384	77.5	76.5\\
2.14399399399399	77.5	76.5\\
2.14414414414414	77.5	76.5\\
2.14429429429429	77.5	76.5\\
2.14444444444444	77.5	76.5\\
2.14459459459459	77.5	76.5\\
2.14474474474474	77.5	76.5\\
2.14489489489489	77.5	76.5\\
2.14504504504505	77.5	76.5\\
2.1451951951952	77.5	76.5\\
2.14534534534535	77.5	76.5\\
2.1454954954955	77.5	76.5\\
2.14564564564565	77.5	76.5\\
2.1457957957958	77.5	76.5\\
2.14594594594595	77.5	76.5\\
2.1460960960961	77.5	76.5\\
2.14624624624625	77.5	76.5\\
2.1463963963964	77.5	76.5\\
2.14654654654655	77.5	76.5\\
2.1466966966967	77.5	76.5\\
2.14684684684685	77.5	76.5\\
2.146996996997	77.5	76.5\\
2.14714714714715	77.5	76.5\\
2.1472972972973	77.5	76.5\\
2.14744744744745	77.5	76.5\\
2.1475975975976	77.5	76.5\\
2.14774774774775	77.5	76.5\\
2.1478978978979	77.5	76.5\\
2.14804804804805	77.5	76.5\\
2.1481981981982	77.5	76.5\\
2.14834834834835	77.5	76.5\\
2.1484984984985	77.5	76.5\\
2.14864864864865	77.5	76.5\\
2.1487987987988	77.5	76.5\\
2.14894894894895	77.5	76.5\\
2.1490990990991	77.5	76.5\\
2.14924924924925	77.5	76.5\\
2.1493993993994	77.5	76.5\\
2.14954954954955	77.5	76.5\\
2.1496996996997	77.5	76.5\\
2.14984984984985	77.5	76.5\\
2.15	77.5	76.5\\
2.15015015015015	77.5	76.5\\
2.1503003003003	77.5	76.5\\
2.15045045045045	77.5	76.5\\
2.1506006006006	77.5	76.5\\
2.15075075075075	77.5	76.5\\
2.1509009009009	77.5	76.5\\
2.15105105105105	77.5	76.5\\
2.1512012012012	77.5	76.5\\
2.15135135135135	77.5	76.5\\
2.1515015015015	77.5	76.5\\
2.15165165165165	77.5	76.5\\
2.1518018018018	77.5	76.5\\
2.15195195195195	77.5	76.5\\
2.1521021021021	77.5	76.5\\
2.15225225225225	77.5	76.5\\
2.1524024024024	77.5	76.5\\
2.15255255255255	77.5	76.5\\
2.1527027027027	77.5	76.5\\
2.15285285285285	77.5	76.5\\
2.153003003003	77.5	76.5\\
2.15315315315315	77.5	76.5\\
2.1533033033033	77.5	76.5\\
2.15345345345345	77.5	76.5\\
2.1536036036036	77.5	76.5\\
2.15375375375375	77.5	76.5\\
2.1539039039039	77.5	76.5\\
2.15405405405405	77.5	76.5\\
2.1542042042042	77.5	76.5\\
2.15435435435435	77.5	76.5\\
2.1545045045045	77.5	76.5\\
2.15465465465465	77.5	76.5\\
2.1548048048048	77.5	76.5\\
2.15495495495496	77.5	76.5\\
2.15510510510511	77.5	76.5\\
2.15525525525526	77.5	76.5\\
2.15540540540541	77.5	76.5\\
2.15555555555556	77.5	76.5\\
2.15570570570571	77.5	76.5\\
2.15585585585586	77.5	76.5\\
2.15600600600601	77.5	76.5\\
2.15615615615616	77.5	76.5\\
2.15630630630631	77.5	76.5\\
2.15645645645646	77.5	76.5\\
2.15660660660661	77.5	76.5\\
2.15675675675676	77.5	76.5\\
2.15690690690691	77.5	76.5\\
2.15705705705706	77.5	76.5\\
2.15720720720721	77.5	76.5\\
2.15735735735736	77.5	76.5\\
2.15750750750751	77.5	76.5\\
2.15765765765766	77.5	76.5\\
2.15780780780781	77.5	76.5\\
2.15795795795796	77.5	76.5\\
2.15810810810811	77.5	76.5\\
2.15825825825826	77.5	76.5\\
2.15840840840841	77.5	76.5\\
2.15855855855856	77.5	76.5\\
2.15870870870871	77.5	76.5\\
2.15885885885886	77.5	76.5\\
2.15900900900901	77.5	76.5\\
2.15915915915916	77.5	76.5\\
2.15930930930931	77.5	76.5\\
2.15945945945946	77.5	76.5\\
2.15960960960961	77.5	76.5\\
2.15975975975976	77.5	76.5\\
2.15990990990991	77.5	76.5\\
2.16006006006006	77.5	76.5\\
2.16021021021021	77.5	76.5\\
2.16036036036036	77.5	76.5\\
2.16051051051051	77.5	76.5\\
2.16066066066066	77.5	76.5\\
2.16081081081081	77.5	76.5\\
2.16096096096096	77.5	76.5\\
2.16111111111111	77.5	76.5\\
2.16126126126126	77.5	76.5\\
2.16141141141141	77.5	76.5\\
2.16156156156156	77.5	76.5\\
2.16171171171171	77.5	76.5\\
2.16186186186186	77.5	76.5\\
2.16201201201201	77.5	76.5\\
2.16216216216216	77.5	76.5\\
2.16231231231231	77.5	76.5\\
2.16246246246246	77.5	76.5\\
2.16261261261261	77.5	76.5\\
2.16276276276276	77.5	76.5\\
2.16291291291291	77.5	76.5\\
2.16306306306306	77.5	76.5\\
2.16321321321321	77.5	76.5\\
2.16336336336336	77.5	76.5\\
2.16351351351351	77.5	76.5\\
2.16366366366366	77.5	76.5\\
2.16381381381381	77.5	76.5\\
2.16396396396396	77.5	76.5\\
2.16411411411411	77.5	76.5\\
2.16426426426426	77.5	76.5\\
2.16441441441441	77.5	76.5\\
2.16456456456456	77.5	76.5\\
2.16471471471471	77.5	76.5\\
2.16486486486486	77.5	76.5\\
2.16501501501501	77.5	76.5\\
2.16516516516517	77.5	76.5\\
2.16531531531532	77.5	76.5\\
2.16546546546547	77.5	76.5\\
2.16561561561562	77.5	76.5\\
2.16576576576577	77.5	76.5\\
2.16591591591592	77.5	76.5\\
2.16606606606607	77.5	76.5\\
2.16621621621622	77.5	76.5\\
2.16636636636637	77.5	76.5\\
2.16651651651652	77.5	76.5\\
2.16666666666667	77.5	76.5\\
2.16681681681682	77.5	76.5\\
2.16696696696697	77.5	76.5\\
2.16711711711712	77.5	76.5\\
2.16726726726727	77.5	76.5\\
2.16741741741742	77.5	76.5\\
2.16756756756757	77.5	76.5\\
2.16771771771772	77.5	76.5\\
2.16786786786787	77.5	76.5\\
2.16801801801802	77.5	76.5\\
2.16816816816817	77.5	76.5\\
2.16831831831832	77.5	76.5\\
2.16846846846847	77.5	76.5\\
2.16861861861862	77.5	76.5\\
2.16876876876877	77.5	76.5\\
2.16891891891892	77.5	76.5\\
2.16906906906907	77.5	76.5\\
2.16921921921922	77.5	76.5\\
2.16936936936937	77.5	76.5\\
2.16951951951952	77.5	76.5\\
2.16966966966967	77.5	76.5\\
2.16981981981982	77.5	76.5\\
2.16996996996997	77.5	76.5\\
2.17012012012012	77.5	76.5\\
2.17027027027027	77.5	76.5\\
2.17042042042042	77.5	76.5\\
2.17057057057057	77.5	76.5\\
2.17072072072072	77.5	76.5\\
2.17087087087087	77.5	76.5\\
2.17102102102102	77.5	76.5\\
2.17117117117117	77.5	76.5\\
2.17132132132132	77.5	76.5\\
2.17147147147147	77.5	76.5\\
2.17162162162162	77.5	76.5\\
2.17177177177177	77.5	76.5\\
2.17192192192192	77.5	76.5\\
2.17207207207207	77.5	76.5\\
2.17222222222222	77.5	76.5\\
2.17237237237237	77.5	76.5\\
2.17252252252252	77.5	76.5\\
2.17267267267267	77.5	76.5\\
2.17282282282282	77.5	76.5\\
2.17297297297297	77.5	76.5\\
2.17312312312312	77.5	76.5\\
2.17327327327327	77.5	76.5\\
2.17342342342342	77.5	76.5\\
2.17357357357357	77.5	76.5\\
2.17372372372372	77.5	76.5\\
2.17387387387387	77.5	76.5\\
2.17402402402402	77.5	76.5\\
2.17417417417417	77.5	76.5\\
2.17432432432432	77.5	76.5\\
2.17447447447447	77.5	76.5\\
2.17462462462462	77.5	76.5\\
2.17477477477477	77.5	76.5\\
2.17492492492492	77.5	76.5\\
2.17507507507508	77.5	76.5\\
2.17522522522523	77.5	76.5\\
2.17537537537538	77.5	76.5\\
2.17552552552553	77.5	76.5\\
2.17567567567568	77.5	76.5\\
2.17582582582583	77.5	76.5\\
2.17597597597598	77.5	76.5\\
2.17612612612613	77.5	76.5\\
2.17627627627628	77.5	76.5\\
2.17642642642643	77.5	76.5\\
2.17657657657658	77.5	76.5\\
2.17672672672673	77.5	76.5\\
2.17687687687688	77.5	76.5\\
2.17702702702703	77.5	76.5\\
2.17717717717718	77.5	76.5\\
2.17732732732733	77.5	76.5\\
2.17747747747748	77.5	76.5\\
2.17762762762763	77.5	76.5\\
2.17777777777778	77.5	76.5\\
2.17792792792793	77.5	76.5\\
2.17807807807808	77.5	76.5\\
2.17822822822823	77.5	76.5\\
2.17837837837838	77.5	76.5\\
2.17852852852853	77.5	76.5\\
2.17867867867868	77.5	76.5\\
2.17882882882883	77.5	76.5\\
2.17897897897898	77.5	76.5\\
2.17912912912913	77.5	76.5\\
2.17927927927928	77.5	76.5\\
2.17942942942943	77.5	76.5\\
2.17957957957958	77.5	76.5\\
2.17972972972973	77.5	76.5\\
2.17987987987988	77.5	76.5\\
2.18003003003003	77.5	76.5\\
2.18018018018018	77.5	76.5\\
2.18033033033033	77.5	76.5\\
2.18048048048048	77.5	76.5\\
2.18063063063063	77.5	76.5\\
2.18078078078078	77.5	76.5\\
2.18093093093093	77.5	76.5\\
2.18108108108108	77.5	76.5\\
2.18123123123123	77.5	76.5\\
2.18138138138138	77.5	76.5\\
2.18153153153153	77.5	76.5\\
2.18168168168168	77.5	76.5\\
2.18183183183183	77.5	76.5\\
2.18198198198198	77.5	76.5\\
2.18213213213213	77.5	76.5\\
2.18228228228228	77.5	76.5\\
2.18243243243243	77.5	76.5\\
2.18258258258258	77.5	76.5\\
2.18273273273273	77.5	76.5\\
2.18288288288288	77.5	76.5\\
2.18303303303303	77.5	76.5\\
2.18318318318318	77.5	76.5\\
2.18333333333333	77.5	76.5\\
2.18348348348348	77.5	76.5\\
2.18363363363363	77.5	76.5\\
2.18378378378378	77.5	76.5\\
2.18393393393393	77.5	76.5\\
2.18408408408408	77.5	76.5\\
2.18423423423423	77.5	76.5\\
2.18438438438438	77.5	76.5\\
2.18453453453453	77.5	76.5\\
2.18468468468468	77.5	76.5\\
2.18483483483483	77.5	76.5\\
2.18498498498499	77.5	76.5\\
2.18513513513514	77.5	76.5\\
2.18528528528529	77.5	76.5\\
2.18543543543544	77.5	76.5\\
2.18558558558559	77.5	76.5\\
2.18573573573574	77.5	76.5\\
2.18588588588589	77.5	76.5\\
2.18603603603604	77.5	76.5\\
2.18618618618619	77.5	76.5\\
2.18633633633634	77.5	76.5\\
2.18648648648649	77.5	76.5\\
2.18663663663664	77.5	76.5\\
2.18678678678679	77.5	76.5\\
2.18693693693694	77.5	76.5\\
2.18708708708709	77.5	76.5\\
2.18723723723724	77.5	76.5\\
2.18738738738739	77.5	76.5\\
2.18753753753754	77.5	76.5\\
2.18768768768769	77.5	76.5\\
2.18783783783784	77.5	76.5\\
2.18798798798799	77.5	76.5\\
2.18813813813814	77.5	76.5\\
2.18828828828829	77.5	76.5\\
2.18843843843844	77.5	76.5\\
2.18858858858859	77.5	76.5\\
2.18873873873874	77.5	76.5\\
2.18888888888889	77.5	76.5\\
2.18903903903904	77.5	76.5\\
2.18918918918919	77.5	76.5\\
2.18933933933934	77.5	76.5\\
2.18948948948949	77.5	76.5\\
2.18963963963964	77.5	76.5\\
2.18978978978979	77.5	76.5\\
2.18993993993994	77.5	76.5\\
2.19009009009009	77.5	76.5\\
2.19024024024024	77.5	76.5\\
2.19039039039039	77.5	76.5\\
2.19054054054054	77.5	76.5\\
2.19069069069069	77.5	76.5\\
2.19084084084084	77.5	76.5\\
2.19099099099099	77.5	76.5\\
2.19114114114114	77.5	76.5\\
2.19129129129129	77.5	76.5\\
2.19144144144144	77.5	76.5\\
2.19159159159159	77.5	76.5\\
2.19174174174174	77.5	76.5\\
2.19189189189189	77.5	76.5\\
2.19204204204204	77.5	76.5\\
2.19219219219219	77.5	76.5\\
2.19234234234234	77.5	76.5\\
2.19249249249249	77.5	76.5\\
2.19264264264264	77.5	76.5\\
2.19279279279279	77.5	76.5\\
2.19294294294294	77.5	76.5\\
2.19309309309309	77.5	76.5\\
2.19324324324324	77.5	76.5\\
2.19339339339339	77.5	76.5\\
2.19354354354354	77.5	76.5\\
2.19369369369369	77.5	76.5\\
2.19384384384384	77.5	76.5\\
2.19399399399399	77.5	76.5\\
2.19414414414414	77.5	76.5\\
2.19429429429429	77.5	76.5\\
2.19444444444444	77.5	76.5\\
2.19459459459459	77.5	76.5\\
2.19474474474474	77.5	76.5\\
2.19489489489489	77.5	76.5\\
2.19504504504504	77.5	76.5\\
2.1951951951952	77.5	76.5\\
2.19534534534535	77.5	76.5\\
2.1954954954955	77.5	76.5\\
2.19564564564565	77.5	76.5\\
2.1957957957958	77.5	76.5\\
2.19594594594595	77.5	76.5\\
2.1960960960961	77.5	76.5\\
2.19624624624625	77.5	76.5\\
2.1963963963964	77.5	76.5\\
2.19654654654655	77.5	76.5\\
2.1966966966967	77.5	76.5\\
2.19684684684685	77.5	76.5\\
2.196996996997	77.5	76.5\\
2.19714714714715	77.5	76.5\\
2.1972972972973	77.5	76.5\\
2.19744744744745	77.5	76.5\\
2.1975975975976	77.5	76.5\\
2.19774774774775	77.5	76.5\\
2.1978978978979	77.5	76.5\\
2.19804804804805	77.5	76.5\\
2.1981981981982	77.5	76.5\\
2.19834834834835	77.5	76.5\\
2.1984984984985	77.5	76.5\\
2.19864864864865	77.5	76.5\\
2.1987987987988	77.5	76.5\\
2.19894894894895	77.5	76.5\\
2.1990990990991	77.5	76.5\\
2.19924924924925	77.5	76.5\\
2.1993993993994	77.5	76.5\\
2.19954954954955	77.5	76.5\\
2.1996996996997	77.5	76.5\\
2.19984984984985	77.5	76.5\\
2.2	77.5	76.5\\
2.20015015015015	77.5	76.5\\
2.2003003003003	77.5	76.5\\
2.20045045045045	77.5	76.5\\
2.2006006006006	77.5	76.5\\
2.20075075075075	77.5	76.5\\
2.2009009009009	77.5	76.5\\
2.20105105105105	77.5	76.5\\
2.2012012012012	77.5	76.5\\
2.20135135135135	77.5	76.5\\
2.2015015015015	77.5	76.5\\
2.20165165165165	77.5	76.5\\
2.2018018018018	77.5	76.5\\
2.20195195195195	77.5	76.5\\
2.2021021021021	77.5	76.5\\
2.20225225225225	77.5	76.5\\
2.2024024024024	77.5	76.5\\
2.20255255255255	77.5	76.5\\
2.2027027027027	77.5	76.5\\
2.20285285285285	77.5	76.5\\
2.203003003003	77.5	76.5\\
2.20315315315315	77.5	76.5\\
2.2033033033033	77.5	76.5\\
2.20345345345345	77.5	76.5\\
2.2036036036036	77.5	76.5\\
2.20375375375375	77.5	76.5\\
2.2039039039039	77.5	76.5\\
2.20405405405405	77.5	76.5\\
2.2042042042042	77.5	76.5\\
2.20435435435435	77.5	76.5\\
2.2045045045045	77.5	76.5\\
2.20465465465465	77.5	76.5\\
2.2048048048048	77.5	76.5\\
2.20495495495495	77.5	76.5\\
2.20510510510511	77.5	76.5\\
2.20525525525526	77.5	76.5\\
2.20540540540541	77.5	76.5\\
2.20555555555556	77.5	76.5\\
2.20570570570571	77.5	76.5\\
2.20585585585586	77.5	76.5\\
2.20600600600601	77.5	76.5\\
2.20615615615616	77.5	76.5\\
2.20630630630631	77.5	76.5\\
2.20645645645646	77.5	76.5\\
2.20660660660661	77.5	76.5\\
2.20675675675676	77.5	76.5\\
2.20690690690691	77.5	76.5\\
2.20705705705706	77.5	76.5\\
2.20720720720721	77.5	76.5\\
2.20735735735736	77.5	76.5\\
2.20750750750751	77.5	76.5\\
2.20765765765766	77.5	76.5\\
2.20780780780781	77.5	76.5\\
2.20795795795796	77.5	76.5\\
2.20810810810811	77.5	76.5\\
2.20825825825826	77.5	76.5\\
2.20840840840841	77.5	76.5\\
2.20855855855856	77.5	76.5\\
2.20870870870871	77.5	76.5\\
2.20885885885886	77.5	76.5\\
2.20900900900901	77.5	76.5\\
2.20915915915916	77.5	76.5\\
2.20930930930931	77.5	76.5\\
2.20945945945946	77.5	76.5\\
2.20960960960961	77.5	76.5\\
2.20975975975976	77.5	76.5\\
2.20990990990991	77.5	76.5\\
2.21006006006006	77.5	76.5\\
2.21021021021021	77.5	76.5\\
2.21036036036036	77.5	76.5\\
2.21051051051051	77.5	76.5\\
2.21066066066066	77.5	76.5\\
2.21081081081081	77.5	76.5\\
2.21096096096096	77.5	76.5\\
2.21111111111111	77.5	76.5\\
2.21126126126126	77.5	76.5\\
2.21141141141141	77.5	76.5\\
2.21156156156156	77.5	76.5\\
2.21171171171171	77.5	76.5\\
2.21186186186186	77.5	76.5\\
2.21201201201201	77.5	76.5\\
2.21216216216216	77.5	76.5\\
2.21231231231231	77.5	76.5\\
2.21246246246246	77.5	76.5\\
2.21261261261261	77.5	76.5\\
2.21276276276276	77.5	76.5\\
2.21291291291291	77.5	76.5\\
2.21306306306306	77.5	76.5\\
2.21321321321321	77.5	76.5\\
2.21336336336336	77.5	76.5\\
2.21351351351351	77.5	76.5\\
2.21366366366366	77.5	76.5\\
2.21381381381381	77.5	76.5\\
2.21396396396396	77.5	76.5\\
2.21411411411411	77.5	76.5\\
2.21426426426426	77.5	76.5\\
2.21441441441441	77.5	76.5\\
2.21456456456456	77.5	76.5\\
2.21471471471471	77.5	76.5\\
2.21486486486487	77.5	76.5\\
2.21501501501502	77.5	76.5\\
2.21516516516517	77.5	76.5\\
2.21531531531532	77.5	76.5\\
2.21546546546547	77.5	76.5\\
2.21561561561562	77.5	76.5\\
2.21576576576577	77.5	76.5\\
2.21591591591592	77.5	76.5\\
2.21606606606607	77.5	76.5\\
2.21621621621622	77.5	76.5\\
2.21636636636637	77.5	76.5\\
2.21651651651652	77.5	76.5\\
2.21666666666667	77.5	76.5\\
2.21681681681682	77.5	76.5\\
2.21696696696697	77.5	76.5\\
2.21711711711712	77.5	76.5\\
2.21726726726727	77.5	76.5\\
2.21741741741742	77.5	76.5\\
2.21756756756757	77.5	76.5\\
2.21771771771772	77.5	76.5\\
2.21786786786787	77.5	76.5\\
2.21801801801802	77.5	76.5\\
2.21816816816817	77.5	76.5\\
2.21831831831832	77.5	76.5\\
2.21846846846847	77.5	76.5\\
2.21861861861862	77.5	76.5\\
2.21876876876877	77.5	76.5\\
2.21891891891892	77.5	76.5\\
2.21906906906907	77.5	76.5\\
2.21921921921922	77.5	76.5\\
2.21936936936937	77.5	76.5\\
2.21951951951952	77.5	76.5\\
2.21966966966967	77.5	76.5\\
2.21981981981982	77.5	76.5\\
2.21996996996997	77.5	76.5\\
2.22012012012012	77.5	76.5\\
2.22027027027027	77.5	76.5\\
2.22042042042042	77.5	76.5\\
2.22057057057057	77.5	76.5\\
2.22072072072072	77.5	76.5\\
2.22087087087087	77.5	76.5\\
2.22102102102102	77.5	76.5\\
2.22117117117117	77.5	76.5\\
2.22132132132132	77.5	76.5\\
2.22147147147147	77.5	76.5\\
2.22162162162162	77.5	76.5\\
2.22177177177177	77.5	76.5\\
2.22192192192192	77.5	76.5\\
2.22207207207207	77.5	76.5\\
2.22222222222222	77.5	76.5\\
2.22237237237237	77.5	76.5\\
2.22252252252252	77.5	76.5\\
2.22267267267267	77.5	76.5\\
2.22282282282282	77.5	76.5\\
2.22297297297297	77.5	76.5\\
2.22312312312312	77.5	76.5\\
2.22327327327327	77.5	76.5\\
2.22342342342342	77.5	76.5\\
2.22357357357357	77.5	76.5\\
2.22372372372372	77.5	76.5\\
2.22387387387387	77.5	76.5\\
2.22402402402402	77.5	76.5\\
2.22417417417417	77.5	76.5\\
2.22432432432432	77.5	76.5\\
2.22447447447447	77.5	76.5\\
2.22462462462462	77.5	76.5\\
2.22477477477477	77.5	76.5\\
2.22492492492492	77.5	76.5\\
2.22507507507507	77.5	76.5\\
2.22522522522523	77.5	76.5\\
2.22537537537538	77.5	76.5\\
2.22552552552553	77.5	76.5\\
2.22567567567568	77.5	76.5\\
2.22582582582583	77.5	76.5\\
2.22597597597598	77.5	76.5\\
2.22612612612613	77.5	76.5\\
2.22627627627628	77.5	76.5\\
2.22642642642643	77.5	76.5\\
2.22657657657658	77.5	76.5\\
2.22672672672673	77.5	76.5\\
2.22687687687688	77.5	76.5\\
2.22702702702703	77.5	76.5\\
2.22717717717718	77.5	76.5\\
2.22732732732733	77.5	76.5\\
2.22747747747748	77.5	76.5\\
2.22762762762763	77.5	76.5\\
2.22777777777778	77.5	76.5\\
2.22792792792793	77.5	76.5\\
2.22807807807808	77.5	76.5\\
2.22822822822823	77.5	76.5\\
2.22837837837838	77.5	76.5\\
2.22852852852853	77.5	76.5\\
2.22867867867868	77.5	76.5\\
2.22882882882883	77.5	76.5\\
2.22897897897898	77.5	76.5\\
2.22912912912913	77.5	76.5\\
2.22927927927928	77.5	76.5\\
2.22942942942943	77.5	76.5\\
2.22957957957958	77.5	76.5\\
2.22972972972973	77.5	76.5\\
2.22987987987988	77.5	76.5\\
2.23003003003003	77.5	76.5\\
2.23018018018018	77.5	76.5\\
2.23033033033033	77.5	76.5\\
2.23048048048048	77.5	76.5\\
2.23063063063063	77.5	76.5\\
2.23078078078078	77.5	76.5\\
2.23093093093093	77.5	76.5\\
2.23108108108108	77.5	76.5\\
2.23123123123123	77.5	76.5\\
2.23138138138138	77.5	76.5\\
2.23153153153153	77.5	76.5\\
2.23168168168168	77.5	76.5\\
2.23183183183183	77.5	76.5\\
2.23198198198198	77.5	76.5\\
2.23213213213213	77.5	76.5\\
2.23228228228228	77.5	76.5\\
2.23243243243243	77.5	76.5\\
2.23258258258258	77.5	76.5\\
2.23273273273273	77.5	76.5\\
2.23288288288288	77.5	76.5\\
2.23303303303303	77.5	76.5\\
2.23318318318318	77.5	76.5\\
2.23333333333333	77.5	76.5\\
2.23348348348348	77.5	76.5\\
2.23363363363363	77.5	76.5\\
2.23378378378378	77.5	76.5\\
2.23393393393393	77.5	76.5\\
2.23408408408408	77.5	76.5\\
2.23423423423423	77.5	76.5\\
2.23438438438438	77.5	76.5\\
2.23453453453453	77.5	76.5\\
2.23468468468468	77.5	76.5\\
2.23483483483483	77.5	76.5\\
2.23498498498498	77.5	76.5\\
2.23513513513514	77.5	76.5\\
2.23528528528529	77.5	76.5\\
2.23543543543544	77.5	76.5\\
2.23558558558559	77.5	76.5\\
2.23573573573574	77.5	76.5\\
2.23588588588589	77.5	76.5\\
2.23603603603604	77.5	76.5\\
2.23618618618619	77.5	76.5\\
2.23633633633634	77.5	76.5\\
2.23648648648649	77.5	76.5\\
2.23663663663664	77.5	76.5\\
2.23678678678679	77.5	76.5\\
2.23693693693694	77.5	76.5\\
2.23708708708709	77.5	76.5\\
2.23723723723724	77.5	76.5\\
2.23738738738739	77.5	76.5\\
2.23753753753754	77.5	76.5\\
2.23768768768769	77.5	76.5\\
2.23783783783784	77.5	76.5\\
2.23798798798799	77.5	76.5\\
2.23813813813814	77.5	76.5\\
2.23828828828829	77.5	76.5\\
2.23843843843844	77.5	76.5\\
2.23858858858859	77.5	76.5\\
2.23873873873874	77.5	76.5\\
2.23888888888889	77.5	76.5\\
2.23903903903904	77.5	76.5\\
2.23918918918919	77.5	76.5\\
2.23933933933934	77.5	76.5\\
2.23948948948949	77.5	76.5\\
2.23963963963964	77.5	76.5\\
2.23978978978979	77.5	76.5\\
2.23993993993994	77.5	76.5\\
2.24009009009009	77.5	76.5\\
2.24024024024024	77.5	76.5\\
2.24039039039039	77.5	76.5\\
2.24054054054054	77.5	76.5\\
2.24069069069069	77.5	76.5\\
2.24084084084084	77.5	76.5\\
2.24099099099099	77.5	76.5\\
2.24114114114114	77.5	76.5\\
2.24129129129129	77.5	76.5\\
2.24144144144144	77.5	76.5\\
2.24159159159159	77.5	76.5\\
2.24174174174174	77.5	76.5\\
2.24189189189189	77.5	76.5\\
2.24204204204204	77.5	76.5\\
2.24219219219219	77.5	76.5\\
2.24234234234234	77.5	76.5\\
2.24249249249249	77.5	76.5\\
2.24264264264264	77.5	76.5\\
2.24279279279279	77.5	76.5\\
2.24294294294294	77.5	76.5\\
2.24309309309309	77.5	76.5\\
2.24324324324324	77.5	76.5\\
2.24339339339339	77.5	76.5\\
2.24354354354354	77.5	76.5\\
2.24369369369369	77.5	76.5\\
2.24384384384384	77.5	76.5\\
2.24399399399399	77.5	76.5\\
2.24414414414414	77.5	76.5\\
2.24429429429429	77.5	76.5\\
2.24444444444444	77.5	76.5\\
2.24459459459459	77.5	76.5\\
2.24474474474474	77.5	76.5\\
2.2448948948949	77.5	76.5\\
2.24504504504505	77.5	76.5\\
2.2451951951952	77.5	76.5\\
2.24534534534535	77.5	76.5\\
2.2454954954955	77.5	76.5\\
2.24564564564565	77.5	76.5\\
2.2457957957958	77.5	76.5\\
2.24594594594595	77.5	76.5\\
2.2460960960961	77.5	76.5\\
2.24624624624625	77.5	76.5\\
2.2463963963964	77.5	76.5\\
2.24654654654655	77.5	76.5\\
2.2466966966967	77.5	76.5\\
2.24684684684685	77.5	76.5\\
2.246996996997	77.5	76.5\\
2.24714714714715	77.5	76.5\\
2.2472972972973	77.5	76.5\\
2.24744744744745	77.5	76.5\\
2.2475975975976	77.5	76.5\\
2.24774774774775	77.5	76.5\\
2.2478978978979	77.5	76.5\\
2.24804804804805	77.5	76.5\\
2.2481981981982	77.5	76.5\\
2.24834834834835	77.5	76.5\\
2.2484984984985	77.5	76.5\\
2.24864864864865	77.5	76.5\\
2.2487987987988	77.5	76.5\\
2.24894894894895	77.5	76.5\\
2.2490990990991	77.5	76.5\\
2.24924924924925	77.5	76.5\\
2.2493993993994	77.5	76.5\\
2.24954954954955	77.5	76.5\\
2.2496996996997	77.5	76.5\\
2.24984984984985	77.5	76.5\\
2.25	77.5	76.5\\
2.1	76.5	77.5\\
2.10015015015015	76.5	77.5\\
2.1003003003003	76.5	77.5\\
2.10045045045045	76.5	77.5\\
2.1006006006006	76.5	77.5\\
2.10075075075075	76.5	77.5\\
2.1009009009009	76.5	77.5\\
2.10105105105105	76.5	77.5\\
2.1012012012012	76.5	77.5\\
2.10135135135135	76.5	77.5\\
2.1015015015015	76.5	77.5\\
2.10165165165165	76.5	77.5\\
2.1018018018018	76.5	77.5\\
2.10195195195195	76.5	77.5\\
2.1021021021021	76.5	77.5\\
2.10225225225225	76.5	77.5\\
2.1024024024024	76.5	77.5\\
2.10255255255255	76.5	77.5\\
2.1027027027027	76.5	77.5\\
2.10285285285285	76.5	77.5\\
2.103003003003	76.5	77.5\\
2.10315315315315	76.5	77.5\\
2.1033033033033	76.5	77.5\\
2.10345345345345	76.5	77.5\\
2.1036036036036	76.5	77.5\\
2.10375375375375	76.5	77.5\\
2.1039039039039	76.5	77.5\\
2.10405405405405	76.5	77.5\\
2.1042042042042	76.5	77.5\\
2.10435435435435	76.5	77.5\\
2.1045045045045	76.5	77.5\\
2.10465465465465	76.5	77.5\\
2.1048048048048	76.5	77.5\\
2.10495495495495	76.5	77.5\\
2.10510510510511	76.5	77.5\\
2.10525525525526	76.5	77.5\\
2.10540540540541	76.5	77.5\\
2.10555555555556	76.5	77.5\\
2.10570570570571	76.5	77.5\\
2.10585585585586	76.5	77.5\\
2.10600600600601	76.5	77.5\\
2.10615615615616	76.5	77.5\\
2.10630630630631	76.5	77.5\\
2.10645645645646	76.5	77.5\\
2.10660660660661	76.5	77.5\\
2.10675675675676	76.5	77.5\\
2.10690690690691	76.5	77.5\\
2.10705705705706	76.5	77.5\\
2.10720720720721	76.5	77.5\\
2.10735735735736	76.5	77.5\\
2.10750750750751	76.5	77.5\\
2.10765765765766	76.5	77.5\\
2.10780780780781	76.5	77.5\\
2.10795795795796	76.5	77.5\\
2.10810810810811	76.5	77.5\\
2.10825825825826	76.5	77.5\\
2.10840840840841	76.5	77.5\\
2.10855855855856	76.5	77.5\\
2.10870870870871	76.5	77.5\\
2.10885885885886	76.5	77.5\\
2.10900900900901	76.5	77.5\\
2.10915915915916	76.5	77.5\\
2.10930930930931	76.5	77.5\\
2.10945945945946	76.5	77.5\\
2.10960960960961	76.5	77.5\\
2.10975975975976	76.5	77.5\\
2.10990990990991	76.5	77.5\\
2.11006006006006	76.5	77.5\\
2.11021021021021	76.5	77.5\\
2.11036036036036	76.5	77.5\\
2.11051051051051	76.5	77.5\\
2.11066066066066	76.5	77.5\\
2.11081081081081	76.5	77.5\\
2.11096096096096	76.5	77.5\\
2.11111111111111	76.5	77.5\\
2.11126126126126	76.5	77.5\\
2.11141141141141	76.5	77.5\\
2.11156156156156	76.5	77.5\\
2.11171171171171	76.5	77.5\\
2.11186186186186	76.5	77.5\\
2.11201201201201	76.5	77.5\\
2.11216216216216	76.5	77.5\\
2.11231231231231	76.5	77.5\\
2.11246246246246	76.5	77.5\\
2.11261261261261	76.5	77.5\\
2.11276276276276	76.5	77.5\\
2.11291291291291	76.5	77.5\\
2.11306306306306	76.5	77.5\\
2.11321321321321	76.5	77.5\\
2.11336336336336	76.5	77.5\\
2.11351351351351	76.5	77.5\\
2.11366366366366	76.5	77.5\\
2.11381381381381	76.5	77.5\\
2.11396396396396	76.5	77.5\\
2.11411411411411	76.5	77.5\\
2.11426426426426	76.5	77.5\\
2.11441441441441	76.5	77.5\\
2.11456456456456	76.5	77.5\\
2.11471471471471	76.5	77.5\\
2.11486486486486	76.5	77.5\\
2.11501501501502	76.5	77.5\\
2.11516516516517	76.5	77.5\\
2.11531531531532	76.5	77.5\\
2.11546546546547	76.5	77.5\\
2.11561561561562	76.5	77.5\\
2.11576576576577	76.5	77.5\\
2.11591591591592	76.5	77.5\\
2.11606606606607	76.5	77.5\\
2.11621621621622	76.5	77.5\\
2.11636636636637	76.5	77.5\\
2.11651651651652	76.5	77.5\\
2.11666666666667	76.5	77.5\\
2.11681681681682	76.5	77.5\\
2.11696696696697	76.5	77.5\\
2.11711711711712	76.5	77.5\\
2.11726726726727	76.5	77.5\\
2.11741741741742	76.5	77.5\\
2.11756756756757	76.5	77.5\\
2.11771771771772	76.5	77.5\\
2.11786786786787	76.5	77.5\\
2.11801801801802	76.5	77.5\\
2.11816816816817	76.5	77.5\\
2.11831831831832	76.5	77.5\\
2.11846846846847	76.5	77.5\\
2.11861861861862	76.5	77.5\\
2.11876876876877	76.5	77.5\\
2.11891891891892	76.5	77.5\\
2.11906906906907	76.5	77.5\\
2.11921921921922	76.5	77.5\\
2.11936936936937	76.5	77.5\\
2.11951951951952	76.5	77.5\\
2.11966966966967	76.5	77.5\\
2.11981981981982	76.5	77.5\\
2.11996996996997	76.5	77.5\\
2.12012012012012	76.5	77.5\\
2.12027027027027	76.5	77.5\\
2.12042042042042	76.5	77.5\\
2.12057057057057	76.5	77.5\\
2.12072072072072	76.5	77.5\\
2.12087087087087	76.5	77.5\\
2.12102102102102	76.5	77.5\\
2.12117117117117	76.5	77.5\\
2.12132132132132	76.5	77.5\\
2.12147147147147	76.5	77.5\\
2.12162162162162	76.5	77.5\\
2.12177177177177	76.5	77.5\\
2.12192192192192	76.5	77.5\\
2.12207207207207	76.5	77.5\\
2.12222222222222	76.5	77.5\\
2.12237237237237	76.5	77.5\\
2.12252252252252	76.5	77.5\\
2.12267267267267	76.5	77.5\\
2.12282282282282	76.5	77.5\\
2.12297297297297	76.5	77.5\\
2.12312312312312	76.5	77.5\\
2.12327327327327	76.5	77.5\\
2.12342342342342	76.5	77.5\\
2.12357357357357	76.5	77.5\\
2.12372372372372	76.5	77.5\\
2.12387387387387	76.5	77.5\\
2.12402402402402	76.5	77.5\\
2.12417417417417	76.5	77.5\\
2.12432432432432	76.5	77.5\\
2.12447447447447	76.5	77.5\\
2.12462462462462	76.5	77.5\\
2.12477477477477	76.5	77.5\\
2.12492492492493	76.5	77.5\\
2.12507507507508	76.5	77.5\\
2.12522522522523	76.5	77.5\\
2.12537537537538	76.5	77.5\\
2.12552552552553	76.5	77.5\\
2.12567567567568	76.5	77.5\\
2.12582582582583	76.5	77.5\\
2.12597597597598	76.5	77.5\\
2.12612612612613	76.5	77.5\\
2.12627627627628	76.5	77.5\\
2.12642642642643	76.5	77.5\\
2.12657657657658	76.5	77.5\\
2.12672672672673	76.5	77.5\\
2.12687687687688	76.5	77.5\\
2.12702702702703	76.5	77.5\\
2.12717717717718	76.5	77.5\\
2.12732732732733	76.5	77.5\\
2.12747747747748	76.5	77.5\\
2.12762762762763	76.5	77.5\\
2.12777777777778	76.5	77.5\\
2.12792792792793	76.5	77.5\\
2.12807807807808	76.5	77.5\\
2.12822822822823	76.5	77.5\\
2.12837837837838	76.5	77.5\\
2.12852852852853	76.5	77.5\\
2.12867867867868	76.5	77.5\\
2.12882882882883	76.5	77.5\\
2.12897897897898	76.5	77.5\\
2.12912912912913	76.5	77.5\\
2.12927927927928	76.5	77.5\\
2.12942942942943	76.5	77.5\\
2.12957957957958	76.5	77.5\\
2.12972972972973	76.5	77.5\\
2.12987987987988	76.5	77.5\\
2.13003003003003	76.5	77.5\\
2.13018018018018	76.5	77.5\\
2.13033033033033	76.5	77.5\\
2.13048048048048	76.5	77.5\\
2.13063063063063	76.5	77.5\\
2.13078078078078	76.5	77.5\\
2.13093093093093	76.5	77.5\\
2.13108108108108	76.5	77.5\\
2.13123123123123	76.5	77.5\\
2.13138138138138	76.5	77.5\\
2.13153153153153	76.5	77.5\\
2.13168168168168	76.5	77.5\\
2.13183183183183	76.5	77.5\\
2.13198198198198	76.5	77.5\\
2.13213213213213	76.5	77.5\\
2.13228228228228	76.5	77.5\\
2.13243243243243	76.5	77.5\\
2.13258258258258	76.5	77.5\\
2.13273273273273	76.5	77.5\\
2.13288288288288	76.5	77.5\\
2.13303303303303	76.5	77.5\\
2.13318318318318	76.5	77.5\\
2.13333333333333	76.5	77.5\\
2.13348348348348	76.5	77.5\\
2.13363363363363	76.5	77.5\\
2.13378378378378	76.5	77.5\\
2.13393393393393	76.5	77.5\\
2.13408408408408	76.5	77.5\\
2.13423423423423	76.5	77.5\\
2.13438438438438	76.5	77.5\\
2.13453453453453	76.5	77.5\\
2.13468468468468	76.5	77.5\\
2.13483483483483	76.5	77.5\\
2.13498498498498	76.5	77.5\\
2.13513513513514	76.5	77.5\\
2.13528528528529	76.5	77.5\\
2.13543543543544	76.5	77.5\\
2.13558558558559	76.5	77.5\\
2.13573573573574	76.5	77.5\\
2.13588588588589	76.5	77.5\\
2.13603603603604	76.5	77.5\\
2.13618618618619	76.5	77.5\\
2.13633633633634	76.5	77.5\\
2.13648648648649	76.5	77.5\\
2.13663663663664	76.5	77.5\\
2.13678678678679	76.5	77.5\\
2.13693693693694	76.5	77.5\\
2.13708708708709	76.5	77.5\\
2.13723723723724	76.5	77.5\\
2.13738738738739	76.5	77.5\\
2.13753753753754	76.5	77.5\\
2.13768768768769	76.5	77.5\\
2.13783783783784	76.5	77.5\\
2.13798798798799	76.5	77.5\\
2.13813813813814	76.5	77.5\\
2.13828828828829	76.5	77.5\\
2.13843843843844	76.5	77.5\\
2.13858858858859	76.5	77.5\\
2.13873873873874	76.5	77.5\\
2.13888888888889	76.5	77.5\\
2.13903903903904	76.5	77.5\\
2.13918918918919	76.5	77.5\\
2.13933933933934	76.5	77.5\\
2.13948948948949	76.5	77.5\\
2.13963963963964	76.5	77.5\\
2.13978978978979	76.5	77.5\\
2.13993993993994	76.5	77.5\\
2.14009009009009	76.5	77.5\\
2.14024024024024	76.5	77.5\\
2.14039039039039	76.5	77.5\\
2.14054054054054	76.5	77.5\\
2.14069069069069	76.5	77.5\\
2.14084084084084	76.5	77.5\\
2.14099099099099	76.5	77.5\\
2.14114114114114	76.5	77.5\\
2.14129129129129	76.5	77.5\\
2.14144144144144	76.5	77.5\\
2.14159159159159	76.5	77.5\\
2.14174174174174	76.5	77.5\\
2.14189189189189	76.5	77.5\\
2.14204204204204	76.5	77.5\\
2.14219219219219	76.5	77.5\\
2.14234234234234	76.5	77.5\\
2.14249249249249	76.5	77.5\\
2.14264264264264	76.5	77.5\\
2.14279279279279	76.5	77.5\\
2.14294294294294	76.5	77.5\\
2.14309309309309	76.5	77.5\\
2.14324324324324	76.5	77.5\\
2.14339339339339	76.5	77.5\\
2.14354354354354	76.5	77.5\\
2.14369369369369	76.5	77.5\\
2.14384384384384	76.5	77.5\\
2.14399399399399	76.5	77.5\\
2.14414414414414	76.5	77.5\\
2.14429429429429	76.5	77.5\\
2.14444444444444	76.5	77.5\\
2.14459459459459	76.5	77.5\\
2.14474474474474	76.5	77.5\\
2.14489489489489	76.5	77.5\\
2.14504504504505	76.5	77.5\\
2.1451951951952	76.5	77.5\\
2.14534534534535	76.5	77.5\\
2.1454954954955	76.5	77.5\\
2.14564564564565	76.5	77.5\\
2.1457957957958	76.5	77.5\\
2.14594594594595	76.5	77.5\\
2.1460960960961	76.5	77.5\\
2.14624624624625	76.5	77.5\\
2.1463963963964	76.5	77.5\\
2.14654654654655	76.5	77.5\\
2.1466966966967	76.5	77.5\\
2.14684684684685	76.5	77.5\\
2.146996996997	76.5	77.5\\
2.14714714714715	76.5	77.5\\
2.1472972972973	76.5	77.5\\
2.14744744744745	76.5	77.5\\
2.1475975975976	76.5	77.5\\
2.14774774774775	76.5	77.5\\
2.1478978978979	76.5	77.5\\
2.14804804804805	76.5	77.5\\
2.1481981981982	76.5	77.5\\
2.14834834834835	76.5	77.5\\
2.1484984984985	76.5	77.5\\
2.14864864864865	76.5	77.5\\
2.1487987987988	76.5	77.5\\
2.14894894894895	76.5	77.5\\
2.1490990990991	76.5	77.5\\
2.14924924924925	76.5	77.5\\
2.1493993993994	76.5	77.5\\
2.14954954954955	76.5	77.5\\
2.1496996996997	76.5	77.5\\
2.14984984984985	76.5	77.5\\
2.15	76.5	77.5\\
2.15015015015015	76.5	77.5\\
2.1503003003003	76.5	77.5\\
2.15045045045045	76.5	77.5\\
2.1506006006006	76.5	77.5\\
2.15075075075075	76.5	77.5\\
2.1509009009009	76.5	77.5\\
2.15105105105105	76.5	77.5\\
2.1512012012012	76.5	77.5\\
2.15135135135135	76.5	77.5\\
2.1515015015015	76.5	77.5\\
2.15165165165165	76.5	77.5\\
2.1518018018018	76.5	77.5\\
2.15195195195195	76.5	77.5\\
2.1521021021021	76.5	77.5\\
2.15225225225225	76.5	77.5\\
2.1524024024024	76.5	77.5\\
2.15255255255255	76.5	77.5\\
2.1527027027027	76.5	77.5\\
2.15285285285285	76.5	77.5\\
2.153003003003	76.5	77.5\\
2.15315315315315	76.5	77.5\\
2.1533033033033	76.5	77.5\\
2.15345345345345	76.5	77.5\\
2.1536036036036	76.5	77.5\\
2.15375375375375	76.5	77.5\\
2.1539039039039	76.5	77.5\\
2.15405405405405	76.5	77.5\\
2.1542042042042	76.5	77.5\\
2.15435435435435	76.5	77.5\\
2.1545045045045	76.5	77.5\\
2.15465465465465	76.5	77.5\\
2.1548048048048	76.5	77.5\\
2.15495495495496	76.5	77.5\\
2.15510510510511	76.5	77.5\\
2.15525525525526	76.5	77.5\\
2.15540540540541	76.5	77.5\\
2.15555555555556	76.5	77.5\\
2.15570570570571	76.5	77.5\\
2.15585585585586	76.5	77.5\\
2.15600600600601	76.5	77.5\\
2.15615615615616	76.5	77.5\\
2.15630630630631	76.5	77.5\\
2.15645645645646	76.5	77.5\\
2.15660660660661	76.5	77.5\\
2.15675675675676	76.5	77.5\\
2.15690690690691	76.5	77.5\\
2.15705705705706	76.5	77.5\\
2.15720720720721	76.5	77.5\\
2.15735735735736	76.5	77.5\\
2.15750750750751	76.5	77.5\\
2.15765765765766	76.5	77.5\\
2.15780780780781	76.5	77.5\\
2.15795795795796	76.5	77.5\\
2.15810810810811	76.5	77.5\\
2.15825825825826	76.5	77.5\\
2.15840840840841	76.5	77.5\\
2.15855855855856	76.5	77.5\\
2.15870870870871	76.5	77.5\\
2.15885885885886	76.5	77.5\\
2.15900900900901	76.5	77.5\\
2.15915915915916	76.5	77.5\\
2.15930930930931	76.5	77.5\\
2.15945945945946	76.5	77.5\\
2.15960960960961	76.5	77.5\\
2.15975975975976	76.5	77.5\\
2.15990990990991	76.5	77.5\\
2.16006006006006	76.5	77.5\\
2.16021021021021	76.5	77.5\\
2.16036036036036	76.5	77.5\\
2.16051051051051	76.5	77.5\\
2.16066066066066	76.5	77.5\\
2.16081081081081	76.5	77.5\\
2.16096096096096	76.5	77.5\\
2.16111111111111	76.5	77.5\\
2.16126126126126	76.5	77.5\\
2.16141141141141	76.5	77.5\\
2.16156156156156	76.5	77.5\\
2.16171171171171	76.5	77.5\\
2.16186186186186	76.5	77.5\\
2.16201201201201	76.5	77.5\\
2.16216216216216	76.5	77.5\\
2.16231231231231	76.5	77.5\\
2.16246246246246	76.5	77.5\\
2.16261261261261	76.5	77.5\\
2.16276276276276	76.5	77.5\\
2.16291291291291	76.5	77.5\\
2.16306306306306	76.5	77.5\\
2.16321321321321	76.5	77.5\\
2.16336336336336	76.5	77.5\\
2.16351351351351	76.5	77.5\\
2.16366366366366	76.5	77.5\\
2.16381381381381	76.5	77.5\\
2.16396396396396	76.5	77.5\\
2.16411411411411	76.5	77.5\\
2.16426426426426	76.5	77.5\\
2.16441441441441	76.5	77.5\\
2.16456456456456	76.5	77.5\\
2.16471471471471	76.5	77.5\\
2.16486486486486	76.5	77.5\\
2.16501501501501	76.5	77.5\\
2.16516516516517	76.5	77.5\\
2.16531531531532	76.5	77.5\\
2.16546546546547	76.5	77.5\\
2.16561561561562	76.5	77.5\\
2.16576576576577	76.5	77.5\\
2.16591591591592	76.5	77.5\\
2.16606606606607	76.5	77.5\\
2.16621621621622	76.5	77.5\\
2.16636636636637	76.5	77.5\\
2.16651651651652	76.5	77.5\\
2.16666666666667	76.5	77.5\\
2.16681681681682	76.5	77.5\\
2.16696696696697	76.5	77.5\\
2.16711711711712	76.5	77.5\\
2.16726726726727	76.5	77.5\\
2.16741741741742	76.5	77.5\\
2.16756756756757	76.5	77.5\\
2.16771771771772	76.5	77.5\\
2.16786786786787	76.5	77.5\\
2.16801801801802	76.5	77.5\\
2.16816816816817	76.5	77.5\\
2.16831831831832	76.5	77.5\\
2.16846846846847	76.5	77.5\\
2.16861861861862	76.5	77.5\\
2.16876876876877	76.5	77.5\\
2.16891891891892	76.5	77.5\\
2.16906906906907	76.5	77.5\\
2.16921921921922	76.5	77.5\\
2.16936936936937	76.5	77.5\\
2.16951951951952	76.5	77.5\\
2.16966966966967	76.5	77.5\\
2.16981981981982	76.5	77.5\\
2.16996996996997	76.5	77.5\\
2.17012012012012	76.5	77.5\\
2.17027027027027	76.5	77.5\\
2.17042042042042	76.5	77.5\\
2.17057057057057	76.5	77.5\\
2.17072072072072	76.5	77.5\\
2.17087087087087	76.5	77.5\\
2.17102102102102	76.5	77.5\\
2.17117117117117	76.5	77.5\\
2.17132132132132	76.5	77.5\\
2.17147147147147	76.5	77.5\\
2.17162162162162	76.5	77.5\\
2.17177177177177	76.5	77.5\\
2.17192192192192	76.5	77.5\\
2.17207207207207	76.5	77.5\\
2.17222222222222	76.5	77.5\\
2.17237237237237	76.5	77.5\\
2.17252252252252	76.5	77.5\\
2.17267267267267	76.5	77.5\\
2.17282282282282	76.5	77.5\\
2.17297297297297	76.5	77.5\\
2.17312312312312	76.5	77.5\\
2.17327327327327	76.5	77.5\\
2.17342342342342	76.5	77.5\\
2.17357357357357	76.5	77.5\\
2.17372372372372	76.5	77.5\\
2.17387387387387	76.5	77.5\\
2.17402402402402	76.5	77.5\\
2.17417417417417	76.5	77.5\\
2.17432432432432	76.5	77.5\\
2.17447447447447	76.5	77.5\\
2.17462462462462	76.5	77.5\\
2.17477477477477	76.5	77.5\\
2.17492492492492	76.5	77.5\\
2.17507507507508	76.5	77.5\\
2.17522522522523	76.5	77.5\\
2.17537537537538	76.5	77.5\\
2.17552552552553	76.5	77.5\\
2.17567567567568	76.5	77.5\\
2.17582582582583	76.5	77.5\\
2.17597597597598	76.5	77.5\\
2.17612612612613	76.5	77.5\\
2.17627627627628	76.5	77.5\\
2.17642642642643	76.5	77.5\\
2.17657657657658	76.5	77.5\\
2.17672672672673	76.5	77.5\\
2.17687687687688	76.5	77.5\\
2.17702702702703	76.5	77.5\\
2.17717717717718	76.5	77.5\\
2.17732732732733	76.5	77.5\\
2.17747747747748	76.5	77.5\\
2.17762762762763	76.5	77.5\\
2.17777777777778	76.5	77.5\\
2.17792792792793	76.5	77.5\\
2.17807807807808	76.5	77.5\\
2.17822822822823	76.5	77.5\\
2.17837837837838	76.5	77.5\\
2.17852852852853	76.5	77.5\\
2.17867867867868	76.5	77.5\\
2.17882882882883	76.5	77.5\\
2.17897897897898	76.5	77.5\\
2.17912912912913	76.5	77.5\\
2.17927927927928	76.5	77.5\\
2.17942942942943	76.5	77.5\\
2.17957957957958	76.5	77.5\\
2.17972972972973	76.5	77.5\\
2.17987987987988	76.5	77.5\\
2.18003003003003	76.5	77.5\\
2.18018018018018	76.5	77.5\\
2.18033033033033	76.5	77.5\\
2.18048048048048	76.5	77.5\\
2.18063063063063	76.5	77.5\\
2.18078078078078	76.5	77.5\\
2.18093093093093	76.5	77.5\\
2.18108108108108	76.5	77.5\\
2.18123123123123	76.5	77.5\\
2.18138138138138	76.5	77.5\\
2.18153153153153	76.5	77.5\\
2.18168168168168	76.5	77.5\\
2.18183183183183	76.5	77.5\\
2.18198198198198	76.5	77.5\\
2.18213213213213	76.5	77.5\\
2.18228228228228	76.5	77.5\\
2.18243243243243	76.5	77.5\\
2.18258258258258	76.5	77.5\\
2.18273273273273	76.5	77.5\\
2.18288288288288	76.5	77.5\\
2.18303303303303	76.5	77.5\\
2.18318318318318	76.5	77.5\\
2.18333333333333	76.5	77.5\\
2.18348348348348	76.5	77.5\\
2.18363363363363	76.5	77.5\\
2.18378378378378	76.5	77.5\\
2.18393393393393	76.5	77.5\\
2.18408408408408	76.5	77.5\\
2.18423423423423	76.5	77.5\\
2.18438438438438	76.5	77.5\\
2.18453453453453	76.5	77.5\\
2.18468468468468	76.5	77.5\\
2.18483483483483	76.5	77.5\\
2.18498498498499	76.5	77.5\\
2.18513513513514	76.5	77.5\\
2.18528528528529	76.5	77.5\\
2.18543543543544	76.5	77.5\\
2.18558558558559	76.5	77.5\\
2.18573573573574	76.5	77.5\\
2.18588588588589	76.5	77.5\\
2.18603603603604	76.5	77.5\\
2.18618618618619	76.5	77.5\\
2.18633633633634	76.5	77.5\\
2.18648648648649	76.5	77.5\\
2.18663663663664	76.5	77.5\\
2.18678678678679	76.5	77.5\\
2.18693693693694	76.5	77.5\\
2.18708708708709	76.5	77.5\\
2.18723723723724	76.5	77.5\\
2.18738738738739	76.5	77.5\\
2.18753753753754	76.5	77.5\\
2.18768768768769	76.5	77.5\\
2.18783783783784	76.5	77.5\\
2.18798798798799	76.5	77.5\\
2.18813813813814	76.5	77.5\\
2.18828828828829	76.5	77.5\\
2.18843843843844	76.5	77.5\\
2.18858858858859	76.5	77.5\\
2.18873873873874	76.5	77.5\\
2.18888888888889	76.5	77.5\\
2.18903903903904	76.5	77.5\\
2.18918918918919	76.5	77.5\\
2.18933933933934	76.5	77.5\\
2.18948948948949	76.5	77.5\\
2.18963963963964	76.5	77.5\\
2.18978978978979	76.5	77.5\\
2.18993993993994	76.5	77.5\\
2.19009009009009	76.5	77.5\\
2.19024024024024	76.5	77.5\\
2.19039039039039	76.5	77.5\\
2.19054054054054	76.5	77.5\\
2.19069069069069	76.5	77.5\\
2.19084084084084	76.5	77.5\\
2.19099099099099	76.5	77.5\\
2.19114114114114	76.5	77.5\\
2.19129129129129	76.5	77.5\\
2.19144144144144	76.5	77.5\\
2.19159159159159	76.5	77.5\\
2.19174174174174	76.5	77.5\\
2.19189189189189	76.5	77.5\\
2.19204204204204	76.5	77.5\\
2.19219219219219	76.5	77.5\\
2.19234234234234	76.5	77.5\\
2.19249249249249	76.5	77.5\\
2.19264264264264	76.5	77.5\\
2.19279279279279	76.5	77.5\\
2.19294294294294	76.5	77.5\\
2.19309309309309	76.5	77.5\\
2.19324324324324	76.5	77.5\\
2.19339339339339	76.5	77.5\\
2.19354354354354	76.5	77.5\\
2.19369369369369	76.5	77.5\\
2.19384384384384	76.5	77.5\\
2.19399399399399	76.5	77.5\\
2.19414414414414	76.5	77.5\\
2.19429429429429	76.5	77.5\\
2.19444444444444	76.5	77.5\\
2.19459459459459	76.5	77.5\\
2.19474474474474	76.5	77.5\\
2.19489489489489	76.5	77.5\\
2.19504504504504	76.5	77.5\\
2.1951951951952	76.5	77.5\\
2.19534534534535	76.5	77.5\\
2.1954954954955	76.5	77.5\\
2.19564564564565	76.5	77.5\\
2.1957957957958	76.5	77.5\\
2.19594594594595	76.5	77.5\\
2.1960960960961	76.5	77.5\\
2.19624624624625	76.5	77.5\\
2.1963963963964	76.5	77.5\\
2.19654654654655	76.5	77.5\\
2.1966966966967	76.5	77.5\\
2.19684684684685	76.5	77.5\\
2.196996996997	76.5	77.5\\
2.19714714714715	76.5	77.5\\
2.1972972972973	76.5	77.5\\
2.19744744744745	76.5	77.5\\
2.1975975975976	76.5	77.5\\
2.19774774774775	76.5	77.5\\
2.1978978978979	76.5	77.5\\
2.19804804804805	76.5	77.5\\
2.1981981981982	76.5	77.5\\
2.19834834834835	76.5	77.5\\
2.1984984984985	76.5	77.5\\
2.19864864864865	76.5	77.5\\
2.1987987987988	76.5	77.5\\
2.19894894894895	76.5	77.5\\
2.1990990990991	76.5	77.5\\
2.19924924924925	76.5	77.5\\
2.1993993993994	76.5	77.5\\
2.19954954954955	76.5	77.5\\
2.1996996996997	76.5	77.5\\
2.19984984984985	76.5	77.5\\
2.2	76.5	77.5\\
2.20015015015015	76.5	77.5\\
2.2003003003003	76.5	77.5\\
2.20045045045045	76.5	77.5\\
2.2006006006006	76.5	77.5\\
2.20075075075075	76.5	77.5\\
2.2009009009009	76.5	77.5\\
2.20105105105105	76.5	77.5\\
2.2012012012012	76.5	77.5\\
2.20135135135135	76.5	77.5\\
2.2015015015015	76.5	77.5\\
2.20165165165165	76.5	77.5\\
2.2018018018018	76.5	77.5\\
2.20195195195195	76.5	77.5\\
2.2021021021021	76.5	77.5\\
2.20225225225225	76.5	77.5\\
2.2024024024024	76.5	77.5\\
2.20255255255255	76.5	77.5\\
2.2027027027027	76.5	77.5\\
2.20285285285285	76.5	77.5\\
2.203003003003	76.5	77.5\\
2.20315315315315	76.5	77.5\\
2.2033033033033	76.5	77.5\\
2.20345345345345	76.5	77.5\\
2.2036036036036	76.5	77.5\\
2.20375375375375	76.5	77.5\\
2.2039039039039	76.5	77.5\\
2.20405405405405	76.5	77.5\\
2.2042042042042	76.5	77.5\\
2.20435435435435	76.5	77.5\\
2.2045045045045	76.5	77.5\\
2.20465465465465	76.5	77.5\\
2.2048048048048	76.5	77.5\\
2.20495495495495	76.5	77.5\\
2.20510510510511	76.5	77.5\\
2.20525525525526	76.5	77.5\\
2.20540540540541	76.5	77.5\\
2.20555555555556	76.5	77.5\\
2.20570570570571	76.5	77.5\\
2.20585585585586	76.5	77.5\\
2.20600600600601	76.5	77.5\\
2.20615615615616	76.5	77.5\\
2.20630630630631	76.5	77.5\\
2.20645645645646	76.5	77.5\\
2.20660660660661	76.5	77.5\\
2.20675675675676	76.5	77.5\\
2.20690690690691	76.5	77.5\\
2.20705705705706	76.5	77.5\\
2.20720720720721	76.5	77.5\\
2.20735735735736	76.5	77.5\\
2.20750750750751	76.5	77.5\\
2.20765765765766	76.5	77.5\\
2.20780780780781	76.5	77.5\\
2.20795795795796	76.5	77.5\\
2.20810810810811	76.5	77.5\\
2.20825825825826	76.5	77.5\\
2.20840840840841	76.5	77.5\\
2.20855855855856	76.5	77.5\\
2.20870870870871	76.5	77.5\\
2.20885885885886	76.5	77.5\\
2.20900900900901	76.5	77.5\\
2.20915915915916	76.5	77.5\\
2.20930930930931	76.5	77.5\\
2.20945945945946	76.5	77.5\\
2.20960960960961	76.5	77.5\\
2.20975975975976	76.5	77.5\\
2.20990990990991	76.5	77.5\\
2.21006006006006	76.5	77.5\\
2.21021021021021	76.5	77.5\\
2.21036036036036	76.5	77.5\\
2.21051051051051	76.5	77.5\\
2.21066066066066	76.5	77.5\\
2.21081081081081	76.5	77.5\\
2.21096096096096	76.5	77.5\\
2.21111111111111	76.5	77.5\\
2.21126126126126	76.5	77.5\\
2.21141141141141	76.5	77.5\\
2.21156156156156	76.5	77.5\\
2.21171171171171	76.5	77.5\\
2.21186186186186	76.5	77.5\\
2.21201201201201	76.5	77.5\\
2.21216216216216	76.5	77.5\\
2.21231231231231	76.5	77.5\\
2.21246246246246	76.5	77.5\\
2.21261261261261	76.5	77.5\\
2.21276276276276	76.5	77.5\\
2.21291291291291	76.5	77.5\\
2.21306306306306	76.5	77.5\\
2.21321321321321	76.5	77.5\\
2.21336336336336	76.5	77.5\\
2.21351351351351	76.5	77.5\\
2.21366366366366	76.5	77.5\\
2.21381381381381	76.5	77.5\\
2.21396396396396	76.5	77.5\\
2.21411411411411	76.5	77.5\\
2.21426426426426	76.5	77.5\\
2.21441441441441	76.5	77.5\\
2.21456456456456	76.5	77.5\\
2.21471471471471	76.5	77.5\\
2.21486486486487	76.5	77.5\\
2.21501501501502	76.5	77.5\\
2.21516516516517	76.5	77.5\\
2.21531531531532	76.5	77.5\\
2.21546546546547	76.5	77.5\\
2.21561561561562	76.5	77.5\\
2.21576576576577	76.5	77.5\\
2.21591591591592	76.5	77.5\\
2.21606606606607	76.5	77.5\\
2.21621621621622	76.5	77.5\\
2.21636636636637	76.5	77.5\\
2.21651651651652	76.5	77.5\\
2.21666666666667	76.5	77.5\\
2.21681681681682	76.5	77.5\\
2.21696696696697	76.5	77.5\\
2.21711711711712	76.5	77.5\\
2.21726726726727	76.5	77.5\\
2.21741741741742	76.5	77.5\\
2.21756756756757	76.5	77.5\\
2.21771771771772	76.5	77.5\\
2.21786786786787	76.5	77.5\\
2.21801801801802	76.5	77.5\\
2.21816816816817	76.5	77.5\\
2.21831831831832	76.5	77.5\\
2.21846846846847	76.5	77.5\\
2.21861861861862	76.5	77.5\\
2.21876876876877	76.5	77.5\\
2.21891891891892	76.5	77.5\\
2.21906906906907	76.5	77.5\\
2.21921921921922	76.5	77.5\\
2.21936936936937	76.5	77.5\\
2.21951951951952	76.5	77.5\\
2.21966966966967	76.5	77.5\\
2.21981981981982	76.5	77.5\\
2.21996996996997	76.5	77.5\\
2.22012012012012	76.5	77.5\\
2.22027027027027	76.5	77.5\\
2.22042042042042	76.5	77.5\\
2.22057057057057	76.5	77.5\\
2.22072072072072	76.5	77.5\\
2.22087087087087	76.5	77.5\\
2.22102102102102	76.5	77.5\\
2.22117117117117	76.5	77.5\\
2.22132132132132	76.5	77.5\\
2.22147147147147	76.5	77.5\\
2.22162162162162	76.5	77.5\\
2.22177177177177	76.5	77.5\\
2.22192192192192	76.5	77.5\\
2.22207207207207	76.5	77.5\\
2.22222222222222	76.5	77.5\\
2.22237237237237	76.5	77.5\\
2.22252252252252	76.5	77.5\\
2.22267267267267	76.5	77.5\\
2.22282282282282	76.5	77.5\\
2.22297297297297	76.5	77.5\\
2.22312312312312	76.5	77.5\\
2.22327327327327	76.5	77.5\\
2.22342342342342	76.5	77.5\\
2.22357357357357	76.5	77.5\\
2.22372372372372	76.5	77.5\\
2.22387387387387	76.5	77.5\\
2.22402402402402	76.5	77.5\\
2.22417417417417	76.5	77.5\\
2.22432432432432	76.5	77.5\\
2.22447447447447	76.5	77.5\\
2.22462462462462	76.5	77.5\\
2.22477477477477	76.5	77.5\\
2.22492492492492	76.5	77.5\\
2.22507507507507	76.5	77.5\\
2.22522522522523	76.5	77.5\\
2.22537537537538	76.5	77.5\\
2.22552552552553	76.5	77.5\\
2.22567567567568	76.5	77.5\\
2.22582582582583	76.5	77.5\\
2.22597597597598	76.5	77.5\\
2.22612612612613	76.5	77.5\\
2.22627627627628	76.5	77.5\\
2.22642642642643	76.5	77.5\\
2.22657657657658	76.5	77.5\\
2.22672672672673	76.5	77.5\\
2.22687687687688	76.5	77.5\\
2.22702702702703	76.5	77.5\\
2.22717717717718	76.5	77.5\\
2.22732732732733	76.5	77.5\\
2.22747747747748	76.5	77.5\\
2.22762762762763	76.5	77.5\\
2.22777777777778	76.5	77.5\\
2.22792792792793	76.5	77.5\\
2.22807807807808	76.5	77.5\\
2.22822822822823	76.5	77.5\\
2.22837837837838	76.5	77.5\\
2.22852852852853	76.5	77.5\\
2.22867867867868	76.5	77.5\\
2.22882882882883	76.5	77.5\\
2.22897897897898	76.5	77.5\\
2.22912912912913	76.5	77.5\\
2.22927927927928	76.5	77.5\\
2.22942942942943	76.5	77.5\\
2.22957957957958	76.5	77.5\\
2.22972972972973	76.5	77.5\\
2.22987987987988	76.5	77.5\\
2.23003003003003	76.5	77.5\\
2.23018018018018	76.5	77.5\\
2.23033033033033	76.5	77.5\\
2.23048048048048	76.5	77.5\\
2.23063063063063	76.5	77.5\\
2.23078078078078	76.5	77.5\\
2.23093093093093	76.5	77.5\\
2.23108108108108	76.5	77.5\\
2.23123123123123	76.5	77.5\\
2.23138138138138	76.5	77.5\\
2.23153153153153	76.5	77.5\\
2.23168168168168	76.5	77.5\\
2.23183183183183	76.5	77.5\\
2.23198198198198	76.5	77.5\\
2.23213213213213	76.5	77.5\\
2.23228228228228	76.5	77.5\\
2.23243243243243	76.5	77.5\\
2.23258258258258	76.5	77.5\\
2.23273273273273	76.5	77.5\\
2.23288288288288	76.5	77.5\\
2.23303303303303	76.5	77.5\\
2.23318318318318	76.5	77.5\\
2.23333333333333	76.5	77.5\\
2.23348348348348	76.5	77.5\\
2.23363363363363	76.5	77.5\\
2.23378378378378	76.5	77.5\\
2.23393393393393	76.5	77.5\\
2.23408408408408	76.5	77.5\\
2.23423423423423	76.5	77.5\\
2.23438438438438	76.5	77.5\\
2.23453453453453	76.5	77.5\\
2.23468468468468	76.5	77.5\\
2.23483483483483	76.5	77.5\\
2.23498498498498	76.5	77.5\\
2.23513513513514	76.5	77.5\\
2.23528528528529	76.5	77.5\\
2.23543543543544	76.5	77.5\\
2.23558558558559	76.5	77.5\\
2.23573573573574	76.5	77.5\\
2.23588588588589	76.5	77.5\\
2.23603603603604	76.5	77.5\\
2.23618618618619	76.5	77.5\\
2.23633633633634	76.5	77.5\\
2.23648648648649	76.5	77.5\\
2.23663663663664	76.5	77.5\\
2.23678678678679	76.5	77.5\\
2.23693693693694	76.5	77.5\\
2.23708708708709	76.5	77.5\\
2.23723723723724	76.5	77.5\\
2.23738738738739	76.5	77.5\\
2.23753753753754	76.5	77.5\\
2.23768768768769	76.5	77.5\\
2.23783783783784	76.5	77.5\\
2.23798798798799	76.5	77.5\\
2.23813813813814	76.5	77.5\\
2.23828828828829	76.5	77.5\\
2.23843843843844	76.5	77.5\\
2.23858858858859	76.5	77.5\\
2.23873873873874	76.5	77.5\\
2.23888888888889	76.5	77.5\\
2.23903903903904	76.5	77.5\\
2.23918918918919	76.5	77.5\\
2.23933933933934	76.5	77.5\\
2.23948948948949	76.5	77.5\\
2.23963963963964	76.5	77.5\\
2.23978978978979	76.5	77.5\\
2.23993993993994	76.5	77.5\\
2.24009009009009	76.5	77.5\\
2.24024024024024	76.5	77.5\\
2.24039039039039	76.5	77.5\\
2.24054054054054	76.5	77.5\\
2.24069069069069	76.5	77.5\\
2.24084084084084	76.5	77.5\\
2.24099099099099	76.5	77.5\\
2.24114114114114	76.5	77.5\\
2.24129129129129	76.5	77.5\\
2.24144144144144	76.5	77.5\\
2.24159159159159	76.5	77.5\\
2.24174174174174	76.5	77.5\\
2.24189189189189	76.5	77.5\\
2.24204204204204	76.5	77.5\\
2.24219219219219	76.5	77.5\\
2.24234234234234	76.5	77.5\\
2.24249249249249	76.5	77.5\\
2.24264264264264	76.5	77.5\\
2.24279279279279	76.5	77.5\\
2.24294294294294	76.5	77.5\\
2.24309309309309	76.5	77.5\\
2.24324324324324	76.5	77.5\\
2.24339339339339	76.5	77.5\\
2.24354354354354	76.5	77.5\\
2.24369369369369	76.5	77.5\\
2.24384384384384	76.5	77.5\\
2.24399399399399	76.5	77.5\\
2.24414414414414	76.5	77.5\\
2.24429429429429	76.5	77.5\\
2.24444444444444	76.5	77.5\\
2.24459459459459	76.5	77.5\\
2.24474474474474	76.5	77.5\\
2.2448948948949	76.5	77.5\\
2.24504504504505	76.5	77.5\\
2.2451951951952	76.5	77.5\\
2.24534534534535	76.5	77.5\\
2.2454954954955	76.5	77.5\\
2.24564564564565	76.5	77.5\\
2.2457957957958	76.5	77.5\\
2.24594594594595	76.5	77.5\\
2.2460960960961	76.5	77.5\\
2.24624624624625	76.5	77.5\\
2.2463963963964	76.5	77.5\\
2.24654654654655	76.5	77.5\\
2.2466966966967	76.5	77.5\\
2.24684684684685	76.5	77.5\\
2.246996996997	76.5	77.5\\
2.24714714714715	76.5	77.5\\
2.2472972972973	76.5	77.5\\
2.24744744744745	76.5	77.5\\
2.2475975975976	76.5	77.5\\
2.24774774774775	76.5	77.5\\
2.2478978978979	76.5	77.5\\
2.24804804804805	76.5	77.5\\
2.2481981981982	76.5	77.5\\
2.24834834834835	76.5	77.5\\
2.2484984984985	76.5	77.5\\
2.24864864864865	76.5	77.5\\
2.2487987987988	76.5	77.5\\
2.24894894894895	76.5	77.5\\
2.2490990990991	76.5	77.5\\
2.24924924924925	76.5	77.5\\
2.2493993993994	76.5	77.5\\
2.24954954954955	76.5	77.5\\
2.2496996996997	76.5	77.5\\
2.24984984984985	76.5	77.5\\
2.25	76.5	77.5\\
2.1	77.5	77.5\\
2.10015015015015	77.5	77.5\\
2.1003003003003	77.5	77.5\\
2.10045045045045	77.5	77.5\\
2.1006006006006	77.5	77.5\\
2.10075075075075	77.5	77.5\\
2.1009009009009	77.5	77.5\\
2.10105105105105	77.5	77.5\\
2.1012012012012	77.5	77.5\\
2.10135135135135	77.5	77.5\\
2.1015015015015	77.5	77.5\\
2.10165165165165	77.5	77.5\\
2.1018018018018	77.5	77.5\\
2.10195195195195	77.5	77.5\\
2.1021021021021	77.5	77.5\\
2.10225225225225	77.5	77.5\\
2.1024024024024	77.5	77.5\\
2.10255255255255	77.5	77.5\\
2.1027027027027	77.5	77.5\\
2.10285285285285	77.5	77.5\\
2.103003003003	77.5	77.5\\
2.10315315315315	77.5	77.5\\
2.1033033033033	77.5	77.5\\
2.10345345345345	77.5	77.5\\
2.1036036036036	77.5	77.5\\
2.10375375375375	77.5	77.5\\
2.1039039039039	77.5	77.5\\
2.10405405405405	77.5	77.5\\
2.1042042042042	77.5	77.5\\
2.10435435435435	77.5	77.5\\
2.1045045045045	77.5	77.5\\
2.10465465465465	77.5	77.5\\
2.1048048048048	77.5	77.5\\
2.10495495495495	77.5	77.5\\
2.10510510510511	77.5	77.5\\
2.10525525525526	77.5	77.5\\
2.10540540540541	77.5	77.5\\
2.10555555555556	77.5	77.5\\
2.10570570570571	77.5	77.5\\
2.10585585585586	77.5	77.5\\
2.10600600600601	77.5	77.5\\
2.10615615615616	77.5	77.5\\
2.10630630630631	77.5	77.5\\
2.10645645645646	77.5	77.5\\
2.10660660660661	77.5	77.5\\
2.10675675675676	77.5	77.5\\
2.10690690690691	77.5	77.5\\
2.10705705705706	77.5	77.5\\
2.10720720720721	77.5	77.5\\
2.10735735735736	77.5	77.5\\
2.10750750750751	77.5	77.5\\
2.10765765765766	77.5	77.5\\
2.10780780780781	77.5	77.5\\
2.10795795795796	77.5	77.5\\
2.10810810810811	77.5	77.5\\
2.10825825825826	77.5	77.5\\
2.10840840840841	77.5	77.5\\
2.10855855855856	77.5	77.5\\
2.10870870870871	77.5	77.5\\
2.10885885885886	77.5	77.5\\
2.10900900900901	77.5	77.5\\
2.10915915915916	77.5	77.5\\
2.10930930930931	77.5	77.5\\
2.10945945945946	77.5	77.5\\
2.10960960960961	77.5	77.5\\
2.10975975975976	77.5	77.5\\
2.10990990990991	77.5	77.5\\
2.11006006006006	77.5	77.5\\
2.11021021021021	77.5	77.5\\
2.11036036036036	77.5	77.5\\
2.11051051051051	77.5	77.5\\
2.11066066066066	77.5	77.5\\
2.11081081081081	77.5	77.5\\
2.11096096096096	77.5	77.5\\
2.11111111111111	77.5	77.5\\
2.11126126126126	77.5	77.5\\
2.11141141141141	77.5	77.5\\
2.11156156156156	77.5	77.5\\
2.11171171171171	77.5	77.5\\
2.11186186186186	77.5	77.5\\
2.11201201201201	77.5	77.5\\
2.11216216216216	77.5	77.5\\
2.11231231231231	77.5	77.5\\
2.11246246246246	77.5	77.5\\
2.11261261261261	77.5	77.5\\
2.11276276276276	77.5	77.5\\
2.11291291291291	77.5	77.5\\
2.11306306306306	77.5	77.5\\
2.11321321321321	77.5	77.5\\
2.11336336336336	77.5	77.5\\
2.11351351351351	77.5	77.5\\
2.11366366366366	77.5	77.5\\
2.11381381381381	77.5	77.5\\
2.11396396396396	77.5	77.5\\
2.11411411411411	77.5	77.5\\
2.11426426426426	77.5	77.5\\
2.11441441441441	77.5	77.5\\
2.11456456456456	77.5	77.5\\
2.11471471471471	77.5	77.5\\
2.11486486486486	77.5	77.5\\
2.11501501501502	77.5	77.5\\
2.11516516516517	77.5	77.5\\
2.11531531531532	77.5	77.5\\
2.11546546546547	77.5	77.5\\
2.11561561561562	77.5	77.5\\
2.11576576576577	77.5	77.5\\
2.11591591591592	77.5	77.5\\
2.11606606606607	77.5	77.5\\
2.11621621621622	77.5	77.5\\
2.11636636636637	77.5	77.5\\
2.11651651651652	77.5	77.5\\
2.11666666666667	77.5	77.5\\
2.11681681681682	77.5	77.5\\
2.11696696696697	77.5	77.5\\
2.11711711711712	77.5	77.5\\
2.11726726726727	77.5	77.5\\
2.11741741741742	77.5	77.5\\
2.11756756756757	77.5	77.5\\
2.11771771771772	77.5	77.5\\
2.11786786786787	77.5	77.5\\
2.11801801801802	77.5	77.5\\
2.11816816816817	77.5	77.5\\
2.11831831831832	77.5	77.5\\
2.11846846846847	77.5	77.5\\
2.11861861861862	77.5	77.5\\
2.11876876876877	77.5	77.5\\
2.11891891891892	77.5	77.5\\
2.11906906906907	77.5	77.5\\
2.11921921921922	77.5	77.5\\
2.11936936936937	77.5	77.5\\
2.11951951951952	77.5	77.5\\
2.11966966966967	77.5	77.5\\
2.11981981981982	77.5	77.5\\
2.11996996996997	77.5	77.5\\
2.12012012012012	77.5	77.5\\
2.12027027027027	77.5	77.5\\
2.12042042042042	77.5	77.5\\
2.12057057057057	77.5	77.5\\
2.12072072072072	77.5	77.5\\
2.12087087087087	77.5	77.5\\
2.12102102102102	77.5	77.5\\
2.12117117117117	77.5	77.5\\
2.12132132132132	77.5	77.5\\
2.12147147147147	77.5	77.5\\
2.12162162162162	77.5	77.5\\
2.12177177177177	77.5	77.5\\
2.12192192192192	77.5	77.5\\
2.12207207207207	77.5	77.5\\
2.12222222222222	77.5	77.5\\
2.12237237237237	77.5	77.5\\
2.12252252252252	77.5	77.5\\
2.12267267267267	77.5	77.5\\
2.12282282282282	77.5	77.5\\
2.12297297297297	77.5	77.5\\
2.12312312312312	77.5	77.5\\
2.12327327327327	77.5	77.5\\
2.12342342342342	77.5	77.5\\
2.12357357357357	77.5	77.5\\
2.12372372372372	77.5	77.5\\
2.12387387387387	77.5	77.5\\
2.12402402402402	77.5	77.5\\
2.12417417417417	77.5	77.5\\
2.12432432432432	77.5	77.5\\
2.12447447447447	77.5	77.5\\
2.12462462462462	77.5	77.5\\
2.12477477477477	77.5	77.5\\
2.12492492492493	77.5	77.5\\
2.12507507507508	77.5	77.5\\
2.12522522522523	77.5	77.5\\
2.12537537537538	77.5	77.5\\
2.12552552552553	77.5	77.5\\
2.12567567567568	77.5	77.5\\
2.12582582582583	77.5	77.5\\
2.12597597597598	77.5	77.5\\
2.12612612612613	77.5	77.5\\
2.12627627627628	77.5	77.5\\
2.12642642642643	77.5	77.5\\
2.12657657657658	77.5	77.5\\
2.12672672672673	77.5	77.5\\
2.12687687687688	77.5	77.5\\
2.12702702702703	77.5	77.5\\
2.12717717717718	77.5	77.5\\
2.12732732732733	77.5	77.5\\
2.12747747747748	77.5	77.5\\
2.12762762762763	77.5	77.5\\
2.12777777777778	77.5	77.5\\
2.12792792792793	77.5	77.5\\
2.12807807807808	77.5	77.5\\
2.12822822822823	77.5	77.5\\
2.12837837837838	77.5	77.5\\
2.12852852852853	77.5	77.5\\
2.12867867867868	77.5	77.5\\
2.12882882882883	77.5	77.5\\
2.12897897897898	77.5	77.5\\
2.12912912912913	77.5	77.5\\
2.12927927927928	77.5	77.5\\
2.12942942942943	77.5	77.5\\
2.12957957957958	77.5	77.5\\
2.12972972972973	77.5	77.5\\
2.12987987987988	77.5	77.5\\
2.13003003003003	77.5	77.5\\
2.13018018018018	77.5	77.5\\
2.13033033033033	77.5	77.5\\
2.13048048048048	77.5	77.5\\
2.13063063063063	77.5	77.5\\
2.13078078078078	77.5	77.5\\
2.13093093093093	77.5	77.5\\
2.13108108108108	77.5	77.5\\
2.13123123123123	77.5	77.5\\
2.13138138138138	77.5	77.5\\
2.13153153153153	77.5	77.5\\
2.13168168168168	77.5	77.5\\
2.13183183183183	77.5	77.5\\
2.13198198198198	77.5	77.5\\
2.13213213213213	77.5	77.5\\
2.13228228228228	77.5	77.5\\
2.13243243243243	77.5	77.5\\
2.13258258258258	77.5	77.5\\
2.13273273273273	77.5	77.5\\
2.13288288288288	77.5	77.5\\
2.13303303303303	77.5	77.5\\
2.13318318318318	77.5	77.5\\
2.13333333333333	77.5	77.5\\
2.13348348348348	77.5	77.5\\
2.13363363363363	77.5	77.5\\
2.13378378378378	77.5	77.5\\
2.13393393393393	77.5	77.5\\
2.13408408408408	77.5	77.5\\
2.13423423423423	77.5	77.5\\
2.13438438438438	77.5	77.5\\
2.13453453453453	77.5	77.5\\
2.13468468468468	77.5	77.5\\
2.13483483483483	77.5	77.5\\
2.13498498498498	77.5	77.5\\
2.13513513513514	77.5	77.5\\
2.13528528528529	77.5	77.5\\
2.13543543543544	77.5	77.5\\
2.13558558558559	77.5	77.5\\
2.13573573573574	77.5	77.5\\
2.13588588588589	77.5	77.5\\
2.13603603603604	77.5	77.5\\
2.13618618618619	77.5	77.5\\
2.13633633633634	77.5	77.5\\
2.13648648648649	77.5	77.5\\
2.13663663663664	77.5	77.5\\
2.13678678678679	77.5	77.5\\
2.13693693693694	77.5	77.5\\
2.13708708708709	77.5	77.5\\
2.13723723723724	77.5	77.5\\
2.13738738738739	77.5	77.5\\
2.13753753753754	77.5	77.5\\
2.13768768768769	77.5	77.5\\
2.13783783783784	77.5	77.5\\
2.13798798798799	77.5	77.5\\
2.13813813813814	77.5	77.5\\
2.13828828828829	77.5	77.5\\
2.13843843843844	77.5	77.5\\
2.13858858858859	77.5	77.5\\
2.13873873873874	77.5	77.5\\
2.13888888888889	77.5	77.5\\
2.13903903903904	77.5	77.5\\
2.13918918918919	77.5	77.5\\
2.13933933933934	77.5	77.5\\
2.13948948948949	77.5	77.5\\
2.13963963963964	77.5	77.5\\
2.13978978978979	77.5	77.5\\
2.13993993993994	77.5	77.5\\
2.14009009009009	77.5	77.5\\
2.14024024024024	77.5	77.5\\
2.14039039039039	77.5	77.5\\
2.14054054054054	77.5	77.5\\
2.14069069069069	77.5	77.5\\
2.14084084084084	77.5	77.5\\
2.14099099099099	77.5	77.5\\
2.14114114114114	77.5	77.5\\
2.14129129129129	77.5	77.5\\
2.14144144144144	77.5	77.5\\
2.14159159159159	77.5	77.5\\
2.14174174174174	77.5	77.5\\
2.14189189189189	77.5	77.5\\
2.14204204204204	77.5	77.5\\
2.14219219219219	77.5	77.5\\
2.14234234234234	77.5	77.5\\
2.14249249249249	77.5	77.5\\
2.14264264264264	77.5	77.5\\
2.14279279279279	77.5	77.5\\
2.14294294294294	77.5	77.5\\
2.14309309309309	77.5	77.5\\
2.14324324324324	77.5	77.5\\
2.14339339339339	77.5	77.5\\
2.14354354354354	77.5	77.5\\
2.14369369369369	77.5	77.5\\
2.14384384384384	77.5	77.5\\
2.14399399399399	77.5	77.5\\
2.14414414414414	77.5	77.5\\
2.14429429429429	77.5	77.5\\
2.14444444444444	77.5	77.5\\
2.14459459459459	77.5	77.5\\
2.14474474474474	77.5	77.5\\
2.14489489489489	77.5	77.5\\
2.14504504504505	77.5	77.5\\
2.1451951951952	77.5	77.5\\
2.14534534534535	77.5	77.5\\
2.1454954954955	77.5	77.5\\
2.14564564564565	77.5	77.5\\
2.1457957957958	77.5	77.5\\
2.14594594594595	77.5	77.5\\
2.1460960960961	77.5	77.5\\
2.14624624624625	77.5	77.5\\
2.1463963963964	77.5	77.5\\
2.14654654654655	77.5	77.5\\
2.1466966966967	77.5	77.5\\
2.14684684684685	77.5	77.5\\
2.146996996997	77.5	77.5\\
2.14714714714715	77.5	77.5\\
2.1472972972973	77.5	77.5\\
2.14744744744745	77.5	77.5\\
2.1475975975976	77.5	77.5\\
2.14774774774775	77.5	77.5\\
2.1478978978979	77.5	77.5\\
2.14804804804805	77.5	77.5\\
2.1481981981982	77.5	77.5\\
2.14834834834835	77.5	77.5\\
2.1484984984985	77.5	77.5\\
2.14864864864865	77.5	77.5\\
2.1487987987988	77.5	77.5\\
2.14894894894895	77.5	77.5\\
2.1490990990991	77.5	77.5\\
2.14924924924925	77.5	77.5\\
2.1493993993994	77.5	77.5\\
2.14954954954955	77.5	77.5\\
2.1496996996997	77.5	77.5\\
2.14984984984985	77.5	77.5\\
2.15	77.5	77.5\\
2.15015015015015	77.5	77.5\\
2.1503003003003	77.5	77.5\\
2.15045045045045	77.5	77.5\\
2.1506006006006	77.5	77.5\\
2.15075075075075	77.5	77.5\\
2.1509009009009	77.5	77.5\\
2.15105105105105	77.5	77.5\\
2.1512012012012	77.5	77.5\\
2.15135135135135	77.5	77.5\\
2.1515015015015	77.5	77.5\\
2.15165165165165	77.5	77.5\\
2.1518018018018	77.5	77.5\\
2.15195195195195	77.5	77.5\\
2.1521021021021	77.5	77.5\\
2.15225225225225	77.5	77.5\\
2.1524024024024	77.5	77.5\\
2.15255255255255	77.5	77.5\\
2.1527027027027	77.5	77.5\\
2.15285285285285	77.5	77.5\\
2.153003003003	77.5	77.5\\
2.15315315315315	77.5	77.5\\
2.1533033033033	77.5	77.5\\
2.15345345345345	77.5	77.5\\
2.1536036036036	77.5	77.5\\
2.15375375375375	77.5	77.5\\
2.1539039039039	77.5	77.5\\
2.15405405405405	77.5	77.5\\
2.1542042042042	77.5	77.5\\
2.15435435435435	77.5	77.5\\
2.1545045045045	77.5	77.5\\
2.15465465465465	77.5	77.5\\
2.1548048048048	77.5	77.5\\
2.15495495495496	77.5	77.5\\
2.15510510510511	77.5	77.5\\
2.15525525525526	77.5	77.5\\
2.15540540540541	77.5	77.5\\
2.15555555555556	77.5	77.5\\
2.15570570570571	77.5	77.5\\
2.15585585585586	77.5	77.5\\
2.15600600600601	77.5	77.5\\
2.15615615615616	77.5	77.5\\
2.15630630630631	77.5	77.5\\
2.15645645645646	77.5	77.5\\
2.15660660660661	77.5	77.5\\
2.15675675675676	77.5	77.5\\
2.15690690690691	77.5	77.5\\
2.15705705705706	77.5	77.5\\
2.15720720720721	77.5	77.5\\
2.15735735735736	77.5	77.5\\
2.15750750750751	77.5	77.5\\
2.15765765765766	77.5	77.5\\
2.15780780780781	77.5	77.5\\
2.15795795795796	77.5	77.5\\
2.15810810810811	77.5	77.5\\
2.15825825825826	77.5	77.5\\
2.15840840840841	77.5	77.5\\
2.15855855855856	77.5	77.5\\
2.15870870870871	77.5	77.5\\
2.15885885885886	77.5	77.5\\
2.15900900900901	77.5	77.5\\
2.15915915915916	77.5	77.5\\
2.15930930930931	77.5	77.5\\
2.15945945945946	77.5	77.5\\
2.15960960960961	77.5	77.5\\
2.15975975975976	77.5	77.5\\
2.15990990990991	77.5	77.5\\
2.16006006006006	77.5	77.5\\
2.16021021021021	77.5	77.5\\
2.16036036036036	77.5	77.5\\
2.16051051051051	77.5	77.5\\
2.16066066066066	77.5	77.5\\
2.16081081081081	77.5	77.5\\
2.16096096096096	77.5	77.5\\
2.16111111111111	77.5	77.5\\
2.16126126126126	77.5	77.5\\
2.16141141141141	77.5	77.5\\
2.16156156156156	77.5	77.5\\
2.16171171171171	77.5	77.5\\
2.16186186186186	77.5	77.5\\
2.16201201201201	77.5	77.5\\
2.16216216216216	77.5	77.5\\
2.16231231231231	77.5	77.5\\
2.16246246246246	77.5	77.5\\
2.16261261261261	77.5	77.5\\
2.16276276276276	77.5	77.5\\
2.16291291291291	77.5	77.5\\
2.16306306306306	77.5	77.5\\
2.16321321321321	77.5	77.5\\
2.16336336336336	77.5	77.5\\
2.16351351351351	77.5	77.5\\
2.16366366366366	77.5	77.5\\
2.16381381381381	77.5	77.5\\
2.16396396396396	77.5	77.5\\
2.16411411411411	77.5	77.5\\
2.16426426426426	77.5	77.5\\
2.16441441441441	77.5	77.5\\
2.16456456456456	77.5	77.5\\
2.16471471471471	77.5	77.5\\
2.16486486486486	77.5	77.5\\
2.16501501501501	77.5	77.5\\
2.16516516516517	77.5	77.5\\
2.16531531531532	77.5	77.5\\
2.16546546546547	77.5	77.5\\
2.16561561561562	77.5	77.5\\
2.16576576576577	77.5	77.5\\
2.16591591591592	77.5	77.5\\
2.16606606606607	77.5	77.5\\
2.16621621621622	77.5	77.5\\
2.16636636636637	77.5	77.5\\
2.16651651651652	77.5	77.5\\
2.16666666666667	77.5	77.5\\
2.16681681681682	77.5	77.5\\
2.16696696696697	77.5	77.5\\
2.16711711711712	77.5	77.5\\
2.16726726726727	77.5	77.5\\
2.16741741741742	77.5	77.5\\
2.16756756756757	77.5	77.5\\
2.16771771771772	77.5	77.5\\
2.16786786786787	77.5	77.5\\
2.16801801801802	77.5	77.5\\
2.16816816816817	77.5	77.5\\
2.16831831831832	77.5	77.5\\
2.16846846846847	77.5	77.5\\
2.16861861861862	77.5	77.5\\
2.16876876876877	77.5	77.5\\
2.16891891891892	77.5	77.5\\
2.16906906906907	77.5	77.5\\
2.16921921921922	77.5	77.5\\
2.16936936936937	77.5	77.5\\
2.16951951951952	77.5	77.5\\
2.16966966966967	77.5	77.5\\
2.16981981981982	77.5	77.5\\
2.16996996996997	77.5	77.5\\
2.17012012012012	77.5	77.5\\
2.17027027027027	77.5	77.5\\
2.17042042042042	77.5	77.5\\
2.17057057057057	77.5	77.5\\
2.17072072072072	77.5	77.5\\
2.17087087087087	77.5	77.5\\
2.17102102102102	77.5	77.5\\
2.17117117117117	77.5	77.5\\
2.17132132132132	77.5	77.5\\
2.17147147147147	77.5	77.5\\
2.17162162162162	77.5	77.5\\
2.17177177177177	77.5	77.5\\
2.17192192192192	77.5	77.5\\
2.17207207207207	77.5	77.5\\
2.17222222222222	77.5	77.5\\
2.17237237237237	77.5	77.5\\
2.17252252252252	77.5	77.5\\
2.17267267267267	77.5	77.5\\
2.17282282282282	77.5	77.5\\
2.17297297297297	77.5	77.5\\
2.17312312312312	77.5	77.5\\
2.17327327327327	77.5	77.5\\
2.17342342342342	77.5	77.5\\
2.17357357357357	77.5	77.5\\
2.17372372372372	77.5	77.5\\
2.17387387387387	77.5	77.5\\
2.17402402402402	77.5	77.5\\
2.17417417417417	77.5	77.5\\
2.17432432432432	77.5	77.5\\
2.17447447447447	77.5	77.5\\
2.17462462462462	77.5	77.5\\
2.17477477477477	77.5	77.5\\
2.17492492492492	77.5	77.5\\
2.17507507507508	77.5	77.5\\
2.17522522522523	77.5	77.5\\
2.17537537537538	77.5	77.5\\
2.17552552552553	77.5	77.5\\
2.17567567567568	77.5	77.5\\
2.17582582582583	77.5	77.5\\
2.17597597597598	77.5	77.5\\
2.17612612612613	77.5	77.5\\
2.17627627627628	77.5	77.5\\
2.17642642642643	77.5	77.5\\
2.17657657657658	77.5	77.5\\
2.17672672672673	77.5	77.5\\
2.17687687687688	77.5	77.5\\
2.17702702702703	77.5	77.5\\
2.17717717717718	77.5	77.5\\
2.17732732732733	77.5	77.5\\
2.17747747747748	77.5	77.5\\
2.17762762762763	77.5	77.5\\
2.17777777777778	77.5	77.5\\
2.17792792792793	77.5	77.5\\
2.17807807807808	77.5	77.5\\
2.17822822822823	77.5	77.5\\
2.17837837837838	77.5	77.5\\
2.17852852852853	77.5	77.5\\
2.17867867867868	77.5	77.5\\
2.17882882882883	77.5	77.5\\
2.17897897897898	77.5	77.5\\
2.17912912912913	77.5	77.5\\
2.17927927927928	77.5	77.5\\
2.17942942942943	77.5	77.5\\
2.17957957957958	77.5	77.5\\
2.17972972972973	77.5	77.5\\
2.17987987987988	77.5	77.5\\
2.18003003003003	77.5	77.5\\
2.18018018018018	77.5	77.5\\
2.18033033033033	77.5	77.5\\
2.18048048048048	77.5	77.5\\
2.18063063063063	77.5	77.5\\
2.18078078078078	77.5	77.5\\
2.18093093093093	77.5	77.5\\
2.18108108108108	77.5	77.5\\
2.18123123123123	77.5	77.5\\
2.18138138138138	77.5	77.5\\
2.18153153153153	77.5	77.5\\
2.18168168168168	77.5	77.5\\
2.18183183183183	77.5	77.5\\
2.18198198198198	77.5	77.5\\
2.18213213213213	77.5	77.5\\
2.18228228228228	77.5	77.5\\
2.18243243243243	77.5	77.5\\
2.18258258258258	77.5	77.5\\
2.18273273273273	77.5	77.5\\
2.18288288288288	77.5	77.5\\
2.18303303303303	77.5	77.5\\
2.18318318318318	77.5	77.5\\
2.18333333333333	77.5	77.5\\
2.18348348348348	77.5	77.5\\
2.18363363363363	77.5	77.5\\
2.18378378378378	77.5	77.5\\
2.18393393393393	77.5	77.5\\
2.18408408408408	77.5	77.5\\
2.18423423423423	77.5	77.5\\
2.18438438438438	77.5	77.5\\
2.18453453453453	77.5	77.5\\
2.18468468468468	77.5	77.5\\
2.18483483483483	77.5	77.5\\
2.18498498498499	77.5	77.5\\
2.18513513513514	77.5	77.5\\
2.18528528528529	77.5	77.5\\
2.18543543543544	77.5	77.5\\
2.18558558558559	77.5	77.5\\
2.18573573573574	77.5	77.5\\
2.18588588588589	77.5	77.5\\
2.18603603603604	77.5	77.5\\
2.18618618618619	77.5	77.5\\
2.18633633633634	77.5	77.5\\
2.18648648648649	77.5	77.5\\
2.18663663663664	77.5	77.5\\
2.18678678678679	77.5	77.5\\
2.18693693693694	77.5	77.5\\
2.18708708708709	77.5	77.5\\
2.18723723723724	77.5	77.5\\
2.18738738738739	77.5	77.5\\
2.18753753753754	77.5	77.5\\
2.18768768768769	77.5	77.5\\
2.18783783783784	77.5	77.5\\
2.18798798798799	77.5	77.5\\
2.18813813813814	77.5	77.5\\
2.18828828828829	77.5	77.5\\
2.18843843843844	77.5	77.5\\
2.18858858858859	77.5	77.5\\
2.18873873873874	77.5	77.5\\
2.18888888888889	77.5	77.5\\
2.18903903903904	77.5	77.5\\
2.18918918918919	77.5	77.5\\
2.18933933933934	77.5	77.5\\
2.18948948948949	77.5	77.5\\
2.18963963963964	77.5	77.5\\
2.18978978978979	77.5	77.5\\
2.18993993993994	77.5	77.5\\
2.19009009009009	77.5	77.5\\
2.19024024024024	77.5	77.5\\
2.19039039039039	77.5	77.5\\
2.19054054054054	77.5	77.5\\
2.19069069069069	77.5	77.5\\
2.19084084084084	77.5	77.5\\
2.19099099099099	77.5	77.5\\
2.19114114114114	77.5	77.5\\
2.19129129129129	77.5	77.5\\
2.19144144144144	77.5	77.5\\
2.19159159159159	77.5	77.5\\
2.19174174174174	77.5	77.5\\
2.19189189189189	77.5	77.5\\
2.19204204204204	77.5	77.5\\
2.19219219219219	77.5	77.5\\
2.19234234234234	77.5	77.5\\
2.19249249249249	77.5	77.5\\
2.19264264264264	77.5	77.5\\
2.19279279279279	77.5	77.5\\
2.19294294294294	77.5	77.5\\
2.19309309309309	77.5	77.5\\
2.19324324324324	77.5	77.5\\
2.19339339339339	77.5	77.5\\
2.19354354354354	77.5	77.5\\
2.19369369369369	77.5	77.5\\
2.19384384384384	77.5	77.5\\
2.19399399399399	77.5	77.5\\
2.19414414414414	77.5	77.5\\
2.19429429429429	77.5	77.5\\
2.19444444444444	77.5	77.5\\
2.19459459459459	77.5	77.5\\
2.19474474474474	77.5	77.5\\
2.19489489489489	77.5	77.5\\
2.19504504504504	77.5	77.5\\
2.1951951951952	77.5	77.5\\
2.19534534534535	77.5	77.5\\
2.1954954954955	77.5	77.5\\
2.19564564564565	77.5	77.5\\
2.1957957957958	77.5	77.5\\
2.19594594594595	77.5	77.5\\
2.1960960960961	77.5	77.5\\
2.19624624624625	77.5	77.5\\
2.1963963963964	77.5	77.5\\
2.19654654654655	77.5	77.5\\
2.1966966966967	77.5	77.5\\
2.19684684684685	77.5	77.5\\
2.196996996997	77.5	77.5\\
2.19714714714715	77.5	77.5\\
2.1972972972973	77.5	77.5\\
2.19744744744745	77.5	77.5\\
2.1975975975976	77.5	77.5\\
2.19774774774775	77.5	77.5\\
2.1978978978979	77.5	77.5\\
2.19804804804805	77.5	77.5\\
2.1981981981982	77.5	77.5\\
2.19834834834835	77.5	77.5\\
2.1984984984985	77.5	77.5\\
2.19864864864865	77.5	77.5\\
2.1987987987988	77.5	77.5\\
2.19894894894895	77.5	77.5\\
2.1990990990991	77.5	77.5\\
2.19924924924925	77.5	77.5\\
2.1993993993994	77.5	77.5\\
2.19954954954955	77.5	77.5\\
2.1996996996997	77.5	77.5\\
2.19984984984985	77.5	77.5\\
2.2	77.5	77.5\\
2.20015015015015	77.5	77.5\\
2.2003003003003	77.5	77.5\\
2.20045045045045	77.5	77.5\\
2.2006006006006	77.5	77.5\\
2.20075075075075	77.5	77.5\\
2.2009009009009	77.5	77.5\\
2.20105105105105	77.5	77.5\\
2.2012012012012	77.5	77.5\\
2.20135135135135	77.5	77.5\\
2.2015015015015	77.5	77.5\\
2.20165165165165	77.5	77.5\\
2.2018018018018	77.5	77.5\\
2.20195195195195	77.5	77.5\\
2.2021021021021	77.5	77.5\\
2.20225225225225	77.5	77.5\\
2.2024024024024	77.5	77.5\\
2.20255255255255	77.5	77.5\\
2.2027027027027	77.5	77.5\\
2.20285285285285	77.5	77.5\\
2.203003003003	77.5	77.5\\
2.20315315315315	77.5	77.5\\
2.2033033033033	77.5	77.5\\
2.20345345345345	77.5	77.5\\
2.2036036036036	77.5	77.5\\
2.20375375375375	77.5	77.5\\
2.2039039039039	77.5	77.5\\
2.20405405405405	77.5	77.5\\
2.2042042042042	77.5	77.5\\
2.20435435435435	77.5	77.5\\
2.2045045045045	77.5	77.5\\
2.20465465465465	77.5	77.5\\
2.2048048048048	77.5	77.5\\
2.20495495495495	77.5	77.5\\
2.20510510510511	77.5	77.5\\
2.20525525525526	77.5	77.5\\
2.20540540540541	77.5	77.5\\
2.20555555555556	77.5	77.5\\
2.20570570570571	77.5	77.5\\
2.20585585585586	77.5	77.5\\
2.20600600600601	77.5	77.5\\
2.20615615615616	77.5	77.5\\
2.20630630630631	77.5	77.5\\
2.20645645645646	77.5	77.5\\
2.20660660660661	77.5	77.5\\
2.20675675675676	77.5	77.5\\
2.20690690690691	77.5	77.5\\
2.20705705705706	77.5	77.5\\
2.20720720720721	77.5	77.5\\
2.20735735735736	77.5	77.5\\
2.20750750750751	77.5	77.5\\
2.20765765765766	77.5	77.5\\
2.20780780780781	77.5	77.5\\
2.20795795795796	77.5	77.5\\
2.20810810810811	77.5	77.5\\
2.20825825825826	77.5	77.5\\
2.20840840840841	77.5	77.5\\
2.20855855855856	77.5	77.5\\
2.20870870870871	77.5	77.5\\
2.20885885885886	77.5	77.5\\
2.20900900900901	77.5	77.5\\
2.20915915915916	77.5	77.5\\
2.20930930930931	77.5	77.5\\
2.20945945945946	77.5	77.5\\
2.20960960960961	77.5	77.5\\
2.20975975975976	77.5	77.5\\
2.20990990990991	77.5	77.5\\
2.21006006006006	77.5	77.5\\
2.21021021021021	77.5	77.5\\
2.21036036036036	77.5	77.5\\
2.21051051051051	77.5	77.5\\
2.21066066066066	77.5	77.5\\
2.21081081081081	77.5	77.5\\
2.21096096096096	77.5	77.5\\
2.21111111111111	77.5	77.5\\
2.21126126126126	77.5	77.5\\
2.21141141141141	77.5	77.5\\
2.21156156156156	77.5	77.5\\
2.21171171171171	77.5	77.5\\
2.21186186186186	77.5	77.5\\
2.21201201201201	77.5	77.5\\
2.21216216216216	77.5	77.5\\
2.21231231231231	77.5	77.5\\
2.21246246246246	77.5	77.5\\
2.21261261261261	77.5	77.5\\
2.21276276276276	77.5	77.5\\
2.21291291291291	77.5	77.5\\
2.21306306306306	77.5	77.5\\
2.21321321321321	77.5	77.5\\
2.21336336336336	77.5	77.5\\
2.21351351351351	77.5	77.5\\
2.21366366366366	77.5	77.5\\
2.21381381381381	77.5	77.5\\
2.21396396396396	77.5	77.5\\
2.21411411411411	77.5	77.5\\
2.21426426426426	77.5	77.5\\
2.21441441441441	77.5	77.5\\
2.21456456456456	77.5	77.5\\
2.21471471471471	77.5	77.5\\
2.21486486486487	77.5	77.5\\
2.21501501501502	77.5	77.5\\
2.21516516516517	77.5	77.5\\
2.21531531531532	77.5	77.5\\
2.21546546546547	77.5	77.5\\
2.21561561561562	77.5	77.5\\
2.21576576576577	77.5	77.5\\
2.21591591591592	77.5	77.5\\
2.21606606606607	77.5	77.5\\
2.21621621621622	77.5	77.5\\
2.21636636636637	77.5	77.5\\
2.21651651651652	77.5	77.5\\
2.21666666666667	77.5	77.5\\
2.21681681681682	77.5	77.5\\
2.21696696696697	77.5	77.5\\
2.21711711711712	77.5	77.5\\
2.21726726726727	77.5	77.5\\
2.21741741741742	77.5	77.5\\
2.21756756756757	77.5	77.5\\
2.21771771771772	77.5	77.5\\
2.21786786786787	77.5	77.5\\
2.21801801801802	77.5	77.5\\
2.21816816816817	77.5	77.5\\
2.21831831831832	77.5	77.5\\
2.21846846846847	77.5	77.5\\
2.21861861861862	77.5	77.5\\
2.21876876876877	77.5	77.5\\
2.21891891891892	77.5	77.5\\
2.21906906906907	77.5	77.5\\
2.21921921921922	77.5	77.5\\
2.21936936936937	77.5	77.5\\
2.21951951951952	77.5	77.5\\
2.21966966966967	77.5	77.5\\
2.21981981981982	77.5	77.5\\
2.21996996996997	77.5	77.5\\
2.22012012012012	77.5	77.5\\
2.22027027027027	77.5	77.5\\
2.22042042042042	77.5	77.5\\
2.22057057057057	77.5	77.5\\
2.22072072072072	77.5	77.5\\
2.22087087087087	77.5	77.5\\
2.22102102102102	77.5	77.5\\
2.22117117117117	77.5	77.5\\
2.22132132132132	77.5	77.5\\
2.22147147147147	77.5	77.5\\
2.22162162162162	77.5	77.5\\
2.22177177177177	77.5	77.5\\
2.22192192192192	77.5	77.5\\
2.22207207207207	77.5	77.5\\
2.22222222222222	77.5	77.5\\
2.22237237237237	77.5	77.5\\
2.22252252252252	77.5	77.5\\
2.22267267267267	77.5	77.5\\
2.22282282282282	77.5	77.5\\
2.22297297297297	77.5	77.5\\
2.22312312312312	77.5	77.5\\
2.22327327327327	77.5	77.5\\
2.22342342342342	77.5	77.5\\
2.22357357357357	77.5	77.5\\
2.22372372372372	77.5	77.5\\
2.22387387387387	77.5	77.5\\
2.22402402402402	77.5	77.5\\
2.22417417417417	77.5	77.5\\
2.22432432432432	77.5	77.5\\
2.22447447447447	77.5	77.5\\
2.22462462462462	77.5	77.5\\
2.22477477477477	77.5	77.5\\
2.22492492492492	77.5	77.5\\
2.22507507507507	77.5	77.5\\
2.22522522522523	77.5	77.5\\
2.22537537537538	77.5	77.5\\
2.22552552552553	77.5	77.5\\
2.22567567567568	77.5	77.5\\
2.22582582582583	77.5	77.5\\
2.22597597597598	77.5	77.5\\
2.22612612612613	77.5	77.5\\
2.22627627627628	77.5	77.5\\
2.22642642642643	77.5	77.5\\
2.22657657657658	77.5	77.5\\
2.22672672672673	77.5	77.5\\
2.22687687687688	77.5	77.5\\
2.22702702702703	77.5	77.5\\
2.22717717717718	77.5	77.5\\
2.22732732732733	77.5	77.5\\
2.22747747747748	77.5	77.5\\
2.22762762762763	77.5	77.5\\
2.22777777777778	77.5	77.5\\
2.22792792792793	77.5	77.5\\
2.22807807807808	77.5	77.5\\
2.22822822822823	77.5	77.5\\
2.22837837837838	77.5	77.5\\
2.22852852852853	77.5	77.5\\
2.22867867867868	77.5	77.5\\
2.22882882882883	77.5	77.5\\
2.22897897897898	77.5	77.5\\
2.22912912912913	77.5	77.5\\
2.22927927927928	77.5	77.5\\
2.22942942942943	77.5	77.5\\
2.22957957957958	77.5	77.5\\
2.22972972972973	77.5	77.5\\
2.22987987987988	77.5	77.5\\
2.23003003003003	77.5	77.5\\
2.23018018018018	77.5	77.5\\
2.23033033033033	77.5	77.5\\
2.23048048048048	77.5	77.5\\
2.23063063063063	77.5	77.5\\
2.23078078078078	77.5	77.5\\
2.23093093093093	77.5	77.5\\
2.23108108108108	77.5	77.5\\
2.23123123123123	77.5	77.5\\
2.23138138138138	77.5	77.5\\
2.23153153153153	77.5	77.5\\
2.23168168168168	77.5	77.5\\
2.23183183183183	77.5	77.5\\
2.23198198198198	77.5	77.5\\
2.23213213213213	77.5	77.5\\
2.23228228228228	77.5	77.5\\
2.23243243243243	77.5	77.5\\
2.23258258258258	77.5	77.5\\
2.23273273273273	77.5	77.5\\
2.23288288288288	77.5	77.5\\
2.23303303303303	77.5	77.5\\
2.23318318318318	77.5	77.5\\
2.23333333333333	77.5	77.5\\
2.23348348348348	77.5	77.5\\
2.23363363363363	77.5	77.5\\
2.23378378378378	77.5	77.5\\
2.23393393393393	77.5	77.5\\
2.23408408408408	77.5	77.5\\
2.23423423423423	77.5	77.5\\
2.23438438438438	77.5	77.5\\
2.23453453453453	77.5	77.5\\
2.23468468468468	77.5	77.5\\
2.23483483483483	77.5	77.5\\
2.23498498498498	77.5	77.5\\
2.23513513513514	77.5	77.5\\
2.23528528528529	77.5	77.5\\
2.23543543543544	77.5	77.5\\
2.23558558558559	77.5	77.5\\
2.23573573573574	77.5	77.5\\
2.23588588588589	77.5	77.5\\
2.23603603603604	77.5	77.5\\
2.23618618618619	77.5	77.5\\
2.23633633633634	77.5	77.5\\
2.23648648648649	77.5	77.5\\
2.23663663663664	77.5	77.5\\
2.23678678678679	77.5	77.5\\
2.23693693693694	77.5	77.5\\
2.23708708708709	77.5	77.5\\
2.23723723723724	77.5	77.5\\
2.23738738738739	77.5	77.5\\
2.23753753753754	77.5	77.5\\
2.23768768768769	77.5	77.5\\
2.23783783783784	77.5	77.5\\
2.23798798798799	77.5	77.5\\
2.23813813813814	77.5	77.5\\
2.23828828828829	77.5	77.5\\
2.23843843843844	77.5	77.5\\
2.23858858858859	77.5	77.5\\
2.23873873873874	77.5	77.5\\
2.23888888888889	77.5	77.5\\
2.23903903903904	77.5	77.5\\
2.23918918918919	77.5	77.5\\
2.23933933933934	77.5	77.5\\
2.23948948948949	77.5	77.5\\
2.23963963963964	77.5	77.5\\
2.23978978978979	77.5	77.5\\
2.23993993993994	77.5	77.5\\
2.24009009009009	77.5	77.5\\
2.24024024024024	77.5	77.5\\
2.24039039039039	77.5	77.5\\
2.24054054054054	77.5	77.5\\
2.24069069069069	77.5	77.5\\
2.24084084084084	77.5	77.5\\
2.24099099099099	77.5	77.5\\
2.24114114114114	77.5	77.5\\
2.24129129129129	77.5	77.5\\
2.24144144144144	77.5	77.5\\
2.24159159159159	77.5	77.5\\
2.24174174174174	77.5	77.5\\
2.24189189189189	77.5	77.5\\
2.24204204204204	77.5	77.5\\
2.24219219219219	77.5	77.5\\
2.24234234234234	77.5	77.5\\
2.24249249249249	77.5	77.5\\
2.24264264264264	77.5	77.5\\
2.24279279279279	77.5	77.5\\
2.24294294294294	77.5	77.5\\
2.24309309309309	77.5	77.5\\
2.24324324324324	77.5	77.5\\
2.24339339339339	77.5	77.5\\
2.24354354354354	77.5	77.5\\
2.24369369369369	77.5	77.5\\
2.24384384384384	77.5	77.5\\
2.24399399399399	77.5	77.5\\
2.24414414414414	77.5	77.5\\
2.24429429429429	77.5	77.5\\
2.24444444444444	77.5	77.5\\
2.24459459459459	77.5	77.5\\
2.24474474474474	77.5	77.5\\
2.2448948948949	77.5	77.5\\
2.24504504504505	77.5	77.5\\
2.2451951951952	77.5	77.5\\
2.24534534534535	77.5	77.5\\
2.2454954954955	77.5	77.5\\
2.24564564564565	77.5	77.5\\
2.2457957957958	77.5	77.5\\
2.24594594594595	77.5	77.5\\
2.2460960960961	77.5	77.5\\
2.24624624624625	77.5	77.5\\
2.2463963963964	77.5	77.5\\
2.24654654654655	77.5	77.5\\
2.2466966966967	77.5	77.5\\
2.24684684684685	77.5	77.5\\
2.246996996997	77.5	77.5\\
2.24714714714715	77.5	77.5\\
2.2472972972973	77.5	77.5\\
2.24744744744745	77.5	77.5\\
2.2475975975976	77.5	77.5\\
2.24774774774775	77.5	77.5\\
2.2478978978979	77.5	77.5\\
2.24804804804805	77.5	77.5\\
2.2481981981982	77.5	77.5\\
2.24834834834835	77.5	77.5\\
2.2484984984985	77.5	77.5\\
2.24864864864865	77.5	77.5\\
2.2487987987988	77.5	77.5\\
2.24894894894895	77.5	77.5\\
2.2490990990991	77.5	77.5\\
2.24924924924925	77.5	77.5\\
2.2493993993994	77.5	77.5\\
2.24954954954955	77.5	77.5\\
2.2496996996997	77.5	77.5\\
2.24984984984985	77.5	77.5\\
2.25	77.5	77.5\\
};
\addlegendentry{Training set}

\addplot3[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=black, thick] table[row sep=crcr]{%
x	y	z\\
2.1	76.5	76.5\\
2.19864864864865	76.5	76.5\\
2.17627627627628	77.5	76.5\\
2.17282282282282	77.5	76.5\\
2.17102102102102	76.5	76.5\\
2.17012012012012	77.5	76.5\\
2.15675675675676	77.5	77.5\\
2.17192192192192	77.5	77.5\\
2.18378378378378	76.5	76.5\\
2.20765765765766	76.5	77.5\\
2.17777777777778	76.5	76.5\\
2.15945945945946	77.5	77.5\\
2.17642642642643	76.5	77.5\\
2.19924924924925	77.5	76.5\\
};
\addlegendentry{Greedy choices}

\end{axis}

\end{tikzpicture}%

==> figures/IDRF_Test4_sparam_testparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop]{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{shapes.misc}
%\usetikzlibrary{arrows}
%\usetikzlibrary{trees, decorations,positioning,external}
%\usetikzlibrary{fit}
%\usetikzlibrary{calc}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{fadings,shapes.arrows,shadows}
%\usetikzlibrary{matrix,chains,decorations.pathreplacing}

%\begin{document}
%	\newlength\fheight
%	\newlength\fwidth
%	\setlength\fheight{5cm}
%	\setlength\fwidth{10cm}
	
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1, 2.1375, 2.1725, 2.2125, 2.25},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-120,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={S parameters},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left,draw=white!15!black,font=\small,legend columns=2, column sep=0.2cm}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
2.1	-7.74644253882601e-12\\
2.10015015015015	-7.97498814839935e-12\\
2.1003003003003	-8.21510568757134e-12\\
2.10045045045045	-8.45908053660955e-12\\
2.1006006006006	-8.71173433284676e-12\\
2.10075075075075	-8.96920976641675e-12\\
2.1009009009009	-9.23729280211885e-12\\
2.10105105105105	-9.51309045755339e-12\\
2.1012012012012	-9.79853138765348e-12\\
2.10135135135135	-1.00907226100195e-11\\
2.1015015015015	-1.0392557107051e-11\\
2.10165165165165	-1.07040348787481e-11\\
2.1018018018018	-1.10241915976442e-11\\
2.10195195195195	-1.13559202461389e-11\\
2.1021021021021	-1.16953635143661e-11\\
2.10225225225225	-1.20473430396586e-11\\
2.1024024024024	-1.24099301670831e-11\\
2.10255255255255	-1.27821605691732e-11\\
2.1027027027027	-1.31678915557951e-11\\
2.10285285285285	-1.35651944720157e-11\\
2.103003003003	-1.39750336453015e-11\\
2.10315315315315	-1.43974090756525e-11\\
2.1033033033033	-1.48332850905353e-11\\
2.10345345345345	-1.52807330350168e-11\\
2.1036036036036	-1.57436102189632e-11\\
2.10375375375375	-1.62219166423745e-11\\
2.1039039039039	-1.67146879777842e-11\\
2.10405405405405	-1.72209598977257e-11\\
2.1042042042042	-1.77455540395317e-11\\
2.10435435435435	-1.82855774208027e-11\\
2.1045045045045	-1.88410300415386e-11\\
2.10465465465465	-1.94157692116056e-11\\
2.1048048048048	-2.00078662760706e-11\\
2.10495495495495	-2.06192498898669e-11\\
2.10510510510511	-2.12508843804608e-11\\
2.10525525525526	-2.18989124379862e-11\\
2.10540540540541	-2.25710486821756e-11\\
2.10555555555556	-2.32624714756961e-11\\
2.10570570570571	-2.39760738009475e-11\\
2.10585585585586	-2.47118556579297e-11\\
2.10600600600601	-2.54746386839755e-11\\
2.10615615615616	-2.62576725868191e-11\\
2.10630630630631	-2.70667433312598e-11\\
2.10645645645646	-2.79018509172976e-11\\
2.10660660660661	-2.8762031017466e-11\\
2.10675675675676	-2.96511409416311e-11\\
2.10690690690691	-3.0569180689793e-11\\
2.10705705705706	-3.15171145894183e-11\\
2.10720720720721	-3.24930139855738e-11\\
2.10735735735736	-3.35026648430589e-11\\
2.10750750750751	-3.45422098520074e-11\\
2.10765765765766	-3.56174349772187e-11\\
2.10780780780781	-3.67264115637596e-11\\
2.10795795795796	-3.78720325940298e-11\\
2.10810810810811	-3.90542980680294e-11\\
2.10825825825826	-4.02732079857583e-11\\
2.10840840840841	-4.15316553296163e-11\\
2.10855855855856	-4.28344617369361e-11\\
2.10870870870871	-4.41758412429184e-11\\
2.10885885885886	-4.55615798123627e-11\\
2.10900900900901	-4.69926417727354e-11\\
2.10915915915916	-4.84709557789697e-11\\
2.10930930930931	-4.99965218310656e-11\\
2.10945945945946	-5.15751258938226e-11\\
2.10960960960961	-5.32019463299078e-11\\
2.10975975975976	-5.48808404491875e-11\\
2.10990990990991	-5.66185585439277e-11\\
2.11006006006006	-5.84122076317287e-11\\
2.11021021021021	-6.02637163675236e-11\\
2.11036036036036	-6.21759777337123e-11\\
2.11051051051051	-6.41538133676274e-11\\
2.11066066066066	-6.61943302868695e-11\\
2.11081081081081	-6.83042787837044e-11\\
2.11096096096096	-7.04836588581323e-11\\
2.11111111111111	-7.27334348376197e-11\\
2.11126126126126	-7.50603570144325e-11\\
2.11141141141141	-7.74624967336379e-11\\
2.11156156156156	-7.99456399600351e-11\\
2.11171171171171	-8.25117153485574e-11\\
2.11186186186186	-8.51645802090711e-11\\
2.11201201201201	-8.79042345415762e-11\\
2.11216216216216	-9.07364643108724e-11\\
2.11231231231231	-9.36651268268258e-11\\
2.11246246246246	-9.668925776197e-11\\
2.11261261261261	-9.98165717360377e-11\\
2.11276276276276	-1.03049961731429e-10\\
2.11291291291291	-1.06391356403076e-10\\
2.11306306306306	-1.09847506043246e-10\\
2.11321321321321	-1.13418410651939e-10\\
2.11336336336336	-1.17109856193954e-10\\
2.11351351351351	-1.20928592961557e-10\\
2.11366366366366	-1.24877513937149e-10\\
2.11381381381381	-1.28958547775662e-10\\
2.11396396396396	-1.33181337751762e-10\\
2.11411411411411	-1.37545883865451e-10\\
2.11426426426426	-1.42062793718859e-10\\
2.11441441441441	-1.46732067311988e-10\\
2.11456456456456	-1.51560454937103e-10\\
2.11471471471471	-1.56557599868871e-10\\
2.11486486486486	-1.61724466434758e-10\\
2.11501501501502	-1.67072626564363e-10\\
2.11516516516517	-1.72603044585155e-10\\
2.11531531531532	-1.78324399444331e-10\\
2.11546546546547	-1.84244405761625e-10\\
2.11561561561562	-1.90371742484237e-10\\
2.11576576576577	-1.96710266922033e-10\\
2.11591591591592	-2.03269622349679e-10\\
2.11606606606607	-2.10056559059443e-10\\
2.11621621621622	-2.17079755998523e-10\\
2.11636636636637	-2.24351749423986e-10\\
2.11651651651652	-2.31878325300632e-10\\
2.11666666666667	-2.39668162575661e-10\\
2.11681681681682	-2.47729940196273e-10\\
2.11696696696697	-2.56078123074467e-10\\
2.11711711711712	-2.6472235448491e-10\\
2.11726726726727	-2.73669384719868e-10\\
2.11741741741742	-2.82933678691343e-10\\
2.11756756756757	-2.92525844001466e-10\\
2.11771771771772	-3.02459381234772e-10\\
2.11786786786787	-3.12746826648326e-10\\
2.11801801801802	-3.23401680826664e-10\\
2.11816816816817	-3.34434551371918e-10\\
2.11831831831832	-3.45863760505955e-10\\
2.11846846846847	-3.57701844485842e-10\\
2.11861861861862	-3.69965196878514e-10\\
2.11876876876877	-3.82670211250904e-10\\
2.11891891891892	-3.95833281169947e-10\\
2.11906906906907	-4.09471764530042e-10\\
2.11921921921922	-4.23603019225591e-10\\
2.11936936936937	-4.38245367478463e-10\\
2.11951951951952	-4.53419060165458e-10\\
2.11966966966967	-4.69145312490844e-10\\
2.11981981981982	-4.85443411003957e-10\\
2.11996996996997	-5.02338428218931e-10\\
2.12012012012012	-5.19849650685102e-10\\
2.12027027027027	-5.38003115244074e-10\\
2.12042042042042	-5.5682100142758e-10\\
2.12057057057057	-5.76334167714559e-10\\
2.12072072072072	-5.9656382930928e-10\\
2.12087087087087	-6.17540844690679e-10\\
2.12102102102102	-6.39295108010229e-10\\
2.12117117117117	-6.61852656109533e-10\\
2.12132132132132	-6.8525013343233e-10\\
2.12147147147147	-7.09517434130092e-10\\
2.12162162162162	-7.34690238319091e-10\\
2.12177177177177	-7.60802297460669e-10\\
2.12192192192192	-7.87891220326033e-10\\
2.12207207207207	-8.15995580013856e-10\\
2.12222222222222	-8.45157806932683e-10\\
2.12237237237237	-8.75417438508656e-10\\
2.12252252252252	-9.06818833805252e-10\\
2.12267267267267	-9.3940635188595e-10\\
2.12282282282282	-9.73231102106498e-10\\
2.12297297297297	-1.00833744353037e-09\\
2.12312312312312	-1.04477937849573e-09\\
2.12327327327327	-1.08261090934072e-09\\
2.12342342342342	-1.12188603840348e-09\\
2.12357357357357	-1.16266551831445e-09\\
2.12372372372372	-1.20501106603151e-09\\
2.12387387387387	-1.24898343418508e-09\\
2.12402402402402	-1.29464819704294e-09\\
2.12417417417417	-1.34207575051016e-09\\
2.12432432432432	-1.39134034780172e-09\\
2.12447447447447	-1.44251431347765e-09\\
2.12462462462462	-1.49567479373532e-09\\
2.12477477477477	-1.55090857804678e-09\\
2.12492492492493	-1.6082957055918e-09\\
2.12507507507508	-1.66792682315231e-09\\
2.12522522522523	-1.72989547049261e-09\\
2.12537537537538	-1.79430097334183e-09\\
2.12552552552553	-1.86123976444672e-09\\
2.12567567567568	-1.93082177713852e-09\\
2.12582582582583	-2.00315405176613e-09\\
2.12597597597598	-2.07835616493549e-09\\
2.12612612612613	-2.15654287161523e-09\\
2.12627627627628	-2.23784724899584e-09\\
2.12642642642643	-2.32239369532062e-09\\
2.12657657657658	-2.41032300239984e-09\\
2.12672672672673	-2.50177981935361e-09\\
2.12687687687688	-2.59691072395702e-09\\
2.12702702702703	-2.69587386591473e-09\\
2.12717717717718	-2.79883607387866e-09\\
2.12732732732733	-2.90596417650071e-09\\
2.12747747747748	-3.01743850301735e-09\\
2.12762762762763	-3.13344709728479e-09\\
2.12777777777778	-3.25418475345152e-09\\
2.12792792792793	-3.37985783759567e-09\\
2.12807807807808	-3.51067946608765e-09\\
2.12822822822823	-3.64687143424508e-09\\
2.12837837837838	-3.7886738596075e-09\\
2.12852852852853	-3.93632685971447e-09\\
2.12867867867868	-4.0900869456725e-09\\
2.12882882882883	-4.25022702215509e-09\\
2.12897897897898	-4.41702385114563e-09\\
2.12912912912913	-4.59077540983183e-09\\
2.12927927927928	-4.77178546136624e-09\\
2.12942942942943	-4.96037898410572e-09\\
2.12957957957958	-5.15689734997413e-09\\
2.12972972972973	-5.36168771686019e-09\\
2.12987987987988	-5.57512424382174e-09\\
2.13003003003003	-5.79759555482869e-09\\
2.13018018018018	-6.02950763174545e-09\\
2.13033033033033	-6.27128863596822e-09\\
2.13048048048048	-6.52338408678772e-09\\
2.13063063063063	-6.78626071869902e-09\\
2.13078078078078	-7.06041226736638e-09\\
2.13093093093093	-7.34635561231336e-09\\
2.13108108108108	-7.64462306230315e-09\\
2.13123123123123	-7.95578742785267e-09\\
2.13138138138138	-8.2804417703558e-09\\
2.13153153153153	-8.61920904535806e-09\\
2.13168168168168	-8.97274017390171e-09\\
2.13183183183183	-9.3417236858004e-09\\
2.13198198198198	-9.72687896934696e-09\\
2.13213213213213	-1.01289591642958e-08\\
2.13228228228228	-1.05487608051376e-08\\
2.13243243243243	-1.09871161064796e-08\\
2.13258258258258	-1.1444899713338e-08\\
2.13273273273273	-1.19230287011377e-08\\
2.13288288288288	-1.24224702903326e-08\\
2.13303303303303	-1.29442331674576e-08\\
2.13318318318318	-1.34893877360065e-08\\
2.13333333333333	-1.40590497228643e-08\\
2.13348348348348	-1.46543946432194e-08\\
2.13363363363363	-1.52766626222013e-08\\
2.13378378378378	-1.59271477872783e-08\\
2.13393393393393	-1.66072214121168e-08\\
2.13408408408408	-1.73183203446518e-08\\
2.13423423423423	-1.80619527930517e-08\\
2.13438438438438	-1.88397147192854e-08\\
2.13453453453453	-1.96532715169008e-08\\
2.13468468468468	-2.0504392726813e-08\\
2.13483483483483	-2.13949260004636e-08\\
2.13498498498498	-2.23268260296446e-08\\
2.13513513513514	-2.3302142010241e-08\\
2.13528528528529	-2.4323040786091e-08\\
2.13543543543544	-2.53917972057109e-08\\
2.13558558558559	-2.65108114801898e-08\\
2.13573573573574	-2.76826120761727e-08\\
2.13588588588589	-2.89098615018249e-08\\
2.13603603603604	-3.01953688430896e-08\\
2.13618618618619	-3.15420897636886e-08\\
2.13633633633634	-3.29531438630164e-08\\
2.13648648648649	-3.44318233550882e-08\\
2.13663663663664	-3.59815930685402e-08\\
2.13678678678679	-3.76061155191443e-08\\
2.13693693693694	-3.93092460881713e-08\\
2.13708708708709	-4.10950609878877e-08\\
2.13723723723724	-4.29678582258842e-08\\
2.13738738738739	-4.49321730343157e-08\\
2.13753753753754	-4.69927981207791e-08\\
2.13768768768769	-4.91547904186061e-08\\
2.13783783783784	-5.14234884447588e-08\\
2.13798798798799	-5.38045402653275e-08\\
2.13813813813814	-5.63039034955315e-08\\
2.13828828828829	-5.89278819441645e-08\\
2.13843843843844	-6.16831294709061e-08\\
2.13858858858859	-6.45766885594216e-08\\
2.13873873873874	-6.76160018892942e-08\\
2.13888888888889	-7.08089383728679e-08\\
2.13903903903904	-7.41638220850747e-08\\
2.13918918918919	-7.76894640862429e-08\\
2.13933933933934	-8.13951788156671e-08\\
2.13948948948949	-8.52908371296224e-08\\
2.13963963963964	-8.93868740159873e-08\\
2.13978978978979	-9.36943474182234e-08\\
2.13993993993994	-9.82249613792393e-08\\
2.14009009009009	-1.02991122936716e-07\\
2.14024024024024	-1.08005964302644e-07\\
2.14039039039039	-1.13283410366253e-07\\
2.14054054054054	-1.18838212445478e-07\\
2.14069069069069	-1.2468601386124e-07\\
2.14084084084084	-1.30843400082477e-07\\
2.14099099099099	-1.37327960443115e-07\\
2.14114114114114	-1.44158347930382e-07\\
2.14129129129129	-1.51354361152655e-07\\
2.14144144144144	-1.58937006056431e-07\\
2.14159159159159	-1.66928577894177e-07\\
2.14174174174174	-1.75352750906805e-07\\
2.14189189189189	-1.84234664148831e-07\\
2.14204204204204	-1.93601011170857e-07\\
2.14219219219219	-2.03480160560525e-07\\
2.14234234234234	-2.13902248517983e-07\\
2.14249249249249	-2.24899308075801e-07\\
2.14264264264264	-2.36505394461571e-07\\
2.14279279279279	-2.48756712389174e-07\\
2.14294294294294	-2.61691768422568e-07\\
2.14309309309309	-2.7535152912554e-07\\
2.14324324324324	-2.89779582104453e-07\\
2.14339339339339	-3.05022308622921e-07\\
2.14354354354354	-3.21129084182002e-07\\
2.14369369369369	-3.3815248585068e-07\\
2.14384384384384	-3.56148496703384e-07\\
2.14399399399399	-3.75176756545231e-07\\
2.14414414414414	-3.95300805886996e-07\\
2.14429429429429	-4.16588359814244e-07\\
2.14444444444444	-4.39111591499757e-07\\
2.14459459459459	-4.62947456217734e-07\\
2.14474474474474	-4.88178019215326e-07\\
2.14489489489489	-5.14890806728048e-07\\
2.14504504504505	-5.43179201354295e-07\\
2.1451951951952	-5.73142860573738e-07\\
2.14534534534535	-6.04888140087408e-07\\
2.1454954954955	-6.38528591411027e-07\\
2.14564564564565	-6.74185467183016e-07\\
2.1457957957958	-7.11988266974305e-07\\
2.14594594594595	-7.52075328421605e-07\\
2.1460960960961	-7.94594473327411e-07\\
2.14624624624625	-8.39703672082317e-07\\
2.1463963963964	-8.87571794876891e-07\\
2.14654654654655	-9.38379383164538e-07\\
2.1466966966967	-9.92319503092317e-07\\
2.14684684684685	-1.04959865775588e-06\\
2.146996996997	-1.11043775442125e-06\\
2.14714714714715	-1.17507315757185e-06\\
2.1472972972973	-1.24375782295941e-06\\
2.14744744744745	-1.31676249337186e-06\\
2.1475975975976	-1.39437701494264e-06\\
2.14774774774775	-1.4769117151771e-06\\
2.1478978978979	-1.56469891212795e-06\\
2.14804804804805	-1.65809452675402e-06\\
2.1481981981982	-1.75747978785503e-06\\
2.14834834834835	-1.86326310190687e-06\\
2.1484984984985	-1.97588202511614e-06\\
2.14864864864865	-2.09580538591058e-06\\
2.1487987987988	-2.2235355636513e-06\\
2.14894894894895	-2.35961091778099e-06\\
2.1490990990991	-2.50460838862356e-06\\
2.14924924924925	-2.65914627754982e-06\\
2.1493993993994	-2.82388720265214e-06\\
2.14954954954955	-2.99954127139447e-06\\
2.1496996996997	-3.18686942587861e-06\\
2.14984984984985	-3.38668702630163e-06\\
2.15	-3.59986763981721e-06\\
2.15015015015015	-3.82734703480153e-06\\
2.1503003003003	-4.07012743838358e-06\\
2.15045045045045	-4.32928198202285e-06\\
2.1506006006006	-4.60595938817278e-06\\
2.15075075075075	-4.90138886138617e-06\\
2.1509009009009	-5.2168851915778e-06\\
2.15105105105105	-5.55385403376462e-06\\
2.1512012012012	-5.91379733246165e-06\\
2.15135135135135	-6.29831887916241e-06\\
2.1515015015015	-6.70912991900822e-06\\
2.15165165165165	-7.1480547545737e-06\\
2.1518018018018	-7.61703626962339e-06\\
2.15195195195195	-8.1181412378345e-06\\
2.1521021021021	-8.65356528823158e-06\\
2.15225225225225	-9.22563737689907e-06\\
2.1524024024024	-9.83682349978259e-06\\
2.15255255255255	-1.0489729407427e-05\\
2.1527027027027	-1.11871020111382e-05\\
2.15285285285285	-1.19318290109419e-05\\
2.153003003003	-1.27269363268207e-05\\
2.15315315315315	-1.35755826620572e-05\\
2.1533033033033	-1.44810504966503e-05\\
2.15345345345345	-1.54467326284423e-05\\
2.1536036036036	-1.64761131307941e-05\\
2.15375375375375	-1.75727414857131e-05\\
2.1539039039039	-1.87401982607772e-05\\
2.15405405405405	-1.99820504619397e-05\\
2.1542042042042	-2.13017942873417e-05\\
2.15435435435435	-2.27027825270211e-05\\
2.1545045045045	-2.41881333828008e-05\\
2.15465465465465	-2.57606167555291e-05\\
2.1548048048048	-2.74225134267633e-05\\
2.15495495495496	-2.91754415986077e-05\\
2.15510510510511	-3.1020144334464e-05\\
2.15525525525526	-3.29562302592292e-05\\
2.15540540540541	-3.49818586662557e-05\\
2.15555555555556	-3.70933587087172e-05\\
2.15570570570571	-3.92847709142197e-05\\
2.15585585585586	-4.15472977301121e-05\\
2.15600600600601	-4.38686483469444e-05\\
2.15615615615616	-4.62322620050833e-05\\
2.15630630630631	-4.86163935064058e-05\\
2.15645645645646	-5.09930454534908e-05\\
2.15660660660661	-5.33267346916968e-05\\
2.15675675675676	-5.55730868783335e-05\\
2.15690690690691	-5.7677265329458e-05\\
2.15705705705706	-5.95722618079452e-05\\
2.15720720720721	-6.1177112809119e-05\\
2.15735735735736	-6.23951640558776e-05\\
2.15750750750751	-6.3112600907857e-05\\
2.15765765765766	-6.31976144194149e-05\\
2.15780780780781	-6.25008141691249e-05\\
2.15795795795796	-6.08578821951128e-05\\
2.15810810810811	-5.80960707157139e-05\\
2.15825825825826	-5.40471156617187e-05\\
2.15840840840841	-4.85706897190067e-05\\
2.15855855855856	-4.1595018744663e-05\\
2.15870870870871	-3.31853458370645e-05\\
2.15885885885886	-2.3657581479995e-05\\
2.15900900900901	-1.37654939468086e-05\\
2.15915915915916	-5.00822679706637e-06\\
2.15930930930931	-1.36116184600915e-07\\
2.15945945945946	-3.98610130517884e-06\\
2.15960960960961	-2.48699955761636e-05\\
2.15975975975976	-7.68983214272957e-05\\
2.15990990990991	-0.000183897951241483\\
2.16006006006006	-0.000386048814634941\\
2.16021021021021	-0.000751113346644586\\
2.16036036036036	-0.00139315850360151\\
2.16051051051051	-0.00250239931461042\\
2.16066066066066	-0.004387405760564\\
2.16081081081081	-0.00751573142971348\\
2.16096096096096	-0.0124876804600761\\
2.16111111111111	-0.019773519878626\\
2.16126126126126	-0.0290358881010926\\
2.16141141141141	-0.0384620600491736\\
2.16156156156156	-0.0454565422120619\\
2.16171171171171	-0.0486241773163482\\
2.16186186186186	-0.0484641461420127\\
2.16201201201201	-0.0462483948440501\\
2.16216216216216	-0.0429919350656702\\
2.16231231231231	-0.0392225266868918\\
2.16246246246246	-0.0351205495276045\\
2.16261261261261	-0.0306880831238298\\
2.16276276276276	-0.0258670161871797\\
2.16291291291291	-0.0206225458305251\\
2.16306306306306	-0.015021170589253\\
2.16321321321321	-0.00932758376113946\\
2.16336336336336	-0.00414140246830414\\
2.16351351351351	-0.000594215093142557\\
2.16366366366366	-0.000628396936016785\\
2.16381381381381	-0.00737953007183157\\
2.16396396396396	-0.0256814234158102\\
2.16411411411411	-0.0627016724727071\\
2.16426426426426	-0.12868573392746\\
2.16441441441441	-0.237717708571676\\
2.16456456456456	-0.408264417489511\\
2.16471471471471	-0.663030028122642\\
2.16486486486486	-1.02735102510524\\
2.16501501501501	-1.52521344018384\\
2.16516516516517	-2.17238392867529\\
2.16531531531532	-2.96742851251934\\
2.16546546546547	-3.88318462334059\\
2.16561561561562	-4.86256572477894\\
2.16576576576577	-5.8229759161879\\
2.16591591591592	-6.67285991983464\\
2.16606606606607	-7.33892322080031\\
2.16621621621622	-7.79131901803214\\
2.16636636636637	-8.0488063739309\\
2.16651651651652	-8.16095309305666\\
2.16666666666667	-8.18368703385054\\
2.16681681681682	-8.16360215991251\\
2.16696696696697	-8.13339130789715\\
2.16711711711712	-8.11353477037132\\
2.16726726726727	-8.11573684089451\\
2.16741741741742	-8.14599771414832\\
2.16756756756757	-8.20679173711832\\
2.16771771771772	-8.29844613662793\\
2.16786786786787	-8.41995060592176\\
2.16801801801802	-8.5693991716449\\
2.16816816816817	-8.74420622393732\\
2.16831831831832	-8.94118909339754\\
2.16846846846847	-9.15657639226989\\
2.16861861861862	-9.38598142443991\\
2.16876876876877	-9.62436905537052\\
2.16891891891892	-9.86603904962799\\
2.16906906906907	-10.1046463877418\\
2.16921921921922	-10.3332772868303\\
2.16936936936937	-10.5445965848927\\
2.16951951951952	-10.7310760344823\\
2.16966966966967	-10.8853027216941\\
2.16981981981982	-11.0003524181846\\
2.16996996996997	-11.0701963008053\\
2.17012012012012	-11.0900952940883\\
2.17027027027027	-11.0569294367431\\
2.17042042042042	-10.9694140860786\\
2.17057057057057	-10.8281709326948\\
2.17072072072072	-10.6356458314387\\
2.17087087087087	-10.3958905097191\\
2.17102102102102	-10.1142444248697\\
2.17117117117117	-9.79696231364706\\
2.17132132132132	-9.45083205322365\\
2.17147147147147	-9.08281906586843\\
2.17162162162162	-8.69976156186878\\
2.17177177177177	-8.30812890772047\\
2.17192192192192	-7.91384555155529\\
2.17207207207207	-7.5221761247466\\
2.17222222222222	-7.13766347314418\\
2.17237237237237	-6.76410982925915\\
2.17252252252252	-6.40459133966503\\
2.17267267267267	-6.06149701470955\\
2.17282282282282	-5.73658436318382\\
2.17297297297297	-5.43104520651752\\
2.17312312312312	-5.14557628916321\\
2.17327327327327	-4.88045027044474\\
2.17342342342342	-4.63558350430538\\
2.17357357357357	-4.41059770564642\\
2.17372372372372	-4.20487317784606\\
2.17387387387387	-4.01759173952327\\
2.17402402402402	-3.84776784206049\\
2.17417417417417	-3.69426662864703\\
2.17432432432432	-3.55580789921373\\
2.17447447447447	-3.43095522090489\\
2.17462462462462	-3.3180899604684\\
2.17477477477477	-3.21537114610238\\
2.17492492492492	-3.120684291941\\
2.17507507507508	-3.03158629167926\\
2.17522522522523	-2.94525985919186\\
2.17537537537538	-2.85849995063509\\
2.17552552552553	-2.76776491551357\\
2.17567567567568	-2.66933270728491\\
2.17582582582583	-2.55959917872771\\
2.17597597597598	-2.43553013326404\\
2.17612612612613	-2.29522365760842\\
2.17627627627628	-2.13846250163165\\
2.17642642642643	-1.96707276086965\\
2.17657657657658	-1.78490790784704\\
2.17672672672673	-1.59737942827041\\
2.17687687687688	-1.41062627221283\\
2.17702702702703	-1.23056253424331\\
2.17717717717718	-1.06207757723801\\
2.17732732732733	-0.908572258601512\\
2.17747747747748	-0.771866232210587\\
2.17762762762763	-0.652390228884274\\
2.17777777777778	-0.549527882742144\\
2.17792792792793	-0.461985883237646\\
2.17807807807808	-0.38811559980037\\
2.17822822822823	-0.326154137112791\\
2.17837837837838	-0.274383675843415\\
2.17852852852853	-0.231223382528246\\
2.17867867867868	-0.195272495015785\\
2.17882882882883	-0.165321551458727\\
2.17897897897898	-0.140344873780317\\
2.17912912912913	-0.119483410746155\\
2.17927927927928	-0.102023753090781\\
2.17942942942943	-0.087376741834638\\
2.17957957957958	-0.0750574932261382\\
2.17972972972973	-0.0646676655118937\\
2.17987987987988	-0.0558802081659458\\
2.18003003003003	-0.0484265173287435\\
2.18018018018018	-0.0420857685757706\\
2.18033033033033	-0.0366761411561456\\
2.18048048048048	-0.0320476432029547\\
2.18063063063063	-0.0280762689225299\\
2.18078078078078	-0.0246592512352829\\
2.18093093093093	-0.0217112083989712\\
2.18108108108108	-0.0191610165196696\\
2.18123123123123	-0.0169492696259842\\
2.18138138138138	-0.0150262145337462\\
2.18153153153153	-0.0133500691293094\\
2.18168168168168	-0.0118856503341177\\
2.18183183183183	-0.0106032523871612\\
2.18198198198198	-0.00947772771026199\\
2.18213213213213	-0.0084877319840281\\
2.18228228228228	-0.00761510257638047\\
2.18243243243243	-0.00684434548628156\\
2.18258258258258	-0.00616221078504655\\
2.18273273273273	-0.00555734039639507\\
2.18288288288288	-0.0050199751473831\\
2.18303303303303	-0.00454171050058511\\
2.18318318318318	-0.00411529236808155\\
2.18333333333333	-0.00373444600807348\\
2.18348348348348	-0.00339373229443044\\
2.18363363363363	-0.00308842669043585\\
2.18378378378378	-0.00281441710003162\\
2.18393393393393	-0.00256811745265022\\
2.18408408408408	-0.00234639443245188\\
2.18423423423423	-0.00214650521454047\\
2.18438438438438	-0.00196604443957847\\
2.18453453453453	-0.00180289895995134\\
2.18468468468468	-0.00165520913798655\\
2.18483483483483	-0.00152133568028452\\
2.18498498498499	-0.00139983115959935\\
2.18513513513514	-0.00128941551420995\\
2.18528528528529	-0.00118895492915046\\
2.18543543543544	-0.0010974435986675\\
2.18558558558559	-0.00101398794819534\\
2.18573573573574	-0.000937792959943857\\
2.18588588588589	-0.000868150301056691\\
2.18603603603604	-0.000804427999250343\\
2.18618618618619	-0.000746061449305455\\
2.18633633633634	-0.000692545566215492\\
2.18648648648649	-0.000643427927873682\\
2.18663663663664	-0.000598302773290417\\
2.18678678678679	-0.000556805741568866\\
2.18693693693694	-0.000518609253449311\\
2.18708708708709	-0.000483418451000456\\
2.18723723723724	-0.000450967622946208\\
2.18738738738739	-0.000421017053199685\\
2.18753753753754	-0.000393350238683359\\
2.18768768768769	-0.000367771429922578\\
2.18783783783784	-0.000344103454116465\\
2.18798798798799	-0.000322185785768724\\
2.18813813813814	-0.000301872834610752\\
2.18828828828829	-0.000283032424477628\\
2.18843843843844	-0.000265544440203942\\
2.18858858858859	-0.000249299622559791\\
2.18873873873874	-0.000234198493818956\\
2.18888888888889	-0.000220150398685708\\
2.18903903903904	-0.000207072647262213\\
2.18918918918919	-0.000194889748350441\\
2.18933933933934	-0.000183532722859097\\
2.18948948948949	-0.000172938488265507\\
2.18963963963964	-0.00016304930625775\\
2.18978978978979	-0.00015381228651712\\
2.18993993993994	-0.000145178940569759\\
2.19009009009009	-0.000137104780157454\\
2.19024024024024	-0.000129548955454574\\
2.19039039039039	-0.000122473928796864\\
2.19054054054054	-0.000115845180179243\\
2.19069069069069	-0.000109630941217725\\
2.19084084084084	-0.000103801954575515\\
2.19099099099099	-9.83312562324551e-05\\
2.19114114114114	-9.3193978295304e-05\\
2.19129129129129	-8.83671701988669e-05\\
2.19144144144144	-8.38296365077029e-05\\
2.19159159159159	-7.95617896034694e-05\\
2.19174174174174	-7.55455158390505e-05\\
2.19189189189189	-7.17640537840649e-05\\
2.19204204204204	-6.82018834120455e-05\\
2.19219219219219	-6.48446251529015e-05\\
2.19234234234234	-6.16789478876377e-05\\
2.19249249249249	-5.86924849883605e-05\\
2.19264264264264	-5.58737576946709e-05\\
2.19279279279279	-5.32121050915222e-05\\
2.19294294294294	-5.06976201098573e-05\\
2.19309309309309	-4.8321090957853e-05\\
2.19324324324324	-4.60739475101853e-05\\
2.19339339339339	-4.39482122068484e-05\\
2.19354354354354	-4.19364550111372e-05\\
2.19369369369369	-4.00317521249195e-05\\
2.19384384384384	-3.82276480667508e-05\\
2.19399399399399	-3.65181208553265e-05\\
2.19414414414414	-3.48975500012322e-05\\
2.19429429429429	-3.3360687083245e-05\\
2.19444444444444	-3.19026286565127e-05\\
2.19459459459459	-3.05187913257649e-05\\
2.19474474474474	-2.92048887549958e-05\\
2.19489489489489	-2.79569105065654e-05\\
2.19504504504504	-2.67711024927342e-05\\
2.1951951951952	-2.56439489586184e-05\\
2.19534534534535	-2.45721558229782e-05\\
2.1954954954955	-2.35526353083643e-05\\
2.19564564564565	-2.25824917101818e-05\\
2.1957957957958	-2.16590082622345e-05\\
2.19594594594595	-2.0779634948311e-05\\
2.1960960960961	-1.99419772501634e-05\\
2.19624624624625	-1.91437856968704e-05\\
2.1963963963964	-1.83829461962947e-05\\
2.19654654654655	-1.76574710599125e-05\\
2.1966966966967	-1.69654906862994e-05\\
2.19684684684685	-1.63052458241922e-05\\
2.196996996997	-1.5675080406449e-05\\
2.19714714714715	-1.50734348758287e-05\\
2.1972972972973	-1.4498839997768e-05\\
2.19744744744745	-1.39499110868654e-05\\
2.1975975975976	-1.34253426480348e-05\\
2.19774774774775	-1.29239033908626e-05\\
2.1978978978979	-1.24444315718435e-05\\
2.19804804804805	-1.19858306751009e-05\\
2.1981981981982	-1.15470653631259e-05\\
2.19834834834835	-1.11271577206767e-05\\
2.1984984984985	-1.07251837445853e-05\\
2.19864864864865	-1.03402700592221e-05\\
2.1987987987988	-9.97159086533114e-06\\
2.19894894894895	-9.61836507594735e-06\\
2.1990990990991	-9.27985364518337e-06\\
2.19924924924925	-8.95535708024051e-06\\
2.1993993993994	-8.64421309324977e-06\\
2.19954954954955	-8.34579442958691e-06\\
2.1996996996997	-8.05950681383734e-06\\
2.19984984984985	-7.7847870461978e-06\\
2.2	-7.52110119724098e-06\\
2.20015015015015	-7.26794293672303e-06\\
2.2003003003003	-7.02483195593208e-06\\
2.20045045045045	-6.79131249322086e-06\\
2.2006006006006	-6.56695194536557e-06\\
2.20075075075075	-6.35133957053666e-06\\
2.2009009009009	-6.14408526841665e-06\\
2.20105105105105	-5.9448184336076e-06\\
2.2012012012012	-5.75318688136378e-06\\
2.20135135135135	-5.56885583214893e-06\\
2.2015015015015	-5.39150696080395e-06\\
2.20165165165165	-5.22083751611104e-06\\
2.2018018018018	-5.05655945482318e-06\\
2.20195195195195	-4.89839867984135e-06\\
2.2021021021021	-4.74609426778456e-06\\
2.20225225225225	-4.59939778817124e-06\\
2.2024024024024	-4.45807263417295e-06\\
2.20255255255255	-4.321893399656e-06\\
2.2027027027027	-4.19064529672512e-06\\
2.20285285285285	-4.06412360026848e-06\\
2.203003003003	-3.94213312529009e-06\\
2.20315315315315	-3.82448773992246e-06\\
2.2033033033033	-3.71100989290437e-06\\
2.20345345345345	-3.60153018927512e-06\\
2.2036036036036	-3.49588696221169e-06\\
2.20375375375375	-3.39392588826066e-06\\
2.2039039039039	-3.29549961799955e-06\\
2.20405405405405	-3.20046743273513e-06\\
2.2042042042042	-3.10869490313039e-06\\
2.20435435435435	-3.02005358833342e-06\\
2.2045045045045	-2.93442073510635e-06\\
2.20465465465465	-2.85167900106256e-06\\
2.2048048048048	-2.77171618658291e-06\\
2.20495495495495	-2.69442499373313e-06\\
2.20510510510511	-2.61970278228838e-06\\
2.20525525525526	-2.54745134504437e-06\\
2.20540540540541	-2.47757670145073e-06\\
2.20555555555556	-2.4099888931731e-06\\
2.20570570570571	-2.34460179026282e-06\\
2.20585585585586	-2.28133291757764e-06\\
2.20600600600601	-2.22010327059473e-06\\
2.20615615615616	-2.16083717365418e-06\\
2.20630630630631	-2.10346210541546e-06\\
2.20645645645646	-2.0479085638512e-06\\
2.20660660660661	-1.99410991966919e-06\\
2.20675675675676	-1.94200229191383e-06\\
2.20690690690691	-1.89152441874606e-06\\
2.20705705705706	-1.84261753690216e-06\\
2.20720720720721	-1.7952252698316e-06\\
2.20735735735736	-1.74929352740677e-06\\
2.20750750750751	-1.7047703863462e-06\\
2.20765765765766	-1.66160601210387e-06\\
2.20780780780781	-1.61975255665036e-06\\
2.20795795795796	-1.57916406493297e-06\\
2.20810810810811	-1.53979640833692e-06\\
2.20825825825826	-1.50160718343094e-06\\
2.20840840840841	-1.46455566085773e-06\\
2.20855855855856	-1.42860268600817e-06\\
2.20870870870871	-1.39371063562647e-06\\
2.20885885885886	-1.35984333391361e-06\\
2.20900900900901	-1.32696599466758e-06\\
2.20915915915916	-1.29504517499562e-06\\
2.20930930930931	-1.2640486943106e-06\\
2.20945945945946	-1.23394560443686e-06\\
2.20960960960961	-1.20470612210716e-06\\
2.20975975975976	-1.17630158653227e-06\\
2.20990990990991	-1.14870441118452e-06\\
2.21006006006006	-1.1218880365457e-06\\
2.21021021021021	-1.09582689346257e-06\\
2.21036036036036	-1.07049635878777e-06\\
2.21051051051051	-1.04587271391369e-06\\
2.21066066066066	-1.02193311102095e-06\\
2.21081081081081	-9.98655538362625e-07\\
2.21096096096096	-9.76018784584049e-07\\
2.21111111111111	-9.54002403042693e-07\\
2.21126126126126	-9.3258669059293e-07\\
2.21141141141141	-9.11752649012901e-07\\
2.21156156156156	-8.91481955110351e-07\\
2.21171171171171	-8.71756948186338e-07\\
2.21186186186186	-8.52560584711829e-07\\
2.21201201201201	-8.33876428684401e-07\\
2.21216216216216	-8.15688622698399e-07\\
2.21231231231231	-7.9798185708644e-07\\
2.21246246246246	-7.80741367026415e-07\\
2.21261261261261	-7.63952893968371e-07\\
2.21276276276276	-7.47602677919885e-07\\
2.21291291291291	-7.31677427551889e-07\\
2.21306306306306	-7.16164310555391e-07\\
2.21321321321321	-7.01050934354909e-07\\
2.21336336336336	-6.86325328750568e-07\\
2.21351351351351	-6.71975925667214e-07\\
2.21366366366366	-6.57991552404107e-07\\
2.21381381381381	-6.4436141138404e-07\\
2.21396396396396	-6.3107506472409e-07\\
2.21411411411411	-6.18122424592332e-07\\
2.21426426426426	-6.05493741635908e-07\\
2.21441441441441	-5.93179580872828e-07\\
2.21456456456456	-5.81170829406585e-07\\
2.21471471471471	-5.69458664603343e-07\\
2.21486486486487	-5.58034558913567e-07\\
2.21501501501502	-5.4689026058547e-07\\
2.21516516516517	-5.36017787879041e-07\\
2.21531531531532	-5.25409411708148e-07\\
2.21546546546547	-5.15057661426496e-07\\
2.21561561561562	-5.04955296862129e-07\\
2.21576576576577	-4.95095317960698e-07\\
2.21591591591592	-4.85470941641598e-07\\
2.21606606606607	-4.76075597940656e-07\\
2.21621621621622	-4.66902934831765e-07\\
2.21636636636637	-4.5794679604735e-07\\
2.21651651651652	-4.49201212399413e-07\\
2.21666666666667	-4.40660408529828e-07\\
2.21681681681682	-4.32318786516769e-07\\
2.21696696696697	-4.24170923946054e-07\\
2.21711711711712	-4.16211562339209e-07\\
2.21726726726727	-4.08435611975109e-07\\
2.21741741741742	-4.00838130674767e-07\\
2.21756756756757	-3.93414335373264e-07\\
2.21771771771772	-3.86159584761852e-07\\
2.21786786786787	-3.79069380252279e-07\\
2.21801801801802	-3.72139353440532e-07\\
2.21816816816817	-3.65365278643091e-07\\
2.21831831831832	-3.58743050717397e-07\\
2.21846846846847	-3.52268685061849e-07\\
2.21861861861862	-3.45938320508786e-07\\
2.21876876876877	-3.39748205823902e-07\\
2.21891891891892	-3.33694706456536e-07\\
2.21906906906907	-3.27774293932069e-07\\
2.21921921921922	-3.21983540065958e-07\\
2.21936936936937	-3.16319117928064e-07\\
2.21951951951952	-3.10777802806975e-07\\
2.21966966966967	-3.05356456780769e-07\\
2.21981981981982	-3.00052038360288e-07\\
2.21996996996997	-2.94861589952877e-07\\
2.22012012012012	-2.89782242684022e-07\\
2.22027027027027	-2.84811205789749e-07\\
2.22042042042042	-2.79945771438258e-07\\
2.22057057057057	-2.75183309908289e-07\\
2.22072072072072	-2.70521262838822e-07\\
2.22087087087087	-2.65957146122066e-07\\
2.22102102102102	-2.61488546046146e-07\\
2.22117117117117	-2.57113114473463e-07\\
2.22132132132132	-2.52828574626662e-07\\
2.22147147147147	-2.48632703730734e-07\\
2.22162162162162	-2.44523349406585e-07\\
2.22177177177177	-2.40498416170449e-07\\
2.22192192192192	-2.36555868326872e-07\\
2.22207207207207	-2.32693719361107e-07\\
2.22222222222222	-2.28910044475372e-07\\
2.22237237237237	-2.25202970945577e-07\\
2.22252252252252	-2.21570671371028e-07\\
2.22267267267267	-2.18011373317703e-07\\
2.22282282282282	-2.14523351603631e-07\\
2.22297297297297	-2.11104927334568e-07\\
2.22312312312312	-2.07754465975336e-07\\
2.22327327327327	-2.04470376385499e-07\\
2.22342342342342	-2.01251110819362e-07\\
2.22357357357357	-1.98095162997315e-07\\
2.22372372372372	-1.95001066177181e-07\\
2.22387387387387	-1.91967395082866e-07\\
2.22402402402402	-1.8899275529676e-07\\
2.22417417417417	-1.86075794831665e-07\\
2.22432432432432	-1.83215196416177e-07\\
2.22447447447447	-1.80409673637371e-07\\
2.22462462462462	-1.77657979619755e-07\\
2.22477477477477	-1.74958896417663e-07\\
2.22492492492492	-1.72311235015257e-07\\
2.22507507507507	-1.69713841112488e-07\\
2.22522522522523	-1.6716558837481e-07\\
2.22537537537538	-1.64665380361829e-07\\
2.22552552552553	-1.6221214859865e-07\\
2.22567567567568	-1.59804848718569e-07\\
2.22582582582583	-1.57442465284706e-07\\
2.22597597597598	-1.55124010825681e-07\\
2.22612612612613	-1.52848517156666e-07\\
2.22627627627628	-1.50615047915641e-07\\
2.22642642642643	-1.48422683134154e-07\\
2.22657657657658	-1.46270530809253e-07\\
2.22672672672673	-1.44157716295881e-07\\
2.22687687687688	-1.42083390021497e-07\\
2.22702702702703	-1.40046723628767e-07\\
2.22717717717718	-1.38046909011235e-07\\
2.22732732732733	-1.36083158313323e-07\\
2.22747747747748	-1.34154698144365e-07\\
2.22762762762763	-1.32260780186213e-07\\
2.22777777777778	-1.30400673478614e-07\\
2.22792792792793	-1.28573660561901e-07\\
2.22807807807808	-1.26779046155938e-07\\
2.22822822822823	-1.25016148481177e-07\\
2.22837837837838	-1.23284305044621e-07\\
2.22852852852853	-1.21582867818183e-07\\
2.22867867867868	-1.19911202274364e-07\\
2.22882882882883	-1.18268693172216e-07\\
2.22897897897898	-1.16654733949736e-07\\
2.22912912912913	-1.15068741188783e-07\\
2.22927927927928	-1.13510136292856e-07\\
2.22942942942943	-1.11978361880657e-07\\
2.22957957957958	-1.10472865392525e-07\\
2.22972972972973	-1.08993115484007e-07\\
2.22987987987988	-1.07538588525268e-07\\
2.23003003003003	-1.0610877438706e-07\\
2.23018018018018	-1.04703175476392e-07\\
2.23033033033033	-1.03321301914893e-07\\
2.23048048048048	-1.01962679253433e-07\\
2.23063063063063	-1.00626845579139e-07\\
2.23078078078078	-9.93133428364487e-08\\
2.23093093093093	-9.80217293633674e-08\\
2.23108108108108	-9.67515712125204e-08\\
2.23123123123123	-9.55024440798085e-08\\
2.23138138138138	-9.42739371617173e-08\\
2.23153153153153	-9.30656406190604e-08\\
2.23168168168168	-9.18771610062188e-08\\
2.23183183183183	-9.07081145208488e-08\\
2.23198198198198	-8.95581202535892e-08\\
2.23213213213213	-8.84268079026817e-08\\
2.23228228228228	-8.73138187382975e-08\\
2.23243243243243	-8.62187969235912e-08\\
2.23258258258258	-8.51413981936469e-08\\
2.23273273273273	-8.40812850338415e-08\\
2.23288288288288	-8.3038127644172e-08\\
2.23303303303303	-8.20116000819455e-08\\
2.23318318318318	-8.1001389905054e-08\\
2.23333333333333	-8.00071875643723e-08\\
2.23348348348348	-7.9028687368085e-08\\
2.23363363363363	-7.8065597124962e-08\\
2.23378378378378	-7.71176256081007e-08\\
2.23393393393393	-7.61844902695458e-08\\
2.23408408408408	-7.52659153116348e-08\\
2.23423423423423	-7.43616278296878e-08\\
2.23438438438438	-7.34713635979721e-08\\
2.23453453453453	-7.25948612837378e-08\\
2.23468468468468	-7.173186919751e-08\\
2.23483483483483	-7.08821385427961e-08\\
2.23498498498498	-7.00454253447414e-08\\
2.23513513513514	-6.92214894858009e-08\\
2.23528528528529	-6.84100985630497e-08\\
2.23543543543544	-6.76110288525104e-08\\
2.23558558558559	-6.68240518085682e-08\\
2.23573573573574	-6.60489514218657e-08\\
2.23588588588589	-6.52855107187181e-08\\
2.23603603603604	-6.45335204400605e-08\\
2.23618618618619	-6.37927780771205e-08\\
2.23633633633634	-6.30630801567983e-08\\
2.23648648648649	-6.23442280276315e-08\\
2.23663663663664	-6.16360336457602e-08\\
2.23678678678679	-6.09383012527047e-08\\
2.23693693693694	-6.02508524478799e-08\\
2.23708708708709	-5.95735020804084e-08\\
2.23723723723724	-5.89060707853781e-08\\
2.23738738738739	-5.82483907698062e-08\\
2.23753753753754	-5.7600285561763e-08\\
2.23768768768769	-5.6961589296921e-08\\
2.23783783783784	-5.63321390039352e-08\\
2.23798798798799	-5.57117774974256e-08\\
2.23813813813814	-5.51003408417199e-08\\
2.23828828828829	-5.44976814947129e-08\\
2.23843843843844	-5.39036432353522e-08\\
2.23858858858859	-5.33180804501876e-08\\
2.23873873873874	-5.27408504187516e-08\\
2.23888888888889	-5.21718055989392e-08\\
2.23903903903904	-5.16108090562478e-08\\
2.23918918918919	-5.10577257848297e-08\\
2.23933933933934	-5.05124217431647e-08\\
2.23948948948949	-4.99747628897327e-08\\
2.23963963963964	-4.94446219333061e-08\\
2.23978978978979	-4.89218725469846e-08\\
2.23993993993994	-4.84063912968505e-08\\
2.24009009009009	-4.78980537846586e-08\\
2.24024024024024	-4.73967481484209e-08\\
2.24039039039039	-4.69023509542198e-08\\
2.24054054054054	-4.64147513043949e-08\\
2.24069069069069	-4.5933832515321e-08\\
2.24084084084084	-4.54594865823202e-08\\
2.24099099099099	-4.49916093580244e-08\\
2.24114114114114	-4.45300909091009e-08\\
2.24129129129129	-4.40748261238542e-08\\
2.24144144144144	-4.36257156765538e-08\\
2.24159159159159	-4.31826583128143e-08\\
2.24174174174174	-4.27455575998876e-08\\
2.24189189189189	-4.23143113190609e-08\\
2.24204204204204	-4.18888326808608e-08\\
2.24219219219219	-4.1469024288212e-08\\
2.24234234234234	-4.10547945300039e-08\\
2.24249249249249	-4.06460566167632e-08\\
2.24264264264264	-4.02427218303619e-08\\
2.24279279279279	-3.98447043456543e-08\\
2.24294294294294	-3.94519193018222e-08\\
2.24309309309309	-3.90642837667024e-08\\
2.24324324324324	-3.86817157724592e-08\\
2.24339339339339	-3.83041362442394e-08\\
2.24354354354354	-3.79314661071896e-08\\
2.24369369369369	-3.75636272507842e-08\\
2.24384384384384	-3.72005483147896e-08\\
2.24399399399399	-3.68421511886801e-08\\
2.24414414414414	-3.648836161924e-08\\
2.24429429429429	-3.61391111392183e-08\\
2.24444444444444	-3.5794329352709e-08\\
2.24459459459459	-3.54539468281338e-08\\
2.24474474474474	-3.51178950982417e-08\\
2.2448948948949	-3.47861076244368e-08\\
2.24504504504505	-3.44585188324506e-08\\
2.2451951951952	-3.41350641123421e-08\\
2.24534534534535	-3.38156836758077e-08\\
2.2454954954955	-3.35003109842515e-08\\
2.24564564564565	-3.31888872136974e-08\\
2.2457957957958	-3.28813516115143e-08\\
2.24594594594595	-3.25776472823811e-08\\
2.2460960960961	-3.22777154023217e-08\\
2.24624624624625	-3.19815010046699e-08\\
2.2463963963964	-3.16889443011221e-08\\
2.24654654654655	-3.13999932179947e-08\\
2.2466966966967	-3.11145947172764e-08\\
2.24684684684685	-3.08326947966286e-08\\
2.246996996997	-3.05542413823675e-08\\
2.24714714714715	-3.02791852937918e-08\\
2.2472972972973	-3.0007472528563e-08\\
2.24744744744745	-2.97390558346345e-08\\
2.2475975975976	-2.94738869956328e-08\\
2.24774774774775	-2.92119197238389e-08\\
2.2478978978979	-2.89531029098966e-08\\
2.24804804804805	-2.86973960520519e-08\\
2.2481981981982	-2.84447518982586e-08\\
2.24834834834835	-2.81951212678154e-08\\
2.2484984984985	-2.79484665519507e-08\\
2.24864864864865	-2.77047433916007e-08\\
2.2487987987988	-2.74639074277015e-08\\
2.24894894894895	-2.72259210514816e-08\\
2.2490990990991	-2.69907360465672e-08\\
2.24924924924925	-2.67583215544792e-08\\
2.2493993993994	-2.65286312874987e-08\\
2.24954954954955	-2.63016305298366e-08\\
2.2496996996997	-2.60772768510841e-08\\
2.24984984984985	-2.58555355354521e-08\\
2.25	-2.5636370902824e-08\\
};
\addlegendentry{FOM: $\text{S}_{\text{11}}$}

\addplot [color=red, thick]
  table[row sep=crcr]{%
2.1	-117.486704679323\\
2.10015015015015	-117.3595568402\\
2.1003003003003	-117.232311895029\\
2.10045045045045	-117.104969081337\\
2.1006006006006	-116.977527615831\\
2.10075075075075	-116.849986710123\\
2.1009009009009	-116.722345586266\\
2.10105105105105	-116.594603449961\\
2.1012012012012	-116.466759508541\\
2.10135135135135	-116.338812962075\\
2.1015015015015	-116.210763013318\\
2.10165165165165	-116.082608852648\\
2.1018018018018	-115.954349675409\\
2.10195195195195	-115.82598466936\\
2.1021021021021	-115.697513015414\\
2.10225225225225	-115.568933892594\\
2.1024024024024	-115.440246475075\\
2.10255255255255	-115.311449939717\\
2.1027027027027	-115.182543450791\\
2.10285285285285	-115.05352616941\\
2.103003003003	-114.924397257568\\
2.10315315315315	-114.795155870141\\
2.1033033033033	-114.665801157212\\
2.10345345345345	-114.536332262891\\
2.1036036036036	-114.406748331058\\
2.10375375375375	-114.27704849929\\
2.1039039039039	-114.147231902887\\
2.10405405405405	-114.017297666878\\
2.1042042042042	-113.887244916335\\
2.10435435435435	-113.757072772004\\
2.1045045045045	-113.626780350767\\
2.10465465465465	-113.496366758588\\
2.1048048048048	-113.365831105207\\
2.10495495495495	-113.235172489116\\
2.10510510510511	-113.104390007824\\
2.10525525525526	-112.973482753864\\
2.10540540540541	-112.842449811625\\
2.10555555555556	-112.711290264313\\
2.10570570570571	-112.580003187871\\
2.10585585585586	-112.448587653692\\
2.10600600600601	-112.317042729605\\
2.10615615615616	-112.1853674751\\
2.10630630630631	-112.053560948552\\
2.10645645645646	-111.921622200241\\
2.10660660660661	-111.789550274975\\
2.10675675675676	-111.657344214908\\
2.10690690690691	-111.525003054608\\
2.10705705705706	-111.392525823145\\
2.10720720720721	-111.259911543927\\
2.10735735735736	-111.127159238314\\
2.10750750750751	-110.994267916148\\
2.10765765765766	-110.861236587665\\
2.10780780780781	-110.728064252565\\
2.10795795795796	-110.594749907195\\
2.10810810810811	-110.461292540834\\
2.10825825825826	-110.327691138293\\
2.10840840840841	-110.193944679677\\
2.10855855855856	-110.060052135153\\
2.10870870870871	-109.926012471262\\
2.10885885885886	-109.791824646676\\
2.10900900900901	-109.657487618032\\
2.10915915915916	-109.523000331095\\
2.10930930930931	-109.38836172744\\
2.10945945945946	-109.253570741902\\
2.10960960960961	-109.118626303802\\
2.10975975975976	-108.983527333507\\
2.10990990990991	-108.848272748331\\
2.11006006006006	-108.712861455235\\
2.11021021021021	-108.577292357236\\
2.11036036036036	-108.441564349049\\
2.11051051051051	-108.305676320897\\
2.11066066066066	-108.169627150819\\
2.11081081081081	-108.03341571665\\
2.11096096096096	-107.897040884328\\
2.11111111111111	-107.76050151587\\
2.11126126126126	-107.62379646171\\
2.11141141141141	-107.486924569666\\
2.11156156156156	-107.349884677881\\
2.11171171171171	-107.212675618361\\
2.11186186186186	-107.075296212307\\
2.11201201201201	-106.937745279243\\
2.11216216216216	-106.800021623991\\
2.11231231231231	-106.662124049973\\
2.11246246246246	-106.524051349475\\
2.11261261261261	-106.385802306797\\
2.11276276276276	-106.247375698923\\
2.11291291291291	-106.108770295854\\
2.11306306306306	-105.969984857788\\
2.11321321321321	-105.831018137953\\
2.11336336336336	-105.691868879916\\
2.11351351351351	-105.552535819443\\
2.11366366366366	-105.413017684758\\
2.11381381381381	-105.273313195358\\
2.11396396396396	-105.133421059663\\
2.11411411411411	-104.993339980581\\
2.11426426426426	-104.853068650493\\
2.11441441441441	-104.712605752288\\
2.11456456456456	-104.571949962168\\
2.11471471471471	-104.43109994497\\
2.11486486486486	-104.29005435619\\
2.11501501501502	-104.148811844577\\
2.11516516516517	-104.007371046711\\
2.11531531531532	-103.865730591152\\
2.11546546546547	-103.723889096139\\
2.11561561561562	-103.581845170142\\
2.11576576576577	-103.439597413295\\
2.11591591591592	-103.297144414537\\
2.11606606606607	-103.154484751514\\
2.11621621621622	-103.011616994435\\
2.11636636636637	-102.868539701246\\
2.11651651651652	-102.725251421716\\
2.11666666666667	-102.581750692265\\
2.11681681681682	-102.438036040401\\
2.11696696696697	-102.294105983022\\
2.11711711711712	-102.149959026139\\
2.11726726726727	-102.005593664312\\
2.11741741741742	-101.861008381467\\
2.11756756756757	-101.716201650204\\
2.11771771771772	-101.571171932328\\
2.11786786786787	-101.425917678077\\
2.11801801801802	-101.28043732498\\
2.11816816816817	-101.134729300768\\
2.11831831831832	-100.988792020048\\
2.11846846846847	-100.842623886277\\
2.11861861861862	-100.696223290542\\
2.11876876876877	-100.549588611907\\
2.11891891891892	-100.40271821662\\
2.11906906906907	-100.255610459921\\
2.11921921921922	-100.108263681928\\
2.11936936936937	-99.9606762128857\\
2.11951951951952	-99.8128463685572\\
2.11966966966967	-99.6647724518816\\
2.11981981981982	-99.516452753062\\
2.11996996996997	-99.367885548541\\
2.12012012012012	-99.2190691019617\\
2.12027027027027	-99.0700016625873\\
2.12042042042042	-98.9206814666166\\
2.12057057057057	-98.7711067360594\\
2.12072072072072	-98.6212756789191\\
2.12087087087087	-98.4711864891053\\
2.12102102102102	-98.3208373460324\\
2.12117117117117	-98.170226414581\\
2.12132132132132	-98.0193518450455\\
2.12147147147147	-97.8682117730582\\
2.12162162162162	-97.7168043187191\\
2.12177177177177	-97.5651275874258\\
2.12192192192192	-97.4131796690526\\
2.12207207207207	-97.2609586378424\\
2.12222222222222	-97.1084625523613\\
2.12237237237237	-96.9556894554756\\
2.12252252252252	-96.8026373737298\\
2.12267267267267	-96.6493043176936\\
2.12282282282282	-96.4956882811982\\
2.12297297297297	-96.3417872416201\\
2.12312312312312	-96.1875991595496\\
2.12327327327327	-96.0331219783591\\
2.12342342342342	-95.8783536245183\\
2.12357357357357	-95.723292006955\\
2.12372372372372	-95.5679350166925\\
2.12387387387387	-95.4122805275333\\
2.12402402402402	-95.256326394922\\
2.12417417417417	-95.1000704559456\\
2.12432432432432	-94.9435105294989\\
2.12447447447447	-94.7866444158494\\
2.12462462462462	-94.6294698962474\\
2.12477477477477	-94.4719847328156\\
2.12492492492493	-94.3141866685532\\
2.12507507507508	-94.1560734269751\\
2.12522522522523	-93.9976427114758\\
2.12537537537538	-93.8388922057172\\
2.12552552552553	-93.6798195733141\\
2.12567567567568	-93.5204224569654\\
2.12582582582583	-93.360698479021\\
2.12597597597598	-93.2006452407969\\
2.12612612612613	-93.0402603223285\\
2.12627627627628	-92.87954128219\\
2.12642642642643	-92.7184856574367\\
2.12657657657658	-92.5570909630914\\
2.12672672672673	-92.3953546917848\\
2.12687687687688	-92.2332743139901\\
2.12702702702703	-92.0708472772416\\
2.12717717717718	-91.908071006027\\
2.12732732732733	-91.744942901777\\
2.12747747747748	-91.5814603420505\\
2.12762762762763	-91.417620680823\\
2.12777777777778	-91.2534212477772\\
2.12792792792793	-91.0888593483506\\
2.12807807807808	-90.9239322631486\\
2.12822822822823	-90.7586372479118\\
2.12837837837838	-90.5929715329278\\
2.12852852852853	-90.4269323230219\\
2.12867867867868	-90.2605167971065\\
2.12882882882883	-90.0937221078798\\
2.12897897897898	-89.9265453813861\\
2.12912912912913	-89.75898371721\\
2.12927927927928	-89.591034187416\\
2.12942942942943	-89.4226938367035\\
2.12957957957958	-89.2539596821394\\
2.12972972972973	-89.0848287123255\\
2.12987987987988	-88.9152978878332\\
2.13003003003003	-88.7453641400994\\
2.13018018018018	-88.5750243715158\\
2.13033033033033	-88.4042754549581\\
2.13048048048048	-88.2331142335768\\
2.13063063063063	-88.0615375202134\\
2.13078078078078	-87.889542097265\\
2.13093093093093	-87.7171247160247\\
2.13108108108108	-87.5442820967804\\
2.13123123123123	-87.3710109279958\\
2.13138138138138	-87.1973078661852\\
2.13153153153153	-87.0231695354369\\
2.13168168168168	-86.8485925271031\\
2.13183183183183	-86.6735733993523\\
2.13198198198198	-86.4981086768962\\
2.13213213213213	-86.3221948503985\\
2.13228228228228	-86.1458283763605\\
2.13243243243243	-85.969005676364\\
2.13258258258258	-85.7917231370944\\
2.13273273273273	-85.613977109528\\
2.13288288288288	-85.4357639088291\\
2.13303303303303	-85.2570798138103\\
2.13318318318318	-85.0779210665555\\
2.13333333333333	-84.898283871885\\
2.13348348348348	-84.718164397187\\
2.13363363363363	-84.5375587717191\\
2.13378378378378	-84.3564630864461\\
2.13393393393393	-84.1748733934291\\
2.13408408408408	-83.9927857054067\\
2.13423423423423	-83.8101959955703\\
2.13438438438438	-83.627100196833\\
2.13453453453453	-83.4434942016563\\
2.13468468468468	-83.2593738614994\\
2.13483483483483	-83.0747349863872\\
2.13498498498498	-82.8895733445374\\
2.13513513513514	-82.7038846618083\\
2.13528528528529	-82.5176646215134\\
2.13543543543544	-82.3309088636662\\
2.13558558558559	-82.1436129848465\\
2.13573573573574	-81.955772537551\\
2.13588588588589	-81.7673830299194\\
2.13603603603604	-81.5784399252358\\
2.13618618618619	-81.3889386416107\\
2.13633633633634	-81.1988745513578\\
2.13648648648649	-81.0082429808401\\
2.13663663663664	-80.8170392099354\\
2.13678678678679	-80.6252584715662\\
2.13693693693694	-80.4328959515378\\
2.13708708708709	-80.2399467878888\\
2.13723723723724	-80.0464060707518\\
2.13738738738739	-79.8522688418241\\
2.13753753753754	-79.6575300941328\\
2.13768768768769	-79.4621847715928\\
2.13783783783784	-79.2662277687961\\
2.13798798798799	-79.0696539306202\\
2.13813813813814	-78.8724580519708\\
2.13828828828829	-78.6746348774795\\
2.13843843843844	-78.4761791012384\\
2.13858858858859	-78.277085366688\\
2.13873873873874	-78.0773482662363\\
2.13888888888889	-77.8769623411243\\
2.13903903903904	-77.6759220814484\\
2.13918918918919	-77.4742219256591\\
2.13933933933934	-77.2718562608253\\
2.13948948948949	-77.0688194224703\\
2.13963963963964	-76.8651056943855\\
2.13978978978979	-76.6607093088975\\
2.13993993993994	-76.455624446763\\
2.14009009009009	-76.249845237314\\
2.14024024024024	-76.0433657586634\\
2.14039039039039	-75.8361800379287\\
2.14054054054054	-75.6282820514097\\
2.14069069069069	-75.4196657250496\\
2.14084084084084	-75.210324934812\\
2.14099099099099	-75.0002535071094\\
2.14114114114114	-74.7894452194545\\
2.14129129129129	-74.5778938010956\\
2.14144144144144	-74.3655929337298\\
2.14159159159159	-74.1525362523827\\
2.14174174174174	-73.9387173463472\\
2.14189189189189	-73.7241297602744\\
2.14204204204204	-73.5087669954231\\
2.14219219219219	-73.2926225108584\\
2.14234234234234	-73.0756897250699\\
2.14249249249249	-72.8579620175413\\
2.14264264264264	-72.6394327305615\\
2.14279279279279	-72.4200951712039\\
2.14294294294294	-72.1999426135041\\
2.14309309309309	-71.9789683009038\\
2.14324324324324	-71.7571654487558\\
2.14339339339339	-71.5345272472463\\
2.14354354354354	-71.3110468644961\\
2.14369369369369	-71.0867174499083\\
2.14384384384384	-70.8615321380156\\
2.14399399399399	-70.6354840522417\\
2.14414414414414	-70.4085663094931\\
2.14429429429429	-70.1807720248146\\
2.14444444444444	-69.952094316507\\
2.14459459459459	-69.7225263118199\\
2.14474474474474	-69.4920611528677\\
2.14489489489489	-69.2606920033632\\
2.14504504504505	-69.0284120555651\\
2.1451951951952	-68.7952145381227\\
2.14534534534535	-68.5610927243841\\
2.1454954954955	-68.3260399414346\\
2.14564564564565	-68.0900495799052\\
2.1457957957958	-67.8531151045595\\
2.14594594594595	-67.6152300658036\\
2.1460960960961	-67.3763881120728\\
2.14624624624625	-67.1365830033683\\
2.1463963963964	-66.8958086257122\\
2.14654654654655	-66.6540590070502\\
2.1466966966967	-66.4113283342564\\
2.14684684684685	-66.1676109716648\\
2.146996996997	-65.9229014811593\\
2.14714714714715	-65.677194643862\\
2.1472972972973	-65.4304854837597\\
2.14744744744745	-65.1827692931815\\
2.1475975975976	-64.9340416605739\\
2.14774774774775	-64.6842985005894\\
2.1478978978979	-64.4335360867137\\
2.14804804804805	-64.1817510867351\\
2.1481981981982	-63.9289406013618\\
2.14834834834835	-63.6751022060554\\
2.1484984984985	-63.4202339966812\\
2.14864864864865	-63.1643346391077\\
2.1487987987988	-62.9074034232922\\
2.14894894894895	-62.6494403221556\\
2.1490990990991	-62.3904460558691\\
2.14924924924925	-62.1304221619879\\
2.1493993993994	-61.8693710719917\\
2.14954954954955	-61.607296195088\\
2.1496996996997	-61.3442020097226\\
2.14984984984985	-61.0800941639864\\
2.15	-60.8149795854064\\
2.15015015015015	-60.5488666016993\\
2.1503003003003	-60.2817650730726\\
2.15045045045045	-60.0136865378553\\
2.1506006006006	-59.7446443727145\\
2.15075075075075	-59.474653969172\\
2.1509009009009	-59.2037329282836\\
2.15105105105105	-58.9319012756898\\
2.1512012012012	-58.6591816994794\\
2.15135135135135	-58.3855998134917\\
2.1515015015015	-58.1111844494051\\
2.15165165165165	-57.8359679810903\\
2.1518018018018	-57.5599866854345\\
2.15195195195195	-57.2832811443329\\
2.1521021021021	-57.0058966933102\\
2.15225225225225	-56.7278839231762\\
2.1524024024024	-56.4492992417773\\
2.15255255255255	-56.1702055046458\\
2.1527027027027	-55.890672724003\\
2.15285285285285	-55.6107788679245\\
2.153003003003	-55.3306107629495\\
2.15315315315315	-55.0502651159286\\
2.1533033033033	-54.7698496738822\\
2.15345345345345	-54.4894845436781\\
2.1536036036036	-54.2093036978848\\
2.15375375375375	-53.9294566978322\\
2.1539039039039	-53.6501106713962\\
2.15405405405405	-53.3714525901767\\
2.1542042042042	-53.0936919005408\\
2.15435435435435	-52.8170635742218\\
2.1545045045045	-52.5418316588783\\
2.15465465465465	-52.2682934272297\\
2.1548048048048	-51.9967842463634\\
2.15495495495496	-51.7276833183538\\
2.15510510510511	-51.4614204808998\\
2.15525525525526	-51.1984843056835\\
2.15540540540541	-50.9394317956458\\
2.15555555555556	-50.6849000660852\\
2.15570570570571	-50.4356205060243\\
2.15585585585586	-50.1924360649697\\
2.15600600600601	-49.956322513379\\
2.15615615615616	-49.7284148024161\\
2.15630630630631	-49.5100400354718\\
2.15645645645646	-49.3027591088201\\
2.15660660660661	-49.1084198590141\\
2.15675675675676	-48.9292256906565\\
2.15690690690691	-48.7678253430687\\
2.15705705705706	-48.6274320044753\\
2.15720720720721	-48.5119839310934\\
2.15735735735736	-48.4263650011576\\
2.15750750750751	-48.3767138884437\\
2.15765765765766	-48.3708678632029\\
2.15780780780781	-48.4190176161076\\
2.15795795795796	-48.5347051899705\\
2.15810810810811	-48.7364045589133\\
2.15825825825826	-49.0501449178033\\
2.15840840840841	-49.5141246920715\\
2.15855855855856	-50.1874506668954\\
2.15870870870871	-51.1683962262495\\
2.15885885885886	-52.6381514965799\\
2.15900900900901	-54.9899319979731\\
2.15915915915916	-59.3810057414078\\
2.15930930930931	-75.0387455334786\\
2.15945945945946	-60.3723617864252\\
2.15960960960961	-52.4210984676386\\
2.15975975975976	-47.5187129628409\\
2.15990990990991	-43.7321661525958\\
2.16006006006006	-40.5116139030968\\
2.16021021021021	-37.6211638733556\\
2.16036036036036	-34.9385343721212\\
2.16051051051051	-32.3955281283\\
2.16066066066066	-29.9579586199087\\
2.16081081081081	-27.6218879123423\\
2.16096096096096	-25.4192676842201\\
2.16111111111111	-23.4268862734164\\
2.16126126126126	-21.7630018280014\\
2.16141141141141	-20.5467345344253\\
2.16156156156156	-19.8245875925115\\
2.16171171171171	-19.5336098535803\\
2.16186186186186	-19.5478469958205\\
2.16201201201201	-19.7499801479267\\
2.16216216216216	-20.065451416339\\
2.16231231231231	-20.4620839450353\\
2.16246246246246	-20.939778527433\\
2.16261261261261	-21.5234805007422\\
2.16276276276276	-22.2633068531238\\
2.16291291291291	-23.2447275313563\\
2.16306306306306	-24.6183137510534\\
2.16321321321321	-26.6848144935132\\
2.16336336336336	-30.2084392696929\\
2.16351351351351	-38.638703429876\\
2.16366366366366	-38.3958167194252\\
2.16381381381381	-27.7012452870263\\
2.16396396396396	-22.2944865847997\\
2.16411411411411	-18.4363649787028\\
2.16426426426426	-15.3467230647626\\
2.16441441441441	-12.7355444675714\\
2.16456456456456	-10.4709609917581\\
2.16471471471471	-8.48980931583688\\
2.16486486486486	-6.76420865840953\\
2.16501501501501	-5.28484795566909\\
2.16516516516517	-4.0494863017999\\
2.16531531531532	-3.05359882972907\\
2.16546546546547	-2.28383614415181\\
2.16561561561562	-1.71594664058166\\
2.16576576576577	-1.31731225098646\\
2.16591591591592	-1.05205842351266\\
2.16606606606607	-0.886012209476825\\
2.16621621621622	-0.789853812050457\\
2.16636636636637	-0.740272592323352\\
2.16651651651652	-0.719746267157572\\
2.16666666666667	-0.715661064886164\\
2.16681681681682	-0.719268940243384\\
2.16696696696697	-0.724732984941851\\
2.16711711711712	-0.728348845501718\\
2.16726726726727	-0.727946885875412\\
2.16741741741742	-0.722447486032647\\
2.16756756756757	-0.711534993330315\\
2.16771771771772	-0.695419375809949\\
2.16786786786787	-0.674661151874921\\
2.16801801801802	-0.650041594173486\\
2.16816816816817	-0.62246550834653\\
2.16831831831832	-0.592887920530827\\
2.16846846846847	-0.562258924218802\\
2.16861861861862	-0.531482956050576\\
2.16876876876877	-0.50139009374145\\
2.16891891891892	-0.472717765286307\\
2.16906906906907	-0.446101664221875\\
2.16921921921922	-0.4220747964187\\
2.16936936936937	-0.401073538823589\\
2.16951951951952	-0.383449454504705\\
2.16966966966967	-0.369485450311063\\
2.16981981981982	-0.359414734715246\\
2.16996996996997	-0.353440966485687\\
2.17012012012012	-0.351757994639391\\
2.17027027027027	-0.354567677635767\\
2.17042042042042	-0.362094427095725\\
2.17057057057057	-0.374595337199124\\
2.17072072072072	-0.392365025024926\\
2.17087087087087	-0.415734612414641\\
2.17102102102102	-0.445064622362871\\
2.17117117117117	-0.48073193880667\\
2.17132132132132	-0.523111380481843\\
2.17147147147147	-0.57255285157966\\
2.17162162162162	-0.629355427335514\\
2.17177177177177	-0.693740073164014\\
2.17192192192192	-0.765822935915281\\
2.17207207207207	-0.845591240410642\\
2.17222222222222	-0.932883740491268\\
2.17237237237237	-1.02737740090207\\
2.17252252252252	-1.12858154421525\\
2.17267267267267	-1.23584013665149\\
2.17282282282282	-1.34834228350065\\
2.17297297297297	-1.46514044502863\\
2.17312312312312	-1.58517544764848\\
2.17327327327327	-1.7073071122151\\
2.17342342342342	-1.83034928064853\\
2.17357357357357	-1.9531081907296\\
2.17372372372372	-2.07442349684023\\
2.17387387387387	-2.19321171368573\\
2.17402402402402	-2.30851241414411\\
2.17417417417417	-2.41953808188906\\
2.17432432432432	-2.52572904153728\\
2.17447447447447	-2.62681528912425\\
2.17462462462462	-2.72288722031274\\
2.17477477477477	-2.81447704559103\\
2.17492492492492	-2.90265184965588\\
2.17507507507508	-2.98911744491775\\
2.17522522522523	-3.07632892505046\\
2.17537537537538	-3.16759864189479\\
2.17552552552553	-3.26718488027219\\
2.17567567567568	-3.38033508858513\\
2.17582582582583	-3.51324779407119\\
2.17597597597598	-3.6729111425219\\
2.17612612612613	-3.86677970791448\\
2.17627627627628	-4.10227222846615\\
2.17642642642643	-4.38611531703144\\
2.17657657657658	-4.7236160185743\\
2.17672672672673	-5.1179989765574\\
2.17687687687688	-5.56996233724546\\
2.17702702702703	-6.07756900330028\\
2.17717717717718	-6.636502655572\\
2.17732732732733	-7.24061743771406\\
2.17747747747748	-7.88264136426046\\
2.17762762762763	-8.55488114120467\\
2.17777777777778	-9.24981287274975\\
2.17792792792793	-9.96050151722945\\
2.17807807807808	-10.6808448235156\\
2.17822822822823	-11.4056707248972\\
2.17837837837838	-12.1307299700592\\
2.17852852852853	-12.8526243735701\\
2.17867867867868	-13.5687027773402\\
2.17882882882883	-14.2769469507433\\
2.17897897897898	-14.9758610367651\\
2.17912912912913	-15.6643717372633\\
2.17927927927928	-16.3417421700747\\
2.17942942942943	-17.0074997721287\\
2.17957957957958	-17.6613772528335\\
2.17972972972973	-18.303264991205\\
2.17987987987988	-18.9331731057312\\
2.18003003003003	-19.5512015004903\\
2.18018018018018	-20.1575163768452\\
2.18033033033033	-20.7523319228002\\
2.18048048048048	-21.3358961126504\\
2.18063063063063	-21.9084797490868\\
2.18078078078078	-22.4703680512027\\
2.18093093093093	-23.0218542345653\\
2.18108108108108	-23.5632346457908\\
2.18123123123123	-24.094805107395\\
2.18138138138138	-24.6168582030442\\
2.18153153153153	-25.1296812919676\\
2.18168168168168	-25.6335550875203\\
2.18183183183183	-26.1287526709623\\
2.18198198198198	-26.6155388399559\\
2.18213213213213	-27.0941697133045\\
2.18228228228228	-27.5648925308064\\
2.18243243243243	-28.027945600557\\
2.18258258258258	-28.4835583566291\\
2.18273273273273	-28.9319514982578\\
2.18288288288288	-29.3733371881097\\
2.18303303303303	-29.8079192923098\\
2.18318318318318	-30.2358936487659\\
2.18333333333333	-30.657448353491\\
2.18348348348348	-31.0727640570004\\
2.18363363363363	-31.4820142647625\\
2.18378378378378	-31.885365637176\\
2.18393393393393	-32.2829782856988\\
2.18408408408408	-32.6750060626381\\
2.18423423423423	-33.0615968428464\\
2.18438438438438	-33.4428927961013\\
2.18453453453453	-33.8190306493448\\
2.18468468468468	-34.1901419383486\\
2.18483483483483	-34.5563532485373\\
2.18498498498499	-34.917786444968\\
2.18513513513514	-35.2745588915532\\
2.18528528528529	-35.6267836597433\\
2.18543543543544	-35.9745697269612\\
2.18558558558559	-36.318022165116\\
2.18573573573574	-36.6572423195826\\
2.18588588588589	-36.9923279790449\\
2.18603603603604	-37.3233735365979\\
2.18618618618619	-37.6504701425363\\
2.18633633633634	-37.9737058492303\\
2.18648648648649	-38.2931657484874\\
2.18663663663664	-38.6089321018003\\
2.18678678678679	-38.9210844638514\\
2.18693693693694	-39.2296997996466\\
2.18708708708709	-39.5348525956105\\
2.18723723723724	-39.8366149649976\\
2.18738738738739	-40.1350567479226\\
2.18753753753754	-40.4302456063073\\
2.18768768768769	-40.7222471140347\\
2.18783783783784	-41.011124842586\\
2.18798798798799	-41.2969404424064\\
2.18813813813814	-41.57975372022\\
2.18828828828829	-41.8596227125751\\
2.18843843843844	-42.1366037557708\\
2.18858858858859	-42.4107515523987\\
2.18873873873874	-42.6821192346918\\
2.18888888888889	-42.9507584248296\\
2.18903903903904	-43.2167192924104\\
2.18918918918919	-43.4800506091938\\
2.18933933933934	-43.7407998013121\\
2.18948948948949	-43.9990129990509\\
2.18963963963964	-44.2547350843568\\
2.18978978978979	-44.5080097361764\\
2.18993993993994	-44.7588794737468\\
2.19009009009009	-45.0073856979505\\
2.19024024024024	-45.2535687308364\\
2.19039039039039	-45.4974678533969\\
2.19054054054054	-45.7391213416919\\
2.19069069069069	-45.9785665014227\\
2.19084084084084	-46.215839700998\\
2.19099099099099	-46.4509764032121\\
2.19114114114114	-46.6840111955732\\
2.19129129129129	-46.9149778193671\\
2.19144144144144	-47.1439091975072\\
2.19159159159159	-47.3708374612408\\
2.19174174174174	-47.5957939757661\\
2.19189189189189	-47.8188093648026\\
2.19204204204204	-48.0399135341831\\
2.19219219219219	-48.2591356944924\\
2.19234234234234	-48.4765043828252\\
2.19249249249249	-48.6920474836827\\
2.19264264264264	-48.905792249041\\
2.19279279279279	-49.1177653176827\\
2.19294294294294	-49.3279927337361\\
2.19309309309309	-49.5364999645538\\
2.19324324324324	-49.7433119179011\\
2.19339339339339	-49.9484529584842\\
2.19354354354354	-50.1519469238951\\
2.19369369369369	-50.3538171399401\\
2.19384384384384	-50.554086435429\\
2.19399399399399	-50.7527771564201\\
2.19414414414414	-50.9499111799408\\
2.19429429429429	-51.1455099272437\\
2.19444444444444	-51.339594376553\\
2.19459459459459	-51.5321850754096\\
2.19474474474474	-51.7233021525452\\
2.19489489489489	-51.9129653293575\\
2.19504504504504	-52.1011939310005\\
2.1951951951952	-52.2880068970786\\
2.19534534534535	-52.4734227919867\\
2.1954954954955	-52.6574598149\\
2.19564564564565	-52.840135809427\\
2.1957957957958	-53.0214682729489\\
2.19594594594595	-53.2014743656433\\
2.1960960960961	-53.3801709191945\\
2.19624624624625	-53.557574445286\\
2.1963963963964	-53.7337011437157\\
2.19654654654655	-53.9085669103435\\
2.1966966966967	-54.0821873447364\\
2.19684684684685	-54.2545777575945\\
2.196996996997	-54.4257531779027\\
2.19714714714715	-54.5957283599241\\
2.1972972972973	-54.7645177899149\\
2.19744744744745	-54.9321356926704\\
2.1975975975976	-55.0985960378473\\
2.19774774774775	-55.2639125461105\\
2.1978978978979	-55.4280986950928\\
2.19804804804805	-55.5911677251501\\
2.1981981981982	-55.7531326449845\\
2.19834834834835	-55.9140062370545\\
2.1984984984985	-56.0738010628853\\
2.19864864864865	-56.2325294681651\\
2.1987987987988	-56.3902035877154\\
2.19894894894895	-56.5468353503297\\
2.1990990990991	-56.7024364834522\\
2.19924924924925	-56.8570185177514\\
2.1993993993994	-57.0105927915085\\
2.19954954954955	-57.1631704549666\\
2.1996996996997	-57.314762474458\\
2.19984984984985	-57.4653796365109\\
2.2	-57.6150325517616\\
2.20015015015015	-57.7637316588302\\
2.2003003003003	-57.9114872280209\\
2.20045045045045	-58.0583093649796\\
2.2006006006006	-58.2042080142384\\
2.20075075075075	-58.3491929626063\\
2.2009009009009	-58.4932738425743\\
2.20105105105105	-58.6364601355308\\
2.2012012012012	-58.7787611749527\\
2.20135135135135	-58.9201861494959\\
2.2015015015015	-59.0607441059941\\
2.20165165165165	-59.2004439523716\\
2.2018018018018	-59.339294460543\\
2.20195195195195	-59.4773042691346\\
2.2021021021021	-59.6144818862435\\
2.20225225225225	-59.7508356920241\\
2.2024024024024	-59.8863739413171\\
2.20255255255255	-60.0211047661028\\
2.2027027027027	-60.1550361779822\\
2.20285285285285	-60.2881760705426\\
2.203003003003	-60.420532221689\\
2.20315315315315	-60.5521122958887\\
2.2033033033033	-60.6829238464218\\
2.20345345345345	-60.8129743175018\\
2.2036036036036	-60.9422710463935\\
2.20375375375375	-61.0708212654605\\
2.2039039039039	-61.1986321041853\\
2.20405405405405	-61.325710591095\\
2.2042042042042	-61.4520636557021\\
2.20435435435435	-61.57769813034\\
2.2045045045045	-61.702620752003\\
2.20465465465465	-61.8268381641122\\
2.2048048048048	-61.9503569182525\\
2.20495495495495	-62.0731834758804\\
2.20510510510511	-62.1953242099461\\
2.20525525525526	-62.3167854065516\\
2.20540540540541	-62.4375732665029\\
2.20555555555556	-62.5576939068675\\
2.20570570570571	-62.6771533624722\\
2.20585585585586	-62.795957587407\\
2.20600600600601	-62.9141124564161\\
2.20615615615616	-63.031623766353\\
2.20630630630631	-63.14849723755\\
2.20645645645646	-63.2647385151446\\
2.20660660660661	-63.3803531704228\\
2.20675675675676	-63.4953467020876\\
2.20690690690691	-63.6097245375277\\
2.20705705705706	-63.7234920340745\\
2.20720720720721	-63.8366544801587\\
2.20735735735736	-63.9492170965226\\
2.20750750750751	-64.061185037396\\
2.20765765765766	-64.1725633915732\\
2.20780780780781	-64.2833571835642\\
2.20795795795796	-64.3935713746494\\
2.20810810810811	-64.5032108639736\\
2.20825825825826	-64.6122804895291\\
2.20840840840841	-64.7207850292418\\
2.20855855855856	-64.8287292018967\\
2.20870870870871	-64.9361176681685\\
2.20885885885886	-65.0429550315411\\
2.20900900900901	-65.1492458392456\\
2.20915915915916	-65.2549945832055\\
2.20930930930931	-65.3602057008811\\
2.20945945945946	-65.4648835762062\\
2.20960960960961	-65.5690325404072\\
2.20975975975976	-65.6726568728566\\
2.20990990990991	-65.7757608019112\\
2.21006006006006	-65.8783485057156\\
2.21021021021021	-65.9804241129894\\
2.21036036036036	-66.0819917038036\\
2.21051051051051	-66.1830553103688\\
2.21066066066066	-66.2836189177478\\
2.21081081081081	-66.3836864646245\\
2.21096096096096	-66.4832618439832\\
2.21111111111111	-66.5823489038474\\
2.21126126126126	-66.6809514479619\\
2.21141141141141	-66.7790732364495\\
2.21156156156156	-66.8767179865292\\
2.21171171171171	-66.9738893730903\\
2.21186186186186	-67.070591029411\\
2.21201201201201	-67.1668265477294\\
2.21216216216216	-67.2625994798942\\
2.21231231231231	-67.35791333796\\
2.21246246246246	-67.4527715947581\\
2.21261261261261	-67.5471776845125\\
2.21276276276276	-67.6411350033971\\
2.21291291291291	-67.7346469100816\\
2.21306306306306	-67.8277167262961\\
2.21321321321321	-67.9203477374083\\
2.21336336336336	-68.0125431928638\\
2.21351351351351	-68.104306306798\\
2.21366366366366	-68.195640258474\\
2.21381381381381	-68.2865481928587\\
2.21396396396396	-68.3770332210465\\
2.21411411411411	-68.4670984207801\\
2.21426426426426	-68.5567468369417\\
2.21441441441441	-68.6459814819512\\
2.21456456456456	-68.7348053363195\\
2.21471471471471	-68.8232213490103\\
2.21486486486487	-68.9112324379839\\
2.21501501501502	-68.9988414904907\\
2.21516516516517	-69.0860513636228\\
2.21531531531532	-69.1728648846962\\
2.21546546546547	-69.2592848516358\\
2.21561561561562	-69.3453140334214\\
2.21576576576577	-69.4309551704583\\
2.21591591591592	-69.5162109749641\\
2.21606606606607	-69.6010841313874\\
2.21621621621622	-69.6855772967669\\
2.21636636636637	-69.769693101055\\
2.21651651651652	-69.8534341476015\\
2.21666666666667	-69.9368030133889\\
2.21681681681682	-70.0198022494573\\
2.21696696696697	-70.1024343812146\\
2.21711711711712	-70.1847019088293\\
2.21726726726727	-70.2666073074925\\
2.21741741741742	-70.3481530278306\\
2.21756756756757	-70.4293414961436\\
2.21771771771772	-70.5101751147933\\
2.21786786786787	-70.5906562625065\\
2.21801801801802	-70.6707872946364\\
2.21816816816817	-70.7505705435323\\
2.21831831831832	-70.8300083187649\\
2.21846846846847	-70.9091029075242\\
2.21861861861862	-70.9878565747837\\
2.21876876876877	-71.066271563697\\
2.21891891891892	-71.1443500957961\\
2.21906906906907	-71.2220943713142\\
2.21921921921922	-71.2995065694488\\
2.21936936936937	-71.3765888486292\\
2.21951951951952	-71.4533433467464\\
2.21966966966967	-71.5297721814652\\
2.21981981981982	-71.6058774504227\\
2.21996996996997	-71.6816612315424\\
2.22012012012012	-71.7571255832427\\
2.22027027027027	-71.8322725446285\\
2.22042042042042	-71.9071041358728\\
2.22057057057057	-71.9816223583024\\
2.22072072072072	-72.0558291947294\\
2.22087087087087	-72.1297266095756\\
2.22102102102102	-72.2033165492607\\
2.22117117117117	-72.2766009422558\\
2.22132132132132	-72.3495816993802\\
2.22147147147147	-72.4222607140257\\
2.22162162162162	-72.4946398623501\\
2.22177177177177	-72.5667210034702\\
2.22192192192192	-72.6385059796704\\
2.22207207207207	-72.7099966166532\\
2.22222222222222	-72.7811947236476\\
2.22237237237237	-72.8521020937154\\
2.22252252252252	-72.9227205038154\\
2.22267267267267	-72.9930517151498\\
2.22282282282282	-73.0630974731949\\
2.22297297297297	-73.1328595079602\\
2.22312312312312	-73.2023395342088\\
2.22327327327327	-73.2715392515773\\
2.22342342342342	-73.3404603447377\\
2.22357357357357	-73.409104483631\\
2.22372372372372	-73.4774733236167\\
2.22387387387387	-73.5455685056167\\
2.22402402402402	-73.6133916563011\\
2.22417417417417	-73.6809443882515\\
2.22432432432432	-73.7482283001382\\
2.22447447447447	-73.8152449768439\\
2.22462462462462	-73.8819959896453\\
2.22477477477477	-73.9484828963484\\
2.22492492492492	-74.0147072414984\\
2.22507507507507	-74.0806705564432\\
2.22522522522523	-74.1463743595505\\
2.22537537537538	-74.2118201563325\\
2.22552552552553	-74.2770094395585\\
2.22567567567568	-74.3419436894372\\
2.22582582582583	-74.4066243737923\\
2.22597597597598	-74.4710529481049\\
2.22612612612613	-74.5352308556813\\
2.22627627627628	-74.5991595278569\\
2.22642642642643	-74.6628403840331\\
2.22657657657658	-74.7262748319118\\
2.22672672672673	-74.7894642674828\\
2.22687687687688	-74.8524100753259\\
2.22702702702703	-74.9151136285608\\
2.22717717717718	-74.9775762890984\\
2.22732732732733	-75.0397994076868\\
2.22747747747748	-75.1017843241094\\
2.22762762762763	-75.1635323672297\\
2.22777777777778	-75.2250448551372\\
2.22792792792793	-75.2863230952611\\
2.22807807807808	-75.3473683844875\\
2.22822822822823	-75.4081820092616\\
2.22837837837838	-75.4687652457442\\
2.22852852852853	-75.5291193598172\\
2.22867867867868	-75.5892456073436\\
2.22882882882883	-75.6491452341047\\
2.22897897897898	-75.7088194760651\\
2.22912912912913	-75.7682695593597\\
2.22927927927928	-75.8274967004387\\
2.22942942942943	-75.8865021061838\\
2.22957957957958	-75.9452869739499\\
2.22972972972973	-76.0038524918136\\
2.22987987987988	-76.0621998384304\\
2.23003003003003	-76.1203301833569\\
2.23018018018018	-76.1782446870049\\
2.23033033033033	-76.2359445008178\\
2.23048048048048	-76.2934307673199\\
2.23063063063063	-76.3507046201928\\
2.23078078078078	-76.407767184392\\
2.23093093093093	-76.4646195762868\\
2.23108108108108	-76.5212629035989\\
2.23123123123123	-76.57769826569\\
2.23138138138138	-76.6339267534556\\
2.23153153153153	-76.6899494495188\\
2.23168168168168	-76.7457674283622\\
2.23183183183183	-76.801381756207\\
2.23198198198198	-76.8567934913344\\
2.23213213213213	-76.9120036840237\\
2.23228228228228	-76.9670133766292\\
2.23243243243243	-77.0218236037763\\
2.23258258258258	-77.0764353922333\\
2.23273273273273	-77.1308497613055\\
2.23288288288288	-77.1850677225059\\
2.23303303303303	-77.2390902799665\\
2.23318318318318	-77.2929184303481\\
2.23333333333333	-77.3465531629627\\
2.23348348348348	-77.3999954598392\\
2.23363363363363	-77.4532462957829\\
2.23378378378378	-77.5063066384458\\
2.23393393393393	-77.5591774484102\\
2.23408408408408	-77.6118596792546\\
2.23423423423423	-77.6643542775927\\
2.23438438438438	-77.7166621832152\\
2.23453453453453	-77.7687843290625\\
2.23468468468468	-77.8207216413154\\
2.23483483483483	-77.8724750395286\\
2.23498498498498	-77.9240454366044\\
2.23513513513514	-77.9754337388976\\
2.23528528528529	-78.0266408462865\\
2.23543543543544	-78.0776676522633\\
2.23558558558559	-78.1285150438426\\
2.23573573573574	-78.1791839018025\\
2.23588588588589	-78.2296751006604\\
2.23603603603604	-78.2799895087752\\
2.23618618618619	-78.3301279883644\\
2.23633633633634	-78.3800913955034\\
2.23648648648649	-78.4298805803357\\
2.23663663663664	-78.4794963870112\\
2.23678678678679	-78.5289396537528\\
2.23693693693694	-78.5782112129494\\
2.23708708708709	-78.6273118912061\\
2.23723723723724	-78.6762425094058\\
2.23738738738739	-78.7250038826626\\
2.23753753753754	-78.7735968205071\\
2.23768768768769	-78.8220221268938\\
2.23783783783784	-78.8702806001632\\
2.23798798798799	-78.9183730333035\\
2.23813813813814	-78.9663002136887\\
2.23828828828829	-79.0140629235329\\
2.23843843843844	-79.0616619394825\\
2.23858858858859	-79.1090980330479\\
2.23873873873874	-79.1563719704249\\
2.23888888888889	-79.20348451263\\
2.23903903903904	-79.2504364155678\\
2.23918918918919	-79.2972284300097\\
2.23933933933934	-79.3438613016428\\
2.23948948948949	-79.3903357711894\\
2.23963963963964	-79.4366525744113\\
2.23978978978979	-79.4828124420673\\
2.23993993993994	-79.5288161001556\\
2.24009009009009	-79.5746642697367\\
2.24024024024024	-79.6203576670972\\
2.24039039039039	-79.6658970038496\\
2.24054054054054	-79.7112829868433\\
2.24069069069069	-79.7565163181911\\
2.24084084084084	-79.8015976955032\\
2.24099099099099	-79.8465278116922\\
2.24114114114114	-79.8913073552629\\
2.24129129129129	-79.935937010034\\
2.24144144144144	-79.9804174554574\\
2.24159159159159	-80.0247493665717\\
2.24174174174174	-80.0689334139727\\
2.24189189189189	-80.1129702639702\\
2.24204204204204	-80.156860578475\\
2.24219219219219	-80.2006050151333\\
2.24234234234234	-80.2442042274692\\
2.24249249249249	-80.2876588646018\\
2.24264264264264	-80.3309695716152\\
2.24279279279279	-80.3741369894644\\
2.24294294294294	-80.4171617548919\\
2.24309309309309	-80.4600445007042\\
2.24324324324324	-80.5027858555848\\
2.24339339339339	-80.5453864442989\\
2.24354354354354	-80.587846887574\\
2.24369369369369	-80.6301678022471\\
2.24384384384384	-80.6723498012851\\
2.24399399399399	-80.7143934936909\\
2.24414414414414	-80.7562994847485\\
2.24429429429429	-80.7980683759209\\
2.24444444444444	-80.8397007648143\\
2.24459459459459	-80.8811972453912\\
2.24474474474474	-80.9225584078996\\
2.2448948948949	-80.9637848388441\\
2.24504504504505	-81.0048771212356\\
2.2451951951952	-81.0458358342299\\
2.24534534534535	-81.0866615536299\\
2.2454954954955	-81.1273548515421\\
2.24564564564565	-81.1679162965875\\
2.2457957957958	-81.2083464539384\\
2.24594594594595	-81.2486458852339\\
2.2460960960961	-81.2888151486548\\
2.24624624624625	-81.3288547990921\\
2.2463963963964	-81.3687653878797\\
2.24654654654655	-81.4085474630833\\
2.2466966966967	-81.4482015695184\\
2.24684684684685	-81.487728248546\\
2.246996996997	-81.5271280382936\\
2.24714714714715	-81.5664014737189\\
2.2472972972973	-81.6055490864834\\
2.24744744744745	-81.6445714050362\\
2.2475975975976	-81.6834689547038\\
2.24774774774775	-81.7222422576337\\
2.2478978978979	-81.7608918328934\\
2.24804804804805	-81.7994181963384\\
2.2481981981982	-81.8378218609094\\
2.24834834834835	-81.8761033364042\\
2.2484984984985	-81.9142631295482\\
2.24864864864865	-81.9523017442227\\
2.2487987987988	-81.990219681123\\
2.24894894894895	-82.0280174382496\\
2.2490990990991	-82.0656955103556\\
2.24924924924925	-82.1032543895815\\
2.2493993993994	-82.1406945649946\\
2.24954954954955	-82.1780165229698\\
2.2496996996997	-82.2152207467749\\
2.24984984984985	-82.2523077170971\\
2.25	-82.2892779117504\\
};
\addlegendentry{FOM: $\text{S}_{\text{12}}$}

%\addplot [color=blue]
%  table[row sep=crcr]{%
%2.1	-117.486704678943\\
%2.10015015015015	-117.359556835812\\
%2.1003003003003	-117.23231189505\\
%2.10045045045045	-117.104969079944\\
%2.1006006006006	-116.977527612403\\
%2.10075075075075	-116.849986709588\\
%2.1009009009009	-116.722345584143\\
%2.10105105105105	-116.594603447673\\
%2.1012012012012	-116.466759505169\\
%2.10135135135135	-116.33881295959\\
%2.1015015015015	-116.210763010001\\
%2.10165165165165	-116.082608851122\\
%2.1018018018018	-115.954349674152\\
%2.10195195195195	-115.8259846672\\
%2.1021021021021	-115.697513012074\\
%2.10225225225225	-115.568933889079\\
%2.1024024024024	-115.440246473967\\
%2.10255255255255	-115.311449938115\\
%2.1027027027027	-115.182543448319\\
%2.10285285285285	-115.053526168228\\
%2.103003003003	-114.924397256603\\
%2.10315315315315	-114.79515586829\\
%2.1033033033033	-114.665801154287\\
%2.10345345345345	-114.536332260535\\
%2.1036036036036	-114.406748329256\\
%2.10375375375375	-114.277048497953\\
%2.1039039039039	-114.147231899955\\
%2.10405405405405	-114.017297663737\\
%2.1042042042042	-113.887244913856\\
%2.10435435435435	-113.757072769919\\
%2.1045045045045	-113.626780347402\\
%2.10465465465465	-113.496366756309\\
%2.1048048048048	-113.365831101934\\
%2.10495495495495	-113.235172486673\\
%2.10510510510511	-113.104390005918\\
%2.10525525525526	-112.973482751246\\
%2.10540540540541	-112.842449809087\\
%2.10555555555556	-112.711290261473\\
%2.10570570570571	-112.580003185177\\
%2.10585585585586	-112.448587651003\\
%2.10600600600601	-112.317042726535\\
%2.10615615615616	-112.185367472594\\
%2.10630630630631	-112.053560945825\\
%2.10645645645646	-111.921622197364\\
%2.10660660660661	-111.78955027292\\
%2.10675675675676	-111.657344212398\\
%2.10690690690691	-111.525003051758\\
%2.10705705705706	-111.392525820207\\
%2.10720720720721	-111.259911541797\\
%2.10735735735736	-111.12715923525\\
%2.10750750750751	-110.994267913955\\
%2.10765765765766	-110.861236584658\\
%2.10780780780781	-110.728064249109\\
%2.10795795795796	-110.594749903783\\
%2.10810810810811	-110.461292538336\\
%2.10825825825826	-110.327691136745\\
%2.10840840840841	-110.193944677367\\
%2.10855855855856	-110.060052132629\\
%2.10870870870871	-109.926012468399\\
%2.10885885885886	-109.791824644548\\
%2.10900900900901	-109.657487615648\\
%2.10915915915916	-109.523000328662\\
%2.10930930930931	-109.38836172512\\
%2.10945945945946	-109.25357073987\\
%2.10960960960961	-109.118626301416\\
%2.10975975975976	-108.98352733131\\
%2.10990990990991	-108.848272745675\\
%2.11006006006006	-108.7128614526\\
%2.11021021021021	-108.577292355022\\
%2.11036036036036	-108.441564347031\\
%2.11051051051051	-108.305676318052\\
%2.11066066066066	-108.169627148947\\
%2.11081081081081	-108.033415714645\\
%2.11096096096096	-107.897040882795\\
%2.11111111111111	-107.760501513193\\
%2.11126126126126	-107.623796459531\\
%2.11141141141141	-107.486924567644\\
%2.11156156156156	-107.349884675984\\
%2.11171171171171	-107.212675615625\\
%2.11186186186186	-107.07529621043\\
%2.11201201201201	-106.937745276341\\
%2.11216216216216	-106.800021622025\\
%2.11231231231231	-106.662124047893\\
%2.11246246246246	-106.524051347013\\
%2.11261261261261	-106.385802304278\\
%2.11276276276276	-106.247375696918\\
%2.11291291291291	-106.108770293754\\
%2.11306306306306	-105.969984855777\\
%2.11321321321321	-105.831018135706\\
%2.11336336336336	-105.691868877511\\
%2.11351351351351	-105.552535817533\\
%2.11366366366366	-105.413017682962\\
%2.11381381381381	-105.273313192878\\
%2.11396396396396	-105.133421057568\\
%2.11411411411411	-104.993339978468\\
%2.11426426426426	-104.853068648248\\
%2.11441441441441	-104.712605750451\\
%2.11456456456456	-104.571949960102\\
%2.11471471471471	-104.431099942481\\
%2.11486486486486	-104.290054354433\\
%2.11501501501502	-104.148811842522\\
%2.11516516516517	-104.007371044734\\
%2.11531531531532	-103.865730589101\\
%2.11546546546547	-103.72388909392\\
%2.11561561561562	-103.581845168395\\
%2.11576576576577	-103.439597411461\\
%2.11591591591592	-103.297144412069\\
%2.11606606606607	-103.154484749495\\
%2.11621621621622	-103.011616992427\\
%2.11636636636637	-102.868539699646\\
%2.11651651651652	-102.725251419467\\
%2.11666666666667	-102.581750690019\\
%2.11681681681682	-102.438036038281\\
%2.11696696696697	-102.294105980979\\
%2.11711711711712	-102.149959024048\\
%2.11726726726727	-102.005593662225\\
%2.11741741741742	-101.861008379563\\
%2.11756756756757	-101.716201648408\\
%2.11771771771772	-101.571171930624\\
%2.11786786786787	-101.425917676115\\
%2.11801801801802	-101.280437323297\\
%2.11816816816817	-101.13472929904\\
%2.11831831831832	-100.988792018413\\
%2.11846846846847	-100.842623884675\\
%2.11861861861862	-100.696223288886\\
%2.11876876876877	-100.549588610206\\
%2.11891891891892	-100.402718215155\\
%2.11906906906907	-100.255610457953\\
%2.11921921921922	-100.108263680318\\
%2.11936936936937	-99.9606762113214\\
%2.11951951951952	-99.8128463669946\\
%2.11966966966967	-99.6647724502694\\
%2.11981981981982	-99.516452751467\\
%2.11996996996997	-99.3678855471269\\
%2.12012012012012	-99.2190691003606\\
%2.12027027027027	-99.0700016610259\\
%2.12042042042042	-98.9206814651069\\
%2.12057057057057	-98.7711067345492\\
%2.12072072072072	-98.6212756774213\\
%2.12087087087087	-98.4711864876406\\
%2.12102102102102	-98.3208373445354\\
%2.12117117117117	-98.1702264131409\\
%2.12132132132132	-98.0193518436881\\
%2.12147147147147	-97.8682117716888\\
%2.12162162162162	-97.7168043173689\\
%2.12177177177177	-97.565127586061\\
%2.12192192192192	-97.4131796676595\\
%2.12207207207207	-97.2609586364189\\
%2.12222222222222	-97.1084625510643\\
%2.12237237237237	-96.955689454065\\
%2.12252252252252	-96.8026373724558\\
%2.12267267267267	-96.6493043164009\\
%2.12282282282282	-96.4956882798581\\
%2.12297297297297	-96.341787240358\\
%2.12312312312312	-96.1875991582515\\
%2.12327327327327	-96.0331219770738\\
%2.12342342342342	-95.8783536232241\\
%2.12357357357357	-95.7232920055982\\
%2.12372372372372	-95.5679350154782\\
%2.12387387387387	-95.4122805262783\\
%2.12402402402402	-95.2563263936685\\
%2.12417417417417	-95.1000704547109\\
%2.12432432432432	-94.9435105283273\\
%2.12447447447447	-94.7866444146817\\
%2.12462462462462	-94.6294698950356\\
%2.12477477477477	-94.4719847316539\\
%2.12492492492493	-94.3141866675023\\
%2.12507507507508	-94.1560734257975\\
%2.12522522522523	-93.9976427103738\\
%2.12537537537538	-93.8388922046468\\
%2.12552552552553	-93.6798195722408\\
%2.12567567567568	-93.52042245593\\
%2.12582582582583	-93.3606984780131\\
%2.12597597597598	-93.2006452397588\\
%2.12612612612613	-93.0402603212818\\
%2.12627627627628	-92.8795412811883\\
%2.12642642642643	-92.7184856564983\\
%2.12657657657658	-92.5570909620506\\
%2.12672672672673	-92.3953546907897\\
%2.12687687687688	-92.2332743130333\\
%2.12702702702703	-92.0708472762838\\
%2.12717717717718	-91.9080710051518\\
%2.12732732732733	-91.7449429008436\\
%2.12747747747748	-91.581460341153\\
%2.12762762762763	-91.417620679863\\
%2.12777777777778	-91.2534212469192\\
%2.12792792792793	-91.0888593474612\\
%2.12807807807808	-90.9239322622913\\
%2.12822822822823	-90.7586372470249\\
%2.12837837837838	-90.5929715320964\\
%2.12852852852853	-90.426932322204\\
%2.12867867867868	-90.2605167962888\\
%2.12882882882883	-90.0937221070124\\
%2.12897897897898	-89.9265453806141\\
%2.12912912912913	-89.7589837164024\\
%2.12927927927928	-89.591034186556\\
%2.12942942942943	-89.4226938359225\\
%2.12957957957958	-89.2539596813258\\
%2.12972972972973	-89.0848287116254\\
%2.12987987987988	-88.9152978870951\\
%2.13003003003003	-88.7453641393667\\
%2.13018018018018	-88.575024370764\\
%2.13033033033033	-88.4042754542553\\
%2.13048048048048	-88.2331142328846\\
%2.13063063063063	-88.0615375195472\\
%2.13078078078078	-87.8895420965354\\
%2.13093093093093	-87.7171247153363\\
%2.13108108108108	-87.5442820961271\\
%2.13123123123123	-87.371010927331\\
%2.13138138138138	-87.1973078655307\\
%2.13153153153153	-87.0231695347697\\
%2.13168168168168	-86.8485925264375\\
%2.13183183183183	-86.673573398726\\
%2.13198198198198	-86.4981086762538\\
%2.13213213213213	-86.3221948498068\\
%2.13228228228228	-86.1458283757302\\
%2.13243243243243	-85.9690056758074\\
%2.13258258258258	-85.7917231365045\\
%2.13273273273273	-85.6139771089319\\
%2.13288288288288	-85.4357639082755\\
%2.13303303303303	-85.2570798132525\\
%2.13318318318318	-85.0779210659901\\
%2.13333333333333	-84.898283871338\\
%2.13348348348348	-84.7181643966223\\
%2.13363363363363	-84.5375587711848\\
%2.13378378378378	-84.3564630859241\\
%2.13393393393393	-84.174873392884\\
%2.13408408408408	-83.992785704912\\
%2.13423423423423	-83.8101959950436\\
%2.13438438438438	-83.6271001963122\\
%2.13453453453453	-83.4434942011707\\
%2.13468468468468	-83.2593738610358\\
%2.13483483483483	-83.0747349859122\\
%2.13498498498498	-82.8895733440794\\
%2.13513513513514	-82.7038846613667\\
%2.13528528528529	-82.5176646210808\\
%2.13543543543544	-82.3309088632301\\
%2.13558558558559	-82.1436129844221\\
%2.13573573573574	-81.9557725371222\\
%2.13588588588589	-81.7673830294828\\
%2.13603603603604	-81.5784399248183\\
%2.13618618618619	-81.3889386411822\\
%2.13633633633634	-81.1988745509454\\
%2.13648648648649	-81.0082429804505\\
%2.13663663663664	-80.8170392095101\\
%2.13678678678679	-80.6252584711985\\
%2.13693693693694	-80.4328959511513\\
%2.13708708708709	-80.2399467875277\\
%2.13723723723724	-80.0464060703729\\
%2.13738738738739	-79.8522688414543\\
%2.13753753753754	-79.6575300937597\\
%2.13768768768769	-79.4621847712367\\
%2.13783783783784	-79.2662277684535\\
%2.13798798798799	-79.0696539302859\\
%2.13813813813814	-78.8724580516186\\
%2.13828828828829	-78.6746348771367\\
%2.13843843843844	-78.476179100929\\
%2.13858858858859	-78.2770853663835\\
%2.13873873873874	-78.0773482659299\\
%2.13888888888889	-77.876962340838\\
%2.13903903903904	-77.6759220811326\\
%2.13918918918919	-77.4742219253398\\
%2.13933933933934	-77.2718562605412\\
%2.13948948948949	-77.0688194221772\\
%2.13963963963964	-76.8651056941109\\
%2.13978978978979	-76.6607093086196\\
%2.13993993993994	-76.4556244464863\\
%2.14009009009009	-76.2498452370401\\
%2.14024024024024	-76.0433657584161\\
%2.14039039039039	-75.8361800376723\\
%2.14054054054054	-75.6282820511676\\
%2.14069069069069	-75.4196657248092\\
%2.14084084084084	-75.2103249345572\\
%2.14099099099099	-75.000253506869\\
%2.14114114114114	-74.7894452192208\\
%2.14129129129129	-74.5778938008673\\
%2.14144144144144	-74.3655929335102\\
%2.14159159159159	-74.1525362521577\\
%2.14174174174174	-73.938717346122\\
%2.14189189189189	-73.7241297600687\\
%2.14204204204204	-73.5087669952058\\
%2.14219219219219	-73.2926225106452\\
%2.14234234234234	-73.0756897248618\\
%2.14249249249249	-72.8579620173314\\
%2.14264264264264	-72.6394327303688\\
%2.14279279279279	-72.4200951710154\\
%2.14294294294294	-72.1999426133322\\
%2.14309309309309	-71.978968300719\\
%2.14324324324324	-71.7571654485797\\
%2.14339339339339	-71.5345272470678\\
%2.14354354354354	-71.3110468643099\\
%2.14369369369369	-71.0867174497543\\
%2.14384384384384	-70.8615321378446\\
%2.14399399399399	-70.6354840520689\\
%2.14414414414414	-70.4085663093355\\
%2.14429429429429	-70.1807720246574\\
%2.14444444444444	-69.9520943163499\\
%2.14459459459459	-69.7225263116721\\
%2.14474474474474	-69.4920611527213\\
%2.14489489489489	-69.2606920032079\\
%2.14504504504505	-69.0284120554182\\
%2.1451951951952	-68.7952145379795\\
%2.14534534534535	-68.561092724252\\
%2.1454954954955	-68.3260399412986\\
%2.14564564564565	-68.0900495797753\\
%2.1457957957958	-67.8531151044376\\
%2.14594594594595	-67.6152300656828\\
%2.1460960960961	-67.3763881119567\\
%2.14624624624625	-67.1365830032541\\
%2.1463963963964	-66.8958086256031\\
%2.14654654654655	-66.6540590069332\\
%2.1466966966967	-66.4113283341449\\
%2.14684684684685	-66.1676109715526\\
%2.146996996997	-65.922901481051\\
%2.14714714714715	-65.6771946437558\\
%2.1472972972973	-65.4304854836545\\
%2.14744744744745	-65.1827692930878\\
%2.1475975975976	-64.9340416604795\\
%2.14774774774775	-64.684298500493\\
%2.1478978978979	-64.4335360866176\\
%2.14804804804805	-64.1817510866398\\
%2.1481981981982	-63.9289406012699\\
%2.14834834834835	-63.6751022059657\\
%2.1484984984985	-63.4202339965926\\
%2.14864864864865	-63.1643346390232\\
%2.1487987987988	-62.9074034232107\\
%2.14894894894895	-62.6494403220696\\
%2.1490990990991	-62.3904460557951\\
%2.14924924924925	-62.1304221619108\\
%2.1493993993994	-61.869371071919\\
%2.14954954954955	-61.6072961950094\\
%2.1496996996997	-61.3442020096492\\
%2.14984984984985	-61.080094163912\\
%2.15	-60.8149795853427\\
%2.15015015015015	-60.5488666016323\\
%2.1503003003003	-60.2817650730037\\
%2.15045045045045	-60.0136865377941\\
%2.1506006006006	-59.7446443726573\\
%2.15075075075075	-59.4746539691066\\
%2.1509009009009	-59.2037329282252\\
%2.15105105105105	-58.9319012756325\\
%2.1512012012012	-58.659181699427\\
%2.15135135135135	-58.385599813438\\
%2.1515015015015	-58.1111844493534\\
%2.15165165165165	-57.8359679810371\\
%2.1518018018018	-57.5599866853859\\
%2.15195195195195	-57.2832811442811\\
%2.1521021021021	-57.0058966932614\\
%2.15225225225225	-56.7278839231239\\
%2.1524024024024	-56.4492992417314\\
%2.15255255255255	-56.1702055046003\\
%2.1527027027027	-55.8906727239608\\
%2.15285285285285	-55.6107788678872\\
%2.153003003003	-55.3306107629019\\
%2.15315315315315	-55.0502651158875\\
%2.1533033033033	-54.7698496738442\\
%2.15345345345345	-54.4894845436415\\
%2.1536036036036	-54.2093036978456\\
%2.15375375375375	-53.9294566977979\\
%2.1539039039039	-53.6501106713583\\
%2.15405405405405	-53.3714525901438\\
%2.1542042042042	-53.0936919005045\\
%2.15435435435435	-52.8170635741854\\
%2.1545045045045	-52.5418316588416\\
%2.15465465465465	-52.2682934271985\\
%2.1548048048048	-51.9967842463348\\
%2.15495495495496	-51.727683318321\\
%2.15510510510511	-51.4614204808644\\
%2.15525525525526	-51.198484305656\\
%2.15540540540541	-50.9394317956161\\
%2.15555555555556	-50.6849000660629\\
%2.15570570570571	-50.4356205059968\\
%2.15585585585586	-50.192436064944\\
%2.15600600600601	-49.9563225133543\\
%2.15615615615616	-49.7284148023877\\
%2.15630630630631	-49.5100400354487\\
%2.15645645645646	-49.3027591087936\\
%2.15660660660661	-49.1084198589905\\
%2.15675675675676	-48.9292256906335\\
%2.15690690690691	-48.7678253430464\\
%2.15705705705706	-48.6274320044481\\
%2.15720720720721	-48.5119839310651\\
%2.15735735735736	-48.4263650011303\\
%2.15750750750751	-48.3767138884224\\
%2.15765765765766	-48.3708678631784\\
%2.15780780780781	-48.4190176160844\\
%2.15795795795796	-48.5347051899519\\
%2.15810810810811	-48.736404558904\\
%2.15825825825826	-49.0501449177836\\
%2.15840840840841	-49.5141246920581\\
%2.15855855855856	-50.1874506668875\\
%2.15870870870871	-51.1683962262379\\
%2.15885885885886	-52.6381514965548\\
%2.15900900900901	-54.9899319979435\\
%2.15915915915916	-59.3810057414042\\
%2.15930930930931	-75.0387455333625\\
%2.15945945945946	-60.3723617863007\\
%2.15960960960961	-52.4210984676304\\
%2.15975975975976	-47.5187129628193\\
%2.15990990990991	-43.7321661525717\\
%2.16006006006006	-40.5116139030763\\
%2.16021021021021	-37.6211638733315\\
%2.16036036036036	-34.9385343720986\\
%2.16051051051051	-32.3955281282771\\
%2.16066066066066	-29.9579586198892\\
%2.16081081081081	-27.6218879123222\\
%2.16096096096096	-25.4192676842\\
%2.16111111111111	-23.4268862733957\\
%2.16126126126126	-21.7630018279792\\
%2.16141141141141	-20.5467345344049\\
%2.16156156156156	-19.8245875924897\\
%2.16171171171171	-19.5336098535558\\
%2.16186186186186	-19.5478469957979\\
%2.16201201201201	-19.7499801479012\\
%2.16216216216216	-20.0654514163116\\
%2.16231231231231	-20.4620839450075\\
%2.16246246246246	-20.9397785274029\\
%2.16261261261261	-21.5234805007072\\
%2.16276276276276	-22.2633068530847\\
%2.16291291291291	-23.2447275313135\\
%2.16306306306306	-24.618313750999\\
%2.16321321321321	-26.6848144934394\\
%2.16336336336336	-30.2084392695796\\
%2.16351351351351	-38.6387034295437\\
%2.16366366366366	-38.3958167197648\\
%2.16381381381381	-27.7012452871341\\
%2.16396396396396	-22.2944865848622\\
%2.16411411411411	-18.4363649787403\\
%2.16426426426426	-15.3467230647925\\
%2.16441441441441	-12.7355444675934\\
%2.16456456456456	-10.4709609917761\\
%2.16471471471471	-8.48980931585245\\
%2.16486486486486	-6.76420865842159\\
%2.16501501501501	-5.28484795567979\\
%2.16516516516517	-4.04948630180871\\
%2.16531531531532	-3.05359882973699\\
%2.16546546546547	-2.28383614415871\\
%2.16561561561562	-1.71594664058766\\
%2.16576576576577	-1.31731225099162\\
%2.16591591591592	-1.05205842351677\\
%2.16606606606607	-0.886012209480363\\
%2.16621621621622	-0.789853812053832\\
%2.16636636636637	-0.74027259232612\\
%2.16651651651652	-0.719746267159995\\
%2.16666666666667	-0.715661064888267\\
%2.16681681681682	-0.719268940245077\\
%2.16696696696697	-0.72473298494353\\
%2.16711711711712	-0.728348845503225\\
%2.16726726726727	-0.727946885876519\\
%2.16741741741742	-0.722447486033846\\
%2.16756756756757	-0.711534993331167\\
%2.16771771771772	-0.695419375810569\\
%2.16786786786787	-0.674661151875318\\
%2.16801801801802	-0.650041594173916\\
%2.16816816816817	-0.622465508346652\\
%2.16831831831832	-0.592887920531139\\
%2.16846846846847	-0.56225892421889\\
%2.16861861861862	-0.531482956050387\\
%2.16876876876877	-0.501390093741169\\
%2.16891891891892	-0.472717765286045\\
%2.16906906906907	-0.446101664221475\\
%2.16921921921922	-0.422074796418333\\
%2.16936936936937	-0.401073538823139\\
%2.16951951951952	-0.383449454504339\\
%2.16966966966967	-0.369485450310546\\
%2.16981981981982	-0.359414734714604\\
%2.16996996996997	-0.353440966485106\\
%2.17012012012012	-0.351757994638814\\
%2.17027027027027	-0.354567677635188\\
%2.17042042042042	-0.362094427095166\\
%2.17057057057057	-0.374595337198361\\
%2.17072072072072	-0.392365025024255\\
%2.17087087087087	-0.41573461241395\\
%2.17102102102102	-0.445064622362081\\
%2.17117117117117	-0.480731938805997\\
%2.17132132132132	-0.523111380481083\\
%2.17147147147147	-0.572552851579001\\
%2.17162162162162	-0.629355427334957\\
%2.17177177177177	-0.693740073163373\\
%2.17192192192192	-0.765822935914741\\
%2.17207207207207	-0.845591240410086\\
%2.17222222222222	-0.932883740490686\\
%2.17237237237237	-1.02737740090163\\
%2.17252252252252	-1.12858154421481\\
%2.17267267267267	-1.23584013665101\\
%2.17282282282282	-1.3483422835004\\
%2.17297297297297	-1.46514044502824\\
%2.17312312312312	-1.58517544764835\\
%2.17327327327327	-1.70730711221492\\
%2.17342342342342	-1.8303492806484\\
%2.17357357357357	-1.95310819072956\\
%2.17372372372372	-2.07442349684024\\
%2.17387387387387	-2.19321171368581\\
%2.17402402402402	-2.30851241414423\\
%2.17417417417417	-2.41953808188936\\
%2.17432432432432	-2.52572904153759\\
%2.17447447447447	-2.62681528912466\\
%2.17462462462462	-2.72288722031329\\
%2.17477477477477	-2.81447704559171\\
%2.17492492492492	-2.90265184965652\\
%2.17507507507508	-2.98911744491865\\
%2.17522522522523	-3.07632892505144\\
%2.17537537537538	-3.16759864189588\\
%2.17552552552553	-3.26718488027336\\
%2.17567567567568	-3.38033508858645\\
%2.17582582582583	-3.51324779407264\\
%2.17597597597598	-3.67291114252334\\
%2.17612612612613	-3.86677970791616\\
%2.17627627627628	-4.10227222846807\\
%2.17642642642643	-4.38611531703333\\
%2.17657657657658	-4.72361601857643\\
%2.17672672672673	-5.11799897655964\\
%2.17687687687688	-5.56996233724793\\
%2.17702702702703	-6.07756900330292\\
%2.17717717717718	-6.63650265557465\\
%2.17732732732733	-7.24061743771695\\
%2.17747747747748	-7.88264136426347\\
%2.17762762762763	-8.55488114120788\\
%2.17777777777778	-9.24981287275324\\
%2.17792792792793	-9.96050151723304\\
%2.17807807807808	-10.6808448235193\\
%2.17822822822823	-11.4056707249011\\
%2.17837837837838	-12.1307299700633\\
%2.17852852852853	-12.8526243735745\\
%2.17867867867868	-13.5687027773448\\
%2.17882882882883	-14.276946950748\\
%2.17897897897898	-14.9758610367702\\
%2.17912912912913	-15.6643717372683\\
%2.17927927927928	-16.34174217008\\
%2.17942942942943	-17.0074997721343\\
%2.17957957957958	-17.6613772528392\\
%2.17972972972973	-18.303264991211\\
%2.17987987987988	-18.9331731057374\\
%2.18003003003003	-19.5512015004967\\
%2.18018018018018	-20.1575163768519\\
%2.18033033033033	-20.7523319228072\\
%2.18048048048048	-21.3358961126577\\
%2.18063063063063	-21.9084797490941\\
%2.18078078078078	-22.4703680512104\\
%2.18093093093093	-23.0218542345732\\
%2.18108108108108	-23.5632346457991\\
%2.18123123123123	-24.0948051074035\\
%2.18138138138138	-24.616858203053\\
%2.18153153153153	-25.1296812919767\\
%2.18168168168168	-25.6335550875295\\
%2.18183183183183	-26.128752670972\\
%2.18198198198198	-26.6155388399659\\
%2.18213213213213	-27.0941697133149\\
%2.18228228228228	-27.5648925308168\\
%2.18243243243243	-28.0279456005678\\
%2.18258258258258	-28.48355835664\\
%2.18273273273273	-28.9319514982691\\
%2.18288288288288	-29.3733371881215\\
%2.18303303303303	-29.8079192923216\\
%2.18318318318318	-30.2358936487782\\
%2.18333333333333	-30.6574483535035\\
%2.18348348348348	-31.0727640570135\\
%2.18363363363363	-31.4820142647756\\
%2.18378378378378	-31.8853656371894\\
%2.18393393393393	-32.2829782857126\\
%2.18408408408408	-32.6750060626524\\
%2.18423423423423	-33.061596842861\\
%2.18438438438438	-33.4428927961164\\
%2.18453453453453	-33.8190306493602\\
%2.18468468468468	-34.1901419383642\\
%2.18483483483483	-34.5563532485531\\
%2.18498498498499	-34.9177864449845\\
%2.18513513513514	-35.27455889157\\
%2.18528528528529	-35.6267836597603\\
%2.18543543543544	-35.9745697269787\\
%2.18558558558559	-36.318022165134\\
%2.18573573573574	-36.6572423196008\\
%2.18588588588589	-36.9923279790631\\
%2.18603603603604	-37.3233735366169\\
%2.18618618618619	-37.6504701425556\\
%2.18633633633634	-37.9737058492502\\
%2.18648648648649	-38.2931657485075\\
%2.18663663663664	-38.6089321018209\\
%2.18678678678679	-38.9210844638727\\
%2.18693693693694	-39.229699799668\\
%2.18708708708709	-39.5348525956322\\
%2.18723723723724	-39.8366149650197\\
%2.18738738738739	-40.1350567479453\\
%2.18753753753754	-40.4302456063304\\
%2.18768768768769	-40.7222471140579\\
%2.18783783783784	-41.01112484261\\
%2.18798798798799	-41.2969404424309\\
%2.18813813813814	-41.5797537202439\\
%2.18828828828829	-41.8596227126\\
%2.18843843843844	-42.1366037557963\\
%2.18858858858859	-42.410751552425\\
%2.18873873873874	-42.6821192347186\\
%2.18888888888889	-42.9507584248564\\
%2.18903903903904	-43.2167192924375\\
%2.18918918918919	-43.4800506092215\\
%2.18933933933934	-43.7407998013401\\
%2.18948948948949	-43.9990129990795\\
%2.18963963963964	-44.2547350843862\\
%2.18978978978979	-44.5080097362057\\
%2.18993993993994	-44.7588794737761\\
%2.19009009009009	-45.0073856979806\\
%2.19024024024024	-45.2535687308672\\
%2.19039039039039	-45.4974678534281\\
%2.19054054054054	-45.7391213417236\\
%2.19069069069069	-45.978566501455\\
%2.19084084084084	-46.2158397010309\\
%2.19099099099099	-46.4509764032449\\
%2.19114114114114	-46.6840111956062\\
%2.19129129129129	-46.9149778194011\\
%2.19144144144144	-47.1439091975416\\
%2.19159159159159	-47.3708374612757\\
%2.19174174174174	-47.595793975802\\
%2.19189189189189	-47.8188093648388\\
%2.19204204204204	-48.0399135342193\\
%2.19219219219219	-48.259135694529\\
%2.19234234234234	-48.4765043828632\\
%2.19249249249249	-48.6920474837203\\
%2.19264264264264	-48.9057922490793\\
%2.19279279279279	-49.1177653177217\\
%2.19294294294294	-49.3279927337754\\
%2.19309309309309	-49.5364999645943\\
%2.19324324324324	-49.7433119179417\\
%2.19339339339339	-49.9484529585252\\
%2.19354354354354	-50.1519469239367\\
%2.19369369369369	-50.3538171399814\\
%2.19384384384384	-50.554086435472\\
%2.19399399399399	-50.7527771564628\\
%2.19414414414414	-50.9499111799835\\
%2.19429429429429	-51.1455099272874\\
%2.19444444444444	-51.3395943765968\\
%2.19459459459459	-51.5321850754552\\
%2.19474474474474	-51.7233021525911\\
%2.19489489489489	-51.9129653294032\\
%2.19504504504504	-52.1011939310475\\
%2.1951951951952	-52.2880068971251\\
%2.19534534534535	-52.4734227920333\\
%2.1954954954955	-52.6574598149477\\
%2.19564564564565	-52.8401358094756\\
%2.1957957957958	-53.0214682729978\\
%2.19594594594595	-53.2014743656914\\
%2.1960960960961	-53.3801709192443\\
%2.19624624624625	-53.5575744453355\\
%2.1963963963964	-53.7337011437668\\
%2.19654654654655	-53.9085669103948\\
%2.1966966966967	-54.082187344788\\
%2.19684684684685	-54.2545777576461\\
%2.196996996997	-54.4257531779552\\
%2.19714714714715	-54.5957283599774\\
%2.1972972972973	-54.7645177899694\\
%2.19744744744745	-54.9321356927228\\
%2.1975975975976	-55.0985960379022\\
%2.19774774774775	-55.2639125461654\\
%2.1978978978979	-55.4280986951487\\
%2.19804804804805	-55.591167725207\\
%2.1981981981982	-55.7531326450407\\
%2.19834834834835	-55.9140062371101\\
%2.1984984984985	-56.0738010629428\\
%2.19864864864865	-56.2325294682234\\
%2.1987987987988	-56.3902035877734\\
%2.19894894894895	-56.5468353503887\\
%2.1990990990991	-56.702436483512\\
%2.19924924924925	-56.8570185178116\\
%2.1993993993994	-57.0105927915681\\
%2.19954954954955	-57.1631704550268\\
%2.1996996996997	-57.3147624745176\\
%2.19984984984985	-57.4653796365721\\
%2.2	-57.6150325518227\\
%2.20015015015015	-57.7637316588913\\
%2.2003003003003	-57.911487228083\\
%2.20045045045045	-58.058309365045\\
%2.2006006006006	-58.2042080143025\\
%2.20075075075075	-58.3491929626701\\
%2.2009009009009	-58.4932738426405\\
%2.20105105105105	-58.6364601355951\\
%2.2012012012012	-58.7787611750173\\
%2.20135135135135	-58.9201861495619\\
%2.2015015015015	-59.0607441060592\\
%2.20165165165165	-59.20044395244\\
%2.2018018018018	-59.3392944606109\\
%2.20195195195195	-59.477304269204\\
%2.2021021021021	-59.6144818863128\\
%2.20225225225225	-59.750835692094\\
%2.2024024024024	-59.8863739413862\\
%2.20255255255255	-60.021104766172\\
%2.2027027027027	-60.1550361780537\\
%2.20285285285285	-60.2881760706132\\
%2.203003003003	-60.4205322217598\\
%2.20315315315315	-60.5521122959608\\
%2.2033033033033	-60.6829238464928\\
%2.20345345345345	-60.8129743175765\\
%2.2036036036036	-60.9422710464669\\
%2.20375375375375	-61.0708212655346\\
%2.2039039039039	-61.1986321042576\\
%2.20405405405405	-61.3257105911674\\
%2.2042042042042	-61.4520636557758\\
%2.20435435435435	-61.5776981304152\\
%2.2045045045045	-61.7026207520798\\
%2.20465465465465	-61.8268381641856\\
%2.2048048048048	-61.9503569183288\\
%2.20495495495495	-62.073183475957\\
%2.20510510510511	-62.1953242100244\\
%2.20525525525526	-62.3167854066304\\
%2.20540540540541	-62.4375732665802\\
%2.20555555555556	-62.5576939069459\\
%2.20570570570571	-62.6771533625515\\
%2.20585585585586	-62.7959575874881\\
%2.20600600600601	-62.9141124564942\\
%2.20615615615616	-63.0316237664328\\
%2.20630630630631	-63.1484972376301\\
%2.20645645645646	-63.2647385152255\\
%2.20660660660661	-63.3803531705032\\
%2.20675675675676	-63.495346702168\\
%2.20690690690691	-63.6097245376085\\
%2.20705705705706	-63.723492034153\\
%2.20720720720721	-63.8366544802364\\
%2.20735735735736	-63.9492170966075\\
%2.20750750750751	-64.0611850374776\\
%2.20765765765766	-64.1725633916554\\
%2.20780780780781	-64.2833571836443\\
%2.20795795795796	-64.3935713747315\\
%2.20810810810811	-64.5032108640556\\
%2.20825825825826	-64.6122804896139\\
%2.20840840840841	-64.7207850293235\\
%2.20855855855856	-64.8287292019826\\
%2.20870870870871	-64.9361176682558\\
%2.20885885885886	-65.0429550316238\\
%2.20900900900901	-65.149245839331\\
%2.20915915915916	-65.2549945832926\\
%2.20930930930931	-65.3602057009652\\
%2.20945945945946	-65.4648835762905\\
%2.20960960960961	-65.5690325404918\\
%2.20975975975976	-65.6726568729372\\
%2.20990990990991	-65.7757608019996\\
%2.21006006006006	-65.8783485057968\\
%2.21021021021021	-65.9804241130701\\
%2.21036036036036	-66.0819917038892\\
%2.21051051051051	-66.1830553104567\\
%2.21066066066066	-66.2836189178313\\
%2.21081081081081	-66.3836864647061\\
%2.21096096096096	-66.4832618440697\\
%2.21111111111111	-66.582348903939\\
%2.21126126126126	-66.6809514480532\\
%2.21141141141141	-66.7790732365427\\
%2.21156156156156	-66.876717986613\\
%2.21171171171171	-66.9738893731778\\
%2.21186186186186	-67.0705910294993\\
%2.21201201201201	-67.1668265478193\\
%2.21216216216216	-67.2625994799888\\
%2.21231231231231	-67.3579133380515\\
%2.21246246246246	-67.4527715948493\\
%2.21261261261261	-67.5471776846059\\
%2.21276276276276	-67.6411350034868\\
%2.21291291291291	-67.7346469101629\\
%2.21306306306306	-67.8277167263924\\
%2.21321321321321	-67.9203477375031\\
%2.21336336336336	-68.0125431929603\\
%2.21351351351351	-68.1043063068858\\
%2.21366366366366	-68.195640258564\\
%2.21381381381381	-68.2865481929495\\
%2.21396396396396	-68.3770332211302\\
%2.21411411411411	-68.4670984208669\\
%2.21426426426426	-68.5567468370266\\
%2.21441441441441	-68.6459814820368\\
%2.21456456456456	-68.7348053364069\\
%2.21471471471471	-68.823221349108\\
%2.21486486486487	-68.9112324380731\\
%2.21501501501502	-68.9988414905799\\
%2.21516516516517	-69.0860513637129\\
%2.21531531531532	-69.1728648847871\\
%2.21546546546547	-69.2592848517248\\
%2.21561561561562	-69.3453140335128\\
%2.21576576576577	-69.43095517055\\
%2.21591591591592	-69.5162109750559\\
%2.21606606606607	-69.6010841314731\\
%2.21621621621622	-69.685577296857\\
%2.21636636636637	-69.7696931011452\\
%2.21651651651652	-69.8534341476912\\
%2.21666666666667	-69.9368030134794\\
%2.21681681681682	-70.0198022495514\\
%2.21696696696697	-70.1024343813049\\
%2.21711711711712	-70.1847019089219\\
%2.21726726726727	-70.2666073075842\\
%2.21741741741742	-70.348153027914\\
%2.21756756756757	-70.4293414962323\\
%2.21771771771772	-70.5101751148891\\
%2.21786786786787	-70.5906562625961\\
%2.21801801801802	-70.6707872947256\\
%2.21816816816817	-70.7505705436217\\
%2.21831831831832	-70.8300083188487\\
%2.21846846846847	-70.9091029076127\\
%2.21861861861862	-70.9878565748692\\
%2.21876876876877	-71.0662715637775\\
%2.21891891891892	-71.1443500958811\\
%2.21906906906907	-71.2220943714005\\
%2.21921921921922	-71.2995065695365\\
%2.21936936936937	-71.3765888487096\\
%2.21951951951952	-71.4533433468339\\
%2.21966966966967	-71.5297721815447\\
%2.21981981981982	-71.6058774505201\\
%2.21996996996997	-71.681661231625\\
%2.22012012012012	-71.7571255833126\\
%2.22027027027027	-71.8322725447131\\
%2.22042042042042	-71.9071041359533\\
%2.22057057057057	-71.9816223583901\\
%2.22072072072072	-72.0558291948035\\
%2.22087087087087	-72.129726609667\\
%2.22102102102102	-72.2033165493503\\
%2.22117117117117	-72.2766009423338\\
%2.22132132132132	-72.3495816994647\\
%2.22147147147147	-72.4222607141136\\
%2.22162162162162	-72.4946398624432\\
%2.22177177177177	-72.5667210035474\\
%2.22192192192192	-72.6385059797533\\
%2.22207207207207	-72.7099966167323\\
%2.22222222222222	-72.7811947237269\\
%2.22237237237237	-72.8521020937969\\
%2.22252252252252	-72.922720503898\\
%2.22267267267267	-72.9930517152308\\
%2.22282282282282	-73.0630974732676\\
%2.22297297297297	-73.1328595080278\\
%2.22312312312312	-73.2023395342793\\
%2.22327327327327	-73.2715392516493\\
%2.22342342342342	-73.3404603448039\\
%2.22357357357357	-73.4091044837104\\
%2.22372372372372	-73.4774733237019\\
%2.22387387387387	-73.545568505694\\
%2.22402402402402	-73.6133916563739\\
%2.22417417417417	-73.6809443883195\\
%2.22432432432432	-73.7482283002124\\
%2.22447447447447	-73.8152449769077\\
%2.22462462462462	-73.8819959897048\\
%2.22477477477477	-73.9484828964185\\
%2.22492492492492	-74.0147072415704\\
%2.22507507507507	-74.0806705565121\\
%2.22522522522523	-74.1463743596232\\
%2.22537537537538	-74.2118201563998\\
%2.22552552552553	-74.2770094396205\\
%2.22567567567568	-74.3419436895068\\
%2.22582582582583	-74.4066243738738\\
%2.22597597597598	-74.4710529481712\\
%2.22612612612613	-74.5352308557345\\
%2.22627627627628	-74.5991595279244\\
%2.22642642642643	-74.6628403841037\\
%2.22657657657658	-74.7262748319637\\
%2.22672672672673	-74.7894642675584\\
%2.22687687687688	-74.8524100753872\\
%2.22702702702703	-74.9151136286198\\
%2.22717717717718	-74.9775762891505\\
%2.22732732732733	-75.0397994077458\\
%2.22747747747748	-75.1017843241737\\
%2.22762762762763	-75.1635323672892\\
%2.22777777777778	-75.2250448551909\\
%2.22792792792793	-75.2863230953102\\
%2.22807807807808	-75.3473683845291\\
%2.22822822822823	-75.4081820093145\\
%2.22837837837838	-75.4687652457788\\
%2.22852852852853	-75.5291193598692\\
%2.22867867867868	-75.5892456073985\\
%2.22882882882883	-75.6491452341466\\
%2.22897897897898	-75.7088194761069\\
%2.22912912912913	-75.7682695594137\\
%2.22927927927928	-75.8274967004786\\
%2.22942942942943	-75.886502106223\\
%2.22957957957958	-75.9452869739982\\
%2.22972972972973	-76.0038524918574\\
%2.22987987987988	-76.0621998384776\\
%2.23003003003003	-76.1203301833982\\
%2.23018018018018	-76.1782446870524\\
%2.23033033033033	-76.235944500865\\
%2.23048048048048	-76.2934307673637\\
%2.23063063063063	-76.3507046202301\\
%2.23078078078078	-76.4077671844301\\
%2.23093093093093	-76.4646195763348\\
%2.23108108108108	-76.5212629036315\\
%2.23123123123123	-76.5776982657156\\
%2.23138138138138	-76.633926753489\\
%2.23153153153153	-76.6899494495636\\
%2.23168168168168	-76.7457674283896\\
%2.23183183183183	-76.8013817562402\\
%2.23198198198198	-76.8567934913723\\
%2.23213213213213	-76.9120036840545\\
%2.23228228228228	-76.9670133766526\\
%2.23243243243243	-77.02182360379\\
%2.23258258258258	-77.0764353922672\\
%2.23273273273273	-77.1308497613248\\
%2.23288288288288	-77.1850677225191\\
%2.23303303303303	-77.239090279996\\
%2.23318318318318	-77.2929184303709\\
%2.23333333333333	-77.3465531629779\\
%2.23348348348348	-77.3999954598501\\
%2.23363363363363	-77.4532462958016\\
%2.23378378378378	-77.506306638453\\
%2.23393393393393	-77.5591774484187\\
%2.23408408408408	-77.6118596792658\\
%2.23423423423423	-77.6643542776049\\
%2.23438438438438	-77.7166621832282\\
%2.23453453453453	-77.7687843290602\\
%2.23468468468468	-77.8207216413249\\
%2.23483483483483	-77.8724750395255\\
%2.23498498498498	-77.9240454366156\\
%2.23513513513514	-77.9754337389107\\
%2.23528528528529	-78.0266408463029\\
%2.23543543543544	-78.0776676522762\\
%2.23558558558559	-78.1285150438324\\
%2.23573573573574	-78.1791839017838\\
%2.23588588588589	-78.2296751006519\\
%2.23603603603604	-78.2799895087763\\
%2.23618618618619	-78.3301279883424\\
%2.23633633633634	-78.3800913954904\\
%2.23648648648649	-78.4298805803208\\
%2.23663663663664	-78.4794963869877\\
%2.23678678678679	-78.528939653731\\
%2.23693693693694	-78.5782112129301\\
%2.23708708708709	-78.6273118911919\\
%2.23723723723724	-78.6762425093972\\
%2.23738738738739	-78.7250038826456\\
%2.23753753753754	-78.7735968204854\\
%2.23768768768769	-78.8220221268643\\
%2.23783783783784	-78.8702806001509\\
%2.23798798798799	-78.9183730332643\\
%2.23813813813814	-78.9663002136755\\
%2.23828828828829	-79.0140629234956\\
%2.23843843843844	-79.0616619394454\\
%2.23858858858859	-79.1090980329875\\
%2.23873873873874	-79.1563719703646\\
%2.23888888888889	-79.2034845125906\\
%2.23903903903904	-79.2504364155087\\
%2.23918918918919	-79.2972284299605\\
%2.23933933933934	-79.3438613015785\\
%2.23948948948949	-79.3903357711351\\
%2.23963963963964	-79.436652574338\\
%2.23978978978979	-79.4828124419982\\
%2.23993993993994	-79.5288161000782\\
%2.24009009009009	-79.5746642696651\\
%2.24024024024024	-79.6203576670451\\
%2.24039039039039	-79.6658970038122\\
%2.24054054054054	-79.7112829867817\\
%2.24069069069069	-79.7565163181183\\
%2.24084084084084	-79.8015976954348\\
%2.24099099099099	-79.8465278116295\\
%2.24114114114114	-79.8913073551805\\
%2.24129129129129	-79.9359370099609\\
%2.24144144144144	-79.9804174553688\\
%2.24159159159159	-80.0247493664777\\
%2.24174174174174	-80.0689334139086\\
%2.24189189189189	-80.1129702638937\\
%2.24204204204204	-80.1568605783894\\
%2.24219219219219	-80.2006050150723\\
%2.24234234234234	-80.2442042273955\\
%2.24249249249249	-80.2876588645083\\
%2.24264264264264	-80.330969571518\\
%2.24279279279279	-80.3741369893509\\
%2.24294294294294	-80.417161754781\\
%2.24309309309309	-80.4600445005781\\
%2.24324324324324	-80.5027858555002\\
%2.24339339339339	-80.5453864442\\
%2.24354354354354	-80.5878468874603\\
%2.24369369369369	-80.6301678021284\\
%2.24384384384384	-80.6723498011324\\
%2.24399399399399	-80.7143934935778\\
%2.24414414414414	-80.7562994846421\\
%2.24429429429429	-80.7980683757865\\
%2.24444444444444	-80.8397007646905\\
%2.24459459459459	-80.8811972452588\\
%2.24474474474474	-80.9225584077775\\
%2.2448948948949	-80.9637848387384\\
%2.24504504504505	-81.0048771210936\\
%2.2451951951952	-81.0458358341201\\
%2.24534534534535	-81.0866615534631\\
%2.2454954954955	-81.1273548513877\\
%2.24564564564565	-81.1679162964549\\
%2.2457957957958	-81.2083464538212\\
%2.24594594594595	-81.2486458850839\\
%2.2460960960961	-81.2888151485113\\
%2.24624624624625	-81.3288547989359\\
%2.2463963963964	-81.3687653877174\\
%2.24654654654655	-81.4085474629318\\
%2.2466966966967	-81.4482015693571\\
%2.24684684684685	-81.4877282483813\\
%2.246996996997	-81.5271280381302\\
%2.24714714714715	-81.5664014735471\\
%2.2472972972973	-81.6055490863108\\
%2.24744744744745	-81.6445714048376\\
%2.2475975975976	-81.6834689545306\\
%2.24774774774775	-81.7222422574586\\
%2.2478978978979	-81.7608918327251\\
%2.24804804804805	-81.7994181961649\\
%2.2481981981982	-81.8378218607183\\
%2.24834834834835	-81.8761033362077\\
%2.2484984984985	-81.9142631293598\\
%2.24864864864865	-81.9523017439971\\
%2.2487987987988	-81.990219680951\\
%2.24894894894895	-82.0280174380218\\
%2.2490990990991	-82.0656955101497\\
%2.24924924924925	-82.1032543893874\\
%2.2493993993994	-82.1406945647937\\
%2.24954954954955	-82.1780165227529\\
%2.2496996996997	-82.21522074655\\
%2.24984984984985	-82.2523077168816\\
%2.25	-82.2892779115529\\
%};
%\addlegendentry{$\text{S}_{\text{21}}$}

%\addplot [color=red]
%  table[row sep=crcr]{%
%2.1	-7.74644253882601e-12\\
%2.10015015015015	-7.97788113079901e-12\\
%2.1003003003003	-8.21414136010478e-12\\
%2.10045045045045	-8.45908053660955e-12\\
%2.1006006006006	-8.70980567791366e-12\\
%2.10075075075075	-8.97017409388331e-12\\
%2.1009009009009	-9.23729280211885e-12\\
%2.10105105105105	-9.51405478501994e-12\\
%2.1012012012012	-9.79756706018692e-12\\
%2.10135135135135	-1.0091686937486e-11\\
%2.1015015015015	-1.03915927795844e-11\\
%2.10165165165165	-1.07040348787481e-11\\
%2.1018018018018	-1.10251559251107e-11\\
%2.10195195195195	-1.13549559186724e-11\\
%2.1021021021021	-1.16963278418327e-11\\
%2.10225225225225	-1.2046378712192e-11\\
%2.1024024024024	-1.24099301670831e-11\\
%2.10255255255255	-1.27821605691732e-11\\
%2.1027027027027	-1.31688558832617e-11\\
%2.10285285285285	-1.35661587994822e-11\\
%2.103003003003	-1.39740693178349e-11\\
%2.10315315315315	-1.4396444748186e-11\\
%2.1033033033033	-1.48323207630688e-11\\
%2.10345345345345	-1.52816973624834e-11\\
%2.1036036036036	-1.57426458914967e-11\\
%2.10375375375375	-1.6220952314908e-11\\
%2.1039039039039	-1.67117949953845e-11\\
%2.10405405405405	-1.72199955702591e-11\\
%2.1042042042042	-1.77445897120652e-11\\
%2.10435435435435	-1.82855774208027e-11\\
%2.1045045045045	-1.88419943690051e-11\\
%2.10465465465465	-1.94157692116056e-11\\
%2.1048048048048	-2.00078662760706e-11\\
%2.10495495495495	-2.06202142173334e-11\\
%2.10510510510511	-2.12499200529942e-11\\
%2.10525525525526	-2.18998767654528e-11\\
%2.10540540540541	-2.25710486821756e-11\\
%2.10555555555556	-2.32634358031627e-11\\
%2.10570570570571	-2.39751094734809e-11\\
%2.10585585585586	-2.47118556579297e-11\\
%2.10600600600601	-2.54727100290424e-11\\
%2.10615615615616	-2.62567082593526e-11\\
%2.10630630630631	-2.70667433312598e-11\\
%2.10645645645646	-2.79008865898311e-11\\
%2.10660660660661	-2.87629953449325e-11\\
%2.10675675675676	-2.96521052690976e-11\\
%2.10690690690691	-3.0569180689793e-11\\
%2.10705705705706	-3.15171145894183e-11\\
%2.10720720720721	-3.24930139855738e-11\\
%2.10735735735736	-3.35026648430589e-11\\
%2.10750750750751	-3.45422098520074e-11\\
%2.10765765765766	-3.56164706497521e-11\\
%2.10780780780781	-3.67273758912261e-11\\
%2.10795795795796	-3.78710682665633e-11\\
%2.10810810810811	-3.90523694130963e-11\\
%2.10825825825826	-4.02732079857583e-11\\
%2.10840840840841	-4.15326196570828e-11\\
%2.10855855855856	-4.28334974094695e-11\\
%2.10870870870871	-4.41758412429184e-11\\
%2.10885885885886	-4.55625441398292e-11\\
%2.10900900900901	-4.69936061002019e-11\\
%2.10915915915916	-4.84709557789697e-11\\
%2.10930930930931	-4.99974861585322e-11\\
%2.10945945945946	-5.15731972388895e-11\\
%2.10960960960961	-5.32029106573743e-11\\
%2.10975975975976	-5.48827691041206e-11\\
%2.10990990990991	-5.66185585439277e-11\\
%2.11006006006006	-5.84112433042621e-11\\
%2.11021021021021	-6.02646806949902e-11\\
%2.11036036036036	-6.21769420611788e-11\\
%2.11051051051051	-6.41528490401609e-11\\
%2.11066066066066	-6.61962589418026e-11\\
%2.11081081081081	-6.83033144562379e-11\\
%2.11096096096096	-7.04826945306657e-11\\
%2.11111111111111	-7.27324705101531e-11\\
%2.11126126126126	-7.50584283594994e-11\\
%2.11141141141141	-7.74624967336379e-11\\
%2.11156156156156	-7.99456399600351e-11\\
%2.11171171171171	-8.25126796760239e-11\\
%2.11186186186186	-8.51645802090711e-11\\
%2.11201201201201	-8.79042345415762e-11\\
%2.11216216216216	-9.07364643108724e-11\\
%2.11231231231231	-9.36651268268258e-11\\
%2.11246246246246	-9.66882934345035e-11\\
%2.11261261261261	-9.98175360635043e-11\\
%2.11276276276276	-1.03050926058895e-10\\
%2.11291291291291	-1.0639039207561e-10\\
%2.11306306306306	-1.0984654171578e-10\\
%2.11321321321321	-1.13418410651939e-10\\
%2.11336336336336	-1.17109856193954e-10\\
%2.11351351351351	-1.20928592961557e-10\\
%2.11366366366366	-1.24876549609682e-10\\
%2.11381381381381	-1.28960476430595e-10\\
%2.11396396396396	-1.33180373424296e-10\\
%2.11411411411411	-1.37546848192917e-10\\
%2.11426426426426	-1.42060865063926e-10\\
%2.11441441441441	-1.46732067311988e-10\\
%2.11456456456456	-1.51561419264569e-10\\
%2.11471471471471	-1.56558564196337e-10\\
%2.11486486486486	-1.61725430762224e-10\\
%2.11501501501502	-1.6707359089183e-10\\
%2.11516516516517	-1.72603044585155e-10\\
%2.11531531531532	-1.78326328099264e-10\\
%2.11546546546547	-1.84245370089092e-10\\
%2.11561561561562	-1.90369813829304e-10\\
%2.11576576576577	-1.96709302594566e-10\\
%2.11591591591592	-2.03269622349679e-10\\
%2.11606606606607	-2.10055594731976e-10\\
%2.11621621621622	-2.1708072032599e-10\\
%2.11636636636637	-2.24353678078919e-10\\
%2.11651651651652	-2.31877360973166e-10\\
%2.11666666666667	-2.39667198248195e-10\\
%2.11681681681682	-2.47733797506139e-10\\
%2.11696696696697	-2.56078123074467e-10\\
%2.11711711711712	-2.64720425829976e-10\\
%2.11726726726727	-2.73668420392402e-10\\
%2.11741741741742	-2.82933678691343e-10\\
%2.11756756756757	-2.92525844001466e-10\\
%2.11771771771772	-3.02459381234772e-10\\
%2.11786786786787	-3.12746826648326e-10\\
%2.11801801801802	-3.23399752171731e-10\\
%2.11816816816817	-3.34434551371918e-10\\
%2.11831831831832	-3.45865689160888e-10\\
%2.11846846846847	-3.57703773140776e-10\\
%2.11861861861862	-3.69966161205981e-10\\
%2.11876876876877	-3.82671175578371e-10\\
%2.11891891891892	-3.9583231684248e-10\\
%2.11906906906907	-4.09470800202575e-10\\
%2.11921921921922	-4.23603019225591e-10\\
%2.11936936936937	-4.38245367478463e-10\\
%2.11951951951952	-4.53418095837991e-10\\
%2.11966966966967	-4.69145312490844e-10\\
%2.11981981981982	-4.85444375331423e-10\\
%2.11996996996997	-5.02339392546398e-10\\
%2.12012012012012	-5.19849650685102e-10\\
%2.12027027027027	-5.38003115244074e-10\\
%2.12042042042042	-5.5682100142758e-10\\
%2.12057057057057	-5.76334167714559e-10\\
%2.12072072072072	-5.96562864981813e-10\\
%2.12087087087087	-6.17539880363213e-10\\
%2.12102102102102	-6.39294143682762e-10\\
%2.12117117117117	-6.61852656109533e-10\\
%2.12132132132132	-6.8525013343233e-10\\
%2.12147147147147	-7.09518398457558e-10\\
%2.12162162162162	-7.34690238319091e-10\\
%2.12177177177177	-7.60802297460669e-10\\
%2.12192192192192	-7.87891220326033e-10\\
%2.12207207207207	-8.1599750866879e-10\\
%2.12222222222222	-8.4515877126015e-10\\
%2.12237237237237	-8.75418402836122e-10\\
%2.12252252252252	-9.06819798132719e-10\\
%2.12267267267267	-9.3940635188595e-10\\
%2.12282282282282	-9.73231102106498e-10\\
%2.12297297297297	-1.00833744353037e-09\\
%2.12312312312312	-1.04477937849573e-09\\
%2.12327327327327	-1.08261090934072e-09\\
%2.12342342342342	-1.12188700273095e-09\\
%2.12357357357357	-1.16266744696938e-09\\
%2.12372372372372	-1.20501106603151e-09\\
%2.12387387387387	-1.24898150553015e-09\\
%2.12402402402402	-1.2946491613704e-09\\
%2.12417417417417	-1.34207767916509e-09\\
%2.12432432432432	-1.39133841914678e-09\\
%2.12447447447447	-1.44251334915018e-09\\
%2.12462462462462	-1.49567575806279e-09\\
%2.12477477477477	-1.55090664939185e-09\\
%2.12492492492493	-1.60829377693687e-09\\
%2.12507507507508	-1.66792778747977e-09\\
%2.12522522522523	-1.72989643482007e-09\\
%2.12537537537538	-1.79430097334183e-09\\
%2.12552552552553	-1.86124072877418e-09\\
%2.12567567567568	-1.93082081281106e-09\\
%2.12582582582583	-2.00315405176613e-09\\
%2.12597597597598	-2.07835423628056e-09\\
%2.12612612612613	-2.1565438359427e-09\\
%2.12627627627628	-2.23784435601344e-09\\
%2.12642642642643	-2.32239465964809e-09\\
%2.12657657657658	-2.41032300239984e-09\\
%2.12672672672673	-2.50177885502615e-09\\
%2.12687687687688	-2.59690975962955e-09\\
%2.12702702702703	-2.69587290158727e-09\\
%2.12717717717718	-2.79883414522373e-09\\
%2.12732732732733	-2.90596417650071e-09\\
%2.12747747747748	-3.01743753868988e-09\\
%2.12762762762763	-3.13344709728479e-09\\
%2.12777777777778	-3.25418282479659e-09\\
%2.12792792792793	-3.37985783759567e-09\\
%2.12807807807808	-3.51067850176018e-09\\
%2.12822822822823	-3.64687336290002e-09\\
%2.12837837837838	-3.7886738596075e-09\\
%2.12852852852853	-3.93632493105954e-09\\
%2.12867867867868	-4.09008887432743e-09\\
%2.12882882882883	-4.25022702215509e-09\\
%2.12897897897898	-4.4170248154731e-09\\
%2.12912912912913	-4.5907734811769e-09\\
%2.12927927927928	-4.77178642569371e-09\\
%2.12942942942943	-4.96037994843319e-09\\
%2.12957957957958	-5.15689445699173e-09\\
%2.12972972972973	-5.36168675253272e-09\\
%2.12987987987988	-5.5751252081492e-09\\
%2.13003003003003	-5.79759459050122e-09\\
%2.13018018018018	-6.02950859607292e-09\\
%2.13033033033033	-6.27128960029569e-09\\
%2.13048048048048	-6.52338215813279e-09\\
%2.13063063063063	-6.78625975437156e-09\\
%2.13078078078078	-7.06041419602131e-09\\
%2.13093093093093	-7.34635271933096e-09\\
%2.13108108108108	-7.64462306230315e-09\\
%2.13123123123123	-7.95578839218014e-09\\
%2.13138138138138	-8.28044273468327e-09\\
%2.13153153153153	-8.61920808103059e-09\\
%2.13168168168168	-8.97273824524677e-09\\
%2.13183183183183	-9.34172175714546e-09\\
%2.13198198198198	-9.72687704069202e-09\\
%2.13213213213213	-1.01289591642958e-08\\
%2.13228228228228	-1.05487617694651e-08\\
%2.13243243243243	-1.0987118999462e-08\\
%2.13258258258258	-1.14448987490105e-08\\
%2.13273273273273	-1.19230296654652e-08\\
%2.13288288288288	-1.24224693260051e-08\\
%2.13303303303303	-1.29442341317851e-08\\
%2.13318318318318	-1.34893877360065e-08\\
%2.13333333333333	-1.40590487585368e-08\\
%2.13348348348348	-1.46543936788919e-08\\
%2.13363363363363	-1.52766606935464e-08\\
%2.13378378378378	-1.59271468229508e-08\\
%2.13393393393393	-1.66072223764443e-08\\
%2.13408408408408	-1.73183184159968e-08\\
%2.13423423423423	-1.80619547217066e-08\\
%2.13438438438438	-1.88397147192854e-08\\
%2.13453453453453	-1.96532734455557e-08\\
%2.13468468468468	-2.05043946554679e-08\\
%2.13483483483483	-2.13949279291186e-08\\
%2.13498498498498	-2.23268260296446e-08\\
%2.13513513513514	-2.33021429745685e-08\\
%2.13528528528529	-2.43230388574361e-08\\
%2.13543543543544	-2.53917952770559e-08\\
%2.13558558558559	-2.65108105158624e-08\\
%2.13573573573574	-2.76826120761727e-08\\
%2.13588588588589	-2.89098624661523e-08\\
%2.13603603603604	-3.01953698074171e-08\\
%2.13618618618619	-3.15420897636886e-08\\
%2.13633633633634	-3.29531438630164e-08\\
%2.13648648648649	-3.44318233550882e-08\\
%2.13663663663664	-3.59815921042127e-08\\
%2.13678678678679	-3.76061135904894e-08\\
%2.13693693693694	-3.93092451238438e-08\\
%2.13708708708709	-4.10950609878877e-08\\
%2.13723723723724	-4.29678582258842e-08\\
%2.13738738738739	-4.49321730343157e-08\\
%2.13753753753754	-4.69927990851066e-08\\
%2.13768768768769	-4.91547904186061e-08\\
%2.13783783783784	-5.14234894090863e-08\\
%2.13798798798799	-5.3804541229655e-08\\
%2.13813813813814	-5.63039054241864e-08\\
%2.13828828828829	-5.8927882908492e-08\\
%2.13843843843844	-6.16831304352335e-08\\
%2.13858858858859	-6.45766885594216e-08\\
%2.13873873873874	-6.76160018892942e-08\\
%2.13888888888889	-7.08089374085405e-08\\
%2.13903903903904	-7.41638211207473e-08\\
%2.13918918918919	-7.76894631219155e-08\\
%2.13933933933934	-8.13951797799946e-08\\
%2.13948948948949	-8.52908371296224e-08\\
%2.13963963963964	-8.93868740159873e-08\\
%2.13978978978979	-9.36943464538959e-08\\
%2.13993993993994	-9.82249623435668e-08\\
%2.14009009009009	-1.02991123901043e-07\\
%2.14024024024024	-1.08005966231299e-07\\
%2.14039039039039	-1.13283409401925e-07\\
%2.14054054054054	-1.18838213409806e-07\\
%2.14069069069069	-1.24686014825567e-07\\
%2.14084084084084	-1.30843401046804e-07\\
%2.14099099099099	-1.37327960443115e-07\\
%2.14114114114114	-1.44158347930382e-07\\
%2.14129129129129	-1.51354361152655e-07\\
%2.14144144144144	-1.58937004127776e-07\\
%2.14159159159159	-1.66928578858505e-07\\
%2.14174174174174	-1.7535275283546e-07\\
%2.14189189189189	-1.84234662220176e-07\\
%2.14204204204204	-1.93601011170857e-07\\
%2.14219219219219	-2.03480161524852e-07\\
%2.14234234234234	-2.13902249482311e-07\\
%2.14249249249249	-2.24899310004456e-07\\
%2.14264264264264	-2.36505395425898e-07\\
%2.14279279279279	-2.48756711424846e-07\\
%2.14294294294294	-2.61691769386895e-07\\
%2.14309309309309	-2.7535152912554e-07\\
%2.14324324324324	-2.89779581140125e-07\\
%2.14339339339339	-3.05022306694266e-07\\
%2.14354354354354	-3.21129084182002e-07\\
%2.14369369369369	-3.38152483922025e-07\\
%2.14384384384384	-3.56148496703384e-07\\
%2.14399399399399	-3.75176755580904e-07\\
%2.14414414414414	-3.95300804922669e-07\\
%2.14429429429429	-4.16588359814244e-07\\
%2.14444444444444	-4.39111591499757e-07\\
%2.14459459459459	-4.62947457182062e-07\\
%2.14474474474474	-4.88178018250998e-07\\
%2.14489489489489	-5.14890805763721e-07\\
%2.14504504504505	-5.4317920328295e-07\\
%2.1451951951952	-5.7314285960941e-07\\
%2.14534534534535	-6.0488813912308e-07\\
%2.1454954954955	-6.38528592375355e-07\\
%2.14564564564565	-6.74185468147343e-07\\
%2.1457957957958	-7.1198826504565e-07\\
%2.14594594594595	-7.52075328421605e-07\\
%2.1460960960961	-7.94594473327411e-07\\
%2.14624624624625	-8.39703672082317e-07\\
%2.1463963963964	-8.87571796805546e-07\\
%2.14654654654655	-9.38379383164538e-07\\
%2.1466966966967	-9.923195059853e-07\\
%2.14684684684685	-1.04959865775588e-06\\
%2.146996996997	-1.11043775345692e-06\\
%2.14714714714715	-1.17507315853618e-06\\
%2.1472972972973	-1.24375782295941e-06\\
%2.14744744744745	-1.31676249433619e-06\\
%2.1475975975976	-1.39437701494264e-06\\
%2.14774774774775	-1.47691171324845e-06\\
%2.1478978978979	-1.5646989140566e-06\\
%2.14804804804805	-1.65809452482536e-06\\
%2.1481981981982	-1.75747978689071e-06\\
%2.14834834834835	-1.8632631028712e-06\\
%2.1484984984985	-1.97588202608047e-06\\
%2.14864864864865	-2.09580538687491e-06\\
%2.1487987987988	-2.22353556461563e-06\\
%2.14894894894895	-2.35961091874532e-06\\
%2.1490990990991	-2.50460838958789e-06\\
%2.14924924924925	-2.65914627658549e-06\\
%2.1493993993994	-2.82388720265214e-06\\
%2.14954954954955	-2.99954127139447e-06\\
%2.1496996996997	-3.18686942587861e-06\\
%2.14984984984985	-3.38668702726596e-06\\
%2.15	-3.59986763885288e-06\\
%2.15015015015015	-3.82734703480153e-06\\
%2.1503003003003	-4.07012743934791e-06\\
%2.15045045045045	-4.32928198105852e-06\\
%2.1506006006006	-4.60595938624412e-06\\
%2.15075075075075	-4.90138886138617e-06\\
%2.1509009009009	-5.21688519254213e-06\\
%2.15105105105105	-5.55385403376462e-06\\
%2.1512012012012	-5.91379733149732e-06\\
%2.15135135135135	-6.29831887819808e-06\\
%2.1515015015015	-6.70912991900822e-06\\
%2.15165165165165	-7.14805475650236e-06\\
%2.1518018018018	-7.61703626865907e-06\\
%2.15195195195195	-8.11814123687017e-06\\
%2.1521021021021	-8.65356528823158e-06\\
%2.15225225225225	-9.22563737979205e-06\\
%2.1524024024024	-9.83682349881827e-06\\
%2.15255255255255	-1.04897294083913e-05\\
%2.1527027027027	-1.11871020092096e-05\\
%2.15285285285285	-1.19318290109419e-05\\
%2.153003003003	-1.27269363268207e-05\\
%2.15315315315315	-1.35755826601285e-05\\
%2.1533033033033	-1.44810504976146e-05\\
%2.15345345345345	-1.54467326274779e-05\\
%2.1536036036036	-1.64761131307941e-05\\
%2.15375375375375	-1.75727414866774e-05\\
%2.1539039039039	-1.87401982607772e-05\\
%2.15405405405405	-1.99820504638683e-05\\
%2.1542042042042	-2.13017942873417e-05\\
%2.15435435435435	-2.27027825270211e-05\\
%2.1545045045045	-2.41881333847294e-05\\
%2.15465465465465	-2.57606167555291e-05\\
%2.1548048048048	-2.7422513425799e-05\\
%2.15495495495496	-2.91754415976434e-05\\
%2.15510510510511	-3.10201443334996e-05\\
%2.15525525525526	-3.29562302582648e-05\\
%2.15540540540541	-3.49818586662557e-05\\
%2.15555555555556	-3.70933587096816e-05\\
%2.15570570570571	-3.92847709132554e-05\\
%2.15585585585586	-4.15472977301121e-05\\
%2.15600600600601	-4.38686483469444e-05\\
%2.15615615615616	-4.62322620060476e-05\\
%2.15630630630631	-4.86163935064058e-05\\
%2.15645645645646	-5.09930454525265e-05\\
%2.15660660660661	-5.33267346916968e-05\\
%2.15675675675676	-5.55730868773692e-05\\
%2.15690690690691	-5.76772653284936e-05\\
%2.15705705705706	-5.95722618060166e-05\\
%2.15720720720721	-6.11771128081547e-05\\
%2.15735735735736	-6.23951640558776e-05\\
%2.15750750750751	-6.311260091075e-05\\
%2.15765765765766	-6.31976144174862e-05\\
%2.15780780780781	-6.25008141691249e-05\\
%2.15795795795796	-6.08578821951128e-05\\
%2.15810810810811	-5.80960707166782e-05\\
%2.15825825825826	-5.40471156607544e-05\\
%2.15840840840841	-4.8570689719971e-05\\
%2.15855855855856	-4.15950187465917e-05\\
%2.15870870870871	-3.31853458370645e-05\\
%2.15885885885886	-2.36575814809594e-05\\
%2.15900900900901	-1.37654939468086e-05\\
%2.15915915915916	-5.00822679610204e-06\\
%2.15930930930931	-1.36116184600915e-07\\
%2.15945945945946	-3.98610130421451e-06\\
%2.15960960960961	-2.48699955771279e-05\\
%2.15975975975976	-7.68983214272957e-05\\
%2.15990990990991	-0.000183897951242447\\
%2.16006006006006	-0.000386048814634941\\
%2.16021021021021	-0.00075111334664555\\
%2.16036036036036	-0.00139315850360247\\
%2.16051051051051	-0.00250239931461139\\
%2.16066066066066	-0.00438740576056496\\
%2.16081081081081	-0.00751573142971348\\
%2.16096096096096	-0.0124876804600751\\
%2.16111111111111	-0.0197735198786251\\
%2.16126126126126	-0.0290358881010936\\
%2.16141141141141	-0.0384620600491755\\
%2.16156156156156	-0.0454565422120599\\
%2.16171171171171	-0.0486241773163482\\
%2.16186186186186	-0.0484641461420108\\
%2.16201201201201	-0.0462483948440491\\
%2.16216216216216	-0.0429919350656702\\
%2.16231231231231	-0.0392225266868928\\
%2.16246246246246	-0.0351205495276054\\
%2.16261261261261	-0.0306880831238308\\
%2.16276276276276	-0.0258670161871777\\
%2.16291291291291	-0.0206225458305251\\
%2.16306306306306	-0.0150211705892521\\
%2.16321321321321	-0.00932758376113946\\
%2.16336336336336	-0.00414140246830317\\
%2.16351351351351	-0.000594215093142557\\
%2.16366366366366	-0.00062839693601775\\
%2.16381381381381	-0.00737953007183253\\
%2.16396396396396	-0.0256814234158131\\
%2.16411411411411	-0.0627016724727061\\
%2.16426426426426	-0.128685733927459\\
%2.16441441441441	-0.237717708571677\\
%2.16456456456456	-0.408264417489511\\
%2.16471471471471	-0.663030028122643\\
%2.16486486486486	-1.02735102510524\\
%2.16501501501501	-1.52521344018384\\
%2.16516516516517	-2.17238392867528\\
%2.16531531531532	-2.96742851251935\\
%2.16546546546547	-3.88318462334059\\
%2.16561561561562	-4.86256572477895\\
%2.16576576576577	-5.82297591618791\\
%2.16591591591592	-6.67285991983465\\
%2.16606606606607	-7.33892322080031\\
%2.16621621621622	-7.79131901803215\\
%2.16636636636637	-8.0488063739309\\
%2.16651651651652	-8.16095309305666\\
%2.16666666666667	-8.18368703385055\\
%2.16681681681682	-8.16360215991251\\
%2.16696696696697	-8.13339130789715\\
%2.16711711711712	-8.11353477037132\\
%2.16726726726727	-8.11573684089451\\
%2.16741741741742	-8.14599771414832\\
%2.16756756756757	-8.20679173711832\\
%2.16771771771772	-8.29844613662792\\
%2.16786786786787	-8.41995060592177\\
%2.16801801801802	-8.56939917164491\\
%2.16816816816817	-8.74420622393732\\
%2.16831831831832	-8.94118909339754\\
%2.16846846846847	-9.15657639226989\\
%2.16861861861862	-9.38598142443991\\
%2.16876876876877	-9.62436905537052\\
%2.16891891891892	-9.86603904962798\\
%2.16906906906907	-10.1046463877418\\
%2.16921921921922	-10.3332772868303\\
%2.16936936936937	-10.5445965848927\\
%2.16951951951952	-10.7310760344824\\
%2.16966966966967	-10.8853027216941\\
%2.16981981981982	-11.0003524181846\\
%2.16996996996997	-11.0701963008053\\
%2.17012012012012	-11.0900952940883\\
%2.17027027027027	-11.0569294367431\\
%2.17042042042042	-10.9694140860786\\
%2.17057057057057	-10.8281709326948\\
%2.17072072072072	-10.6356458314387\\
%2.17087087087087	-10.3958905097191\\
%2.17102102102102	-10.1142444248697\\
%2.17117117117117	-9.79696231364708\\
%2.17132132132132	-9.45083205322365\\
%2.17147147147147	-9.08281906586843\\
%2.17162162162162	-8.69976156186879\\
%2.17177177177177	-8.30812890772047\\
%2.17192192192192	-7.91384555155529\\
%2.17207207207207	-7.52217612474659\\
%2.17222222222222	-7.13766347314418\\
%2.17237237237237	-6.76410982925915\\
%2.17252252252252	-6.40459133966503\\
%2.17267267267267	-6.06149701470955\\
%2.17282282282282	-5.73658436318382\\
%2.17297297297297	-5.43104520651752\\
%2.17312312312312	-5.14557628916321\\
%2.17327327327327	-4.88045027044473\\
%2.17342342342342	-4.63558350430538\\
%2.17357357357357	-4.41059770564643\\
%2.17372372372372	-4.20487317784606\\
%2.17387387387387	-4.01759173952327\\
%2.17402402402402	-3.8477678420605\\
%2.17417417417417	-3.69426662864704\\
%2.17432432432432	-3.55580789921373\\
%2.17447447447447	-3.43095522090489\\
%2.17462462462462	-3.3180899604684\\
%2.17477477477477	-3.21537114610238\\
%2.17492492492492	-3.120684291941\\
%2.17507507507508	-3.03158629167909\\
%2.17522522522523	-2.94525985919184\\
%2.17537537537538	-2.85849995063509\\
%2.17552552552553	-2.76776491551358\\
%2.17567567567568	-2.66933270728491\\
%2.17582582582583	-2.55959917872772\\
%2.17597597597598	-2.43553013326404\\
%2.17612612612613	-2.29522365760843\\
%2.17627627627628	-2.13846250163164\\
%2.17642642642643	-1.96707276086965\\
%2.17657657657658	-1.78490790784703\\
%2.17672672672673	-1.59737942827041\\
%2.17687687687688	-1.41062627221283\\
%2.17702702702703	-1.23056253424331\\
%2.17717717717718	-1.06207757723801\\
%2.17732732732733	-0.908572258601513\\
%2.17747747747748	-0.771866232210587\\
%2.17762762762763	-0.652390228884274\\
%2.17777777777778	-0.549527882742144\\
%2.17792792792793	-0.461985883237645\\
%2.17807807807808	-0.38811559980037\\
%2.17822822822823	-0.326154137112792\\
%2.17837837837838	-0.274383675843415\\
%2.17852852852853	-0.231223382528245\\
%2.17867867867868	-0.195272495015785\\
%2.17882882882883	-0.165321551458727\\
%2.17897897897898	-0.140344873780316\\
%2.17912912912913	-0.119483410746156\\
%2.17927927927928	-0.102023753090783\\
%2.17942942942943	-0.0873767418346419\\
%2.17957957957958	-0.0750574932261392\\
%2.17972972972973	-0.0646676655118937\\
%2.17987987987988	-0.0558802081659468\\
%2.18003003003003	-0.0484265173287444\\
%2.18018018018018	-0.0420857685757715\\
%2.18033033033033	-0.0366761411561456\\
%2.18048048048048	-0.0320476432029528\\
%2.18063063063063	-0.0280762689225308\\
%2.18078078078078	-0.0246592512352819\\
%2.18093093093093	-0.0217112083989692\\
%2.18108108108108	-0.0191610165196705\\
%2.18123123123123	-0.0169492696259833\\
%2.18138138138138	-0.0150262145337462\\
%2.18153153153153	-0.0133500691293084\\
%2.18168168168168	-0.0118856503341206\\
%2.18183183183183	-0.0106032523871612\\
%2.18198198198198	-0.00947772771026392\\
%2.18213213213213	-0.00848773198402713\\
%2.18228228228228	-0.0076151025763795\\
%2.18243243243243	-0.00684434548628156\\
%2.18258258258258	-0.00616221078504848\\
%2.18273273273273	-0.00555734039639411\\
%2.18288288288288	-0.00501997514738407\\
%2.18303303303303	-0.00454171050058318\\
%2.18318318318318	-0.00411529236808348\\
%2.18333333333333	-0.00373444600807348\\
%2.18348348348348	-0.0033937322944314\\
%2.18363363363363	-0.00308842669043489\\
%2.18378378378378	-0.00281441710002969\\
%2.18393393393393	-0.00256811745264926\\
%2.18408408408408	-0.00234639443245092\\
%2.18423423423423	-0.00214650521454047\\
%2.18438438438438	-0.00196604443957943\\
%2.18453453453453	-0.00180289895995037\\
%2.18468468468468	-0.00165520913798751\\
%2.18483483483483	-0.00152133568028452\\
%2.18498498498499	-0.00139983115959935\\
%2.18513513513514	-0.00128941551420898\\
%2.18528528528529	-0.00118895492915142\\
%2.18543543543544	-0.0010974435986675\\
%2.18558558558559	-0.0010139879481963\\
%2.18573573573574	-0.000937792959943857\\
%2.18588588588589	-0.00086815030105862\\
%2.18603603603604	-0.000804427999250343\\
%2.18618618618619	-0.000746061449306419\\
%2.18633633633634	-0.000692545566214528\\
%2.18648648648649	-0.000643427927873682\\
%2.18663663663664	-0.000598302773289453\\
%2.18678678678679	-0.000556805741567901\\
%2.18693693693694	-0.00051860925345124\\
%2.18708708708709	-0.000483418451001421\\
%2.18723723723724	-0.000450967622947172\\
%2.18738738738739	-0.000421017053197757\\
%2.18753753753754	-0.000393350238682394\\
%2.18768768768769	-0.000367771429924506\\
%2.18783783783784	-0.000344103454116465\\
%2.18798798798799	-0.000322185785768724\\
%2.18813813813814	-0.000301872834610752\\
%2.18828828828829	-0.000283032424479556\\
%2.18843843843844	-0.000265544440203942\\
%2.18858858858859	-0.000249299622559791\\
%2.18873873873874	-0.000234198493818956\\
%2.18888888888889	-0.000220150398685708\\
%2.18903903903904	-0.000207072647261248\\
%2.18918918918919	-0.000194889748350441\\
%2.18933933933934	-0.000183532722859097\\
%2.18948948948949	-0.000172938488266472\\
%2.18963963963964	-0.000163049306254857\\
%2.18978978978979	-0.000153812286518085\\
%2.18993993993994	-0.000145178940568794\\
%2.19009009009009	-0.000137104780156489\\
%2.19024024024024	-0.000129548955454574\\
%2.19039039039039	-0.0001224739287959\\
%2.19054054054054	-0.000115845180180208\\
%2.19069069069069	-0.000109630941218689\\
%2.19084084084084	-0.000103801954574551\\
%2.19099099099099	-9.83312562314908e-05\\
%2.19114114114114	-9.31939782962684e-05\\
%2.19129129129129	-8.83671701988669e-05\\
%2.19144144144144	-8.38296365077029e-05\\
%2.19159159159159	-7.95617896034694e-05\\
%2.19174174174174	-7.55455158409792e-05\\
%2.19189189189189	-7.17640537831006e-05\\
%2.19204204204204	-6.82018834130098e-05\\
%2.19219219219219	-6.48446251538658e-05\\
%2.19234234234234	-6.16789478866734e-05\\
%2.19249249249249	-5.86924849883605e-05\\
%2.19264264264264	-5.58737576937066e-05\\
%2.19279279279279	-5.32121050924865e-05\\
%2.19294294294294	-5.06976201108216e-05\\
%2.19309309309309	-4.8321090957853e-05\\
%2.19324324324324	-4.60739475111497e-05\\
%2.19339339339339	-4.3948212205884e-05\\
%2.19354354354354	-4.19364550092085e-05\\
%2.19369369369369	-4.00317521258838e-05\\
%2.19384384384384	-3.82276480667508e-05\\
%2.19399399399399	-3.65181208543622e-05\\
%2.19414414414414	-3.48975500012322e-05\\
%2.19429429429429	-3.33606870822807e-05\\
%2.19444444444444	-3.1902628657477e-05\\
%2.19459459459459	-3.05187913257649e-05\\
%2.19474474474474	-2.92048887549958e-05\\
%2.19489489489489	-2.79569105056011e-05\\
%2.19504504504504	-2.67711024927342e-05\\
%2.1951951951952	-2.56439489576541e-05\\
%2.19534534534535	-2.45721558229782e-05\\
%2.1954954954955	-2.35526353064356e-05\\
%2.19564564564565	-2.25824917092174e-05\\
%2.1957957957958	-2.16590082622345e-05\\
%2.19594594594595	-2.07796349492753e-05\\
%2.1960960960961	-1.99419772501634e-05\\
%2.19624624624625	-1.91437856959061e-05\\
%2.1963963963964	-1.8382946194366e-05\\
%2.19654654654655	-1.76574710599125e-05\\
%2.1966966966967	-1.69654906862994e-05\\
%2.19684684684685	-1.63052458241922e-05\\
%2.196996996997	-1.56750804074133e-05\\
%2.19714714714715	-1.50734348777574e-05\\
%2.1972972972973	-1.44988399987324e-05\\
%2.19744744744745	-1.39499110859011e-05\\
%2.1975975975976	-1.34253426480348e-05\\
%2.19774774774775	-1.29239033898983e-05\\
%2.1978978978979	-1.24444315718435e-05\\
%2.19804804804805	-1.19858306751009e-05\\
%2.1981981981982	-1.15470653631259e-05\\
%2.19834834834835	-1.11271577206767e-05\\
%2.1984984984985	-1.07251837445853e-05\\
%2.19864864864865	-1.03402700611508e-05\\
%2.1987987987988	-9.9715908672598e-06\\
%2.19894894894895	-9.61836507594735e-06\\
%2.1990990990991	-9.2798536461477e-06\\
%2.19924924924925	-8.95535707927618e-06\\
%2.1993993993994	-8.64421309324977e-06\\
%2.19954954954955	-8.34579442958691e-06\\
%2.1996996996997	-8.05950681383734e-06\\
%2.19984984984985	-7.78478704523347e-06\\
%2.2	-7.52110119724098e-06\\
%2.20015015015015	-7.26794293672303e-06\\
%2.2003003003003	-7.02483195496775e-06\\
%2.20045045045045	-6.79131249322086e-06\\
%2.2006006006006	-6.56695194440125e-06\\
%2.20075075075075	-6.35133957053666e-06\\
%2.2009009009009	-6.14408526745232e-06\\
%2.20105105105105	-5.9448184336076e-06\\
%2.2012012012012	-5.75318688039946e-06\\
%2.20135135135135	-5.56885583022028e-06\\
%2.2015015015015	-5.39150696080395e-06\\
%2.20165165165165	-5.22083751514671e-06\\
%2.2018018018018	-5.05655945482318e-06\\
%2.20195195195195	-4.89839867887703e-06\\
%2.2021021021021	-4.74609426778456e-06\\
%2.20225225225225	-4.59939778817124e-06\\
%2.2024024024024	-4.45807263417295e-06\\
%2.20255255255255	-4.32189340062033e-06\\
%2.2027027027027	-4.19064529672512e-06\\
%2.20285285285285	-4.06412359930415e-06\\
%2.203003003003	-3.94213312529009e-06\\
%2.20315315315315	-3.82448773799381e-06\\
%2.2033033033033	-3.71100989483302e-06\\
%2.20345345345345	-3.60153019023945e-06\\
%2.2036036036036	-3.49588696317602e-06\\
%2.20375375375375	-3.39392588729633e-06\\
%2.2039039039039	-3.29549961896388e-06\\
%2.20405405405405	-3.20046743273513e-06\\
%2.2042042042042	-3.10869490409472e-06\\
%2.20435435435435	-3.02005358929774e-06\\
%2.2045045045045	-2.93442073607067e-06\\
%2.20465465465465	-2.85167900106256e-06\\
%2.2048048048048	-2.77171618658291e-06\\
%2.20495495495495	-2.69442499469745e-06\\
%2.20510510510511	-2.61970278132405e-06\\
%2.20525525525526	-2.54745134408005e-06\\
%2.20540540540541	-2.47757670241506e-06\\
%2.20555555555556	-2.4099888931731e-06\\
%2.20570570570571	-2.34460179026282e-06\\
%2.20585585585586	-2.28133291468466e-06\\
%2.20600600600601	-2.22010327155905e-06\\
%2.20615615615616	-2.16083717365418e-06\\
%2.20630630630631	-2.10346210637979e-06\\
%2.20645645645646	-2.0479085638512e-06\\
%2.20660660660661	-1.99410991966919e-06\\
%2.20675675675676	-1.94200229384248e-06\\
%2.20690690690691	-1.8915244168174e-06\\
%2.20705705705706	-1.84261753690216e-06\\
%2.20720720720721	-1.79522527079593e-06\\
%2.20735735735736	-1.74929352644245e-06\\
%2.20750750750751	-1.7047703863462e-06\\
%2.20765765765766	-1.66160601306819e-06\\
%2.20780780780781	-1.61975255761469e-06\\
%2.20795795795796	-1.57916406493297e-06\\
%2.20810810810811	-1.53979640737259e-06\\
%2.20825825825826	-1.50160718535959e-06\\
%2.20840840840841	-1.4645556598934e-06\\
%2.20855855855856	-1.42860268600817e-06\\
%2.20870870870871	-1.39371063466215e-06\\
%2.20885885885886	-1.35984333198496e-06\\
%2.20900900900901	-1.32696599466758e-06\\
%2.20915915915916	-1.29504517499562e-06\\
%2.20930930930931	-1.2640486943106e-06\\
%2.20945945945946	-1.23394560540118e-06\\
%2.20960960960961	-1.20470612307149e-06\\
%2.20975975975976	-1.17630158653227e-06\\
%2.20990990990991	-1.14870440925587e-06\\
%2.21006006006006	-1.12188803558137e-06\\
%2.21021021021021	-1.09582689346257e-06\\
%2.21036036036036	-1.07049635782345e-06\\
%2.21051051051051	-1.04587271391369e-06\\
%2.21066066066066	-1.02193311005662e-06\\
%2.21081081081081	-9.98655539326952e-07\\
%2.21096096096096	-9.76018783619721e-07\\
%2.21111111111111	-9.54002403042693e-07\\
%2.21126126126126	-9.32586691557257e-07\\
%2.21141141141141	-9.11752648048574e-07\\
%2.21156156156156	-8.91481955110351e-07\\
%2.21171171171171	-8.71756949150665e-07\\
%2.21186186186186	-8.52560586640484e-07\\
%2.21201201201201	-8.33876429648728e-07\\
%2.21216216216216	-8.15688620769744e-07\\
%2.21231231231231	-7.97981858050768e-07\\
%2.21246246246246	-7.80741366062087e-07\\
%2.21261261261261	-7.63952895897027e-07\\
%2.21276276276276	-7.47602677919885e-07\\
%2.21291291291291	-7.31677426587561e-07\\
%2.21306306306306	-7.16164311519718e-07\\
%2.21321321321321	-7.01050933390581e-07\\
%2.21336336336336	-6.86325328750568e-07\\
%2.21351351351351	-6.71975925667214e-07\\
%2.21366366366366	-6.57991551439779e-07\\
%2.21381381381381	-6.44361412348368e-07\\
%2.21396396396396	-6.3107506472409e-07\\
%2.21411411411411	-6.1812242555666e-07\\
%2.21426426426426	-6.05493740671581e-07\\
%2.21441441441441	-5.93179581837156e-07\\
%2.21456456456456	-5.81170828442258e-07\\
%2.21471471471471	-5.69458664603343e-07\\
%2.21486486486487	-5.58034558913567e-07\\
%2.21501501501502	-5.4689026058547e-07\\
%2.21516516516517	-5.36017787879041e-07\\
%2.21531531531532	-5.25409411708148e-07\\
%2.21546546546547	-5.15057660462169e-07\\
%2.21561561561562	-5.04955296862129e-07\\
%2.21576576576577	-4.95095317960698e-07\\
%2.21591591591592	-4.85470939712943e-07\\
%2.21606606606607	-4.76075597940656e-07\\
%2.21621621621622	-4.6690293676042e-07\\
%2.21636636636637	-4.57946797011677e-07\\
%2.21651651651652	-4.4920121336374e-07\\
%2.21666666666667	-4.40660408529828e-07\\
%2.21681681681682	-4.32318785552442e-07\\
%2.21696696696697	-4.24170923946054e-07\\
%2.21711711711712	-4.16211562339209e-07\\
%2.21726726726727	-4.08435611010782e-07\\
%2.21741741741742	-4.0083812971044e-07\\
%2.21756756756757	-3.93414336337592e-07\\
%2.21771771771772	-3.86159584761852e-07\\
%2.21786786786787	-3.79069379287952e-07\\
%2.21801801801802	-3.72139355369187e-07\\
%2.21816816816817	-3.65365280571746e-07\\
%2.21831831831832	-3.58743050717397e-07\\
%2.21846846846847	-3.52268685061849e-07\\
%2.21861861861862	-3.45938319544458e-07\\
%2.21876876876877	-3.39748204859574e-07\\
%2.21891891891892	-3.33694707420863e-07\\
%2.21906906906907	-3.27774293932069e-07\\
%2.21921921921922	-3.21983540065958e-07\\
%2.21936936936937	-3.16319118892391e-07\\
%2.21951951951952	-3.10777801842647e-07\\
%2.21966966966967	-3.05356456780769e-07\\
%2.21981981981982	-3.00052038360288e-07\\
%2.21996996996997	-2.94861588988549e-07\\
%2.22012012012012	-2.89782240755367e-07\\
%2.22027027027027	-2.84811203861094e-07\\
%2.22042042042042	-2.79945771438258e-07\\
%2.22057057057057	-2.75183309908289e-07\\
%2.22072072072072	-2.70521261874494e-07\\
%2.22087087087087	-2.65957146122066e-07\\
%2.22102102102102	-2.61488546046146e-07\\
%2.22117117117117	-2.57113113509136e-07\\
%2.22132132132132	-2.52828574626662e-07\\
%2.22147147147147	-2.48632702766407e-07\\
%2.22162162162162	-2.4452335133524e-07\\
%2.22177177177177	-2.40498417134777e-07\\
%2.22192192192192	-2.36555868326872e-07\\
%2.22207207207207	-2.32693719361107e-07\\
%2.22222222222222	-2.28910044475372e-07\\
%2.22237237237237	-2.25202970945577e-07\\
%2.22252252252252	-2.215706704067e-07\\
%2.22267267267267	-2.18011373317703e-07\\
%2.22282282282282	-2.14523351603631e-07\\
%2.22297297297297	-2.11104928298896e-07\\
%2.22312312312312	-2.07754465975336e-07\\
%2.22327327327327	-2.04470375421171e-07\\
%2.22342342342342	-2.01251111783689e-07\\
%2.22357357357357	-1.98095163961643e-07\\
%2.22372372372372	-1.95001068105836e-07\\
%2.22387387387387	-1.91967393154211e-07\\
%2.22402402402402	-1.8899275529676e-07\\
%2.22417417417417	-1.86075793867338e-07\\
%2.22432432432432	-1.83215195451849e-07\\
%2.22447447447447	-1.80409673637371e-07\\
%2.22462462462462	-1.77657980584082e-07\\
%2.22477477477477	-1.74958897381991e-07\\
%2.22492492492492	-1.72311236943912e-07\\
%2.22507507507507	-1.69713842076816e-07\\
%2.22522522522523	-1.67165589339138e-07\\
%2.22537537537538	-1.64665383254811e-07\\
%2.22552552552553	-1.62212149562978e-07\\
%2.22567567567568	-1.59804849682896e-07\\
%2.22582582582583	-1.57442466249033e-07\\
%2.22597597597598	-1.55124009861354e-07\\
%2.22612612612613	-1.52848518120994e-07\\
%2.22627627627628	-1.50615047915641e-07\\
%2.22642642642643	-1.48422683134154e-07\\
%2.22657657657658	-1.46270530809253e-07\\
%2.22672672672673	-1.44157716295881e-07\\
%2.22687687687688	-1.42083390021497e-07\\
%2.22702702702703	-1.4004672266444e-07\\
%2.22717717717718	-1.38046909975563e-07\\
%2.22732732732733	-1.36083158313323e-07\\
%2.22747747747748	-1.34154698144365e-07\\
%2.22762762762763	-1.32260781150541e-07\\
%2.22777777777778	-1.30400673478614e-07\\
%2.22792792792793	-1.28573660561901e-07\\
%2.22807807807808	-1.26779047120265e-07\\
%2.22822822822823	-1.2501614751685e-07\\
%2.22837837837838	-1.23284305044621e-07\\
%2.22852852852853	-1.21582867818183e-07\\
%2.22867867867868	-1.19911202274364e-07\\
%2.22882882882883	-1.18268691243561e-07\\
%2.22897897897898	-1.16654734914063e-07\\
%2.22912912912913	-1.15068742153111e-07\\
%2.22927927927928	-1.13510134364201e-07\\
%2.22942942942943	-1.11978360916329e-07\\
%2.22957957957958	-1.1047286732118e-07\\
%2.22972972972973	-1.08993116448334e-07\\
%2.22987987987988	-1.07538590453923e-07\\
%2.23003003003003	-1.06108775351387e-07\\
%2.23018018018018	-1.04703173547737e-07\\
%2.23033033033033	-1.03321300950565e-07\\
%2.23048048048048	-1.0196268021776e-07\\
%2.23063063063063	-1.00626843650484e-07\\
%2.23078078078078	-9.93133418721212e-08\\
%2.23093093093093	-9.80217283990399e-08\\
%2.23108108108108	-9.67515702481929e-08\\
%2.23123123123123	-9.55024460084634e-08\\
%2.23138138138138	-9.42739371617173e-08\\
%2.23153153153153	-9.30656406190604e-08\\
%2.23168168168168	-9.18771619705463e-08\\
%2.23183183183183	-9.07081154851763e-08\\
%2.23198198198198	-8.95581192892618e-08\\
%2.23213213213213	-8.84268069383542e-08\\
%2.23228228228228	-8.73138158453151e-08\\
%2.23243243243243	-8.62187949949362e-08\\
%2.23258258258258	-8.51413972293194e-08\\
%2.23273273273273	-8.40812840695141e-08\\
%2.23288288288288	-8.30381266798446e-08\\
%2.23303303303303	-8.20115991176181e-08\\
%2.23318318318318	-8.1001389905054e-08\\
%2.23333333333333	-8.00071875643723e-08\\
%2.23348348348348	-7.90286864037576e-08\\
%2.23363363363363	-7.8065597124962e-08\\
%2.23378378378378	-7.71176246437732e-08\\
%2.23393393393393	-7.61844902695458e-08\\
%2.23408408408408	-7.52659153116348e-08\\
%2.23423423423423	-7.43616287940152e-08\\
%2.23438438438438	-7.34713626336446e-08\\
%2.23453453453453	-7.25948632123927e-08\\
%2.23468468468468	-7.17318701618374e-08\\
%2.23483483483483	-7.08821375784686e-08\\
%2.23498498498498	-7.00454243804139e-08\\
%2.23513513513514	-6.92214885214734e-08\\
%2.23528528528529	-6.84101004917047e-08\\
%2.23543543543544	-6.76110307811654e-08\\
%2.23558558558559	-6.68240527728957e-08\\
%2.23573573573574	-6.60489504575382e-08\\
%2.23588588588589	-6.52855087900632e-08\\
%2.23603603603604	-6.45335204400605e-08\\
%2.23618618618619	-6.37927780771205e-08\\
%2.23633633633634	-6.30630791924708e-08\\
%2.23648648648649	-6.23442280276315e-08\\
%2.23663663663664	-6.16360326814327e-08\\
%2.23678678678679	-6.09383031813596e-08\\
%2.23693693693694	-6.02508534122073e-08\\
%2.23708708708709	-5.95735030447359e-08\\
%2.23723723723724	-5.89060717497055e-08\\
%2.23738738738739	-5.82483917341336e-08\\
%2.23753753753754	-5.76002845974355e-08\\
%2.23768768768769	-5.69615902612485e-08\\
%2.23783783783784	-5.63321399682627e-08\\
%2.23798798798799	-5.57117774974256e-08\\
%2.23813813813814	-5.51003437347023e-08\\
%2.23828828828829	-5.44976805303854e-08\\
%2.23843843843844	-5.39036432353522e-08\\
%2.23858858858859	-5.33180804501876e-08\\
%2.23873873873874	-5.27408484900967e-08\\
%2.23888888888889	-5.21718036702843e-08\\
%2.23903903903904	-5.16108100205753e-08\\
%2.23918918918919	-5.10577257848297e-08\\
%2.23933933933934	-5.05124198145097e-08\\
%2.23948948948949	-4.99747609610778e-08\\
%2.23963963963964	-4.94446219333061e-08\\
%2.23978978978979	-4.89218725469846e-08\\
%2.23993993993994	-4.84063912968505e-08\\
%2.24009009009009	-4.78980557133135e-08\\
%2.24024024024024	-4.73967462197659e-08\\
%2.24039039039039	-4.69023509542198e-08\\
%2.24054054054054	-4.64147513043949e-08\\
%2.24069069069069	-4.59338334796485e-08\\
%2.24084084084084	-4.54594894753026e-08\\
%2.24099099099099	-4.49916093580244e-08\\
%2.24114114114114	-4.45300909091009e-08\\
%2.24129129129129	-4.40748270881816e-08\\
%2.24144144144144	-4.36257147122263e-08\\
%2.24159159159159	-4.31826573484868e-08\\
%2.24174174174174	-4.27455566355601e-08\\
%2.24189189189189	-4.23143122833883e-08\\
%2.24204204204204	-4.18888336451883e-08\\
%2.24219219219219	-4.14690233238845e-08\\
%2.24234234234234	-4.10547974229863e-08\\
%2.24249249249249	-4.06460566167632e-08\\
%2.24264264264264	-4.02427237590168e-08\\
%2.24279279279279	-3.98447043456543e-08\\
%2.24294294294294	-3.94519202661496e-08\\
%2.24309309309309	-3.90642847310299e-08\\
%2.24324324324324	-3.86817148081318e-08\\
%2.24339339339339	-3.83041352799119e-08\\
%2.24354354354354	-3.79314641785347e-08\\
%2.24369369369369	-3.75636282151116e-08\\
%2.24384384384384	-3.72005483147896e-08\\
%2.24399399399399	-3.68421492600252e-08\\
%2.24414414414414	-3.648836161924e-08\\
%2.24429429429429	-3.61391121035458e-08\\
%2.24444444444444	-3.5794331281364e-08\\
%2.24459459459459	-3.54539477924613e-08\\
%2.24474474474474	-3.51178950982417e-08\\
%2.2448948948949	-3.47861066601094e-08\\
%2.24504504504505	-3.44585178681232e-08\\
%2.2451951951952	-3.41350641123421e-08\\
%2.24534534534535	-3.38156827114803e-08\\
%2.2454954954955	-3.35003100199241e-08\\
%2.24564564564565	-3.31888872136974e-08\\
%2.2457957957958	-3.28813525758418e-08\\
%2.24594594594595	-3.2577649211036e-08\\
%2.2460960960961	-3.22777173309766e-08\\
%2.24624624624625	-3.19815000403424e-08\\
%2.2463963963964	-3.16889433367947e-08\\
%2.24654654654655	-3.13999932179947e-08\\
%2.2466966966967	-3.11145947172764e-08\\
%2.24684684684685	-3.08326957609561e-08\\
%2.246996996997	-3.0554242346695e-08\\
%2.24714714714715	-3.02791833651369e-08\\
%2.2472972972973	-3.00074715642355e-08\\
%2.24744744744745	-2.97390548703071e-08\\
%2.2475975975976	-2.94738879599603e-08\\
%2.24774774774775	-2.92119187595114e-08\\
%2.2478978978979	-2.89531038742241e-08\\
%2.24804804804805	-2.86973970163794e-08\\
%2.2481981981982	-2.84447490052762e-08\\
%2.24834834834835	-2.81951212678154e-08\\
%2.2484984984985	-2.79484684806056e-08\\
%2.24864864864865	-2.77047443559281e-08\\
%2.2487987987988	-2.7463908392029e-08\\
%2.24894894894895	-2.72259210514816e-08\\
%2.2490990990991	-2.69907379752222e-08\\
%2.24924924924925	-2.67583215544792e-08\\
%2.2493993993994	-2.65286303231712e-08\\
%2.24954954954955	-2.63016295655092e-08\\
%2.2496996996997	-2.60772768510841e-08\\
%2.24984984984985	-2.58555345711247e-08\\
%2.25	-2.56363689741691e-08\\
%};
%\addlegendentry{$\text{S}_{\text{22}}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
2.1	-7.74933552122567e-12\\
2.10015015015015	-7.97884545826556e-12\\
2.1003003003003	-8.21607001503789e-12\\
2.10045045045045	-8.46004486407611e-12\\
2.1006006006006	-8.71173433284676e-12\\
2.10075075075075	-8.97113842134986e-12\\
2.1009009009009	-9.2382571295854e-12\\
2.10105105105105	-9.5150191124865e-12\\
2.1012012012012	-9.79949571512003e-12\\
2.10135135135135	-1.0091686937486e-11\\
2.1015015015015	-1.0392557107051e-11\\
2.10165165165165	-1.07040348787481e-11\\
2.1018018018018	-1.10261202525773e-11\\
2.10195195195195	-1.13559202461389e-11\\
2.1021021021021	-1.16963278418327e-11\\
2.10225225225225	-1.20483073671251e-11\\
2.1024024024024	-1.24118588220162e-11\\
2.10255255255255	-1.27850535515729e-11\\
2.1027027027027	-1.31707845381948e-11\\
2.10285285285285	-1.35671231269488e-11\\
2.103003003003	-1.39769623002346e-11\\
2.10315315315315	-1.43983734031191e-11\\
2.1033033033033	-1.48323207630688e-11\\
2.10345345345345	-1.52826616899499e-11\\
2.1036036036036	-1.57455388738963e-11\\
2.10375375375375	-1.62228809698411e-11\\
2.1039039039039	-1.67146879777842e-11\\
2.10405405405405	-1.72238528801253e-11\\
2.1042042042042	-1.77445897120652e-11\\
2.10435435435435	-1.82855774208027e-11\\
2.1045045045045	-1.88429586964717e-11\\
2.10465465465465	-1.94186621940052e-11\\
2.1048048048048	-2.00088306035372e-11\\
2.10495495495495	-2.06211785448e-11\\
2.10510510510511	-2.12508843804608e-11\\
2.10525525525526	-2.19018054203859e-11\\
2.10540540540541	-2.25729773371087e-11\\
2.10555555555556	-2.32644001306292e-11\\
2.10570570570571	-2.39780024558806e-11\\
2.10585585585586	-2.47147486403294e-11\\
2.10600600600601	-2.54746386839755e-11\\
2.10615615615616	-2.62586369142857e-11\\
2.10630630630631	-2.70686719861929e-11\\
2.10645645645646	-2.79037795722307e-11\\
2.10660660660661	-2.87658883273322e-11\\
2.10675675675676	-2.96540339240307e-11\\
2.10690690690691	-3.05720736721927e-11\\
2.10705705705706	-3.15190432443514e-11\\
2.10720720720721	-3.24949426405069e-11\\
2.10735735735736	-3.3504593497992e-11\\
2.10750750750751	-3.45460671618737e-11\\
2.10765765765766	-3.56203279596184e-11\\
2.10780780780781	-3.67302688736258e-11\\
2.10795795795796	-3.78739612489629e-11\\
2.10810810810811	-3.90542980680294e-11\\
2.10825825825826	-4.02770652956245e-11\\
2.10840840840841	-4.15355126394825e-11\\
2.10855855855856	-4.28363903918692e-11\\
2.10870870870871	-4.41787342253181e-11\\
2.10885885885886	-4.55644727947623e-11\\
2.10900900900901	-4.69964990826016e-11\\
2.10915915915916	-4.84738487613693e-11\\
2.10930930930931	-4.99994148134653e-11\\
2.10945945945946	-5.15760902212891e-11\\
2.10960960960961	-5.32067679672406e-11\\
2.10975975975976	-5.48866264139869e-11\\
2.10990990990991	-5.66214515263274e-11\\
2.11006006006006	-5.84160649415949e-11\\
2.11021021021021	-6.02675736773899e-11\\
2.11036036036036	-6.21807993710451e-11\\
2.11051051051051	-6.41586350049602e-11\\
2.11066066066066	-6.61981875967358e-11\\
2.11081081081081	-6.83071717661041e-11\\
2.11096096096096	-7.0486551840532e-11\\
2.11111111111111	-7.27382564749525e-11\\
2.11126126126126	-7.50642143242988e-11\\
2.11141141141141	-7.74663540435041e-11\\
2.11156156156156	-7.99514259248344e-11\\
2.11171171171171	-8.25155726584236e-11\\
2.11186186186186	-8.51694018464039e-11\\
2.11201201201201	-8.79080918514425e-11\\
2.11216216216216	-9.07403216207386e-11\\
2.11231231231231	-9.36699484641586e-11\\
2.11246246246246	-9.66940793993029e-11\\
2.11261261261261	-9.98223577008371e-11\\
2.11276276276276	-1.03054783368761e-10\\
2.11291291291291	-1.06396178040409e-10\\
2.11306306306306	-1.09851363353112e-10\\
2.11321321321321	-1.13423232289272e-10\\
2.11336336336336	-1.1711660648622e-10\\
2.11351351351351	-1.20937271908756e-10\\
2.11366366366366	-1.24883299901948e-10\\
2.11381381381381	-1.28965298067928e-10\\
2.11396396396396	-1.33187123716562e-10\\
2.11411411411411	-1.37553598485183e-10\\
2.11426426426426	-1.42067615356192e-10\\
2.11441441441441	-1.46737853276787e-10\\
2.11456456456456	-1.51568169556835e-10\\
2.11471471471471	-1.56564350161137e-10\\
2.11486486486486	-1.6173218105449e-10\\
2.11501501501502	-1.67078412529163e-10\\
2.11516516516517	-1.72609794877421e-10\\
2.11531531531532	-1.78331149736597e-10\\
2.11546546546547	-1.84253084708824e-10\\
2.11561561561562	-1.90377528449036e-10\\
2.11576576576577	-1.96717981541765e-10\\
2.11591591591592	-2.03275408314479e-10\\
2.11606606606607	-2.10065238006642e-10\\
2.11621621621622	-2.17088434945722e-10\\
2.11636636636637	-2.24360428371185e-10\\
2.11651651651652	-2.31885075592898e-10\\
2.11666666666667	-2.39675877195394e-10\\
2.11681681681682	-2.47739583470939e-10\\
2.11696696696697	-2.56086802021666e-10\\
2.11711711711712	-2.64730069104642e-10\\
2.11726726726727	-2.73679027994534e-10\\
2.11741741741742	-2.82943321966008e-10\\
2.11756756756757	-2.92534522948665e-10\\
2.11771771771772	-3.02469988836904e-10\\
2.11786786786787	-3.12757434250459e-10\\
2.11801801801802	-3.2341132410133e-10\\
2.11816816816817	-3.34446123301517e-10\\
2.11831831831832	-3.45873403780621e-10\\
2.11846846846847	-3.57713416415442e-10\\
2.11861861861862	-3.69976768808113e-10\\
2.11876876876877	-3.8268274750797e-10\\
2.11891891891892	-3.95844853099546e-10\\
2.11906906906907	-4.09482372132174e-10\\
2.11921921921922	-4.23613626827724e-10\\
2.11936936936937	-4.38255975080596e-10\\
2.11951951951952	-4.53431596422524e-10\\
2.11966966966967	-4.69156884420443e-10\\
2.11981981981982	-4.85456911588489e-10\\
2.11996996996997	-5.02351928803464e-10\\
2.12012012012012	-5.19862186942168e-10\\
2.12027027027027	-5.38014687173673e-10\\
2.12042042042042	-5.5683546633958e-10\\
2.12057057057057	-5.76346703971625e-10\\
2.12072072072072	-5.96579258548746e-10\\
2.12087087087087	-6.17555309602679e-10\\
2.12102102102102	-6.39308608594762e-10\\
2.12117117117117	-6.61868085348999e-10\\
2.12132132132132	-6.85263634016863e-10\\
2.12147147147147	-7.09534792024491e-10\\
2.12162162162162	-7.34704703231091e-10\\
2.12177177177177	-7.60818691027602e-10\\
2.12192192192192	-7.87907613892966e-10\\
2.12207207207207	-8.16011973580789e-10\\
2.12222222222222	-8.45174200499616e-10\\
2.12237237237237	-8.75435760730522e-10\\
2.12252252252252	-9.06836191699652e-10\\
2.12267267267267	-9.39424674107817e-10\\
2.12282282282282	-9.73247495673431e-10\\
2.12297297297297	-1.00835673007971e-09\\
2.12312312312312	-1.0447977007176e-09\\
2.12327327327327	-1.08262826723512e-09\\
2.12342342342342	-1.12190628928028e-09\\
2.12357357357357	-1.16268576919125e-09\\
2.12372372372372	-1.20503035258084e-09\\
2.12387387387387	-1.24900272073442e-09\\
2.12402402402402	-1.29466844791974e-09\\
2.12417417417417	-1.34209793004189e-09\\
2.12432432432432	-1.39136059867852e-09\\
2.12447447447447	-1.44253552868192e-09\\
2.12462462462462	-1.49569793759452e-09\\
2.12477477477477	-1.55093172190598e-09\\
2.12492492492493	-1.60831692079607e-09\\
2.12507507507508	-1.66794996701151e-09\\
2.12522522522523	-1.72991957867928e-09\\
2.12537537537538	-1.7943250815285e-09\\
2.12552552552553	-1.86126580128832e-09\\
2.12567567567568	-1.93084588532519e-09\\
2.12582582582583	-2.00317912428027e-09\\
2.12597597597598	-2.0783822017771e-09\\
2.12612612612613	-2.15657083711177e-09\\
2.12627627627628	-2.23787232150997e-09\\
2.12642642642643	-2.32241973216223e-09\\
2.12657657657658	-2.41035000356891e-09\\
2.12672672672673	-2.50180585619522e-09\\
2.12687687687688	-2.59693965378102e-09\\
2.12702702702703	-2.69590376006621e-09\\
2.12717717717718	-2.79886596803013e-09\\
2.12732732732733	-2.90599310632472e-09\\
2.12747747747748	-3.01746839716882e-09\\
2.12762762762763	-3.13347892009119e-09\\
2.12777777777778	-3.25421657625793e-09\\
2.12792792792793	-3.37989158905701e-09\\
2.12807807807808	-3.51071225322152e-09\\
2.12822822822823	-3.64690807868883e-09\\
2.12837837837838	-3.78870761106885e-09\\
2.12852852852853	-3.93636157550328e-09\\
2.12867867867868	-4.09012262578878e-09\\
2.12882882882883	-4.25026270227137e-09\\
2.12897897897898	-4.41706242424431e-09\\
2.12912912912913	-4.59081301860305e-09\\
2.12927927927928	-4.77182403446492e-09\\
2.12942942942943	-4.9604175572044e-09\\
2.12957957957958	-5.15693592307282e-09\\
2.12972972972973	-5.36172821861381e-09\\
2.12987987987988	-5.57516474557536e-09\\
2.13003003003003	-5.79763702090978e-09\\
2.13018018018018	-6.02955102648147e-09\\
2.13033033033033	-6.27133203070425e-09\\
2.13048048048048	-6.52342651719628e-09\\
2.13063063063063	-6.78630507776252e-09\\
2.13078078078078	-7.06045855508481e-09\\
2.13093093093093	-7.34640093570433e-09\\
2.13108108108108	-7.64467224300399e-09\\
2.13123123123123	-7.95583757288098e-09\\
2.13138138138138	-8.28049191538411e-09\\
2.13153153153153	-8.6192582260589e-09\\
2.13168168168168	-8.97279031893002e-09\\
2.13183183183183	-9.34177383082871e-09\\
2.13198198198198	-9.72692911437527e-09\\
2.13213213213213	-1.0129013166634e-08\\
2.13228228228228	-1.05488167361307e-08\\
2.13243243243243	-1.09871710731453e-08\\
2.13258258258258	-1.14449566086586e-08\\
2.13273273273273	-1.19230855964583e-08\\
2.13288288288288	-1.24225271856532e-08\\
2.13303303303303	-1.29442939200881e-08\\
2.13318318318318	-1.34894475243096e-08\\
2.13333333333333	-1.40591104754948e-08\\
2.13348348348348	-1.46544563601773e-08\\
2.13363363363363	-1.52767253034867e-08\\
2.13378378378378	-1.59272123972187e-08\\
2.13393393393393	-1.66072879507121e-08\\
2.13408408408408	-1.73183868832471e-08\\
2.13423423423423	-1.80620212603019e-08\\
2.13438438438438	-1.88397841508632e-08\\
2.13453453453453	-1.96533448057884e-08\\
2.13468468468468	-2.05044660157006e-08\\
2.13483483483483	-2.13950012180062e-08\\
2.13498498498498	-2.23269002828597e-08\\
2.13513513513514	-2.33022191564386e-08\\
2.13528528528529	-2.43231169679611e-08\\
2.13543543543544	-2.53918753162359e-08\\
2.13558558558559	-2.65108905550423e-08\\
2.13573573573574	-2.76826930796802e-08\\
2.13588588588589	-2.89099453983147e-08\\
2.13603603603604	-3.01954527395795e-08\\
2.13618618618619	-3.15421755888334e-08\\
2.13633633633634	-3.29532325811436e-08\\
2.13648648648649	-3.44319120732154e-08\\
2.13663663663664	-3.59816846796499e-08\\
2.13678678678679	-3.7606209058909e-08\\
2.13693693693694	-3.93093405922635e-08\\
2.13708708708709	-4.10951574206348e-08\\
2.13723723723724	-4.29679556229588e-08\\
2.13738738738739	-4.49322723600453e-08\\
2.13753753753754	-4.69928984108362e-08\\
2.13768768768769	-4.91548926373181e-08\\
2.13783783783784	-5.14235925921258e-08\\
2.13798798798799	-5.38046463413495e-08\\
2.13813813813814	-5.63040153575183e-08\\
2.13828828828829	-5.8927990913169e-08\\
2.13843843843844	-6.16832432615479e-08\\
2.13858858858859	-6.45768062073734e-08\\
2.13873873873874	-6.76161185729185e-08\\
2.13888888888889	-7.08090569851473e-08\\
2.13903903903904	-7.41639445546641e-08\\
2.13918918918919	-7.76895884844872e-08\\
2.13933933933934	-8.13953061068939e-08\\
2.13948948948949	-8.52909644208492e-08\\
2.13963963963964	-8.93870061288515e-08\\
2.13978978978979	-9.36944795310878e-08\\
2.13993993993994	-9.82250992780686e-08\\
2.14009009009009	-1.02991260835545e-07\\
2.14024024024024	-1.08006107023111e-07\\
2.14039039039039	-1.13283554051047e-07\\
2.14054054054054	-1.18838359987583e-07\\
2.14069069069069	-1.24686162367672e-07\\
2.14084084084084	-1.30843553410546e-07\\
2.14099099099099	-1.37328115699839e-07\\
2.14114114114114	-1.44158507044416e-07\\
2.14129129129129	-1.51354522195345e-07\\
2.14144144144144	-1.58937169027776e-07\\
2.14159159159159	-1.6692874568716e-07\\
2.14174174174174	-1.75352923521425e-07\\
2.14189189189189	-1.84234837727779e-07\\
2.14204204204204	-1.93601188607115e-07\\
2.14219219219219	-2.03480340889765e-07\\
2.14234234234234	-2.13902432704534e-07\\
2.14249249249249	-2.2489949708399e-07\\
2.14264264264264	-2.36505584434087e-07\\
2.14279279279279	-2.48756907183327e-07\\
2.14294294294294	-2.61691969002687e-07\\
2.14309309309309	-2.75351734527297e-07\\
2.14324324324324	-2.89779788470537e-07\\
2.14339339339339	-3.05022518846316e-07\\
2.14354354354354	-3.21129299227035e-07\\
2.14369369369369	-3.38152705717351e-07\\
2.14384384384384	-3.56148720427365e-07\\
2.14399399399399	-3.75176986055178e-07\\
2.14414414414414	-3.95301040218581e-07\\
2.14429429429429	-4.16588596074485e-07\\
2.14444444444444	-4.39111833545963e-07\\
2.14459459459459	-4.62947705978561e-07\\
2.14474474474474	-4.88178269940481e-07\\
2.14489489489489	-5.14891062274842e-07\\
2.14504504504505	-5.43179463651382e-07\\
2.1451951951952	-5.73143128656791e-07\\
2.14534534534535	-6.048884129921e-07\\
2.1454954954955	-6.38528871066013e-07\\
2.14564564564565	-6.74185752623968e-07\\
2.1457957957958	-7.11988557236896e-07\\
2.14594594594595	-7.52075626398818e-07\\
2.1460960960961	-7.94594776126263e-07\\
2.14624624624625	-8.39703981631464e-07\\
2.1463963963964	-8.87572110212005e-07\\
2.14654654654655	-9.38379705249946e-07\\
2.1466966966967	-9.92319833856676e-07\\
2.14684684684685	-1.04959899334188e-06\\
2.146996996997	-1.11043809579321e-06\\
2.14714714714715	-1.17507350665844e-06\\
2.1472972972973	-1.24375818072495e-06\\
2.14744744744745	-1.31676285885203e-06\\
2.1475975975976	-1.39437738813743e-06\\
2.14774774774775	-1.47691209512219e-06\\
2.1478978978979	-1.56469930268064e-06\\
2.14804804804805	-1.65809492309268e-06\\
2.1481981981982	-1.75748019190832e-06\\
2.14834834834835	-1.86326351560344e-06\\
2.1484984984985	-1.97588244749167e-06\\
2.14864864864865	-2.09580581792939e-06\\
2.1487987987988	-2.22353600434906e-06\\
2.14894894894895	-2.35961136908637e-06\\
2.1490990990991	-2.50460884957223e-06\\
2.14924924924925	-2.65914674717744e-06\\
2.1493993993994	-2.82388768481603e-06\\
2.14954954954955	-2.99954176223732e-06\\
2.1496996996997	-3.18686992732908e-06\\
2.14984984984985	-3.3866875412527e-06\\
2.15	-3.59986816344724e-06\\
2.15015015015015	-3.82734757000351e-06\\
2.1503003003003	-4.07012798708617e-06\\
2.15045045045045	-4.32928254229739e-06\\
2.1506006006006	-4.6059599609836e-06\\
2.15075075075075	-4.90138944480462e-06\\
2.1509009009009	-5.21688578946119e-06\\
2.15105105105105	-5.5538546441843e-06\\
2.1512012012012	-5.91379795734628e-06\\
2.15135135135135	-6.29831951465467e-06\\
2.1515015015015	-6.70913056896543e-06\\
2.15165165165165	-7.1480554199602e-06\\
2.1518018018018	-7.61703694947485e-06\\
2.15195195195195	-8.1181419311866e-06\\
2.1521021021021	-8.65356599604865e-06\\
2.15225225225225	-9.22563810303842e-06\\
2.1524024024024	-9.83682423845827e-06\\
2.15255255255255	-1.04897301634607e-05\\
2.1527027027027	-1.11871027826012e-05\\
2.15285285285285	-1.19318297997629e-05\\
2.153003003003	-1.27269371320353e-05\\
2.15315315315315	-1.35755834827012e-05\\
2.1533033033033	-1.44810513365809e-05\\
2.15345345345345	-1.54467334847666e-05\\
2.1536036036036	-1.64761140035121e-05\\
2.15375375375375	-1.75727423777178e-05\\
2.1539039039039	-1.87401991701399e-05\\
2.15405405405405	-1.99820513896248e-05\\
2.1542042042042	-2.1301795229492e-05\\
2.15435435435435	-2.27027834903868e-05\\
2.1545045045045	-2.41881343625602e-05\\
2.15465465465465	-2.57606177516824e-05\\
2.1548048048048	-2.74225144393104e-05\\
2.15495495495496	-2.91754426285129e-05\\
2.15510510510511	-3.1020145380763e-05\\
2.15525525525526	-3.29562313209577e-05\\
2.15540540540541	-3.49818597434138e-05\\
2.15555555555556	-3.70933597984119e-05\\
2.15570570570571	-3.92847720154867e-05\\
2.15585585585586	-4.15472988439156e-05\\
2.15600600600601	-4.38686494694273e-05\\
2.15615615615616	-4.62322631343168e-05\\
2.15630630630631	-4.86163946423899e-05\\
2.15645645645646	-5.09930465933326e-05\\
2.15660660660661	-5.33267358325032e-05\\
2.15675675675676	-5.55730880123899e-05\\
2.15690690690691	-5.76772664586929e-05\\
2.15705705705706	-5.95722629256084e-05\\
2.15720720720721	-6.1177113911353e-05\\
2.15735735735736	-6.23951651359322e-05\\
2.15750750750751	-6.31126019609103e-05\\
2.15765765765766	-6.31976154329304e-05\\
2.15780780780781	-6.2500815141174e-05\\
2.15795795795796	-6.08578831150877e-05\\
2.15810810810811	-5.80960715720424e-05\\
2.15825825825826	-5.40471164457218e-05\\
2.15840840840841	-4.85706904162193e-05\\
2.15855855855856	-4.15950193473706e-05\\
2.15870870870871	-3.31853463298377e-05\\
2.15885885885886	-2.36575818560838e-05\\
2.15900900900901	-1.37654941994628e-05\\
2.15915915915916	-5.00822692628633e-06\\
2.15930930930931	-1.36116201958809e-07\\
2.15945945945946	-3.98610123864021e-06\\
2.15960960960961	-2.48699954874452e-05\\
2.15975975975976	-7.68983214215097e-05\\
2.15990990990991	-0.000183897951512465\\
2.16006006006006	-0.00038604881551059\\
2.16021021021021	-0.00075111334869203\\
2.16036036036036	-0.00139315850770345\\
2.16051051051051	-0.00250239932232051\\
2.16066066066066	-0.00438740577416885\\
2.16081081081081	-0.00751573145261292\\
2.16096096096096	-0.0124876804964478\\
2.16111111111111	-0.0197735199334415\\
2.16126126126126	-0.0290358881676083\\
2.16141141141141	-0.0384620601202907\\
2.16156156156156	-0.045456542277609\\
2.16171171171171	-0.0486241773707865\\
2.16186186186186	-0.0484641461854922\\
2.16201201201201	-0.0462483948785063\\
2.16216216216216	-0.0429919350924681\\
2.16231231231231	-0.0392225267066812\\
2.16246246246246	-0.0351205495405333\\
2.16261261261261	-0.0306880831300833\\
2.16276276276276	-0.0258670161864262\\
2.16291291291291	-0.0206225458232928\\
2.16306306306306	-0.0150211705763309\\
2.16321321321321	-0.00932758374474855\\
2.16336336336336	-0.00414140245252311\\
2.16351351351351	-0.000594215085050331\\
2.16366366366366	-0.000628396947021522\\
2.16381381381381	-0.00737953011973472\\
2.16396396396396	-0.0256814235268873\\
2.16411411411411	-0.0627016726852986\\
2.16426426426426	-0.128685734290879\\
2.16441441441441	-0.237717709159281\\
2.16456456456456	-0.408264418374011\\
2.16471471471471	-0.663030029383921\\
2.16486486486486	-1.02735102683954\\
2.16501501501501	-1.52521344244234\\
2.16516516516517	-2.17238393139593\\
2.16531531531532	-2.9674285156119\\
2.16546546546547	-3.8831846265308\\
2.16561561561562	-4.86256572802687\\
2.16576576576577	-5.82297591858246\\
2.16591591591592	-6.67285992108124\\
2.16606606606607	-7.33892322098188\\
2.16621621621622	-7.79131901727291\\
2.16636636636637	-8.04880637257158\\
2.16651651651652	-8.16095309131372\\
2.16666666666667	-8.18368703204124\\
2.16681681681682	-8.16360215819335\\
2.16696696696697	-8.13339130634309\\
2.16711711711712	-8.11353476901591\\
2.16726726726727	-8.11573683976212\\
2.16741741741742	-8.14599771325885\\
2.16756756756757	-8.20679173643994\\
2.16771771771772	-8.29844613616029\\
2.16786786786787	-8.41995060564598\\
2.16801801801802	-8.56939917155818\\
2.16816816816817	-8.74420622404273\\
2.16831831831832	-8.94118909367234\\
2.16846846846847	-9.15657639273888\\
2.16861861861862	-9.3859814250665\\
2.16876876876877	-9.62436905616094\\
2.16891891891892	-9.86603905058596\\
2.16906906906907	-10.1046463888517\\
2.16921921921922	-10.3332772880818\\
2.16936936936937	-10.5445965862847\\
2.16951951951952	-10.7310760359859\\
2.16966966966967	-10.8853027232878\\
2.16981981981982	-11.0003524198548\\
2.16996996996997	-11.0701963025436\\
2.17012012012012	-11.0900952958593\\
2.17027027027027	-11.0569294385059\\
2.17042042042042	-10.969414087876\\
2.17057057057057	-10.8281709343829\\
2.17072072072072	-10.6356458333833\\
2.17087087087087	-10.3958905113353\\
2.17102102102102	-10.1142444262979\\
2.17117117117117	-9.79696231502804\\
2.17132132132132	-9.45083205445235\\
2.17147147147147	-9.08281906697628\\
2.17162162162162	-8.69976156285176\\
2.17177177177177	-8.30812890857387\\
2.17192192192192	-7.91384555228618\\
2.17207207207207	-7.52217612538156\\
2.17222222222222	-7.13766347368014\\
2.17237237237237	-6.76410982971491\\
2.17252252252252	-6.40459134005346\\
2.17267267267267	-6.06149701502829\\
2.17282282282282	-5.73658436344213\\
2.17297297297297	-5.43104520672411\\
2.17312312312312	-5.14557628932241\\
2.17327327327327	-4.88045027056295\\
2.17342342342342	-4.63558350438156\\
2.17357357357357	-4.41059770570018\\
2.17372372372372	-4.20487317787271\\
2.17387387387387	-4.01759173952924\\
2.17402402402402	-3.84776784203993\\
2.17417417417417	-3.69426662860645\\
2.17432432432432	-3.55580789915831\\
2.17447447447447	-3.43095522084611\\
2.17462462462462	-3.31808996039529\\
2.17477477477477	-3.21537114600753\\
2.17492492492492	-3.12068429182808\\
2.17507507507508	-3.0315862914424\\
2.17522522522523	-2.94525985906394\\
2.17537537537538	-2.85849995047985\\
2.17552552552553	-2.76776491535213\\
2.17567567567568	-2.66933270709874\\
2.17582582582583	-2.55959917853904\\
2.17597597597598	-2.43553013307086\\
2.17612612612613	-2.29522365741503\\
2.17627627627628	-2.13846250144651\\
2.17642642642643	-1.96707276069164\\
2.17657657657658	-1.7849079076862\\
2.17672672672673	-1.59737942812826\\
2.17687687687688	-1.41062627209068\\
2.17702702702703	-1.23056253413982\\
2.17717717717718	-1.06207757715501\\
2.17732732732733	-0.908572258535298\\
2.17747747747748	-0.771866232159984\\
2.17762762762763	-0.65239022884501\\
2.17777777777778	-0.549527882714342\\
2.17792792792793	-0.461985883215271\\
2.17807807807808	-0.388115599784672\\
2.17822822822823	-0.326154137102025\\
2.17837837837838	-0.274383675835145\\
2.17852852852853	-0.23122338252342\\
2.17867867867868	-0.195272495012549\\
2.17882882882883	-0.165321551457447\\
2.17897897897898	-0.140344873780145\\
2.17912912912913	-0.119483410745571\\
2.17927927927928	-0.102023753089598\\
2.17942942942943	-0.0873767418351377\\
2.17957957957958	-0.0750574932270438\\
2.17972972972973	-0.0646676655124688\\
2.17987987987988	-0.055880208166861\\
2.18003003003003	-0.0484265173294388\\
2.18018018018018	-0.0420857685765293\\
2.18033033033033	-0.03667614115684\\
2.18048048048048	-0.0320476432036448\\
2.18063063063063	-0.0280762689231964\\
2.18078078078078	-0.0246592512358844\\
2.18093093093093	-0.0217112083995367\\
2.18108108108108	-0.0191610165202098\\
2.18123123123123	-0.0169492696264606\\
2.18138138138138	-0.0150262145341819\\
2.18153153153153	-0.013350069129715\\
2.18168168168168	-0.0118856503344692\\
2.18183183183183	-0.0106032523874885\\
2.18198198198198	-0.0094777277105487\\
2.18213213213213	-0.00848773198429065\\
2.18228228228228	-0.00761510257661211\\
2.18243243243243	-0.00684434548648616\\
2.18258258258258	-0.0061622107852299\\
2.18273273273273	-0.00555734039655718\\
2.18288288288288	-0.00501997514752301\\
2.18303303303303	-0.00454171050070475\\
2.18318318318318	-0.00411529236818768\\
2.18333333333333	-0.0037344460081661\\
2.18348348348348	-0.00339373229450954\\
2.18363363363363	-0.00308842669050435\\
2.18378378378378	-0.00281441710008564\\
2.18393393393393	-0.00256811745269652\\
2.18408408408408	-0.00234639443248854\\
2.18423423423423	-0.00214650521456652\\
2.18438438438438	-0.00196604443960162\\
2.18453453453453	-0.00180289895996774\\
2.18468468468468	-0.00165520913799812\\
2.18483483483483	-0.00152133568029031\\
2.18498498498499	-0.00139983115960225\\
2.18513513513514	-0.00128941551420802\\
2.18528528528529	-0.00118895492914564\\
2.18543543543544	-0.00109744359866074\\
2.18558558558559	-0.00101398794818376\\
2.18573573573574	-0.000937792959929391\\
2.18588588588589	-0.000868150301042224\\
2.18603603603604	-0.000804427999232984\\
2.18618618618619	-0.000746061449290024\\
2.18633633633634	-0.000692545566197169\\
2.18648648648649	-0.000643427927854394\\
2.18663663663664	-0.000598302773268236\\
2.18678678678679	-0.000556805741544756\\
2.18693693693694	-0.000518609253428095\\
2.18708708708709	-0.00048341845097924\\
2.18723723723724	-0.000450967622922098\\
2.18738738738739	-0.000421017053175576\\
2.18753753753754	-0.000393350238659249\\
2.18768768768769	-0.000367771429900397\\
2.18783783783784	-0.000344103454094284\\
2.18798798798799	-0.00032218578574365\\
2.18813813813814	-0.000301872834586643\\
2.18828828828829	-0.000283032424454483\\
2.18843843843844	-0.000265544440179833\\
2.18858858858859	-0.000249299622537611\\
2.18873873873874	-0.000234198493794847\\
2.18888888888889	-0.000220150398663528\\
2.18903903903904	-0.000207072647240033\\
2.18918918918919	-0.000194889748330189\\
2.18933933933934	-0.000183532722837881\\
2.18948948948949	-0.00017293848824622\\
2.18963963963964	-0.000163049306234606\\
2.18978978978979	-0.000153812286497833\\
2.18993993993994	-0.000145178940548543\\
2.19009009009009	-0.000137104780137203\\
2.19024024024024	-0.000129548955436251\\
2.19039039039039	-0.000122473928777577\\
2.19054054054054	-0.000115845180161885\\
2.19069069069069	-0.000109630941203259\\
2.19084084084084	-0.000103801954559122\\
2.19099099099099	-9.8331256215097e-05\\
2.19114114114114	-9.31939782798747e-05\\
2.19129129129129	-8.83671701844018e-05\\
2.19144144144144	-8.38296364922735e-05\\
2.19159159159159	-7.95617895890044e-05\\
2.19174174174174	-7.55455158245854e-05\\
2.19189189189189	-7.17640537715286e-05\\
2.19204204204204	-6.82018833975804e-05\\
2.19219219219219	-6.48446251403651e-05\\
2.19234234234234	-6.16789478751014e-05\\
2.19249249249249	-5.86924849758242e-05\\
2.19264264264264	-5.58737576811702e-05\\
2.19279279279279	-5.32121050809145e-05\\
2.19294294294294	-5.06976200992496e-05\\
2.19309309309309	-4.83210909472453e-05\\
2.19324324324324	-4.60739474995777e-05\\
2.19339339339339	-4.39482121962407e-05\\
2.19354354354354	-4.19364550014938e-05\\
2.19369369369369	-4.00317521162405e-05\\
2.19384384384384	-3.82276480580718e-05\\
2.19399399399399	-3.65181208466475e-05\\
2.19414414414414	-3.48975499915889e-05\\
2.19429429429429	-3.3360687074566e-05\\
2.19444444444444	-3.19026286497624e-05\\
2.19459459459459	-3.05187913180502e-05\\
2.19474474474474	-2.92048887463168e-05\\
2.19489489489489	-2.79569104988507e-05\\
2.19504504504504	-2.67711024859839e-05\\
2.1951951951952	-2.56439489518681e-05\\
2.19534534534535	-2.45721558171922e-05\\
2.1954954954955	-2.35526352996853e-05\\
2.19564564564565	-2.25824917043958e-05\\
2.1957957957958	-2.16590082554842e-05\\
2.19594594594595	-2.0779634942525e-05\\
2.1960960960961	-1.99419772443774e-05\\
2.19624624624625	-1.91437856901201e-05\\
2.1963963963964	-1.83829461895444e-05\\
2.19654654654655	-1.76574710560552e-05\\
2.1966966966967	-1.69654906814778e-05\\
2.19684684684685	-1.63052458193706e-05\\
2.196996996997	-1.56750804025917e-05\\
2.19714714714715	-1.50734348729357e-05\\
2.1972972972973	-1.4498839994875e-05\\
2.19744744744745	-1.39499110820437e-05\\
2.1975975975976	-1.34253426451418e-05\\
2.19774774774775	-1.2923903388934e-05\\
2.1978978978979	-1.24444315689505e-05\\
2.19804804804805	-1.19858306712435e-05\\
2.1981981981982	-1.1547065360233e-05\\
2.19834834834835	-1.11271577197124e-05\\
2.1984984984985	-1.07251837436209e-05\\
2.19864864864865	-1.03402700601865e-05\\
2.1987987987988	-9.97159086533114e-06\\
2.19894894894895	-9.61836507498303e-06\\
2.1990990990991	-9.2798536461477e-06\\
2.19924924924925	-8.95535707927618e-06\\
2.1993993993994	-8.64421309324977e-06\\
2.19954954954955	-8.34579442862258e-06\\
2.1996996996997	-8.05950681480167e-06\\
2.19984984984985	-7.7847870461978e-06\\
2.2	-7.52110119724098e-06\\
2.20015015015015	-7.26794293768736e-06\\
2.2003003003003	-7.02483195786073e-06\\
2.20045045045045	-6.79131249514952e-06\\
2.2006006006006	-6.5669519463299e-06\\
2.20075075075075	-6.35133957342964e-06\\
2.2009009009009	-6.14408527227396e-06\\
2.20105105105105	-5.94481843746491e-06\\
2.2012012012012	-5.7531868852211e-06\\
2.20135135135135	-5.56885583407759e-06\\
2.2015015015015	-5.39150696658992e-06\\
2.20165165165165	-5.22083751900403e-06\\
2.2018018018018	-5.05655946060915e-06\\
2.20195195195195	-4.89839868466299e-06\\
2.2021021021021	-4.74609427357053e-06\\
2.20225225225225	-4.59939779492153e-06\\
2.2024024024024	-4.45807263995892e-06\\
2.20255255255255	-4.32189340833495e-06\\
2.2027027027027	-4.19064530347541e-06\\
2.20285285285285	-4.0641236079831e-06\\
2.203003003003	-3.94213313396904e-06\\
2.20315315315315	-3.82448774763709e-06\\
2.2033033033033	-3.71100990351198e-06\\
2.20345345345345	-3.60153019988273e-06\\
2.2036036036036	-3.49588697185497e-06\\
2.20375375375375	-3.39392589886826e-06\\
2.2039039039039	-3.29549962957149e-06\\
2.20405405405405	-3.2004674452714e-06\\
2.2042042042042	-3.10869491663098e-06\\
2.20435435435435	-3.02005360086968e-06\\
2.2045045045045	-2.93442075053559e-06\\
2.20465465465465	-2.8516790126345e-06\\
2.2048048048048	-2.7717162000835e-06\\
2.20495495495495	-2.6944250101267e-06\\
2.20510510510511	-2.61970279771762e-06\\
2.20525525525526	-2.54745136143795e-06\\
2.20540540540541	-2.47757672073729e-06\\
2.20555555555556	-2.40998891149532e-06\\
2.20570570570571	-2.34460180762072e-06\\
2.20585585585586	-2.28133293300689e-06\\
2.20600600600601	-2.22010328988128e-06\\
2.20615615615616	-2.16083719486939e-06\\
2.20630630630631	-2.103462127595e-06\\
2.20645645645646	-2.04790858603074e-06\\
2.20660660660661	-1.99410994281305e-06\\
2.20675675675676	-1.94200231505769e-06\\
2.20690690690691	-1.89152444188992e-06\\
2.20705705705706	-1.84261756004603e-06\\
2.20720720720721	-1.79522529683278e-06\\
2.20735735735736	-1.74929355344362e-06\\
2.20750750750751	-1.70477041238304e-06\\
2.20765765765766	-1.66160604006937e-06\\
2.20780780780781	-1.61975258558019e-06\\
2.20795795795796	-1.57916409482712e-06\\
2.20810810810811	-1.53979643630242e-06\\
2.20825825825826	-1.50160721621808e-06\\
2.20840840840841	-1.46455569171621e-06\\
2.20855855855856	-1.42860271879531e-06\\
2.20870870870871	-1.39371066841361e-06\\
2.20885885885886	-1.35984336670075e-06\\
2.20900900900901	-1.32696603131203e-06\\
2.20915915915916	-1.29504521164007e-06\\
2.20930930930931	-1.26404873095505e-06\\
2.20945945945946	-1.23394564204563e-06\\
2.20960960960961	-1.20470616260892e-06\\
2.20975975975976	-1.17630162703403e-06\\
2.20990990990991	-1.14870445168628e-06\\
2.21006006006006	-1.12188807801179e-06\\
2.21021021021021	-1.09582693782164e-06\\
2.21036036036036	-1.07049640218252e-06\\
2.21051051051051	-1.04587275923708e-06\\
2.21066066066066	-1.02193315730867e-06\\
2.21081081081081	-9.98655586579004e-07\\
2.21096096096096	-9.76018832800427e-07\\
2.21111111111111	-9.54002453187727e-07\\
2.21126126126126	-9.32586741702291e-07\\
2.21141141141141	-9.1175270108659e-07\\
2.21156156156156	-8.91482009112694e-07\\
2.21171171171171	-8.71757004117337e-07\\
2.21186186186186	-8.52560641607155e-07\\
2.21201201201201	-8.33876486544054e-07\\
2.21216216216216	-8.15688679593725e-07\\
2.21231231231231	-7.97981918803404e-07\\
2.21246246246246	-7.80741427779051e-07\\
2.21261261261261	-7.6395295761399e-07\\
2.21276276276276	-7.47602741565503e-07\\
2.21291291291291	-7.31677493126162e-07\\
2.21306306306306	-7.16164378058319e-07\\
2.21321321321321	-7.01051002822164e-07\\
2.21336336336336	-6.86325397217824e-07\\
2.21351351351351	-6.71975997027452e-07\\
2.21366366366366	-6.57991625693e-07\\
2.21381381381381	-6.44361486601588e-07\\
2.21396396396396	-6.3107514283462e-07\\
2.21411411411411	-6.18122504631518e-07\\
2.21426426426426	-6.05493819746439e-07\\
2.21441441441441	-5.93179662840669e-07\\
2.21456456456456	-5.81170909445771e-07\\
2.21471471471471	-5.69458747535511e-07\\
2.21486486486487	-5.58034644738717e-07\\
2.21501501501502	-5.46890349303602e-07\\
2.21516516516517	-5.36017877561501e-07\\
2.21531531531532	-5.2540950428359e-07\\
2.21546546546547	-5.15057754966266e-07\\
2.21561561561562	-5.04955392330554e-07\\
2.21576576576577	-4.95095415357778e-07\\
2.21591591591592	-4.8547103807435e-07\\
2.21606606606607	-4.76075699195045e-07\\
2.21621621621622	-4.66903038979137e-07\\
2.21636636636637	-4.57946900194722e-07\\
2.21651651651652	-4.49201317511112e-07\\
2.21666666666667	-4.40660515570182e-07\\
2.21681681681682	-4.32318895485778e-07\\
2.21696696696697	-4.24171034843718e-07\\
2.21711711711712	-4.16211677094183e-07\\
2.21726726726727	-4.08435727694411e-07\\
2.21741741741742	-4.00838250251379e-07\\
2.21756756756757	-3.93414455914203e-07\\
2.21771771771772	-3.86159707231446e-07\\
2.21786786786787	-3.790695036862e-07\\
2.21801801801802	-3.72139481696091e-07\\
2.21816816816817	-3.65365408827305e-07\\
2.21831831831832	-3.58743182830265e-07\\
2.21846846846847	-3.52268819103372e-07\\
2.21861861861862	-3.45938454550309e-07\\
2.21876876876877	-3.39748343722735e-07\\
2.21891891891892	-3.33694848212679e-07\\
2.21906906906907	-3.27774436652539e-07\\
2.21921921921922	-3.21983684715084e-07\\
2.21936936936937	-3.16319267398827e-07\\
2.21951951951952	-3.10777953242065e-07\\
2.21966966966967	-3.05356609144515e-07\\
2.21981981981982	-3.00052192652688e-07\\
2.21996996996997	-2.94861747138259e-07\\
2.22012012012012	-2.89782401798059e-07\\
2.22027027027027	-2.84811367796768e-07\\
2.22042042042042	-2.79945937302588e-07\\
2.22057057057057	-2.75183477701273e-07\\
2.22072072072072	-2.70521432560461e-07\\
2.22087087087087	-2.65957319701016e-07\\
2.22102102102102	-2.6148872155375e-07\\
2.22117117117117	-2.57113294802705e-07\\
2.22132132132132	-2.52828754955904e-07\\
2.22147147147147	-2.48632888881613e-07\\
2.22162162162162	-2.44523538414774e-07\\
2.22177177177177	-2.4049860807162e-07\\
2.22192192192192	-2.36556059263716e-07\\
2.22207207207207	-2.32693915119588e-07\\
2.22222222222222	-2.28910244091163e-07\\
2.22237237237237	-2.25203172490023e-07\\
2.22252252252252	-2.21570875808456e-07\\
2.22267267267267	-2.18011581612441e-07\\
2.22282282282282	-2.14523563755679e-07\\
2.22297297297297	-2.11105142379598e-07\\
2.22312312312312	-2.07754682949021e-07\\
2.22327327327327	-2.04470597216494e-07\\
2.22342342342342	-2.01251335507666e-07\\
2.22357357357357	-1.98095390578603e-07\\
2.22372372372372	-1.95001297615778e-07\\
2.22387387387387	-1.91967629414446e-07\\
2.22402402402402	-1.88992991556995e-07\\
2.22417417417417	-1.8607603494921e-07\\
2.22432432432432	-1.83215439426703e-07\\
2.22447447447447	-1.80409922433862e-07\\
2.22462462462462	-1.77658232273556e-07\\
2.22477477477477	-1.74959151964447e-07\\
2.22492492492492	-1.7231149441935e-07\\
2.22507507507507	-1.69714103409564e-07\\
2.22522522522523	-1.67165854529196e-07\\
2.22537537537538	-1.64665651337852e-07\\
2.22552552552553	-1.62212422467656e-07\\
2.22567567567568	-1.59805124516229e-07\\
2.22582582582583	-1.57442744939676e-07\\
2.22597597597598	-1.55124295302289e-07\\
2.22612612612613	-1.52848806454911e-07\\
2.22627627627628	-1.50615341071196e-07\\
2.22642642642643	-1.48422981111346e-07\\
2.22657657657658	-1.46270831679427e-07\\
2.22672672672673	-1.44158020059038e-07\\
2.22687687687688	-1.42083698606292e-07\\
2.22702702702703	-1.40047037999527e-07\\
2.22717717717718	-1.38047227239304e-07\\
2.22732732732733	-1.36083478470046e-07\\
2.22747747747748	-1.34155023122726e-07\\
2.22762762762763	-1.32261109986212e-07\\
2.22777777777778	-1.30401007135923e-07\\
2.22792792792793	-1.28573998076519e-07\\
2.22807807807808	-1.26779386563539e-07\\
2.22822822822823	-1.2501649563907e-07\\
2.22837837837838	-1.23284656059824e-07\\
2.22852852852853	-1.21583224619351e-07\\
2.22867867867868	-1.19911561968514e-07\\
2.22882882882883	-1.1826905865233e-07\\
2.22897897897898	-1.16655105215815e-07\\
2.22912912912913	-1.15069116312173e-07\\
2.22927927927928	-1.13510515273556e-07\\
2.22942942942943	-1.11978744718666e-07\\
2.22957957957958	-1.10473254980826e-07\\
2.22972972972973	-1.08993508929618e-07\\
2.22987987987988	-1.07538987756844e-07\\
2.23003003003003	-1.06109177475946e-07\\
2.23018018018018	-1.04703583386915e-07\\
2.23033033033033	-1.03321716575708e-07\\
2.23048048048048	-1.01963099700213e-07\\
2.23063063063063	-1.00627268918902e-07\\
2.23078078078078	-9.93137729265037e-08\\
2.23093093093093	-9.80221642750597e-08\\
2.23108108108108	-9.67520109458501e-08\\
2.23123123123123	-9.55028905634304e-08\\
2.23138138138138	-9.42743875026491e-08\\
2.23153153153153	-9.30660977102844e-08\\
2.23168168168168	-9.18776238834077e-08\\
2.23183183183183	-9.0708582219675e-08\\
2.23198198198198	-8.95585927740527e-08\\
2.23213213213213	-8.84272852447824e-08\\
2.23228228228228	-8.73143018663631e-08\\
2.23243243243243	-8.62192868019491e-08\\
2.23258258258258	-8.51418938579696e-08\\
2.23273273273273	-8.40817874484565e-08\\
2.23288288288288	-8.30386358447518e-08\\
2.23303303303303	-8.201211406849e-08\\
2.23318318318318	-8.10019106418908e-08\\
2.23333333333333	-8.00077121585189e-08\\
2.23348348348348	-7.90292196768514e-08\\
2.23363363363363	-7.80661352196932e-08\\
2.23378378378378	-7.71181704531241e-08\\
2.23393393393393	-7.6185042829189e-08\\
2.23408408408408	-7.52664736572428e-08\\
2.23423423423423	-7.43621900326056e-08\\
2.23438438438438	-7.34719325511821e-08\\
2.23453453453453	-7.25954389158951e-08\\
2.23468468468468	-7.1732452615632e-08\\
2.23483483483483	-7.0882727746883e-08\\
2.23498498498498	-7.00460212991205e-08\\
2.23513513513514	-6.92220931547997e-08\\
2.23528528528529	-6.84107109109958e-08\\
2.23543543543544	-6.76116469864213e-08\\
2.23558558558559	-6.68246766927714e-08\\
2.23573573573574	-6.60495840206886e-08\\
2.23588588588589	-6.52861481391783e-08\\
2.23603603603604	-6.45341665394679e-08\\
2.23618618618619	-6.37934299624927e-08\\
2.23633633633634	-6.30637387924627e-08\\
2.23648648648649	-6.23448953422432e-08\\
2.23663663663664	-6.16367077106641e-08\\
2.23678678678679	-6.09389849608833e-08\\
2.23693693693694	-6.02515409776957e-08\\
2.23708708708709	-5.95741973605166e-08\\
2.23723723723724	-5.89067776374159e-08\\
2.23738738738739	-5.82491014791538e-08\\
2.23753753753754	-5.76010049500578e-08\\
2.23768768768769	-5.6962317364163e-08\\
2.23783783783784	-5.6332874785797e-08\\
2.23798798798799	-5.57125200295796e-08\\
2.23813813813814	-5.51010930171486e-08\\
2.23828828828829	-5.44984394561064e-08\\
2.23843843843844	-5.39044098756928e-08\\
2.23858858858859	-5.33188567338029e-08\\
2.23873873873874	-5.27416315240043e-08\\
2.23888888888889	-5.2172597311794e-08\\
2.23903903903904	-5.16116094480498e-08\\
2.23918918918919	-5.10585348555789e-08\\
2.23933933933934	-5.05132385285336e-08\\
2.23948948948949	-4.99755883540489e-08\\
2.23963963963964	-4.9445455112242e-08\\
2.23978978978979	-4.89227153691951e-08\\
2.23993993993994	-4.84072418336807e-08\\
2.24009009009009	-4.78989178220734e-08\\
2.24024024024024	-4.73976179718004e-08\\
2.24039039039039	-4.6903230420874e-08\\
2.24054054054054	-4.64156384856689e-08\\
2.24069069069069	-4.59347312685246e-08\\
2.24084084084084	-4.54603949787984e-08\\
2.24099099099099	-4.49925245047949e-08\\
2.24114114114114	-4.4531015699146e-08\\
2.24129129129129	-4.4075760557174e-08\\
2.24144144144144	-4.36266607174758e-08\\
2.24159159159159	-4.31836129970109e-08\\
2.24174174174174	-4.27465190343765e-08\\
2.24189189189189	-4.23152852898068e-08\\
2.24204204204204	-4.18898162948814e-08\\
2.24219219219219	-4.14700156168524e-08\\
2.24234234234234	-4.10557974305738e-08\\
2.24249249249249	-4.06470710892627e-08\\
2.24264264264264	-4.02437469104636e-08\\
2.24279279279279	-3.98457390690306e-08\\
2.24294294294294	-3.94529636684732e-08\\
2.24309309309309	-3.90653377766281e-08\\
2.24324324324324	-3.86827803899871e-08\\
2.24339339339339	-3.83052114693693e-08\\
2.24354354354354	-3.79325519399217e-08\\
2.24369369369369	-3.75647246554458e-08\\
2.24384384384384	-3.72016543983984e-08\\
2.24399399399399	-3.68432688442186e-08\\
2.24414414414414	-3.64894908467081e-08\\
2.24429429429429	-3.61402529029434e-08\\
2.24444444444444	-3.57954807597088e-08\\
2.24459459459459	-3.54551107713907e-08\\
2.24474474474474	-3.51190696491007e-08\\
2.2448948948949	-3.47872937472254e-08\\
2.24504504504505	-3.44597165271688e-08\\
2.2451951951952	-3.41362743433174e-08\\
2.24534534534535	-3.38169045143851e-08\\
2.2454954954955	-3.35015424304311e-08\\
2.24564564564565	-3.31901321604615e-08\\
2.2457957957958	-3.2882608130208e-08\\
2.24594594594595	-3.25789173016593e-08\\
2.2460960960961	-3.22789969935295e-08\\
2.24624624624625	-3.19827941678073e-08\\
2.2463963963964	-3.16902500005166e-08\\
2.24654654654655	-3.14013124179737e-08\\
2.2466966966967	-3.11159264535125e-08\\
2.24684684684685	-3.08340381047943e-08\\
2.246996996997	-3.05555981911177e-08\\
2.24714714714715	-3.02805517458167e-08\\
2.2472972972973	-3.00088524811724e-08\\
2.24744744744745	-2.97404492878285e-08\\
2.2475975975976	-2.94752958780662e-08\\
2.24774774774775	-2.92133411425294e-08\\
2.2478978978979	-2.89545378291716e-08\\
2.24804804804805	-2.86988444719115e-08\\
2.2481981981982	-2.84462128543752e-08\\
2.24834834834835	-2.8196596688844e-08\\
2.2484984984985	-2.79499554735638e-08\\
2.24864864864865	-2.77062477424533e-08\\
2.2487987987988	-2.74654262434661e-08\\
2.24894894894895	-2.72274514391758e-08\\
2.2490990990991	-2.69922847564833e-08\\
2.24924924924925	-2.67598808719974e-08\\
2.2493993993994	-2.65302069985839e-08\\
2.24954954954955	-2.63032187771789e-08\\
2.2496996996997	-2.60788795633384e-08\\
2.24984984984985	-2.58571536769458e-08\\
2.25	-2.56380025449022e-08\\
};
\addlegendentry{ROM: $\text{S}_{\text{11}}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
2.1	-117.486291833294\\
2.10015015015015	-117.359144870814\\
2.1003003003003	-117.231900879342\\
2.10045045045045	-117.104559081851\\
2.1006006006006	-116.977118697795\\
2.10075075075075	-116.849578943025\\
2.1009009009009	-116.721939029794\\
2.10105105105105	-116.594198166685\\
2.1012012012012	-116.466355558622\\
2.10135135135135	-116.338410406782\\
2.1015015015015	-116.210361908595\\
2.10165165165165	-116.08220925769\\
2.1018018018018	-115.953951643872\\
2.10195195195195	-115.825588253051\\
2.1021021021021	-115.697118267246\\
2.10225225225225	-115.568540864518\\
2.1024024024024	-115.439855218935\\
2.10255255255255	-115.311060500544\\
2.1027027027027	-115.18215587533\\
2.10285285285285	-115.053140505137\\
2.103003003003	-114.9240135477\\
2.10315315315315	-114.79477415653\\
2.1033033033033	-114.665421480933\\
2.10345345345345	-114.535954665924\\
2.1036036036036	-114.406372852196\\
2.10375375375375	-114.276675176103\\
2.1039039039039	-114.146860769584\\
2.10405405405405	-114.016928760116\\
2.1042042042042	-113.88687827072\\
2.10435435435435	-113.756708419859\\
2.1045045045045	-113.626418321426\\
2.10465465465465	-113.496007084667\\
2.1048048048048	-113.365473814187\\
2.10495495495495	-113.234817609852\\
2.10510510510511	-113.104037566784\\
2.10525525525526	-112.973132775268\\
2.10540540540541	-112.84210232075\\
2.10555555555556	-112.710945283756\\
2.10570570570571	-112.579660739859\\
2.10585585585586	-112.448247759631\\
2.10600600600601	-112.316705408579\\
2.10615615615616	-112.185032747119\\
2.10630630630631	-112.053228830486\\
2.10645645645646	-111.921292708728\\
2.10660660660661	-111.789223426624\\
2.10675675675676	-111.657020023652\\
2.10690690690691	-111.524681533895\\
2.10705705705706	-111.392206986057\\
2.10720720720721	-111.259595403329\\
2.10735735735736	-111.126845803414\\
2.10750750750751	-110.993957198379\\
2.10765765765766	-110.860928594713\\
2.10780780780781	-110.727758993161\\
2.10795795795796	-110.594447388736\\
2.10810810810811	-110.46099277064\\
2.10825825825826	-110.327394122205\\
2.10840840840841	-110.193650420833\\
2.10855855855856	-110.059760637926\\
2.10870870870871	-109.925723738868\\
2.10885885885886	-109.791538682899\\
2.10900900900901	-109.657204423123\\
2.10915915915916	-109.522719906381\\
2.10930930930931	-109.38808407323\\
2.10945945945946	-109.253295857884\\
2.10960960960961	-109.118354188105\\
2.10975975975976	-108.983257985178\\
2.10990990990991	-108.848006163856\\
2.11006006006006	-108.71259763222\\
2.11021021021021	-108.577031291706\\
2.11036036036036	-108.441306036977\\
2.11051051051051	-108.305420755878\\
2.11066066066066	-108.169374329352\\
2.11081081081081	-108.033165631381\\
2.11096096096096	-107.896793528909\\
2.11111111111111	-107.760256881766\\
2.11126126126126	-107.623554542615\\
2.11141141141141	-107.486685356839\\
2.11156156156156	-107.349648162539\\
2.11171171171171	-107.21244179036\\
2.11186186186186	-107.075065063487\\
2.11201201201201	-106.937516797561\\
2.11216216216216	-106.799795800566\\
2.11231231231231	-106.661900872794\\
2.11246246246246	-106.52383080671\\
2.11261261261261	-106.385584386945\\
2.11276276276276	-106.247160390144\\
2.11291291291291	-106.108557584923\\
2.11306306306306	-105.969774731776\\
2.11321321321321	-105.830810582994\\
2.11336336336336	-105.691663882566\\
2.11351351351351	-105.552333366107\\
2.11366366366366	-105.412817760783\\
2.11381381381381	-105.273115785176\\
2.11396396396396	-105.133226149242\\
2.11411411411411	-104.993147554198\\
2.11426426426426	-104.852878692428\\
2.11441441441441	-104.712418247427\\
2.11456456456456	-104.571764893628\\
2.11471471471471	-104.430917296389\\
2.11486486486486	-104.289874111863\\
2.11501501501502	-104.148633986898\\
2.11516516516517	-104.007195558925\\
2.11531531531532	-103.865557455901\\
2.11546546546547	-103.723718296165\\
2.11561561561562	-103.58167668836\\
2.11576576576577	-103.439431231338\\
2.11591591591592	-103.296980513994\\
2.11606606606607	-103.15432311527\\
2.11621621621622	-103.011457603929\\
2.11636636636637	-102.868382538544\\
2.11651651651652	-102.725096467316\\
2.11666666666667	-102.581597928013\\
2.11681681681682	-102.437885447828\\
2.11696696696697	-102.293957543278\\
2.11711711711712	-102.149812720087\\
2.11726726726727	-102.005449473073\\
2.11741741741742	-101.860866286004\\
2.11756756756757	-101.716061631528\\
2.11771771771772	-101.571033971004\\
2.11786786786787	-101.425781754408\\
2.11801801801802	-101.280303420186\\
2.11816816816817	-101.134597395174\\
2.11831831831832	-100.988662094385\\
2.11846846846847	-100.842495921\\
2.11861861861862	-100.696097266127\\
2.11876876876877	-100.549464508721\\
2.11891891891892	-100.402596015444\\
2.11906906906907	-100.25549014054\\
2.11921921921922	-100.108145225677\\
2.11936936936937	-99.9605595998219\\
2.11951951951952	-99.8127315790888\\
2.11966966966967	-99.6646594666138\\
2.11981981981982	-99.5163415523853\\
2.11996996996997	-99.3677761131291\\
2.12012012012012	-99.218961412143\\
2.12027027027027	-99.0698956991363\\
2.12042042042042	-98.9205772101056\\
2.12057057057057	-98.771004167161\\
2.12072072072072	-98.6211747783727\\
2.12087087087087	-98.4710872376197\\
2.12102102102102	-98.3207397244302\\
2.12117117117117	-98.1701304038121\\
2.12132132132132	-98.0192574260984\\
2.12147147147147	-97.8681189267736\\
2.12162162162162	-97.7167130263227\\
2.12177177177177	-97.5650378300224\\
2.12192192192192	-97.4130914278241\\
2.12207207207207	-97.2608718941317\\
2.12222222222222	-97.1083772876513\\
2.12237237237237	-96.9556056511976\\
2.12252252252252	-96.8025550115354\\
2.12267267267267	-96.6492233791556\\
2.12282282282282	-96.4956087481244\\
2.12297297297297	-96.3417090958967\\
2.12312312312312	-96.1875223831096\\
2.12327327327327	-96.0330465533654\\
2.12342342342342	-95.8782795331062\\
2.12357357357357	-95.7232192313226\\
2.12372372372372	-95.5678635394509\\
2.12387387387387	-95.4122103310889\\
2.12402402402402	-95.2562574618335\\
2.12417417417417	-95.1000027690771\\
2.12432432432432	-94.9434440717245\\
2.12447447447447	-94.7865791701064\\
2.12462462462462	-94.6294058456379\\
2.12477477477477	-94.4719218606733\\
2.12492492492493	-94.3141249582503\\
2.12507507507508	-94.1560128618834\\
2.12522522522523	-93.9975832753273\\
2.12537537537538	-93.8388338823246\\
2.12552552552553	-93.6797623464353\\
2.12567567567568	-93.5203663107103\\
2.12582582582583	-93.3606433975289\\
2.12597597597598	-93.200591208309\\
2.12612612612613	-93.0402073232681\\
2.12627627627628	-92.8794893012179\\
2.12642642642643	-92.7184346792243\\
2.12657657657658	-92.5570409724324\\
2.12672672672673	-92.3953056737759\\
2.12687687687688	-92.2332262536939\\
2.12702702702703	-92.0708001599089\\
2.12717717717718	-91.9080248171111\\
2.12732732732733	-91.7448976267445\\
2.12747747747748	-91.5814159666595\\
2.12762762762763	-91.4175771908785\\
2.12777777777778	-91.2533786293065\\
2.12792792792793	-91.0888175874496\\
2.12807807807808	-90.923891346108\\
2.12822822822823	-90.7585971610885\\
2.12837837837838	-90.5929322629106\\
2.12852852852853	-90.4268938565195\\
2.12867867867868	-90.2604791209355\\
2.12882882882883	-90.093685209011\\
2.12897897897898	-89.9265092470686\\
2.12912912912913	-89.7589483345992\\
2.12927927927928	-89.5909995439546\\
2.12942942942943	-89.4226599200063\\
2.12957957957958	-89.2539264798343\\
2.12972972972973	-89.0847962123858\\
2.12987987987988	-88.9152660781517\\
2.13003003003003	-88.7453330088168\\
2.13018018018018	-88.5749939069182\\
2.13033033033033	-88.4042456455164\\
2.13048048048048	-88.233085067823\\
2.13063063063063	-88.0615089868589\\
2.13078078078078	-87.8895141851101\\
2.13093093093093	-87.7170974141367\\
2.13108108108108	-87.5442553942308\\
2.13123123123123	-87.3709848140564\\
2.13138138138138	-87.1972823302411\\
2.13153153153153	-87.0231445670349\\
2.13168168168168	-86.8485681159231\\
2.13183183183183	-86.6735495352288\\
2.13198198198198	-86.4980853497472\\
2.13213213213213	-86.3221720503464\\
2.13228228228228	-86.1458060935702\\
2.13243243243243	-85.9689839012433\\
2.13258258258258	-85.7917018600732\\
2.13273273273273	-85.6139563212627\\
2.13288288288288	-85.4357436000673\\
2.13303303303303	-85.2570599754231\\
2.13318318318318	-85.0779016895035\\
2.13333333333333	-84.8982649473566\\
2.13348348348348	-84.7181459164048\\
2.13363363363363	-84.5375407261172\\
2.13378378378378	-84.3564454675178\\
2.13393393393393	-84.1748561927896\\
2.13408408408408	-83.9927689148663\\
2.13423423423423	-83.810179606973\\
2.13438438438438	-83.627084202208\\
2.13453453453453	-83.443478593133\\
2.13468468468468	-83.2593586313155\\
2.13483483483483	-83.0747201269197\\
2.13498498498498	-82.8895588482547\\
2.13513513513514	-82.7038705213536\\
2.13528528528529	-82.5176508295581\\
2.13543543543544	-82.3308954130644\\
2.13558558558559	-82.1435998685143\\
2.13573573573574	-81.9557597485644\\
2.13588588588589	-81.7673705614484\\
2.13603603603604	-81.5784277705842\\
2.13618618618619	-81.3889267941087\\
2.13633633633634	-81.1988630045564\\
2.13648648648649	-81.0082317283359\\
2.13663663663664	-80.8170282454132\\
2.13678678678679	-80.6252477888647\\
2.13693693693694	-80.4328855445596\\
2.13708708708709	-80.2399366506781\\
2.13723723723724	-80.0463961974043\\
2.13738738738739	-79.8522592265792\\
2.13753753753754	-79.6575207313097\\
2.13768768768769	-79.4621756556215\\
2.13783783783784	-79.2662188941948\\
2.13798798798799	-79.0696452920022\\
2.13813813813814	-78.872449644034\\
2.13828828828829	-78.6746266950305\\
2.13843843843844	-78.4761711391958\\
2.13858858858859	-78.2770776200245\\
2.13873873873874	-78.0773407300169\\
2.13888888888889	-77.8769550105587\\
2.13903903903904	-77.6759149517234\\
2.13918918918919	-77.4742149921662\\
2.13933933933934	-77.2718495190057\\
2.13948948948949	-77.0688128678054\\
2.13963963963964	-76.8650993224929\\
2.13978978978979	-76.660703115458\\
2.13993993993994	-76.4556184275241\\
2.14009009009009	-76.2498393881396\\
2.14024024024024	-76.0433600754774\\
2.14039039039039	-75.8361745167149\\
2.14054054054054	-75.6282766882478\\
2.14069069069069	-75.419660516116\\
2.14084084084084	-75.2103198763155\\
2.14099099099099	-75.0002485953587\\
2.14114114114114	-74.7894404508473\\
2.14129129129129	-74.5778891720725\\
2.14144144144144	-74.3655884408059\\
2.14159159159159	-74.1525318921495\\
2.14174174174174	-73.9387131154648\\
2.14189189189189	-73.7241256555037\\
2.14204204204204	-73.508763013517\\
2.14219219219219	-73.2926186487\\
2.14234234234234	-73.0756859795956\\
2.14249249249249	-72.8579583857305\\
2.14264264264264	-72.6394292094665\\
2.14279279279279	-72.4200917579416\\
2.14294294294294	-72.1999393052743\\
2.14309309309309	-71.9789650949221\\
2.14324324324324	-71.7571623423134\\
2.14339339339339	-71.5345242377095\\
2.14354354354354	-71.3110439492731\\
2.14369369369369	-71.0867146264967\\
2.14384384384384	-70.8615294038992\\
2.14399399399399	-70.6354814050243\\
2.14414414414414	-70.4085637467975\\
2.14429429429429	-70.1807695443292\\
2.14444444444444	-69.95209191599\\
2.14459459459459	-69.722523989033\\
2.14474474474474	-69.4920589056784\\
2.14489489489489	-69.2606898296239\\
2.14504504504505	-69.0284099532337\\
2.1451951951952	-68.7952125051798\\
2.14534534534535	-68.5610907588859\\
2.1454954954955	-68.3260380414324\\
2.14564564564565	-68.0900477435287\\
2.1457957957958	-67.8531133299776\\
2.14594594594595	-67.6152283512192\\
2.1460960960961	-67.3763864557517\\
2.14624624624625	-67.1365814035876\\
2.1463963963964	-66.8958070808223\\
2.14654654654655	-66.6540575154236\\
2.1466966966967	-66.4113268943073\\
2.14684684684685	-66.1676095818522\\
2.146996996997	-65.9229001399749\\
2.14714714714715	-65.6771933498471\\
2.1472972972973	-65.430484235469\\
2.14744744744745	-65.1827680892201\\
2.1475975975976	-64.9340404995955\\
2.14774774774775	-64.6842973812418\\
2.1478978978979	-64.4335350077157\\
2.14804804804805	-64.1817500468397\\
2.1481981981982	-63.9289395993342\\
2.14834834834835	-63.6751012406952\\
2.1484984984985	-63.4202330668275\\
2.14864864864865	-63.1643337436358\\
2.1487987987988	-62.9074025610904\\
2.14894894894895	-62.6494394921477\\
2.1490990990991	-62.3904452570251\\
2.14924924924925	-62.130421393278\\
2.1493993993994	-61.8693703324318\\
2.14954954954955	-61.6072954837108\\
2.1496996996997	-61.3442013255954\\
2.14984984984985	-61.0800935061926\\
2.15	-60.8149789530802\\
2.15015015015015	-60.5488659939648\\
2.1503003003003	-60.2817644891069\\
2.15045045045045	-60.0136859768371\\
2.1506006006006	-59.7446438338541\\
2.15075075075075	-59.4746534517069\\
2.1509009009009	-59.203732431457\\
2.15105105105105	-58.9319007987967\\
2.1512012012012	-58.6591812418021\\
2.15135135135135	-58.3855993743564\\
2.1515015015015	-58.1111840281544\\
2.15165165165165	-57.8359675770726\\
2.1518018018018	-57.5599862980351\\
2.15195195195195	-57.283280772934\\
2.1521021021021	-57.0058963373473\\
2.15225225225225	-56.7278835820463\\
2.1524024024024	-56.4492989149603\\
2.15255255255255	-56.170205191605\\
2.1527027027027	-55.8906724242132\\
2.15285285285285	-55.6107785808874\\
2.153003003003	-55.3306104881694\\
2.15315315315315	-55.0502648529431\\
2.1533033033033	-54.7698494222304\\
2.15345345345345	-54.4894843029222\\
2.1536036036036	-54.2093034675906\\
2.15375375375375	-53.9294564775964\\
2.1539039039039	-53.6501104608071\\
2.15405405405405	-53.3714523888494\\
2.1542042042042	-53.0936917080928\\
2.15435435435435	-52.8170633902972\\
2.1545045045045	-52.5418314831304\\
2.15465465465465	-52.2682932593079\\
2.1548048048048	-51.9967840859441\\
2.15495495495496	-51.7276831651059\\
2.15510510510511	-51.4614203345128\\
2.15525525525526	-51.1984841658691\\
2.15540540540541	-50.9394316621088\\
2.15555555555556	-50.6848999385523\\
2.15570570570571	-50.4356203842045\\
2.15585585585586	-50.1924359485976\\
2.15600600600601	-49.9563224022141\\
2.15615615615616	-49.7284146962024\\
2.15630630630631	-49.5100399339444\\
2.15645645645646	-49.3027590117617\\
2.15660660660661	-49.1084197661757\\
2.15675675675676	-48.9292256018176\\
2.15690690690691	-48.7678252579865\\
2.15705705705706	-48.627431922926\\
2.15720720720721	-48.5119838528404\\
2.15735735735736	-48.4263649259644\\
2.15750750750751	-48.3767138160773\\
2.15765765765766	-48.3708677934056\\
2.15780780780781	-48.4190175485534\\
2.15795795795796	-48.5347051243837\\
2.15810810810811	-48.7364044949233\\
2.15825825825826	-49.0501448549202\\
2.15840840840841	-49.5141246296592\\
2.15855855855856	-50.1874506040506\\
2.15870870870871	-51.168396161538\\
2.15885885885886	-52.6381514272898\\
2.15900900900901	-54.9899319178947\\
2.15915915915916	-59.3810056285398\\
2.15930930930931	-75.038744982437\\
2.15945945945946	-60.372361859279\\
2.15960960960961	-52.4210984835773\\
2.15975975975976	-47.5187129632751\\
2.15990990990991	-43.7321661461929\\
2.16006006006006	-40.5116138931883\\
2.16021021021021	-37.6211638615113\\
2.16036036036036	-34.9385343593585\\
2.16051051051051	-32.3955281149063\\
2.16066066066066	-29.9579586064634\\
2.16081081081081	-27.6218878991337\\
2.16096096096096	-25.4192676715178\\
2.16111111111111	-23.4268862609105\\
2.16126126126126	-21.7630018181009\\
2.16141141141141	-20.5467345264598\\
2.16156156156156	-19.8245875862716\\
2.16171171171171	-19.5336098487286\\
2.16186186186186	-19.5478469919478\\
2.16201201201201	-19.7499801446955\\
2.16216216216216	-20.0654514136349\\
2.16231231231231	-20.4620839428368\\
2.16246246246246	-20.9397785258192\\
2.16261261261261	-21.5234804998412\\
2.16276276276276	-22.2633068532428\\
2.16291291291291	-23.2447275328525\\
2.16306306306306	-24.6183137547611\\
2.16321321321321	-26.6848145011067\\
2.16336336336336	-30.2084392861564\\
2.16351351351351	-38.6387034890511\\
2.16366366366366	-38.3958166430952\\
2.16381381381381	-27.7012452589652\\
2.16396396396396	-22.2944865660967\\
2.16411411411411	-18.4363649641342\\
2.16426426426426	-15.3467230527308\\
2.16441441441441	-12.735544457087\\
2.16456456456456	-10.4709609828035\\
2.16471471471471	-8.48980930818862\\
2.16486486486486	-6.76420865191495\\
2.16501501501501	-5.28484795031805\\
2.16516516516517	-4.04948629760297\\
2.16531531531532	-3.05359882659716\\
2.16546546546547	-2.28383614195873\\
2.16561561561562	-1.71594663929341\\
2.16576576576577	-1.31731225025259\\
2.16591591591592	-1.05205842318588\\
2.16606606606607	-0.886012209430483\\
2.16621621621622	-0.789853812203398\\
2.16636636636637	-0.740272592583548\\
2.16651651651652	-0.719746267470898\\
2.16666666666667	-0.715661065207047\\
2.16681681681682	-0.719268940555766\\
2.16696696696697	-0.724732985231638\\
2.16711711711712	-0.728348845745758\\
2.16726726726727	-0.727946886077543\\
2.16741741741742	-0.72244748619055\\
2.16756756756757	-0.711534993448864\\
2.16771771771772	-0.695419375892688\\
2.16786786786787	-0.674661151922452\\
2.16801801801802	-0.650041594186269\\
2.16816816816817	-0.622465508329013\\
2.16831831831832	-0.592887920494721\\
2.16846846846847	-0.562258924153301\\
2.16861861861862	-0.531482955968848\\
2.16876876876877	-0.501390093645421\\
2.16891891891892	-0.472717765169067\\
2.16906906906907	-0.446101664101625\\
2.16921921921922	-0.422074796286981\\
2.16936936936937	-0.401073538689664\\
2.16951951951952	-0.38344945436357\\
2.16966966966967	-0.369485450164097\\
2.16981981981982	-0.359414734566905\\
2.16996996996997	-0.353440966333095\\
2.17012012012012	-0.351757994490747\\
2.17027027027027	-0.354567677474036\\
2.17042042042042	-0.362094426940856\\
2.17057057057057	-0.37459533707348\\
2.17072072072072	-0.392365024793423\\
2.17087087087087	-0.415734612160236\\
2.17102102102102	-0.445064622153943\\
2.17117117117117	-0.480731938666357\\
2.17132132132132	-0.523111380326606\\
2.17147147147147	-0.572552851428978\\
2.17162162162162	-0.629355427189176\\
2.17177177177177	-0.693740073021031\\
2.17192192192192	-0.765822935767077\\
2.17207207207207	-0.845591240273233\\
2.17222222222222	-0.932883740359848\\
2.17237237237237	-1.02737740077517\\
2.17252252252252	-1.12858154410243\\
2.17267267267267	-1.2358401365475\\
2.17282282282282	-1.34834228340565\\
2.17297297297297	-1.46514044494759\\
2.17312312312312	-1.58517544757606\\
2.17327327327327	-1.70730711215775\\
2.17342342342342	-1.83034928060918\\
2.17357357357357	-1.95310819069729\\
2.17372372372372	-2.07442349682203\\
2.17387387387387	-2.19321171367739\\
2.17402402402402	-2.30851241415878\\
2.17417417417417	-2.41953808192516\\
2.17432432432432	-2.52572904157754\\
2.17447447447447	-2.62681528915706\\
2.17462462462462	-2.72288722035373\\
2.17477477477477	-2.81447704566771\\
2.17492492492492	-2.90265184975465\\
2.17507507507508	-2.98911744584846\\
2.17522522522523	-3.07632892516398\\
2.17537537537538	-3.16759864206989\\
2.17552552552553	-3.26718488044416\\
2.17567567567568	-3.38033508881981\\
2.17582582582583	-3.51324779431424\\
2.17597597597598	-3.6729111427859\\
2.17612612612613	-3.86677970819857\\
2.17627627627628	-4.10227222874876\\
2.17642642642643	-4.38611531734473\\
2.17657657657658	-4.72361601889015\\
2.17672672672673	-5.11799897687753\\
2.17687687687688	-5.56996233756716\\
2.17702702702703	-6.07756900361197\\
2.17717717717718	-6.63650265587569\\
2.17732732732733	-7.24061743800109\\
2.17747747747748	-7.88264136452376\\
2.17762762762763	-8.55488114144502\\
2.17777777777778	-9.24981287296031\\
2.17792792792793	-9.9605015174282\\
2.17807807807808	-10.6808448236823\\
2.17822822822823	-11.4056707250375\\
2.17837837837838	-12.1307299701788\\
2.17852852852853	-12.8526243736684\\
2.17867867867868	-13.5687027774155\\
2.17882882882883	-14.2769469507943\\
2.17897897897898	-14.9758610367991\\
2.17912912912913	-15.6643717372799\\
2.17927927927928	-16.3417421700701\\
2.17942942942943	-17.0074997721146\\
2.17957957957958	-17.6613772528075\\
2.17972972972973	-18.3032649911592\\
2.17987987987988	-18.9331731056746\\
2.18003003003003	-19.551201500425\\
2.18018018018018	-20.1575163767656\\
2.18033033033033	-20.7523319227184\\
2.18048048048048	-21.3358961125596\\
2.18063063063063	-21.9084797489914\\
2.18078078078078	-22.4703680510951\\
2.18093093093093	-23.0218542344544\\
2.18108108108108	-23.5632346456745\\
2.18123123123123	-24.0948051072748\\
2.18138138138138	-24.616858202924\\
2.18153153153153	-25.1296812918428\\
2.18168168168168	-25.6335550873921\\
2.18183183183183	-26.1287526708337\\
2.18198198198198	-26.6155388398309\\
2.18213213213213	-27.0941697131774\\
2.18228228228228	-27.5648925306789\\
2.18243243243243	-28.027945600435\\
2.18258258258258	-28.4835583565054\\
2.18273273273273	-28.9319514981387\\
2.18288288288288	-29.3733371879933\\
2.18303303303303	-29.807919292199\\
2.18318318318318	-30.2358936486616\\
2.18333333333333	-30.6574483533893\\
2.18348348348348	-31.0727640569073\\
2.18363363363363	-31.482014264674\\
2.18378378378378	-31.8853656370954\\
2.18393393393393	-32.2829782856274\\
2.18408408408408	-32.675006062575\\
2.18423423423423	-33.0615968427932\\
2.18438438438438	-33.4428927960598\\
2.18453453453453	-33.8190306493113\\
2.18468468468468	-34.1901419383252\\
2.18483483483483	-34.5563532485266\\
2.18498498498499	-34.9177864449694\\
2.18513513513514	-35.2745588915684\\
2.18528528528529	-35.6267836597725\\
2.18543543543544	-35.9745697270055\\
2.18558558558559	-36.3180221651724\\
2.18573573573574	-36.6572423196504\\
2.18588588588589	-36.9923279791309\\
2.18603603603604	-37.3233735366974\\
2.18618618618619	-37.650470142651\\
2.18633633633634	-37.9737058493597\\
2.18648648648649	-38.2931657486366\\
2.18663663663664	-38.6089321019664\\
2.18678678678679	-38.9210844640365\\
2.18693693693694	-39.2296997998465\\
2.18708708708709	-39.534852595825\\
2.18723723723724	-39.8366149652345\\
2.18738738738739	-40.1350567481786\\
2.18753753753754	-40.4302456065799\\
2.18768768768769	-40.722247114328\\
2.18783783783784	-41.0111248428996\\
2.18798798798799	-41.2969404427363\\
2.18813813813814	-41.57975372057\\
2.18828828828829	-41.8596227129436\\
2.18843843843844	-42.1366037561598\\
2.18858858858859	-42.4107515528089\\
2.18873873873874	-42.6821192351196\\
2.18888888888889	-42.9507584252834\\
2.18903903903904	-43.2167192928802\\
2.18918918918919	-43.480050609684\\
2.18933933933934	-43.7407998018254\\
2.18948948948949	-43.9990129995851\\
2.18963963963964	-44.2547350849129\\
2.18978978978979	-44.5080097367527\\
2.18993993993994	-44.7588794743441\\
2.19009009009009	-45.0073856985682\\
2.19024024024024	-45.2535687314756\\
2.19039039039039	-45.4974678540557\\
2.19054054054054	-45.7391213423745\\
2.19069069069069	-45.9785665021251\\
2.19084084084084	-46.215839701721\\
2.19099099099099	-46.4509764039553\\
2.19114114114114	-46.6840111963378\\
2.19129129129129	-46.9149778201548\\
2.19144144144144	-47.1439091983146\\
2.19159159159159	-47.3708374620707\\
2.19174174174174	-47.5957939766175\\
2.19189189189189	-47.8188093656728\\
2.19204204204204	-48.0399135350735\\
2.19219219219219	-48.2591356954038\\
2.19234234234234	-48.4765043837586\\
2.19249249249249	-48.6920474846346\\
2.19264264264264	-48.9057922500157\\
2.19279279279279	-49.1177653186763\\
2.19294294294294	-49.3279927347458\\
2.19309309309309	-49.5364999655856\\
2.19324324324324	-49.7433119189503\\
2.19339339339339	-49.9484529595507\\
2.19354354354354	-50.151946924978\\
2.19369369369369	-50.3538171410412\\
2.19384384384384	-50.5540864365473\\
2.19399399399399	-50.7527771575547\\
2.19414414414414	-50.9499111810916\\
2.19429429429429	-51.145509928408\\
2.19444444444444	-51.3395943777278\\
2.19459459459459	-51.5321850766024\\
2.19474474474474	-51.7233021537466\\
2.19489489489489	-51.9129653305707\\
2.19504504504504	-52.1011939322227\\
2.1951951951952	-52.28800689831\\
2.19534534534535	-52.4734227932239\\
2.1954954954955	-52.6574598161422\\
2.19564564564565	-52.8401358106743\\
2.1957957957958	-53.0214682742016\\
2.19594594594595	-53.2014743668931\\
2.1960960960961	-53.3801709204469\\
2.19624624624625	-53.5575744465297\\
2.1963963963964	-53.7337011449504\\
2.19654654654655	-53.9085669115687\\
2.1966966966967	-54.08218734595\\
2.19684684684685	-54.2545777587921\\
2.196996996997	-54.4257531790785\\
2.19714714714715	-54.5957283610776\\
2.1972972972973	-54.7645177910408\\
2.19744744744745	-54.9321356937609\\
2.1975975975976	-55.0985960389021\\
2.19774774774775	-55.2639125471254\\
2.1978978978979	-55.4280986960593\\
2.19804804804805	-55.5911677260614\\
2.1981981981982	-55.7531326458283\\
2.19834834834835	-55.9140062378331\\
2.1984984984985	-56.0738010635918\\
2.19864864864865	-56.2325294687854\\
2.1987987987988	-56.3902035882443\\
2.19894894894895	-56.546835350752\\
2.1990990990991	-56.7024364837658\\
2.19924924924925	-56.8570185179411\\
2.1993993993994	-57.0105927915687\\
2.19954954954955	-57.1631704548778\\
2.1996996996997	-57.3147624742108\\
2.19984984984985	-57.46537963609\\
2.2	-57.6150325511574\\
2.20015015015015	-57.7637316580196\\
2.2003003003003	-57.9114872269943\\
2.20045045045045	-58.0583093637244\\
2.2006006006006	-58.2042080127209\\
2.20075075075075	-58.3491929608172\\
2.2009009009009	-58.4932738404895\\
2.20105105105105	-58.6364601331247\\
2.2012012012012	-58.77876117221\\
2.20135135135135	-58.9201861463868\\
2.2015015015015	-59.0607441024877\\
2.20165165165165	-59.2004439484531\\
2.2018018018018	-59.3392944561709\\
2.20195195195195	-59.4773042642873\\
2.2021021021021	-59.6144818808801\\
2.20225225225225	-59.7508356861168\\
2.2024024024024	-59.8863739348224\\
2.20255255255255	-60.0211047589869\\
2.2027027027027	-60.1550361702032\\
2.20285285285285	-60.2881760620634\\
2.203003003003	-60.4205322124548\\
2.20315315315315	-60.5521122858646\\
2.2033033033033	-60.682923835551\\
2.20345345345345	-60.8129743057329\\
2.2036036036036	-60.942271033673\\
2.20375375375375	-61.0708212517338\\
2.2039039039039	-61.1986320893907\\
2.20405405405405	-61.3257105751694\\
2.2042042042042	-61.4520636385744\\
2.20435435435435	-61.5776981119495\\
2.2045045045045	-61.7026207322715\\
2.20465465465465	-61.8268381429674\\
2.2048048048048	-61.9503568956172\\
2.20495495495495	-62.0731834516629\\
2.20510510510511	-62.1953241840671\\
2.20525525525526	-62.3167853789166\\
2.20540540540541	-62.4375732370206\\
2.20555555555556	-62.557693875436\\
2.20570570570571	-62.6771533289937\\
2.20585585585586	-62.795957551765\\
2.20600600600601	-62.9141124185018\\
2.20615615615616	-63.0316237260528\\
2.20630630630631	-63.1484971947357\\
2.20645645645646	-63.264738469689\\
2.20660660660661	-63.3803531221874\\
2.20675675675676	-63.4953466509412\\
2.20690690690691	-63.6097244833263\\
2.20705705705706	-63.7234919766578\\
2.20720720720721	-63.8366544193751\\
2.20735735735736	-63.9492170322177\\
2.20750750750751	-64.0611849693861\\
2.20765765765766	-64.1725633196886\\
2.20780780780781	-64.2833571076205\\
2.20795795795796	-64.3935712944544\\
2.20810810810811	-64.5032107793276\\
2.20825825825826	-64.6122804002326\\
2.20840840840841	-64.7207849350771\\
2.20855855855856	-64.8287291026371\\
2.20870870870871	-64.936117563587\\
2.20885885885886	-65.0429549213956\\
2.20900900900901	-65.1492457232882\\
2.20915915915916	-65.2549944611692\\
2.20930930930931	-65.3602055725108\\
2.20945945945946	-65.4648834412198\\
2.20960960960961	-65.5690323985139\\
2.20975975975976	-65.6726567237626\\
2.20990990990991	-65.7757606453106\\
2.21006006006006	-65.8783483412825\\
2.21021021021021	-65.9804239403928\\
2.21036036036036	-66.0819915227054\\
2.21051051051051	-66.1830551204092\\
2.21066066066066	-66.2836187185641\\
2.21081081081081	-66.38368625583\\
2.21096096096096	-66.4832616251863\\
2.21111111111111	-66.5823486746434\\
2.21126126126126	-66.6809512079258\\
2.21141141141141	-66.7790729851568\\
2.21156156156156	-66.8767177235154\\
2.21171171171171	-66.9738890978988\\
2.21186186186186	-67.0705907415623\\
2.21201201201201	-67.1668262467236\\
2.21216216216216	-67.2625991652258\\
2.21231231231231	-67.3579130090903\\
2.21246246246246	-67.4527712511417\\
2.21261261261261	-67.5471773255913\\
2.21276276276276	-67.6411346285817\\
2.21291291291291	-67.7346465187756\\
2.21306306306306	-67.8277163178933\\
2.21321321321321	-67.9203473112519\\
2.21336336336336	-68.0125427483005\\
2.21351351351351	-68.1043058431406\\
2.21366366366366	-68.1956397750332\\
2.21381381381381	-68.2865476889036\\
2.21396396396396	-68.3770326958324\\
2.21411411411411	-68.4670978735491\\
2.21426426426426	-68.5567462668912\\
2.21441441441441	-68.64598088828\\
2.21456456456456	-68.7348047181884\\
2.21471471471471	-68.8232207055643\\
2.21486486486487	-68.9112317683052\\
2.21501501501502	-68.9988407936792\\
2.21516516516517	-69.0860506387403\\
2.21531531531532	-69.1728641307714\\
2.21546546546547	-69.2592840676748\\
2.21561561561562	-69.3453132183945\\
2.21576576576577	-69.4309543233057\\
2.21591591591592	-69.5162100946092\\
2.21606606606607	-69.6010832167088\\
2.21621621621622	-69.6855763466033\\
2.21636636636637	-69.7696921142497\\
2.21651651651652	-69.8534331229279\\
2.21666666666667	-69.9368019496014\\
2.21681681681682	-70.0198011452703\\
2.21696696696697	-70.1024332353211\\
2.21711711711712	-70.1847007198702\\
2.21726726726727	-70.2666060740865\\
2.21741741741742	-70.3481517485358\\
2.21756756756757	-70.4293401695062\\
2.21771771771772	-70.5101737393142\\
2.21786786786787	-70.590654836622\\
2.21801801801802	-70.6707858167715\\
2.21816816816817	-70.7505690120471\\
2.21831831831832	-70.8300067320069\\
2.21846846846847	-70.9091012637601\\
2.21861861861862	-70.9878548722659\\
2.21876876876877	-71.0662698006109\\
2.21891891891892	-71.1443482702968\\
2.21906906906907	-71.2220924815056\\
2.21921921921922	-71.2995046133851\\
2.21936936936937	-71.3765868242987\\
2.21951951951952	-71.4533412521083\\
2.21966966966967	-71.5297700144094\\
2.21981981981982	-71.6058752088102\\
2.21996996996997	-71.6816589131678\\
2.22012012012012	-71.7571231858271\\
2.22027027027027	-71.832270065879\\
2.22042042042042	-71.9071015734038\\
2.22057057057057	-71.9816197096827\\
2.22072072072072	-72.0558264574566\\
2.22087087087087	-72.1297237811188\\
2.22102102102102	-72.2033136269908\\
2.22117117117117	-72.2765979234916\\
2.22132132132132	-72.3495785813924\\
2.22147147147147	-72.4222574940088\\
2.22162162162162	-72.4946365374175\\
2.22177177177177	-72.5667175706777\\
2.22192192192192	-72.6385024360165\\
2.22207207207207	-72.709992959043\\
2.22222222222222	-72.7811909489449\\
2.22237237237237	-72.8520981986714\\
2.22252252252252	-72.9227164851511\\
2.22267267267267	-72.993047569465\\
2.22282282282282	-73.0630931970354\\
2.22297297297297	-73.1328550978035\\
2.22312312312312	-73.2023349864382\\
2.22327327327327	-73.2715345624864\\
2.22342342342342	-73.3404555105498\\
2.22357357357357	-73.4090995004914\\
2.22372372372372	-73.4774681875592\\
2.22387387387387	-73.5455632126\\
2.22402402402402	-73.613386202199\\
2.22417417417417	-73.6809387688405\\
2.22432432432432	-73.7482225110965\\
2.22447447447447	-73.8152390137607\\
2.22462462462462	-73.8819898480071\\
2.22477477477477	-73.948476571568\\
2.22492492492492	-74.01470072886\\
2.22507507507507	-74.0806638511438\\
2.22522522522523	-74.1463674566799\\
2.22537537537538	-74.2118130508663\\
2.22552552552553	-74.2770021263793\\
2.22567567567568	-74.3419361633326\\
2.22582582582583	-74.4066166293975\\
2.22597597597598	-74.4710449799526\\
2.22612612612613	-74.5352226582204\\
2.22627627627628	-74.5991510953954\\
2.22642642642643	-74.6628317107795\\
2.22657657657658	-74.7262659119231\\
2.22672672672673	-74.7894550947288\\
2.22687687687688	-74.8524006436119\\
2.22702702702703	-74.9151039315907\\
2.22717717717718	-74.9775663204388\\
2.22732732732733	-75.0397891607928\\
2.22747747747748	-75.1017737922874\\
2.22762762762763	-75.1635215436372\\
2.22777777777778	-75.225033732811\\
2.22792792792793	-75.2863116670925\\
2.22807807807808	-75.3473566432272\\
2.22822822822823	-75.4081699475296\\
2.22837837837838	-75.4687528559817\\
2.22852852852853	-75.5291066343567\\
2.22867867867868	-75.5892325383265\\
2.22882882882883	-75.6491318135545\\
2.22897897897898	-75.7088056958169\\
2.22912912912913	-75.7682554110949\\
2.22927927927928	-75.8274821756853\\
2.22942942942943	-75.8864871963024\\
2.22957957957958	-75.9452716701681\\
2.22972972972973	-76.0038367851147\\
2.22987987987988	-76.0621837196955\\
2.23003003003003	-76.1203136432568\\
2.23018018018018	-76.1782277160604\\
2.23033033033033	-76.2359270893413\\
2.23048048048048	-76.2934129054424\\
2.23063063063063	-76.3506862978721\\
2.23078078078078	-76.4077483914075\\
2.23093093093093	-76.4646003021928\\
2.23108108108108	-76.5212431377975\\
2.23123123123123	-76.5776779973372\\
2.23138138138138	-76.6339059715518\\
2.23153153153153	-76.6899281428589\\
2.23168168168168	-76.7457455854785\\
2.23183183183183	-76.8013593654932\\
2.23198198198198	-76.8567705409366\\
2.23213213213213	-76.9119801618686\\
2.23228228228228	-76.9669892704518\\
2.23243243243243	-77.0217989010491\\
2.23258258258258	-77.0764100802716\\
2.23273273273273	-77.1308238270878\\
2.23288288288288	-77.1850411528683\\
2.23303303303303	-77.2390630614769\\
2.23318318318318	-77.2928905493496\\
2.23333333333333	-77.3465246055507\\
2.23348348348348	-77.3999662118566\\
2.23363363363363	-77.4532163428254\\
2.23378378378378	-77.5062759658649\\
2.23393393393393	-77.5591460412943\\
2.23408408408408	-77.6118275224274\\
2.23423423423423	-77.6643213556396\\
2.23438438438438	-77.7166284804133\\
2.23453453453453	-77.7687498294298\\
2.23468468468468	-77.8206863286222\\
2.23483483483483	-77.8724388972409\\
2.23498498498498	-77.9240084479096\\
2.23513513513514	-77.9753958867134\\
2.23528528528529	-78.0266021132327\\
2.23543543543544	-78.0776280206133\\
2.23558558558559	-78.1284744956355\\
2.23573573573574	-78.1791424187657\\
2.23588588588589	-78.2296326642191\\
2.23603603603604	-78.279946100021\\
2.23618618618619	-78.3300835880537\\
2.23633633633634	-78.3800459841259\\
2.23648648648649	-78.4298341380239\\
2.23663663663664	-78.4794488935712\\
2.23678678678679	-78.5288910886741\\
2.23693693693694	-78.578161555391\\
2.23708708708709	-78.6272611199716\\
2.23723723723724	-78.6761906029145\\
2.23738738738739	-78.7249508190374\\
2.23753753753754	-78.7735425774954\\
2.23768768768769	-78.8219666818679\\
2.23783783783784	-78.8702239301821\\
2.23798798798799	-78.9183151149803\\
2.23813813813814	-78.9662410233639\\
2.23828828828829	-79.0140024370423\\
2.23843843843844	-79.0616001323746\\
2.23858858858859	-79.1090348804435\\
2.23873873873874	-79.1563074470579\\
2.23888888888889	-79.2034185928565\\
2.23903903903904	-79.2503690733056\\
2.23918918918919	-79.2971596387652\\
2.23933933933934	-79.343791034542\\
2.23948948948949	-79.3902640009157\\
2.23963963963964	-79.4365792732045\\
2.23978978978979	-79.4827375817875\\
2.23993993993994	-79.528739652177\\
2.24009009009009	-79.5745862050181\\
2.24024024024024	-79.6202779561799\\
2.24039039039039	-79.6658156167569\\
2.24054054054054	-79.7111998931449\\
2.24069069069069	-79.7564314870565\\
2.24084084084084	-79.8015110955688\\
2.24099099099099	-79.8464394111762\\
2.24114114114114	-79.8912171218069\\
2.24129129129129	-79.9358449108835\\
2.24144144144144	-79.9803234573594\\
2.24159159159159	-80.0246534357436\\
2.24174174174174	-80.0688355161439\\
2.24189189189189	-80.1128703643204\\
2.24204204204204	-80.156758641703\\
2.24219219219219	-80.2005010054396\\
2.24234234234234	-80.2440981084213\\
2.24249249249249	-80.2875505993426\\
2.24264264264264	-80.3308591227007\\
2.24279279279279	-80.37402431887\\
2.24294294294294	-80.4170468241023\\
2.24309309309309	-80.4599272705908\\
2.24324324324324	-80.502666286486\\
2.24339339339339	-80.5452644959354\\
2.24354354354354	-80.5877225191164\\
2.24369369369369	-80.6300409722707\\
2.24384384384384	-80.6722204677323\\
2.24399399399399	-80.7142616139704\\
2.24414414414414	-80.7561650156155\\
2.24429429429429	-80.7979312734793\\
2.24444444444444	-80.8395609846181\\
2.24459459459459	-80.8810547423268\\
2.24474474474474	-80.9224131361932\\
2.2448948948949	-80.963636752129\\
2.24504504504505	-81.0047261723828\\
2.2451951951952	-81.0456819755897\\
2.24534534534535	-81.086504736781\\
2.2454954954955	-81.1271950274365\\
2.24564564564565	-81.1677534155036\\
2.2457957957958	-81.2081804654064\\
2.24594594594595	-81.2484767381108\\
2.2460960960961	-81.2886427911246\\
2.24624624624625	-81.3286791785397\\
2.2463963963964	-81.3685864510482\\
2.24654654654655	-81.4083651559865\\
2.2466966966967	-81.4480158373429\\
2.24684684684685	-81.4875390357972\\
2.246996996997	-81.5269352887407\\
2.24714714714715	-81.5662051303128\\
2.2472972972973	-81.6053490914196\\
2.24744744744745	-81.6443676997484\\
2.2475975975976	-81.6832614798132\\
2.24774774774775	-81.7220309529709\\
2.2478978978979	-81.7606766374543\\
2.24804804804805	-81.7991990483728\\
2.2481981981982	-81.8375986977647\\
2.24834834834835	-81.8758760946093\\
2.2484984984985	-81.9140317448476\\
2.24864864864865	-81.9520661514175\\
2.2487987987988	-81.9899798142565\\
2.24894894894895	-82.0277732303592\\
2.2490990990991	-82.0654468937606\\
2.24924924924925	-82.1030012955911\\
2.2493993993994	-82.140436924082\\
2.24954954954955	-82.177754264595\\
2.2496996996997	-82.2149537996292\\
2.24984984984985	-82.2520360088775\\
2.25	-82.2890013692117\\
};
\addlegendentry{ROM: $\text{S}_{\text{12}}$}

%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%2.1	-117.486291833302\\
%2.10015015015015	-117.359144870812\\
%2.1003003003003	-117.231900879337\\
%2.10045045045045	-117.104559081853\\
%2.1006006006006	-116.977118697794\\
%2.10075075075075	-116.849578943028\\
%2.1009009009009	-116.721939029792\\
%2.10105105105105	-116.594198166682\\
%2.1012012012012	-116.466355558625\\
%2.10135135135135	-116.338410406782\\
%2.1015015015015	-116.21036190859\\
%2.10165165165165	-116.082209257694\\
%2.1018018018018	-115.953951643867\\
%2.10195195195195	-115.825588253054\\
%2.1021021021021	-115.697118267247\\
%2.10225225225225	-115.568540864518\\
%2.1024024024024	-115.439855218935\\
%2.10255255255255	-115.31106050055\\
%2.1027027027027	-115.182155875325\\
%2.10285285285285	-115.053140505139\\
%2.103003003003	-114.9240135477\\
%2.10315315315315	-114.794774156528\\
%2.1033033033033	-114.665421480937\\
%2.10345345345345	-114.535954665923\\
%2.1036036036036	-114.406372852196\\
%2.10375375375375	-114.276675176106\\
%2.1039039039039	-114.146860769585\\
%2.10405405405405	-114.016928760118\\
%2.1042042042042	-113.88687827072\\
%2.10435435435435	-113.756708419861\\
%2.1045045045045	-113.626418321423\\
%2.10465465465465	-113.496007084666\\
%2.1048048048048	-113.365473814186\\
%2.10495495495495	-113.234817609851\\
%2.10510510510511	-113.104037566784\\
%2.10525525525526	-112.973132775266\\
%2.10540540540541	-112.842102320752\\
%2.10555555555556	-112.710945283754\\
%2.10570570570571	-112.579660739861\\
%2.10585585585586	-112.448247759628\\
%2.10600600600601	-112.316705408577\\
%2.10615615615616	-112.185032747116\\
%2.10630630630631	-112.053228830488\\
%2.10645645645646	-111.921292708725\\
%2.10660660660661	-111.789223426625\\
%2.10675675675676	-111.657020023646\\
%2.10690690690691	-111.524681533894\\
%2.10705705705706	-111.392206986057\\
%2.10720720720721	-111.25959540333\\
%2.10735735735736	-111.12684580341\\
%2.10750750750751	-110.993957198381\\
%2.10765765765766	-110.860928594711\\
%2.10780780780781	-110.727758993157\\
%2.10795795795796	-110.594447388738\\
%2.10810810810811	-110.460992770636\\
%2.10825825825826	-110.327394122207\\
%2.10840840840841	-110.193650420831\\
%2.10855855855856	-110.059760637927\\
%2.10870870870871	-109.925723738865\\
%2.10885885885886	-109.791538682898\\
%2.10900900900901	-109.657204423119\\
%2.10915915915916	-109.522719906381\\
%2.10930930930931	-109.388084073232\\
%2.10945945945946	-109.253295857886\\
%2.10960960960961	-109.118354188103\\
%2.10975975975976	-108.983257985182\\
%2.10990990990991	-108.848006163853\\
%2.11006006006006	-108.712597632216\\
%2.11021021021021	-108.577031291701\\
%2.11036036036036	-108.441306036976\\
%2.11051051051051	-108.305420755877\\
%2.11066066066066	-108.169374329355\\
%2.11081081081081	-108.03316563138\\
%2.11096096096096	-107.896793528905\\
%2.11111111111111	-107.760256881764\\
%2.11126126126126	-107.62355454261\\
%2.11141141141141	-107.486685356848\\
%2.11156156156156	-107.349648162543\\
%2.11171171171171	-107.212441790359\\
%2.11186186186186	-107.075065063489\\
%2.11201201201201	-106.937516797562\\
%2.11216216216216	-106.799795800567\\
%2.11231231231231	-106.661900872792\\
%2.11246246246246	-106.523830806713\\
%2.11261261261261	-106.385584386941\\
%2.11276276276276	-106.247160390141\\
%2.11291291291291	-106.10855758492\\
%2.11306306306306	-105.969774731773\\
%2.11321321321321	-105.830810582992\\
%2.11336336336336	-105.691663882568\\
%2.11351351351351	-105.552333366109\\
%2.11366366366366	-105.412817760782\\
%2.11381381381381	-105.273115785175\\
%2.11396396396396	-105.133226149243\\
%2.11411411411411	-104.993147554195\\
%2.11426426426426	-104.852878692433\\
%2.11441441441441	-104.712418247427\\
%2.11456456456456	-104.57176489363\\
%2.11471471471471	-104.430917296394\\
%2.11486486486486	-104.289874111868\\
%2.11501501501502	-104.148633986898\\
%2.11516516516517	-104.007195558924\\
%2.11531531531532	-103.865557455898\\
%2.11546546546547	-103.723718296169\\
%2.11561561561562	-103.581676688362\\
%2.11576576576577	-103.439431231331\\
%2.11591591591592	-103.296980513995\\
%2.11606606606607	-103.154323115267\\
%2.11621621621622	-103.011457603934\\
%2.11636636636637	-102.868382538544\\
%2.11651651651652	-102.725096467316\\
%2.11666666666667	-102.581597928012\\
%2.11681681681682	-102.437885447828\\
%2.11696696696697	-102.293957543278\\
%2.11711711711712	-102.149812720093\\
%2.11726726726727	-102.005449473076\\
%2.11741741741742	-101.860866286003\\
%2.11756756756757	-101.716061631527\\
%2.11771771771772	-101.571033971005\\
%2.11786786786787	-101.425781754405\\
%2.11801801801802	-101.280303420187\\
%2.11816816816817	-101.134597395172\\
%2.11831831831832	-100.988662094387\\
%2.11846846846847	-100.842495921001\\
%2.11861861861862	-100.696097266122\\
%2.11876876876877	-100.549464508722\\
%2.11891891891892	-100.402596015444\\
%2.11906906906907	-100.255490140543\\
%2.11921921921922	-100.108145225676\\
%2.11936936936937	-99.9605595998256\\
%2.11951951951952	-99.8127315790934\\
%2.11966966966967	-99.6646594666055\\
%2.11981981981982	-99.5163415523842\\
%2.11996996996997	-99.3677761131242\\
%2.12012012012012	-99.2189614121384\\
%2.12027027027027	-99.0698956991402\\
%2.12042042042042	-98.9205772101078\\
%2.12057057057057	-98.7710041671627\\
%2.12072072072072	-98.621174778368\\
%2.12087087087087	-98.4710872376229\\
%2.12102102102102	-98.3207397244332\\
%2.12117117117117	-98.1701304038125\\
%2.12132132132132	-98.0192574260956\\
%2.12147147147147	-97.8681189267783\\
%2.12162162162162	-97.7167130263252\\
%2.12177177177177	-97.5650378300247\\
%2.12192192192192	-97.4130914278238\\
%2.12207207207207	-97.2608718941338\\
%2.12222222222222	-97.1083772876507\\
%2.12237237237237	-96.9556056512018\\
%2.12252252252252	-96.8025550115351\\
%2.12267267267267	-96.6492233791536\\
%2.12282282282282	-96.4956087481245\\
%2.12297297297297	-96.3417090958982\\
%2.12312312312312	-96.1875223831101\\
%2.12327327327327	-96.0330465533692\\
%2.12342342342342	-95.8782795331063\\
%2.12357357357357	-95.7232192313239\\
%2.12372372372372	-95.5678635394466\\
%2.12387387387387	-95.4122103310887\\
%2.12402402402402	-95.256257461839\\
%2.12417417417417	-95.10000276907\\
%2.12432432432432	-94.9434440717253\\
%2.12447447447447	-94.7865791701041\\
%2.12462462462462	-94.6294058456402\\
%2.12477477477477	-94.4719218606708\\
%2.12492492492493	-94.3141249582425\\
%2.12507507507508	-94.1560128618783\\
%2.12522522522523	-93.9975832753241\\
%2.12537537537538	-93.8388338823282\\
%2.12552552552553	-93.6797623464336\\
%2.12567567567568	-93.5203663107125\\
%2.12582582582583	-93.3606433975329\\
%2.12597597597598	-93.2005912083114\\
%2.12612612612613	-93.0402073232712\\
%2.12627627627628	-92.8794893012162\\
%2.12642642642643	-92.7184346792274\\
%2.12657657657658	-92.5570409724322\\
%2.12672672672673	-92.3953056737757\\
%2.12687687687688	-92.2332262536898\\
%2.12702702702703	-92.0708001599084\\
%2.12717717717718	-91.9080248171176\\
%2.12732732732733	-91.744897626743\\
%2.12747747747748	-91.5814159666547\\
%2.12762762762763	-91.4175771908757\\
%2.12777777777778	-91.2533786293027\\
%2.12792792792793	-91.0888175874505\\
%2.12807807807808	-90.9238913461084\\
%2.12822822822823	-90.758597161085\\
%2.12837837837838	-90.5929322629108\\
%2.12852852852853	-90.4268938565222\\
%2.12867867867868	-90.2604791209347\\
%2.12882882882883	-90.0936852090116\\
%2.12897897897898	-89.9265092470679\\
%2.12912912912913	-89.7589483346027\\
%2.12927927927928	-89.5909995439543\\
%2.12942942942943	-89.4226599200064\\
%2.12957957957958	-89.2539264798349\\
%2.12972972972973	-89.0847962123835\\
%2.12987987987988	-88.9152660781484\\
%2.13003003003003	-88.7453330088175\\
%2.13018018018018	-88.5749939069186\\
%2.13033033033033	-88.4042456455161\\
%2.13048048048048	-88.2330850678204\\
%2.13063063063063	-88.0615089868535\\
%2.13078078078078	-87.8895141851118\\
%2.13093093093093	-87.7170974141331\\
%2.13108108108108	-87.5442553942302\\
%2.13123123123123	-87.3709848140533\\
%2.13138138138138	-87.1972823302409\\
%2.13153153153153	-87.0231445670308\\
%2.13168168168168	-86.8485681159217\\
%2.13183183183183	-86.6735495352293\\
%2.13198198198198	-86.4980853497503\\
%2.13213213213213	-86.3221720503477\\
%2.13228228228228	-86.1458060935697\\
%2.13243243243243	-85.9689839012428\\
%2.13258258258258	-85.7917018600764\\
%2.13273273273273	-85.6139563212632\\
%2.13288288288288	-85.4357436000653\\
%2.13303303303303	-85.2570599754213\\
%2.13318318318318	-85.0779016895074\\
%2.13333333333333	-84.898264947355\\
%2.13348348348348	-84.7181459164028\\
%2.13363363363363	-84.5375407261188\\
%2.13378378378378	-84.356445467518\\
%2.13393393393393	-84.1748561927919\\
%2.13408408408408	-83.9927689148694\\
%2.13423423423423	-83.810179606972\\
%2.13438438438438	-83.6270842022064\\
%2.13453453453453	-83.4434785931327\\
%2.13468468468468	-83.2593586313181\\
%2.13483483483483	-83.0747201269187\\
%2.13498498498498	-82.8895588482559\\
%2.13513513513514	-82.7038705213526\\
%2.13528528528529	-82.5176508295583\\
%2.13543543543544	-82.3308954130637\\
%2.13558558558559	-82.1435998685152\\
%2.13573573573574	-81.9557597485671\\
%2.13588588588589	-81.7673705614487\\
%2.13603603603604	-81.5784277705799\\
%2.13618618618619	-81.3889267941097\\
%2.13633633633634	-81.1988630045539\\
%2.13648648648649	-81.0082317283338\\
%2.13663663663664	-80.8170282454093\\
%2.13678678678679	-80.6252477888659\\
%2.13693693693694	-80.4328855445605\\
%2.13708708708709	-80.2399366506754\\
%2.13723723723724	-80.0463961974061\\
%2.13738738738739	-79.8522592265816\\
%2.13753753753754	-79.6575207313113\\
%2.13768768768769	-79.4621756556213\\
%2.13783783783784	-79.266218894195\\
%2.13798798798799	-79.0696452920002\\
%2.13813813813814	-78.8724496440383\\
%2.13828828828829	-78.6746266950284\\
%2.13843843843844	-78.4761711391951\\
%2.13858858858859	-78.2770776200241\\
%2.13873873873874	-78.0773407300188\\
%2.13888888888889	-77.8769550105635\\
%2.13903903903904	-77.675914951722\\
%2.13918918918919	-77.4742149921608\\
%2.13933933933934	-77.2718495190089\\
%2.13948948948949	-77.068812867802\\
%2.13963963963964	-76.8650993224939\\
%2.13978978978979	-76.6607031154589\\
%2.13993993993994	-76.4556184275259\\
%2.14009009009009	-76.2498393881375\\
%2.14024024024024	-76.0433600754787\\
%2.14039039039039	-75.8361745167079\\
%2.14054054054054	-75.628276688254\\
%2.14069069069069	-75.4196605161132\\
%2.14084084084084	-75.2103198763159\\
%2.14099099099099	-75.000248595362\\
%2.14114114114114	-74.7894404508492\\
%2.14129129129129	-74.5778891720732\\
%2.14144144144144	-74.3655884408058\\
%2.14159159159159	-74.1525318921514\\
%2.14174174174174	-73.9387131154653\\
%2.14189189189189	-73.7241256555023\\
%2.14204204204204	-73.5087630135163\\
%2.14219219219219	-73.2926186486971\\
%2.14234234234234	-73.0756859795942\\
%2.14249249249249	-72.8579583857227\\
%2.14264264264264	-72.6394292094631\\
%2.14279279279279	-72.4200917579454\\
%2.14294294294294	-72.199939305275\\
%2.14309309309309	-71.9789650949205\\
%2.14324324324324	-71.7571623423172\\
%2.14339339339339	-71.534524237711\\
%2.14354354354354	-71.311043949274\\
%2.14369369369369	-71.0867146265011\\
%2.14384384384384	-70.8615294039005\\
%2.14399399399399	-70.6354814050216\\
%2.14414414414414	-70.4085637468024\\
%2.14429429429429	-70.1807695443316\\
%2.14444444444444	-69.9520919159856\\
%2.14459459459459	-69.722523989035\\
%2.14474474474474	-69.4920589056821\\
%2.14489489489489	-69.2606898296239\\
%2.14504504504505	-69.0284099532333\\
%2.1451951951952	-68.7952125051875\\
%2.14534534534535	-68.5610907588818\\
%2.1454954954955	-68.3260380414345\\
%2.14564564564565	-68.0900477435286\\
%2.1457957957958	-67.8531133299727\\
%2.14594594594595	-67.6152283512119\\
%2.1460960960961	-67.3763864557543\\
%2.14624624624625	-67.1365814035842\\
%2.1463963963964	-66.8958070808182\\
%2.14654654654655	-66.6540575154226\\
%2.1466966966967	-66.4113268943095\\
%2.14684684684685	-66.1676095818505\\
%2.146996996997	-65.9229001399697\\
%2.14714714714715	-65.6771933498495\\
%2.1472972972973	-65.430484235467\\
%2.14744744744745	-65.1827680892215\\
%2.1475975975976	-64.9340404995904\\
%2.14774774774775	-64.6842973812478\\
%2.1478978978979	-64.4335350077123\\
%2.14804804804805	-64.1817500468384\\
%2.1481981981982	-63.9289395993248\\
%2.14834834834835	-63.675101240689\\
%2.1484984984985	-63.4202330668286\\
%2.14864864864865	-63.1643337436381\\
%2.1487987987988	-62.907402561088\\
%2.14894894894895	-62.6494394921417\\
%2.1490990990991	-62.3904452570209\\
%2.14924924924925	-62.1304213932745\\
%2.1493993993994	-61.8693703324306\\
%2.14954954954955	-61.6072954837082\\
%2.1496996996997	-61.3442013255972\\
%2.14984984984985	-61.0800935061994\\
%2.15	-60.814978953082\\
%2.15015015015015	-60.5488659939712\\
%2.1503003003003	-60.2817644890967\\
%2.15045045045045	-60.0136859768347\\
%2.1506006006006	-59.7446438338557\\
%2.15075075075075	-59.474653451704\\
%2.1509009009009	-59.2037324314564\\
%2.15105105105105	-58.9319007987973\\
%2.1512012012012	-58.6591812418023\\
%2.15135135135135	-58.3855993743574\\
%2.1515015015015	-58.1111840281515\\
%2.15165165165165	-57.8359675770742\\
%2.1518018018018	-57.5599862980348\\
%2.15195195195195	-57.283280772935\\
%2.1521021021021	-57.0058963373455\\
%2.15225225225225	-56.7278835820508\\
%2.1524024024024	-56.4492989149689\\
%2.15255255255255	-56.1702051916049\\
%2.1527027027027	-55.8906724242159\\
%2.15285285285285	-55.6107785808892\\
%2.153003003003	-55.3306104881705\\
%2.15315315315315	-55.0502648529399\\
%2.1533033033033	-54.7698494222292\\
%2.15345345345345	-54.4894843029206\\
%2.1536036036036	-54.2093034675884\\
%2.15375375375375	-53.9294564775989\\
%2.1539039039039	-53.6501104608053\\
%2.15405405405405	-53.3714523888499\\
%2.1542042042042	-53.0936917080872\\
%2.15435435435435	-52.8170633902957\\
%2.1545045045045	-52.5418314831277\\
%2.15465465465465	-52.2682932593148\\
%2.1548048048048	-51.9967840859438\\
%2.15495495495496	-51.7276831651115\\
%2.15510510510511	-51.461420334511\\
%2.15525525525526	-51.1984841658728\\
%2.15540540540541	-50.9394316621114\\
%2.15555555555556	-50.6848999385486\\
%2.15570570570571	-50.4356203842037\\
%2.15585585585586	-50.1924359485979\\
%2.15600600600601	-49.9563224022038\\
%2.15615615615616	-49.7284146961989\\
%2.15630630630631	-49.5100399339528\\
%2.15645645645646	-49.3027590117697\\
%2.15660660660661	-49.1084197661819\\
%2.15675675675676	-48.9292256018177\\
%2.15690690690691	-48.767825257985\\
%2.15705705705706	-48.6274319229349\\
%2.15720720720721	-48.5119838528484\\
%2.15735735735736	-48.4263649259676\\
%2.15750750750751	-48.37671381608\\
%2.15765765765766	-48.370867793409\\
%2.15780780780781	-48.419017548574\\
%2.15795795795796	-48.5347051243783\\
%2.15810810810811	-48.736404494917\\
%2.15825825825826	-49.0501448548936\\
%2.15840840840841	-49.5141246296838\\
%2.15855855855856	-50.1874506040825\\
%2.15870870870871	-51.168396161593\\
%2.15885885885886	-52.6381514273207\\
%2.15900900900901	-54.9899319177897\\
%2.15915915915916	-59.3810056284699\\
%2.15930930930931	-75.0387449827552\\
%2.15945945945946	-60.3723618593447\\
%2.15960960960961	-52.4210984836051\\
%2.15975975975976	-47.5187129633568\\
%2.15990990990991	-43.7321661461998\\
%2.16006006006006	-40.5116138933143\\
%2.16021021021021	-37.6211638615189\\
%2.16036036036036	-34.9385343592951\\
%2.16051051051051	-32.395528114915\\
%2.16066066066066	-29.9579586064159\\
%2.16081081081081	-27.6218878990899\\
%2.16096096096096	-25.4192676716402\\
%2.16111111111111	-23.4268862618776\\
%2.16126126126126	-21.7630018180486\\
%2.16141141141141	-20.5467345263809\\
%2.16156156156156	-19.8245875862703\\
%2.16171171171171	-19.5336098487374\\
%2.16186186186186	-19.5478469919215\\
%2.16201201201201	-19.7499801446955\\
%2.16216216216216	-20.0654514136285\\
%2.16231231231231	-20.4620839428438\\
%2.16246246246246	-20.939778525832\\
%2.16261261261261	-21.5234804998443\\
%2.16276276276276	-22.2633068532173\\
%2.16291291291291	-23.2447275328568\\
%2.16306306306306	-24.6183137547499\\
%2.16321321321321	-26.684814501092\\
%2.16336336336336	-30.2084392861915\\
%2.16351351351351	-38.6387034886289\\
%2.16366366366366	-38.3958166439999\\
%2.16381381381381	-27.7012452588606\\
%2.16396396396396	-22.2944865661081\\
%2.16411411411411	-18.436364964071\\
%2.16426426426426	-15.3467230526561\\
%2.16441441441441	-12.7355444571898\\
%2.16456456456456	-10.4709609827834\\
%2.16471471471471	-8.48980930820682\\
%2.16486486486486	-6.76420865191926\\
%2.16501501501501	-5.28484795029558\\
%2.16516516516517	-4.04948629762239\\
%2.16531531531532	-3.05359882655985\\
%2.16546546546547	-2.28383614193695\\
%2.16561561561562	-1.71594663872834\\
%2.16576576576577	-1.31731225002846\\
%2.16591591591592	-1.05205842316015\\
%2.16606606606607	-0.886012209444528\\
%2.16621621621622	-0.789853812203764\\
%2.16636636636637	-0.740272592571166\\
%2.16651651651652	-0.719746267475004\\
%2.16666666666667	-0.715661065215629\\
%2.16681681681682	-0.719268940552012\\
%2.16696696696697	-0.724732985218197\\
%2.16711711711712	-0.728348845754156\\
%2.16726726726727	-0.727946886087672\\
%2.16741741741742	-0.722447486197905\\
%2.16756756756757	-0.711534993454152\\
%2.16771771771772	-0.69541937589025\\
%2.16786786786787	-0.674661151920485\\
%2.16801801801802	-0.650041594189135\\
%2.16816816816817	-0.622465508331676\\
%2.16831831831832	-0.592887920486849\\
%2.16846846846847	-0.562258924154748\\
%2.16861861861862	-0.531482955968974\\
%2.16876876876877	-0.501390093643741\\
%2.16891891891892	-0.472717765182966\\
%2.16906906906907	-0.446101664101575\\
%2.16921921921922	-0.422074796294583\\
%2.16936936936937	-0.401073538687706\\
%2.16951951951952	-0.383449454367902\\
%2.16966966966967	-0.369485450174468\\
%2.16981981981982	-0.359414734574743\\
%2.16996996996997	-0.353440966342931\\
%2.17012012012012	-0.35175799448864\\
%2.17027027027027	-0.354567677497007\\
%2.17042042042042	-0.36209442693747\\
%2.17057057057057	-0.374595337019875\\
%2.17072072072072	-0.392365024888016\\
%2.17087087087087	-0.415734612343619\\
%2.17102102102102	-0.445064622262756\\
%2.17117117117117	-0.480731938623016\\
%2.17132132132132	-0.523111380321761\\
%2.17147147147147	-0.57255285141745\\
%2.17162162162162	-0.629355427174723\\
%2.17177177177177	-0.69374007301073\\
%2.17192192192192	-0.765822935781054\\
%2.17207207207207	-0.845591240274526\\
%2.17222222222222	-0.932883740365252\\
%2.17237237237237	-1.02737740078526\\
%2.17252252252252	-1.1285815440971\\
%2.17267267267267	-1.23584013654516\\
%2.17282282282282	-1.34834228340733\\
%2.17297297297297	-1.46514044494348\\
%2.17312312312312	-1.58517544758052\\
%2.17327327327327	-1.70730711215841\\
%2.17342342342342	-1.83034928060788\\
%2.17357357357357	-1.95310819070083\\
%2.17372372372372	-2.07442349682582\\
%2.17387387387387	-2.1932117136863\\
%2.17402402402402	-2.30851241415841\\
%2.17417417417417	-2.41953808191378\\
%2.17432432432432	-2.52572904158477\\
%2.17447447447447	-2.62681528918953\\
%2.17462462462462	-2.72288722039981\\
%2.17477477477477	-2.81447704568801\\
%2.17492492492492	-2.90265184977252\\
%2.17507507507508	-2.98911744445724\\
%2.17522522522523	-3.07632892520156\\
%2.17537537537538	-3.16759864205416\\
%2.17552552552553	-3.26718488046362\\
%2.17567567567568	-3.38033508879035\\
%2.17582582582583	-3.51324779429961\\
%2.17597597597598	-3.67291114277307\\
%2.17612612612613	-3.8667797081875\\
%2.17627627627628	-4.10227222876742\\
%2.17642642642643	-4.38611531734144\\
%2.17657657657658	-4.7236160188934\\
%2.17672672672673	-5.117998976879\\
%2.17687687687688	-5.56996233756282\\
%2.17702702702703	-6.07756900362311\\
%2.17717717717718	-6.63650265587017\\
%2.17732732732733	-7.24061743799903\\
%2.17747747747748	-7.88264136452048\\
%2.17762762762763	-8.554881141452\\
%2.17777777777778	-9.24981287295493\\
%2.17792792792793	-9.96050151743295\\
%2.17807807807808	-10.6808448236885\\
%2.17822822822823	-11.4056707250368\\
%2.17837837837838	-12.1307299701972\\
%2.17852852852853	-12.8526243736528\\
%2.17867867867868	-13.5687027774103\\
%2.17882882882883	-14.2769469507629\\
%2.17897897897898	-14.9758610367466\\
%2.17912912912913	-15.6643717372937\\
%2.17927927927928	-16.3417421701842\\
%2.17942942942943	-17.0074997720996\\
%2.17957957957958	-17.6613772527612\\
%2.17972972972973	-18.3032649911804\\
%2.17987987987988	-18.9331731056526\\
%2.18003003003003	-19.5512015004381\\
%2.18018018018018	-20.1575163767759\\
%2.18033033033033	-20.7523319227253\\
%2.18048048048048	-21.3358961125619\\
%2.18063063063063	-21.908479748984\\
%2.18078078078078	-22.4703680511063\\
%2.18093093093093	-23.0218542344577\\
%2.18108108108108	-23.5632346456709\\
%2.18123123123123	-24.0948051072798\\
%2.18138138138138	-24.6168582029225\\
%2.18153153153153	-25.1296812918375\\
%2.18168168168168	-25.6335550874022\\
%2.18183183183183	-26.1287526708336\\
%2.18198198198198	-26.6155388398298\\
%2.18213213213213	-27.0941697131744\\
%2.18228228228228	-27.5648925306782\\
%2.18243243243243	-28.0279456004323\\
%2.18258258258258	-28.4835583565042\\
%2.18273273273273	-28.9319514981361\\
%2.18288288288288	-29.373337187995\\
%2.18303303303303	-29.8079192922011\\
%2.18318318318318	-30.2358936486589\\
%2.18333333333333	-30.6574483533865\\
%2.18348348348348	-31.0727640569046\\
%2.18363363363363	-31.4820142646737\\
%2.18378378378378	-31.8853656370955\\
%2.18393393393393	-32.282978285629\\
%2.18408408408408	-32.6750060625787\\
%2.18423423423423	-33.0615968428004\\
%2.18438438438438	-33.4428927960595\\
%2.18453453453453	-33.819030649311\\
%2.18468468468468	-34.1901419383265\\
%2.18483483483483	-34.5563532485315\\
%2.18498498498499	-34.9177864449656\\
%2.18513513513514	-35.2745588915625\\
%2.18528528528529	-35.6267836597721\\
%2.18543543543544	-35.9745697270059\\
%2.18558558558559	-36.3180221651704\\
%2.18573573573574	-36.6572423196489\\
%2.18588588588589	-36.9923279791306\\
%2.18603603603604	-37.3233735366963\\
%2.18618618618619	-37.6504701426494\\
%2.18633633633634	-37.973705849362\\
%2.18648648648649	-38.2931657486345\\
%2.18663663663664	-38.6089321019655\\
%2.18678678678679	-38.9210844640346\\
%2.18693693693694	-39.2296997998454\\
%2.18708708708709	-39.5348525958266\\
%2.18723723723724	-39.8366149652347\\
%2.18738738738739	-40.1350567481766\\
%2.18753753753754	-40.4302456065797\\
%2.18768768768769	-40.7222471143241\\
%2.18783783783784	-41.0111248428969\\
%2.18798798798799	-41.2969404427361\\
%2.18813813813814	-41.5797537205685\\
%2.18828828828829	-41.8596227129458\\
%2.18843843843844	-42.1366037561606\\
%2.18858858858859	-42.4107515528077\\
%2.18873873873874	-42.6821192351223\\
%2.18888888888889	-42.950758425282\\
%2.18903903903904	-43.2167192928806\\
%2.18918918918919	-43.4800506096832\\
%2.18933933933934	-43.7407998018264\\
%2.18948948948949	-43.9990129995859\\
%2.18963963963964	-44.2547350849133\\
%2.18978978978979	-44.5080097367518\\
%2.18993993993994	-44.7588794743451\\
%2.19009009009009	-45.007385698567\\
%2.19024024024024	-45.2535687314758\\
%2.19039039039039	-45.4974678540565\\
%2.19054054054054	-45.7391213423764\\
%2.19069069069069	-45.9785665021255\\
%2.19084084084084	-46.2158397017232\\
%2.19099099099099	-46.4509764039546\\
%2.19114114114114	-46.684011196338\\
%2.19129129129129	-46.9149778201561\\
%2.19144144144144	-47.1439091983145\\
%2.19159159159159	-47.370837462069\\
%2.19174174174174	-47.5957939766161\\
%2.19189189189189	-47.818809365674\\
%2.19204204204204	-48.0399135350729\\
%2.19219219219219	-48.2591356954047\\
%2.19234234234234	-48.4765043837581\\
%2.19249249249249	-48.6920474846357\\
%2.19264264264264	-48.9057922500151\\
%2.19279279279279	-49.1177653186743\\
%2.19294294294294	-49.3279927347445\\
%2.19309309309309	-49.5364999655862\\
%2.19324324324324	-49.7433119189489\\
%2.19339339339339	-49.9484529595531\\
%2.19354354354354	-50.1519469249781\\
%2.19369369369369	-50.3538171410408\\
%2.19384384384384	-50.5540864365472\\
%2.19399399399399	-50.7527771575529\\
%2.19414414414414	-50.9499111810914\\
%2.19429429429429	-51.1455099284057\\
%2.19444444444444	-51.3395943777287\\
%2.19459459459459	-51.5321850766026\\
%2.19474474474474	-51.7233021537455\\
%2.19489489489489	-51.9129653305713\\
%2.19504504504504	-52.1011939322235\\
%2.1951951951952	-52.2880068983101\\
%2.19534534534535	-52.4734227932241\\
%2.1954954954955	-52.6574598161406\\
%2.19564564564565	-52.8401358106754\\
%2.1957957957958	-53.0214682741996\\
%2.19594594594595	-53.2014743668913\\
%2.1960960960961	-53.380170920445\\
%2.19624624624625	-53.5575744465283\\
%2.1963963963964	-53.7337011449512\\
%2.19654654654655	-53.9085669115688\\
%2.1966966966967	-54.0821873459517\\
%2.19684684684685	-54.2545777587899\\
%2.196996996997	-54.4257531790786\\
%2.19714714714715	-54.5957283610767\\
%2.1972972972973	-54.7645177910405\\
%2.19744744744745	-54.9321356937615\\
%2.1975975975976	-55.0985960389006\\
%2.19774774774775	-55.2639125471226\\
%2.1978978978979	-55.4280986960585\\
%2.19804804804805	-55.5911677260625\\
%2.1981981981982	-55.75313264583\\
%2.19834834834835	-55.9140062378334\\
%2.1984984984985	-56.0738010635919\\
%2.19864864864865	-56.2325294687859\\
%2.1987987987988	-56.3902035882426\\
%2.19894894894895	-56.5468353507518\\
%2.1990990990991	-56.7024364837665\\
%2.19924924924925	-56.8570185179416\\
%2.1993993993994	-57.010592791567\\
%2.19954954954955	-57.1631704548767\\
%2.1996996996997	-57.314762474212\\
%2.19984984984985	-57.4653796360903\\
%2.2	-57.6150325511576\\
%2.20015015015015	-57.7637316580194\\
%2.2003003003003	-57.9114872269918\\
%2.20045045045045	-58.0583093637219\\
%2.2006006006006	-58.2042080127203\\
%2.20075075075075	-58.3491929608176\\
%2.2009009009009	-58.4932738404886\\
%2.20105105105105	-58.636460133125\\
%2.2012012012012	-58.7787611722111\\
%2.20135135135135	-58.9201861463861\\
%2.2015015015015	-59.0607441024873\\
%2.20165165165165	-59.2004439484512\\
%2.2018018018018	-59.3392944561701\\
%2.20195195195195	-59.4773042642866\\
%2.2021021021021	-59.6144818808784\\
%2.20225225225225	-59.7508356861144\\
%2.2024024024024	-59.8863739348234\\
%2.20255255255255	-60.0211047589878\\
%2.2027027027027	-60.1550361702065\\
%2.20285285285285	-60.2881760620597\\
%2.203003003003	-60.4205322124524\\
%2.20315315315315	-60.5521122858611\\
%2.2033033033033	-60.6829238355502\\
%2.20345345345345	-60.8129743057339\\
%2.2036036036036	-60.9422710336729\\
%2.20375375375375	-61.0708212517357\\
%2.2039039039039	-61.1986320893893\\
%2.20405405405405	-61.3257105751678\\
%2.2042042042042	-61.4520636385741\\
%2.20435435435435	-61.5776981119474\\
%2.2045045045045	-61.7026207322717\\
%2.20465465465465	-61.8268381429679\\
%2.2048048048048	-61.9503568956163\\
%2.20495495495495	-62.0731834516658\\
%2.20510510510511	-62.1953241840658\\
%2.20525525525526	-62.3167853789173\\
%2.20540540540541	-62.43757323702\\
%2.20555555555556	-62.5576938754337\\
%2.20570570570571	-62.6771533289919\\
%2.20585585585586	-62.7959575517641\\
%2.20600600600601	-62.914112418503\\
%2.20615615615616	-63.0316237260524\\
%2.20630630630631	-63.1484971947365\\
%2.20645645645646	-63.2647384696886\\
%2.20660660660661	-63.3803531221911\\
%2.20675675675676	-63.4953466509419\\
%2.20690690690691	-63.6097244833262\\
%2.20705705705706	-63.7234919766602\\
%2.20720720720721	-63.8366544193744\\
%2.20735735735736	-63.9492170322147\\
%2.20750750750751	-64.0611849693882\\
%2.20765765765766	-64.1725633196901\\
%2.20780780780781	-64.2833571076224\\
%2.20795795795796	-64.3935712944544\\
%2.20810810810811	-64.5032107793288\\
%2.20825825825826	-64.6122804002302\\
%2.20840840840841	-64.7207849350751\\
%2.20855855855856	-64.8287291026393\\
%2.20870870870871	-64.9361175635869\\
%2.20885885885886	-65.0429549213936\\
%2.20900900900901	-65.1492457232865\\
%2.20915915915916	-65.2549944611712\\
%2.20930930930931	-65.3602055725124\\
%2.20945945945946	-65.4648834412208\\
%2.20960960960961	-65.569032398515\\
%2.20975975975976	-65.6726567237644\\
%2.20990990990991	-65.7757606453109\\
%2.21006006006006	-65.8783483412813\\
%2.21021021021021	-65.9804239403915\\
%2.21036036036036	-66.0819915227064\\
%2.21051051051051	-66.1830551204094\\
%2.21066066066066	-66.2836187185655\\
%2.21081081081081	-66.3836862558342\\
%2.21096096096096	-66.483261625188\\
%2.21111111111111	-66.5823486746447\\
%2.21126126126126	-66.6809512079283\\
%2.21141141141141	-66.7790729851562\\
%2.21156156156156	-66.8767177235142\\
%2.21171171171171	-66.9738890978967\\
%2.21186186186186	-67.0705907415613\\
%2.21201201201201	-67.1668262467252\\
%2.21216216216216	-67.2625991652245\\
%2.21231231231231	-67.35791300909\\
%2.21246246246246	-67.4527712511416\\
%2.21261261261261	-67.5471773255881\\
%2.21276276276276	-67.6411346285837\\
%2.21291291291291	-67.7346465187743\\
%2.21306306306306	-67.8277163178914\\
%2.21321321321321	-67.9203473112508\\
%2.21336336336336	-68.0125427482975\\
%2.21351351351351	-68.104305843143\\
%2.21366366366366	-68.1956397750312\\
%2.21381381381381	-68.2865476889041\\
%2.21396396396396	-68.3770326958323\\
%2.21411411411411	-68.4670978735506\\
%2.21426426426426	-68.5567462668918\\
%2.21441441441441	-68.6459808882826\\
%2.21456456456456	-68.7348047181856\\
%2.21471471471471	-68.8232207055638\\
%2.21486486486487	-68.9112317683055\\
%2.21501501501502	-68.9988407936791\\
%2.21516516516517	-69.0860506387425\\
%2.21531531531532	-69.1728641307731\\
%2.21546546546547	-69.2592840676754\\
%2.21561561561562	-69.3453132183958\\
%2.21576576576577	-69.4309543233054\\
%2.21591591591592	-69.5162100946081\\
%2.21606606606607	-69.601083216706\\
%2.21621621621622	-69.6855763466047\\
%2.21636636636637	-69.7696921142496\\
%2.21651651651652	-69.8534331229284\\
%2.21666666666667	-69.9368019496029\\
%2.21681681681682	-70.0198011452696\\
%2.21696696696697	-70.1024332353221\\
%2.21711711711712	-70.1847007198741\\
%2.21726726726727	-70.2666060740865\\
%2.21741741741742	-70.3481517485365\\
%2.21756756756757	-70.4293401695061\\
%2.21771771771772	-70.5101737393139\\
%2.21786786786787	-70.5906548366234\\
%2.21801801801802	-70.6707858167741\\
%2.21816816816817	-70.7505690120474\\
%2.21831831831832	-70.830006732007\\
%2.21846846846847	-70.9091012637573\\
%2.21861861861862	-70.9878548722671\\
%2.21876876876877	-71.0662698006116\\
%2.21891891891892	-71.1443482702964\\
%2.21906906906907	-71.2220924815056\\
%2.21921921921922	-71.2995046133859\\
%2.21936936936937	-71.3765868242996\\
%2.21951951951952	-71.4533412521059\\
%2.21966966966967	-71.5297700144119\\
%2.21981981981982	-71.6058752088134\\
%2.21996996996997	-71.6816589131666\\
%2.22012012012012	-71.7571231858233\\
%2.22027027027027	-71.8322700658785\\
%2.22042042042042	-71.9071015734048\\
%2.22057057057057	-71.9816197096836\\
%2.22072072072072	-72.0558264574549\\
%2.22087087087087	-72.1297237811201\\
%2.22102102102102	-72.2033136269881\\
%2.22117117117117	-72.2765979234912\\
%2.22132132132132	-72.3495785813945\\
%2.22147147147147	-72.4222574940068\\
%2.22162162162162	-72.4946365374152\\
%2.22177177177177	-72.5667175706782\\
%2.22192192192192	-72.6385024360192\\
%2.22207207207207	-72.7099929590419\\
%2.22222222222222	-72.781190948944\\
%2.22237237237237	-72.8520981986722\\
%2.22252252252252	-72.9227164851505\\
%2.22267267267267	-72.9930475694633\\
%2.22282282282282	-73.0630931970331\\
%2.22297297297297	-73.1328550978054\\
%2.22312312312312	-73.2023349864382\\
%2.22327327327327	-73.2715345624857\\
%2.22342342342342	-73.3404555105512\\
%2.22357357357357	-73.4090995004931\\
%2.22372372372372	-73.4774681875604\\
%2.22387387387387	-73.5455632125997\\
%2.22402402402402	-73.6133862021955\\
%2.22417417417417	-73.6809387688396\\
%2.22432432432432	-73.748222511096\\
%2.22447447447447	-73.8152390137587\\
%2.22462462462462	-73.8819898480074\\
%2.22477477477477	-73.9484765715686\\
%2.22492492492492	-74.0147007288584\\
%2.22507507507507	-74.080663851142\\
%2.22522522522523	-74.1463674566812\\
%2.22537537537538	-74.2118130508646\\
%2.22552552552553	-74.2770021263816\\
%2.22567567567568	-74.3419361633305\\
%2.22582582582583	-74.4066166293965\\
%2.22597597597598	-74.4710449799526\\
%2.22612612612613	-74.5352226582173\\
%2.22627627627628	-74.5991510953947\\
%2.22642642642643	-74.662831710781\\
%2.22657657657658	-74.7262659119224\\
%2.22672672672673	-74.7894550947285\\
%2.22687687687688	-74.8524006436122\\
%2.22702702702703	-74.9151039315888\\
%2.22717717717718	-74.9775663204395\\
%2.22732732732733	-75.0397891607935\\
%2.22747747747748	-75.1017737922823\\
%2.22762762762763	-75.1635215436375\\
%2.22777777777778	-75.2250337328098\\
%2.22792792792793	-75.2863116670928\\
%2.22807807807808	-75.3473566432284\\
%2.22822822822823	-75.4081699475288\\
%2.22837837837838	-75.4687528559819\\
%2.22852852852853	-75.5291066343567\\
%2.22867867867868	-75.5892325383253\\
%2.22882882882883	-75.649131813555\\
%2.22897897897898	-75.7088056958166\\
%2.22912912912913	-75.7682554110925\\
%2.22927927927928	-75.8274821756851\\
%2.22942942942943	-75.886487196301\\
%2.22957957957958	-75.9452716701653\\
%2.22972972972973	-76.0038367851127\\
%2.22987987987988	-76.0621837196962\\
%2.23003003003003	-76.1203136432584\\
%2.23018018018018	-76.1782277160592\\
%2.23033033033033	-76.2359270893439\\
%2.23048048048048	-76.2934129054437\\
%2.23063063063063	-76.3506862978746\\
%2.23078078078078	-76.4077483914099\\
%2.23093093093093	-76.4646003021893\\
%2.23108108108108	-76.5212431378004\\
%2.23123123123123	-76.577677997338\\
%2.23138138138138	-76.6339059715511\\
%2.23153153153153	-76.6899281428577\\
%2.23168168168168	-76.7457455854781\\
%2.23183183183183	-76.8013593654942\\
%2.23198198198198	-76.8567705409364\\
%2.23213213213213	-76.9119801618692\\
%2.23228228228228	-76.9669892704507\\
%2.23243243243243	-77.0217989010489\\
%2.23258258258258	-77.0764100802687\\
%2.23273273273273	-77.1308238270872\\
%2.23288288288288	-77.1850411528682\\
%2.23303303303303	-77.2390630614755\\
%2.23318318318318	-77.2928905493518\\
%2.23333333333333	-77.3465246055515\\
%2.23348348348348	-77.3999662118556\\
%2.23363363363363	-77.4532163428271\\
%2.23378378378378	-77.5062759658647\\
%2.23393393393393	-77.5591460412903\\
%2.23408408408408	-77.6118275224305\\
%2.23423423423423	-77.6643213556398\\
%2.23438438438438	-77.7166284804118\\
%2.23453453453453	-77.7687498294295\\
%2.23468468468468	-77.8206863286228\\
%2.23483483483483	-77.8724388972395\\
%2.23498498498498	-77.9240084479127\\
%2.23513513513514	-77.9753958867177\\
%2.23528528528529	-78.0266021132322\\
%2.23543543543544	-78.0776280206135\\
%2.23558558558559	-78.1284744956358\\
%2.23573573573574	-78.1791424187663\\
%2.23588588588589	-78.2296326642179\\
%2.23603603603604	-78.2799461000208\\
%2.23618618618619	-78.3300835880549\\
%2.23633633633634	-78.3800459841273\\
%2.23648648648649	-78.4298341380249\\
%2.23663663663664	-78.4794488935731\\
%2.23678678678679	-78.5288910886747\\
%2.23693693693694	-78.578161555392\\
%2.23708708708709	-78.6272611199703\\
%2.23723723723724	-78.6761906029142\\
%2.23738738738739	-78.7249508190331\\
%2.23753753753754	-78.7735425774961\\
%2.23768768768769	-78.8219666818676\\
%2.23783783783784	-78.870223930182\\
%2.23798798798799	-78.9183151149835\\
%2.23813813813814	-78.9662410233644\\
%2.23828828828829	-79.0140024370424\\
%2.23843843843844	-79.0616001323758\\
%2.23858858858859	-79.1090348804404\\
%2.23873873873874	-79.1563074470598\\
%2.23888888888889	-79.2034185928592\\
%2.23903903903904	-79.2503690733044\\
%2.23918918918919	-79.2971596387642\\
%2.23933933933934	-79.3437910345396\\
%2.23948948948949	-79.3902640009151\\
%2.23963963963964	-79.4365792732044\\
%2.23978978978979	-79.482737581788\\
%2.23993993993994	-79.5287396521766\\
%2.24009009009009	-79.5745862050179\\
%2.24024024024024	-79.6202779561786\\
%2.24039039039039	-79.6658156167592\\
%2.24054054054054	-79.7111998931462\\
%2.24069069069069	-79.7564314870566\\
%2.24084084084084	-79.8015110955694\\
%2.24099099099099	-79.8464394111748\\
%2.24114114114114	-79.8912171218068\\
%2.24129129129129	-79.9358449108803\\
%2.24144144144144	-79.9803234573625\\
%2.24159159159159	-80.0246534357426\\
%2.24174174174174	-80.0688355161446\\
%2.24189189189189	-80.1128703643196\\
%2.24204204204204	-80.1567586417051\\
%2.24219219219219	-80.2005010054394\\
%2.24234234234234	-80.2440981084265\\
%2.24249249249249	-80.2875505993418\\
%2.24264264264264	-80.3308591227014\\
%2.24279279279279	-80.37402431887\\
%2.24294294294294	-80.4170468241008\\
%2.24309309309309	-80.4599272705903\\
%2.24324324324324	-80.5026662864863\\
%2.24339339339339	-80.5452644959355\\
%2.24354354354354	-80.587722519118\\
%2.24369369369369	-80.6300409722695\\
%2.24384384384384	-80.6722204677328\\
%2.24399399399399	-80.7142616139693\\
%2.24414414414414	-80.7561650156105\\
%2.24429429429429	-80.7979312734803\\
%2.24444444444444	-80.8395609846201\\
%2.24459459459459	-80.8810547423252\\
%2.24474474474474	-80.9224131361949\\
%2.2448948948949	-80.9636367521309\\
%2.24504504504505	-81.0047261723819\\
%2.2451951951952	-81.0456819755879\\
%2.24534534534535	-81.08650473678\\
%2.2454954954955	-81.1271950274384\\
%2.24564564564565	-81.167753415502\\
%2.2457957957958	-81.2081804654092\\
%2.24594594594595	-81.2484767381119\\
%2.2460960960961	-81.2886427911248\\
%2.24624624624625	-81.328679178539\\
%2.2463963963964	-81.3685864510513\\
%2.24654654654655	-81.4083651559841\\
%2.2466966966967	-81.448015837344\\
%2.24684684684685	-81.4875390357936\\
%2.246996996997	-81.5269352887431\\
%2.24714714714715	-81.5662051303128\\
%2.2472972972973	-81.6053490914175\\
%2.24744744744745	-81.6443676997499\\
%2.2475975975976	-81.6832614798133\\
%2.24774774774775	-81.7220309529723\\
%2.2478978978979	-81.7606766374538\\
%2.24804804804805	-81.7991990483755\\
%2.2481981981982	-81.8375986977661\\
%2.24834834834835	-81.8758760946083\\
%2.2484984984985	-81.9140317448507\\
%2.24864864864865	-81.9520661514163\\
%2.2487987987988	-81.9899798142556\\
%2.24894894894895	-82.0277732303559\\
%2.2490990990991	-82.0654468937611\\
%2.24924924924925	-82.1030012955919\\
%2.2493993993994	-82.1404369240833\\
%2.24954954954955	-82.1777542645937\\
%2.2496996996997	-82.2149537996311\\
%2.24984984984985	-82.2520360088781\\
%2.25	-82.2890013692116\\
%};

%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%2.1	-7.74644253882601e-12\\
%2.10015015015015	-7.97884545826556e-12\\
%2.1003003003003	-8.21510568757134e-12\\
%2.10045045045045	-8.45908053660955e-12\\
%2.1006006006006	-8.71077000538021e-12\\
%2.10075075075075	-8.97210274881642e-12\\
%2.1009009009009	-9.2382571295854e-12\\
%2.10105105105105	-9.51405478501994e-12\\
%2.1012012012012	-9.79949571512003e-12\\
%2.10135135135135	-1.00907226100195e-11\\
%2.1015015015015	-1.03944857619841e-11\\
%2.10165165165165	-1.07049992062146e-11\\
%2.1018018018018	-1.10251559251107e-11\\
%2.10195195195195	-1.13559202461389e-11\\
%2.1021021021021	-1.16963278418327e-11\\
%2.10225225225225	-1.20502360220582e-11\\
%2.1024024024024	-1.24118588220162e-11\\
%2.10255255255255	-1.27840892241063e-11\\
%2.1027027027027	-1.31688558832617e-11\\
%2.10285285285285	-1.35671231269488e-11\\
%2.103003003003	-1.39769623002346e-11\\
%2.10315315315315	-1.43993377305856e-11\\
%2.1033033033033	-1.48332850905353e-11\\
%2.10345345345345	-1.52826616899499e-11\\
%2.1036036036036	-1.57455388738963e-11\\
%2.10375375375375	-1.62228809698411e-11\\
%2.1039039039039	-1.67156523052508e-11\\
%2.10405405405405	-1.72228885526588e-11\\
%2.1042042042042	-1.77465183669983e-11\\
%2.10435435435435	-1.82875060757358e-11\\
%2.1045045045045	-1.88439230239382e-11\\
%2.10465465465465	-1.94176978665387e-11\\
%2.1048048048048	-2.00097949310038e-11\\
%2.10495495495495	-2.06192498898669e-11\\
%2.10510510510511	-2.12528130353939e-11\\
%2.10525525525526	-2.19018054203859e-11\\
%2.10540540540541	-2.25729773371087e-11\\
%2.10555555555556	-2.32634358031627e-11\\
%2.10570570570571	-2.39780024558806e-11\\
%2.10585585585586	-2.47147486403294e-11\\
%2.10600600600601	-2.54756030114421e-11\\
%2.10615615615616	-2.62596012417523e-11\\
%2.10630630630631	-2.70686719861929e-11\\
%2.10645645645646	-2.79037795722307e-11\\
%2.10660660660661	-2.87649239998656e-11\\
%2.10675675675676	-2.96549982514973e-11\\
%2.10690690690691	-3.05730379996592e-11\\
%2.10705705705706	-3.15190432443514e-11\\
%2.10720720720721	-3.24949426405069e-11\\
%2.10735735735736	-3.3504593497992e-11\\
%2.10750750750751	-3.45451028344071e-11\\
%2.10765765765766	-3.56193636321518e-11\\
%2.10780780780781	-3.67302688736258e-11\\
%2.10795795795796	-3.78749255764295e-11\\
%2.10810810810811	-3.90562267229625e-11\\
%2.10825825825826	-4.02741723132248e-11\\
%2.10840840840841	-4.15364769669491e-11\\
%2.10855855855856	-4.28354260644026e-11\\
%2.10870870870871	-4.41777698978515e-11\\
%2.10885885885886	-4.55644727947623e-11\\
%2.10900900900901	-4.69964990826016e-11\\
%2.10915915915916	-4.84738487613693e-11\\
%2.10930930930931	-5.0002307795865e-11\\
%2.10945945945946	-5.15770545487557e-11\\
%2.10960960960961	-5.3205803639774e-11\\
%2.10975975975976	-5.48856620865203e-11\\
%2.10990990990991	-5.66214515263274e-11\\
%2.11006006006006	-5.84151006141283e-11\\
%2.11021021021021	-6.02656450224568e-11\\
%2.11036036036036	-6.21807993710451e-11\\
%2.11051051051051	-6.41576706774937e-11\\
%2.11066066066066	-6.61991519242023e-11\\
%2.11081081081081	-6.83071717661041e-11\\
%2.11096096096096	-7.04875161679985e-11\\
%2.11111111111111	-7.27372921474859e-11\\
%2.11126126126126	-7.50642143242988e-11\\
%2.11141141141141	-7.74663540435041e-11\\
%2.11156156156156	-7.99514259248344e-11\\
%2.11171171171171	-8.25175013133567e-11\\
%2.11186186186186	-8.51694018464039e-11\\
%2.11201201201201	-8.79090561789091e-11\\
%2.11216216216216	-9.07403216207386e-11\\
%2.11231231231231	-9.36689841366921e-11\\
%2.11246246246246	-9.66950437267694e-11\\
%2.11261261261261	-9.98233220283037e-11\\
%2.11276276276276	-1.03053819041295e-10\\
%2.11291291291291	-1.06398106695342e-10\\
%2.11306306306306	-1.09852327680579e-10\\
%2.11321321321321	-1.13423232289272e-10\\
%2.11336336336336	-1.17117570813686e-10\\
%2.11351351351351	-1.20935343253823e-10\\
%2.11366366366366	-1.24882335574482e-10\\
%2.11381381381381	-1.28967226722861e-10\\
%2.11396396396396	-1.33187123716562e-10\\
%2.11411411411411	-1.37553598485183e-10\\
%2.11426426426426	-1.42067615356192e-10\\
%2.11441441441441	-1.46737853276787e-10\\
%2.11456456456456	-1.51569133884302e-10\\
%2.11471471471471	-1.5656338583367e-10\\
%2.11486486486486	-1.61731216727024e-10\\
%2.11501501501502	-1.67079376856629e-10\\
%2.11516516516517	-1.72610759204887e-10\\
%2.11531531531532	-1.78332114064064e-10\\
%2.11546546546547	-1.84251156053891e-10\\
%2.11561561561562	-1.90377528449036e-10\\
%2.11576576576577	-1.96716052886832e-10\\
%2.11591591591592	-2.03276372641945e-10\\
%2.11606606606607	-2.10064273679175e-10\\
%2.11621621621622	-2.17089399273189e-10\\
%2.11636636636637	-2.24359464043719e-10\\
%2.11651651651652	-2.31887004247831e-10\\
%2.11666666666667	-2.39674912867927e-10\\
%2.11681681681682	-2.47738619143472e-10\\
%2.11696696696697	-2.56086802021666e-10\\
%2.11711711711712	-2.64731033432109e-10\\
%2.11726726726727	-2.73679027994534e-10\\
%2.11741741741742	-2.82942357638542e-10\\
%2.11756756756757	-2.92536451603598e-10\\
%2.11771771771772	-3.02469024509437e-10\\
%2.11786786786787	-3.12755505595526e-10\\
%2.11801801801802	-3.23409395446396e-10\\
%2.11816816816817	-3.34443230319117e-10\\
%2.11831831831832	-3.45875332435554e-10\\
%2.11846846846847	-3.57713416415442e-10\\
%2.11861861861862	-3.69978697463047e-10\\
%2.11876876876877	-3.82681783180503e-10\\
%2.11891891891892	-3.95845817427012e-10\\
%2.11906906906907	-4.09483336459641e-10\\
%2.11921921921922	-4.23613626827724e-10\\
%2.11936936936937	-4.38256939408062e-10\\
%2.11951951951952	-4.53430632095057e-10\\
%2.11966966966967	-4.69156884420443e-10\\
%2.11981981981982	-4.85456911588489e-10\\
%2.11996996996997	-5.0235000014853e-10\\
%2.12012012012012	-5.19862186942168e-10\\
%2.12027027027027	-5.38015651501139e-10\\
%2.12042042042042	-5.56834502012113e-10\\
%2.12057057057057	-5.76348632626558e-10\\
%2.12072072072072	-5.96577329893812e-10\\
%2.12087087087087	-6.17554345275212e-10\\
%2.12102102102102	-6.39307644267295e-10\\
%2.12117117117117	-6.61867121021532e-10\\
%2.12132132132132	-6.85264598344329e-10\\
%2.12147147147147	-7.09533827697024e-10\\
%2.12162162162162	-7.34704703231091e-10\\
%2.12177177177177	-7.60816762372669e-10\\
%2.12192192192192	-7.87906649565499e-10\\
%2.12207207207207	-8.16013902235723e-10\\
%2.12222222222222	-8.45174200499616e-10\\
%2.12237237237237	-8.75433832075589e-10\\
%2.12252252252252	-9.06836191699652e-10\\
%2.12267267267267	-9.3942660276275e-10\\
%2.12282282282282	-9.73246531345964e-10\\
%2.12297297297297	-1.00835576575224e-09\\
%2.12312312312312	-1.0447977007176e-09\\
%2.12327327327327	-1.08262923156258e-09\\
%2.12342342342342	-1.12190532495281e-09\\
%2.12357357357357	-1.16268673351872e-09\\
%2.12372372372372	-1.20503131690831e-09\\
%2.12387387387387	-1.24900175640695e-09\\
%2.12402402402402	-1.2946694122472e-09\\
%2.12417417417417	-1.34209696571442e-09\\
%2.12432432432432	-1.39136059867852e-09\\
%2.12447447447447	-1.44253552868192e-09\\
%2.12462462462462	-1.49569793759452e-09\\
%2.12477477477477	-1.55092979325105e-09\\
%2.12492492492493	-1.60831788512354e-09\\
%2.12507507507508	-1.66795093133897e-09\\
%2.12522522522523	-1.72992054300674e-09\\
%2.12537537537538	-1.79432411720104e-09\\
%2.12552552552553	-1.86126387263339e-09\\
%2.12567567567568	-1.93084588532519e-09\\
%2.12582582582583	-2.00318008860774e-09\\
%2.12597597597598	-2.07838027312216e-09\\
%2.12612612612613	-2.15657180143923e-09\\
%2.12627627627628	-2.23787232150997e-09\\
%2.12642642642643	-2.32242069648969e-09\\
%2.12657657657658	-2.41035000356891e-09\\
%2.12672672672673	-2.50180585619522e-09\\
%2.12687687687688	-2.59693772512609e-09\\
%2.12702702702703	-2.69590472439367e-09\\
%2.12717717717718	-2.79886596803013e-09\\
%2.12732732732733	-2.90599214199725e-09\\
%2.12747747747748	-3.01746743284136e-09\\
%2.12762762762763	-3.13347795576373e-09\\
%2.12777777777778	-3.25421561193046e-09\\
%2.12792792792793	-3.37988966040208e-09\\
%2.12807807807808	-3.51071225322152e-09\\
%2.12822822822823	-3.64690711436136e-09\\
%2.12837837837838	-3.78870761106885e-09\\
%2.12852852852853	-3.93636061117581e-09\\
%2.12867867867868	-4.09012359011625e-09\\
%2.12882882882883	-4.25026270227137e-09\\
%2.12897897897898	-4.41705953126191e-09\\
%2.12912912912913	-4.59081108994811e-09\\
%2.12927927927928	-4.77182403446492e-09\\
%2.12942942942943	-4.96041852153187e-09\\
%2.12957957957958	-5.15693495874535e-09\\
%2.12972972972973	-5.36172821861381e-09\\
%2.12987987987988	-5.57516474557536e-09\\
%2.13003003003003	-5.79763798523725e-09\\
%2.13018018018018	-6.02954909782654e-09\\
%2.13033033033033	-6.27133299503172e-09\\
%2.13048048048048	-6.52342844585122e-09\\
%2.13063063063063	-6.78630604208999e-09\\
%2.13078078078078	-7.06045951941228e-09\\
%2.13093093093093	-7.34640093570433e-09\\
%2.13108108108108	-7.64466935002159e-09\\
%2.13123123123123	-7.95583564422604e-09\\
%2.13138138138138	-8.28049191538411e-09\\
%2.13153153153153	-8.6192582260589e-09\\
%2.13168168168168	-8.97279031893002e-09\\
%2.13183183183183	-9.34177479515618e-09\\
%2.13198198198198	-9.72692911437527e-09\\
%2.13213213213213	-1.0129013166634e-08\\
%2.13228228228228	-1.05488167361307e-08\\
%2.13243243243243	-1.09871730018002e-08\\
%2.13258258258258	-1.14449546800037e-08\\
%2.13273273273273	-1.19230875251133e-08\\
%2.13288288288288	-1.24225281499806e-08\\
%2.13303303303303	-1.29442929557607e-08\\
%2.13318318318318	-1.34894465599821e-08\\
%2.13333333333333	-1.40591104754948e-08\\
%2.13348348348348	-1.46544563601773e-08\\
%2.13363363363363	-1.52767243391593e-08\\
%2.13378378378378	-1.59272114328912e-08\\
%2.13393393393393	-1.66072889150396e-08\\
%2.13408408408408	-1.73183859189196e-08\\
%2.13423423423423	-1.80620212603019e-08\\
%2.13438438438438	-1.88397841508632e-08\\
%2.13453453453453	-1.96533438414609e-08\\
%2.13468468468468	-2.05044640870457e-08\\
%2.13483483483483	-2.13949992893513e-08\\
%2.13498498498498	-2.23269012471872e-08\\
%2.13513513513514	-2.33022172277836e-08\\
%2.13528528528529	-2.43231169679611e-08\\
%2.13543543543544	-2.53918762805634e-08\\
%2.13558558558559	-2.65108915193698e-08\\
%2.13573573573574	-2.76826930796802e-08\\
%2.13588588588589	-2.89099453983147e-08\\
%2.13603603603604	-3.01954508109246e-08\\
%2.13618618618619	-3.15421755888334e-08\\
%2.13633633633634	-3.29532325811436e-08\\
%2.13648648648649	-3.44319130375429e-08\\
%2.13663663663664	-3.59816856439774e-08\\
%2.13678678678679	-3.76062080945815e-08\\
%2.13693693693694	-3.93093415565909e-08\\
%2.13708708708709	-4.10951564563073e-08\\
%2.13723723723724	-4.29679556229588e-08\\
%2.13738738738739	-4.49322742887002e-08\\
%2.13753753753754	-4.69928993751637e-08\\
%2.13768768768769	-4.91548926373181e-08\\
%2.13783783783784	-5.14235945207808e-08\\
%2.13798798798799	-5.38046482700044e-08\\
%2.13813813813814	-5.63040124645359e-08\\
%2.13828828828829	-5.89279918774965e-08\\
%2.13843843843844	-6.16832422972205e-08\\
%2.13858858858859	-6.45768052430459e-08\\
%2.13873873873874	-6.7616119537246e-08\\
%2.13888888888889	-7.08090569851473e-08\\
%2.13903903903904	-7.41639445546641e-08\\
%2.13918918918919	-7.76895865558323e-08\\
%2.13933933933934	-8.13953051425664e-08\\
%2.13948948948949	-8.52909663495042e-08\\
%2.13963963963964	-8.93870032358691e-08\\
%2.13978978978979	-9.36944804954152e-08\\
%2.13993993993994	-9.82250973494137e-08\\
%2.14009009009009	-1.02991261799873e-07\\
%2.14024024024024	-1.08006106058783e-07\\
%2.14039039039039	-1.13283553086719e-07\\
%2.14054054054054	-1.18838359987583e-07\\
%2.14069069069069	-1.24686164296327e-07\\
%2.14084084084084	-1.30843554374874e-07\\
%2.14099099099099	-1.37328113771184e-07\\
%2.14114114114114	-1.44158506080089e-07\\
%2.14129129129129	-1.51354521231017e-07\\
%2.14144144144144	-1.58937169027776e-07\\
%2.14159159159159	-1.66928746651487e-07\\
%2.14174174174174	-1.75352922557098e-07\\
%2.14189189189189	-1.84234835799124e-07\\
%2.14204204204204	-1.93601189571442e-07\\
%2.14219219219219	-2.0348033896111e-07\\
%2.14234234234234	-2.13902433668862e-07\\
%2.14249249249249	-2.24899496119662e-07\\
%2.14264264264264	-2.36505587327069e-07\\
%2.14279279279279	-2.48756906219e-07\\
%2.14294294294294	-2.61691969002687e-07\\
%2.14309309309309	-2.7535173356297e-07\\
%2.14324324324324	-2.89779788470537e-07\\
%2.14339339339339	-3.05022516917661e-07\\
%2.14354354354354	-3.21129299227035e-07\\
%2.14369369369369	-3.38152705717351e-07\\
%2.14384384384384	-3.56148721391693e-07\\
%2.14399399399399	-3.75176985090851e-07\\
%2.14414414414414	-3.95301041182909e-07\\
%2.14429429429429	-4.16588596074485e-07\\
%2.14444444444444	-4.39111836438945e-07\\
%2.14459459459459	-4.62947705014234e-07\\
%2.14474474474474	-4.88178271869136e-07\\
%2.14489489489489	-5.1489106323917e-07\\
%2.14504504504505	-5.43179464615709e-07\\
%2.1451951951952	-5.73143128656791e-07\\
%2.14534534534535	-6.04888413956427e-07\\
%2.1454954954955	-6.38528872994668e-07\\
%2.14564564564565	-6.74185752623968e-07\\
%2.1457957957958	-7.11988558201224e-07\\
%2.14594594594595	-7.52075626398818e-07\\
%2.1460960960961	-7.94594776126263e-07\\
%2.14624624624625	-8.39703983560119e-07\\
%2.1463963963964	-8.87572110212005e-07\\
%2.14654654654655	-9.38379704285619e-07\\
%2.1466966966967	-9.92319832892349e-07\\
%2.14684684684685	-1.04959899334188e-06\\
%2.146996996997	-1.11043809675754e-06\\
%2.14714714714715	-1.17507350665844e-06\\
%2.1472972972973	-1.24375818168928e-06\\
%2.14744744744745	-1.31676285981635e-06\\
%2.1475975975976	-1.39437738813743e-06\\
%2.14774774774775	-1.47691209608652e-06\\
%2.1478978978979	-1.56469930171632e-06\\
%2.14804804804805	-1.65809492309268e-06\\
%2.1481981981982	-1.75748019287265e-06\\
%2.14834834834835	-1.86326351463911e-06\\
%2.1484984984985	-1.97588244845599e-06\\
%2.14864864864865	-2.09580581985805e-06\\
%2.1487987987988	-2.22353600434906e-06\\
%2.14894894894895	-2.35961136908637e-06\\
%2.1490990990991	-2.50460884957223e-06\\
%2.14924924924925	-2.65914674814177e-06\\
%2.1493993993994	-2.8238876838517e-06\\
%2.14954954954955	-2.99954176127299e-06\\
%2.1496996996997	-3.18686992732908e-06\\
%2.14984984984985	-3.38668754028837e-06\\
%2.15	-3.59986816441157e-06\\
%2.15015015015015	-3.82734757000351e-06\\
%2.1503003003003	-4.07012798515751e-06\\
%2.15045045045045	-4.32928254229739e-06\\
%2.1506006006006	-4.60595996001927e-06\\
%2.15075075075075	-4.90138944384029e-06\\
%2.1509009009009	-5.21688578946119e-06\\
%2.15105105105105	-5.55385464321997e-06\\
%2.1512012012012	-5.91379795541762e-06\\
%2.15135135135135	-6.29831951754766e-06\\
%2.1515015015015	-6.70913056992976e-06\\
%2.15165165165165	-7.14805541899588e-06\\
%2.1518018018018	-7.61703695043918e-06\\
%2.15195195195195	-8.1181419311866e-06\\
%2.1521021021021	-8.65356599894164e-06\\
%2.15225225225225	-9.22563810207409e-06\\
%2.1524024024024	-9.8368242394226e-06\\
%2.15255255255255	-1.04897301634607e-05\\
%2.1527027027027	-1.11871027835655e-05\\
%2.15285285285285	-1.19318298007272e-05\\
%2.153003003003	-1.2726937133964e-05\\
%2.15315315315315	-1.35755834846298e-05\\
%2.1533033033033	-1.44810513356166e-05\\
%2.15345345345345	-1.54467334838022e-05\\
%2.1536036036036	-1.64761140054408e-05\\
%2.15375375375375	-1.75727423777178e-05\\
%2.1539039039039	-1.87401991701399e-05\\
%2.15405405405405	-1.99820513876962e-05\\
%2.1542042042042	-2.13017952304563e-05\\
%2.15435435435435	-2.27027834884581e-05\\
%2.1545045045045	-2.41881343606316e-05\\
%2.15465465465465	-2.57606177526467e-05\\
%2.1548048048048	-2.74225144402747e-05\\
%2.15495495495496	-2.91754426285129e-05\\
%2.15510510510511	-3.10201453797987e-05\\
%2.15525525525526	-3.29562313209577e-05\\
%2.15540540540541	-3.49818597424494e-05\\
%2.15555555555556	-3.70933597964833e-05\\
%2.15570570570571	-3.92847720154867e-05\\
%2.15585585585586	-4.15472988419869e-05\\
%2.15600600600601	-4.3868649468463e-05\\
%2.15615615615616	-4.62322631362454e-05\\
%2.15630630630631	-4.86163946423899e-05\\
%2.15645645645646	-5.09930465923682e-05\\
%2.15660660660661	-5.33267358334675e-05\\
%2.15675675675676	-5.55730880133542e-05\\
%2.15690690690691	-5.76772664567643e-05\\
%2.15705705705706	-5.95722629246441e-05\\
%2.15720720720721	-6.11771139103887e-05\\
%2.15735735735736	-6.23951651340035e-05\\
%2.15750750750751	-6.31126019609103e-05\\
%2.15765765765766	-6.31976154338947e-05\\
%2.15780780780781	-6.25008151392453e-05\\
%2.15795795795796	-6.08578831150877e-05\\
%2.15810810810811	-5.80960715720424e-05\\
%2.15825825825826	-5.40471164457218e-05\\
%2.15840840840841	-4.85706904162193e-05\\
%2.15855855855856	-4.15950193483349e-05\\
%2.15870870870871	-3.31853463317664e-05\\
%2.15885885885886	-2.36575818560838e-05\\
%2.15900900900901	-1.37654942013915e-05\\
%2.15915915915916	-5.00822692821498e-06\\
%2.15930930930931	-1.36116200994482e-07\\
%2.15945945945946	-3.98610123960454e-06\\
%2.15960960960961	-2.48699954855166e-05\\
%2.15975975975976	-7.6898321419581e-05\\
%2.15990990990991	-0.000183897951512465\\
%2.16006006006006	-0.000386048815508661\\
%2.16021021021021	-0.000751113348691065\\
%2.16036036036036	-0.00139315850770634\\
%2.16051051051051	-0.00250239932232148\\
%2.16066066066066	-0.00438740577417078\\
%2.16081081081081	-0.00751573145261099\\
%2.16096096096096	-0.0124876804964459\\
%2.16111111111111	-0.0197735199334415\\
%2.16126126126126	-0.0290358881676073\\
%2.16141141141141	-0.0384620601202916\\
%2.16156156156156	-0.0454565422776061\\
%2.16171171171171	-0.0486241773707865\\
%2.16186186186186	-0.0484641461854903\\
%2.16201201201201	-0.0462483948785082\\
%2.16216216216216	-0.042991935092469\\
%2.16231231231231	-0.0392225267066802\\
%2.16246246246246	-0.0351205495405343\\
%2.16261261261261	-0.0306880831300824\\
%2.16276276276276	-0.0258670161864281\\
%2.16291291291291	-0.0206225458232909\\
%2.16306306306306	-0.0150211705763319\\
%2.16321321321321	-0.00932758374474759\\
%2.16336336336336	-0.00414140245252504\\
%2.16351351351351	-0.000594215085051296\\
%2.16366366366366	-0.000628396947021522\\
%2.16381381381381	-0.00737953011973568\\
%2.16396396396396	-0.0256814235268882\\
%2.16411411411411	-0.0627016726853005\\
%2.16426426426426	-0.128685734290881\\
%2.16441441441441	-0.23771770915928\\
%2.16456456456456	-0.408264418374011\\
%2.16471471471471	-0.663030029383919\\
%2.16486486486486	-1.02735102683954\\
%2.16501501501501	-1.52521344244234\\
%2.16516516516517	-2.17238393139593\\
%2.16531531531532	-2.9674285156119\\
%2.16546546546547	-3.8831846265308\\
%2.16561561561562	-4.86256572802685\\
%2.16576576576577	-5.82297591858247\\
%2.16591591591592	-6.67285992108123\\
%2.16606606606607	-7.33892322098188\\
%2.16621621621622	-7.79131901727291\\
%2.16636636636637	-8.04880637257158\\
%2.16651651651652	-8.16095309131372\\
%2.16666666666667	-8.18368703204124\\
%2.16681681681682	-8.16360215819335\\
%2.16696696696697	-8.13339130634309\\
%2.16711711711712	-8.11353476901591\\
%2.16726726726727	-8.11573683976212\\
%2.16741741741742	-8.14599771325884\\
%2.16756756756757	-8.20679173643994\\
%2.16771771771772	-8.29844613616029\\
%2.16786786786787	-8.41995060564598\\
%2.16801801801802	-8.56939917155818\\
%2.16816816816817	-8.74420622404273\\
%2.16831831831832	-8.94118909367234\\
%2.16846846846847	-9.15657639273888\\
%2.16861861861862	-9.3859814250665\\
%2.16876876876877	-9.62436905616093\\
%2.16891891891892	-9.86603905058597\\
%2.16906906906907	-10.1046463888517\\
%2.16921921921922	-10.3332772880818\\
%2.16936936936937	-10.5445965862847\\
%2.16951951951952	-10.7310760359859\\
%2.16966966966967	-10.8853027232878\\
%2.16981981981982	-11.0003524198548\\
%2.16996996996997	-11.0701963025436\\
%2.17012012012012	-11.0900952958593\\
%2.17027027027027	-11.0569294385059\\
%2.17042042042042	-10.969414087876\\
%2.17057057057057	-10.8281709343829\\
%2.17072072072072	-10.6356458333833\\
%2.17087087087087	-10.3958905113353\\
%2.17102102102102	-10.1142444262979\\
%2.17117117117117	-9.79696231502804\\
%2.17132132132132	-9.45083205445235\\
%2.17147147147147	-9.08281906697628\\
%2.17162162162162	-8.69976156285177\\
%2.17177177177177	-8.30812890857388\\
%2.17192192192192	-7.91384555228618\\
%2.17207207207207	-7.52217612538156\\
%2.17222222222222	-7.13766347368014\\
%2.17237237237237	-6.76410982971491\\
%2.17252252252252	-6.40459134005345\\
%2.17267267267267	-6.06149701502829\\
%2.17282282282282	-5.73658436344213\\
%2.17297297297297	-5.43104520672411\\
%2.17312312312312	-5.14557628932241\\
%2.17327327327327	-4.88045027056295\\
%2.17342342342342	-4.63558350438156\\
%2.17357357357357	-4.41059770570018\\
%2.17372372372372	-4.2048731778727\\
%2.17387387387387	-4.01759173952925\\
%2.17402402402402	-3.84776784203993\\
%2.17417417417417	-3.69426662860645\\
%2.17432432432432	-3.55580789915831\\
%2.17447447447447	-3.43095522084611\\
%2.17462462462462	-3.31808996039529\\
%2.17477477477477	-3.21537114600753\\
%2.17492492492492	-3.12068429182809\\
%2.17507507507508	-3.0315862914421\\
%2.17522522522523	-2.94525985906395\\
%2.17537537537538	-2.85849995047985\\
%2.17552552552553	-2.76776491535213\\
%2.17567567567568	-2.66933270709874\\
%2.17582582582583	-2.55959917853903\\
%2.17597597597598	-2.43553013307085\\
%2.17612612612613	-2.29522365741503\\
%2.17627627627628	-2.13846250144651\\
%2.17642642642643	-1.96707276069164\\
%2.17657657657658	-1.7849079076862\\
%2.17672672672673	-1.59737942812826\\
%2.17687687687688	-1.41062627209068\\
%2.17702702702703	-1.23056253413982\\
%2.17717717717718	-1.06207757715501\\
%2.17732732732733	-0.908572258535299\\
%2.17747747747748	-0.771866232159987\\
%2.17762762762763	-0.652390228845012\\
%2.17777777777778	-0.549527882714341\\
%2.17792792792793	-0.461985883215273\\
%2.17807807807808	-0.388115599784672\\
%2.17822822822823	-0.326154137102022\\
%2.17837837837838	-0.274383675835145\\
%2.17852852852853	-0.231223382523421\\
%2.17867867867868	-0.19527249501255\\
%2.17882882882883	-0.165321551457448\\
%2.17897897897898	-0.140344873780145\\
%2.17912912912913	-0.11948341074557\\
%2.17927927927928	-0.102023753089597\\
%2.17942942942943	-0.0873767418351358\\
%2.17957957957958	-0.0750574932270448\\
%2.17972972972973	-0.0646676655124688\\
%2.17987987987988	-0.055880208166862\\
%2.18003003003003	-0.0484265173294388\\
%2.18018018018018	-0.0420857685765293\\
%2.18033033033033	-0.036676141156839\\
%2.18048048048048	-0.0320476432036448\\
%2.18063063063063	-0.0280762689231964\\
%2.18078078078078	-0.0246592512358844\\
%2.18093093093093	-0.0217112083995387\\
%2.18108108108108	-0.0191610165202108\\
%2.18123123123123	-0.0169492696264596\\
%2.18138138138138	-0.0150262145341809\\
%2.18153153153153	-0.013350069129715\\
%2.18168168168168	-0.0118856503344692\\
%2.18183183183183	-0.0106032523874885\\
%2.18198198198198	-0.0094777277105487\\
%2.18213213213213	-0.00848773198428969\\
%2.18228228228228	-0.00761510257661404\\
%2.18243243243243	-0.00684434548648616\\
%2.18258258258258	-0.00616221078523087\\
%2.18273273273273	-0.00555734039655718\\
%2.18288288288288	-0.00501997514752205\\
%2.18303303303303	-0.00454171050070668\\
%2.18318318318318	-0.00411529236818768\\
%2.18333333333333	-0.00373444600816706\\
%2.18348348348348	-0.00339373229450954\\
%2.18363363363363	-0.00308842669050435\\
%2.18378378378378	-0.00281441710008757\\
%2.18393393393393	-0.00256811745269459\\
%2.18408408408408	-0.00234639443248854\\
%2.18423423423423	-0.00214650521456844\\
%2.18438438438438	-0.00196604443960065\\
%2.18453453453453	-0.0018028989599687\\
%2.18468468468468	-0.00165520913799812\\
%2.18483483483483	-0.00152133568029031\\
%2.18498498498499	-0.00139983115960225\\
%2.18513513513514	-0.00128941551420898\\
%2.18528528528529	-0.0011889549291466\\
%2.18543543543544	-0.00109744359865882\\
%2.18558558558559	-0.00101398794818376\\
%2.18573573573574	-0.000937792959930355\\
%2.18588588588589	-0.000868150301042224\\
%2.18603603603604	-0.000804427999233948\\
%2.18618618618619	-0.000746061449288096\\
%2.18633633633634	-0.000692545566196204\\
%2.18648648648649	-0.000643427927854394\\
%2.18663663663664	-0.000598302773268236\\
%2.18678678678679	-0.000556805741544756\\
%2.18693693693694	-0.000518609253428095\\
%2.18708708708709	-0.000483418450978275\\
%2.18723723723724	-0.000450967622924027\\
%2.18738738738739	-0.000421017053174612\\
%2.18753753753754	-0.000393350238660214\\
%2.18768768768769	-0.000367771429900397\\
%2.18783783783784	-0.000344103454095248\\
%2.18798798798799	-0.00032218578574365\\
%2.18813813813814	-0.000301872834586643\\
%2.18828828828829	-0.000283032424454483\\
%2.18843843843844	-0.000265544440180798\\
%2.18858858858859	-0.000249299622536647\\
%2.18873873873874	-0.000234198493795812\\
%2.18888888888889	-0.000220150398664492\\
%2.18903903903904	-0.000207072647240997\\
%2.18918918918919	-0.000194889748330189\\
%2.18933933933934	-0.000183532722837881\\
%2.18948948948949	-0.000172938488244291\\
%2.18963963963964	-0.00016304930623557\\
%2.18978978978979	-0.000153812286498798\\
%2.18993993993994	-0.000145178940548543\\
%2.19009009009009	-0.000137104780136238\\
%2.19024024024024	-0.000129548955436251\\
%2.19039039039039	-0.000122473928778542\\
%2.19054054054054	-0.00011584518016285\\
%2.19069069069069	-0.000109630941202295\\
%2.19084084084084	-0.000103801954557193\\
%2.19099099099099	-9.83312562160613e-05\\
%2.19114114114114	-9.31939782789103e-05\\
%2.19129129129129	-8.83671701844018e-05\\
%2.19144144144144	-8.38296364932378e-05\\
%2.19159159159159	-7.956178958804e-05\\
%2.19174174174174	-7.55455158255498e-05\\
%2.19189189189189	-7.17640537715286e-05\\
%2.19204204204204	-6.82018833985448e-05\\
%2.19219219219219	-6.48446251403651e-05\\
%2.19234234234234	-6.16789478751014e-05\\
%2.19249249249249	-5.86924849767885e-05\\
%2.19264264264264	-5.58737576821346e-05\\
%2.19279279279279	-5.32121050809145e-05\\
%2.19294294294294	-5.06976200982853e-05\\
%2.19309309309309	-4.83210909443523e-05\\
%2.19324324324324	-4.60739474995777e-05\\
%2.19339339339339	-4.39482121943121e-05\\
%2.19354354354354	-4.19364550005295e-05\\
%2.19369369369369	-4.00317521152761e-05\\
%2.19384384384384	-3.82276480571074e-05\\
%2.19399399399399	-3.65181208447188e-05\\
%2.19414414414414	-3.48975499915889e-05\\
%2.19429429429429	-3.3360687074566e-05\\
%2.19444444444444	-3.19026286497624e-05\\
%2.19459459459459	-3.05187913170859e-05\\
%2.19474474474474	-2.92048887453525e-05\\
%2.19489489489489	-2.79569104988507e-05\\
%2.19504504504504	-2.67711024840552e-05\\
%2.1951951951952	-2.56439489518681e-05\\
%2.19534534534535	-2.45721558152636e-05\\
%2.1954954954955	-2.35526352996853e-05\\
%2.19564564564565	-2.25824917043958e-05\\
%2.1957957957958	-2.16590082564485e-05\\
%2.19594594594595	-2.07796349434894e-05\\
%2.1960960960961	-1.99419772453418e-05\\
%2.19624624624625	-1.91437856901201e-05\\
%2.1963963963964	-1.83829461905087e-05\\
%2.19654654654655	-1.76574710560552e-05\\
%2.1966966966967	-1.69654906814778e-05\\
%2.19684684684685	-1.63052458193706e-05\\
%2.196996996997	-1.56750804025917e-05\\
%2.19714714714715	-1.50734348710071e-05\\
%2.1972972972973	-1.44988399958394e-05\\
%2.19744744744745	-1.39499110830081e-05\\
%2.1975975975976	-1.34253426432131e-05\\
%2.19774774774775	-1.29239033879696e-05\\
%2.1978978978979	-1.24444315699148e-05\\
%2.19804804804805	-1.19858306722079e-05\\
%2.1981981981982	-1.1547065360233e-05\\
%2.19834834834835	-1.1127157718748e-05\\
%2.1984984984985	-1.07251837426566e-05\\
%2.19864864864865	-1.03402700582578e-05\\
%2.1987987987988	-9.97159086533114e-06\\
%2.19894894894895	-9.61836507498303e-06\\
%2.1990990990991	-9.27985364518337e-06\\
%2.19924924924925	-8.95535707831186e-06\\
%2.1993993993994	-8.64421309324977e-06\\
%2.19954954954955	-8.34579442862258e-06\\
%2.1996996996997	-8.05950681480167e-06\\
%2.19984984984985	-7.78478704812646e-06\\
%2.2	-7.52110119724098e-06\\
%2.20015015015015	-7.26794293768736e-06\\
%2.2003003003003	-7.02483195786073e-06\\
%2.20045045045045	-6.79131249514952e-06\\
%2.2006006006006	-6.56695194729423e-06\\
%2.20075075075075	-6.35133957150099e-06\\
%2.2009009009009	-6.14408527227396e-06\\
%2.20105105105105	-5.94481843746491e-06\\
%2.2012012012012	-5.75318688425677e-06\\
%2.20135135135135	-5.56885583600625e-06\\
%2.2015015015015	-5.39150696562559e-06\\
%2.20165165165165	-5.22083751900403e-06\\
%2.2018018018018	-5.05655946157348e-06\\
%2.20195195195195	-4.89839868369867e-06\\
%2.2021021021021	-4.74609427357053e-06\\
%2.20225225225225	-4.59939779492153e-06\\
%2.2024024024024	-4.45807264092324e-06\\
%2.20255255255255	-4.32189340833495e-06\\
%2.2027027027027	-4.19064530443974e-06\\
%2.20285285285285	-4.06412360701877e-06\\
%2.203003003003	-3.94213313300471e-06\\
%2.20315315315315	-3.82448774763709e-06\\
%2.2033033033033	-3.7110099044763e-06\\
%2.20345345345345	-3.6015301989184e-06\\
%2.2036036036036	-3.4958869728193e-06\\
%2.20375375375375	-3.39392589790393e-06\\
%2.2039039039039	-3.29549962860716e-06\\
%2.20405405405405	-3.2004674452714e-06\\
%2.2042042042042	-3.10869491566665e-06\\
%2.20435435435435	-3.02005360183401e-06\\
%2.2045045045045	-2.93442074764261e-06\\
%2.20465465465465	-2.85167901359882e-06\\
%2.2048048048048	-2.77171620104783e-06\\
%2.20495495495495	-2.69442500916237e-06\\
%2.20510510510511	-2.61970279578897e-06\\
%2.20525525525526	-2.54745136143795e-06\\
%2.20540540540541	-2.47757671880863e-06\\
%2.20555555555556	-2.40998891053099e-06\\
%2.20570570570571	-2.34460180762072e-06\\
%2.20585585585586	-2.28133293300689e-06\\
%2.20600600600601	-2.22010328988128e-06\\
%2.20615615615616	-2.16083719390507e-06\\
%2.20630630630631	-2.103462127595e-06\\
%2.20645645645646	-2.04790858506641e-06\\
%2.20660660660661	-1.99410994377738e-06\\
%2.20675675675676	-1.94200231409337e-06\\
%2.20690690690691	-1.89152444188992e-06\\
%2.20705705705706	-1.84261756101035e-06\\
%2.20720720720721	-1.79522529586845e-06\\
%2.20735735735736	-1.74929355247929e-06\\
%2.20750750750751	-1.70477041238304e-06\\
%2.20765765765766	-1.66160604006937e-06\\
%2.20780780780781	-1.61975258461587e-06\\
%2.20795795795796	-1.57916409482712e-06\\
%2.20810810810811	-1.53979643726675e-06\\
%2.20825825825826	-1.50160721525375e-06\\
%2.20840840840841	-1.46455569171621e-06\\
%2.20855855855856	-1.42860271879531e-06\\
%2.20870870870871	-1.39371067034227e-06\\
%2.20885885885886	-1.35984336670075e-06\\
%2.20900900900901	-1.32696603131203e-06\\
%2.20915915915916	-1.29504521067574e-06\\
%2.20930930930931	-1.2640487328837e-06\\
%2.20945945945946	-1.23394564300996e-06\\
%2.20960960960961	-1.20470616260892e-06\\
%2.20975975975976	-1.17630162703403e-06\\
%2.20990990990991	-1.14870445168628e-06\\
%2.21006006006006	-1.12188807801179e-06\\
%2.21021021021021	-1.09582693878597e-06\\
%2.21036036036036	-1.07049640314684e-06\\
%2.21051051051051	-1.04587275923708e-06\\
%2.21066066066066	-1.02193315730867e-06\\
%2.21081081081081	-9.98655586579004e-07\\
%2.21096096096096	-9.76018832800427e-07\\
%2.21111111111111	-9.54002453187727e-07\\
%2.21126126126126	-9.32586742666618e-07\\
%2.21141141141141	-9.1175270108659e-07\\
%2.21156156156156	-8.91482010077022e-07\\
%2.21171171171171	-8.71757004117337e-07\\
%2.21186186186186	-8.5256064353581e-07\\
%2.21201201201201	-8.3387648847271e-07\\
%2.21216216216216	-8.15688680558053e-07\\
%2.21231231231231	-7.97981917839076e-07\\
%2.21246246246246	-7.80741427779051e-07\\
%2.21261261261261	-7.63952958578318e-07\\
%2.21276276276276	-7.47602741565503e-07\\
%2.21291291291291	-7.31677493126162e-07\\
%2.21306306306306	-7.16164378058319e-07\\
%2.21321321321321	-7.01051003786492e-07\\
%2.21336336336336	-6.86325397217824e-07\\
%2.21351351351351	-6.71975997027452e-07\\
%2.21366366366366	-6.57991627621655e-07\\
%2.21381381381381	-6.44361485637261e-07\\
%2.21396396396396	-6.31075140905965e-07\\
%2.21411411411411	-6.1812250366719e-07\\
%2.21426426426426	-6.05493820710766e-07\\
%2.21441441441441	-5.93179661876341e-07\\
%2.21456456456456	-5.81170912338753e-07\\
%2.21471471471471	-5.69458747535511e-07\\
%2.21486486486487	-5.58034645703045e-07\\
%2.21501501501502	-5.46890349303602e-07\\
%2.21516516516517	-5.36017877561501e-07\\
%2.21531531531532	-5.25409505247918e-07\\
%2.21546546546547	-5.15057754966266e-07\\
%2.21561561561562	-5.04955392330554e-07\\
%2.21576576576577	-4.9509541439345e-07\\
%2.21591591591592	-4.8547103807435e-07\\
%2.21606606606607	-4.76075698230718e-07\\
%2.21621621621622	-4.6690303801481e-07\\
%2.21636636636637	-4.57946900194722e-07\\
%2.21651651651652	-4.49201317511112e-07\\
%2.21666666666667	-4.40660515570182e-07\\
%2.21681681681682	-4.32318896450106e-07\\
%2.21696696696697	-4.24171035808045e-07\\
%2.21711711711712	-4.16211677094183e-07\\
%2.21726726726727	-4.08435727694411e-07\\
%2.21741741741742	-4.00838250251379e-07\\
%2.21756756756757	-3.93414455914203e-07\\
%2.21771771771772	-3.86159706267118e-07\\
%2.21786786786787	-3.790695036862e-07\\
%2.21801801801802	-3.72139481696091e-07\\
%2.21816816816817	-3.65365408827305e-07\\
%2.21831831831832	-3.58743181865938e-07\\
%2.21846846846847	-3.52268817174717e-07\\
%2.21861861861862	-3.45938455514636e-07\\
%2.21876876876877	-3.39748343722735e-07\\
%2.21891891891892	-3.33694847248351e-07\\
%2.21906906906907	-3.27774435688212e-07\\
%2.21921921921922	-3.21983684715084e-07\\
%2.21936936936937	-3.16319267398827e-07\\
%2.21951951951952	-3.10777952277738e-07\\
%2.21966966966967	-3.05356610108842e-07\\
%2.21981981981982	-3.00052192652688e-07\\
%2.21996996996997	-2.94861747138259e-07\\
%2.22012012012012	-2.89782400833731e-07\\
%2.22027027027027	-2.84811366832441e-07\\
%2.22042042042042	-2.79945937302588e-07\\
%2.22057057057057	-2.75183477701273e-07\\
%2.22072072072072	-2.70521431596134e-07\\
%2.22087087087087	-2.65957318736688e-07\\
%2.22102102102102	-2.61488720589423e-07\\
%2.22117117117117	-2.57113293838377e-07\\
%2.22132132132132	-2.52828753991576e-07\\
%2.22147147147147	-2.48632887917286e-07\\
%2.22162162162162	-2.44523536486119e-07\\
%2.22177177177177	-2.4049860807162e-07\\
%2.22192192192192	-2.36556060228043e-07\\
%2.22207207207207	-2.32693917048243e-07\\
%2.22222222222222	-2.28910242162508e-07\\
%2.22237237237237	-2.25203171525695e-07\\
%2.22252252252252	-2.21570874844128e-07\\
%2.22267267267267	-2.18011581612441e-07\\
%2.22282282282282	-2.14523563755679e-07\\
%2.22297297297297	-2.11105142379598e-07\\
%2.22312312312312	-2.07754682949021e-07\\
%2.22327327327327	-2.04470597216494e-07\\
%2.22342342342342	-2.01251333579011e-07\\
%2.22357357357357	-1.98095389614275e-07\\
%2.22372372372372	-1.95001298580106e-07\\
%2.22387387387387	-1.91967628450118e-07\\
%2.22402402402402	-1.88992991556995e-07\\
%2.22417417417417	-1.86076035913537e-07\\
%2.22432432432432	-1.83215439426703e-07\\
%2.22447447447447	-1.80409922433862e-07\\
%2.22462462462462	-1.77658231309229e-07\\
%2.22477477477477	-1.74959151964447e-07\\
%2.22492492492492	-1.7231149441935e-07\\
%2.22507507507507	-1.69714105338219e-07\\
%2.22522522522523	-1.67165855493523e-07\\
%2.22537537537538	-1.64665650373525e-07\\
%2.22552552552553	-1.62212421503328e-07\\
%2.22567567567568	-1.59805125480557e-07\\
%2.22582582582583	-1.57442744939676e-07\\
%2.22597597597598	-1.55124296266616e-07\\
%2.22612612612613	-1.52848805490584e-07\\
%2.22627627627628	-1.50615340106868e-07\\
%2.22642642642643	-1.48422980147019e-07\\
%2.22657657657658	-1.46270829750772e-07\\
%2.22672672672673	-1.4415801909471e-07\\
%2.22687687687688	-1.42083698606292e-07\\
%2.22702702702703	-1.40047037035199e-07\\
%2.22717717717718	-1.38047225310649e-07\\
%2.22732732732733	-1.36083477505719e-07\\
%2.22747747747748	-1.34155024087054e-07\\
%2.22762762762763	-1.32261109021884e-07\\
%2.22777777777778	-1.30401007135923e-07\\
%2.22792792792793	-1.28573998076519e-07\\
%2.22807807807808	-1.26779388492193e-07\\
%2.22822822822823	-1.25016496603398e-07\\
%2.22837837837838	-1.23284657024151e-07\\
%2.22852852852853	-1.21583222690696e-07\\
%2.22867867867868	-1.19911562932842e-07\\
%2.22882882882883	-1.18269056723675e-07\\
%2.22897897897898	-1.16655105215815e-07\\
%2.22912912912913	-1.15069115347845e-07\\
%2.22927927927928	-1.13510516237883e-07\\
%2.22942942942943	-1.11978745682993e-07\\
%2.22957957957958	-1.10473254016499e-07\\
%2.22972972972973	-1.08993510858273e-07\\
%2.22987987987988	-1.07538987756844e-07\\
%2.23003003003003	-1.06109180368928e-07\\
%2.23018018018018	-1.04703582422588e-07\\
%2.23033033033033	-1.03321714647053e-07\\
%2.23048048048048	-1.01963098735886e-07\\
%2.23063063063063	-1.00627270847557e-07\\
%2.23078078078078	-9.93137719621762e-08\\
%2.23093093093093	-9.80221652393872e-08\\
%2.23108108108108	-9.67520109458501e-08\\
%2.23123123123123	-9.55028905634304e-08\\
%2.23138138138138	-9.42743884669765e-08\\
%2.23153153153153	-9.30660986746119e-08\\
%2.23168168168168	-9.18776248477351e-08\\
%2.23183183183183	-9.0708582219675e-08\\
%2.23198198198198	-8.95585927740527e-08\\
%2.23213213213213	-8.84272862091099e-08\\
%2.23228228228228	-8.73143018663631e-08\\
%2.23243243243243	-8.62192858376216e-08\\
%2.23258258258258	-8.51418948222971e-08\\
%2.23273273273273	-8.40817855198015e-08\\
%2.23288288288288	-8.30386339160968e-08\\
%2.23303303303303	-8.20121150328175e-08\\
%2.23318318318318	-8.10019106418908e-08\\
%2.23333333333333	-8.00077121585189e-08\\
%2.23348348348348	-7.90292196768514e-08\\
%2.23363363363363	-7.80661352196932e-08\\
%2.23378378378378	-7.71181704531241e-08\\
%2.23393393393393	-7.61850418648615e-08\\
%2.23408408408408	-7.52664726929153e-08\\
%2.23423423423423	-7.4362190996933e-08\\
%2.23438438438438	-7.34719325511821e-08\\
%2.23453453453453	-7.25954369872401e-08\\
%2.23468468468468	-7.1732452615632e-08\\
%2.23483483483483	-7.08827287112105e-08\\
%2.23498498498498	-7.0046020334793e-08\\
%2.23513513513514	-6.92220921904723e-08\\
%2.23528528528529	-6.84107109109958e-08\\
%2.23543543543544	-6.76116469864213e-08\\
%2.23558558558559	-6.68246766927714e-08\\
%2.23573573573574	-6.60495820920337e-08\\
%2.23588588588589	-6.52861491035058e-08\\
%2.23603603603604	-6.45341655751404e-08\\
%2.23618618618619	-6.37934309268201e-08\\
%2.23633633633634	-6.30637378281352e-08\\
%2.23648648648649	-6.23448953422432e-08\\
%2.23663663663664	-6.16367077106641e-08\\
%2.23678678678679	-6.09389839965558e-08\\
%2.23693693693694	-6.02515409776957e-08\\
%2.23708708708709	-5.95741983248441e-08\\
%2.23723723723724	-5.89067766730884e-08\\
%2.23738738738739	-5.82491014791538e-08\\
%2.23753753753754	-5.76010039857303e-08\\
%2.23768768768769	-5.6962317364163e-08\\
%2.23783783783784	-5.63328767144519e-08\\
%2.23798798798799	-5.57125209939071e-08\\
%2.23813813813814	-5.51010910884937e-08\\
%2.23828828828829	-5.44984413847613e-08\\
%2.23843843843844	-5.39044108400203e-08\\
%2.23858858858859	-5.33188567338029e-08\\
%2.23873873873874	-5.27416324883317e-08\\
%2.23888888888889	-5.2172597311794e-08\\
%2.23903903903904	-5.16116104123773e-08\\
%2.23918918918919	-5.10585348555789e-08\\
%2.23933933933934	-5.05132385285336e-08\\
%2.23948948948949	-4.99755883540489e-08\\
%2.23963963963964	-4.94454560765694e-08\\
%2.23978978978979	-4.89227172978501e-08\\
%2.23993993993994	-4.84072418336807e-08\\
%2.24009009009009	-4.78989178220734e-08\\
%2.24024024024024	-4.73976189361279e-08\\
%2.24039039039039	-4.69032284922191e-08\\
%2.24054054054054	-4.64156404143238e-08\\
%2.24069069069069	-4.59347293398697e-08\\
%2.24084084084084	-4.54603949787984e-08\\
%2.24099099099099	-4.49925254691224e-08\\
%2.24114114114114	-4.45310166634735e-08\\
%2.24129129129129	-4.40757615215015e-08\\
%2.24144144144144	-4.36266607174758e-08\\
%2.24159159159159	-4.31836120326835e-08\\
%2.24174174174174	-4.2746519998704e-08\\
%2.24189189189189	-4.23152852898068e-08\\
%2.24204204204204	-4.18898143662265e-08\\
%2.24219219219219	-4.14700175455073e-08\\
%2.24234234234234	-4.10557983949013e-08\\
%2.24249249249249	-4.06470720535902e-08\\
%2.24264264264264	-4.02437459461361e-08\\
%2.24279279279279	-3.98457400333581e-08\\
%2.24294294294294	-3.94529636684732e-08\\
%2.24309309309309	-3.90653377766281e-08\\
%2.24324324324324	-3.86827813543145e-08\\
%2.24339339339339	-3.83052114693693e-08\\
%2.24354354354354	-3.79325529042492e-08\\
%2.24369369369369	-3.75647256197733e-08\\
%2.24384384384384	-3.72016553627259e-08\\
%2.24399399399399	-3.68432678798911e-08\\
%2.24414414414414	-3.64894908467081e-08\\
%2.24429429429429	-3.61402529029434e-08\\
%2.24444444444444	-3.57954826883638e-08\\
%2.24459459459459	-3.54551088427357e-08\\
%2.24474474474474	-3.51190686847733e-08\\
%2.2448948948949	-3.4787292782898e-08\\
%2.24504504504505	-3.44597174914963e-08\\
%2.2451951951952	-3.41362743433174e-08\\
%2.24534534534535	-3.38169035500577e-08\\
%2.2454954954955	-3.35015433947586e-08\\
%2.24564564564565	-3.31901321604615e-08\\
%2.2457957957958	-3.28826100588629e-08\\
%2.24594594594595	-3.25789173016593e-08\\
%2.2460960960961	-3.22789969935295e-08\\
%2.24624624624625	-3.19827941678073e-08\\
%2.2463963963964	-3.16902500005166e-08\\
%2.24654654654655	-3.14013124179737e-08\\
%2.2466966966967	-3.111592741784e-08\\
%2.24684684684685	-3.08340390691217e-08\\
%2.246996996997	-3.05555972267902e-08\\
%2.24714714714715	-3.02805527101442e-08\\
%2.2472972972973	-3.00088544098273e-08\\
%2.24744744744745	-2.9740450252156e-08\\
%2.2475975975976	-2.94752958780662e-08\\
%2.24774774774775	-2.92133421068568e-08\\
%2.2478978978979	-2.89545378291716e-08\\
%2.24804804804805	-2.86988444719115e-08\\
%2.2481981981982	-2.84462109257203e-08\\
%2.24834834834835	-2.81965976531715e-08\\
%2.2484984984985	-2.79499574022188e-08\\
%2.24864864864865	-2.77062458137984e-08\\
%2.2487987987988	-2.74654262434661e-08\\
%2.24894894894895	-2.72274504748483e-08\\
%2.2490990990991	-2.69922828278284e-08\\
%2.24924924924925	-2.67598799076699e-08\\
%2.2493993993994	-2.65302069985839e-08\\
%2.24954954954955	-2.63032178128514e-08\\
%2.2496996996997	-2.60788795633384e-08\\
%2.24984984984985	-2.58571536769458e-08\\
%2.25	-2.56380025449022e-08\\
%};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/IDRF_Test4_zparam_testparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
%\documentclass[crop]{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{graphicx}
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{shapes.misc}
%\usetikzlibrary{arrows}
%\usetikzlibrary{trees, decorations,positioning,external}
%\usetikzlibrary{fit}
%\usetikzlibrary{calc}
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{fadings,shapes.arrows,shadows}
%\usetikzlibrary{matrix,chains,decorations.pathreplacing}

\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%

%\begin{document}
%	\newlength\fheight
%	\newlength\fwidth
%	\setlength\fheight{5cm}
%	\setlength\fwidth{10cm}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-140,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Z parameters},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left,draw=white!15!black,font=\small,legend columns=2, column sep=0.2cm}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
2.1	-5.2221362567387\\
2.10015015015015	-5.22946272962575\\
2.1003003003003	-5.23681322404353\\
2.10045045045045	-5.24418791166604\\
2.1006006006006	-5.25158696587008\\
2.10075075075075	-5.25901056175702\\
2.1009009009009	-5.26645887617448\\
2.10105105105105	-5.27393208773819\\
2.1012012012012	-5.28143037685467\\
2.10135135135135	-5.28895392574387\\
2.1015015015015	-5.29650291846218\\
2.10165165165165	-5.30407754092605\\
2.1018018018018	-5.31167798093574\\
2.10195195195195	-5.31930442819951\\
2.1021021021021	-5.32695707435826\\
2.10225225225225	-5.33463611301038\\
2.1024024024024	-5.34234173973715\\
2.10255255255255	-5.35007415212854\\
2.1027027027027	-5.35783354980928\\
2.10285285285285	-5.36562013446546\\
2.103003003003	-5.37343410987152\\
2.10315315315315	-5.38127568191767\\
2.1033033033033	-5.38914505863763\\
2.10345345345345	-5.39704245023718\\
2.1036036036036	-5.40496806912255\\
2.10375375375375	-5.41292212993\\
2.1039039039039	-5.42090484955525\\
2.10405405405405	-5.4289164471837\\
2.1042042042042	-5.43695714432111\\
2.10435435435435	-5.44502716482469\\
2.1045045045045	-5.45312673493488\\
2.10465465465465	-5.46125608330733\\
2.1048048048048	-5.46941544104573\\
2.10495495495495	-5.47760504173504\\
2.10510510510511	-5.48582512147516\\
2.10525525525526	-5.49407591891543\\
2.10540540540541	-5.50235767528938\\
2.10555555555556	-5.51067063445036\\
2.10570570570571	-5.51901504290749\\
2.10585585585586	-5.52739114986246\\
2.10600600600601	-5.53579920724669\\
2.10615615615616	-5.54423946975944\\
2.10630630630631	-5.55271219490615\\
2.10645645645646	-5.56121764303793\\
2.10660660660661	-5.56975607739113\\
2.10675675675676	-5.5783277641282\\
2.10690690690691	-5.58693297237866\\
2.10705705705706	-5.59557197428134\\
2.10720720720721	-5.6042450450268\\
2.10735735735736	-5.61295246290093\\
2.10750750750751	-5.62169450932905\\
2.10765765765766	-5.63047146892082\\
2.10780780780781	-5.63928362951595\\
2.10795795795796	-5.64813128223071\\
2.10810810810811	-5.65701472150538\\
2.10825825825826	-5.66593424515214\\
2.10840840840841	-5.67489015440424\\
2.10855855855856	-5.68388275396592\\
2.10870870870871	-5.69291235206303\\
2.10885885885886	-5.70197926049464\\
2.10900900900901	-5.71108379468575\\
2.10915915915916	-5.72022627374075\\
2.10930930930931	-5.72940702049779\\
2.10945945945946	-5.73862636158432\\
2.10960960960961	-5.74788462747355\\
2.10975975975976	-5.75718215254182\\
2.10990990990991	-5.76651927512716\\
2.11006006006006	-5.77589633758893\\
2.11021021021021	-5.78531368636839\\
2.11036036036036	-5.79477167205046\\
2.11051051051051	-5.80427064942676\\
2.11066066066066	-5.81381097755963\\
2.11081081081081	-5.82339301984719\\
2.11096096096096	-5.83301714409015\\
2.11111111111111	-5.84268372255934\\
2.11126126126126	-5.85239313206458\\
2.11141141141141	-5.8621457540252\\
2.11156156156156	-5.8719419745414\\
2.11171171171171	-5.88178218446743\\
2.11186186186186	-5.89166677948562\\
2.11201201201201	-5.90159616018234\\
2.11216216216216	-5.91157073212518\\
2.11231231231231	-5.92159090594144\\
2.11246246246246	-5.93165709739851\\
2.11261261261261	-5.94176972748552\\
2.11276276276276	-5.95192922249645\\
2.11291291291291	-5.96213601411527\\
2.11306306306306	-5.97239053950249\\
2.11321321321321	-5.98269324138329\\
2.11336336336336	-5.99304456813757\\
2.11351351351351	-6.00344497389171\\
2.11366366366366	-6.01389491861217\\
2.11381381381381	-6.02439486820081\\
2.11396396396396	-6.03494529459232\\
2.11411411411411	-6.04554667585338\\
2.11426426426426	-6.05619949628408\\
2.11441441441441	-6.06690424652087\\
2.11456456456456	-6.07766142364229\\
2.11471471471471	-6.08847153127627\\
2.11486486486486	-6.09933507970973\\
2.11501501501502	-6.11025258600074\\
2.11516516516517	-6.12122457409247\\
2.11531531531532	-6.13225157492999\\
2.11546546546547	-6.1433341265789\\
2.11561561561562	-6.15447277434702\\
2.11576576576577	-6.16566807090824\\
2.11591591591592	-6.17692057642888\\
2.11606606606607	-6.18823085869704\\
2.11621621621622	-6.1995994932545\\
2.11636636636637	-6.21102706353106\\
2.11651651651652	-6.22251416098233\\
2.11666666666667	-6.23406138523005\\
2.11681681681682	-6.24566934420545\\
2.11696696696697	-6.2573386542958\\
2.11711711711712	-6.26906994049394\\
2.11726726726727	-6.28086383655108\\
2.11741741741742	-6.29272098513319\\
2.11756756756757	-6.30464203798023\\
2.11771771771772	-6.31662765606941\\
2.11786786786787	-6.32867850978154\\
2.11801801801802	-6.34079527907154\\
2.11816816816817	-6.35297865364222\\
2.11831831831832	-6.36522933312229\\
2.11846846846847	-6.37754802724792\\
2.11861861861862	-6.38993545604907\\
2.11876876876877	-6.402392350039\\
2.11891891891892	-6.41491945040893\\
2.11906906906907	-6.4275175092266\\
2.11921921921922	-6.44018728963954\\
2.11936936936937	-6.45292956608292\\
2.11951951951952	-6.46574512449197\\
2.11966966966967	-6.47863476251975\\
2.11981981981982	-6.49159928975933\\
2.11996996996997	-6.5046395279717\\
2.12012012012012	-6.51775631131855\\
2.12027027027027	-6.53095048660063\\
2.12042042042042	-6.54422291350186\\
2.12057057057057	-6.55757446483881\\
2.12072072072072	-6.57100602681657\\
2.12087087087087	-6.58451849929019\\
2.12102102102102	-6.59811279603284\\
2.12117117117117	-6.61178984500988\\
2.12132132132132	-6.62555058866012\\
2.12147147147147	-6.63939598418328\\
2.12162162162162	-6.65332700383471\\
2.12177177177177	-6.66734463522752\\
2.12192192192192	-6.68144988164164\\
2.12207207207207	-6.69564376234071\\
2.12222222222222	-6.7099273128969\\
2.12237237237237	-6.72430158552359\\
2.12252252252252	-6.73876764941632\\
2.12267267267267	-6.75332659110272\\
2.12282282282282	-6.76797951480045\\
2.12297297297297	-6.78272754278502\\
2.12312312312312	-6.79757181576612\\
2.12327327327327	-6.81251349327445\\
2.12342342342342	-6.82755375405748\\
2.12357357357357	-6.84269379648628\\
2.12372372372372	-6.85793483897213\\
2.12387387387387	-6.87327812039455\\
2.12402402402402	-6.88872490054005\\
2.12417417417417	-6.90427646055255\\
2.12432432432432	-6.91993410339575\\
2.12447447447447	-6.93569915432749\\
2.12462462462462	-6.95157296138707\\
2.12477477477477	-6.96755689589523\\
2.12492492492493	-6.98365235296775\\
2.12507507507508	-6.99986075204293\\
2.12522522522523	-7.01618353742304\\
2.12537537537538	-7.03262217883114\\
2.12552552552553	-7.04917817198267\\
2.12567567567568	-7.06585303917246\\
2.12582582582583	-7.08264832987907\\
2.12597597597598	-7.09956562138472\\
2.12612612612613	-7.11660651941298\\
2.12627627627628	-7.13377265878497\\
2.12642642642643	-7.15106570409288\\
2.12657657657658	-7.16848735039377\\
2.12672672672673	-7.18603932392204\\
2.12687687687688	-7.20372338282324\\
2.12702702702703	-7.22154131790881\\
2.12717717717718	-7.23949495343183\\
2.12732732732733	-7.2575861478867\\
2.12747747747748	-7.27581679483136\\
2.12762762762763	-7.29418882373345\\
2.12777777777778	-7.31270420084244\\
2.12792792792793	-7.33136493008693\\
2.12807807807808	-7.35017305399887\\
2.12822822822823	-7.36913065466593\\
2.12837837837838	-7.38823985471216\\
2.12852852852853	-7.40750281830907\\
2.12867867867868	-7.42692175221665\\
2.12882882882883	-7.44649890685743\\
2.12897897897898	-7.46623657742311\\
2.12912912912913	-7.4861371050156\\
2.12927927927928	-7.506202877824\\
2.12942942942943	-7.52643633233833\\
2.12957957957958	-7.54683995460167\\
2.12972972972973	-7.56741628150201\\
2.12987987987988	-7.58816790210601\\
2.13003003003003	-7.60909745903453\\
2.13018018018018	-7.63020764988406\\
2.13033033033033	-7.65150122869296\\
2.13048048048048	-7.67298100745686\\
2.13063063063063	-7.69464985769363\\
2.13078078078078	-7.71651071205972\\
2.13093093093093	-7.73856656602123\\
2.13108108108108	-7.7608204795805\\
2.13123123123123	-7.7832755790607\\
2.13138138138138	-7.80593505895194\\
2.13153153153153	-7.82880218381979\\
2.13168168168168	-7.85188029027941\\
2.13183183183183	-7.87517278903827\\
2.13198198198198	-7.89868316701001\\
2.13213213213213	-7.92241498950244\\
2.13228228228228	-7.94637190248199\\
2.13243243243243	-7.97055763491988\\
2.13258258258258	-7.99497600122119\\
2.13273273273273	-8.01963090374144\\
2.13288288288288	-8.04452633539441\\
2.13303303303303	-8.06966638235564\\
2.13318318318318	-8.09505522686372\\
2.13333333333333	-8.12069715012653\\
2.13348348348348	-8.14659653533518\\
2.13363363363363	-8.17275787079026\\
2.13378378378378	-8.19918575314682\\
2.13393393393393	-8.2258848907823\\
2.13408408408408	-8.25286010729313\\
2.13423423423423	-8.28011634512656\\
2.13438438438438	-8.30765866935238\\
2.13453453453453	-8.33549227158368\\
2.13468468468468	-8.36362247405012\\
2.13483483483483	-8.39205473383403\\
2.13498498498498	-8.42079464727531\\
2.13513513513514	-8.44984795455351\\
2.13528528528529	-8.47922054445547\\
2.13543543543544	-8.5089184593384\\
2.13558558558559	-8.53894790029659\\
2.13573573573574	-8.56931523254262\\
2.13588588588589	-8.60002699101377\\
2.13603603603604	-8.63108988621395\\
2.13618618618619	-8.66251081030443\\
2.13633633633634	-8.69429684345446\\
2.13648648648649	-8.72645526046623\\
2.13663663663664	-8.75899353768775\\
2.13678678678679	-8.79191936022918\\
2.13693693693694	-8.82524062949668\\
2.13708708708709	-8.8589654710641\\
2.13723723723724	-8.8931022428963\\
2.13738738738739	-8.92765954394637\\
2.13753753753754	-8.96264622314505\\
2.13768768768769	-8.99807138880463\\
2.13783783783784	-9.03394441846019\\
2.13798798798799	-9.07027496917136\\
2.13813813813814	-9.10707298831301\\
2.13828828828829	-9.14434872487913\\
2.13843843843844	-9.18211274133174\\
2.13858858858859	-9.22037592602643\\
2.13873873873874	-9.25914950624534\\
2.13888888888889	-9.29844506187605\\
2.13903903903904	-9.33827453977384\\
2.13918918918919	-9.37865026884761\\
2.13933933933934	-9.41958497591354\\
2.13948948948949	-9.46109180236371\\
2.13963963963964	-9.50318432169932\\
2.13978978978979	-9.54587655798244\\
2.13993993993994	-9.58918300526408\\
2.14009009009009	-9.63311864805026\\
2.14024024024024	-9.6776989828737\\
2.14039039039039	-9.72294004104056\\
2.14054054054054	-9.76885841263148\\
2.14069069069069	-9.81547127183834\\
2.14084084084084	-9.86279640372649\\
2.14099099099099	-9.91085223251847\\
2.14114114114114	-9.95965785150406\\
2.14129129129129	-10.0092330546875\\
2.14144144144144	-10.0595983702946\\
2.14159159159159	-10.1107750962683\\
2.14174174174174	-10.1627853379004\\
2.14189189189189	-10.2156520477457\\
2.14204204204204	-10.2693990679925\\
2.14219219219219	-10.3240511754672\\
2.14234234234234	-10.3796341294705\\
2.14249249249249	-10.4361747226612\\
2.14264264264264	-10.4937008352191\\
2.14279279279279	-10.5522414925427\\
2.14294294294294	-10.61182692676\\
2.14309309309309	-10.6724886423541\\
2.14324324324324	-10.7342594862371\\
2.14339339339339	-10.7971737226349\\
2.14354354354354	-10.8612671131794\\
2.14369369369369	-10.9265770026499\\
2.14384384384384	-10.9931424108375\\
2.14399399399399	-11.0610041310644\\
2.14414414414414	-11.1302048359402\\
2.14429429429429	-11.2007891909945\\
2.14444444444444	-11.2728039768955\\
2.14459459459459	-11.3462982210385\\
2.14474474474474	-11.4213233393739\\
2.14489489489489	-11.4979332894338\\
2.14504504504505	-11.5761847356301\\
2.1451951951952	-11.6561372280148\\
2.14534534534535	-11.737853395827\\
2.1454954954955	-11.8213991573078\\
2.14564564564565	-11.9068439474419\\
2.1457957957958	-11.9942609654798\\
2.14594594594595	-12.0837274443219\\
2.1460960960961	-12.1753249441091\\
2.14624624624625	-12.2691396726567\\
2.1463963963964	-12.3652628357114\\
2.14654654654655	-12.4637910204024\\
2.1466966966967	-12.564826615709\\
2.14684684684685	-12.6684782742855\\
2.146996996997	-12.7748614205971\\
2.14714714714715	-12.8840988110088\\
2.1472972972973	-12.9963211523041\\
2.14744744744745	-13.1116677860532\\
2.1475975975976	-13.2302874473758\\
2.14774774774775	-13.3523391079671\\
2.1478978978979	-13.4779929148026\\
2.14804804804805	-13.6074312377893\\
2.1481981981982	-13.7408498418041\\
2.14834834834835	-13.8784592012009\\
2.1484984984985	-14.0204859779595\\
2.14864864864865	-14.1671746884442\\
2.1487987987988	-14.3187895882643\\
2.14894894894895	-14.4756168102533\\
2.1490990990991	-14.6379667973062\\
2.14924924924925	-14.8061770800467\\
2.1493993993994	-14.980615459469\\
2.14954954954955	-15.161683667244\\
2.1496996996997	-15.3498215920865\\
2.14984984984985	-15.5455121802111\\
2.15	-15.7492871427301\\
2.15015015015015	-15.9617336343717\\
2.1503003003003	-16.1835021083148\\
2.15045045045045	-16.4153156040546\\
2.1506006006006	-16.6579807931264\\
2.15075075075075	-16.9124011966683\\
2.1509009009009	-17.1795931071503\\
2.15105105105105	-17.4607049051302\\
2.1512012012012	-17.7570406768734\\
2.15135135135135	-18.0700893336169\\
2.1515015015015	-18.4015608432634\\
2.15165165165165	-18.7534317635662\\
2.1518018018018	-19.1280030941787\\
2.15195195195195	-19.527974671997\\
2.1521021021021	-19.9565421266369\\
2.15225225225225	-20.4175251308311\\
2.1524024024024	-20.9155398987298\\
2.15255255255255	-21.4562356049533\\
2.1527027027027	-22.0466254221625\\
2.15285285285285	-22.6955615798918\\
2.153003003003	-23.4144368302006\\
2.15315315315315	-24.2182555322828\\
2.1533033033033	-25.1273358353879\\
2.15345345345345	-26.1701494375476\\
2.1536036036036	-27.3883538679284\\
2.15375375375375	-28.8464258782121\\
2.1539039039039	-30.6520983778648\\
2.15405405405405	-33.0064672807572\\
2.1542042042042	-36.3575507585091\\
2.15435435435435	-42.1100995918274\\
2.1545045045045	-71.6952211143998\\
2.15465465465465	-42.4397963991049\\
2.1548048048048	-36.1357625331008\\
2.15495495495496	-32.4285572858265\\
2.15510510510511	-29.7662689383108\\
2.15525525525526	-27.6712654468679\\
2.15540540540541	-25.9324068779367\\
2.15555555555556	-24.437499542946\\
2.15570570570571	-23.119691713234\\
2.15585585585586	-21.9358693688019\\
2.15600600600601	-20.8565542388825\\
2.15615615615616	-19.8606567934627\\
2.15630630630631	-18.9325272560361\\
2.15645645645646	-18.0601925747959\\
2.15660660660661	-17.2342483245735\\
2.15675675675676	-16.4471325168768\\
2.15690690690691	-15.6926322291821\\
2.15705705705706	-14.9655374283974\\
2.15720720720721	-14.2613906268074\\
2.15735735735736	-13.5763003384264\\
2.15750750750751	-12.9067976077832\\
2.15765765765766	-12.2497216762553\\
2.15780780780781	-11.6021249964267\\
2.15795795795796	-10.9611903188496\\
2.15810810810811	-10.3241540178339\\
2.15825825825826	-9.68823048981053\\
2.15840840840841	-9.0505324757496\\
2.15855855855856	-8.40798152219425\\
2.15870870870871	-7.75720136262861\\
2.15885885885886	-7.09438445017359\\
2.15900900900901	-6.41511759568021\\
2.15915915915916	-5.7141455467194\\
2.15930930930931	-4.98503931551705\\
2.15945945945946	-4.21971517589353\\
2.15960960960961	-3.40771262442422\\
2.15975975975976	-2.535068720147\\
2.15990990990991	-1.58248524785626\\
2.16006006006006	-0.522185697073446\\
2.16021021021021	0.687831082685886\\
2.16036036036036	2.1151979295228\\
2.16051051051051	3.87847765857991\\
2.16066066066066	6.21297367152064\\
2.16081081081081	9.69183220420675\\
2.16096096096096	16.4717579975394\\
2.16111111111111	25.6677381072739\\
2.16126126126126	10.6666617905876\\
2.16141141141141	4.47863318454178\\
2.16156156156156	-0.122550791448658\\
2.16171171171171	-4.39393475526168\\
2.16186186186186	-9.15675736035728\\
2.16201201201201	-16.0088169108824\\
2.16216216216216	-49.5622238278795\\
2.16231231231231	-17.5740507889032\\
2.16246246246246	-11.7682422841425\\
2.16261261261261	-8.38489152386722\\
2.16276276276276	-5.90662070934778\\
2.16291291291291	-3.86309965721421\\
2.16306306306306	-2.03990624458221\\
2.16321321321321	-0.312143604460501\\
2.16336336336336	1.41158852851621\\
2.16351351351351	3.21691061445124\\
2.16366366366366	5.20703839591159\\
2.16381381381381	7.53900145967873\\
2.16396396396396	10.5116623227716\\
2.16411411411411	14.8796977227843\\
2.16426426426426	24.0736888385175\\
2.16441441441441	24.4880573736907\\
2.16456456456456	14.2830960901432\\
2.16471471471471	9.10792240075273\\
2.16486486486486	5.02469067114076\\
2.16501501501501	0.745240627269856\\
2.16516516516517	-6.06515764096121\\
2.16531531531532	-13.958335476609\\
2.16546546546547	3.72449617713096\\
2.16561561561562	20.8926429500465\\
2.16576576576577	14.6538395185828\\
2.16591591591592	8.37821177744319\\
2.16606606606607	5.21245279029066\\
2.16621621621622	3.00007203064155\\
2.16636636636637	1.21067035971409\\
2.16651651651652	-0.367695096934323\\
2.16666666666667	-1.84598208901803\\
2.16681681681682	-3.29682617499304\\
2.16696696696697	-4.77963334503813\\
2.16711711711712	-6.35504632246506\\
2.16726726726727	-8.0987439937136\\
2.16741741741742	-10.1230448446249\\
2.16756756756757	-12.6245229220012\\
2.16771771771772	-16.0232433548161\\
2.16786786786787	-21.573246855964\\
2.16801801801802	-41.1781030030296\\
2.16816816816817	-23.4625516453481\\
2.16831831831832	-16.7584084716594\\
2.16846846846847	-12.886824996423\\
2.16861861861862	-10.0836333484145\\
2.16876876876877	-7.82874811151804\\
2.16891891891892	-5.89389640086282\\
2.16906906906907	-4.15547403046124\\
2.16921921921922	-2.53571946340307\\
2.16936936936937	-0.978724041849823\\
2.16951951951952	0.56163713988592\\
2.16966966966967	2.12947899732766\\
2.16981981981982	3.77391724961835\\
2.16996996996997	5.55821970520719\\
2.17012012012012	7.57586527974944\\
2.17027027027027	9.98570119688973\\
2.17042042042042	13.107951925949\\
2.17057057057057	17.7868633208572\\
2.17072072072072	28.2845815545773\\
2.17087087087087	25.6169857669184\\
2.17102102102102	16.7160882669007\\
2.17117117117117	12.21906327406\\
2.17132132132132	9.04462958627897\\
2.17147147147147	6.45901382515559\\
2.17162162162162	4.14858347236243\\
2.17177177177177	1.92440634097686\\
2.17192192192192	-0.371897845152193\\
2.17207207207207	-2.92807644637192\\
2.17222222222222	-6.05411921931964\\
2.17237237237237	-10.4709171730501\\
2.17252252252252	-19.160355414748\\
2.17267267267267	-22.3322825944075\\
2.17282282282282	-11.5092027900194\\
2.17297297297297	-6.6846333369639\\
2.17312312312312	-3.42225801119794\\
2.17327327327327	-0.859018460602953\\
2.17342342342342	1.33296329484899\\
2.17357357357357	3.31877279065553\\
2.17372372372372	5.19911218628351\\
2.17387387387387	7.0470000169899\\
2.17402402402402	8.92584276320938\\
2.17417417417417	10.9021236569093\\
2.17432432432432	13.0595632040932\\
2.17447447447447	15.5232203535729\\
2.17462462462462	18.5151207821959\\
2.17477477477477	22.5252590686867\\
2.17492492492492	29.1386168319158\\
2.17507507507508	55.9404846709283\\
2.17522522522523	29.0433340671176\\
2.17537537537538	23.5271066008817\\
2.17552552552553	20.3639994547754\\
2.17567567567568	18.174583001662\\
2.17582582582583	16.517283542446\\
2.17597597597598	15.1939886787293\\
2.17612612612613	14.0988007422471\\
2.17627627627628	13.168539002716\\
2.17642642642643	12.3625210119173\\
2.17657657657658	11.6530243922984\\
2.17672672672673	11.0203006726277\\
2.17687687687688	10.4497572471341\\
2.17702702702703	9.93026132758376\\
2.17717717717718	9.45306180409728\\
2.17732732732733	9.0110662265073\\
2.17747747747748	8.5983249011492\\
2.17762762762763	8.20962999651432\\
2.17777777777778	7.84016191838883\\
2.17792792792793	7.48511716516756\\
2.17807807807808	7.13922772243278\\
2.17822822822823	6.79600902705979\\
2.17837837837838	6.44637997751101\\
2.17852852852853	6.07575265399106\\
2.17867867867868	5.65692991097161\\
2.17882882882883	5.12921957031447\\
2.17897897897898	4.31696533208894\\
2.17912912912913	2.38356906097577\\
2.17927927927928	-1.89316302383221\\
2.17942942942943	9.93422358802248\\
2.17957957957958	7.45034934511194\\
2.17972972972973	6.57920804302086\\
2.17987987987988	6.07602270910282\\
2.18003003003003	5.71850592846238\\
2.18018018018018	5.43523923680517\\
2.18033033033033	5.19606989427872\\
2.18048048048048	4.9859710249314\\
2.18063063063063	4.79655043886766\\
2.18078078078078	4.62270929231016\\
2.18093093093093	4.46113996333674\\
2.18108108108108	4.30958060775354\\
2.18123123123123	4.16641571272317\\
2.18138138138138	4.03044844786748\\
2.18153153153153	3.90076416818213\\
2.18168168168168	3.77664499976698\\
2.18183183183183	3.65751440145917\\
2.18198198198198	3.54290002246507\\
2.18213213213213	3.43240811440967\\
2.18228228228228	3.32570546172454\\
2.18243243243243	3.22250633539774\\
2.18258258258258	3.12256288341282\\
2.18273273273273	3.02565792300105\\
2.18288288288288	2.93159944419485\\
2.18303303303303	2.84021635435624\\
2.18318318318318	2.75135513728085\\
2.18333333333333	2.66487719642778\\
2.18348348348348	2.58065671698628\\
2.18363363363363	2.49857892648491\\
2.18378378378378	2.41853866519918\\
2.18393393393393	2.34043920005978\\
2.18408408408408	2.26419123195108\\
2.18423423423423	2.18971205809601\\
2.18438438438438	2.11692485995165\\
2.18453453453453	2.04575809355471\\
2.18468468468468	1.97614496416112\\
2.18483483483483	1.90802297077882\\
2.18498498498499	1.84133350905677\\
2.18513513513514	1.77602152323243\\
2.18528528528529	1.71203519957954\\
2.18543543543544	1.64932569517192\\
2.18558558558559	1.58784689687193\\
2.18573573573574	1.52755520632057\\
2.18588588588589	1.4684093474092\\
2.18603603603604	1.41037019328299\\
2.18618618618619	1.35340061038547\\
2.18633633633634	1.29746531743526\\
2.18648648648649	1.24253075754143\\
2.18663663663664	1.18856498191718\\
2.18678678678679	1.13553754387383\\
2.18693693693694	1.08341940195427\\
2.18708708708709	1.03218283121831\\
2.18723723723724	0.981801341822313\\
2.18738738738739	0.93224960413951\\
2.18753753753754	0.883503379769336\\
2.18768768768769	0.835539457854155\\
2.18783783783784	0.788335596195292\\
2.18798798798799	0.741870466718255\\
2.18813813813814	0.696123604890109\\
2.18828828828829	0.65107536272764\\
2.18843843843844	0.606706865087056\\
2.18858858858859	0.562999968946465\\
2.18873873873874	0.519937225429822\\
2.18888888888889	0.477501844344397\\
2.18903903903904	0.435677661025322\\
2.18918918918919	0.394449105303605\\
2.18933933933934	0.353801172430364\\
2.18948948948949	0.313719395803737\\
2.18963963963964	0.274189821363818\\
2.18978978978979	0.23519898352868\\
2.18993993993994	0.196733882558978\\
2.19009009009009	0.158781963246828\\
2.19024024024024	0.12133109483423\\
2.19039039039039	0.0843695520748442\\
2.19054054054054	0.0478859973592814\\
2.19069069069069	0.0118694638312187\\
2.19084084084084	-0.0236906605721941\\
2.19099099099099	-0.058804648217442\\
2.19114114114114	-0.0934824460666168\\
2.19129129129129	-0.127733689214058\\
2.19144144144144	-0.161567713719658\\
2.19159159159159	-0.194993568780151\\
2.19174174174174	-0.228020028280636\\
2.19189189189189	-0.260655601765595\\
2.19204204204204	-0.292908544862941\\
2.19219219219219	-0.324786869195458\\
2.19234234234234	-0.356298351809686\\
2.19249249249249	-0.38745054415006\\
2.19264264264264	-0.418250780605697\\
2.19279279279279	-0.448706186653744\\
2.19294294294294	-0.47882368662196\\
2.19309309309309	-0.50861001109394\\
2.19324324324324	-0.53807170397316\\
2.19339339339339	-0.567215129228516\\
2.19354354354354	-0.596046477336601\\
2.19369369369369	-0.624571771437093\\
2.19384384384384	-0.652796873217491\\
2.19399399399399	-0.680727488541277\\
2.19414414414414	-0.708369172831802\\
2.19429429429429	-0.735727336226709\\
2.19444444444444	-0.762807248512321\\
2.19459459459459	-0.789614043851508\\
2.19474474474474	-0.816152725313261\\
2.19489489489489	-0.842428169215698\\
2.19504504504504	-0.868445129290646\\
2.1951951951952	-0.894208240679103\\
2.19534534534535	-0.919722023765084\\
2.1954954954955	-0.944990887857429\\
2.19564564564565	-0.970019134724016\\
2.1957957957958	-0.994810961988203\\
2.19594594594595	-1.01937046639224\\
2.1960960960961	-1.04370164693421\\
2.19624624624625	-1.06780840788546\\
2.1963963963964	-1.09169456169131\\
2.19654654654655	-1.1153638317639\\
2.1966966966967	-1.13881985516964\\
2.19684684684685	-1.16206618521577\\
2.196996996997	-1.18510629394249\\
2.19714714714715	-1.20794357452323\\
2.1972972972973	-1.23058134357749\\
2.19744744744745	-1.25302284339989\\
2.1975975975976	-1.27527124410992\\
2.19774774774775	-1.29732964572433\\
2.1978978978979	-1.31920108015671\\
2.19804804804805	-1.34088851314662\\
2.1981981981982	-1.36239484612157\\
2.19834834834835	-1.38372291799463\\
2.1984984984985	-1.40487550689959\\
2.19864864864865	-1.42585533186796\\
2.1987987987988	-1.44666505444801\\
2.19894894894895	-1.46730728026955\\
2.1990990990991	-1.48778456055688\\
2.19924924924925	-1.50809939359076\\
2.1993993993994	-1.52825422612206\\
2.19954954954955	-1.54825145473998\\
2.1996996996997	-1.56809342719403\\
2.19984984984985	-1.58778244367501\\
2.2	-1.60732075805299\\
2.20015015015015	-1.6267105790772\\
2.2003003003003	-1.64595407153676\\
2.20045045045045	-1.66505335738496\\
2.2006006006006	-1.68401051682896\\
2.20075075075075	-1.70282758938416\\
2.2009009009009	-1.72150657489713\\
2.20105105105105	-1.74004943453599\\
2.2012012012012	-1.75845809175157\\
2.20135135135135	-1.77673443320809\\
2.2015015015015	-1.79488030968647\\
2.20165165165165	-1.81289753696012\\
2.2018018018018	-1.83078789664465\\
2.20195195195195	-1.84855313702232\\
2.2021021021021	-1.86619497384181\\
2.20225225225225	-1.88371509109487\\
2.2024024024024	-1.90111514177019\\
2.20255255255255	-1.91839674858481\\
2.2027027027027	-1.93556150469523\\
2.20285285285285	-1.95261097438752\\
2.203003003003	-1.96954669374765\\
2.20315315315315	-1.98637017131322\\
2.2033033033033	-2.00308288870624\\
2.20345345345345	-2.01968630124853\\
2.2036036036036	-2.03618183855943\\
2.20375375375375	-2.05257090513736\\
2.2039039039039	-2.06885488092532\\
2.20405405405405	-2.08503512185986\\
2.2042042042042	-2.10111296040663\\
2.20435435435435	-2.11708970607986\\
2.2045045045045	-2.13296664594834\\
2.20465465465465	-2.14874504512812\\
2.2048048048048	-2.16442614726142\\
2.20495495495495	-2.18001117498302\\
2.20510510510511	-2.19550133037419\\
2.20525525525526	-2.21089779540477\\
2.20540540540541	-2.22620173236341\\
2.20555555555556	-2.24141428427682\\
2.20570570570571	-2.25653657531782\\
2.20585585585586	-2.27156971120314\\
2.20600600600601	-2.28651477958058\\
2.20615615615616	-2.30137285040681\\
2.20630630630631	-2.31614497631484\\
2.20645645645646	-2.33083219297271\\
2.20660660660661	-2.34543551943282\\
2.20675675675676	-2.35995595847277\\
2.20690690690691	-2.37439449692713\\
2.20705705705706	-2.38875210601159\\
2.20720720720721	-2.4030297416387\\
2.20735735735736	-2.41722834472565\\
2.20750750750751	-2.43134884149521\\
2.20765765765766	-2.44539214376831\\
2.20780780780781	-2.45935914925043\\
2.20795795795796	-2.47325074181027\\
2.20810810810811	-2.48706779175256\\
2.20825825825826	-2.50081115608326\\
2.20840840840841	-2.51448167876952\\
2.20855855855856	-2.52808019099254\\
2.20870870870871	-2.54160751139506\\
2.20885885885886	-2.55506444632278\\
2.20900900900901	-2.56845179005997\\
2.20915915915916	-2.58177032505988\\
2.20930930930931	-2.59502082216953\\
2.20945945945946	-2.60820404084958\\
2.20960960960961	-2.62132072938872\\
2.20975975975976	-2.63437162511334\\
2.20990990990991	-2.64735745459281\\
2.21006006006006	-2.66027893383929\\
2.21021021021021	-2.67313676850354\\
2.21036036036036	-2.68593165406629\\
2.21051051051051	-2.69866427602511\\
2.21066066066066	-2.71133531007727\\
2.21081081081081	-2.72394542229838\\
2.21096096096096	-2.73649526931714\\
2.21111111111111	-2.74898549848635\\
2.21126126126126	-2.76141674804976\\
2.21141141141141	-2.77378964730578\\
2.21156156156156	-2.78610481676722\\
2.21171171171171	-2.79836286831783\\
2.21186186186186	-2.81056440536507\\
2.21201201201201	-2.82271002299009\\
2.21216216216216	-2.83480030809406\\
2.21231231231231	-2.84683583954159\\
2.21246246246246	-2.85881718830102\\
2.21261261261261	-2.87074491758177\\
2.21276276276276	-2.88261958296872\\
2.21291291291291	-2.89444173255381\\
2.21306306306306	-2.90621190706495\\
2.21321321321321	-2.91793063999201\\
2.21336336336336	-2.92959845771035\\
2.21351351351351	-2.94121587960195\\
2.21366366366366	-2.95278341817366\\
2.21381381381381	-2.96430157917316\\
2.21396396396396	-2.97577086170281\\
2.21411411411411	-2.98719175833087\\
2.21426426426426	-2.99856475520035\\
2.21441441441441	-3.00989033213609\\
2.21456456456456	-3.02116896274937\\
2.21471471471471	-3.03240111454043\\
2.21486486486487	-3.04358724899897\\
2.21501501501502	-3.05472782170258\\
2.21516516516517	-3.06582328241358\\
2.21531531531532	-3.07687407517322\\
2.21546546546547	-3.0878806383948\\
2.21561561561562	-3.09884340495442\\
2.21576576576577	-3.10976280228013\\
2.21591591591592	-3.12063925243933\\
2.21606606606607	-3.1314731722245\\
2.21621621621622	-3.14226497323736\\
2.21636636636637	-3.15301506197099\\
2.21651651651652	-3.1637238398909\\
2.21666666666667	-3.17439170351423\\
2.21681681681682	-3.1850190444875\\
2.21696696696697	-3.19560624966278\\
2.21711711711712	-3.20615370117283\\
2.21726726726727	-3.21666177650402\\
2.21741741741742	-3.22713084856883\\
2.21756756756757	-3.23756128577629\\
2.21771771771772	-3.24795345210127\\
2.21786786786787	-3.25830770715256\\
2.21801801801802	-3.26862440623984\\
2.21816816816817	-3.27890390043896\\
2.21831831831832	-3.28914653665641\\
2.21846846846847	-3.2993526576925\\
2.21861861861862	-3.30952260230319\\
2.21876876876877	-3.31965670526115\\
2.21891891891892	-3.32975529741529\\
2.21906906906907	-3.33981870574957\\
2.21921921921922	-3.34984725344061\\
2.21936936936937	-3.35984125991407\\
2.21951951951952	-3.36980104090028\\
2.21966966966967	-3.37972690848896\\
2.21981981981982	-3.38961917118241\\
2.21996996996997	-3.39947813394841\\
2.22012012012012	-3.40930409827185\\
2.22027027027027	-3.4190973622054\\
2.22042042042042	-3.42885822041941\\
2.22057057057057	-3.43858696425094\\
2.22072072072072	-3.44828388175183\\
2.22087087087087	-3.45794925773603\\
2.22102102102102	-3.46758337382599\\
2.22117117117117	-3.47718650849843\\
2.22132132132132	-3.48675893712914\\
2.22147147147147	-3.49630093203695\\
2.22162162162162	-3.50581276252733\\
2.22177177177177	-3.5152946949347\\
2.22192192192192	-3.52474699266445\\
2.22207207207207	-3.53416991623409\\
2.22222222222222	-3.54356372331351\\
2.22237237237237	-3.55292866876511\\
2.22252252252252	-3.5622650046824\\
2.22267267267267	-3.57157298042888\\
2.22282282282282	-3.58085284267549\\
2.22297297297297	-3.59010483543798\\
2.22312312312312	-3.59932920011338\\
2.22327327327327	-3.60852617551584\\
2.22342342342342	-3.61769599791206\\
2.22357357357357	-3.62683890105597\\
2.22372372372372	-3.63595511622298\\
2.22387387387387	-3.64504487224346\\
2.22402402402402	-3.65410839553595\\
2.22417417417417	-3.66314591013952\\
2.22432432432432	-3.67215763774592\\
2.22447447447447	-3.68114379773094\\
2.22462462462462	-3.69010460718533\\
2.22477477477477	-3.69904028094536\\
2.22492492492492	-3.70795103162283\\
2.22507507507507	-3.71683706963434\\
2.22522522522523	-3.72569860323053\\
2.22537537537538	-3.73453583852448\\
2.22552552552553	-3.74334897951988\\
2.22567567567568	-3.75213822813868\\
2.22582582582583	-3.76090378424828\\
2.22597597597598	-3.76964584568832\\
2.22612612612613	-3.77836460829693\\
2.22627627627628	-3.787060265937\\
2.22642642642643	-3.79573301052129\\
2.22657657657658	-3.80438303203792\\
2.22672672672673	-3.81301051857491\\
2.22687687687688	-3.82161565634473\\
2.22702702702703	-3.83019862970802\\
2.22717717717718	-3.83875962119752\\
2.22732732732733	-3.84729881154108\\
2.22747747747748	-3.85581637968471\\
2.22762762762763	-3.86431250281504\\
2.22777777777778	-3.87278735638156\\
2.22792792792793	-3.88124111411854\\
2.22807807807808	-3.88967394806643\\
2.22822822822823	-3.89808602859316\\
2.22837837837838	-3.90647752441502\\
2.22852852852853	-3.91484860261723\\
2.22867867867868	-3.92319942867418\\
2.22882882882883	-3.93153016646946\\
2.22897897897898	-3.93984097831541\\
2.22912912912913	-3.94813202497253\\
2.22927927927928	-3.95640346566864\\
2.22942942942943	-3.96465545811757\\
2.22957957957958	-3.97288815853778\\
2.22972972972973	-3.98110172167051\\
2.22987987987988	-3.98929630079776\\
2.23003003003003	-3.99747204776017\\
2.23018018018018	-4.00562911297428\\
2.23033033033033	-4.01376764544978\\
2.23048048048048	-4.02188779280652\\
2.23063063063063	-4.02998970129128\\
2.23078078078078	-4.03807351579396\\
2.23093093093093	-4.04613937986413\\
2.23108108108108	-4.05418743572675\\
2.23123123123123	-4.0622178242982\\
2.23138138138138	-4.07023068520152\\
2.23153153153153	-4.07822615678202\\
2.23168168168168	-4.08620437612218\\
2.23183183183183	-4.09416547905654\\
2.23198198198198	-4.10210960018648\\
2.23213213213213	-4.1100368728946\\
2.23228228228228	-4.117947429359\\
2.23243243243243	-4.12584140056738\\
2.23258258258258	-4.1337189163308\\
2.23273273273273	-4.14158010529741\\
2.23288288288288	-4.14942509496597\\
2.23303303303303	-4.15725401169904\\
2.23318318318318	-4.16506698073619\\
2.23333333333333	-4.17286412620681\\
2.23348348348348	-4.18064557114291\\
2.23363363363363	-4.1884114374918\\
2.23378378378378	-4.19616184612816\\
2.23393393393393	-4.2038969168667\\
2.23408408408408	-4.21161676847381\\
2.23423423423423	-4.21932151867979\\
2.23438438438438	-4.22701128419027\\
2.23453453453453	-4.23468618069808\\
2.23468468468468	-4.2423463228944\\
2.23483483483483	-4.24999182448021\\
2.23498498498498	-4.25762279817728\\
2.23513513513514	-4.2652393557392\\
2.23528528528529	-4.27284160796216\\
2.23543543543544	-4.28042966469556\\
2.23558558558559	-4.28800363485269\\
2.23573573573574	-4.29556362642093\\
2.23588588588589	-4.3031097464721\\
2.23603603603604	-4.31064210117254\\
2.23618618618619	-4.31816079579315\\
2.23633633633634	-4.32566593471905\\
2.23648648648649	-4.33315762145955\\
2.23663663663664	-4.34063595865749\\
2.23678678678679	-4.34810104809886\\
2.23693693693694	-4.35555299072205\\
2.23708708708709	-4.36299188662716\\
2.23723723723724	-4.37041783508501\\
2.23738738738739	-4.37783093454606\\
2.23753753753754	-4.38523128264947\\
2.23768768768769	-4.39261897623162\\
2.23783783783784	-4.3999941113349\\
2.23798798798799	-4.40735678321612\\
2.23813813813814	-4.41470708635507\\
2.23828828828829	-4.42204511446262\\
2.23843843843844	-4.42937096048908\\
2.23858858858859	-4.43668471663222\\
2.23873873873874	-4.44398647434525\\
2.23888888888889	-4.45127632434481\\
2.23903903903904	-4.45855435661858\\
2.23918918918919	-4.46582066043316\\
2.23933933933934	-4.4730753243415\\
2.23948948948949	-4.48031843619053\\
2.23963963963964	-4.48755008312839\\
2.23978978978979	-4.49477035161203\\
2.23993993993994	-4.50197932741406\\
2.24009009009009	-4.50917709563022\\
2.24024024024024	-4.51636374068615\\
2.24039039039039	-4.52353934634454\\
2.24054054054054	-4.53070399571186\\
2.24069069069069	-4.53785777124519\\
2.24084084084084	-4.54500075475901\\
2.24099099099099	-4.55213302743158\\
2.24114114114114	-4.55925466981176\\
2.24129129129129	-4.56636576182526\\
2.24144144144144	-4.57346638278105\\
2.24159159159159	-4.58055661137768\\
2.24174174174174	-4.58763652570964\\
2.24189189189189	-4.59470620327321\\
2.24204204204204	-4.60176572097275\\
2.24219219219219	-4.60881515512659\\
2.24234234234234	-4.6158545814731\\
2.24249249249249	-4.62288407517631\\
2.24264264264264	-4.6299037108319\\
2.24279279279279	-4.63691356247288\\
2.24294294294294	-4.6439137035751\\
2.24309309309309	-4.6509042070629\\
2.24324324324324	-4.65788514531474\\
2.24339339339339	-4.66485659016845\\
2.24354354354354	-4.67181861292674\\
2.24369369369369	-4.67877128436251\\
2.24384384384384	-4.68571467472402\\
2.24399399399399	-4.69264885374016\\
2.24414414414414	-4.69957389062552\\
2.24429429429429	-4.70648985408555\\
2.24444444444444	-4.71339681232147\\
2.24459459459459	-4.72029483303526\\
2.24474474474474	-4.72718398343463\\
2.2448948948949	-4.73406433023775\\
2.24504504504505	-4.74093593967798\\
2.2451951951952	-4.74779887750889\\
2.24534534534535	-4.75465320900848\\
2.2454954954955	-4.76149899898429\\
2.24564564564565	-4.76833631177757\\
2.2457957957958	-4.77516521126795\\
2.24594594594595	-4.78198576087792\\
2.2460960960961	-4.78879802357718\\
2.24624624624625	-4.79560206188707\\
2.2463963963964	-4.8023979378848\\
2.24654654654655	-4.80918571320776\\
2.2466966966967	-4.81596544905768\\
2.24684684684685	-4.82273720620489\\
2.246996996997	-4.8295010449923\\
2.24714714714715	-4.83625702533956\\
2.2472972972973	-4.84300520674715\\
2.24744744744745	-4.84974564830019\\
2.2475975975976	-4.85647840867245\\
2.24774774774775	-4.86320354613026\\
2.2478978978979	-4.8699211185364\\
2.24804804804805	-4.8766311833538\\
2.2481981981982	-4.88333379764932\\
2.24834834834835	-4.89002901809758\\
2.2484984984985	-4.89671690098447\\
2.24864864864865	-4.9033975022109\\
2.2487987987988	-4.9100708772964\\
2.24894894894895	-4.91673708138259\\
2.2490990990991	-4.9233961692368\\
2.24924924924925	-4.93004819525549\\
2.2493993993994	-4.93669321346773\\
2.24954954954955	-4.94333127753852\\
2.2496996996997	-4.94996244077223\\
2.24984984984985	-4.95658675611595\\
2.25	-4.96320427616275\\
};
\addlegendentry{FOM: $\text{Z}_{\text{11}}$}

\addplot [color=red, thick]
  table[row sep=crcr]{%
2.1	-121.179836750452\\
2.10015015015015	-121.055990306362\\
2.1003003003003	-120.932052967652\\
2.10045045045045	-120.808024008024\\
2.1006006006006	-120.683902680632\\
2.10075075075075	-120.559688233814\\
2.1009009009009	-120.435379926627\\
2.10105105105105	-120.310977002056\\
2.1012012012012	-120.186478705002\\
2.10135135135135	-120.061884273393\\
2.1015015015015	-119.937192948127\\
2.10165165165165	-119.81240395802\\
2.1018018018018	-119.687516537147\\
2.10195195195195	-119.562529912299\\
2.1021021021021	-119.437443303718\\
2.10225225225225	-119.312255930062\\
2.1024024024024	-119.186967005443\\
2.10255255255255	-119.061575746972\\
2.1027027027027	-118.93608135948\\
2.10285285285285	-118.810483044954\\
2.103003003003	-118.684780006583\\
2.10315315315315	-118.558971440756\\
2.1033033033033	-118.433056539395\\
2.10345345345345	-118.307034488775\\
2.1036036036036	-118.18090447527\\
2.10375375375375	-118.054665679286\\
2.1039039039039	-117.928317279289\\
2.10405405405405	-117.801858443812\\
2.1042042042042	-117.675288341773\\
2.10435435435435	-117.548606138114\\
2.1045045045045	-117.421810994258\\
2.10465465465465	-117.294902061069\\
2.1048048048048	-117.167878493536\\
2.10495495495495	-117.040739435765\\
2.10510510510511	-116.91348403124\\
2.10525525525526	-116.786111418837\\
2.10540540540541	-116.658620729659\\
2.10555555555556	-116.531011093996\\
2.10570570570571	-116.403281635258\\
2.10585585585586	-116.275431472682\\
2.10600600600601	-116.147459722328\\
2.10615615615616	-116.019365492306\\
2.10630630630631	-115.891147890003\\
2.10645645645646	-115.762806015107\\
2.10660660660661	-115.634338962235\\
2.10675675675676	-115.505745823753\\
2.10690690690691	-115.377025684851\\
2.10705705705706	-115.248177625633\\
2.10720720720721	-115.119200720954\\
2.10735735735736	-114.990094044048\\
2.10750750750751	-114.860856657049\\
2.10765765765766	-114.731487622917\\
2.10780780780781	-114.601985994511\\
2.10795795795796	-114.472350821768\\
2.10810810810811	-114.342581148005\\
2.10825825825826	-114.212676012516\\
2.10840840840841	-114.082634450336\\
2.10855855855856	-113.952455487021\\
2.10870870870871	-113.822138144959\\
2.10885885885886	-113.691681439132\\
2.10900900900901	-113.56108438296\\
2.10915915915916	-113.43034597946\\
2.10930930930931	-113.299465227939\\
2.10945945945946	-113.168441121448\\
2.10960960960961	-113.037272648014\\
2.10975975975976	-112.905958787197\\
2.10990990990991	-112.774498516007\\
2.11006006006006	-112.642890801603\\
2.11021021021021	-112.511134607709\\
2.11036036036036	-112.379228890256\\
2.11051051051051	-112.247172601208\\
2.11066066066066	-112.114964680864\\
2.11081081081081	-111.982604069849\\
2.11096096096096	-111.850089697427\\
2.11111111111111	-111.71742048948\\
2.11126126126126	-111.584595360853\\
2.11141141141141	-111.451613224325\\
2.11156156156156	-111.318472983559\\
2.11171171171171	-111.185173536641\\
2.11186186186186	-111.051713771421\\
2.11201201201201	-110.918092574647\\
2.11216216216216	-110.784308818944\\
2.11231231231231	-110.650361376124\\
2.11246246246246	-110.516249107456\\
2.11261261261261	-110.381970866816\\
2.11276276276276	-110.247525501375\\
2.11291291291291	-110.112911851928\\
2.11306306306306	-109.978128750084\\
2.11321321321321	-109.843175021107\\
2.11336336336336	-109.708049481229\\
2.11351351351351	-109.572750939515\\
2.11366366366366	-109.437278198135\\
2.11381381381381	-109.30163005118\\
2.11396396396396	-109.16580528232\\
2.11411411411411	-109.029802670377\\
2.11426426426426	-108.893620984314\\
2.11441441441441	-108.757258984285\\
2.11456456456456	-108.620715424435\\
2.11471471471471	-108.483989048239\\
2.11486486486486	-108.347078590528\\
2.11501501501502	-108.209982780095\\
2.11516516516517	-108.072700334273\\
2.11531531531532	-107.935229963101\\
2.11546546546547	-107.797570367022\\
2.11561561561562	-107.659720237447\\
2.11576576576577	-107.521678258198\\
2.11591591591592	-107.383443102649\\
2.11606606606607	-107.245013433645\\
2.11621621621622	-107.106387907358\\
2.11636636636637	-106.967565168477\\
2.11651651651652	-106.828543854296\\
2.11666666666667	-106.689322589551\\
2.11681681681682	-106.549899990871\\
2.11696696696697	-106.410274665078\\
2.11711711711712	-106.270445208932\\
2.11726726726727	-106.130410208565\\
2.11741741741742	-105.990168240308\\
2.11756756756757	-105.849717870013\\
2.11771771771772	-105.709057653591\\
2.11786786786787	-105.568186136246\\
2.11801801801802	-105.427101851343\\
2.11816816816817	-105.285803323334\\
2.11831831831832	-105.144289064432\\
2.11846846846847	-105.002557576604\\
2.11861861861862	-104.860607350351\\
2.11876876876877	-104.718436865073\\
2.11891891891892	-104.57604458828\\
2.11906906906907	-104.433428977414\\
2.11921921921922	-104.290588475742\\
2.11936936936937	-104.147521517614\\
2.11951951951952	-104.004226523871\\
2.11966966966967	-103.860701903505\\
2.11981981981982	-103.716946053761\\
2.11996996996997	-103.572957359125\\
2.12012012012012	-103.428734192291\\
2.12027027027027	-103.284274912595\\
2.12042042042042	-103.13957786734\\
2.12057057057057	-102.994641390683\\
2.12072072072072	-102.849463803825\\
2.12087087087087	-102.70404341494\\
2.12102102102102	-102.558378518784\\
2.12117117117117	-102.412467396662\\
2.12132132132132	-102.266308316395\\
2.12147147147147	-102.119899532249\\
2.12162162162162	-101.973239284082\\
2.12177177177177	-101.826325798182\\
2.12192192192192	-101.679157286457\\
2.12207207207207	-101.531731946343\\
2.12222222222222	-101.384047960768\\
2.12237237237237	-101.236103498142\\
2.12252252252252	-101.087896711747\\
2.12267267267267	-100.939425740095\\
2.12282282282282	-100.79068870618\\
2.12297297297297	-100.641683717771\\
2.12312312312312	-100.492408867096\\
2.12327327327327	-100.342862230421\\
2.12342342342342	-100.193041868381\\
2.12357357357357	-100.042945825348\\
2.12372372372372	-99.8925721290889\\
2.12387387387387	-99.7419187914567\\
2.12402402402402	-99.5909838072698\\
2.12417417417417	-99.439765154324\\
2.12432432432432	-99.2882607935722\\
2.12447447447447	-99.1364686687025\\
2.12462462462462	-98.9843867057623\\
2.12477477477477	-98.8320128130611\\
2.12492492492493	-98.6793448811889\\
2.12507507507508	-98.5263807826685\\
2.12522522522523	-98.3731183713345\\
2.12537537537538	-98.2195554827339\\
2.12552552552553	-98.0656899338265\\
2.12567567567568	-97.9115195221296\\
2.12582582582583	-97.7570420262996\\
2.12597597597598	-97.6022552054609\\
2.12612612612613	-97.4471567989738\\
2.12627627627628	-97.2917445262678\\
2.12642642642643	-97.1360160867988\\
2.12657657657658	-96.9799691595492\\
2.12672672672673	-96.8236014026831\\
2.12687687687688	-96.6669104537952\\
2.12702702702703	-96.5098939291436\\
2.12717717717718	-96.3525494235569\\
2.12732732732733	-96.1948745104377\\
2.12747747747748	-96.0368667409625\\
2.12762762762763	-95.8785236443841\\
2.12777777777778	-95.7198427273367\\
2.12792792792793	-95.5608214738979\\
2.12807807807808	-95.4014573450152\\
2.12822822822823	-95.2417477784885\\
2.12837837837838	-95.0816901883948\\
2.12852852852853	-94.9212819650936\\
2.12867867867868	-94.7605204747896\\
2.12882882882883	-94.5994030592452\\
2.12897897897898	-94.4379270353543\\
2.12912912912913	-94.2760896953498\\
2.12927927927928	-94.1138883057563\\
2.12942942942943	-93.9513201075583\\
2.12957957957958	-93.7883823159449\\
2.12972972972973	-93.6250721194905\\
2.12987987987988	-93.461386680601\\
2.13003003003003	-93.2973231344221\\
2.13018018018018	-93.1328785889399\\
2.13033033033033	-92.9680501245216\\
2.13048048048048	-92.8028347937172\\
2.13063063063063	-92.6372296206857\\
2.13078078078078	-92.4712316010706\\
2.13093093093093	-92.3048377013495\\
2.13108108108108	-92.138044858942\\
2.13123123123123	-91.9708499813993\\
2.13138138138138	-91.8032499462872\\
2.13153153153153	-91.6352416007169\\
2.13168168168168	-91.4668217610415\\
2.13183183183183	-91.2979872124147\\
2.13198198198198	-91.1287347085233\\
2.13213213213213	-90.959060971\\
2.13228228228228	-90.788962689313\\
2.13243243243243	-90.6184365200121\\
2.13258258258258	-90.4474790867531\\
2.13273273273273	-90.2760869794864\\
2.13288288288288	-90.1042567543536\\
2.13303303303303	-89.9319849331473\\
2.13318318318318	-89.75926800293\\
2.13333333333333	-89.586102415497\\
2.13348348348348	-89.4124845872018\\
2.13363363363363	-89.2384108982513\\
2.13378378378378	-89.063877692535\\
2.13393393393393	-88.8888812770048\\
2.13408408408408	-88.7134179212447\\
2.13423423423423	-88.5374838572319\\
2.13438438438438	-88.3610752785918\\
2.13453453453453	-88.184188340406\\
2.13468468468468	-88.0068191586429\\
2.13483483483483	-87.8289638097037\\
2.13498498498498	-87.6506183300251\\
2.13513513513514	-87.4717787155005\\
2.13528528528529	-87.2924409212649\\
2.13543543543544	-87.1126008609075\\
2.13558558558559	-86.9322544063022\\
2.13573573573574	-86.7513973869198\\
2.13588588588589	-86.5700255895119\\
2.13603603603604	-86.3881347575668\\
2.13618618618619	-86.2057205909415\\
2.13633633633634	-86.0227787451854\\
2.13648648648649	-85.8393048313288\\
2.13663663663664	-85.6552944152858\\
2.13678678678679	-85.4707430173168\\
2.13693693693694	-85.2856461117955\\
2.13708708708709	-85.0999991264811\\
2.13723723723724	-84.9137974422965\\
2.13738738738739	-84.7270363927102\\
2.13753753753754	-84.5397112634057\\
2.13768768768769	-84.3518172917378\\
2.13783783783784	-84.1633496664135\\
2.13798798798799	-83.9743035269832\\
2.13813813813814	-83.7846739634605\\
2.13828828828829	-83.5944560158863\\
2.13843843843844	-83.4036446739229\\
2.13858858858859	-83.2122348765911\\
2.13873873873874	-83.0202215117295\\
2.13888888888889	-82.8275994156887\\
2.13903903903904	-82.6343633731724\\
2.13918918918919	-82.4405081165428\\
2.13933933933934	-82.2460283258797\\
2.13948948948949	-82.0509186285972\\
2.13963963963964	-81.855173599026\\
2.13978978978979	-81.6587877584327\\
2.13993993993994	-81.4617555746532\\
2.14009009009009	-81.2640714619589\\
2.14024024024024	-81.0657297809662\\
2.14039039039039	-80.8667248385462\\
2.14054054054054	-80.667050887669\\
2.14069069069069	-80.46670212751\\
2.14084084084084	-80.265672703451\\
2.14099099099099	-80.06395670711\\
2.14114114114114	-79.8615481765684\\
2.14129129129129	-79.6584410965568\\
2.14144144144144	-79.4546293986915\\
2.14159159159159	-79.2501069618473\\
2.14174174174174	-79.044867612559\\
2.14189189189189	-78.8389051255421\\
2.14204204204204	-78.6322132243368\\
2.14219219219219	-78.4247855818641\\
2.14234234234234	-78.2166158213623\\
2.14249249249249	-78.0076975172326\\
2.14264264264264	-77.7980241960818\\
2.14279279279279	-77.5875893378859\\
2.14294294294294	-77.3763863773017\\
2.14309309309309	-77.1644087051908\\
2.14324324324324	-76.9516496701481\\
2.14339339339339	-76.7381025803864\\
2.14354354354354	-76.5237607057355\\
2.14369369369369	-76.3086172798192\\
2.14384384384384	-76.0926655026573\\
2.14399399399399	-75.8758985431056\\
2.14414414414414	-75.6583095420404\\
2.14429429429429	-75.4398916155199\\
2.14444444444444	-75.2206378583112\\
2.14459459459459	-75.0005413478915\\
2.14474474474474	-74.7795951485649\\
2.14489489489489	-74.5577923162797\\
2.14504504504505	-74.3351259035369\\
2.1451951951952	-74.1115889650634\\
2.14534534534535	-73.8871745638066\\
2.1454954954955	-73.661875777508\\
2.14564564564565	-73.4356857058849\\
2.1457957957958	-73.208597478416\\
2.14594594594595	-72.9806042628638\\
2.1460960960961	-72.7516992744741\\
2.14624624624625	-72.5218757861104\\
2.1463963963964	-72.2911271390769\\
2.14654654654655	-72.0594467551406\\
2.1466966966967	-71.8268281493911\\
2.14684684684685	-71.5932649443392\\
2.146996996997	-71.3587508852677\\
2.14714714714715	-71.1232798568475\\
2.1472972972973	-70.8868459013362\\
2.14744744744745	-70.6494432382415\\
2.1475975975976	-70.4110662858671\\
2.14774774774775	-70.1717096847235\\
2.1478978978979	-69.9313683229924\\
2.14804804804805	-69.6900373643113\\
2.1481981981982	-69.4477122781359\\
2.14834834834835	-69.2043888727086\\
2.1484984984985	-68.9600633311766\\
2.14864864864865	-68.7147322509398\\
2.1487987987988	-68.4683926867014\\
2.14894894894895	-68.2210421974585\\
2.1490990990991	-67.9726788979812\\
2.14924924924925	-67.7233015151335\\
2.1493993993994	-67.4729094495059\\
2.14954954954955	-67.2215028431196\\
2.1496996996997	-66.969082653535\\
2.14984984984985	-66.7156507354353\\
2.15	-66.461209930042\\
2.15015015015015	-66.2057641637902\\
2.1503003003003	-65.9493185566903\\
2.15045045045045	-65.691879541976\\
2.1506006006006	-65.4334549980939\\
2.15075075075075	-65.1740543945285\\
2.1509009009009	-64.9136889530745\\
2.15105105105105	-64.6523718264903\\
2.1512012012012	-64.3901182966634\\
2.15135135135135	-64.1269459945686\\
2.1515015015015	-63.8628751449766\\
2.15165165165165	-63.5979288389583\\
2.1518018018018	-63.3321333378981\\
2.15195195195195	-63.0655184131617\\
2.1521021021021	-62.7981177262573\\
2.15225225225225	-62.5299692551888\\
2.1524024024024	-62.2611157732629\\
2.15255255255255	-61.991605388246\\
2.1527027027027	-61.7214921502904\\
2.15285285285285	-61.4508367392637\\
2.153003003003	-61.1797072434124\\
2.15315315315315	-60.9081800436123\\
2.1533033033033	-60.6363408202041\\
2.15345345345345	-60.3642857021796\\
2.1536036036036	-60.0921225827162\\
2.15375375375375	-59.8199726293601\\
2.1539039039039	-59.5479720232026\\
2.15405405405405	-59.2762739680234\\
2.1542042042042	-59.0050510195544\\
2.15435435435435	-58.7344977954946\\
2.1545045045045	-58.4648341407219\\
2.15465465465465	-58.1963088392932\\
2.1548048048048	-57.9292039864951\\
2.15495495495496	-57.6638401621764\\
2.15510510510511	-57.4005825822385\\
2.15525525525526	-57.1398484517833\\
2.15540540540541	-56.8821158040167\\
2.15555555555556	-56.6279341891018\\
2.15570570570571	-56.3779376842211\\
2.15585585585586	-56.1328608391678\\
2.15600600600601	-55.8935583679094\\
2.15615615615616	-55.6610296648742\\
2.15630630630631	-55.4364496001787\\
2.15645645645646	-55.2212075782268\\
2.15660660660661	-55.0169576053516\\
2.15675675675676	-54.8256832234338\\
2.15690690690691	-54.6497828187633\\
2.15705705705706	-54.4921833223313\\
2.15720720720721	-54.3564942087574\\
2.15735735735736	-54.2472198956509\\
2.15750750750751	-54.1700587932132\\
2.15765765765766	-54.1323344302088\\
2.15780780780781	-54.1436342648233\\
2.15795795795796	-54.2167871877746\\
2.15810810810811	-54.3694177638917\\
2.15825825825826	-54.626535176482\\
2.15840840840841	-55.0251018923926\\
2.15855855855856	-55.622712111802\\
2.15870870870871	-56.5157676032524\\
2.15885885885886	-57.8831141191288\\
2.15900900900901	-60.1149902693324\\
2.15915915915916	-64.3648256765927\\
2.15930930930931	-79.8549579419612\\
2.15945945945946	-64.9878619787064\\
2.15960960960961	-56.793568526525\\
2.15975975975976	-51.5929041545177\\
2.15990990990991	-47.4341278625119\\
2.16006006006006	-43.7393641670374\\
2.16021021021021	-40.2288388233142\\
2.16036036036036	-36.7076903068955\\
2.16051051051051	-32.9784810389655\\
2.16066066066066	-28.7504677291328\\
2.16081081081081	-23.4063271192171\\
2.16096096096096	-14.7490760685276\\
2.16111111111111	-3.62139107395142\\
2.16126126126126	-16.5851423973592\\
2.16141141141141	-20.559339999091\\
2.16156156156156	-22.6584667823121\\
2.16171171171171	-23.9361284705348\\
2.16186186186186	-24.7627816486924\\
2.16201201201201	-25.3143381261147\\
2.16216216216216	-25.6911585722347\\
2.16231231231231	-25.9599509919217\\
2.16246246246246	-26.1728409102586\\
2.16261261261261	-26.3789865669215\\
2.16276276276276	-26.6352867503416\\
2.16291291291291	-27.0219244528484\\
2.16306306306306	-27.6741678905865\\
2.16321321321321	-28.8670770823053\\
2.16336336336336	-31.3259515723833\\
2.16351351351351	-38.4416445048517\\
2.16366366366366	-36.5420469157516\\
2.16381381381381	-23.6907091068892\\
2.16396396396396	-15.3170412759473\\
2.16411411411411	-6.90499874445232\\
2.16426426426426	5.79214106077725\\
2.16441441441441	9.51464104238736\\
2.16456456456456	2.64241605625373\\
2.16471471471471	1.0334414074963\\
2.16486486486486	1.04756002657556\\
2.16501501501501	2.02158040507463\\
2.16516516516517	3.84572931311798\\
2.16531531531532	6.74842986294769\\
2.16546546546547	11.6697398256484\\
2.16561561561562	24.9488582604552\\
2.16576576576577	16.7365856274729\\
2.16591591591592	9.36525864275339\\
2.16606606606607	5.62230187974222\\
2.16621621621622	3.18804351801191\\
2.16636636636637	1.44808872430101\\
2.16651651651652	0.145844987113111\\
2.16666666666667	-0.851006046441659\\
2.16681681681682	-1.6197673792876\\
2.16696696696697	-2.20946393953065\\
2.16711711711712	-2.65300466697569\\
2.16726726726727	-2.97337839657517\\
2.16741741741742	-3.18708251596304\\
2.16756756756757	-3.30614140664208\\
2.16771771771772	-3.33935020727883\\
2.16786786786787	-3.29306505435113\\
2.16801801801802	-3.17171172656383\\
2.16816816816817	-2.97810839063851\\
2.16831831831832	-2.71365634698861\\
2.16846846846847	-2.3784277582895\\
2.16861861861862	-1.97116257828331\\
2.16876876876877	-1.48917330528941\\
2.16891891891892	-0.928142131627777\\
2.16906906906907	-0.28177670507405\\
2.16921921921922	0.458737675712858\\
2.16936936936937	1.30560061087208\\
2.16951951951952	2.27577655983196\\
2.16966966966967	3.39327819093287\\
2.16981981981982	4.69313539424125\\
2.16996996996997	6.22877010800319\\
2.17012012012012	8.08698621109515\\
2.17027027027027	10.422484165845\\
2.17042042042042	13.553507896415\\
2.17057057057057	18.3243334757156\\
2.17072072072072	28.9991697405446\\
2.17087087087087	26.5981944947032\\
2.17102102102102	18.0603807437341\\
2.17117117117117	14.0332647968266\\
2.17132132132132	11.4505581089589\\
2.17147147147147	9.60017085873363\\
2.17162162162162	8.20042625638643\\
2.17177177177177	7.11122096518213\\
2.17192192192192	6.2530965231937\\
2.17207207207207	5.57707035119256\\
2.17222222222222	5.05126962836605\\
2.17237237237237	4.65428033110046\\
2.17252252252252	4.37155923043312\\
2.17267267267267	4.19339305923184\\
2.17282282282282	4.1137113450293\\
2.17297297297297	4.12941482027472\\
2.17312312312312	4.24005216433496\\
2.17327327327327	4.44777129591208\\
2.17342342342342	4.75753440966495\\
2.17357357357357	5.17764466969935\\
2.17372372372372	5.72071046060386\\
2.17387387387387	6.40530649407284\\
2.17402402402402	7.25885664751345\\
2.17417417417417	8.32285364346414\\
2.17432432432432	9.66299420091569\\
2.17447447447447	11.3909540442529\\
2.17462462462462	13.7185962169393\\
2.17477477477477	17.1280675378917\\
2.17492492492492	23.1982181927171\\
2.17507507507508	49.5095167553636\\
2.17522522522523	22.1706393705806\\
2.17537537537538	16.2585596152119\\
2.17552552552553	12.7431925424584\\
2.17567567567568	10.2434124855511\\
2.17582582582583	8.31646725458064\\
2.17597597597598	6.76353957448456\\
2.17612612612613	5.47847717942239\\
2.17627627627628	4.39829025447402\\
2.17642642642643	3.48294621105027\\
2.17657657657658	2.70586433607987\\
2.17672672672673	2.04898494348924\\
2.17687687687688	1.50003440891788\\
2.17702702702703	1.0509484397873\\
2.17717717717718	0.696962715433491\\
2.17732732732733	0.436128742624317\\
2.17747747747748	0.269139654968485\\
2.17762762762763	0.199427133387926\\
2.17777777777778	0.233551396695716\\
2.17792792792793	0.381975774427319\\
2.17807807807808	0.660425894253747\\
2.17822822822823	1.09223848768108\\
2.17837837837838	1.71254260931161\\
2.17852852852853	2.5761574212764\\
2.17867867867868	3.77389078178416\\
2.17882882882883	5.47076059644446\\
2.17897897897898	8.01481395300908\\
2.17912912912913	12.3706739907475\\
2.17927927927928	24.2522604784397\\
2.17942942942943	16.9551882941314\\
2.17957957957958	8.62795808366918\\
2.17972972972973	4.08226337396936\\
2.17987987987988	0.845619172114013\\
2.18003003003003	-1.71486827189023\\
2.18018018018018	-3.85909257914764\\
2.18033033033033	-5.71959284668059\\
2.18048048048048	-7.37329091806054\\
2.18063063063063	-8.86889024475981\\
2.18078078078078	-10.239232082214\\
2.18093093093093	-11.507546715424\\
2.18108108108108	-12.6908964835146\\
2.18123123123123	-13.8022007462233\\
2.18138138138138	-14.8514908735517\\
2.18153153153153	-15.8467220811829\\
2.18168168168168	-16.7943177055238\\
2.18183183183183	-17.6995453256883\\
2.18198198198198	-18.5667835392545\\
2.18213213213213	-19.3997155106893\\
2.18228228228228	-20.2014722081806\\
2.18243243243243	-20.974740285597\\
2.18258258258258	-21.7218446185793\\
2.18273273273273	-22.4448123429949\\
2.18288288288288	-23.1454231753723\\
2.18303303303303	-23.8252494114083\\
2.18318318318318	-24.4856880548375\\
2.18333333333333	-25.1279868738187\\
2.18348348348348	-25.753265719659\\
2.18363363363363	-26.3625341116129\\
2.18378378378378	-26.9567058511956\\
2.18393393393393	-27.5366112527915\\
2.18408408408408	-28.1030074459403\\
2.18423423423423	-28.6565871059942\\
2.18438438438438	-29.1979858948449\\
2.18453453453453	-29.7277888359478\\
2.18468468468468	-30.246535803543\\
2.18483483483483	-30.7547262712448\\
2.18498498498499	-31.2528234380998\\
2.18513513513514	-31.7412578286303\\
2.18528528528529	-32.2204304462866\\
2.18543543543544	-32.6907155460014\\
2.18558558558559	-33.1524630804418\\
2.18573573573574	-33.606000865602\\
2.18588588588589	-34.0516365040378\\
2.18603603603604	-34.489659098023\\
2.18618618618619	-34.9203407799894\\
2.18633633633634	-35.3439380834904\\
2.18648648648649	-35.7606931745204\\
2.18663663663664	-36.1708349601977\\
2.18678678678679	-36.5745800894088\\
2.18693693693694	-36.9721338580213\\
2.18708708708709	-37.3636910295521\\
2.18723723723724	-37.7494365807696\\
2.18738738738739	-38.1295463804621\\
2.18753753753754	-38.5041878085499\\
2.18768768768769	-38.8735203218471\\
2.18783783783784	-39.2376959720049\\
2.18798798798799	-39.5968598804867\\
2.18813813813814	-39.9511506748429\\
2.18828828828829	-40.3007008901363\\
2.18843843843844	-40.6456373388095\\
2.18858858858859	-40.9860814520171\\
2.18873873873874	-41.3221495950767\\
2.18888888888889	-41.6539533593818\\
2.18903903903904	-41.9815998329354\\
2.18918918918919	-42.3051918513442\\
2.18933933933934	-42.6248282310241\\
2.18948948948949	-42.9406039861063\\
2.18963963963964	-43.2526105304444\\
2.18978978978979	-43.5609358659434\\
2.18993993993994	-43.8656647583346\\
2.19009009009009	-44.1668789014123\\
2.19024024024024	-44.464657070649\\
2.19039039039039	-44.7590752670156\\
2.19054054054054	-45.0502068517604\\
2.19069069069069	-45.3381226728556\\
2.19084084084084	-45.6228911836967\\
2.19099099099099	-45.9045785546721\\
2.19114114114114	-46.1832487780933\\
2.19129129129129	-46.4589637669761\\
2.19144144144144	-46.7317834481059\\
2.19159159159159	-47.0017658497903\\
2.19174174174174	-47.2689671846688\\
2.19189189189189	-47.5334419279082\\
2.19204204204204	-47.7952428911099\\
2.19219219219219	-48.0544212921952\\
2.19234234234234	-48.3110268215599\\
2.19249249249249	-48.5651077047186\\
2.19264264264264	-48.8167107616578\\
2.19279279279279	-49.0658814631579\\
2.19294294294294	-49.3126639841865\\
2.19309309309309	-49.5571012546413\\
2.19324324324324	-49.7992350075393\\
2.19339339339339	-50.0391058248151\\
2.19354354354354	-50.276753180911\\
2.19369369369369	-50.5122154842356\\
2.19384384384384	-50.745530116663\\
2.19399399399399	-50.9767334711596\\
2.19414414414414	-51.2058609876405\\
2.19429429429429	-51.432947187195\\
2.19444444444444	-51.6580257047054\\
2.19459459459459	-51.8811293200374\\
2.19474474474474	-52.1022899877923\\
2.19489489489489	-52.3215388657528\\
2.19504504504504	-52.5389063420894\\
2.1951951951952	-52.754422061367\\
2.19534534534535	-52.9681149494399\\
2.1954954954955	-53.1800132372848\\
2.19564564564565	-53.3901444838232\\
2.1957957957958	-53.5985355977969\\
2.19594594594595	-53.8052128587301\\
2.1960960960961	-54.0102019370118\\
2.19624624624625	-54.2135279132284\\
2.1963963963964	-54.4152152966132\\
2.19654654654655	-54.6152880428527\\
2.1966966966967	-54.813769571139\\
2.19684684684685	-55.0106827805747\\
2.196996996997	-55.2060500659018\\
2.19714714714715	-55.3998933326876\\
2.1972972972973	-55.5922340118691\\
2.19744744744745	-55.7830930737847\\
2.1975975975976	-55.9724910416568\\
2.19774774774775	-56.1604480045864\\
2.1978978978979	-56.3469836300695\\
2.19804804804805	-56.5321171760278\\
2.1981981981982	-56.7158675024419\\
2.19834834834835	-56.8982530825205\\
2.1984984984985	-57.0792920135279\\
2.19864864864865	-57.2590020271719\\
2.1987987987988	-57.4374004996456\\
2.19894894894895	-57.6145044613327\\
2.1990990990991	-57.7903306061555\\
2.19924924924925	-57.9648953006302\\
2.1993993993994	-58.1382145925572\\
2.19954954954955	-58.3103042195041\\
2.1996996996997	-58.4811796169015\\
2.19984984984985	-58.6508559259656\\
2.2	-58.8193480012757\\
2.20015015015015	-58.9866704181768\\
2.2003003003003	-59.1528374798694\\
2.20045045045045	-59.317863224329\\
2.2006006006006	-59.4817614309895\\
2.20075075075075	-59.6445456271539\\
2.2009009009009	-59.8062290943082\\
2.20105105105105	-59.9668248741367\\
2.2012012012012	-60.1263457744111\\
2.20135135135135	-60.2848043746796\\
2.2015015015015	-60.4422130317705\\
2.20165165165165	-60.5985838851187\\
2.2018018018018	-60.7539288619935\\
2.20195195195195	-60.9082596824645\\
2.2021021021021	-61.0615878643255\\
2.20225225225225	-61.2139247277708\\
2.2024024024024	-61.3652814000393\\
2.20255255255255	-61.5156688198142\\
2.2027027027027	-61.6650977415823\\
2.20285285285285	-61.8135787398141\\
2.203003003003	-61.9611222130468\\
2.20315315315315	-62.1077383878226\\
2.2033033033033	-62.2534373225734\\
2.20345345345345	-62.3982289113236\\
2.2036036036036	-62.5421228873346\\
2.20375375375375	-62.6851288266308\\
2.2039039039039	-62.827256151448\\
2.20405405405405	-62.9685141335404\\
2.2042042042042	-63.1089118974592\\
2.20435435435435	-63.2484584236809\\
2.2045045045045	-63.3871625516994\\
2.20465465465465	-63.5250329830034\\
2.2048048048048	-63.6620782839867\\
2.20495495495495	-63.7983068887918\\
2.20510510510511	-63.9337271020324\\
2.20525525525526	-64.0683471015166\\
2.20540540540541	-64.2021749408322\\
2.20555555555556	-64.3352185519039\\
2.20570570570571	-64.4674857474612\\
2.20585585585586	-64.5989842234819\\
2.20600600600601	-64.7297215614944\\
2.20615615615616	-64.8597052309157\\
2.20630630630631	-64.9889425912786\\
2.20645645645646	-65.1174408943883\\
2.20660660660661	-65.2452072864727\\
2.20675675675676	-65.3722488102322\\
2.20690690690691	-65.4985724068685\\
2.20705705705706	-65.6241849180777\\
2.20720720720721	-65.7490930879227\\
2.20735735735736	-65.8733035647388\\
2.20750750750751	-65.9968229029854\\
2.20765765765766	-66.1196575649763\\
2.20780780780781	-66.2418139226677\\
2.20795795795796	-66.3632982593306\\
2.20810810810811	-66.4841167712452\\
2.20825825825826	-66.6042755692667\\
2.20840840840841	-66.7237806804791\\
2.20855855855856	-66.8426380496712\\
2.20870870870871	-66.960853540903\\
2.20885885885886	-67.0784329389458\\
2.20900900900901	-67.195381950727\\
2.20915915915916	-67.3117062067673\\
2.20930930930931	-67.4274112625045\\
2.20945945945946	-67.5425025996961\\
2.20960960960961	-67.6569856276919\\
2.20975975975976	-67.7708656847277\\
2.20990990990991	-67.8841480391943\\
2.21006006006006	-67.9968378908579\\
2.21021021021021	-68.1089403720536\\
2.21036036036036	-68.2204605488592\\
2.21051051051051	-68.331403422267\\
2.21066066066066	-68.4417739292734\\
2.21081081081081	-68.5515769440123\\
2.21096096096096	-68.6608172787911\\
2.21111111111111	-68.7694996851761\\
2.21126126126126	-68.8776288550122\\
2.21141141141141	-68.9852094214097\\
2.21156156156156	-69.092245959782\\
2.21171171171171	-69.1987429887339\\
2.21186186186186	-69.3047049710836\\
2.21201201201201	-69.4101363147312\\
2.21216216216216	-69.5150413735995\\
2.21231231231231	-69.6194244485108\\
2.21246246246246	-69.7232897880336\\
2.21261261261261	-69.8266415893667\\
2.21276276276276	-69.9294839991589\\
2.21291291291291	-70.0318211143092\\
2.21306306306306	-70.1336569827816\\
2.21321321321321	-70.234995604425\\
2.21336336336336	-70.3358409316506\\
2.21351351351351	-70.4361968702754\\
2.21366366366366	-70.5360672801859\\
2.21381381381381	-70.6354559761345\\
2.21396396396396	-70.7343667283786\\
2.21411411411411	-70.8328032634117\\
2.21426426426426	-70.9307692646588\\
2.21441441441441	-71.0282683730762\\
2.21456456456456	-71.125304187899\\
2.21471471471471	-71.2218802671946\\
2.21486486486487	-71.3180001285932\\
2.21501501501502	-71.4136672497626\\
2.21516516516517	-71.5088850691388\\
2.21531531531532	-71.6036569864811\\
2.21546546546547	-71.6979863634279\\
2.21561561561562	-71.7918765241081\\
2.21576576576577	-71.8853307556737\\
2.21591591591592	-71.9783523088461\\
2.21606606606607	-72.0709443984884\\
2.21621621621622	-72.1631102041173\\
2.21636636636637	-72.2548528703736\\
2.21651651651652	-72.3461755076514\\
2.21666666666667	-72.4370811924746\\
2.21681681681682	-72.5275729680607\\
2.21696696696697	-72.6176538447649\\
2.21711711711712	-72.7073268006074\\
2.21726726726727	-72.796594781663\\
2.21741741741742	-72.8854607026011\\
2.21756756756757	-72.9739274470482\\
2.21771771771772	-73.061997868097\\
2.21786786786787	-73.1496747887275\\
2.21801801801802	-73.2369610021856\\
2.21816816816817	-73.3238592724656\\
2.21831831831832	-73.4103723346465\\
2.21846846846847	-73.4965028953991\\
2.21861861861862	-73.5822536332561\\
2.21876876876877	-73.6676271991134\\
2.21891891891892	-73.7526262165298\\
2.21906906906907	-73.83725328215\\
2.21921921921922	-73.9215109660656\\
2.21936936936937	-74.0054018121777\\
2.21951951951952	-74.0889283385209\\
2.21966966966967	-74.1720930376676\\
2.21981981981982	-74.2548983770153\\
2.21996996996997	-74.3373467991896\\
2.22012012012012	-74.4194407223391\\
2.22027027027027	-74.5011825404103\\
2.22042042042042	-74.5825746236134\\
2.22057057057057	-74.6636193185881\\
2.22072072072072	-74.7443189488145\\
2.22087087087087	-74.8246758148161\\
2.22102102102102	-74.9046921946238\\
2.22117117117117	-74.984370343904\\
2.22132132132132	-75.0637124963288\\
2.22147147147147	-75.1427208638722\\
2.22162162162162	-75.221397637074\\
2.22177177177177	-75.2997449853015\\
2.22192192192192	-75.3777650570261\\
2.22207207207207	-75.4554599801399\\
2.22222222222222	-75.5328318621289\\
2.22237237237237	-75.6098827904438\\
2.22252252252252	-75.6866148326257\\
2.22267267267267	-75.7630300367147\\
2.22282282282282	-75.8391304313399\\
2.22297297297297	-75.9149180260383\\
2.22312312312312	-75.9903948115321\\
2.22327327327327	-76.0655627599063\\
2.22342342342342	-76.1404238248257\\
2.22357357357357	-76.214979941823\\
2.22372372372372	-76.289233028502\\
2.22387387387387	-76.3631849847342\\
2.22402402402402	-76.4368376928959\\
2.22417417417417	-76.5101930180824\\
2.22432432432432	-76.5832528083344\\
2.22447447447447	-76.656018894811\\
2.22462462462462	-76.7284930920186\\
2.22477477477477	-76.8006771979932\\
2.22492492492492	-76.872572994557\\
2.22507507507507	-76.944182247426\\
2.22522522522523	-77.0155067064727\\
2.22537537537538	-77.0865481058933\\
2.22552552552553	-77.1573081643641\\
2.22567567567568	-77.2277885852647\\
2.22582582582583	-77.2979910568958\\
2.22597597597598	-77.3679172525619\\
2.22612612612613	-77.4375688307782\\
2.22627627627628	-77.5069474355145\\
2.22642642642643	-77.5760546962701\\
2.22657657657658	-77.6448922283453\\
2.22672672672673	-77.7134616328671\\
2.22687687687688	-77.7817644971267\\
2.22702702702703	-77.8498023945652\\
2.22717717717718	-77.9175768850605\\
2.22732732732733	-77.9850895150072\\
2.22747747747748	-78.0523418175487\\
2.22762762762763	-78.1193353126556\\
2.22777777777778	-78.1860715073036\\
2.22792792792793	-78.2525518956203\\
2.22807807807808	-78.318777959033\\
2.22822822822823	-78.3847511664023\\
2.22837837837838	-78.4504729742093\\
2.22852852852853	-78.5159448265908\\
2.22867867867868	-78.5811681556287\\
2.22882882882883	-78.6461443813166\\
2.22897897897898	-78.7108749118522\\
2.22912912912913	-78.7753611436538\\
2.22927927927928	-78.8396044615314\\
2.22942942942943	-78.9036062388307\\
2.22957957957958	-78.967367837501\\
2.22972972972973	-79.0308906083703\\
2.22987987987988	-79.0941758910276\\
2.23003003003003	-79.1572250141707\\
2.23018018018018	-79.2200392955854\\
2.23033033033033	-79.2826200423455\\
2.23048048048048	-79.3449685508871\\
2.23063063063063	-79.407086107108\\
2.23078078078078	-79.4689739865076\\
2.23093093093093	-79.5306334543501\\
2.23108108108108	-79.5920657656249\\
2.23123123123123	-79.653272165357\\
2.23138138138138	-79.7142538885219\\
2.23153153153153	-79.7750121602615\\
2.23168168168168	-79.8355481960365\\
2.23183183183183	-79.8958632015264\\
2.23198198198198	-79.9559583729715\\
2.23213213213213	-80.0158348971304\\
2.23228228228228	-80.0754939513776\\
2.23243243243243	-80.1349367039184\\
2.23258258258258	-80.1941643136797\\
2.23273273273273	-80.2531779307233\\
2.23288288288288	-80.3119786959348\\
2.23303303303303	-80.3705677414534\\
2.23318318318318	-80.4289461905997\\
2.23333333333333	-80.487115158015\\
2.23348348348348	-80.5450757497452\\
2.23363363363363	-80.6028290633171\\
2.23378378378378	-80.6603761878256\\
2.23393393393393	-80.7177182040334\\
2.23408408408408	-80.7748561844544\\
2.23423423423423	-80.8317911934071\\
2.23438438438438	-80.8885242871737\\
2.23453453453453	-80.9450565139874\\
2.23468468468468	-81.001388914139\\
2.23483483483483	-81.0575225201252\\
2.23498498498498	-81.1134583566371\\
2.23513513513514	-81.1691974406803\\
2.23528528528529	-81.2247407816596\\
2.23543543543544	-81.2800893814837\\
2.23558558558559	-81.3352442344882\\
2.23573573573574	-81.3902063276901\\
2.23588588588589	-81.4449766407771\\
2.23603603603604	-81.4995561462233\\
2.23618618618619	-81.5539458093196\\
2.23633633633634	-81.6081465881856\\
2.23648648648649	-81.6621594339927\\
2.23663663663664	-81.7159852909151\\
2.23678678678679	-81.7696250962091\\
2.23693693693694	-81.8230797803174\\
2.23708708708709	-81.8763502669321\\
2.23723723723724	-81.9294374730681\\
2.23738738738739	-81.9823423090278\\
2.23753753753754	-82.0350656785981\\
2.23768768768769	-82.0876084790694\\
2.23783783783784	-82.1399716012084\\
2.23798798798799	-82.192155929531\\
2.23813813813814	-82.2441623420516\\
2.23828828828829	-82.2959917107475\\
2.23843843843844	-82.347644901162\\
2.23858858858859	-82.3991227728467\\
2.23873873873874	-82.4504261791924\\
2.23888888888889	-82.5015559675754\\
2.23903903903904	-82.552512979434\\
2.23918918918919	-82.6032980502579\\
2.23933933933934	-82.6539120096457\\
2.23948948948949	-82.704355681435\\
2.23963963963964	-82.7546298837154\\
2.23978978978979	-82.8047354287955\\
2.23993993993994	-82.8546731234544\\
2.24009009009009	-82.9044437687736\\
2.24024024024024	-82.9540481603097\\
2.24039039039039	-83.0034870882031\\
2.24054054054054	-83.0527613370971\\
2.24069069069069	-83.1018716861735\\
2.24084084084084	-83.150818909395\\
2.24099099099099	-83.1996037753179\\
2.24114114114114	-83.2482270473903\\
2.24129129129129	-83.2966894836826\\
2.24144144144144	-83.3449918372135\\
2.24159159159159	-83.3931348559121\\
2.24174174174174	-83.441119282596\\
2.24189189189189	-83.4889458551358\\
2.24204204204204	-83.5366153063491\\
2.24219219219219	-83.5841283641431\\
2.24234234234234	-83.6314857516638\\
2.24249249249249	-83.6786881870203\\
2.24264264264264	-83.7257363836627\\
2.24279279279279	-83.772631050294\\
2.24294294294294	-83.819372890794\\
2.24309309309309	-83.8659626045031\\
2.24324324324324	-83.9124008860412\\
2.24339339339339	-83.9586884255197\\
2.24354354354354	-84.0048259084285\\
2.24369369369369	-84.0508140157895\\
2.24384384384384	-84.0966534241834\\
2.24399399399399	-84.1423448056625\\
2.24414414414414	-84.1878888280014\\
2.24429429429429	-84.2332861546015\\
2.24444444444444	-84.2785374444611\\
2.24459459459459	-84.3236433523946\\
2.24474474474474	-84.3686045289672\\
2.2448948948949	-84.4134216204724\\
2.24504504504505	-84.4580952691869\\
2.2451951951952	-84.5026261130153\\
2.24534534534535	-84.5470147859976\\
2.2454954954955	-84.5912619179713\\
2.24564564564565	-84.635368134788\\
2.2457957957958	-84.6793340583552\\
2.24594594594595	-84.7231603065574\\
2.2460960960961	-84.7668474933357\\
2.24624624624625	-84.8103962288627\\
2.2463963963964	-84.8538071192787\\
2.24654654654655	-84.8970807669869\\
2.2466966966967	-84.9402177706759\\
2.24684684684685	-84.9832187251204\\
2.246996996997	-85.0260842214067\\
2.24714714714715	-85.0688148470017\\
2.2472972972973	-85.1114111856314\\
2.24744744744745	-85.1538738173683\\
2.2475975975976	-85.196203318727\\
2.24774774774775	-85.2384002626118\\
2.2478978978979	-85.2804652184203\\
2.24804804804805	-85.3223987519158\\
2.2481981981982	-85.3642014255287\\
2.24834834834835	-85.4058737981333\\
2.2484984984985	-85.447416425122\\
2.24864864864865	-85.4888298586382\\
2.2487987987988	-85.5301146472382\\
2.24894894894895	-85.5712713363869\\
2.2490990990991	-85.6123004679092\\
2.24924924924925	-85.6532025806287\\
2.2493993993994	-85.6939782099108\\
2.24954954954955	-85.7346278880483\\
2.2496996996997	-85.7751521438495\\
2.24984984984985	-85.8155515031692\\
2.25	-85.8558264886199\\
};
\addlegendentry{FOM: $\text{Z}_{\text{12}}$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%2.1	-121.179836750072\\
%2.10015015015015	-121.055990301974\\
%2.1003003003003	-120.932052967673\\
%2.10045045045045	-120.808024006631\\
%2.1006006006006	-120.683902677204\\
%2.10075075075075	-120.55968823328\\
%2.1009009009009	-120.435379924504\\
%2.10105105105105	-120.310976999768\\
%2.1012012012012	-120.186478701631\\
%2.10135135135135	-120.061884270908\\
%2.1015015015015	-119.93719294481\\
%2.10165165165165	-119.812403956494\\
%2.1018018018018	-119.68751653589\\
%2.10195195195195	-119.562529910139\\
%2.1021021021021	-119.437443300378\\
%2.10225225225225	-119.312255926547\\
%2.1024024024024	-119.186967004335\\
%2.10255255255255	-119.06157574537\\
%2.1027027027027	-118.936081357007\\
%2.10285285285285	-118.810483043772\\
%2.103003003003	-118.684780005618\\
%2.10315315315315	-118.558971438905\\
%2.1033033033033	-118.43305653647\\
%2.10345345345345	-118.307034486419\\
%2.1036036036036	-118.180904473468\\
%2.10375375375375	-118.054665677949\\
%2.1039039039039	-117.928317276357\\
%2.10405405405405	-117.801858440671\\
%2.1042042042042	-117.675288339294\\
%2.10435435435435	-117.548606136029\\
%2.1045045045045	-117.421810990894\\
%2.10465465465465	-117.29490205879\\
%2.1048048048048	-117.167878490263\\
%2.10495495495495	-117.040739433322\\
%2.10510510510511	-116.913484029334\\
%2.10525525525526	-116.78611141622\\
%2.10540540540541	-116.658620727121\\
%2.10555555555556	-116.531011091156\\
%2.10570570570571	-116.403281632564\\
%2.10585585585586	-116.275431469993\\
%2.10600600600601	-116.147459719258\\
%2.10615615615616	-116.019365489801\\
%2.10630630630631	-115.891147887276\\
%2.10645645645646	-115.76280601223\\
%2.10660660660661	-115.634338960179\\
%2.10675675675676	-115.505745821242\\
%2.10690690690691	-115.377025682001\\
%2.10705705705706	-115.248177622694\\
%2.10720720720721	-115.119200718824\\
%2.10735735735736	-114.990094040984\\
%2.10750750750751	-114.860856654856\\
%2.10765765765766	-114.73148761991\\
%2.10780780780781	-114.601985991055\\
%2.10795795795796	-114.472350818356\\
%2.10810810810811	-114.342581145507\\
%2.10825825825826	-114.212676010968\\
%2.10840840840841	-114.082634448026\\
%2.10855855855856	-113.952455484497\\
%2.10870870870871	-113.822138142096\\
%2.10885885885886	-113.691681437004\\
%2.10900900900901	-113.561084380576\\
%2.10915915915916	-113.430345977027\\
%2.10930930930931	-113.299465225619\\
%2.10945945945946	-113.168441119417\\
%2.10960960960961	-113.037272645628\\
%2.10975975975976	-112.905958785\\
%2.10990990990991	-112.774498513351\\
%2.11006006006006	-112.642890798968\\
%2.11021021021021	-112.511134605495\\
%2.11036036036036	-112.379228888238\\
%2.11051051051051	-112.247172598363\\
%2.11066066066066	-112.114964678992\\
%2.11081081081081	-111.982604067843\\
%2.11096096096096	-111.850089695894\\
%2.11111111111111	-111.717420486803\\
%2.11126126126126	-111.584595358674\\
%2.11141141141141	-111.451613222304\\
%2.11156156156156	-111.318472981662\\
%2.11171171171171	-111.185173533905\\
%2.11186186186186	-111.051713769544\\
%2.11201201201201	-110.918092571745\\
%2.11216216216216	-110.784308816978\\
%2.11231231231231	-110.650361374044\\
%2.11246246246246	-110.516249104993\\
%2.11261261261261	-110.381970864297\\
%2.11276276276276	-110.24752549937\\
%2.11291291291291	-110.112911849828\\
%2.11306306306306	-109.978128748074\\
%2.11321321321321	-109.843175018861\\
%2.11336336336336	-109.708049478824\\
%2.11351351351351	-109.572750937605\\
%2.11366366366366	-109.43727819634\\
%2.11381381381381	-109.3016300487\\
%2.11396396396396	-109.165805280225\\
%2.11411411411411	-109.029802668263\\
%2.11426426426426	-108.89362098207\\
%2.11441441441441	-108.757258982448\\
%2.11456456456456	-108.62071542237\\
%2.11471471471471	-108.48398904575\\
%2.11486486486486	-108.347078588772\\
%2.11501501501502	-108.20998277804\\
%2.11516516516517	-108.072700332296\\
%2.11531531531532	-107.93522996105\\
%2.11546546546547	-107.797570364803\\
%2.11561561561562	-107.6597202357\\
%2.11576576576577	-107.521678256364\\
%2.11591591591592	-107.383443100181\\
%2.11606606606607	-107.245013431625\\
%2.11621621621622	-107.10638790535\\
%2.11636636636637	-106.967565166877\\
%2.11651651651652	-106.828543852047\\
%2.11666666666667	-106.689322587305\\
%2.11681681681682	-106.54989998875\\
%2.11696696696697	-106.410274663036\\
%2.11711711711712	-106.270445206842\\
%2.11726726726727	-106.130410206477\\
%2.11741741741742	-105.990168238404\\
%2.11756756756757	-105.849717868217\\
%2.11771771771772	-105.709057651887\\
%2.11786786786787	-105.568186134283\\
%2.11801801801802	-105.42710184966\\
%2.11816816816817	-105.285803321606\\
%2.11831831831832	-105.144289062798\\
%2.11846846846847	-105.002557575001\\
%2.11861861861862	-104.860607348695\\
%2.11876876876877	-104.718436863371\\
%2.11891891891892	-104.576044586815\\
%2.11906906906907	-104.433428975446\\
%2.11921921921922	-104.290588474132\\
%2.11936936936937	-104.14752151605\\
%2.11951951951952	-104.004226522309\\
%2.11966966966967	-103.860701901893\\
%2.11981981981982	-103.716946052166\\
%2.11996996996997	-103.572957357711\\
%2.12012012012012	-103.42873419069\\
%2.12027027027027	-103.284274911034\\
%2.12042042042042	-103.139577865831\\
%2.12057057057057	-102.994641389172\\
%2.12072072072072	-102.849463802327\\
%2.12087087087087	-102.704043413476\\
%2.12102102102102	-102.558378517287\\
%2.12117117117117	-102.412467395222\\
%2.12132132132132	-102.266308315037\\
%2.12147147147147	-102.11989953088\\
%2.12162162162162	-101.973239282732\\
%2.12177177177177	-101.826325796817\\
%2.12192192192192	-101.679157285063\\
%2.12207207207207	-101.531731944919\\
%2.12222222222222	-101.384047959471\\
%2.12237237237237	-101.236103496732\\
%2.12252252252252	-101.087896710473\\
%2.12267267267267	-100.939425738802\\
%2.12282282282282	-100.790688704839\\
%2.12297297297297	-100.641683716509\\
%2.12312312312312	-100.492408865798\\
%2.12327327327327	-100.342862229136\\
%2.12342342342342	-100.193041867087\\
%2.12357357357357	-100.042945823991\\
%2.12372372372372	-99.8925721278745\\
%2.12387387387387	-99.7419187902018\\
%2.12402402402402	-99.5909838060163\\
%2.12417417417417	-99.4397651530893\\
%2.12432432432432	-99.2882607924005\\
%2.12447447447447	-99.1364686675348\\
%2.12462462462462	-98.9843867045505\\
%2.12477477477477	-98.8320128118993\\
%2.12492492492493	-98.6793448801379\\
%2.12507507507508	-98.526380781491\\
%2.12522522522523	-98.3731183702325\\
%2.12537537537538	-98.2195554816635\\
%2.12552552552553	-98.0656899327532\\
%2.12567567567568	-97.9115195210942\\
%2.12582582582583	-97.7570420252917\\
%2.12597597597598	-97.6022552044228\\
%2.12612612612613	-97.4471567979271\\
%2.12627627627628	-97.2917445252662\\
%2.12642642642643	-97.1360160858605\\
%2.12657657657658	-96.9799691585084\\
%2.12672672672673	-96.823601401688\\
%2.12687687687688	-96.6669104528384\\
%2.12702702702703	-96.5098939281859\\
%2.12717717717718	-96.3525494226817\\
%2.12732732732733	-96.1948745095044\\
%2.12747747747748	-96.036866740065\\
%2.12762762762763	-95.8785236434241\\
%2.12777777777778	-95.7198427264788\\
%2.12792792792793	-95.5608214730085\\
%2.12807807807808	-95.401457344158\\
%2.12822822822823	-95.2417477776016\\
%2.12837837837838	-95.0816901875634\\
%2.12852852852853	-94.9212819642758\\
%2.12867867867868	-94.760520473972\\
%2.12882882882883	-94.5994030583778\\
%2.12897897897898	-94.4379270345823\\
%2.12912912912913	-94.2760896945422\\
%2.12927927927928	-94.1138883048963\\
%2.12942942942943	-93.9513201067773\\
%2.12957957957958	-93.7883823151313\\
%2.12972972972973	-93.6250721187904\\
%2.12987987987988	-93.4613866798629\\
%2.13003003003003	-93.2973231336894\\
%2.13018018018018	-93.1328785881881\\
%2.13033033033033	-92.9680501238188\\
%2.13048048048048	-92.802834793025\\
%2.13063063063063	-92.6372296200195\\
%2.13078078078078	-92.4712316003411\\
%2.13093093093093	-92.3048377006611\\
%2.13108108108108	-92.1380448582887\\
%2.13123123123123	-91.9708499807345\\
%2.13138138138138	-91.8032499456328\\
%2.13153153153153	-91.6352416000497\\
%2.13168168168168	-91.4668217603758\\
%2.13183183183183	-91.2979872117884\\
%2.13198198198198	-91.1287347078809\\
%2.13213213213213	-90.9590609704083\\
%2.13228228228228	-90.7889626886827\\
%2.13243243243243	-90.6184365194555\\
%2.13258258258258	-90.4474790861631\\
%2.13273273273273	-90.2760869788902\\
%2.13288288288288	-90.1042567538\\
%2.13303303303303	-89.9319849325894\\
%2.13318318318318	-89.7592680023646\\
%2.13333333333333	-89.5861024149501\\
%2.13348348348348	-89.4124845866372\\
%2.13363363363363	-89.238410897717\\
%2.13378378378378	-89.063877692013\\
%2.13393393393393	-88.8888812764598\\
%2.13408408408408	-88.7134179207499\\
%2.13423423423423	-88.5374838567053\\
%2.13438438438438	-88.361075278071\\
%2.13453453453453	-88.1841883399204\\
%2.13468468468468	-88.0068191581793\\
%2.13483483483483	-87.8289638092287\\
%2.13498498498498	-87.650618329567\\
%2.13513513513514	-87.4717787150588\\
%2.13528528528529	-87.2924409208323\\
%2.13543543543544	-87.1126008604715\\
%2.13558558558559	-86.9322544058778\\
%2.13573573573574	-86.7513973864911\\
%2.13588588588589	-86.5700255890754\\
%2.13603603603604	-86.3881347571493\\
%2.13618618618619	-86.205720590513\\
%2.13633633633634	-86.0227787447731\\
%2.13648648648649	-85.8393048309393\\
%2.13663663663664	-85.6552944148604\\
%2.13678678678679	-85.4707430169491\\
%2.13693693693694	-85.2856461114089\\
%2.13708708708709	-85.09999912612\\
%2.13723723723724	-84.9137974419177\\
%2.13738738738739	-84.7270363923405\\
%2.13753753753754	-84.5397112630327\\
%2.13768768768769	-84.3518172913817\\
%2.13783783783784	-84.1633496660708\\
%2.13798798798799	-83.974303526649\\
%2.13813813813814	-83.7846739631083\\
%2.13828828828829	-83.5944560155435\\
%2.13843843843844	-83.4036446736134\\
%2.13858858858859	-83.2122348762867\\
%2.13873873873874	-83.0202215114231\\
%2.13888888888889	-82.8275994154024\\
%2.13903903903904	-82.6343633728565\\
%2.13918918918919	-82.4405081162235\\
%2.13933933933934	-82.2460283255956\\
%2.13948948948949	-82.0509186283041\\
%2.13963963963964	-81.8551735987514\\
%2.13978978978979	-81.6587877581548\\
%2.13993993993994	-81.4617555743765\\
%2.14009009009009	-81.2640714616849\\
%2.14024024024024	-81.0657297807188\\
%2.14039039039039	-80.8667248382898\\
%2.14054054054054	-80.6670508874269\\
%2.14069069069069	-80.4667021272696\\
%2.14084084084084	-80.2656727031963\\
%2.14099099099099	-80.0639567068696\\
%2.14114114114114	-79.8615481763347\\
%2.14129129129129	-79.6584410963284\\
%2.14144144144144	-79.4546293984719\\
%2.14159159159159	-79.2501069616222\\
%2.14174174174174	-79.0448676123338\\
%2.14189189189189	-78.8389051253364\\
%2.14204204204204	-78.6322132241195\\
%2.14219219219219	-78.424785581651\\
%2.14234234234234	-78.2166158211542\\
%2.14249249249249	-78.0076975170228\\
%2.14264264264264	-77.7980241958891\\
%2.14279279279279	-77.5875893376974\\
%2.14294294294294	-77.3763863771297\\
%2.14309309309309	-77.1644087050059\\
%2.14324324324324	-76.951649669972\\
%2.14339339339339	-76.7381025802079\\
%2.14354354354354	-76.5237607055493\\
%2.14369369369369	-76.3086172796651\\
%2.14384384384384	-76.0926655024863\\
%2.14399399399399	-75.8758985429327\\
%2.14414414414414	-75.6583095418828\\
%2.14429429429429	-75.4398916153627\\
%2.14444444444444	-75.220637858154\\
%2.14459459459459	-75.0005413477437\\
%2.14474474474474	-74.7795951484185\\
%2.14489489489489	-74.5577923161244\\
%2.14504504504505	-74.33512590339\\
%2.1451951951952	-74.1115889649202\\
%2.14534534534535	-73.8871745636745\\
%2.1454954954955	-73.661875777372\\
%2.14564564564565	-73.435685705755\\
%2.1457957957958	-73.2085974782941\\
%2.14594594594595	-72.9806042627429\\
%2.1460960960961	-72.7516992743579\\
%2.14624624624625	-72.5218757859963\\
%2.1463963963964	-72.2911271389677\\
%2.14654654654655	-72.0594467550237\\
%2.1466966966967	-71.8268281492796\\
%2.14684684684685	-71.593264944227\\
%2.146996996997	-71.3587508851594\\
%2.14714714714715	-71.1232798567413\\
%2.1472972972973	-70.8868459012311\\
%2.14744744744745	-70.6494432381479\\
%2.1475975975976	-70.4110662857728\\
%2.14774774774775	-70.1717096846271\\
%2.1478978978979	-69.9313683228964\\
%2.14804804804805	-69.690037364216\\
%2.1481981981982	-69.447712278044\\
%2.14834834834835	-69.2043888726188\\
%2.1484984984985	-68.960063331088\\
%2.14864864864865	-68.7147322508553\\
%2.1487987987988	-68.4683926866199\\
%2.14894894894895	-68.2210421973724\\
%2.1490990990991	-67.9726788979073\\
%2.14924924924925	-67.7233015150563\\
%2.1493993993994	-67.4729094494332\\
%2.14954954954955	-67.221502843041\\
%2.1496996996997	-66.9690826534616\\
%2.14984984984985	-66.7156507353609\\
%2.15	-66.4612099299784\\
%2.15015015015015	-66.2057641637232\\
%2.1503003003003	-65.9493185566214\\
%2.15045045045045	-65.6918795419147\\
%2.1506006006006	-65.4334549980367\\
%2.15075075075075	-65.1740543944632\\
%2.1509009009009	-64.9136889530161\\
%2.15105105105105	-64.6523718264331\\
%2.1512012012012	-64.390118296611\\
%2.15135135135135	-64.1269459945149\\
%2.1515015015015	-63.8628751449249\\
%2.15165165165165	-63.5979288389051\\
%2.1518018018018	-63.3321333378495\\
%2.15195195195195	-63.0655184131099\\
%2.1521021021021	-62.7981177262086\\
%2.15225225225225	-62.5299692551365\\
%2.1524024024024	-62.2611157732171\\
%2.15255255255255	-61.9916053882005\\
%2.1527027027027	-61.7214921502482\\
%2.15285285285285	-61.4508367392264\\
%2.153003003003	-61.1797072433647\\
%2.15315315315315	-60.9081800435712\\
%2.1533033033033	-60.6363408201661\\
%2.15345345345345	-60.364285702143\\
%2.1536036036036	-60.092122582677\\
%2.15375375375375	-59.8199726293258\\
%2.1539039039039	-59.5479720231648\\
%2.15405405405405	-59.2762739679904\\
%2.1542042042042	-59.0050510195182\\
%2.15435435435435	-58.7344977954582\\
%2.1545045045045	-58.4648341406851\\
%2.15465465465465	-58.196308839262\\
%2.1548048048048	-57.9292039864665\\
%2.15495495495496	-57.6638401621437\\
%2.15510510510511	-57.4005825822031\\
%2.15525525525526	-57.1398484517558\\
%2.15540540540541	-56.8821158039869\\
%2.15555555555556	-56.6279341890794\\
%2.15570570570571	-56.3779376841936\\
%2.15585585585586	-56.1328608391421\\
%2.15600600600601	-55.8935583678847\\
%2.15615615615616	-55.6610296648458\\
%2.15630630630631	-55.4364496001556\\
%2.15645645645646	-55.2212075782003\\
%2.15660660660661	-55.0169576053279\\
%2.15675675675676	-54.8256832234108\\
%2.15690690690691	-54.6497828187411\\
%2.15705705705706	-54.4921833223041\\
%2.15720720720721	-54.3564942087292\\
%2.15735735735736	-54.2472198956237\\
%2.15750750750751	-54.1700587931919\\
%2.15765765765766	-54.1323344301843\\
%2.15780780780781	-54.1436342648001\\
%2.15795795795796	-54.2167871877559\\
%2.15810810810811	-54.3694177638825\\
%2.15825825825826	-54.6265351764623\\
%2.15840840840841	-55.0251018923792\\
%2.15855855855856	-55.6227121117941\\
%2.15870870870871	-56.5157676032408\\
%2.15885885885886	-57.8831141191036\\
%2.15900900900901	-60.1149902693029\\
%2.15915915915916	-64.3648256765891\\
%2.15930930930931	-79.854957941845\\
%2.15945945945946	-64.9878619785818\\
%2.15960960960961	-56.7935685265168\\
%2.15975975975976	-51.5929041544961\\
%2.15990990990991	-47.4341278624878\\
%2.16006006006006	-43.7393641670168\\
%2.16021021021021	-40.2288388232901\\
%2.16036036036036	-36.7076903068729\\
%2.16051051051051	-32.9784810389426\\
%2.16066066066066	-28.7504677291133\\
%2.16081081081081	-23.406327119197\\
%2.16096096096096	-14.7490760685074\\
%2.16111111111111	-3.62139107393071\\
%2.16126126126126	-16.585142397337\\
%2.16141141141141	-20.5593399990705\\
%2.16156156156156	-22.6584667822903\\
%2.16171171171171	-23.9361284705103\\
%2.16186186186186	-24.7627816486698\\
%2.16201201201201	-25.3143381260892\\
%2.16216216216216	-25.6911585722074\\
%2.16231231231231	-25.9599509918938\\
%2.16246246246246	-26.1728409102285\\
%2.16261261261261	-26.3789865668865\\
%2.16276276276276	-26.6352867503025\\
%2.16291291291291	-27.0219244528056\\
%2.16306306306306	-27.674167890532\\
%2.16321321321321	-28.8670770822316\\
%2.16336336336336	-31.32595157227\\
%2.16351351351351	-38.4416445045194\\
%2.16366366366366	-36.5420469160912\\
%2.16381381381381	-23.690709106997\\
%2.16396396396396	-15.3170412760097\\
%2.16411411411411	-6.90499874448987\\
%2.16426426426426	5.79214106074735\\
%2.16441441441441	9.51464104236541\\
%2.16456456456456	2.6424160562357\\
%2.16471471471471	1.03344140748073\\
%2.16486486486486	1.0475600265635\\
%2.16501501501501	2.02158040506393\\
%2.16516516516517	3.84572931310917\\
%2.16531531531532	6.74842986293977\\
%2.16546546546547	11.6697398256415\\
%2.16561561561562	24.9488582604492\\
%2.16576576576577	16.7365856274677\\
%2.16591591591592	9.36525864274927\\
%2.16606606606607	5.62230187973868\\
%2.16621621621622	3.18804351800853\\
%2.16636636636637	1.44808872429824\\
%2.16651651651652	0.145844987110689\\
%2.16666666666667	-0.851006046443761\\
%2.16681681681682	-1.6197673792893\\
%2.16696696696697	-2.20946393953233\\
%2.16711711711712	-2.65300466697719\\
%2.16726726726727	-2.97337839657628\\
%2.16741741741742	-3.18708251596424\\
%2.16756756756757	-3.30614140664293\\
%2.16771771771772	-3.33935020727945\\
%2.16786786786787	-3.29306505435153\\
%2.16801801801802	-3.17171172656426\\
%2.16816816816817	-2.97810839063864\\
%2.16831831831832	-2.71365634698892\\
%2.16846846846847	-2.37842775828959\\
%2.16861861861862	-1.97116257828312\\
%2.16876876876877	-1.48917330528913\\
%2.16891891891892	-0.928142131627515\\
%2.16906906906907	-0.281776705073648\\
%2.16921921921922	0.458737675713224\\
%2.16936936936937	1.30560061087253\\
%2.16951951951952	2.27577655983232\\
%2.16966966966967	3.39327819093339\\
%2.16981981981982	4.69313539424189\\
%2.16996996996997	6.22877010800377\\
%2.17012012012012	8.08698621109573\\
%2.17027027027027	10.4224841658456\\
%2.17042042042042	13.5535078964156\\
%2.17057057057057	18.3243334757164\\
%2.17072072072072	28.9991697405453\\
%2.17087087087087	26.5981944947039\\
%2.17102102102102	18.0603807437349\\
%2.17117117117117	14.0332647968273\\
%2.17132132132132	11.4505581089597\\
%2.17147147147147	9.60017085873429\\
%2.17162162162162	8.20042625638699\\
%2.17177177177177	7.11122096518277\\
%2.17192192192192	6.25309652319424\\
%2.17207207207207	5.57707035119312\\
%2.17222222222222	5.05126962836663\\
%2.17237237237237	4.65428033110089\\
%2.17252252252252	4.37155923043356\\
%2.17267267267267	4.19339305923232\\
%2.17282282282282	4.11371134502955\\
%2.17297297297297	4.12941482027511\\
%2.17312312312312	4.24005216433509\\
%2.17327327327327	4.44777129591226\\
%2.17342342342342	4.75753440966507\\
%2.17357357357357	5.17764466969939\\
%2.17372372372372	5.72071046060384\\
%2.17387387387387	6.40530649407276\\
%2.17402402402402	7.25885664751333\\
%2.17417417417417	8.32285364346384\\
%2.17432432432432	9.66299420091538\\
%2.17447447447447	11.3909540442525\\
%2.17462462462462	13.7185962169387\\
%2.17477477477477	17.128067537891\\
%2.17492492492492	23.1982181927164\\
%2.17507507507508	49.5095167553628\\
%2.17522522522523	22.1706393705796\\
%2.17537537537538	16.2585596152108\\
%2.17552552552553	12.7431925424572\\
%2.17567567567568	10.2434124855498\\
%2.17582582582583	8.31646725457919\\
%2.17597597597598	6.76353957448312\\
%2.17612612612613	5.47847717942071\\
%2.17627627627628	4.39829025447209\\
%2.17642642642643	3.48294621104838\\
%2.17657657657658	2.70586433607774\\
%2.17672672672673	2.04898494348699\\
%2.17687687687688	1.5000344089154\\
%2.17702702702703	1.05094843978465\\
%2.17717717717718	0.696962715430835\\
%2.17732732732733	0.43612874262143\\
%2.17747747747748	0.269139654965476\\
%2.17762762762763	0.199427133384716\\
%2.17777777777778	0.233551396692228\\
%2.17792792792793	0.381975774423721\\
%2.17807807807808	0.660425894250034\\
%2.17822822822823	1.09223848767717\\
%2.17837837837838	1.71254260930755\\
%2.17852852852853	2.57615742127206\\
%2.17867867867868	3.77389078177952\\
%2.17882882882883	5.47076059643975\\
%2.17897897897898	8.01481395300405\\
%2.17912912912913	12.3706739907425\\
%2.17927927927928	24.2522604784343\\
%2.17942942942943	16.9551882941258\\
%2.17957957957958	8.6279580836635\\
%2.17972972972973	4.08226337396339\\
%2.17987987987988	0.845619172107889\\
%2.18003003003003	-1.71486827189661\\
%2.18018018018018	-3.85909257915433\\
%2.18033033033033	-5.71959284668762\\
%2.18048048048048	-7.37329091806785\\
%2.18063063063063	-8.86889024476714\\
%2.18078078078078	-10.2392320822218\\
%2.18093093093093	-11.507546715432\\
%2.18108108108108	-12.6908964835228\\
%2.18123123123123	-13.8022007462318\\
%2.18138138138138	-14.8514908735605\\
%2.18153153153153	-15.846722081192\\
%2.18168168168168	-16.7943177055329\\
%2.18183183183183	-17.699545325698\\
%2.18198198198198	-18.5667835392645\\
%2.18213213213213	-19.3997155106997\\
%2.18228228228228	-20.2014722081911\\
%2.18243243243243	-20.9747402856078\\
%2.18258258258258	-21.7218446185902\\
%2.18273273273273	-22.4448123430061\\
%2.18288288288288	-23.145423175384\\
%2.18303303303303	-23.8252494114202\\
%2.18318318318318	-24.4856880548497\\
%2.18333333333333	-25.1279868738312\\
%2.18348348348348	-25.7532657196722\\
%2.18363363363363	-26.3625341116259\\
%2.18378378378378	-26.9567058512089\\
%2.18393393393393	-27.5366112528054\\
%2.18408408408408	-28.1030074459546\\
%2.18423423423423	-28.6565871060088\\
%2.18438438438438	-29.1979858948599\\
%2.18453453453453	-29.7277888359632\\
%2.18468468468468	-30.2465358035586\\
%2.18483483483483	-30.7547262712607\\
%2.18498498498499	-31.2528234381163\\
%2.18513513513514	-31.741257828647\\
%2.18528528528529	-32.2204304463036\\
%2.18543543543544	-32.690715546019\\
%2.18558558558559	-33.1524630804598\\
%2.18573573573574	-33.6060008656202\\
%2.18588588588589	-34.0516365040559\\
%2.18603603603604	-34.489659098042\\
%2.18618618618619	-34.9203407800087\\
%2.18633633633634	-35.3439380835104\\
%2.18648648648649	-35.7606931745405\\
%2.18663663663664	-36.1708349602183\\
%2.18678678678679	-36.57458008943\\
%2.18693693693694	-36.9721338580427\\
%2.18708708708709	-37.3636910295738\\
%2.18723723723724	-37.7494365807916\\
%2.18738738738739	-38.1295463804848\\
%2.18753753753754	-38.5041878085729\\
%2.18768768768769	-38.8735203218703\\
%2.18783783783784	-39.2376959720288\\
%2.18798798798799	-39.5968598805112\\
%2.18813813813814	-39.9511506748668\\
%2.18828828828829	-40.3007008901612\\
%2.18843843843844	-40.645637338835\\
%2.18858858858859	-40.9860814520434\\
%2.18873873873874	-41.3221495951034\\
%2.18888888888889	-41.6539533594087\\
%2.18903903903904	-41.9815998329624\\
%2.18918918918919	-42.3051918513719\\
%2.18933933933934	-42.6248282310521\\
%2.18948948948949	-42.9406039861349\\
%2.18963963963964	-43.2526105304738\\
%2.18978978978979	-43.5609358659727\\
%2.18993993993994	-43.865664758364\\
%2.19009009009009	-44.1668789014424\\
%2.19024024024024	-44.4646570706798\\
%2.19039039039039	-44.7590752670468\\
%2.19054054054054	-45.0502068517921\\
%2.19069069069069	-45.3381226728879\\
%2.19084084084084	-45.6228911837296\\
%2.19099099099099	-45.9045785547049\\
%2.19114114114114	-46.1832487781262\\
%2.19129129129129	-46.4589637670101\\
%2.19144144144144	-46.7317834481403\\
%2.19159159159159	-47.0017658498251\\
%2.19174174174174	-47.2689671847047\\
%2.19189189189189	-47.5334419279443\\
%2.19204204204204	-47.7952428911461\\
%2.19219219219219	-48.0544212922318\\
%2.19234234234234	-48.3110268215979\\
%2.19249249249249	-48.5651077047563\\
%2.19264264264264	-48.8167107616961\\
%2.19279279279279	-49.0658814631969\\
%2.19294294294294	-49.3126639842259\\
%2.19309309309309	-49.5571012546818\\
%2.19324324324324	-49.7992350075799\\
%2.19339339339339	-50.039105824856\\
%2.19354354354354	-50.2767531809526\\
%2.19369369369369	-50.512215484277\\
%2.19384384384384	-50.745530116706\\
%2.19399399399399	-50.9767334712023\\
%2.19414414414414	-51.2058609876831\\
%2.19429429429429	-51.4329471872387\\
%2.19444444444444	-51.6580257047492\\
%2.19459459459459	-51.881129320083\\
%2.19474474474474	-52.1022899878382\\
%2.19489489489489	-52.3215388657984\\
%2.19504504504504	-52.5389063421364\\
%2.1951951951952	-52.7544220614135\\
%2.19534534534535	-52.9681149494865\\
%2.1954954954955	-53.1800132373325\\
%2.19564564564565	-53.3901444838717\\
%2.1957957957958	-53.5985355978458\\
%2.19594594594595	-53.8052128587781\\
%2.1960960960961	-54.0102019370615\\
%2.19624624624625	-54.2135279132779\\
%2.1963963963964	-54.4152152966643\\
%2.19654654654655	-54.615288042904\\
%2.1966966966967	-54.8137695711905\\
%2.19684684684685	-55.0106827806262\\
%2.196996996997	-55.2060500659543\\
%2.19714714714715	-55.3998933327409\\
%2.1972972972973	-55.5922340119236\\
%2.19744744744745	-55.7830930738372\\
%2.1975975975976	-55.9724910417116\\
%2.19774774774775	-56.1604480046413\\
%2.1978978978979	-56.3469836301255\\
%2.19804804804805	-56.5321171760847\\
%2.1981981981982	-56.7158675024981\\
%2.19834834834835	-56.898253082576\\
%2.1984984984985	-57.0792920135854\\
%2.19864864864865	-57.2590020272302\\
%2.1987987987988	-57.4374004997036\\
%2.19894894894895	-57.6145044613917\\
%2.1990990990991	-57.7903306062154\\
%2.19924924924925	-57.9648953006904\\
%2.1993993993994	-58.1382145926168\\
%2.19954954954955	-58.3103042195643\\
%2.1996996996997	-58.4811796169612\\
%2.19984984984985	-58.6508559260268\\
%2.2	-58.8193480013368\\
%2.20015015015015	-58.9866704182379\\
%2.2003003003003	-59.1528374799315\\
%2.20045045045045	-59.3178632243944\\
%2.2006006006006	-59.4817614310536\\
%2.20075075075075	-59.6445456272177\\
%2.2009009009009	-59.8062290943745\\
%2.20105105105105	-59.966824874201\\
%2.2012012012012	-60.1263457744757\\
%2.20135135135135	-60.2848043747456\\
%2.2015015015015	-60.4422130318356\\
%2.20165165165165	-60.5985838851871\\
%2.2018018018018	-60.7539288620613\\
%2.20195195195195	-60.9082596825339\\
%2.2021021021021	-61.0615878643948\\
%2.20225225225225	-61.2139247278407\\
%2.2024024024024	-61.3652814001085\\
%2.20255255255255	-61.5156688198834\\
%2.2027027027027	-61.6650977416538\\
%2.20285285285285	-61.8135787398847\\
%2.203003003003	-61.9611222131177\\
%2.20315315315315	-62.1077383878946\\
%2.2033033033033	-62.2534373226445\\
%2.20345345345345	-62.3982289113983\\
%2.2036036036036	-62.542122887408\\
%2.20375375375375	-62.6851288267049\\
%2.2039039039039	-62.8272561515203\\
%2.20405405405405	-62.9685141336128\\
%2.2042042042042	-63.1089118975329\\
%2.20435435435435	-63.2484584237561\\
%2.2045045045045	-63.3871625517762\\
%2.20465465465465	-63.5250329830768\\
%2.2048048048048	-63.662078284063\\
%2.20495495495495	-63.7983068888684\\
%2.20510510510511	-63.9337271021106\\
%2.20525525525526	-64.0683471015954\\
%2.20540540540541	-64.2021749409094\\
%2.20555555555556	-64.3352185519822\\
%2.20570570570571	-64.4674857475404\\
%2.20585585585586	-64.598984223563\\
%2.20600600600601	-64.7297215615724\\
%2.20615615615616	-64.8597052309955\\
%2.20630630630631	-64.9889425913587\\
%2.20645645645646	-65.1174408944693\\
%2.20660660660661	-65.245207286553\\
%2.20675675675676	-65.3722488103126\\
%2.20690690690691	-65.4985724069492\\
%2.20705705705706	-65.6241849181562\\
%2.20720720720721	-65.7490930880004\\
%2.20735735735736	-65.8733035648238\\
%2.20750750750751	-65.996822903067\\
%2.20765765765766	-66.1196575650585\\
%2.20780780780781	-66.2418139227478\\
%2.20795795795796	-66.3632982594128\\
%2.20810810810811	-66.4841167713272\\
%2.20825825825826	-66.6042755693515\\
%2.20840840840841	-66.7237806805608\\
%2.20855855855856	-66.8426380497571\\
%2.20870870870871	-66.9608535409903\\
%2.20885885885886	-67.0784329390285\\
%2.20900900900901	-67.1953819508124\\
%2.20915915915916	-67.3117062068544\\
%2.20930930930931	-67.4274112625886\\
%2.20945945945946	-67.5425025997805\\
%2.20960960960961	-67.6569856277764\\
%2.20975975975976	-67.7708656848082\\
%2.20990990990991	-67.8841480392826\\
%2.21006006006006	-67.9968378909391\\
%2.21021021021021	-68.1089403721344\\
%2.21036036036036	-68.2204605489448\\
%2.21051051051051	-68.3314034223549\\
%2.21066066066066	-68.4417739293569\\
%2.21081081081081	-68.5515769440939\\
%2.21096096096096	-68.6608172788775\\
%2.21111111111111	-68.7694996852677\\
%2.21126126126126	-68.8776288551035\\
%2.21141141141141	-68.9852094215029\\
%2.21156156156156	-69.0922459598658\\
%2.21171171171171	-69.1987429888215\\
%2.21186186186186	-69.3047049711719\\
%2.21201201201201	-69.4101363148211\\
%2.21216216216216	-69.515041373694\\
%2.21231231231231	-69.6194244486023\\
%2.21246246246246	-69.7232897881248\\
%2.21261261261261	-69.8266415894601\\
%2.21276276276276	-69.9294839992486\\
%2.21291291291291	-70.0318211143904\\
%2.21306306306306	-70.1336569828779\\
%2.21321321321321	-70.2349956045198\\
%2.21336336336336	-70.3358409317471\\
%2.21351351351351	-70.4361968703632\\
%2.21366366366366	-70.5360672802759\\
%2.21381381381381	-70.6354559762253\\
%2.21396396396396	-70.7343667284623\\
%2.21411411411411	-70.8328032634985\\
%2.21426426426426	-70.9307692647438\\
%2.21441441441441	-71.0282683731618\\
%2.21456456456456	-71.1253041879863\\
%2.21471471471471	-71.2218802672924\\
%2.21486486486487	-71.3180001286824\\
%2.21501501501502	-71.4136672498518\\
%2.21516516516517	-71.5088850692288\\
%2.21531531531532	-71.603656986572\\
%2.21546546546547	-71.697986363517\\
%2.21561561561562	-71.7918765241994\\
%2.21576576576577	-71.8853307557654\\
%2.21591591591592	-71.9783523089379\\
%2.21606606606607	-72.0709443985741\\
%2.21621621621622	-72.1631102042074\\
%2.21636636636637	-72.2548528704638\\
%2.21651651651652	-72.346175507741\\
%2.21666666666667	-72.4370811925651\\
%2.21681681681682	-72.5275729681548\\
%2.21696696696697	-72.6176538448552\\
%2.21711711711712	-72.7073268007\\
%2.21726726726727	-72.7965947817546\\
%2.21741741741742	-72.8854607026845\\
%2.21756756756757	-72.973927447137\\
%2.21771771771772	-73.0619978681928\\
%2.21786786786787	-73.149674788817\\
%2.21801801801802	-73.2369610022749\\
%2.21816816816817	-73.323859272555\\
%2.21831831831832	-73.4103723347303\\
%2.21846846846847	-73.4965028954876\\
%2.21861861861862	-73.5822536333416\\
%2.21876876876877	-73.6676271991939\\
%2.21891891891892	-73.7526262166148\\
%2.21906906906907	-73.8372532822363\\
%2.21921921921922	-73.9215109661532\\
%2.21936936936937	-74.005401812258\\
%2.21951951951952	-74.0889283386084\\
%2.21966966966967	-74.172093037747\\
%2.21981981981982	-74.2548983771127\\
%2.21996996996997	-74.3373467992722\\
%2.22012012012012	-74.419440722409\\
%2.22027027027027	-74.501182540495\\
%2.22042042042042	-74.582574623694\\
%2.22057057057057	-74.6636193186757\\
%2.22072072072072	-74.7443189488885\\
%2.22087087087087	-74.8246758149076\\
%2.22102102102102	-74.9046921947134\\
%2.22117117117117	-74.984370343982\\
%2.22132132132132	-75.0637124964133\\
%2.22147147147147	-75.1427208639601\\
%2.22162162162162	-75.2213976371671\\
%2.22177177177177	-75.2997449853787\\
%2.22192192192192	-75.377765057109\\
%2.22207207207207	-75.4554599802189\\
%2.22222222222222	-75.5328318622082\\
%2.22237237237237	-75.6098827905253\\
%2.22252252252252	-75.6866148327084\\
%2.22267267267267	-75.7630300367957\\
%2.22282282282282	-75.8391304314126\\
%2.22297297297297	-75.9149180261059\\
%2.22312312312312	-75.9903948116026\\
%2.22327327327327	-76.0655627599784\\
%2.22342342342342	-76.140423824892\\
%2.22357357357357	-76.2149799419024\\
%2.22372372372372	-76.2892330285872\\
%2.22387387387387	-76.3631849848115\\
%2.22402402402402	-76.4368376929687\\
%2.22417417417417	-76.5101930181504\\
%2.22432432432432	-76.5832528084086\\
%2.22447447447447	-76.6560188948749\\
%2.22462462462462	-76.7284930920781\\
%2.22477477477477	-76.8006771980633\\
%2.22492492492492	-76.872572994629\\
%2.22507507507507	-76.944182247495\\
%2.22522522522523	-77.0155067065454\\
%2.22537537537538	-77.0865481059607\\
%2.22552552552553	-77.157308164426\\
%2.22567567567568	-77.2277885853343\\
%2.22582582582583	-77.2979910569774\\
%2.22597597597598	-77.3679172526282\\
%2.22612612612613	-77.4375688308314\\
%2.22627627627628	-77.5069474355821\\
%2.22642642642643	-77.5760546963406\\
%2.22657657657658	-77.6448922283972\\
%2.22672672672673	-77.7134616329427\\
%2.22687687687688	-77.781764497188\\
%2.22702702702703	-77.8498023946242\\
%2.22717717717718	-77.9175768851127\\
%2.22732732732733	-77.9850895150662\\
%2.22747747747748	-78.052341817613\\
%2.22762762762763	-78.1193353127151\\
%2.22777777777778	-78.1860715073573\\
%2.22792792792793	-78.2525518956694\\
%2.22807807807808	-78.3187779590746\\
%2.22822822822823	-78.3847511664552\\
%2.22837837837838	-78.4504729742439\\
%2.22852852852853	-78.5159448266427\\
%2.22867867867868	-78.5811681556836\\
%2.22882882882883	-78.6461443813585\\
%2.22897897897898	-78.7108749118941\\
%2.22912912912913	-78.7753611437079\\
%2.22927927927928	-78.8396044615713\\
%2.22942942942943	-78.9036062388699\\
%2.22957957957958	-78.9673678375493\\
%2.22972972972973	-79.0308906084141\\
%2.22987987987988	-79.0941758910747\\
%2.23003003003003	-79.157225014212\\
%2.23018018018018	-79.2200392956329\\
%2.23033033033033	-79.2826200423927\\
%2.23048048048048	-79.3449685509308\\
%2.23063063063063	-79.4070861071452\\
%2.23078078078078	-79.4689739865457\\
%2.23093093093093	-79.530633454398\\
%2.23108108108108	-79.5920657656575\\
%2.23123123123123	-79.6532721653826\\
%2.23138138138138	-79.7142538885553\\
%2.23153153153153	-79.7750121603063\\
%2.23168168168168	-79.8355481960639\\
%2.23183183183183	-79.8958632015596\\
%2.23198198198198	-79.9559583730094\\
%2.23213213213213	-80.0158348971612\\
%2.23228228228228	-80.075493951401\\
%2.23243243243243	-80.1349367039321\\
%2.23258258258258	-80.1941643137136\\
%2.23273273273273	-80.2531779307425\\
%2.23288288288288	-80.3119786959479\\
%2.23303303303303	-80.370567741483\\
%2.23318318318318	-80.4289461906225\\
%2.23333333333333	-80.4871151580301\\
%2.23348348348348	-80.5450757497561\\
%2.23363363363363	-80.6028290633358\\
%2.23378378378378	-80.6603761878327\\
%2.23393393393393	-80.717718204042\\
%2.23408408408408	-80.7748561844656\\
%2.23423423423423	-80.8317911934193\\
%2.23438438438438	-80.8885242871867\\
%2.23453453453453	-80.9450565139851\\
%2.23468468468468	-81.0013889141485\\
%2.23483483483483	-81.0575225201221\\
%2.23498498498498	-81.1134583566484\\
%2.23513513513514	-81.1691974406935\\
%2.23528528528529	-81.2247407816759\\
%2.23543543543544	-81.2800893814966\\
%2.23558558558559	-81.335244234478\\
%2.23573573573574	-81.3902063276714\\
%2.23588588588589	-81.4449766407686\\
%2.23603603603604	-81.4995561462244\\
%2.23618618618619	-81.5539458092976\\
%2.23633633633634	-81.6081465881725\\
%2.23648648648649	-81.6621594339777\\
%2.23663663663664	-81.7159852908916\\
%2.23678678678679	-81.7696250961873\\
%2.23693693693694	-81.823079780298\\
%2.23708708708709	-81.8763502669179\\
%2.23723723723724	-81.9294374730595\\
%2.23738738738739	-81.9823423090107\\
%2.23753753753754	-82.0350656785764\\
%2.23768768768769	-82.0876084790399\\
%2.23783783783784	-82.139971601196\\
%2.23798798798799	-82.1921559294918\\
%2.23813813813814	-82.2441623420383\\
%2.23828828828829	-82.2959917107102\\
%2.23843843843844	-82.3476449011249\\
%2.23858858858859	-82.3991227727863\\
%2.23873873873874	-82.4504261791321\\
%2.23888888888889	-82.501555967536\\
%2.23903903903904	-82.552512979375\\
%2.23918918918919	-82.6032980502087\\
%2.23933933933934	-82.6539120095815\\
%2.23948948948949	-82.7043556813807\\
%2.23963963963964	-82.7546298836421\\
%2.23978978978979	-82.8047354287264\\
%2.23993993993994	-82.854673123377\\
%2.24009009009009	-82.904443768702\\
%2.24024024024024	-82.9540481602577\\
%2.24039039039039	-83.0034870881656\\
%2.24054054054054	-83.0527613370354\\
%2.24069069069069	-83.1018716861007\\
%2.24084084084084	-83.1508189093266\\
%2.24099099099099	-83.1996037752551\\
%2.24114114114114	-83.2482270473079\\
%2.24129129129129	-83.2966894836095\\
%2.24144144144144	-83.3449918371249\\
%2.24159159159159	-83.3931348558181\\
%2.24174174174174	-83.441119282532\\
%2.24189189189189	-83.4889458550592\\
%2.24204204204204	-83.5366153062635\\
%2.24219219219219	-83.5841283640821\\
%2.24234234234234	-83.6314857515901\\
%2.24249249249249	-83.6786881869269\\
%2.24264264264264	-83.7257363835655\\
%2.24279279279279	-83.7726310501805\\
%2.24294294294294	-83.8193728906832\\
%2.24309309309309	-83.865962604377\\
%2.24324324324324	-83.9124008859565\\
%2.24339339339339	-83.9586884254208\\
%2.24354354354354	-84.0048259083148\\
%2.24369369369369	-84.0508140156708\\
%2.24384384384384	-84.0966534240308\\
%2.24399399399399	-84.1423448055494\\
%2.24414414414414	-84.187888827895\\
%2.24429429429429	-84.2332861544671\\
%2.24444444444444	-84.2785374443373\\
%2.24459459459459	-84.3236433522623\\
%2.24474474474474	-84.3686045288451\\
%2.2448948948949	-84.4134216203667\\
%2.24504504504505	-84.4580952690449\\
%2.2451951951952	-84.5026261129054\\
%2.24534534534535	-84.5470147858307\\
%2.2454954954955	-84.5912619178169\\
%2.24564564564565	-84.6353681346555\\
%2.2457957957958	-84.679334058238\\
%2.24594594594595	-84.7231603064074\\
%2.2460960960961	-84.7668474931923\\
%2.24624624624625	-84.8103962287064\\
%2.2463963963964	-84.8538071191164\\
%2.24654654654655	-84.8970807668354\\
%2.2466966966967	-84.9402177705147\\
%2.24684684684685	-84.9832187249557\\
%2.246996996997	-85.0260842212433\\
%2.24714714714715	-85.06881484683\\
%2.2472972972973	-85.1114111854588\\
%2.24744744744745	-85.1538738171697\\
%2.2475975975976	-85.1962033185538\\
%2.24774774774775	-85.2384002624367\\
%2.2478978978979	-85.280465218252\\
%2.24804804804805	-85.3223987517422\\
%2.2481981981982	-85.3642014253376\\
%2.24834834834835	-85.4058737979368\\
%2.2484984984985	-85.4474164249336\\
%2.24864864864865	-85.4888298584125\\
%2.2487987987988	-85.5301146470661\\
%2.24894894894895	-85.5712713361591\\
%2.2490990990991	-85.6123004677033\\
%2.24924924924925	-85.6532025804345\\
%2.2493993993994	-85.69397820971\\
%2.24954954954955	-85.7346278878314\\
%2.2496996996997	-85.7751521436245\\
%2.24984984984985	-85.8155515029537\\
%2.25	-85.8558264884224\\
%};
%\addlegendentry{$\text{Z}_{\text{21}}$}
%
%\addplot [color=red]
%  table[row sep=crcr]{%
%2.1	-5.02842384532151\\
%2.10015015015015	-5.03516157996616\\
%2.1003003003003	-5.04191931359333\\
%2.10045045045045	-5.04869717927933\\
%2.1006006006006	-5.0554953113337\\
%2.10075075075075	-5.0623138453137\\
%2.1009009009009	-5.06915291803908\\
%2.10105105105105	-5.07601266760675\\
%2.1012012012012	-5.08289323340621\\
%2.10135135135135	-5.08979475613464\\
%2.1015015015015	-5.09671737781244\\
%2.10165165165165	-5.10366124179917\\
%2.1018018018018	-5.11062649280943\\
%2.10195195195195	-5.1176132769291\\
%2.1021021021021	-5.12462174163182\\
%2.10225225225225	-5.13165203579572\\
%2.1024024024024	-5.13870430972034\\
%2.10255255255255	-5.14577871514379\\
%2.1027027027027	-5.1528754052603\\
%2.10285285285285	-5.15999453473781\\
%2.103003003003	-5.16713625973609\\
%2.10315315315315	-5.17430073792476\\
%2.1033033033033	-5.18148812850195\\
%2.10345345345345	-5.18869859221313\\
%2.1036036036036	-5.19593229136988\\
%2.10375375375375	-5.20318938986961\\
%2.1039039039039	-5.21047005321487\\
%2.10405405405405	-5.21777444853349\\
%2.1042042042042	-5.22510274459872\\
%2.10435435435435	-5.23245511184966\\
%2.1045045045045	-5.23983172241236\\
%2.10465465465465	-5.24723275012069\\
%2.1048048048048	-5.25465837053801\\
%2.10495495495495	-5.26210876097895\\
%2.10510510510511	-5.2695841005314\\
%2.10525525525526	-5.27708457007919\\
%2.10540540540541	-5.2846103523248\\
%2.10555555555556	-5.29216163181257\\
%2.10570570570571	-5.29973859495222\\
%2.10585585585586	-5.3073414300427\\
%2.10600600600601	-5.3149703272966\\
%2.10615615615616	-5.32262547886466\\
%2.10630630630631	-5.33030707886082\\
%2.10645645645646	-5.33801532338774\\
%2.10660660660661	-5.34575041056252\\
%2.10675675675676	-5.353512540543\\
%2.10690690690691	-5.36130191555431\\
%2.10705705705706	-5.3691187399161\\
%2.10720720720721	-5.37696322006982\\
%2.10735735735736	-5.38483556460687\\
%2.10750750750751	-5.39273598429686\\
%2.10765765765766	-5.40066469211639\\
%2.10780780780781	-5.40862190327855\\
%2.10795795795796	-5.41660783526244\\
%2.10810810810811	-5.42462270784369\\
%2.10825825825826	-5.4326667431249\\
%2.10840840840841	-5.44074016556709\\
%2.10855855855856	-5.44884320202145\\
%2.10870870870871	-5.45697608176152\\
%2.10885885885886	-5.46513903651596\\
%2.10900900900901	-5.473332300502\\
%2.10915915915916	-5.48155611045929\\
%2.10930930930931	-5.48981070568419\\
%2.10945945945946	-5.49809632806505\\
%2.10960960960961	-5.50641322211759\\
%2.10975975975976	-5.51476163502119\\
%2.10990990990991	-5.52314181665564\\
%2.11006006006006	-5.5315540196386\\
%2.11021021021021	-5.53999849936363\\
%2.11036036036036	-5.54847551403872\\
%2.11051051051051	-5.55698532472589\\
%2.11066066066066	-5.56552819538114\\
%2.11081081081081	-5.57410439289479\\
%2.11096096096096	-5.58271418713336\\
%2.11111111111111	-5.59135785098133\\
%2.11126126126126	-5.60003566038402\\
%2.11141141141141	-5.60874789439119\\
%2.11156156156156	-5.61749483520129\\
%2.11171171171171	-5.62627676820659\\
%2.11186186186186	-5.63509398203892\\
%2.11201201201201	-5.64394676861632\\
%2.11216216216216	-5.65283542319076\\
%2.11231231231231	-5.661760244396\\
%2.11246246246246	-5.67072153429718\\
%2.11261261261261	-5.67971959844057\\
%2.11276276276276	-5.68875474590444\\
%2.11291291291291	-5.69782728935103\\
%2.11306306306306	-5.70693754507921\\
%2.11321321321321	-5.71608583307814\\
%2.11336336336336	-5.72527247708185\\
%2.11351351351351	-5.73449780462493\\
%2.11366366366366	-5.74376214709915\\
%2.11381381381381	-5.753065839811\\
%2.11396396396396	-5.7624092220405\\
%2.11411411411411	-5.77179263710089\\
%2.11426426426426	-5.78121643239954\\
%2.11441441441441	-5.7906809594998\\
%2.11456456456456	-5.80018657418418\\
%2.11471471471471	-5.80973363651867\\
%2.11486486486486	-5.81932251091802\\
%2.11501501501502	-5.82895356621268\\
%2.11516516516517	-5.8386271757164\\
%2.11531531531532	-5.84834371729581\\
%2.11546546546547	-5.85810357344043\\
%2.11561561561562	-5.86790713133488\\
%2.11576576576577	-5.87775478293187\\
%2.11591591591592	-5.88764692502671\\
%2.11606606606607	-5.89758395933341\\
%2.11621621621622	-5.90756629256207\\
%2.11636636636637	-5.91759433649766\\
%2.11651651651652	-5.92766850808048\\
%2.11666666666667	-5.93778922948829\\
%2.11681681681682	-5.94795692821968\\
%2.11696696696697	-5.95817203717926\\
%2.11711711711712	-5.96843499476454\\
%2.11726726726727	-5.9787462449544\\
%2.11741741741742	-5.98910623739946\\
%2.11756756756757	-5.99951542751395\\
%2.11771771771772	-6.00997427656973\\
%2.11786786786787	-6.02048325179182\\
%2.11801801801802	-6.03104282645624\\
%2.11816816816817	-6.04165347998933\\
%2.11831831831832	-6.0523156980695\\
%2.11846846846847	-6.06302997273063\\
%2.11861861861862	-6.07379680246798\\
%2.11876876876877	-6.08461669234581\\
%2.11891891891892	-6.09549015410754\\
%2.11906906906907	-6.10641770628783\\
%2.11921921921922	-6.11739987432737\\
%2.11936936936937	-6.12843719068958\\
%2.11951951951952	-6.1395301949799\\
%2.11966966966967	-6.15067943406779\\
%2.11981981981982	-6.16188546221077\\
%2.11996996996997	-6.17314884118153\\
%2.12012012012012	-6.18447014039734\\
%2.12027027027027	-6.19584993705235\\
%2.12042042042042	-6.20728881625266\\
%2.12057057057057	-6.21878737115421\\
%2.12072072072072	-6.23034620310363\\
%2.12087087087087	-6.24196592178205\\
%2.12102102102102	-6.25364714535206\\
%2.12117117117117	-6.26539050060771\\
%2.12132132132132	-6.27719662312787\\
%2.12147147147147	-6.28906615743289\\
%2.12162162162162	-6.30099975714434\\
%2.12177177177177	-6.31299808514898\\
%2.12192192192192	-6.32506181376552\\
%2.12207207207207	-6.33719162491535\\
%2.12222222222222	-6.3493882102973\\
%2.12237237237237	-6.36165227156583\\
%2.12252252252252	-6.37398452051341\\
%2.12267267267267	-6.38638567925713\\
%2.12282282282282	-6.39885648042901\\
%2.12297297297297	-6.41139766737125\\
%2.12312312312312	-6.42400999433509\\
%2.12327327327327	-6.43669422668508\\
%2.12342342342342	-6.44945114110716\\
%2.12357357357357	-6.46228152582222\\
%2.12372372372372	-6.47518618080396\\
%2.12387387387387	-6.48816591800217\\
%2.12402402402402	-6.50122156157107\\
%2.12417417417417	-6.51435394810288\\
%2.12432432432432	-6.52756392686691\\
%2.12447447447447	-6.54085236005428\\
%2.12462462462462	-6.55422012302841\\
%2.12477477477477	-6.5676681045813\\
%2.12492492492493	-6.58119720719608\\
%2.12507507507508	-6.59480834731568\\
%2.12522522522523	-6.6085024556179\\
%2.12537537537538	-6.62228047729744\\
%2.12552552552553	-6.6361433723543\\
%2.12567567567568	-6.65009211588922\\
%2.12582582582583	-6.66412769840685\\
%2.12597597597598	-6.67825112612559\\
%2.12612612612613	-6.69246342129548\\
%2.12627627627628	-6.70676562252411\\
%2.12642642642643	-6.72115878511002\\
%2.12657657657658	-6.73564398138509\\
%2.12672672672673	-6.75022230106479\\
%2.12687687687688	-6.76489485160786\\
%2.12702702702703	-6.77966275858493\\
%2.12717717717718	-6.79452716605599\\
%2.12732732732733	-6.80948923695812\\
%2.12747747747748	-6.82455015350313\\
%2.12762762762763	-6.83971111758451\\
%2.12777777777778	-6.85497335119629\\
%2.12792792792793	-6.87033809686162\\
%2.12807807807808	-6.88580661807313\\
%2.12822822822823	-6.90138019974461\\
%2.12837837837838	-6.91706014867462\\
%2.12852852852853	-6.93284779402261\\
%2.12867867867868	-6.94874448779698\\
%2.12882882882883	-6.96475160535713\\
%2.12897897897898	-6.98087054592836\\
%2.12912912912913	-6.99710273313065\\
%2.12927927927928	-7.01344961552213\\
%2.12942942942943	-7.02991266715722\\
%2.12957957957958	-7.04649338815966\\
%2.12972972972973	-7.06319330531177\\
%2.12987987987988	-7.08001397266003\\
%2.13003003003003	-7.09695697213701\\
%2.13018018018018	-7.11402391420127\\
%2.13033033033033	-7.13121643849449\\
%2.13048048048048	-7.14853621451785\\
%2.13063063063063	-7.16598494232728\\
%2.13078078078078	-7.18356435324827\\
%2.13093093093093	-7.20127621061177\\
%2.13108108108108	-7.2191223105107\\
%2.13123123123123	-7.23710448257845\\
%2.13138138138138	-7.25522459079041\\
%2.13153153153153	-7.27348453428866\\
%2.13168168168168	-7.29188624823078\\
%2.13183183183183	-7.31043170466404\\
%2.13198198198198	-7.32912291342546\\
%2.13213213213213	-7.34796192306889\\
%2.13228228228228	-7.36695082181938\\
%2.13243243243243	-7.3860917385574\\
%2.13258258258258	-7.40538684383211\\
%2.13273273273273	-7.42483835090585\\
%2.13288288288288	-7.44444851683074\\
%2.13303303303303	-7.46421964355883\\
%2.13318318318318	-7.48415407908599\\
%2.13333333333333	-7.50425421863229\\
%2.13348348348348	-7.52452250585924\\
%2.13363363363363	-7.54496143412523\\
%2.13378378378378	-7.56557354778127\\
%2.13393393393393	-7.58636144350789\\
%2.13408408408408	-7.60732777169528\\
%2.13423423423423	-7.62847523786776\\
%2.13438438438438	-7.64980660415481\\
%2.13453453453453	-7.67132469081037\\
%2.13468468468468	-7.69303237778194\\
%2.13483483483483	-7.71493260633159\\
%2.13498498498498	-7.73702838071162\\
%2.13513513513514	-7.75932276989571\\
%2.13528528528529	-7.78181890936859\\
%2.13543543543544	-7.8045200029771\\
%2.13558558558559	-7.82742932484372\\
%2.13573573573574	-7.85055022134642\\
%2.13588588588589	-7.87388611316679\\
%2.13603603603604	-7.8974404974094\\
%2.13618618618619	-7.92121694979603\\
%2.13633633633634	-7.94521912693627\\
%2.13648648648649	-7.96945076867965\\
%2.13663663663664	-7.9939157005513\\
%2.13678678678679	-8.01861783627601\\
%2.13693693693694	-8.04356118039195\\
%2.13708708708709	-8.06874983096207\\
%2.13723723723724	-8.09418798238287\\
%2.13738738738739	-8.11987992829828\\
%2.13753753753754	-8.14583006462129\\
%2.13768768768769	-8.17204289266914\\
%2.13783783783784	-8.19852302241657\\
%2.13798798798799	-8.22527517587237\\
%2.13813813813814	-8.25230419058593\\
%2.13828828828829	-8.2796150232879\\
%2.13843843843844	-8.30721275367243\\
%2.13858858858859	-8.33510258832782\\
%2.13873873873874	-8.36328986482089\\
%2.13888888888889	-8.39178005594379\\
%2.13903903903904	-8.42057877413044\\
%2.13918918918919	-8.4496917760508\\
%2.13933933933934	-8.47912496739088\\
%2.13948948948949	-8.50888440782857\\
%2.13963963963964	-8.5389763162139\\
%2.13978978978979	-8.56940707596428\\
%2.13993993993994	-8.60018324068517\\
%2.14009009009009	-8.63131154002712\\
%2.14024024024024	-8.66279888579259\\
%2.14039039039039	-8.69465237830241\\
%2.14054054054054	-8.7268793130382\\
%2.14069069069069	-8.75948718757292\\
%2.14084084084084	-8.79248370880518\\
%2.14099099099099	-8.82587680051329\\
%2.14114114114114	-8.85967461124618\\
%2.14129129129129	-8.89388552256831\\
%2.14144144144144	-8.92851815767876\\
%2.14159159159159	-8.96358139042299\\
%2.14174174174174	-8.99908435472152\\
%2.14189189189189	-9.03503645443524\\
%2.14204204204204	-9.07144737369416\\
%2.14219219219219	-9.10832708771477\\
%2.14234234234234	-9.14568587413294\\
%2.14249249249249	-9.18353432488299\\
%2.14264264264264	-9.22188335865389\\
%2.14279279279279	-9.26074423395564\\
%2.14294294294294	-9.30012856283292\\
%2.14309309309309	-9.34004832526319\\
%2.14324324324324	-9.38051588428057\\
%2.14339339339339	-9.42154400187003\\
%2.14354354354354	-9.46314585567711\\
%2.14369369369369	-9.505335056586\\
%2.14384384384384	-9.54812566721749\\
%2.14399399399399	-9.59153222140585\\
%2.14414414414414	-9.63556974471672\\
%2.14429429429429	-9.68025377607291\\
%2.14444444444444	-9.72560039055842\\
%2.14459459459459	-9.77162622347969\\
%2.14474474474474	-9.81834849576695\\
%2.14489489489489	-9.8657850408032\\
%2.14504504504505	-9.91395433278\\
%2.1451951951952	-9.96287551668263\\
%2.14534534534535	-10.0125684400178\\
%2.1454954954955	-10.0630536864048\\
%2.14564564564565	-10.1143526111624\\
%2.1457957957958	-10.1664873790351\\
%2.14594594594595	-10.2194810042094\\
%2.1460960960961	-10.2733573927927\\
%2.14624624624625	-10.3281413879321\\
%2.1463963963964	-10.383858817774\\
%2.14654654654655	-10.4405365464779\\
%2.1466966966967	-10.4982025285196\\
%2.14684684684685	-10.5568858665374\\
%2.146996996997	-10.6166168730033\\
%2.14714714714715	-10.6774271360183\\
%2.1472972972973	-10.7393495895693\\
%2.14744744744745	-10.8024185886115\\
%2.1475975975976	-10.8666699893709\\
%2.14774774774775	-10.9321412353118\\
%2.1478978978979	-10.998871449246\\
%2.14804804804805	-11.0669015321166\\
%2.1481981981982	-11.1362742690355\\
%2.14834834834835	-11.2070344432257\\
%2.1484984984985	-11.2792289585709\\
%2.14864864864865	-11.3529069715648\\
%2.1487987987988	-11.4281200335284\\
%2.14894894894895	-11.5049222440618\\
%2.1490990990991	-11.5833704168053\\
%2.14924924924925	-11.6635242587003\\
%2.1493993993994	-11.7454465640884\\
%2.14954954954955	-11.8292034251261\\
%2.1496996996997	-11.9148644601845\\
%2.14984984984985	-12.0025030620926\\
%2.15	-12.0921966683166\\
%2.15015015015015	-12.1840270554219\\
%2.1503003003003	-12.2780806604718\\
%2.15045045045045	-12.3744489323493\\
%2.1506006006006	-12.4732287163897\\
%2.15075075075075	-12.5745226761534\\
%2.1509009009009	-12.6784397567122\\
%2.15105105105105	-12.7850956944057\\
%2.1512012012012	-12.8946135787461\\
%2.15135135135135	-13.0071244729695\\
%2.1515015015015	-13.1227681006862\\
%2.15165165165165	-13.2416936072142\\
%2.1518018018018	-13.3640604055078\\
%2.15195195195195	-13.4900391181488\\
%2.1521021021021	-13.6198126287248\\
%2.15225225225225	-13.7535772581251\\
%2.1524024024024	-13.8915440839006\\
%2.15255255255255	-14.0339404239842\\
%2.1527027027027	-14.1810115098601\\
%2.15285285285285	-14.3330223788252\\
%2.153003003003	-14.4902600205531\\
%2.15315315315315	-14.6530358199213\\
%2.1533033033033	-14.8216883463607\\
%2.15345345345345	-14.9965865502133\\
%2.1536036036036	-15.1781334392275\\
%2.15375375375375	-15.3667703241127\\
%2.1539039039039	-15.5629817418773\\
%2.15405405405405	-15.7673011906473\\
%2.1542042042042	-15.9803178414582\\
%2.15435435435435	-16.2026844332104\\
%2.1545045045045	-16.4351266095552\\
%2.15465465465465	-16.6784540249201\\
%2.1548048048048	-16.9335736368379\\
%2.15495495495496	-17.2015057211184\\
%2.15510510510511	-17.4834033064402\\
%2.15525525525526	-17.7805759419777\\
%2.15540540540541	-18.0945190095913\\
%2.15555555555556	-18.4269502064517\\
%2.15570570570571	-18.7798554085581\\
%2.15585585585586	-19.1555469635241\\
%2.15600600600601	-19.5567386826006\\
%2.15615615615616	-19.9866436171739\\
%2.15630630630631	-20.4491034594029\\
%2.15645645645646	-20.9487626848276\\
%2.15660660660661	-21.4913073761832\\
%2.15675675675676	-22.0837998700145\\
%2.15690690690691	-22.7351593954419\\
%2.15705705705706	-23.4568724698901\\
%2.15720720720721	-24.2640788675747\\
%2.15735735735736	-25.1772998430447\\
%2.15750750750751	-26.2253262230822\\
%2.15765765765766	-27.4503472576779\\
%2.15780780780781	-28.9177961236996\\
%2.15795795795796	-30.7373158472728\\
%2.15810810810811	-33.1144470409941\\
%2.15825825825826	-36.5104689139799\\
%2.15840840840841	-42.3955188083535\\
%2.15855855855856	-94.2284929734151\\
%2.15870870870871	-42.1825023596029\\
%2.15885885885886	-36.0182461579189\\
%2.15900900900901	-32.3571266166115\\
%2.15915915915916	-29.7177378136448\\
%2.15930930930931	-27.6363065837517\\
%2.15945945945946	-25.9062404526486\\
%2.15960960960961	-24.4172288387712\\
%2.15975975975976	-23.1032758503709\\
%2.15990990990991	-21.9216170034716\\
%2.16006006006006	-20.842783738979\\
%2.16021021021021	-19.8453485726059\\
%2.16036036036036	-18.9127833920106\\
%2.16051051051051	-18.031094619201\\
%2.16066066066066	-17.1857399058117\\
%2.16081081081081	-16.3521752216492\\
%2.16096096096096	-15.4186425936777\\
%2.16111111111111	-16.1223036581261\\
%2.16126126126126	-14.5284789036056\\
%2.16141141141141	-13.7576558216938\\
%2.16156156156156	-13.0598106668858\\
%2.16171171171171	-12.3915797175854\\
%2.16186186186186	-11.7406788017626\\
%2.16201201201201	-11.1010636117032\\
%2.16216216216216	-10.4686505481487\\
%2.16231231231231	-9.8401084550565\\
%2.16246246246246	-9.2123882796649\\
%2.16261261261261	-8.58247709195743\\
%2.16276276276276	-7.94722161867455\\
%2.16291291291291	-7.30315653772934\\
%2.16306306306306	-6.64629245639628\\
%2.16321321321321	-5.97180653184405\\
%2.16336336336336	-5.27352965617047\\
%2.16351351351351	-4.54298886836251\\
%2.16366366366366	-3.76736419029985\\
%2.16381381381381	-2.92433151185813\\
%2.16396396396396	-1.96561287869496\\
%2.16411411411411	-0.740538387901944\\
%2.16426426426426	1.83445090656416\\
%2.16441441441441	-4.21067437829003\\
%2.16456456456456	0.0253789058380423\\
%2.16471471471471	1.75347408719344\\
%2.16486486486486	3.3867107757366\\
%2.16501501501501	5.21864105151276\\
%2.16516516516517	7.46895760326972\\
%2.16531531531532	10.5143977469107\\
%2.16546546546547	15.37159303007\\
%2.16561561561562	28.4220764887879\\
%2.16576576576577	19.8402131241853\\
%2.16591591591592	11.9702187353475\\
%2.16606606606607	7.60302353594983\\
%2.16621621621622	4.41537381076523\\
%2.16636636636637	1.78208405147119\\
%2.16651651651652	-0.572959400967389\\
%2.16666666666667	-2.81383671476593\\
%2.16681681681682	-5.06898748156725\\
%2.16696696696697	-7.47292766956142\\
%2.16711711711712	-10.2133636562695\\
%2.16726726726727	-13.6349955529004\\
%2.16741741741742	-18.6162107127736\\
%2.16756756756757	-29.6323324545207\\
%2.16771771771772	-26.5395650177159\\
%2.16786786786787	-18.0701563564057\\
%2.16801801801802	-13.8950248252845\\
%2.16816816816817	-11.0636572170217\\
%2.16831831831832	-8.87890503134069\\
%2.16846846846847	-7.06225758842964\\
%2.16861861861862	-5.47285830714091\\
%2.16876876876877	-4.02809549068516\\
%2.16891891891892	-2.67368849653244\\
%2.16906906906907	-1.37011736355232\\
%2.16921921921922	-0.0854481371237805\\
%2.16936936936937	1.20915030278958\\
%2.16951951951952	2.54289931310052\\
%2.16966966966967	3.94899222747899\\
%2.16981981981982	5.46939389112995\\
%2.16996996996997	7.16276320087738\\
%2.17012012012012	9.11981181824277\\
%2.17027027027027	11.4980694856425\\
%2.17042042042042	14.6176999747837\\
%2.17057057057057	19.3240995093266\\
%2.17072072072072	29.8818611405006\\
%2.17087087087087	27.3108361020595\\
%2.17102102102102	18.5489494604929\\
%2.17117117117117	14.2419208360134\\
%2.17132132132132	11.3207868736587\\
%2.17147147147147	9.0697831066525\\
%2.17162162162162	7.20234652185905\\
%2.17177177177177	5.57196514539436\\
%2.17192192192192	4.09079165382587\\
%2.17207207207207	2.69878893318629\\
%2.17222222222222	1.34931010738548\\
%2.17237237237237	0.000768126100751654\\
%2.17252252252252	-1.38975510218202\\
%2.17267267267267	-2.8735109338225\\
%2.17282282282282	-4.52074849109588\\
%2.17297297297297	-6.44142945848406\\
%2.17312312312312	-8.83447309324863\\
%2.17327327327327	-12.136667286475\\
%2.17342342342342	-17.7005213627772\\
%2.17357357357357	-42.5794317918336\\
%2.17372372372372	-18.0239131094069\\
%2.17387387387387	-11.2341092240305\\
%2.17402402402402	-6.98479377276124\\
%2.17417417417417	-3.62680573170624\\
%2.17432432432432	-0.60908146200508\\
%2.17447447447447	2.39056252732748\\
%2.17462462462462	5.69242899528075\\
%2.17477477477477	9.83968194654688\\
%2.17492492492492	16.4463852886799\\
%2.17507507507508	43.1120695710506\\
%2.17522522522523	15.9527018609832\\
%2.17537537537538	10.0422801345899\\
%2.17552552552553	6.33682389720233\\
%2.17567567567568	3.42727506658951\\
%2.17582582582583	0.821733379099044\\
%2.17597597597598	-1.76471856379475\\
%2.17612612612613	-4.59887551763087\\
%2.17627627627628	-8.08634953668827\\
%2.17642642642643	-13.2186914824774\\
%2.17657657657658	-25.5872046140337\\
%2.17672672672673	-19.2222920622347\\
%2.17687687687688	-11.2925970859036\\
%2.17702702702703	-7.10429818557391\\
%2.17717717717718	-4.14651239372801\\
%2.17732732732733	-1.78136837010438\\
%2.17747747747748	0.254210030289755\\
%2.17762762762763	2.0975034181024\\
%2.17777777777778	3.83284768804698\\
%2.17792792792793	5.52003831606298\\
%2.17807807807808	7.20813874346513\\
%2.17822822822823	8.94412491642946\\
%2.17837837837838	10.7805339152948\\
%2.17852852852853	12.7854015828217\\
%2.17867867867868	15.059825978786\\
%2.17882882882883	17.7770075639074\\
%2.17897897897898	21.2916178175693\\
%2.17912912912913	26.5737262521217\\
%2.17927927927928	39.3417909622721\\
%2.17942942942943	32.8952532465452\\
%2.17957957957958	25.385873641956\\
%2.17972972972973	21.6281487070704\\
%2.17987987987988	19.1520236668967\\
%2.18003003003003	17.3267274998089\\
%2.18018018018018	15.8942332467931\\
%2.18033033033033	14.7236533568165\\
%2.18048048048048	13.739535370611\\
%2.18063063063063	12.8944898352025\\
%2.18078078078078	12.1568560561723\\
%2.18093093093093	11.5044690098582\\
%2.18108108108108	10.9212314204978\\
%2.18123123123123	10.3951014551985\\
%2.18138138138138	9.9168484185904\\
%2.18153153153153	9.47924998764087\\
%2.18168168168168	9.07655567999313\\
%2.18183183183183	8.70411737735235\\
%2.18198198198198	8.35812828098642\\
%2.18213213213213	8.03543432905473\\
%2.18228228228228	7.73339528104655\\
%2.18243243243243	7.44978061168687\\
%2.18258258258258	7.18269028696314\\
%2.18273273273273	6.9304936416356\\
%2.18288288288288	6.69178163489391\\
%2.18303303303303	6.4653291352085\\
%2.18318318318318	6.25006482163611\\
%2.18333333333333	6.04504693788315\\
%2.18348348348348	5.84944359264143\\
%2.18363363363363	5.66251662658104\\
%2.18378378378378	5.48360830319389\\
%2.18393393393393	5.31213025439729\\
%2.18408408408408	5.14755424072158\\
%2.18423423423423	4.98940438255009\\
%2.18438438438438	4.83725059210578\\
%2.18453453453453	4.6907029918281\\
%2.18468468468468	4.54940714791143\\
%2.18483483483483	4.41303998132636\\
%2.18498498498499	4.28130624486986\\
%2.18513513513514	4.15393547551116\\
%2.18528528528529	4.03067934773319\\
%2.18543543543544	3.91130936669549\\
%2.18558558558559	3.79561485061009\\
%2.18573573573574	3.68340116024269\\
%2.18588588588589	3.57448814039224\\
%2.18603603603604	3.4687087438632\\
%2.18618618618619	3.36590781309066\\
%2.18633633633634	3.26594099841242\\
%2.18648648648649	3.16867379516168\\
%2.18663663663664	3.07398068438305\\
%2.18678678678679	2.98174436418974\\
%2.18693693693694	2.89185506062285\\
%2.18708708708709	2.80420990842642\\
%2.18723723723724	2.71871239347443\\
%2.18738738738739	2.63527184967989\\
%2.18753753753754	2.55380300418541\\
%2.18768768768769	2.47422556541878\\
%2.18783783783784	2.39646384929835\\
%2.18798798798799	2.32044643946048\\
%2.18813813813814	2.2461058778938\\
%2.18828828828829	2.17337838279258\\
%2.18843843843844	2.10220359083621\\
%2.18858858858859	2.03252432141516\\
%2.18873873873874	1.96428636062044\\
%2.18888888888889	1.89743826305516\\
%2.18903903903904	1.83193116974773\\
%2.18918918918919	1.76771864063283\\
%2.18933933933934	1.70475650023836\\
%2.18948948948949	1.64300269535252\\
%2.18963963963964	1.58241716358636\\
%2.18978978978979	1.52296171184986\\
%2.18993993993994	1.46459990386656\\
%2.19009009009009	1.40729695593743\\
%2.19024024024024	1.35101964024332\\
%2.19039039039039	1.29573619504725\\
%2.19054054054054	1.24141624121719\\
%2.19069069069069	1.18803070454771\\
%2.19084084084084	1.13555174340661\\
%2.19099099099099	1.08395268127848\\
%2.19114114114114	1.03320794381366\\
%2.19129129129129	0.983293000033086\\
%2.19144144144144	0.934184307360043\\
%2.19159159159159	0.885859260191584\\
%2.19174174174174	0.838296141739307\\
%2.19189189189189	0.791474078893359\\
%2.19204204204204	0.745372999889838\\
%2.19219219219219	0.699973594572936\\
%2.19234234234234	0.6552572770673\\
%2.19249249249249	0.611206150687323\\
%2.19264264264264	0.5678029749249\\
%2.19279279279279	0.525031134372631\\
%2.19294294294294	0.482874609446506\\
%2.19309309309309	0.441317948785532\\
%2.19324324324324	0.400346243218485\\
%2.19339339339339	0.359945101187305\\
%2.19354354354354	0.320100625535461\\
%2.19369369369369	0.280799391570196\\
%2.19384384384384	0.242028426316604\\
%2.19399399399399	0.203775188885952\\
%2.19414414414414	0.166027551890248\\
%2.19429429429429	0.128773783834242\\
%2.19444444444444	0.0920025324264574\\
%2.19459459459459	0.0557028087513905\\
%2.19474474474474	0.0198639722513675\\
%2.19489489489489	-0.0155242835320946\\
%2.19504504504504	-0.0504719445010977\\
%2.1951951951952	-0.084988688872872\\
%2.19534534534535	-0.119083899416378\\
%2.1954954954955	-0.152766675095184\\
%2.19564564564565	-0.186045842145614\\
%2.1957957957958	-0.218929964626723\\
%2.19594594594595	-0.251427354469706\\
%2.1960960960961	-0.283546081055319\\
%2.19624624624625	-0.315293980345747\\
%2.1963963963964	-0.34667866359442\\
%2.19654654654655	-0.377707525658549\\
%2.1966966966967	-0.408387752934696\\
%2.19684684684685	-0.438726330936355\\
%2.196996996997	-0.468730051536083\\
%2.19714714714715	-0.498405519886097\\
%2.1972972972973	-0.527759161036522\\
%2.19744744744745	-0.556797226265504\\
%2.1975975975976	-0.585525799137758\\
%2.19774774774775	-0.613950801302978\\
%2.1978978978979	-0.642077998049362\\
%2.19804804804805	-0.669913003623591\\
%2.1981981981982	-0.697461286328694\\
%2.19834834834835	-0.724728173411808\\
%2.1984984984985	-0.751718855749771\\
%2.19864864864865	-0.778438392346198\\
%2.1987987987988	-0.804891714645023\\
%2.19894894894895	-0.831083630671522\\
%2.1990990990991	-0.857018829009614\\
%2.19924924924925	-0.882701882620693\\
%2.1993993993994	-0.908137252513757\\
%2.19954954954955	-0.933329291272745\\
%2.1996996996997	-0.958282246447138\\
%2.19984984984985	-0.983000263813585\\
%2.2	-1.00748739051229\\
%2.20015015015015	-1.03174757806608\\
%2.2003003003003	-1.05578468528576\\
%2.20045045045045	-1.07960248106688\\
%2.2006006006006	-1.10320464708445\\
%2.20075075075075	-1.12659478038738\\
%2.2009009009009	-1.14977639589902\\
%2.20105105105105	-1.17275292882714\\
%2.2012012012012	-1.19552773698766\\
%2.20135135135135	-1.21810410304456\\
%2.2015015015015	-1.24048523667119\\
%2.20165165165165	-1.26267427663527\\
%2.2018018018018	-1.28467429281052\\
%2.20195195195195	-1.30648828811938\\
%2.2021021021021	-1.32811920040732\\
%2.20225225225225	-1.34956990425435\\
%2.2024024024024	-1.37084321272379\\
%2.20255255255255	-1.39194187905204\\
%2.2027027027027	-1.41286859828192\\
%2.20285285285285	-1.43362600884126\\
%2.203003003003	-1.4542166940686\\
%2.20315315315315	-1.47464318368965\\
%2.2033033033033	-1.494907955244\\
%2.20345345345345	-1.5150134354666\\
%2.2036036036036	-1.5349620016235\\
%2.20375375375375	-1.55475598280523\\
%2.2039039039039	-1.574397661179\\
%2.20405405405405	-1.59388927319989\\
%2.2042042042042	-1.61323301078559\\
%2.20435435435435	-1.63243102245276\\
%2.2045045045045	-1.6514854144182\\
%2.20465465465465	-1.67039825166661\\
%2.2048048048048	-1.68917155898465\\
%2.20495495495495	-1.70780732196334\\
%2.20510510510511	-1.72630748797034\\
%2.20525525525526	-1.74467396709227\\
%2.20540540540541	-1.76290863304891\\
%2.20555555555556	-1.78101332407986\\
%2.20570570570571	-1.79898984380484\\
%2.20585585585586	-1.81683996205852\\
%2.20600600600601	-1.8345654157007\\
%2.20615615615616	-1.85216790940277\\
%2.20630630630631	-1.86964911641105\\
%2.20645645645646	-1.88701067928853\\
%2.20660660660661	-1.90425421063449\\
%2.20675675675676	-1.92138129378434\\
%2.20690690690691	-1.93839348348868\\
%2.20705705705706	-1.95529230657354\\
%2.20720720720721	-1.97207926258218\\
%2.20735735735736	-1.98875582439829\\
%2.20750750750751	-2.00532343885251\\
%2.20765765765766	-2.02178352731129\\
%2.20780780780781	-2.0381374862504\\
%2.20795795795796	-2.05438668781179\\
%2.20810810810811	-2.07053248034612\\
%2.20825825825826	-2.08657618893961\\
%2.20840840840841	-2.10251911592744\\
%2.20855855855856	-2.11836254139275\\
%2.20870870870871	-2.13410772365271\\
%2.20885885885886	-2.14975589973138\\
%2.20900900900901	-2.16530828582003\\
%2.20915915915916	-2.18076607772536\\
%2.20930930930931	-2.19613045130622\\
%2.20945945945946	-2.2114025628984\\
%2.20960960960961	-2.22658354972881\\
%2.20975975975976	-2.2416745303186\\
%2.20990990990991	-2.25667660487646\\
%2.21006006006006	-2.2715908556812\\
%2.21021021021021	-2.28641834745474\\
%2.21036036036036	-2.30116012772614\\
%2.21051051051051	-2.31581722718565\\
%2.21066066066066	-2.33039066003061\\
%2.21081081081081	-2.34488142430199\\
%2.21096096096096	-2.35929050221317\\
%2.21111111111111	-2.37361886047027\\
%2.21126126126126	-2.38786745058444\\
%2.21141141141141	-2.40203720917682\\
%2.21156156156156	-2.41612905827581\\
%2.21171171171171	-2.43014390560728\\
%2.21186186186186	-2.44408264487744\\
%2.21201201201201	-2.45794615604926\\
%2.21216216216216	-2.47173530561207\\
%2.21231231231231	-2.48545094684465\\
%2.21246246246246	-2.4990939200722\\
%2.21261261261261	-2.51266505291721\\
%2.21276276276276	-2.5261651605443\\
%2.21291291291291	-2.53959504589943\\
%2.21306306306306	-2.55295549994346\\
%2.21321321321321	-2.56624730188026\\
%2.21336336336336	-2.57947121937952\\
%2.21351351351351	-2.59262800879466\\
%2.21366366366366	-2.6057184153754\\
%2.21381381381381	-2.61874317347531\\
%2.21396396396396	-2.63170300675551\\
%2.21411411411411	-2.64459862838275\\
%2.21426426426426	-2.65743074122333\\
%2.21441441441441	-2.67020003803317\\
%2.21456456456456	-2.68290720164287\\
%2.21471471471471	-2.69555290513911\\
%2.21486486486487	-2.70813781204172\\
%2.21501501501502	-2.7206625764772\\
%2.21516516516517	-2.73312784334822\\
%2.21531531531532	-2.74553424849909\\
%2.21546546546547	-2.75788241887828\\
%2.21561561561562	-2.77017297269685\\
%2.21576576576577	-2.78240651958365\\
%2.21591591591592	-2.79458366073707\\
%2.21606606606607	-2.80670498907383\\
%2.21621621621622	-2.81877108937413\\
%2.21636636636637	-2.83078253842409\\
%2.21651651651652	-2.84273990515483\\
%2.21666666666667	-2.85464375077898\\
%2.21681681681682	-2.86649462892397\\
%2.21696696696697	-2.87829308576265\\
%2.21711711711712	-2.89003966014132\\
%2.21726726726727	-2.90173488370478\\
%2.21741741741742	-2.91337928101905\\
%2.21756756756757	-2.92497336969159\\
%2.21771771771772	-2.93651766048861\\
%2.21786786786787	-2.94801265745043\\
%2.21801801801802	-2.95945885800447\\
%2.21816816816817	-2.97085675307554\\
%2.21831831831832	-2.98220682719435\\
%2.21846846846847	-2.99350955860335\\
%2.21861861861862	-3.00476541936103\\
%2.21876876876877	-3.01597487544365\\
%2.21891891891892	-3.02713838684492\\
%2.21906906906907	-3.03825640767418\\
%2.21921921921922	-3.04932938625217\\
%2.21936936936937	-3.06035776520486\\
%2.21951951951952	-3.07134198155583\\
%2.21966966966967	-3.08228246681669\\
%2.21981981981982	-3.09317964707543\\
%2.21996996996997	-3.10403394308335\\
%2.22012012012012	-3.11484577034035\\
%2.22027027027027	-3.1256155391783\\
%2.22042042042042	-3.13634365484307\\
%2.22057057057057	-3.14703051757466\\
%2.22072072072072	-3.15767652268633\\
%2.22087087087087	-3.16828206064156\\
%2.22102102102102	-3.17884751712995\\
%2.22117117117117	-3.18937327314178\\
%2.22132132132132	-3.19985970504081\\
%2.22147147147147	-3.2103071846358\\
%2.22162162162162	-3.22071607925106\\
%2.22177177177177	-3.2310867517951\\
%2.22192192192192	-3.24141956082846\\
%2.22207207207207	-3.25171486063005\\
%2.22222222222222	-3.26197300126228\\
%2.22237237237237	-3.27219432863523\\
%2.22252252252252	-3.2823791845691\\
%2.22267267267267	-3.29252790685615\\
%2.22282282282282	-3.30264082932112\\
%2.22297297297297	-3.31271828188059\\
%2.22312312312312	-3.32276059060138\\
%2.22327327327327	-3.33276807775783\\
%2.22342342342342	-3.34274106188802\\
%2.22357357357357	-3.35267985784901\\
%2.22372372372372	-3.36258477687111\\
%2.22387387387387	-3.37245612661114\\
%2.22402402402402	-3.38229421120478\\
%2.22417417417417	-3.39209933131792\\
%2.22432432432432	-3.4018717841973\\
%2.22447447447447	-3.41161186371998\\
%2.22462462462462	-3.42131986044201\\
%2.22477477477477	-3.43099606164653\\
%2.22492492492492	-3.44064075139072\\
%2.22507507507507	-3.45025421055186\\
%2.22522522522523	-3.45983671687304\\
%2.22537537537538	-3.46938854500756\\
%2.22552552552553	-3.47890996656296\\
%2.22567567567568	-3.48840125014403\\
%2.22582582582583	-3.49786266139523\\
%2.22597597597598	-3.50729446304242\\
%2.22612612612613	-3.5166969149336\\
%2.22627627627628	-3.52607027407941\\
%2.22642642642643	-3.5354147946925\\
%2.22657657657658	-3.54473072822652\\
%2.22672672672673	-3.55401832341436\\
%2.22687687687688	-3.56327782630578\\
%2.22702702702703	-3.5725094803043\\
%2.22717717717718	-3.58171352620368\\
%2.22732732732733	-3.59089020222353\\
%2.22747747747748	-3.60003974404463\\
%2.22762762762763	-3.60916238484342\\
%2.22777777777778	-3.61825835532598\\
%2.22792792792793	-3.62732788376165\\
%2.22807807807808	-3.63637119601576\\
%2.22822822822823	-3.64538851558204\\
%2.22837837837838	-3.65438006361454\\
%2.22852852852853	-3.66334605895889\\
%2.22867867867868	-3.67228671818313\\
%2.22882882882883	-3.6812022556081\\
%2.22897897897898	-3.69009288333715\\
%2.22912912912913	-3.69895881128551\\
%2.22927927927928	-3.7078002472094\\
%2.22942942942943	-3.71661739673412\\
%2.22957957957958	-3.72541046338234\\
%2.22972972972973	-3.73417964860132\\
%2.22987987987988	-3.74292515179028\\
%2.23003003003003	-3.75164717032693\\
%2.23018018018018	-3.76034589959372\\
%2.23033033033033	-3.76902153300374\\
%2.23048048048048	-3.77767426202601\\
%2.23063063063063	-3.78630427621085\\
%2.23078078078078	-3.79491176321408\\
%2.23093093093093	-3.8034969088216\\
%2.23108108108108	-3.81205989697315\\
%2.23123123123123	-3.8206009097859\\
%2.23138138138138	-3.82912012757753\\
%2.23153153153153	-3.83761772888917\\
%2.23168168168168	-3.84609389050772\\
%2.23183183183183	-3.85454878748798\\
%2.23198198198198	-3.8629825931745\\
%2.23213213213213	-3.87139547922301\\
%2.23228228228228	-3.87978761562149\\
%2.23243243243243	-3.88815917071105\\
%2.23258258258258	-3.89651031120633\\
%2.23273273273273	-3.90484120221572\\
%2.23288288288288	-3.91315200726135\\
%2.23303303303303	-3.92144288829849\\
%2.23318318318318	-3.929714005735\\
%2.23333333333333	-3.93796551845022\\
%2.23348348348348	-3.94619758381376\\
%2.23363363363363	-3.954410357704\\
%2.23378378378378	-3.96260399452608\\
%2.23393393393393	-3.97077864723012\\
%2.23408408408408	-3.97893446732848\\
%2.23423423423423	-3.98707160491358\\
%2.23438438438438	-3.99519020867459\\
%2.23453453453453	-4.00329042591473\\
%2.23468468468468	-4.01137240256759\\
%2.23483483483483	-4.01943628321379\\
%2.23498498498498	-4.0274822110969\\
%2.23513513513514	-4.03551032813964\\
%2.23528528528529	-4.04352077495933\\
%2.23543543543544	-4.05151369088348\\
%2.23558558558559	-4.05948921396516\\
%2.23573573573574	-4.06744748099786\\
%2.23588588588589	-4.07538862753039\\
%2.23603603603604	-4.08331278788151\\
%2.23618618618619	-4.0912200951544\\
%2.23633633633634	-4.09911068125066\\
%2.23648648648649	-4.10698467688464\\
%2.23663663663664	-4.11484221159694\\
%2.23678678678679	-4.12268341376818\\
%2.23693693693694	-4.13050841063249\\
%2.23708708708709	-4.13831732829053\\
%2.23723723723724	-4.14611029172288\\
%2.23738738738739	-4.15388742480252\\
%2.23753753753754	-4.16164885030798\\
%2.23768768768769	-4.16939468993536\\
%2.23783783783784	-4.17712506431114\\
%2.23798798798799	-4.18484009300403\\
%2.23813813813814	-4.19253989453729\\
%2.23828828828829	-4.20022458640024\\
%2.23843843843844	-4.20789428506024\\
%2.23858858858859	-4.21554910597403\\
%2.23873873873874	-4.22318916359923\\
%2.23888888888889	-4.2308145714055\\
%2.23903903903904	-4.23842544188561\\
%2.23918918918919	-4.24602188656639\\
%2.23933933933934	-4.25360401601951\\
%2.23948948948949	-4.26117193987206\\
%2.23963963963964	-4.26872576681701\\
%2.23978978978979	-4.27626560462378\\
%2.23993993993994	-4.2837915601481\\
%2.24009009009009	-4.29130373934242\\
%2.24024024024024	-4.29880224726564\\
%2.24039039039039	-4.30628718809296\\
%2.24054054054054	-4.31375866512569\\
%2.24069069069069	-4.32121678080054\\
%2.24084084084084	-4.32866163669942\\
%2.24099099099099	-4.33609333355831\\
%2.24114114114114	-4.34351197127688\\
%2.24129129129129	-4.35091764892721\\
%2.24144144144144	-4.35831046476299\\
%2.24159159159159	-4.36569051622805\\
%2.24174174174174	-4.37305789996553\\
%2.24189189189189	-4.380412711826\\
%2.24204204204204	-4.38775504687626\\
%2.24219219219219	-4.39508499940763\\
%2.24234234234234	-4.40240266294422\\
%2.24249249249249	-4.40970813025114\\
%2.24264264264264	-4.41700149334253\\
%2.24279279279279	-4.42428284348957\\
%2.24294294294294	-4.43155227122829\\
%2.24309309309309	-4.4388098663673\\
%2.24324324324324	-4.44605571799563\\
%2.24339339339339	-4.4532899144901\\
%2.24354354354354	-4.46051254352289\\
%2.24369369369369	-4.46772369206896\\
%2.24384384384384	-4.47492344641324\\
%2.24399399399399	-4.48211189215785\\
%2.24414414414414	-4.4892891142293\\
%2.24429429429429	-4.49645519688534\\
%2.24444444444444	-4.50361022372212\\
%2.24459459459459	-4.51075427768079\\
%2.24474474474474	-4.51788744105443\\
%2.2448948948949	-4.52500979549469\\
%2.24504504504505	-4.5321214220183\\
%2.2451951951952	-4.53922240101375\\
%2.24534534534535	-4.54631281224753\\
%2.2454954954955	-4.55339273487071\\
%2.24564564564565	-4.56046224742499\\
%2.2457957957958	-4.56752142784901\\
%2.24594594594595	-4.57457035348454\\
%2.2460960960961	-4.58160910108243\\
%2.24624624624625	-4.58863774680856\\
%2.2463963963964	-4.59565636624996\\
%2.24654654654655	-4.60266503442038\\
%2.2466966966967	-4.60966382576619\\
%2.24684684684685	-4.61665281417212\\
%2.246996996997	-4.62363207296674\\
%2.24714714714715	-4.63060167492816\\
%2.2472972972973	-4.63756169228954\\
%2.24744744744745	-4.64451219674437\\
%2.2475975975976	-4.65145325945193\\
%2.24774774774775	-4.65838495104258\\
%2.2478978978979	-4.66530734162303\\
%2.24804804804805	-4.67222050078156\\
%2.2481981981982	-4.67912449759286\\
%2.24834834834835	-4.68601940062351\\
%2.2484984984985	-4.69290527793668\\
%2.24864864864865	-4.69978219709708\\
%2.2487987987988	-4.70665022517602\\
%2.24894894894895	-4.71350942875604\\
%2.2490990990991	-4.72035987393587\\
%2.24924924924925	-4.72720162633494\\
%2.2493993993994	-4.73403475109817\\
%2.24954954954955	-4.74085931290053\\
%2.2496996996997	-4.74767537595161\\
%2.24984984984985	-4.75448300400011\\
%2.25	-4.76128226033833\\
%};
%\addlegendentry{$\text{Z}_{\text{22}}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
2.1	-5.22213625800012\\
2.10015015015015	-5.22946273088101\\
2.1003003003003	-5.2368132252876\\
2.10045045045045	-5.24418791290433\\
2.1006006006006	-5.25158696710242\\
2.10075075075075	-5.25901056298104\\
2.1009009009009	-5.26645887739334\\
2.10105105105105	-5.27393208895533\\
2.1012012012012	-5.28143037805992\\
2.10135135135135	-5.2889539269418\\
2.1015015015015	-5.29650291965438\\
2.10165165165165	-5.30407754211182\\
2.1018018018018	-5.31167798211443\\
2.10195195195195	-5.31930442937093\\
2.1021021021021	-5.32695707552368\\
2.10225225225225	-5.33463611417109\\
2.1024024024024	-5.34234174088809\\
2.10255255255255	-5.35007415327395\\
2.1027027027027	-5.35783355094924\\
2.10285285285285	-5.36562013560546\\
2.103003003003	-5.37343411100301\\
2.10315315315315	-5.38127568304516\\
2.1033033033033	-5.38914505975662\\
2.10345345345345	-5.39704245135416\\
2.1036036036036	-5.40496807023175\\
2.10375375375375	-5.41292213103749\\
2.1039039039039	-5.42090485065521\\
2.10405405405405	-5.4289164482786\\
2.1042042042042	-5.43695714541212\\
2.10435435435435	-5.44502716590769\\
2.1045045045045	-5.45312673601425\\
2.10465465465465	-5.46125608438251\\
2.1048048048048	-5.46941544211571\\
2.10495495495495	-5.477605042806\\
2.10510510510511	-5.48582512253684\\
2.10525525525526	-5.49407591997713\\
2.10540540540541	-5.5023576763461\\
2.10555555555556	-5.51067063550119\\
2.10570570570571	-5.51901504395143\\
2.10585585585586	-5.52739115090879\\
2.10600600600601	-5.53579920828578\\
2.10615615615616	-5.54423947079649\\
2.10630630630631	-5.55271219593594\\
2.10645645645646	-5.56121764406646\\
2.10660660660661	-5.56975607841534\\
2.10675675675676	-5.57832776515103\\
2.10690690690691	-5.58693297339632\\
2.10705705705706	-5.59557197529552\\
2.10720720720721	-5.60424504603916\\
2.10735735735736	-5.61295246390421\\
2.10750750750751	-5.62169451033437\\
2.10765765765766	-5.63047146991957\\
2.10780780780781	-5.63928363051383\\
2.10795795795796	-5.64813128322771\\
2.10810810810811	-5.65701472250222\\
2.10825825825826	-5.665934246142\\
2.10840840840841	-5.67489015539352\\
2.10855855855856	-5.68388275494842\\
2.10870870870871	-5.69291235304508\\
2.10885885885886	-5.70197926147351\\
2.10900900900901	-5.71108379565938\\
2.10915915915916	-5.72022627471132\\
2.10930930930931	-5.72940702146723\\
2.10945945945946	-5.7386263625526\\
2.10960960960961	-5.74788462843668\\
2.10975975975976	-5.75718215350807\\
2.10990990990991	-5.76651927608571\\
2.11006006006006	-5.77589633854367\\
2.11021021021021	-5.78531368732321\\
2.11036036036036	-5.79477167300342\\
2.11051051051051	-5.80427065038093\\
2.11066066066066	-5.8138109785069\\
2.11081081081081	-5.8233930207974\\
2.11096096096096	-5.83301714503701\\
2.11111111111111	-5.84268372350359\\
2.11126126126126	-5.85239313300138\\
2.11141141141141	-5.86214575496385\\
2.11156156156156	-5.87194197547595\\
2.11171171171171	-5.88178218540219\\
2.11186186186186	-5.89166678041871\\
2.11201201201201	-5.90159616111864\\
2.11216216216216	-5.91157073305752\\
2.11231231231231	-5.92159090686839\\
2.11246246246246	-5.93165709832454\\
2.11261261261261	-5.94176972841372\\
2.11276276276276	-5.95192922341917\\
2.11291291291291	-5.96213601503601\\
2.11306306306306	-5.97239054042496\\
2.11321321321321	-5.98269324230115\\
2.11336336336336	-5.99304456905462\\
2.11351351351351	-6.00344497480902\\
2.11366366366366	-6.01389491952931\\
2.11381381381381	-6.02439486911093\\
2.11396396396396	-6.03494529550468\\
2.11411411411411	-6.04554667676382\\
2.11426426426426	-6.05619949719442\\
2.11441441441441	-6.06690424742791\\
2.11456456456456	-6.07766142454876\\
2.11471471471471	-6.08847153218023\\
2.11486486486486	-6.09933508061359\\
2.11501501501502	-6.11025258690011\\
2.11516516516517	-6.12122457499845\\
2.11531531531532	-6.13225157583078\\
2.11546546546547	-6.14333412747708\\
2.11561561561562	-6.15447277524848\\
2.11576576576577	-6.16566807180814\\
2.11591591591592	-6.17692057732399\\
2.11606606606607	-6.18823085959129\\
2.11621621621622	-6.19959949414763\\
2.11636636636637	-6.21102706442501\\
2.11651651651652	-6.22251416187602\\
2.11666666666667	-6.23406138612278\\
2.11681681681682	-6.24566934509854\\
2.11696696696697	-6.25733865518803\\
2.11711711711712	-6.2690699413854\\
2.11726726726727	-6.28086383743971\\
2.11741741741742	-6.29272098602181\\
2.11756756756757	-6.3046420388725\\
2.11771771771772	-6.31662765695753\\
2.11786786786787	-6.32867851066658\\
2.11801801801802	-6.34079527995952\\
2.11816816816817	-6.35297865452447\\
2.11831831831832	-6.36522933400599\\
2.11846846846847	-6.37754802813368\\
2.11861861861862	-6.38993545693415\\
2.11876876876877	-6.40239235091647\\
2.11891891891892	-6.41491945129041\\
2.11906906906907	-6.42751751010696\\
2.11921921921922	-6.44018729052404\\
2.11936936936937	-6.45292956695977\\
2.11951951951952	-6.46574512537085\\
2.11966966966967	-6.47863476340229\\
2.11981981981982	-6.49159929063773\\
2.11996996996997	-6.504639528851\\
2.12012012012012	-6.51775631219414\\
2.12027027027027	-6.53095048747522\\
2.12042042042042	-6.54422291437317\\
2.12057057057057	-6.55757446571594\\
2.12072072072072	-6.57100602769488\\
2.12087087087087	-6.58451850016364\\
2.12102102102102	-6.59811279690752\\
2.12117117117117	-6.61178984587969\\
2.12132132132132	-6.62555058953316\\
2.12147147147147	-6.63939598505222\\
2.12162162162162	-6.65332700470525\\
2.12177177177177	-6.66734463609784\\
2.12192192192192	-6.68144988251465\\
2.12207207207207	-6.69564376321584\\
2.12222222222222	-6.7099273137687\\
2.12237237237237	-6.72430158639739\\
2.12252252252252	-6.73876765028215\\
2.12267267267267	-6.75332659196931\\
2.12282282282282	-6.76797951567083\\
2.12297297297297	-6.78272754365542\\
2.12312312312312	-6.79757181663556\\
2.12327327327327	-6.81251349414104\\
2.12342342342342	-6.82755375491875\\
2.12357357357357	-6.84269379735046\\
2.12372372372372	-6.85793483983665\\
2.12387387387387	-6.87327812126025\\
2.12402402402402	-6.88872490140483\\
2.12417417417417	-6.90427646141579\\
2.12432432432432	-6.91993410425781\\
2.12447447447447	-6.93569915518798\\
2.12462462462462	-6.95157296224599\\
2.12477477477477	-6.96755689675569\\
2.12492492492493	-6.9836523538361\\
2.12507507507508	-6.99986075290847\\
2.12522522522523	-7.01618353828608\\
2.12537537537538	-7.03262217969217\\
2.12552552552553	-7.04917817284331\\
2.12567567567568	-7.06585304003263\\
2.12582582582583	-7.082648330737\\
2.12597597597598	-7.09956562224497\\
2.12612612612613	-7.11660652027038\\
2.12627627627628	-7.1337726596469\\
2.12642642642643	-7.15106570494751\\
2.12657657657658	-7.16848735125524\\
2.12672672672673	-7.18603932477673\\
2.12687687687688	-7.20372338367943\\
2.12702702702703	-7.22154131876265\\
2.12717717717718	-7.23949495428973\\
2.12732732732733	-7.25758614874743\\
2.12747747747748	-7.27581679568933\\
2.12762762762763	-7.2941888245878\\
2.12777777777778	-7.31270420170212\\
2.12792792792793	-7.33136493093995\\
2.12807807807808	-7.35017305485406\\
2.12822822822823	-7.36913065551949\\
2.12837837837838	-7.38823985556823\\
2.12852852852853	-7.40750281915725\\
2.12867867867868	-7.42692175307025\\
2.12882882882883	-7.4464989077131\\
2.12897897897898	-7.46623657827426\\
2.12912912912913	-7.48613710586865\\
2.12927927927928	-7.50620287867269\\
2.12942942942943	-7.52643633319056\\
2.12957957957958	-7.54683995545259\\
2.12972972972973	-7.56741628235719\\
2.12987987987988	-7.58816790295921\\
2.13003003003003	-7.60909745988594\\
2.13018018018018	-7.63020765073822\\
2.13033033033033	-7.65150122954113\\
2.13048048048048	-7.67298100830416\\
2.13063063063063	-7.69464985854694\\
2.13078078078078	-7.71651071290249\\
2.13093093093093	-7.73856656687413\\
2.13108108108108	-7.76082048042924\\
2.13123123123123	-7.78327557990967\\
2.13138138138138	-7.80593505979559\\
2.13153153153153	-7.82880218467148\\
2.13168168168168	-7.85188029112736\\
2.13183183183183	-7.87517278988105\\
2.13198198198198	-7.89868316785443\\
2.13213213213213	-7.92241499034622\\
2.13228228228228	-7.94637190332804\\
2.13243243243243	-7.97055763576436\\
2.13258258258258	-7.99497600206525\\
2.13273273273273	-8.01963090458953\\
2.13288288288288	-8.04452633624251\\
2.13303303303303	-8.06966638319922\\
2.13318318318318	-8.09505522771138\\
2.13333333333333	-8.12069715097071\\
2.13348348348348	-8.14659653618298\\
2.13363363363363	-8.17275787163412\\
2.13378378378378	-8.19918575398743\\
2.13393393393393	-8.2258848916254\\
2.13408408408408	-8.25286010813826\\
2.13423423423423	-8.28011634597044\\
2.13438438438438	-8.30765867020292\\
2.13453453453453	-8.33549227242982\\
2.13468468468468	-8.36362247488931\\
2.13483483483483	-8.39205473467372\\
2.13498498498498	-8.420794648115\\
2.13513513513514	-8.4498479553918\\
2.13528528528529	-8.47922054529875\\
2.13543543543544	-8.50891846017822\\
2.13558558558559	-8.53894790113868\\
2.13573573573574	-8.56931523338421\\
2.13588588588589	-8.60002699185885\\
2.13603603603604	-8.631089887055\\
2.13618618618619	-8.66251081114809\\
2.13633633633634	-8.69429684429666\\
2.13648648648649	-8.72645526130489\\
2.13663663663664	-8.75899353852718\\
2.13678678678679	-8.79191936106907\\
2.13693693693694	-8.82524063034088\\
2.13708708708709	-8.85896547190287\\
2.13723723723724	-8.8931022437365\\
2.13738738738739	-8.92765954479133\\
2.13753753753754	-8.96264622398312\\
2.13768768768769	-8.99807138964931\\
2.13783783783784	-9.03394441930645\\
2.13798798798799	-9.07027497001678\\
2.13813813813814	-9.10707298916082\\
2.13828828828829	-9.14434872571868\\
2.13843843843844	-9.1821127421811\\
2.13858858858859	-9.22037592687066\\
2.13873873873874	-9.25914950708841\\
2.13888888888889	-9.29844506271365\\
2.13903903903904	-9.33827454062203\\
2.13918918918919	-9.37865026969342\\
2.13933933933934	-9.41958497676275\\
2.13948948948949	-9.46109180320815\\
2.13963963963964	-9.50318432255057\\
2.13978978978979	-9.54587655883186\\
2.13993993993994	-9.5891830061157\\
2.14009009009009	-9.63311864889981\\
2.14024024024024	-9.67769898372096\\
2.14039039039039	-9.72294004189555\\
2.14054054054054	-9.76885841348901\\
2.14069069069069	-9.81547127269208\\
2.14084084084084	-9.86279640458675\\
2.14099099099099	-9.91085223337617\\
2.14114114114114	-9.95965785236336\\
2.14129129129129	-10.0092330555503\\
2.14144144144144	-10.0595983711538\\
2.14159159159159	-10.1107750971242\\
2.14174174174174	-10.1627853387695\\
2.14189189189189	-10.2156520486032\\
2.14204204204204	-10.2693990688659\\
2.14219219219219	-10.3240511763421\\
2.14234234234234	-10.3796341303508\\
2.14249249249249	-10.4361747235453\\
2.14264264264264	-10.4937008360909\\
2.14279279279279	-10.5522414934173\\
2.14294294294294	-10.6118269276356\\
2.14309309309309	-10.6724886432413\\
2.14324324324324	-10.734259487124\\
2.14339339339339	-10.7971737235202\\
2.14354354354354	-10.86126711407\\
2.14369369369369	-10.9265770035385\\
2.14384384384384	-10.9931424117348\\
2.14399399399399	-11.0610041319714\\
2.14414414414414	-11.1302048368482\\
2.14429429429429	-11.2007891919029\\
2.14444444444444	-11.2728039778117\\
2.14459459459459	-11.3462982219604\\
2.14474474474474	-11.4213233402939\\
2.14489489489489	-11.4979332903571\\
2.14504504504505	-11.5761847365579\\
2.1451951951952	-11.6561372289526\\
2.14534534534535	-11.7378533967616\\
2.1454954954955	-11.8213991582623\\
2.14564564564565	-11.9068439483967\\
2.1457957957958	-11.9942609664395\\
2.14594594594595	-12.0837274452977\\
2.1460960960961	-12.1753249450898\\
2.14624624624625	-12.2691396736354\\
2.1463963963964	-12.3652628367113\\
2.14654654654655	-12.4637910214048\\
2.1466966966967	-12.5648266167222\\
2.14684684684685	-12.6684782753051\\
2.146996996997	-12.7748614216401\\
2.14714714714715	-12.8840988120429\\
2.1472972972973	-12.9963211533636\\
2.14744744744745	-13.1116677871056\\
2.1475975975976	-13.2302874484465\\
2.14774774774775	-13.3523391090393\\
2.1478978978979	-13.4779929159006\\
2.14804804804805	-13.6074312388953\\
2.1481981981982	-13.7408498429285\\
2.14834834834835	-13.8784592023512\\
2.1484984984985	-14.0204859791291\\
2.14864864864865	-14.1671746896135\\
2.1487987987988	-14.3187895894431\\
2.14894894894895	-14.4756168114831\\
2.1490990990991	-14.6379667985382\\
2.14924924924925	-14.8061770813206\\
2.1493993993994	-14.9806154607638\\
2.14954954954955	-15.1616836685599\\
2.1496996996997	-15.3498215934296\\
2.14984984984985	-15.5455121815689\\
2.15	-15.7492871441277\\
2.15015015015015	-15.9617336358145\\
2.1503003003003	-16.183502109809\\
2.15045045045045	-16.4153156055749\\
2.1506006006006	-16.657980794709\\
2.15075075075075	-16.9124011982946\\
2.1509009009009	-17.1795931088338\\
2.15105105105105	-17.4607049068852\\
2.1512012012012	-17.7570406786844\\
2.15135135135135	-18.0700893354614\\
2.1515015015015	-18.4015608451827\\
2.15165165165165	-18.7534317656085\\
2.1518018018018	-19.1280030963085\\
2.15195195195195	-19.5279746742372\\
2.1521021021021	-19.9565421289789\\
2.15225225225225	-20.4175251333826\\
2.1524024024024	-20.9155399013373\\
2.15255255255255	-21.4562356077961\\
2.1527027027027	-22.046625425243\\
2.15285285285285	-22.6955615832415\\
2.153003003003	-23.4144368338998\\
2.15315315315315	-24.2182555363839\\
2.1533033033033	-25.1273358400209\\
2.15345345345345	-26.1701494427961\\
2.1536036036036	-27.3883538741105\\
2.15375375375375	-28.8464258855245\\
2.1539039039039	-30.652098386997\\
2.15405405405405	-33.0064672928322\\
2.1542042042042	-36.3575507768721\\
2.15435435435435	-42.110099627447\\
2.1545045045045	-71.6952222146488\\
2.15465465465465	-42.4397963612474\\
2.1548048048048	-36.1357625144222\\
2.15495495495496	-32.4285572733766\\
2.15510510510511	-29.7662689287625\\
2.15525525525526	-27.6712654392534\\
2.15540540540541	-25.9324068715567\\
2.15555555555556	-24.4374995375479\\
2.15570570570571	-23.1196917084271\\
2.15585585585586	-21.9358693644523\\
2.15600600600601	-20.8565542349134\\
2.15615615615616	-19.8606567898629\\
2.15630630630631	-18.9325272526746\\
2.15645645645646	-18.0601925717001\\
2.15660660660661	-17.2342483215904\\
2.15675675675676	-16.4471325140624\\
2.15690690690691	-15.6926322265022\\
2.15705705705706	-14.9655374258166\\
2.15720720720721	-14.2613906243184\\
2.15735735735736	-13.5763003359757\\
2.15750750750751	-12.906797605377\\
2.15765765765766	-12.2497216739077\\
2.15780780780781	-11.6021249941382\\
2.15795795795796	-10.9611903165949\\
2.15810810810811	-10.3241540155954\\
2.15825825825826	-9.68823048755019\\
2.15840840840841	-9.05053247347603\\
2.15855855855856	-8.40798151991257\\
2.15870870870871	-7.75720136031356\\
2.15885885885886	-7.0943844478074\\
2.15900900900901	-6.41511759326934\\
2.15915915915916	-5.71414554420234\\
2.15930930930931	-4.98503931286787\\
2.15945945945946	-4.2197151731063\\
2.15960960960961	-3.40771262144664\\
2.15975975975976	-2.53506871693031\\
2.15990990990991	-1.58248524429979\\
2.16006006006006	-0.522185693101569\\
2.16021021021021	0.687831087346478\\
2.16036036036036	2.11519793504998\\
2.16051051051051	3.87847766562615\\
2.16066066066066	6.21297368117608\\
2.16081081081081	9.6918322196793\\
2.16096096096096	16.4717580342837\\
2.16111111111111	25.6677379855663\\
2.16126126126126	10.6666617648844\\
2.16141141141141	4.47863316864174\\
2.16156156156156	-0.122550804599607\\
2.16171171171171	-4.39393476809854\\
2.16186186186186	-9.1567573755289\\
2.16201201201201	-16.0088169359156\\
2.16216216216216	-49.5622247996657\\
2.16231231231231	-17.5740507676127\\
2.16246246246246	-11.7682422740865\\
2.16261261261261	-8.38489151717424\\
2.16276276276276	-5.90662070411936\\
2.16291291291291	-3.863099652738\\
2.16306306306306	-2.03990624044247\\
2.16321321321321	-0.312143600375905\\
2.16336336336336	1.41158853272165\\
2.16351351351351	3.21691061903155\\
2.16366366366366	5.20703840117508\\
2.16381381381381	7.53900146621718\\
2.16396396396396	10.5116623317527\\
2.16411411411411	14.8796977378116\\
2.16426426426426	24.0736888836016\\
2.16441441441441	24.4880573219059\\
2.16456456456456	14.2830960713402\\
2.16471471471471	9.10792238731172\\
2.16486486486486	5.02469065803096\\
2.16501501501501	0.745240609821924\\
2.16516516516517	-6.06515768155825\\
2.16531531531532	-13.9583353252094\\
2.16546546546547	3.72449622876077\\
2.16561561561562	20.8926430869771\\
2.16576576576577	14.6538394787421\\
2.16591591591592	8.37821176292678\\
2.16606606606607	5.21245278168212\\
2.16621621621622	3.00007202443596\\
2.16636636636637	1.21067035475816\\
2.16651651651652	-0.367695101224371\\
2.16666666666667	-1.84598209293017\\
2.16681681681682	-3.29682617869992\\
2.16696696696697	-4.77963334870228\\
2.16711711711712	-6.3550463262443\\
2.16726726726727	-8.09874399778889\\
2.16741741741742	-10.1230448492878\\
2.16756756756757	-12.6245229277451\\
2.16771771771772	-16.0232433627632\\
2.16786786786787	-21.5732468704248\\
2.16801801801802	-41.1781031383313\\
2.16816816816817	-23.4625516277514\\
2.16831831831832	-16.7584084633505\\
2.16846846846847	-12.8868249908412\\
2.16861861861862	-10.0836333441138\\
2.16876876876877	-7.82874810790791\\
2.16891891891892	-5.89389639766548\\
2.16906906906907	-4.15547402744423\\
2.16921921921922	-2.53571946047588\\
2.16936936936937	-0.978724038909493\\
2.16951951951952	0.561637142939205\\
2.16966966966967	2.12947900062279\\
2.16981981981982	3.77391725330382\\
2.16996996996997	5.55821970945198\\
2.17012012012012	7.57586528488471\\
2.17027027027027	9.98570120351361\\
2.17042042042042	13.1079519354392\\
2.17057057057057	17.7868633373899\\
2.17072072072072	28.2845816116204\\
2.17087087087087	25.6169857227312\\
2.17102102102102	16.7160882498817\\
2.17117117117117	12.2190632629926\\
2.17132132132132	9.04462957761787\\
2.17147147147147	6.45901381769953\\
2.17162162162162	4.14858346546584\\
2.17177177177177	1.92440633421495\\
2.17192192192192	-0.37189785219954\\
2.17207207207207	-2.92807645420266\\
2.17222222222222	-6.05411922900401\\
2.17237237237237	-10.4709171872975\\
2.17252252252252	-19.1603554497126\\
2.17267267267267	-22.3322825476985\\
2.17282282282282	-11.5092027772099\\
2.17297297297297	-6.68463332979452\\
2.17312312312312	-3.42225800629343\\
2.17327327327327	-0.85901845686868\\
2.17342342342342	1.33296329790529\\
2.17357357357357	3.318772793278\\
2.17372372372372	5.1991121886494\\
2.17387387387387	7.04700001919902\\
2.17402402402402	8.92584276539955\\
2.17417417417417	10.9021236591375\\
2.17432432432432	13.0595632064564\\
2.17447447447447	15.5232203562236\\
2.17462462462462	18.5151207854457\\
2.17477477477477	22.5252590732696\\
2.17492492492492	29.1386168407824\\
2.17507507507508	55.9404844939832\\
2.17522522522523	29.0433340597771\\
2.17537537537538	23.5271065972415\\
2.17552552552553	20.363999452395\\
2.17567567567568	18.174582999899\\
2.17582582582583	16.5172835410609\\
2.17597597597598	15.1939886775887\\
2.17612612612613	14.0988007412723\\
2.17627627627628	13.1685390018486\\
2.17642642642643	12.3625210111575\\
2.17657657657658	11.6530243916065\\
2.17672672672673	11.0203006719964\\
2.17687687687688	10.4497572465511\\
2.17702702702703	9.93026132703821\\
2.17717717717718	9.45306180358368\\
2.17732732732733	9.01106622602344\\
2.17747747747748	8.59832490067707\\
2.17762762762763	8.2096299960662\\
2.17777777777778	7.84016191795655\\
2.17792792792793	7.48511716474214\\
2.17807807807808	7.13922772201114\\
2.17822822822823	6.79600902663217\\
2.17837837837838	6.44637997706629\\
2.17852852852853	6.07575265351803\\
2.17867867867868	5.65692991044258\\
2.17882882882883	5.129219569646\\
2.17897897897898	4.31696533102415\\
2.17912912912913	2.38356905801039\\
2.17927927927928	-1.8931629557436\\
2.17942942942943	9.93422358456137\\
2.17957957957958	7.45034934425468\\
2.17972972972973	6.57920804255356\\
2.17987987987988	6.07602270875899\\
2.18003003003003	5.71850592817416\\
2.18018018018018	5.43523923654933\\
2.18033033033033	5.1960698940436\\
2.18048048048048	4.98597102470928\\
2.18063063063063	4.79655043865624\\
2.18078078078078	4.62270929210469\\
2.18093093093093	4.46113996314048\\
2.18108108108108	4.30958060756158\\
2.18123123123123	4.16641571253577\\
2.18138138138138	4.03044844768542\\
2.18153153153153	3.90076416800219\\
2.18168168168168	3.7766449995945\\
2.18183183183183	3.6575144012864\\
2.18198198198198	3.54290002229836\\
2.18213213213213	3.43240811424629\\
2.18228228228228	3.32570546156063\\
2.18243243243243	3.22250633523897\\
2.18258258258258	3.1225628832553\\
2.18273273273273	3.02565792284725\\
2.18288288288288	2.93159944404188\\
2.18303303303303	2.84021635420723\\
2.18318318318318	2.75135513713342\\
2.18333333333333	2.66487719628239\\
2.18348348348348	2.58065671684217\\
2.18363363363363	2.49857892634405\\
2.18378378378378	2.41853866506249\\
2.18393393393393	2.34043919992422\\
2.18408408408408	2.26419123181552\\
2.18423423423423	2.18971205796292\\
2.18438438438438	2.11692485982046\\
2.18453453453453	2.04575809342536\\
2.18468468468468	1.97614496403191\\
2.18483483483483	1.90802297065175\\
2.18498498498499	1.84133350893129\\
2.18513513513514	1.77602152310948\\
2.18528528528529	1.71203519946003\\
2.18543543543544	1.64932569505288\\
2.18558558558559	1.58784689675238\\
2.18573573573574	1.5275552062063\\
2.18588588588589	1.46840934729446\\
2.18603603603604	1.41037019316859\\
2.18618618618619	1.35340061027217\\
2.18633633633634	1.29746531732316\\
2.18648648648649	1.24253075743099\\
2.18663663663664	1.18856498180985\\
2.18678678678679	1.13553754376611\\
2.18693693693694	1.0834194018471\\
2.18708708708709	1.03218283111252\\
2.18723723723724	0.981801341719384\\
2.18738738738739	0.932249604037825\\
2.18753753753754	0.883503379668246\\
2.18768768768769	0.835539457751535\\
2.18783783783784	0.788335596096993\\
2.18798798798799	0.741870466619795\\
2.18813813813814	0.696123604792945\\
2.18828828828829	0.651075362629503\\
2.18843843843844	0.606706864991233\\
2.18858858858859	0.562999968849851\\
2.18873873873874	0.519937225337072\\
2.18888888888889	0.477501844252531\\
2.18903903903904	0.435677660932153\\
2.18918918918919	0.394449105212842\\
2.18933933933934	0.353801172340163\\
2.18948948948949	0.31371939571535\\
2.18963963963964	0.274189821275297\\
2.18978978978979	0.235198983439864\\
2.18993993993994	0.196733882471545\\
2.19009009009009	0.15878196315888\\
2.19024024024024	0.121331094747967\\
2.19039039039039	0.0843695519890484\\
2.19054054054054	0.0478859972745112\\
2.19069069069069	0.0118694637478682\\
2.19084084084084	-0.0236906606550046\\
2.19099099099099	-0.0588046482994695\\
2.19114114114114	-0.0934824461470756\\
2.19129129129129	-0.127733689295063\\
2.19144144144144	-0.161567713799868\\
2.19159159159159	-0.194993568858404\\
2.19174174174174	-0.228020028357558\\
2.19189189189189	-0.260655601844419\\
2.19204204204204	-0.292908544940393\\
2.19219219219219	-0.324786869271998\\
2.19234234234234	-0.356298351886514\\
2.19249249249249	-0.387450544223747\\
2.19264264264264	-0.418250780677634\\
2.19279279279279	-0.448706186728453\\
2.19294294294294	-0.478823686693789\\
2.19309309309309	-0.508610011168095\\
2.19324324324324	-0.538071704045794\\
2.19339339339339	-0.567215129298992\\
2.19354354354354	-0.596046477407224\\
2.19369369369369	-0.624571771508829\\
2.19384384384384	-0.652796873288217\\
2.19399399399399	-0.680727488610459\\
2.19414414414414	-0.708369172901756\\
2.19429429429429	-0.735727336295166\\
2.19444444444444	-0.76280724858061\\
2.19459459459459	-0.789614043917596\\
2.19474474474474	-0.81615272537946\\
2.19489489489489	-0.842428169282887\\
2.19504504504504	-0.868445129356212\\
2.1951951951952	-0.894208240746822\\
2.19534534534535	-0.919722023830782\\
2.1954954954955	-0.944990887923535\\
2.19564564564565	-0.970019134787663\\
2.1957957957958	-0.994810962052976\\
2.19594594594595	-1.01937046645612\\
2.1960960960961	-1.04370164699997\\
2.19624624624625	-1.06780840794737\\
2.1963963963964	-1.09169456175536\\
2.19654654654655	-1.11536383182595\\
2.1966966966967	-1.13881985523249\\
2.19684684684685	-1.16206618527775\\
2.196996996997	-1.18510629400509\\
2.19714714714715	-1.20794357458448\\
2.1972972972973	-1.2305813436383\\
2.19744744744745	-1.25302284345961\\
2.1975975975976	-1.27527124417007\\
2.19774774774775	-1.2973296457849\\
2.1978978978979	-1.31920108021525\\
2.19804804804805	-1.34088851320601\\
2.1981981981982	-1.36239484618064\\
2.19834834834835	-1.38372291805332\\
2.1984984984985	-1.40487550695797\\
2.19864864864865	-1.42585533192636\\
2.1987987987988	-1.44666505450544\\
2.19894894894895	-1.46730728032821\\
2.1990990990991	-1.48778456061537\\
2.19924924924925	-1.50809939364787\\
2.1993993993994	-1.52825422617959\\
2.19954954954955	-1.54825145479721\\
2.1996996996997	-1.56809342725037\\
2.19984984984985	-1.58778244373041\\
2.2	-1.60732075810925\\
2.20015015015015	-1.62671057913496\\
2.2003003003003	-1.64595407159075\\
2.20045045045045	-1.66505335744139\\
2.2006006006006	-1.68401051688582\\
2.20075075075075	-1.70282758943917\\
2.2009009009009	-1.72150657495133\\
2.20105105105105	-1.74004943459172\\
2.2012012012012	-1.75845809180719\\
2.20135135135135	-1.77673443326399\\
2.2015015015015	-1.79488030974156\\
2.20165165165165	-1.81289753701477\\
2.2018018018018	-1.83078789670125\\
2.20195195195195	-1.84855313707832\\
2.2021021021021	-1.86619497389676\\
2.20225225225225	-1.88371509115036\\
2.2024024024024	-1.90111514182333\\
2.20255255255255	-1.91839674863929\\
2.2027027027027	-1.93556150475032\\
2.20285285285285	-1.95261097444217\\
2.203003003003	-1.9695466938037\\
2.20315315315315	-1.98637017136737\\
2.2033033033033	-2.00308288876088\\
2.20345345345345	-2.01968630130436\\
2.2036036036036	-2.03618183861456\\
2.20375375375375	-2.05257090519407\\
2.2039039039039	-2.06885488098053\\
2.20405405405405	-2.08503512191657\\
2.2042042042042	-2.10111296046318\\
2.20435435435435	-2.11708970613652\\
2.2045045045045	-2.13296664600517\\
2.20465465465465	-2.14874504518595\\
2.2048048048048	-2.16442614731753\\
2.20495495495495	-2.18001117504028\\
2.20510510510511	-2.19550133043104\\
2.20525525525526	-2.21089779546235\\
2.20540540540541	-2.22620173242214\\
2.20555555555556	-2.24141428433482\\
2.20570570570571	-2.2565365753773\\
2.20585585585586	-2.27156971126242\\
2.20600600600601	-2.28651477963893\\
2.20615615615616	-2.30137285046581\\
2.20630630630631	-2.31614497637362\\
2.20645645645646	-2.33083219303196\\
2.20660660660661	-2.34543551949274\\
2.20675675675676	-2.35995595853191\\
2.20690690690691	-2.37439449698999\\
2.20705705705706	-2.38875210607391\\
2.20720720720721	-2.40302974169984\\
2.20735735735736	-2.4172283447898\\
2.20750750750751	-2.43134884155877\\
2.20765765765766	-2.44539214383253\\
2.20780780780781	-2.45935914931441\\
2.20795795795796	-2.47325074187786\\
2.20810810810811	-2.48706779181913\\
2.20825825825826	-2.50081115615003\\
2.20840840840841	-2.51448167883614\\
2.20855855855856	-2.52808019106248\\
2.20870870870871	-2.54160751146436\\
2.20885885885886	-2.55506444639275\\
2.20900900900901	-2.56845179013099\\
2.20915915915916	-2.58177032513062\\
2.20930930930931	-2.59502082224174\\
2.20945945945946	-2.60820404092339\\
2.20960960960961	-2.62132072946356\\
2.20975975975976	-2.63437162518924\\
2.20990990990991	-2.6473574546705\\
2.21006006006006	-2.6602789339168\\
2.21021021021021	-2.67313676858042\\
2.21036036036036	-2.68593165414558\\
2.21051051051051	-2.6986642761056\\
2.21066066066066	-2.71133531015848\\
2.21081081081081	-2.72394542238126\\
2.21096096096096	-2.73649526940256\\
2.21111111111111	-2.74898549857418\\
2.21126126126126	-2.76141674813924\\
2.21141141141141	-2.77378964739514\\
2.21156156156156	-2.78610481686044\\
2.21171171171171	-2.79836286840864\\
2.21186186186186	-2.81056440545819\\
2.21201201201201	-2.82271002308555\\
2.21216216216216	-2.83480030819214\\
2.21231231231231	-2.84683583963949\\
2.21246246246246	-2.85881718840237\\
2.21261261261261	-2.87074491768421\\
2.21276276276276	-2.88261958307409\\
2.21291291291291	-2.89444173266007\\
2.21306306306306	-2.90621190717271\\
2.21321321321321	-2.91793064010131\\
2.21336336336336	-2.92959845782271\\
2.21351351351351	-2.94121587971588\\
2.21366366366366	-2.95278341829129\\
2.21381381381381	-2.96430157929115\\
2.21396396396396	-2.9757708618243\\
2.21411411411411	-2.98719175845483\\
2.21426426426426	-2.99856475532596\\
2.21441441441441	-3.00989033226487\\
2.21456456456456	-3.02116896288198\\
2.21471471471471	-3.03240111467531\\
2.21486486486487	-3.04358724913642\\
2.21501501501502	-3.05472782184179\\
2.21516516516517	-3.06582328255652\\
2.21531531531532	-3.0768740753175\\
2.21546546546547	-3.0878806385442\\
2.21561561561562	-3.09884340510594\\
2.21576576576577	-3.10976280243577\\
2.21591591591592	-3.12063925259609\\
2.21606606606607	-3.13147317238652\\
2.21621621621622	-3.14226497340141\\
2.21636636636637	-3.15301506213996\\
2.21651651651652	-3.16372384006473\\
2.21666666666667	-3.17439170368882\\
2.21681681681682	-3.18501904466812\\
2.21696696696697	-3.19560624984643\\
2.21711711711712	-3.2061537013601\\
2.21726726726727	-3.21666177669625\\
2.21741741741742	-3.22713084876466\\
2.21756756756757	-3.23756128597637\\
2.21771771771772	-3.24795345230497\\
2.21786786786787	-3.25830770736124\\
2.21801801801802	-3.26862440645315\\
2.21816816816817	-3.27890390065697\\
2.21831831831832	-3.28914653687825\\
2.21846846846847	-3.29935265791871\\
2.21861861861862	-3.30952260253642\\
2.21876876876877	-3.31965670549854\\
2.21891891891892	-3.3297552976587\\
2.21906906906907	-3.33981870599711\\
2.21921921921922	-3.34984725369547\\
2.21936936936937	-3.35984126017312\\
2.21951951951952	-3.36980104116348\\
2.21966966966967	-3.37972690875993\\
2.21981981981982	-3.38961917145923\\
2.21996996996997	-3.39947813423088\\
2.22012012012012	-3.40930409856287\\
2.22027027027027	-3.41909736250057\\
2.22042042042042	-3.42885822071898\\
2.22057057057057	-3.43858696455867\\
2.22072072072072	-3.44828388206528\\
2.22087087087087	-3.45794925805948\\
2.22102102102102	-3.46758337415613\\
2.22117117117117	-3.47718650883653\\
2.22132132132132	-3.48675893747399\\
2.22147147147147	-3.49630093238749\\
2.22162162162162	-3.50581276288776\\
2.22177177177177	-3.51529469530131\\
2.22192192192192	-3.52474699304043\\
2.22207207207207	-3.53416991661867\\
2.22222222222222	-3.54356372370465\\
2.22237237237237	-3.55292866916519\\
2.22252252252252	-3.56226500508948\\
2.22267267267267	-3.57157298084599\\
2.22282282282282	-3.58085284310033\\
2.22297297297297	-3.59010483587469\\
2.22312312312312	-3.59932920055881\\
2.22327327327327	-3.60852617596953\\
2.22342342342342	-3.61769599837544\\
2.22357357357357	-3.62683890152976\\
2.22372372372372	-3.63595511670605\\
2.22387387387387	-3.64504487273634\\
2.22402402402402	-3.65410839604173\\
2.22417417417417	-3.66314591065335\\
2.22432432432432	-3.67215763827307\\
2.22447447447447	-3.68114379826767\\
2.22462462462462	-3.69010460773305\\
2.22477477477477	-3.69904028150549\\
2.22492492492492	-3.70795103219497\\
2.22507507507507	-3.71683707021854\\
2.22522522522523	-3.725698603827\\
2.22537537537538	-3.73453583913309\\
2.22552552552553	-3.74334898014282\\
2.22567567567568	-3.75213822877359\\
2.22582582582583	-3.76090378489612\\
2.22597597597598	-3.76964584635029\\
2.22612612612613	-3.77836460897096\\
2.22627627627628	-3.78706026662514\\
2.22642642642643	-3.79573301122501\\
2.22657657657658	-3.80438303275481\\
2.22672672672673	-3.81301051930807\\
2.22687687687688	-3.82161565709028\\
2.22702702702703	-3.83019863047093\\
2.22717717717718	-3.83875962197412\\
2.22732732732733	-3.84729881233353\\
2.22747747747748	-3.85581638049374\\
2.22762762762763	-3.86431250364258\\
2.22777777777778	-3.87278735722405\\
2.22792792792793	-3.88124111497632\\
2.22807807807808	-3.88967394894281\\
2.22822822822823	-3.89808602948894\\
2.22837837837838	-3.90647752532632\\
2.22852852852853	-3.91484860354768\\
2.22867867867868	-3.92319942962295\\
2.22882882882883	-3.93153016743845\\
2.22897897897898	-3.93984097929946\\
2.22912912912913	-3.94813202597998\\
2.22927927927928	-3.9564034666945\\
2.22942942942943	-3.96465545916431\\
2.22957957957958	-3.97288815960242\\
2.22972972972973	-3.98110172275783\\
2.22987987987988	-3.98929630190454\\
2.23003003003003	-3.99747204888994\\
2.23018018018018	-4.00562911412493\\
2.23033033033033	-4.01376764662196\\
2.23048048048048	-4.0218877940022\\
2.23063063063063	-4.02998970251138\\
2.23078078078078	-4.03807351703648\\
2.23093093093093	-4.04613938113168\\
2.23108108108108	-4.05418743701749\\
2.23123123123123	-4.062217825615\\
2.23138138138138	-4.07023068654318\\
2.23153153153153	-4.07822615814871\\
2.23168168168168	-4.08620437751384\\
2.23183183183183	-4.09416548047388\\
2.23198198198198	-4.10210960163213\\
2.23213213213213	-4.11003687436696\\
2.23228228228228	-4.11794743086082\\
2.23243243243243	-4.12584140209373\\
2.23258258258258	-4.13371891788876\\
2.23273273273273	-4.14158010688208\\
2.23288288288288	-4.14942509658032\\
2.23303303303303	-4.15725401334486\\
2.23318318318318	-4.16506698241044\\
2.23333333333333	-4.17286412791168\\
2.23348348348348	-4.18064557287957\\
2.23363363363363	-4.18841143926016\\
2.23378378378378	-4.19616184792643\\
2.23393393393393	-4.20389691870319\\
2.23408408408408	-4.21161677033934\\
2.23423423423423	-4.21932152057642\\
2.23438438438438	-4.22701128612499\\
2.23453453453453	-4.23468618266845\\
2.23468468468468	-4.24234632489796\\
2.23483483483483	-4.24999182651965\\
2.23498498498498	-4.25762280025385\\
2.23513513513514	-4.26523935785368\\
2.23528528528529	-4.27284161011533\\
2.23543543543544	-4.28042966688504\\
2.23558558558559	-4.28800363708049\\
2.23573573573574	-4.29556362869037\\
2.23588588588589	-4.30310974878146\\
2.23603603603604	-4.31064210352058\\
2.23618618618619	-4.31816079818387\\
2.23633633633634	-4.32566593715001\\
2.23648648648649	-4.33315762393387\\
2.23663663663664	-4.34063596117514\\
2.23678678678679	-4.34810105065937\\
2.23693693693694	-4.35555299332759\\
2.23708708708709	-4.36299188927737\\
2.23723723723724	-4.37041783778405\\
2.23738738738739	-4.37783093728745\\
2.23753753753754	-4.38523128543793\\
2.23768768768769	-4.39261897906694\\
2.23783783783784	-4.39999411422074\\
2.23798798798799	-4.40735678615135\\
2.23813813813814	-4.41470708934122\\
2.23828828828829	-4.42204511749824\\
2.23843843843844	-4.42937096357744\\
2.23858858858859	-4.43668471977219\\
2.23873873873874	-4.4439864775386\\
2.23888888888889	-4.45127632758905\\
2.23903903903904	-4.4585543599191\\
2.23918918918919	-4.46582066378802\\
2.23933933933934	-4.47307532774984\\
2.23948948948949	-4.48031843965841\\
2.23963963963964	-4.48755008665494\\
2.23978978978979	-4.49477035519654\\
2.23993993993994	-4.50197933105664\\
2.24009009009009	-4.50917709933292\\
2.24024024024024	-4.51636374445135\\
2.24039039039039	-4.52353935017202\\
2.24054054054054	-4.53070399959994\\
2.24069069069069	-4.53785777519703\\
2.24084084084084	-4.54500075877606\\
2.24099099099099	-4.55213303151013\\
2.24114114114114	-4.55925467395749\\
2.24129129129129	-4.56636576604166\\
2.24144144144144	-4.57346638706419\\
2.24159159159159	-4.58055661572848\\
2.24174174174174	-4.58763653013005\\
2.24189189189189	-4.59470620776557\\
2.24204204204204	-4.60176572553595\\
2.24219219219219	-4.60881515976479\\
2.24234234234234	-4.6158545861846\\
2.24249249249249	-4.62288407996153\\
2.24264264264264	-4.62990371569215\\
2.24279279279279	-4.63691356740916\\
2.24294294294294	-4.6439137085909\\
2.24309309309309	-4.65090421215986\\
2.24324324324324	-4.65788515048843\\
2.24339339339339	-4.66485659542695\\
2.24354354354354	-4.67181861826459\\
2.24369369369369	-4.67877128978651\\
2.24384384384384	-4.68571468023163\\
2.24399399399399	-4.69264885933312\\
2.24414414414414	-4.6995738963038\\
2.24429429429429	-4.70648985985184\\
2.24444444444444	-4.71339681817451\\
2.24459459459459	-4.72029483898089\\
2.24474474474474	-4.72718398947349\\
2.2448948948949	-4.73406433636727\\
2.24504504504505	-4.74093594590316\\
2.2451951951952	-4.74779888382921\\
2.24534534534535	-4.75465321542393\\
2.2454954954955	-4.76149900549565\\
2.24564564564565	-4.76833631838936\\
2.2457957957958	-4.77516521797991\\
2.24594594594595	-4.78198576769276\\
2.2460960960961	-4.78879803049142\\
2.24624624624625	-4.79560206890771\\
2.2463963963964	-4.8023979450104\\
2.24654654654655	-4.80918572043723\\
2.2466966966967	-4.81596545639473\\
2.24684684684685	-4.82273721365476\\
2.246996996997	-4.82950105255024\\
2.24714714714715	-4.83625703301307\\
2.2472972972973	-4.84300521453396\\
2.24744744744745	-4.8497456562008\\
2.2475975975976	-4.85647841669193\\
2.24774774774775	-4.86320355426711\\
2.2478978978979	-4.86992112679274\\
2.24804804804805	-4.87663119173065\\
2.2481981981982	-4.8833338061457\\
2.24834834834835	-4.89002902672152\\
2.2484984984985	-4.89671690973587\\
2.24864864864865	-4.90339751108636\\
2.2487987987988	-4.9100708863015\\
2.24894894894895	-4.91673709051977\\
2.2490990990991	-4.92339617850365\\
2.24924924924925	-4.93004820465574\\
2.2493993993994	-4.93669322300693\\
2.24954954954955	-4.94333128721262\\
2.2496996996997	-4.94996245058514\\
2.24984984984985	-4.95658676606977\\
2.25	-4.96320428626015\\
};
\addlegendentry{ROM: $\text{Z}_{\text{11}}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
2.1	-121.179423905195\\
2.10015015015015	-121.05557833775\\
2.1003003003003	-120.931641952739\\
2.10045045045045	-120.807614009313\\
2.1006006006006	-120.683493763373\\
2.10075075075075	-120.559280467495\\
2.1009009009009	-120.434973370934\\
2.10105105105105	-120.310571719561\\
2.1012012012012	-120.186074755864\\
2.10135135135135	-120.061481718882\\
2.1015015015015	-119.936791844187\\
2.10165165165165	-119.812004363845\\
2.1018018018018	-119.687118506395\\
2.10195195195195	-119.562133496776\\
2.1021021021021	-119.437048556337\\
2.10225225225225	-119.311862902773\\
2.1024024024024	-119.186575750092\\
2.10255255255255	-119.061186308589\\
2.1027027027027	-118.93569378481\\
2.10285285285285	-118.810097381475\\
2.103003003003	-118.684396297509\\
2.10315315315315	-118.558589727941\\
2.1033033033033	-118.432676863912\\
2.10345345345345	-118.306656892606\\
2.1036036036036	-118.180528997207\\
2.10375375375375	-118.054292356899\\
2.1039039039039	-117.927946146786\\
2.10405405405405	-117.801489537852\\
2.1042042042042	-117.674921696963\\
2.10435435435435	-117.548241786773\\
2.1045045045045	-117.421448965723\\
2.10465465465465	-117.294542387953\\
2.1048048048048	-117.167521203323\\
2.10495495495495	-117.04038455731\\
2.10510510510511	-116.91313159101\\
2.10525525525526	-116.785761441053\\
2.10540540540541	-116.658273239595\\
2.10555555555556	-116.530666114252\\
2.10570570570571	-116.40293918806\\
2.10585585585586	-116.275091579437\\
2.10600600600601	-116.147122402119\\
2.10615615615616	-116.019030765144\\
2.10630630630631	-115.890815772756\\
2.10645645645646	-115.762476524413\\
2.10660660660661	-115.634012114704\\
2.10675675675676	-115.505421633319\\
2.10690690690691	-115.37670416496\\
2.10705705705706	-115.247858789367\\
2.10720720720721	-115.118884581181\\
2.10735735735736	-114.989780609971\\
2.10750750750751	-114.860545940106\\
2.10765765765766	-114.731179630791\\
2.10780780780781	-114.601680735933\\
2.10795795795796	-114.472048304138\\
2.10810810810811	-114.342281378642\\
2.10825825825826	-114.212378997258\\
2.10840840840841	-114.082340192324\\
2.10855855855856	-113.952163990626\\
2.10870870870871	-113.821849413397\\
2.10885885885886	-113.691395476189\\
2.10900900900901	-113.560801188884\\
2.10915915915916	-113.43006555558\\
2.10930930930931	-113.299187574565\\
2.10945945945946	-113.168166238267\\
2.10960960960961	-113.037000533153\\
2.10975975975976	-112.905689439705\\
2.10990990990991	-112.774231932368\\
2.11006006006006	-112.642626979425\\
2.11021021021021	-112.510873543017\\
2.11036036036036	-112.378970579023\\
2.11051051051051	-112.246917037028\\
2.11066066066066	-112.114711860237\\
2.11081081081081	-111.98235398542\\
2.11096096096096	-111.849842342849\\
2.11111111111111	-111.717175856217\\
2.11126126126126	-111.584353442598\\
2.11141141141141	-111.45137401234\\
2.11156156156156	-111.318236469058\\
2.11171171171171	-111.18493970948\\
2.11186186186186	-111.051482623443\\
2.11201201201201	-110.917864093808\\
2.11216216216216	-110.784082996363\\
2.11231231231231	-110.650138199789\\
2.11246246246246	-110.516028565534\\
2.11261261261261	-110.381752947808\\
2.11276276276276	-110.247310193439\\
2.11291291291291	-110.11269914184\\
2.11306306306306	-109.977918624916\\
2.11321321321321	-109.842967466991\\
2.11336336336336	-109.707844484721\\
2.11351351351351	-109.572548487023\\
2.11366366366366	-109.437078275004\\
2.11381381381381	-109.30143264184\\
2.11396396396396	-109.165610372741\\
2.11411411411411	-109.029610244836\\
2.11426426426426	-108.893431027092\\
2.11441441441441	-108.757071480266\\
2.11456456456456	-108.620530356736\\
2.11471471471471	-108.483806400499\\
2.11486486486486	-108.346898347042\\
2.11501501501502	-108.209804923255\\
2.11516516516517	-108.072524847328\\
2.11531531531532	-107.93505682869\\
2.11546546546547	-107.797399567887\\
2.11561561561562	-107.659551756505\\
2.11576576576577	-107.521512077078\\
2.11591591591592	-107.383279202943\\
2.11606606606607	-107.244851798236\\
2.11621621621622	-107.106228517687\\
2.11636636636637	-106.96740800661\\
2.11651651651652	-106.82838890073\\
2.11666666666667	-106.689169826133\\
2.11681681681682	-106.54974939913\\
2.11696696696697	-106.410126226168\\
2.11711711711712	-106.270298903712\\
2.11726726726727	-106.130266018156\\
2.11741741741742	-105.990026145674\\
2.11756756756757	-105.849577852167\\
2.11771771771772	-105.708919693094\\
2.11786786786787	-105.568050213402\\
2.11801801801802	-105.426967947376\\
2.11816816816817	-105.285671418563\\
2.11831831831832	-105.144159139593\\
2.11846846846847	-105.00242961215\\
2.11861861861862	-104.860481326757\\
2.11876876876877	-104.718312762705\\
2.11891891891892	-104.575922387923\\
2.11906906906907	-104.433308658851\\
2.11921921921922	-104.290470020307\\
2.11936936936937	-104.147404905365\\
2.11951951951952	-104.004111735216\\
2.11966966966967	-103.86058891905\\
2.11981981981982	-103.716834853896\\
2.11996996996997	-103.572847924523\\
2.12012012012012	-103.42862650328\\
2.12027027027027	-103.28416894995\\
2.12042042042042	-103.139473611634\\
2.12057057057057	-102.994538822587\\
2.12072072072072	-102.849362904081\\
2.12087087087087	-102.703944164255\\
2.12102102102102	-102.558280897979\\
2.12117117117117	-102.412371386689\\
2.12132132132132	-102.266213898243\\
2.12147147147147	-102.119806686758\\
2.12162162162162	-101.973147992477\\
2.12177177177177	-101.826236041568\\
2.12192192192192	-101.679069046017\\
2.12207207207207	-101.531645203419\\
2.12222222222222	-101.383962696842\\
2.12237237237237	-101.236019694647\\
2.12252252252252	-101.087814350332\\
2.12267267267267	-100.939344802334\\
2.12282282282282	-100.790609173883\\
2.12297297297297	-100.641605572822\\
2.12312312312312	-100.492332091428\\
2.12327327327327	-100.342786806198\\
2.12342342342342	-100.192967777735\\
2.12357357357357	-100.042873050481\\
2.12372372372372	-99.8925006526104\\
2.12387387387387	-99.741848595774\\
2.12402402402402	-99.5909148749407\\
2.12417417417417	-99.4396974682115\\
2.12432432432432	-99.2881943365521\\
2.12447447447447	-99.1364034237112\\
2.12462462462462	-98.9843226559014\\
2.12477477477477	-98.8319499416657\\
2.12492492492493	-98.6792831716309\\
2.12507507507508	-98.5263202183201\\
2.12522522522523	-98.3730589359259\\
2.12537537537538	-98.2194971600793\\
2.12552552552553	-98.0656327076827\\
2.12567567567568	-97.9114633766072\\
2.12582582582583	-97.7569869455371\\
2.12597597597598	-97.6022011737007\\
2.12612612612613	-97.4471038006388\\
2.12627627627628	-97.2916925460184\\
2.12642642642643	-97.1359651093063\\
2.12657657657658	-96.9799191696082\\
2.12672672672673	-96.823552385388\\
2.12687687687688	-96.6668623942105\\
2.12702702702703	-96.5098468125191\\
2.12717717717718	-96.3525032353483\\
2.12732732732733	-96.194829236109\\
2.12747747747748	-96.0368223662717\\
2.12762762762763	-95.8784801551366\\
2.12777777777778	-95.7198001095612\\
2.12792792792793	-95.5607797136884\\
2.12807807807808	-95.4014164286637\\
2.12822822822823	-95.2417076923513\\
2.12837837837838	-95.0816509190617\\
2.12852852852853	-94.9212434992703\\
2.12867867867868	-94.7604827992958\\
2.12882882882883	-94.5993661610512\\
2.12897897897898	-94.4378909017074\\
2.12912912912913	-94.2760543134071\\
2.12927927927928	-94.1138536629589\\
2.12942942942943	-93.9512861915228\\
2.12957957957958	-93.7883491142988\\
2.12972972972973	-93.6250396202075\\
2.12987987987988	-93.4613548715723\\
2.13003003003003	-93.2972920037887\\
2.13018018018018	-93.1328481249889\\
2.13033033033033	-92.9680203157228\\
2.13048048048048	-92.8028056286027\\
2.13063063063063	-92.6372010879686\\
2.13078078078078	-92.471203689548\\
2.13093093093093	-92.3048104000912\\
2.13108108108108	-92.1380181570196\\
2.13123123123123	-91.9708238680832\\
2.13138138138138	-91.8032244109628\\
2.13153153153153	-91.6352166329323\\
2.13168168168168	-91.4667973504742\\
2.13183183183183	-91.2979633488999\\
2.13198198198198	-91.1287113819809\\
2.13213213213213	-90.9590381715508\\
2.13228228228228	-90.7889404071228\\
2.13243243243243	-90.6184147454873\\
2.13258258258258	-90.4474578103256\\
2.13273273273273	-90.2760661918108\\
2.13288288288288	-90.1042364461783\\
2.13303303303303	-89.9319650953427\\
2.13318318318318	-89.7592486264577\\
2.13333333333333	-89.5860834915443\\
2.13348348348348	-89.412466106993\\
2.13363363363363	-89.2383928532178\\
2.13378378378378	-89.0638600741715\\
2.13393393393393	-88.8888640769268\\
2.13408408408408	-88.7134011312624\\
2.13423423423423	-88.5374674691888\\
2.13438438438438	-88.3610592845188\\
2.13453453453453	-88.1841727324306\\
2.13468468468468	-88.006803929003\\
2.13483483483483	-87.8289489507764\\
2.13498498498498	-87.6506038342781\\
2.13513513513514	-87.4717645755782\\
2.13528528528529	-87.2924271298387\\
2.13543543543544	-87.1125874108309\\
2.13558558558559	-86.9322412904922\\
2.13573573573574	-86.7513845984517\\
2.13588588588589	-86.5700131215567\\
2.13603603603604	-86.3881226034253\\
2.13618618618619	-86.2057087439475\\
2.13633633633634	-86.0227671988879\\
2.13648648648649	-85.8392935793242\\
2.13663663663664	-85.6552834512592\\
2.13678678678679	-85.4707323351083\\
2.13693693693694	-85.2856357053068\\
2.13708708708709	-85.0999889897552\\
2.13723723723724	-84.9137875694313\\
2.13738738738739	-84.7270267779442\\
2.13753753753754	-84.5397019010559\\
2.13768768768769	-84.3518081762375\\
2.13783783783784	-84.1633407922797\\
2.13798798798799	-83.9742948888289\\
2.13813813813814	-83.7846655559838\\
2.13828828828829	-83.594447833893\\
2.13843843843844	-83.4036367123335\\
2.13858858858859	-83.212227130375\\
2.13873873873874	-83.0202139759548\\
2.13888888888889	-82.8275920855634\\
2.13903903903904	-82.6343562438848\\
2.13918918918919	-82.4405011834831\\
2.13933933933934	-82.2460215844892\\
2.13948948948949	-82.0509120743574\\
2.13963963963964	-81.8551672275565\\
2.13978978978979	-81.6587815654121\\
2.13993993993994	-81.4617495558291\\
2.14009009009009	-81.2640656131952\\
2.14024024024024	-81.0657240981878\\
2.14039039039039	-80.8667193177359\\
2.14054054054054	-80.667045524908\\
2.14069069069069	-80.4666969189728\\
2.14084084084084	-80.265667645347\\
2.14099099099099	-80.0639517957483\\
2.14114114114114	-79.8615434083465\\
2.14129129129129	-79.6584364679152\\
2.14144144144144	-79.4546249061454\\
2.14159159159159	-79.2501026019875\\
2.14174174174174	-79.0448633820474\\
2.14189189189189	-78.838901021137\\
2.14204204204204	-78.6322092427941\\
2.14219219219219	-78.424781720066\\
2.14234234234234	-78.2166120762438\\
2.14249249249249	-78.0076938857743\\
2.14264264264264	-77.798020675335\\
2.14279279279279	-77.5875859249681\\
2.14294294294294	-77.3763830694123\\
2.14309309309309	-77.164405499547\\
2.14324324324324	-76.95164656404\\
2.14339339339339	-76.7380995711791\\
2.14354354354354	-76.5237577908387\\
2.14369369369369	-76.3086144567296\\
2.14384384384384	-76.0926627688597\\
2.14399399399399	-75.8758958962033\\
2.14414414414414	-75.6583069796574\\
2.14429429429429	-75.4398891353432\\
2.14444444444444	-75.2206354580996\\
2.14459459459459	-75.0005390254066\\
2.14474474474474	-74.779592901673\\
2.14489489489489	-74.5577901428347\\
2.14504504504505	-74.3351238014956\\
2.1451951951952	-74.1115869324085\\
2.14534534534535	-73.8871725985905\\
2.1454954954955	-73.661873877787\\
2.14564564564565	-73.4356838697849\\
2.1457957957958	-73.2085957041067\\
2.14594594594595	-72.9806025485491\\
2.1460960960961	-72.7516976184195\\
2.14624624624625	-72.521874186592\\
2.1463963963964	-72.2911255944468\\
2.14654654654655	-72.0594452637704\\
2.1466966966967	-71.8268267096943\\
2.14684684684685	-71.593263554776\\
2.146996996997	-71.3587495443291\\
2.14714714714715	-71.1232785630746\\
2.1472972972973	-70.8868446532848\\
2.14744744744745	-70.6494420345157\\
2.1475975975976	-70.41106512512\\
2.14774774774775	-70.1717085656048\\
2.1478978978979	-69.9313672442202\\
2.14804804804805	-69.6900363246375\\
2.1481981981982	-69.4477112763265\\
2.14834834834835	-69.2043879075642\\
2.1484984984985	-68.960062401535\\
2.14864864864865	-68.714731355676\\
2.1487987987988	-68.4683918247042\\
2.14894894894895	-68.2210413676528\\
2.1490990990991	-67.9726780993356\\
2.14924924924925	-67.7233007466192\\
2.1493993993994	-67.4729087101388\\
2.14954954954955	-67.2215021319312\\
2.1496996996997	-66.9690819695942\\
2.14984984984985	-66.715650077823\\
2.15	-66.4612092978949\\
2.15015015015015	-66.2057635562316\\
2.1503003003003	-65.9493179728967\\
2.15045045045045	-65.6918789811267\\
2.1506006006006	-65.4334544594\\
2.15075075075075	-65.1740538772263\\
2.1509009009009	-64.9136884564081\\
2.15105105105105	-64.652371349754\\
2.1512012012012	-64.3901178391395\\
2.15135135135135	-64.1269455555827\\
2.1515015015015	-63.8628747238717\\
2.15165165165165	-63.5979284350843\\
2.1518018018018	-63.3321329506381\\
2.15195195195195	-63.065518041899\\
2.1521021021021	-62.798117370427\\
2.15225225225225	-62.5299689141894\\
2.1524024024024	-62.2611154465722\\
2.15255255255255	-61.9916050753278\\
2.1527027027027	-61.72149185062\\
2.15285285285285	-61.4508364523429\\
2.153003003003	-61.1797069687453\\
2.15315315315315	-60.9081797807359\\
2.1533033033033	-60.6363405686581\\
2.15345345345345	-60.3642854615254\\
2.1536036036036	-60.0921223525204\\
2.15375375375375	-59.8199724092187\\
2.1539039039039	-59.5479718127039\\
2.15405405405405	-59.2762737667822\\
2.1542042042042	-59.0050508271888\\
2.15435435435435	-58.7344976116481\\
2.1545045045045	-58.4648339650478\\
2.15465465465465	-58.1963086714405\\
2.1548048048048	-57.9292038261405\\
2.15495495495496	-57.6638400089883\\
2.15510510510511	-57.4005824359061\\
2.15525525525526	-57.1398483120183\\
2.15540540540541	-56.8821156705235\\
2.15555555555556	-56.6279340616072\\
2.15570570570571	-56.3779375624333\\
2.15585585585586	-56.1328607228211\\
2.15600600600601	-55.8935582567626\\
2.15615615615616	-55.6610295586717\\
2.15630630630631	-55.4364494986548\\
2.15645645645646	-55.2212074811639\\
2.15660660660661	-55.0169575124985\\
2.15675675675676	-54.8256831345703\\
2.15690690690691	-54.6497827336461\\
2.15705705705706	-54.4921832407348\\
2.15720720720721	-54.3564941304441\\
2.15735735735736	-54.2472198203816\\
2.15750750750751	-54.1700587207535\\
2.15765765765766	-54.1323343603003\\
2.15780780780781	-54.1436341971388\\
2.15795795795796	-54.2167871220348\\
2.15810810810811	-54.3694176997226\\
2.15825825825826	-54.626535113387\\
2.15840840840841	-55.0251018297323\\
2.15855855855856	-55.6227120486692\\
2.15870870870871	-56.5157675382042\\
2.15885885885886	-57.8831140494433\\
2.15900900900901	-60.1149901887924\\
2.15915915915916	-64.364825563174\\
2.15930930930931	-79.8549573902579\\
2.15945945945946	-64.9878620507655\\
2.15960960960961	-56.7935685414953\\
2.15975975975976	-51.5929041537582\\
2.15990990990991	-47.4341278546019\\
2.16006006006006	-43.7393641552045\\
2.16021021021021	-40.2288388088886\\
2.16036036036036	-36.7076902906325\\
2.16051051051051	-32.9784810204834\\
2.16066066066066	-28.7504677077923\\
2.16081081081081	-23.4063270919156\\
2.16096096096096	-14.749076019749\\
2.16111111111111	-3.6213911826596\\
2.16126126126126	-16.5851424109465\\
2.16141141141141	-20.5593400026443\\
2.16156156156156	-22.6584667823371\\
2.16171171171171	-23.9361284688731\\
2.16186186186186	-24.7627816462122\\
2.16201201201201	-25.3143381232187\\
2.16216216216216	-25.691158569237\\
2.16231231231231	-25.9599509890219\\
2.16246246246246	-26.1728409076411\\
2.16261261261261	-26.3789865647491\\
2.16276276276276	-26.63528674891\\
2.16291291291291	-27.0219244524908\\
2.16306306306306	-27.6741678920678\\
2.16321321321321	-28.8670770871966\\
2.16336336336336	-31.3259515855448\\
2.16351351351351	-38.4416445598998\\
2.16366366366366	-36.542046834134\\
2.16381381381381	-23.6907090717586\\
2.16396396396396	-15.3170412471177\\
2.16411411411411	-6.90499871296537\\
2.16426426426426	5.79214112072025\\
2.16441441441441	9.51464100520033\\
2.16456456456456	2.64241605222658\\
2.16471471471471	1.0334414100021\\
2.16486486486486	1.04756003228261\\
2.16501501501501	2.02158041341735\\
2.16516516516517	3.8457293244827\\
2.16531531531532	6.74842987923652\\
2.16546546546547	11.6697398540789\\
2.16561561561562	24.9488583859574\\
2.16576576576577	16.736585581228\\
2.16591591591592	9.36525862445398\\
2.16606606606607	5.62230186890102\\
2.16621621621622	3.18804351057301\\
2.16636636636637	1.44808871889963\\
2.16651651651652	0.145844983005464\\
2.16666666666667	-0.851006049616955\\
2.16681681681682	-1.61976738177167\\
2.16696696696697	-2.20946394146969\\
2.16711711711712	-2.65300466846498\\
2.16726726726727	-2.97337839769473\\
2.16741741741742	-3.18708251675952\\
2.16756756756757	-3.30614140716169\\
2.16771771771772	-3.33935020754914\\
2.16786786786787	-3.2930650543925\\
2.16801801801802	-3.17171172638801\\
2.16816816816817	-2.97810839025332\\
2.16831831831832	-2.71365634640815\\
2.16846846846847	-2.37842775748901\\
2.16861861861862	-1.97116257728534\\
2.16876876876877	-1.48917330407443\\
2.16891891891892	-0.928142130178457\\
2.16906906906907	-0.281776703375145\\
2.16921921921922	0.458737677696585\\
2.16936936936937	1.30560061315072\\
2.16951951951952	2.27577656248359\\
2.16966966966967	3.39327819404826\\
2.16981981981982	4.69313539793995\\
2.16996996996997	6.2287701124547\\
2.17012012012012	8.08698621660264\\
2.17027027027027	10.4224841730433\\
2.17042042042042	13.5535079066226\\
2.17057057057057	18.3243334931018\\
2.17072072072072	28.9991697987767\\
2.17087087087087	26.598194451983\\
2.17102102102102	18.060380728327\\
2.17117117117117	14.0332647874683\\
2.17132132132132	11.4505581023407\\
2.17147147147147	9.60017085366232\\
2.17162162162162	8.20042625231475\\
2.17177177177177	7.11122096183275\\
2.17192192192192	6.25309652039519\\
2.17207207207207	5.57707034881602\\
2.17222222222222	5.05126962633207\\
2.17237237237237	4.65428032935461\\
2.17252252252252	4.3715592289315\\
2.17267267267267	4.19339305795179\\
2.17282282282282	4.11371134394739\\
2.17297297297297	4.12941481937183\\
2.17312312312312	4.24005216360976\\
2.17327327327327	4.44777129535005\\
2.17342342342342	4.75753440926945\\
2.17357357357357	5.17764466946996\\
2.17372372372372	5.72071046055176\\
2.17387387387387	6.40530649420763\\
2.17402402402402	7.25885664788585\\
2.17417417417417	8.32285364408385\\
2.17432432432432	9.66299420188202\\
2.17447447447447	11.3909540456957\\
2.17462462462462	13.7185962191325\\
2.17477477477477	17.1280675415163\\
2.17492492492492	23.1982182007313\\
2.17507507507508	49.5095165762561\\
2.17522522522523	22.1706393625956\\
2.17537537537538	16.2585596109605\\
2.17552552552553	12.7431925395753\\
2.17567567567568	10.2434124833085\\
2.17582582582583	8.31646725280238\\
2.17597597597598	6.76353957301708\\
2.17612612612613	5.47847717818443\\
2.17627627627628	4.39829025342567\\
2.17642642642643	3.48294621014846\\
2.17657657657658	2.70586433531422\\
2.17672672672673	2.04898494284029\\
2.17687687687688	1.50003440837197\\
2.17702702702703	1.05094843934692\\
2.17717717717718	0.696962715077091\\
2.17732732732733	0.436128742367508\\
2.17747747747748	0.269139654789632\\
2.17762762762763	0.199427133313528\\
2.17777777777778	0.233551396715084\\
2.17792792792793	0.381975774551332\\
2.17807807807808	0.660425894495645\\
2.17822822822823	1.09223848805298\\
2.17837837837838	1.71254260986858\\
2.17852852852853	2.5761574220268\\
2.17867867867868	3.77389078281466\\
2.17882882882883	5.47076059790569\\
2.17897897897898	8.01481395530922\\
2.17912912912913	12.3706739951091\\
2.17927927927928	24.2522604976351\\
2.17942942942943	16.9551882850761\\
2.17957957957958	8.6279580798346\\
2.17972972972973	4.08226337152604\\
2.17987987987988	0.845619170269946\\
2.18003003003003	-1.71486827336159\\
2.18018018018018	-3.85909258036201\\
2.18033033033033	-5.71959284772733\\
2.18048048048048	-7.37329091897228\\
2.18063063063063	-8.8688902455799\\
2.18078078078078	-10.2392320829324\\
2.18093093093093	-11.5075467160777\\
2.18108108108108	-12.6908964841204\\
2.18123123123123	-13.8022007467725\\
2.18138138138138	-14.8514908740656\\
2.18153153153153	-15.8467220816592\\
2.18168168168168	-16.7943177059558\\
2.18183183183183	-17.699545326101\\
2.18198198198198	-18.5667835396439\\
2.18213213213213	-19.3997155110533\\
2.18228228228228	-20.201472208527\\
2.18243243243243	-20.9747402859268\\
2.18258258258258	-21.7218446188911\\
2.18273273273273	-22.4448123432952\\
2.18288288288288	-23.1454231756635\\
2.18303303303303	-23.8252494116881\\
2.18318318318318	-24.485688055111\\
2.18333333333333	-25.1279868740843\\
2.18348348348348	-25.7532657199227\\
2.18363363363363	-26.3625341118701\\
2.18378378378378	-26.9567058514491\\
2.18393393393393	-27.5366112530439\\
2.18408408408408	-28.1030074461934\\
2.18423423423423	-28.6565871062492\\
2.18438438438438	-29.1979858951037\\
2.18453453453453	-29.7277888362054\\
2.18468468468468	-30.2465358038043\\
2.18483483483483	-30.754726271512\\
2.18498498498499	-31.2528234383757\\
2.18513513513514	-31.7412578289126\\
2.18528528528529	-32.2204304465733\\
2.18543543543544	-32.6907155462975\\
2.18558558558559	-33.1524630807481\\
2.18573573573574	-33.6060008659109\\
2.18588588588589	-34.0516365043607\\
2.18603603603604	-34.4896590983566\\
2.18618618618619	-34.9203407803327\\
2.18633633633634	-35.3439380838424\\
2.18648648648649	-35.7606931748894\\
2.18663663663664	-36.170834960579\\
2.18678678678679	-36.5745800898056\\
2.18693693693694	-36.9721338584281\\
2.18708708708709	-37.3636910299705\\
2.18723723723724	-37.7494365812044\\
2.18738738738739	-38.1295463809116\\
2.18753753753754	-38.5041878090136\\
2.18768768768769	-38.8735203223312\\
2.18783783783784	-39.2376959725034\\
2.18798798798799	-39.5968598809989\\
2.18813813813814	-39.9511506753716\\
2.18828828828829	-40.3007008906814\\
2.18843843843844	-40.6456373393709\\
2.18858858858859	-40.986081452598\\
2.18873873873874	-41.3221495956709\\
2.18888888888889	-41.6539533599995\\
2.18903903903904	-41.981599833568\\
2.18918918918919	-42.3051918519944\\
2.18933933933934	-42.6248282316939\\
2.18948948948949	-42.9406039867936\\
2.18963963963964	-43.2526105311531\\
2.18978978978979	-43.5609358666702\\
2.18993993993994	-43.8656647590791\\
2.19009009009009	-44.1668789021764\\
2.19024024024024	-44.4646570714323\\
2.19039039039039	-44.759075267816\\
2.19054054054054	-45.0502068525805\\
2.19069069069069	-45.338122673694\\
2.19084084084084	-45.6228911845545\\
2.19099099099099	-45.9045785555471\\
2.19114114114114	-46.1832487789886\\
2.19129129129129	-46.4589637678928\\
2.19144144144144	-46.7317834490398\\
2.19159159159159	-47.0017658507445\\
2.19174174174174	-47.2689671856428\\
2.19189189189189	-47.5334419289008\\
2.19204204204204	-47.7952428921209\\
2.19219219219219	-48.0544212932242\\
2.19234234234234	-48.3110268226097\\
2.19249249249249	-48.5651077057842\\
2.19264264264264	-48.8167107627441\\
2.19279279279279	-49.0658814642637\\
2.19294294294294	-49.3126639853062\\
2.19309309309309	-49.5571012557824\\
2.19324324324324	-49.799235008696\\
2.19339339339339	-50.0391058259856\\
2.19354354354354	-50.2767531820975\\
2.19369369369369	-50.5122154854404\\
2.19384384384384	-50.7455301178827\\
2.19399399399399	-50.9767334723943\\
2.19414414414414	-51.2058609888895\\
2.19429429429429	-51.4329471884561\\
2.19444444444444	-51.6580257059758\\
2.19459459459459	-51.8811293213234\\
2.19474474474474	-52.1022899890859\\
2.19489489489489	-52.3215388670575\\
2.19504504504504	-52.5389063434015\\
2.1951951951952	-52.7544220626885\\
2.19534534534535	-52.9681149507655\\
2.1954954954955	-53.180013238614\\
2.19564564564565	-53.3901444851552\\
2.1957957957958	-53.598535599134\\
2.19594594594595	-53.8052128600631\\
2.1960960960961	-54.0102019383462\\
2.19624624624625	-54.2135279145518\\
2.1963963963964	-54.4152152979279\\
2.19654654654655	-54.6152880441555\\
2.1966966966967	-54.8137695724296\\
2.19684684684685	-55.0106827818486\\
2.196996996997	-55.2060500671539\\
2.19714714714715	-55.3998933339165\\
2.1972972972973	-55.592234013068\\
2.19744744744745	-55.7830930749467\\
2.1975975975976	-55.9724910427829\\
2.19774774774775	-56.1604480056718\\
2.1978978978979	-56.346983631105\\
2.19804804804805	-56.5321171770077\\
2.1981981981982	-56.7158675033533\\
2.19834834834835	-56.8982530833654\\
2.1984984984985	-57.0792920142999\\
2.19864864864865	-57.2590020278567\\
2.1987987987988	-57.4374005002382\\
2.19894894894895	-57.6145044618185\\
2.1990990990991	-57.7903306065324\\
2.19924924924925	-57.9648953008813\\
2.1993993993994	-58.138214592678\\
2.19954954954955	-58.3103042194757\\
2.1996996996997	-58.4811796167135\\
2.19984984984985	-58.650855925603\\
2.2	-58.8193480007295\\
2.20015015015015	-58.9866704174236\\
2.2003003003003	-59.152837478899\\
2.20045045045045	-59.3178632231304\\
2.2006006006006	-59.4817614295283\\
2.20075075075075	-59.6445456254199\\
2.2009009009009	-59.8062290922771\\
2.20105105105105	-59.9668248717843\\
2.2012012012012	-60.1263457717216\\
2.20135135135135	-60.2848043716237\\
2.2015015015015	-60.4422130283167\\
2.20165165165165	-60.5985838812521\\
2.2018018018018	-60.7539288576739\\
2.20195195195195	-60.9082596776689\\
2.2021021021021	-61.0615878590136\\
2.20225225225225	-61.2139247219149\\
2.2024024024024	-61.3652813935951\\
2.20255255255255	-61.5156688127486\\
2.2027027027027	-61.665097733854\\
2.20285285285285	-61.8135787313848\\
2.203003003003	-61.9611222038631\\
2.20315315315315	-62.1077383778481\\
2.2033033033033	-62.2534373117524\\
2.20345345345345	-62.398228899605\\
2.2036036036036	-62.5421228746639\\
2.20375375375375	-62.6851288129547\\
2.2039039039039	-62.827256136704\\
2.20405405405405	-62.9685141176654\\
2.2042042042042	-63.1089118803826\\
2.20435435435435	-63.2484584053419\\
2.2045045045045	-63.3871625320198\\
2.20465465465465	-63.5250329619102\\
2.2048048048048	-63.662078261403\\
2.20495495495495	-63.7983068646269\\
2.20510510510511	-63.9337270762062\\
2.20525525525526	-64.0683470739356\\
2.20540540540541	-64.2021749114051\\
2.20555555555556	-64.3352185205263\\
2.20570570570571	-64.4674857140384\\
2.20585585585586	-64.5989841878956\\
2.20600600600601	-64.7297215236365\\
2.20615615615616	-64.8597051906728\\
2.20630630630631	-64.9889425485223\\
2.20645645645646	-65.1174408489914\\
2.20660660660661	-65.2452072382975\\
2.20675675675676	-65.3722487591462\\
2.20690690690691	-65.4985723527299\\
2.20705705705706	-65.6241848607254\\
2.20720720720721	-65.7490930272034\\
2.20735735735736	-65.8733035005\\
2.20750750750751	-65.9968228350436\\
2.20765765765766	-66.119657493161\\
2.20780780780781	-66.2418138467947\\
2.20795795795796	-66.3632981792094\\
2.20810810810811	-66.4841166866738\\
2.20825825825826	-66.604275480046\\
2.20840840840841	-66.7237805863913\\
2.20855855855856	-66.842637950492\\
2.20870870870871	-66.9608534364031\\
2.20885885885886	-67.0784328288844\\
2.20900900900901	-67.1953818348552\\
2.20915915915916	-67.3117060848184\\
2.20930930930931	-67.4274111342242\\
2.20945945945946	-67.5425024648028\\
2.20960960960961	-67.6569854858941\\
2.20975975975976	-67.770865535732\\
2.20990990990991	-67.8841478826946\\
2.21006006006006	-67.9968377265277\\
2.21021021021021	-68.1089401995623\\
2.21036036036036	-68.2204603678698\\
2.21051051051051	-68.3314032324199\\
2.21066066066066	-68.4417737302044\\
2.21081081081081	-68.5515767353356\\
2.21096096096096	-68.6608170601168\\
2.21111111111111	-68.7694994560979\\
2.21126126126126	-68.8776286151064\\
2.21141141141141	-68.9852091702504\\
2.21156156156156	-69.0922456969067\\
2.21171171171171	-69.1987427136831\\
2.21186186186186	-69.3047046833797\\
2.21201201201201	-69.4101360138744\\
2.21216216216216	-69.5150410590848\\
2.21231231231231	-69.6194241197992\\
2.21246246246246	-69.7232894445805\\
2.21261261261261	-69.8266412306134\\
2.21276276276276	-69.9294836245163\\
2.21291291291291	-70.0318207231807\\
2.21306306306306	-70.1336565745609\\
2.21321321321321	-70.234995178456\\
2.21336336336336	-70.3358404872805\\
2.21351351351351	-70.4361964068162\\
2.21366366366366	-70.5360667969495\\
2.21381381381381	-70.635455472389\\
2.21396396396396	-70.7343662033805\\
2.21411411411411	-70.8328027164035\\
2.21426426426426	-70.9307686948367\\
2.21441441441441	-71.0282677796402\\
2.21456456456456	-71.1253035700095\\
2.21471471471471	-71.2218796239978\\
2.21486486486487	-71.3179994591701\\
2.21501501501502	-71.4136665532138\\
2.21516516516517	-71.5088843445259\\
2.21531531531532	-71.6036562328334\\
2.21546546546547	-71.6979855797521\\
2.21561561561562	-71.7918757093737\\
2.21576576576577	-71.8853299088228\\
2.21591591591592	-71.9783514288002\\
2.21606606606607	-72.0709434841279\\
2.21621621621622	-72.1631092542801\\
2.21636636636637	-72.2548518839034\\
2.21651651651652	-72.3461744833226\\
2.21666666666667	-72.4370801290403\\
2.21681681681682	-72.5275718642371\\
2.21696696696697	-72.6176526992439\\
2.21711711711712	-72.7073256120309\\
2.21726726726727	-72.7965935486494\\
2.21741741741742	-72.8854594237088\\
2.21756756756757	-72.973926120824\\
2.21771771771772	-73.0619964930414\\
2.21786786786787	-73.1496733632783\\
2.21801801801802	-73.2369595247667\\
2.21816816816817	-73.3238577414377\\
2.21831831831832	-73.4103707483576\\
2.21846846846847	-73.4965012521159\\
2.21861861861862	-73.5822519312317\\
2.21876876876877	-73.6676254365328\\
2.21891891891892	-73.7526243915489\\
2.21906906906907	-73.8372513928724\\
2.21921921921922	-73.9215090105464\\
2.21936936936937	-74.0053997884044\\
2.21951951951952	-74.0889262444535\\
2.21966966966967	-74.1720908711971\\
2.21981981981982	-74.2548961360029\\
2.21996996996997	-74.3373444814289\\
2.22012012012012	-74.419438325553\\
2.22027027027027	-74.5011800623049\\
2.22042042042042	-74.5825720618036\\
2.22057057057057	-74.6636166706437\\
2.22072072072072	-74.7443162122314\\
2.22087087087087	-74.8246729870669\\
2.22102102102102	-74.9046892730778\\
2.22117117117117	-74.984367325881\\
2.22132132132132	-75.0637093790995\\
2.22147147147147	-75.1427176446311\\
2.22162162162162	-75.2213943129354\\
2.22177177177177	-75.2997415533209\\
2.22192192192192	-75.3777615142027\\
2.22207207207207	-75.4554563233795\\
2.22222222222222	-75.5328280882942\\
2.22237237237237	-75.609878896288\\
2.22252252252252	-75.686610814869\\
2.22267267267267	-75.7630258919577\\
2.22282282282282	-75.8391261561286\\
2.22297297297297	-75.9149136168516\\
2.22312312312312	-75.9903902647532\\
2.22327327327327	-76.0655580718281\\
2.22342342342342	-76.1404189916728\\
2.22357357357357	-76.214974959741\\
2.22372372372372	-76.2892278935252\\
2.22387387387387	-76.363179692821\\
2.22402402402402	-76.4368322399213\\
2.22417417417417	-76.5101873998223\\
2.22432432432432	-76.5832470204689\\
2.22447447447447	-76.6560129329284\\
2.22462462462462	-76.7284869516071\\
2.22477477477477	-76.8006708744649\\
2.22492492492492	-76.8725664831971\\
2.22507507507507	-76.9441755434316\\
2.22522522522523	-77.0154998049338\\
2.22537537537538	-77.0865410017863\\
2.22552552552553	-77.1573008525726\\
2.22567567567568	-77.2277810605764\\
2.22582582582583	-77.2979833139459\\
2.22597597597598	-77.3679092858841\\
2.22612612612613	-77.4375606348212\\
2.22627627627628	-77.5069390045875\\
2.22642642642643	-77.5760460245819\\
2.22657657657658	-77.644883309953\\
2.22672672672673	-77.713452461742\\
2.22687687687688	-77.781755067073\\
2.22702702702703	-77.8497926992889\\
2.22717717717718	-77.9175669181271\\
2.22732732732733	-77.9850792698739\\
2.22747747747748	-78.0523312875216\\
2.22762762762763	-78.1193244908929\\
2.22777777777778	-78.1860603868429\\
2.22792792792793	-78.2525404693523\\
2.22807807807808	-78.3187662197107\\
2.22822822822823	-78.3847391066455\\
2.22837837837838	-78.4504605864595\\
2.22852852852853	-78.5159321031817\\
2.22867867867868	-78.5811550887022\\
2.22882882882883	-78.6461309628963\\
2.22897897897898	-78.7108611337725\\
2.22912912912913	-78.7753469975993\\
2.22927927927928	-78.8395899390295\\
2.22942942942943	-78.9035913312427\\
2.22957957957958	-78.9673525360547\\
2.22972972972973	-79.03087490405\\
2.22987987987988	-79.0941597747144\\
2.23003003003003	-79.1572084765377\\
2.23018018018018	-79.2200223271518\\
2.23033033033033	-79.2826026334261\\
2.23048048048048	-79.3449506916126\\
2.23063063063063	-79.407067787438\\
2.23078078078078	-79.4689551962212\\
2.23093093093093	-79.5306141830029\\
2.23108108108108	-79.5920460026182\\
2.23123123123123	-79.6532518998501\\
2.23138138138138	-79.7142331095145\\
2.23153153153153	-79.7749908565492\\
2.23168168168168	-79.8355263561519\\
2.23183183183183	-79.8958408138644\\
2.23198198198198	-79.9559354256792\\
2.23213213213213	-80.0158113781345\\
2.23228228228228	-80.0754698484149\\
2.23243243243243	-80.1349120044604\\
2.23258258258258	-80.1941390050447\\
2.23273273273273	-80.253151999889\\
2.23288288288288	-80.311952129738\\
2.23303303303303	-80.3705405264644\\
2.23318318318318	-80.4289183131608\\
2.23333333333333	-80.4870866042231\\
2.23348348348348	-80.5450465054437\\
2.23363363363363	-80.6027991141028\\
2.23378378378378	-80.6603455190501\\
2.23393393393393	-80.7176868007878\\
2.23408408408408	-80.7748240315613\\
2.23423423423423	-80.8317582754525\\
2.23438438438438	-80.8884905884379\\
2.23453453453453	-80.9450220184871\\
2.23468468468468	-81.0013536056462\\
2.23483483483483	-81.0574863821069\\
2.23498498498498	-81.1134213722824\\
2.23513513513514	-81.1691595929074\\
2.23528528528529	-81.2247020530884\\
2.23543543543544	-81.2800497543888\\
2.23558558558559	-81.3352036909098\\
2.23573573573574	-81.390164849357\\
2.23588588588589	-81.4449342091152\\
2.23603603603604	-81.4995127423241\\
2.23618618618619	-81.5539014139416\\
2.23633633633634	-81.6081011818193\\
2.23648648648649	-81.6621129967719\\
2.23663663663664	-81.7159378026467\\
2.23678678678679	-81.7695765363835\\
2.23693693693694	-81.8230301280941\\
2.23708708708709	-81.8762995011165\\
2.23723723723724	-81.9293855720812\\
2.23738738738739	-81.9822892509915\\
2.23753753753754	-82.0350114412622\\
2.23768768768769	-82.0875530398068\\
2.23783783783784	-82.1399149370804\\
2.23798798798799	-82.192098017151\\
2.23813813813814	-82.2441031577612\\
2.23828828828829	-82.2959312303833\\
2.23843843843844	-82.3475831002752\\
2.23858858858859	-82.399059626557\\
2.23873873873874	-82.4503616622365\\
2.23888888888889	-82.5014900543091\\
2.23903903903904	-82.5524456437777\\
2.23918918918919	-82.6032292657177\\
2.23933933933934	-82.6538417493495\\
2.23948948948949	-82.7042839180684\\
2.23963963963964	-82.7545565895185\\
2.23978978978979	-82.8046605756305\\
2.23993993993994	-82.8545966826953\\
2.24009009009009	-82.9043657113812\\
2.24024024024024	-82.9539684568271\\
2.24039039039039	-83.0034057086544\\
2.24054054054054	-83.0526782510531\\
2.24069069069069	-83.101786862805\\
2.24084084084084	-83.1507323173405\\
2.24099099099099	-83.1995153827953\\
2.24114114114114	-83.2481368220438\\
2.24129129129129	-83.2965973927601\\
2.24144144144144	-83.3448978474619\\
2.24159159159159	-83.3930389335498\\
2.24174174174174	-83.4410213933543\\
2.24189189189189	-83.4888459641966\\
2.24204204204204	-83.5365133784113\\
2.24219219219219	-83.5840243634094\\
2.24234234234234	-83.6313796417036\\
2.24249249249249	-83.6785799309771\\
2.24264264264264	-83.7256259440939\\
2.24279279279279	-83.7725183891762\\
2.24294294294294	-83.8192579696148\\
2.24309309309309	-83.8658453841353\\
2.24324324324324	-83.912281326823\\
2.24339339339339	-83.9585664871755\\
2.24354354354354	-84.0047015501284\\
2.24369369369369	-84.0506871961119\\
2.24384384384384	-84.0965241010722\\
2.24399399399399	-84.142212936527\\
2.24414414414414	-84.187754369599\\
2.24429429429429	-84.2331490630379\\
2.24444444444444	-84.2783976752909\\
2.24459459459459	-84.3235008605073\\
2.24474474474474	-84.3684592685902\\
2.2448948948949	-84.4132735452401\\
2.24504504504505	-84.4579443319735\\
2.2451951951952	-84.5024722661714\\
2.24534534534535	-84.5468579811038\\
2.2454954954955	-84.5911021059815\\
2.24564564564565	-84.6352052659822\\
2.2457957957958	-84.6791680822653\\
2.24594594594595	-84.7229911720434\\
2.2460960960961	-84.7666751485818\\
2.24624624624625	-84.8102206212564\\
2.2463963963964	-84.8536281955649\\
2.24654654654655	-84.8968984731804\\
2.2466966966967	-84.9400320519659\\
2.24684684684685	-84.9830295260153\\
2.246996996997	-85.0258914856757\\
2.24714714714715	-85.0686185175994\\
2.2472972972973	-85.111211204754\\
2.24744744744745	-85.1536701264504\\
2.2475975975976	-85.1959958583941\\
2.24774774774775	-85.2381889726953\\
2.2478978978979	-85.2802500379183\\
2.24804804804805	-85.3221796190803\\
2.2481981981982	-85.3639782777079\\
2.24834834834835	-85.4056465718598\\
2.2484984984985	-85.4471850561418\\
2.24864864864865	-85.4885942817533\\
2.2487987987988	-85.5298747964957\\
2.24894894894895	-85.571027144826\\
2.2490990990991	-85.612051867851\\
2.24924924924925	-85.6529495033843\\
2.2493993993994	-85.6937205859562\\
2.24954954954955	-85.7343656468449\\
2.2496996996997	-85.7748852140914\\
2.24984984984985	-85.8152798125553\\
2.25	-85.8555499639077\\
};
\addlegendentry{ROM: $\text{Z}_{\text{12}}$}
%
%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%2.1	-121.179423905203\\
%2.10015015015015	-121.055578337748\\
%2.1003003003003	-120.931641952734\\
%2.10045045045045	-120.807614009315\\
%2.1006006006006	-120.683493763372\\
%2.10075075075075	-120.559280467497\\
%2.1009009009009	-120.434973370932\\
%2.10105105105105	-120.310571719558\\
%2.1012012012012	-120.186074755867\\
%2.10135135135135	-120.061481718882\\
%2.1015015015015	-119.936791844182\\
%2.10165165165165	-119.81200436385\\
%2.1018018018018	-119.687118506391\\
%2.10195195195195	-119.562133496779\\
%2.1021021021021	-119.437048556338\\
%2.10225225225225	-119.311862902774\\
%2.1024024024024	-119.186575750092\\
%2.10255255255255	-119.061186308595\\
%2.1027027027027	-118.935693784805\\
%2.10285285285285	-118.810097381477\\
%2.103003003003	-118.684396297509\\
%2.10315315315315	-118.558589727938\\
%2.1033033033033	-118.432676863916\\
%2.10345345345345	-118.306656892604\\
%2.1036036036036	-118.180528997207\\
%2.10375375375375	-118.054292356903\\
%2.1039039039039	-117.927946146787\\
%2.10405405405405	-117.801489537853\\
%2.1042042042042	-117.674921696962\\
%2.10435435435435	-117.548241786775\\
%2.1045045045045	-117.421448965719\\
%2.10465465465465	-117.294542387952\\
%2.1048048048048	-117.167521203322\\
%2.10495495495495	-117.04038455731\\
%2.10510510510511	-116.91313159101\\
%2.10525525525526	-116.785761441051\\
%2.10540540540541	-116.658273239597\\
%2.10555555555556	-116.53066611425\\
%2.10570570570571	-116.402939188062\\
%2.10585585585586	-116.275091579434\\
%2.10600600600601	-116.147122402117\\
%2.10615615615616	-116.01903076514\\
%2.10630630630631	-115.890815772757\\
%2.10645645645646	-115.762476524411\\
%2.10660660660661	-115.634012114705\\
%2.10675675675676	-115.505421633312\\
%2.10690690690691	-115.376704164959\\
%2.10705705705706	-115.247858789367\\
%2.10720720720721	-115.118884581182\\
%2.10735735735736	-114.989780609968\\
%2.10750750750751	-114.860545940108\\
%2.10765765765766	-114.731179630789\\
%2.10780780780781	-114.601680735929\\
%2.10795795795796	-114.47204830414\\
%2.10810810810811	-114.342281378638\\
%2.10825825825826	-114.21237899726\\
%2.10840840840841	-114.082340192321\\
%2.10855855855856	-113.952163990627\\
%2.10870870870871	-113.821849413394\\
%2.10885885885886	-113.691395476187\\
%2.10900900900901	-113.56080118888\\
%2.10915915915916	-113.43006555558\\
%2.10930930930931	-113.299187574567\\
%2.10945945945946	-113.168166238268\\
%2.10960960960961	-113.037000533151\\
%2.10975975975976	-112.905689439709\\
%2.10990990990991	-112.774231932365\\
%2.11006006006006	-112.642626979422\\
%2.11021021021021	-112.510873543012\\
%2.11036036036036	-112.378970579022\\
%2.11051051051051	-112.246917037028\\
%2.11066066066066	-112.11471186024\\
%2.11081081081081	-111.982353985419\\
%2.11096096096096	-111.849842342846\\
%2.11111111111111	-111.717175856215\\
%2.11126126126126	-111.584353442593\\
%2.11141141141141	-111.451374012349\\
%2.11156156156156	-111.318236469062\\
%2.11171171171171	-111.184939709479\\
%2.11186186186186	-111.051482623445\\
%2.11201201201201	-110.917864093809\\
%2.11216216216216	-110.784082996363\\
%2.11231231231231	-110.650138199786\\
%2.11246246246246	-110.516028565536\\
%2.11261261261261	-110.381752947803\\
%2.11276276276276	-110.247310193436\\
%2.11291291291291	-110.112699141837\\
%2.11306306306306	-109.977918624913\\
%2.11321321321321	-109.842967466989\\
%2.11336336336336	-109.707844484723\\
%2.11351351351351	-109.572548487025\\
%2.11366366366366	-109.437078275002\\
%2.11381381381381	-109.301432641839\\
%2.11396396396396	-109.165610372742\\
%2.11411411411411	-109.029610244832\\
%2.11426426426426	-108.893431027097\\
%2.11441441441441	-108.757071480266\\
%2.11456456456456	-108.620530356738\\
%2.11471471471471	-108.483806400503\\
%2.11486486486486	-108.346898347046\\
%2.11501501501502	-108.209804923255\\
%2.11516516516517	-108.072524847327\\
%2.11531531531532	-107.935056828687\\
%2.11546546546547	-107.79739956789\\
%2.11561561561562	-107.659551756507\\
%2.11576576576577	-107.521512077072\\
%2.11591591591592	-107.383279202944\\
%2.11606606606607	-107.244851798233\\
%2.11621621621622	-107.106228517692\\
%2.11636636636637	-106.96740800661\\
%2.11651651651652	-106.828388900731\\
%2.11666666666667	-106.689169826132\\
%2.11681681681682	-106.54974939913\\
%2.11696696696697	-106.410126226168\\
%2.11711711711712	-106.270298903718\\
%2.11726726726727	-106.130266018158\\
%2.11741741741742	-105.990026145673\\
%2.11756756756757	-105.849577852166\\
%2.11771771771772	-105.708919693096\\
%2.11786786786787	-105.5680502134\\
%2.11801801801802	-105.426967947377\\
%2.11816816816817	-105.285671418561\\
%2.11831831831832	-105.144159139595\\
%2.11846846846847	-105.002429612151\\
%2.11861861861862	-104.860481326753\\
%2.11876876876877	-104.718312762706\\
%2.11891891891892	-104.575922387923\\
%2.11906906906907	-104.433308658853\\
%2.11921921921922	-104.290470020306\\
%2.11936936936937	-104.147404905369\\
%2.11951951951952	-104.004111735221\\
%2.11966966966967	-103.860588919042\\
%2.11981981981982	-103.716834853894\\
%2.11996996996997	-103.572847924518\\
%2.12012012012012	-103.428626503275\\
%2.12027027027027	-103.284168949954\\
%2.12042042042042	-103.139473611636\\
%2.12057057057057	-102.994538822589\\
%2.12072072072072	-102.849362904076\\
%2.12087087087087	-102.703944164258\\
%2.12102102102102	-102.558280897982\\
%2.12117117117117	-102.412371386689\\
%2.12132132132132	-102.26621389824\\
%2.12147147147147	-102.119806686763\\
%2.12162162162162	-101.97314799248\\
%2.12177177177177	-101.82623604157\\
%2.12192192192192	-101.679069046016\\
%2.12207207207207	-101.531645203421\\
%2.12222222222222	-101.383962696842\\
%2.12237237237237	-101.236019694651\\
%2.12252252252252	-101.087814350332\\
%2.12267267267267	-100.939344802332\\
%2.12282282282282	-100.790609173883\\
%2.12297297297297	-100.641605572823\\
%2.12312312312312	-100.492332091429\\
%2.12327327327327	-100.342786806201\\
%2.12342342342342	-100.192967777735\\
%2.12357357357357	-100.042873050482\\
%2.12372372372372	-99.8925006526062\\
%2.12387387387387	-99.7418485957738\\
%2.12402402402402	-99.5909148749462\\
%2.12417417417417	-99.4396974682044\\
%2.12432432432432	-99.2881943365529\\
%2.12447447447447	-99.1364034237089\\
%2.12462462462462	-98.9843226559037\\
%2.12477477477477	-98.8319499416631\\
%2.12492492492493	-98.679283171623\\
%2.12507507507508	-98.526320218315\\
%2.12522522522523	-98.3730589359227\\
%2.12537537537538	-98.2194971600829\\
%2.12552552552553	-98.0656327076811\\
%2.12567567567568	-97.9114633766095\\
%2.12582582582583	-97.7569869455411\\
%2.12597597597598	-97.602201173703\\
%2.12612612612613	-97.4471038006419\\
%2.12627627627628	-97.2916925460167\\
%2.12642642642643	-97.1359651093094\\
%2.12657657657658	-96.9799191696079\\
%2.12672672672673	-96.8235523853878\\
%2.12687687687688	-96.6668623942064\\
%2.12702702702703	-96.5098468125186\\
%2.12717717717718	-96.3525032353548\\
%2.12732732732733	-96.1948292361075\\
%2.12747747747748	-96.0368223662668\\
%2.12762762762763	-95.8784801551338\\
%2.12777777777778	-95.7198001095574\\
%2.12792792792793	-95.5607797136893\\
%2.12807807807808	-95.4014164286641\\
%2.12822822822823	-95.2417076923478\\
%2.12837837837838	-95.0816509190619\\
%2.12852852852853	-94.921243499273\\
%2.12867867867868	-94.7604827992949\\
%2.12882882882883	-94.5993661610518\\
%2.12897897897898	-94.4378909017067\\
%2.12912912912913	-94.2760543134106\\
%2.12927927927928	-94.1138536629586\\
%2.12942942942943	-93.9512861915229\\
%2.12957957957958	-93.7883491142994\\
%2.12972972972973	-93.6250396202052\\
%2.12987987987988	-93.461354871569\\
%2.13003003003003	-93.2972920037894\\
%2.13018018018018	-93.1328481249894\\
%2.13033033033033	-92.9680203157225\\
%2.13048048048048	-92.8028056286001\\
%2.13063063063063	-92.6372010879632\\
%2.13078078078078	-92.4712036895497\\
%2.13093093093093	-92.3048104000875\\
%2.13108108108108	-92.138018157019\\
%2.13123123123123	-91.9708238680801\\
%2.13138138138138	-91.8032244109625\\
%2.13153153153153	-91.6352166329282\\
%2.13168168168168	-91.4667973504728\\
%2.13183183183183	-91.2979633489005\\
%2.13198198198198	-91.1287113819841\\
%2.13213213213213	-90.9590381715522\\
%2.13228228228228	-90.7889404071222\\
%2.13243243243243	-90.6184147454868\\
%2.13258258258258	-90.4474578103289\\
%2.13273273273273	-90.2760661918112\\
%2.13288288288288	-90.1042364461762\\
%2.13303303303303	-89.9319650953409\\
%2.13318318318318	-89.7592486264616\\
%2.13333333333333	-89.5860834915427\\
%2.13348348348348	-89.412466106991\\
%2.13363363363363	-89.2383928532195\\
%2.13378378378378	-89.0638600741717\\
%2.13393393393393	-88.8888640769291\\
%2.13408408408408	-88.7134011312655\\
%2.13423423423423	-88.5374674691879\\
%2.13438438438438	-88.3610592845173\\
%2.13453453453453	-88.1841727324303\\
%2.13468468468468	-88.0068039290055\\
%2.13483483483483	-87.8289489507754\\
%2.13498498498498	-87.6506038342794\\
%2.13513513513514	-87.4717645755773\\
%2.13528528528529	-87.2924271298389\\
%2.13543543543544	-87.1125874108303\\
%2.13558558558559	-86.9322412904932\\
%2.13573573573574	-86.7513845984544\\
%2.13588588588589	-86.570013121557\\
%2.13603603603604	-86.3881226034211\\
%2.13618618618619	-86.2057087439486\\
%2.13633633633634	-86.0227671988855\\
%2.13648648648649	-85.8392935793221\\
%2.13663663663664	-85.6552834512553\\
%2.13678678678679	-85.4707323351095\\
%2.13693693693694	-85.2856357053076\\
%2.13708708708709	-85.0999889897526\\
%2.13723723723724	-84.913787569433\\
%2.13738738738739	-84.7270267779466\\
%2.13753753753754	-84.5397019010575\\
%2.13768768768769	-84.3518081762372\\
%2.13783783783784	-84.1633407922798\\
%2.13798798798799	-83.9742948888269\\
%2.13813813813814	-83.7846655559881\\
%2.13828828828829	-83.5944478338909\\
%2.13843843843844	-83.4036367123328\\
%2.13858858858859	-83.2122271303746\\
%2.13873873873874	-83.0202139759567\\
%2.13888888888889	-82.8275920855681\\
%2.13903903903904	-82.6343562438833\\
%2.13918918918919	-82.4405011834777\\
%2.13933933933934	-82.2460215844925\\
%2.13948948948949	-82.0509120743539\\
%2.13963963963964	-81.8551672275575\\
%2.13978978978979	-81.658781565413\\
%2.13993993993994	-81.4617495558309\\
%2.14009009009009	-81.264065613193\\
%2.14024024024024	-81.0657240981891\\
%2.14039039039039	-80.8667193177289\\
%2.14054054054054	-80.6670455249141\\
%2.14069069069069	-80.46669691897\\
%2.14084084084084	-80.2656676453475\\
%2.14099099099099	-80.0639517957516\\
%2.14114114114114	-79.8615434083484\\
%2.14129129129129	-79.6584364679159\\
%2.14144144144144	-79.4546249061453\\
%2.14159159159159	-79.2501026019893\\
%2.14174174174174	-79.0448633820479\\
%2.14189189189189	-78.8389010211356\\
%2.14204204204204	-78.6322092427933\\
%2.14219219219219	-78.4247817200631\\
%2.14234234234234	-78.2166120762424\\
%2.14249249249249	-78.0076938857666\\
%2.14264264264264	-77.7980206753316\\
%2.14279279279279	-77.5875859249718\\
%2.14294294294294	-77.376383069413\\
%2.14309309309309	-77.1644054995454\\
%2.14324324324324	-76.9516465640437\\
%2.14339339339339	-76.7380995711807\\
%2.14354354354354	-76.5237577908397\\
%2.14369369369369	-76.308614456734\\
%2.14384384384384	-76.092662768861\\
%2.14399399399399	-75.8758958962006\\
%2.14414414414414	-75.6583069796623\\
%2.14429429429429	-75.4398891353455\\
%2.14444444444444	-75.2206354580953\\
%2.14459459459459	-75.0005390254085\\
%2.14474474474474	-74.7795929016767\\
%2.14489489489489	-74.5577901428347\\
%2.14504504504505	-74.3351238014952\\
%2.1451951951952	-74.1115869324162\\
%2.14534534534535	-73.8871725985864\\
%2.1454954954955	-73.6618738777891\\
%2.14564564564565	-73.4356838697848\\
%2.1457957957958	-73.2085957041018\\
%2.14594594594595	-72.9806025485418\\
%2.1460960960961	-72.7516976184222\\
%2.14624624624625	-72.5218741865886\\
%2.1463963963964	-72.2911255944428\\
%2.14654654654655	-72.0594452637694\\
%2.1466966966967	-71.8268267096965\\
%2.14684684684685	-71.5932635547743\\
%2.146996996997	-71.3587495443239\\
%2.14714714714715	-71.123278563077\\
%2.1472972972973	-70.8868446532829\\
%2.14744744744745	-70.6494420345171\\
%2.1475975975976	-70.4110651251149\\
%2.14774774774775	-70.1717085656108\\
%2.1478978978979	-69.9313672442168\\
%2.14804804804805	-69.6900363246362\\
%2.1481981981982	-69.4477112763171\\
%2.14834834834835	-69.2043879075579\\
%2.1484984984985	-68.9600624015361\\
%2.14864864864865	-68.7147313556782\\
%2.1487987987988	-68.4683918247018\\
%2.14894894894895	-68.2210413676467\\
%2.1490990990991	-67.9726780993314\\
%2.14924924924925	-67.7233007466156\\
%2.1493993993994	-67.4729087101376\\
%2.14954954954955	-67.2215021319286\\
%2.1496996996997	-66.969081969596\\
%2.14984984984985	-66.7156500778298\\
%2.15	-66.4612092978966\\
%2.15015015015015	-66.205763556238\\
%2.1503003003003	-65.9493179728865\\
%2.15045045045045	-65.6918789811242\\
%2.1506006006006	-65.4334544594015\\
%2.15075075075075	-65.1740538772234\\
%2.1509009009009	-64.9136884564075\\
%2.15105105105105	-64.6523713497546\\
%2.1512012012012	-64.3901178391397\\
%2.15135135135135	-64.1269455555838\\
%2.1515015015015	-63.8628747238688\\
%2.15165165165165	-63.5979284350859\\
%2.1518018018018	-63.3321329506379\\
%2.15195195195195	-63.0655180419\\
%2.1521021021021	-62.7981173704252\\
%2.15225225225225	-62.5299689141939\\
%2.1524024024024	-62.2611154465809\\
%2.15255255255255	-61.9916050753277\\
%2.1527027027027	-61.7214918506227\\
%2.15285285285285	-61.4508364523446\\
%2.153003003003	-61.1797069687463\\
%2.15315315315315	-60.9081797807327\\
%2.1533033033033	-60.636340568657\\
%2.15345345345345	-60.3642854615239\\
%2.1536036036036	-60.0921223525183\\
%2.15375375375375	-59.8199724092212\\
%2.1539039039039	-59.547971812702\\
%2.15405405405405	-59.2762737667827\\
%2.1542042042042	-59.0050508271833\\
%2.15435435435435	-58.7344976116466\\
%2.1545045045045	-58.4648339650451\\
%2.15465465465465	-58.1963086714474\\
%2.1548048048048	-57.9292038261402\\
%2.15495495495496	-57.663840008994\\
%2.15510510510511	-57.4005824359042\\
%2.15525525525526	-57.1398483120219\\
%2.15540540540541	-56.8821156705261\\
%2.15555555555556	-56.6279340616034\\
%2.15570570570571	-56.3779375624325\\
%2.15585585585586	-56.1328607228213\\
%2.15600600600601	-55.8935582567523\\
%2.15615615615616	-55.6610295586681\\
%2.15630630630631	-55.4364494986632\\
%2.15645645645646	-55.221207481172\\
%2.15660660660661	-55.0169575125046\\
%2.15675675675676	-54.8256831345704\\
%2.15690690690691	-54.6497827336445\\
%2.15705705705706	-54.4921832407436\\
%2.15720720720721	-54.3564941304521\\
%2.15735735735736	-54.2472198203848\\
%2.15750750750751	-54.1700587207561\\
%2.15765765765766	-54.1323343603037\\
%2.15780780780781	-54.1436341971594\\
%2.15795795795796	-54.2167871220294\\
%2.15810810810811	-54.3694176997163\\
%2.15825825825826	-54.6265351133604\\
%2.15840840840841	-55.0251018297569\\
%2.15855855855856	-55.6227120487011\\
%2.15870870870871	-56.5157675382592\\
%2.15885885885886	-57.8831140494743\\
%2.15900900900901	-60.1149901886874\\
%2.15915915915916	-64.3648255631042\\
%2.15930930930931	-79.8549573905761\\
%2.15945945945946	-64.9878620508312\\
%2.15960960960961	-56.7935685415232\\
%2.15975975975976	-51.5929041538399\\
%2.15990990990991	-47.4341278546088\\
%2.16006006006006	-43.7393641553305\\
%2.16021021021021	-40.2288388088962\\
%2.16036036036036	-36.7076902905691\\
%2.16051051051051	-32.9784810204921\\
%2.16066066066066	-28.7504677077448\\
%2.16081081081081	-23.4063270918718\\
%2.16096096096096	-14.7490760198715\\
%2.16111111111111	-3.62139118362675\\
%2.16126126126126	-16.5851424108942\\
%2.16141141141141	-20.5593400025655\\
%2.16156156156156	-22.6584667823358\\
%2.16171171171171	-23.9361284688819\\
%2.16186186186186	-24.762781646186\\
%2.16201201201201	-25.3143381232186\\
%2.16216216216216	-25.6911585692306\\
%2.16231231231231	-25.9599509890288\\
%2.16246246246246	-26.1728409076539\\
%2.16261261261261	-26.3789865647522\\
%2.16276276276276	-26.6352867488845\\
%2.16291291291291	-27.0219244524951\\
%2.16306306306306	-27.6741678920567\\
%2.16321321321321	-28.8670770871819\\
%2.16336336336336	-31.3259515855799\\
%2.16351351351351	-38.4416445594775\\
%2.16366366366366	-36.5420468350386\\
%2.16381381381381	-23.690709071654\\
%2.16396396396396	-15.3170412471291\\
%2.16411411411411	-6.90499871290211\\
%2.16426426426426	5.7921411207949\\
%2.16441441441441	9.5146410050976\\
%2.16456456456456	2.6424160522467\\
%2.16471471471471	1.0334414099839\\
%2.16486486486486	1.0475600322783\\
%2.16501501501501	2.02158041343983\\
%2.16516516516517	3.84572932446328\\
%2.16531531531532	6.74842987927382\\
%2.16546546546547	11.6697398541007\\
%2.16561561561562	24.9488583865225\\
%2.16576576576577	16.7365855814521\\
%2.16591591591592	9.36525862447971\\
%2.16606606606607	5.62230186888698\\
%2.16621621621622	3.18804351057265\\
%2.16636636636637	1.44808871891201\\
%2.16651651651652	0.14584498300136\\
%2.16666666666667	-0.851006049625537\\
%2.16681681681682	-1.61976738176791\\
%2.16696696696697	-2.20946394145625\\
%2.16711711711712	-2.65300466847338\\
%2.16726726726727	-2.97337839770486\\
%2.16741741741742	-3.18708251676688\\
%2.16756756756757	-3.30614140716697\\
%2.16771771771772	-3.3393502075467\\
%2.16786786786787	-3.29306505439054\\
%2.16801801801802	-3.17171172639088\\
%2.16816816816817	-2.97810839025599\\
%2.16831831831832	-2.71365634640028\\
%2.16846846846847	-2.37842775749045\\
%2.16861861861862	-1.97116257728546\\
%2.16876876876877	-1.48917330407275\\
%2.16891891891892	-0.928142130192358\\
%2.16906906906907	-0.281776703375096\\
%2.16921921921922	0.458737677688983\\
%2.16936936936937	1.30560061315268\\
%2.16951951951952	2.27577656247926\\
%2.16966966966967	3.39327819403788\\
%2.16981981981982	4.69313539793211\\
%2.16996996996997	6.22877011244487\\
%2.17012012012012	8.08698621660474\\
%2.17027027027027	10.4224841730203\\
%2.17042042042042	13.5535079066259\\
%2.17057057057057	18.3243334931554\\
%2.17072072072072	28.9991697986821\\
%2.17087087087087	26.5981944517997\\
%2.17102102102102	18.0603807282182\\
%2.17117117117117	14.0332647875116\\
%2.17132132132132	11.4505581023456\\
%2.17147147147147	9.60017085367384\\
%2.17162162162162	8.2004262523292\\
%2.17177177177177	7.11122096184305\\
%2.17192192192192	6.25309652038121\\
%2.17207207207207	5.57707034881473\\
%2.17222222222222	5.05126962632667\\
%2.17237237237237	4.65428032934453\\
%2.17252252252252	4.37155922893683\\
%2.17267267267267	4.19339305795413\\
%2.17282282282282	4.11371134394571\\
%2.17297297297297	4.12941481937594\\
%2.17312312312312	4.2400521636053\\
%2.17327327327327	4.44777129534938\\
%2.17342342342342	4.75753440927075\\
%2.17357357357357	5.17764466946642\\
%2.17372372372372	5.72071046054796\\
%2.17387387387387	6.40530649419872\\
%2.17402402402402	7.25885664788622\\
%2.17417417417417	8.32285364409523\\
%2.17432432432432	9.66299420187479\\
%2.17447447447447	11.3909540456633\\
%2.17462462462462	13.7185962190864\\
%2.17477477477477	17.128067541496\\
%2.17492492492492	23.1982182007134\\
%2.17507507507508	49.5095165776474\\
%2.17522522522523	22.170639362558\\
%2.17537537537538	16.2585596109763\\
%2.17552552552553	12.7431925395558\\
%2.17567567567568	10.243412483338\\
%2.17582582582583	8.31646725281702\\
%2.17597597597598	6.76353957302991\\
%2.17612612612613	5.4784771781955\\
%2.17627627627628	4.39829025340701\\
%2.17642642642643	3.48294621015175\\
%2.17657657657658	2.70586433531097\\
%2.17672672672673	2.04898494283882\\
%2.17687687687688	1.50003440837631\\
%2.17702702702703	1.05094843933578\\
%2.17717717717718	0.696962715082612\\
%2.17732732732733	0.436128742369573\\
%2.17747747747748	0.269139654792908\\
%2.17762762762763	0.199427133306552\\
%2.17777777777778	0.233551396720461\\
%2.17792792792793	0.381975774546575\\
%2.17807807807808	0.660425894489429\\
%2.17822822822823	1.09223848805364\\
%2.17837837837838	1.71254260985024\\
%2.17852852852853	2.57615742204242\\
%2.17867867867868	3.77389078281984\\
%2.17882882882883	5.47076059793706\\
%2.17897897897898	8.01481395536168\\
%2.17912912912913	12.3706739950953\\
%2.17927927927928	24.252260497521\\
%2.17942942942943	16.9551882850911\\
%2.17957957957958	8.62795807988089\\
%2.17972972972973	4.08226337150487\\
%2.17987987987988	0.845619170291935\\
%2.18003003003003	-1.71486827337473\\
%2.18018018018018	-3.85909258037236\\
%2.18033033033033	-5.71959284773424\\
%2.18048048048048	-7.37329091897459\\
%2.18063063063063	-8.86889024557244\\
%2.18078078078078	-10.2392320829435\\
%2.18093093093093	-11.5075467160809\\
%2.18108108108108	-12.6908964841168\\
%2.18123123123123	-13.8022007467775\\
%2.18138138138138	-14.8514908740641\\
%2.18153153153153	-15.8467220816539\\
%2.18168168168168	-16.7943177059659\\
%2.18183183183183	-17.6995453261009\\
%2.18198198198198	-18.5667835396428\\
%2.18213213213213	-19.3997155110502\\
%2.18228228228228	-20.2014722085263\\
%2.18243243243243	-20.9747402859242\\
%2.18258258258258	-21.72184461889\\
%2.18273273273273	-22.4448123432927\\
%2.18288288288288	-23.1454231756653\\
%2.18303303303303	-23.8252494116903\\
%2.18318318318318	-24.4856880551083\\
%2.18333333333333	-25.1279868740816\\
%2.18348348348348	-25.7532657199199\\
%2.18363363363363	-26.3625341118698\\
%2.18378378378378	-26.9567058514492\\
%2.18393393393393	-27.5366112530455\\
%2.18408408408408	-28.1030074461971\\
%2.18423423423423	-28.6565871062564\\
%2.18438438438438	-29.1979858951035\\
%2.18453453453453	-29.7277888362051\\
%2.18468468468468	-30.2465358038056\\
%2.18483483483483	-30.7547262715169\\
%2.18498498498499	-31.2528234383719\\
%2.18513513513514	-31.7412578289066\\
%2.18528528528529	-32.2204304465729\\
%2.18543543543544	-32.6907155462979\\
%2.18558558558559	-33.1524630807462\\
%2.18573573573574	-33.6060008659094\\
%2.18588588588589	-34.0516365043604\\
%2.18603603603604	-34.4896590983555\\
%2.18618618618619	-34.9203407803311\\
%2.18633633633634	-35.3439380838446\\
%2.18648648648649	-35.7606931748874\\
%2.18663663663664	-36.170834960578\\
%2.18678678678679	-36.5745800898036\\
%2.18693693693694	-36.972133858427\\
%2.18708708708709	-37.3636910299722\\
%2.18723723723724	-37.7494365812046\\
%2.18738738738739	-38.1295463809096\\
%2.18753753753754	-38.5041878090133\\
%2.18768768768769	-38.8735203223273\\
%2.18783783783784	-39.2376959725008\\
%2.18798798798799	-39.5968598809986\\
%2.18813813813814	-39.9511506753701\\
%2.18828828828829	-40.3007008906836\\
%2.18843843843844	-40.6456373393717\\
%2.18858858858859	-40.9860814525968\\
%2.18873873873874	-41.3221495956737\\
%2.18888888888889	-41.6539533599981\\
%2.18903903903904	-41.9815998335685\\
%2.18918918918919	-42.3051918519936\\
%2.18933933933934	-42.6248282316949\\
%2.18948948948949	-42.9406039867943\\
%2.18963963963964	-43.2526105311534\\
%2.18978978978979	-43.5609358666693\\
%2.18993993993994	-43.8656647590801\\
%2.19009009009009	-44.1668789021753\\
%2.19024024024024	-44.4646570714326\\
%2.19039039039039	-44.7590752678168\\
%2.19054054054054	-45.0502068525823\\
%2.19069069069069	-45.3381226736944\\
%2.19084084084084	-45.6228911845567\\
%2.19099099099099	-45.9045785555464\\
%2.19114114114114	-46.1832487789888\\
%2.19129129129129	-46.4589637678941\\
%2.19144144144144	-46.7317834490397\\
%2.19159159159159	-47.0017658507428\\
%2.19174174174174	-47.2689671856415\\
%2.19189189189189	-47.5334419289019\\
%2.19204204204204	-47.7952428921203\\
%2.19219219219219	-48.0544212932251\\
%2.19234234234234	-48.3110268226092\\
%2.19249249249249	-48.5651077057853\\
%2.19264264264264	-48.8167107627435\\
%2.19279279279279	-49.0658814642618\\
%2.19294294294294	-49.3126639853049\\
%2.19309309309309	-49.5571012557829\\
%2.19324324324324	-49.7992350086945\\
%2.19339339339339	-50.039105825988\\
%2.19354354354354	-50.2767531820976\\
%2.19369369369369	-50.5122154854401\\
%2.19384384384384	-50.7455301178825\\
%2.19399399399399	-50.9767334723925\\
%2.19414414414414	-51.2058609888893\\
%2.19429429429429	-51.4329471884539\\
%2.19444444444444	-51.6580257059767\\
%2.19459459459459	-51.8811293213236\\
%2.19474474474474	-52.1022899890848\\
%2.19489489489489	-52.3215388670581\\
%2.19504504504504	-52.5389063434023\\
%2.1951951951952	-52.7544220626887\\
%2.19534534534535	-52.9681149507658\\
%2.1954954954955	-53.1800132386124\\
%2.19564564564565	-53.3901444851563\\
%2.1957957957958	-53.598535599132\\
%2.19594594594595	-53.8052128600613\\
%2.1960960960961	-54.0102019383443\\
%2.19624624624625	-54.2135279145503\\
%2.1963963963964	-54.4152152979287\\
%2.19654654654655	-54.6152880441556\\
%2.1966966966967	-54.8137695724313\\
%2.19684684684685	-55.0106827818464\\
%2.196996996997	-55.206050067154\\
%2.19714714714715	-55.3998933339156\\
%2.1972972972973	-55.5922340130677\\
%2.19744744744745	-55.7830930749474\\
%2.1975975975976	-55.9724910427814\\
%2.19774774774775	-56.160448005669\\
%2.1978978978979	-56.3469836311043\\
%2.19804804804805	-56.5321171770088\\
%2.1981981981982	-56.715867503355\\
%2.19834834834835	-56.8982530833656\\
%2.1984984984985	-57.0792920142999\\
%2.19864864864865	-57.2590020278572\\
%2.1987987987988	-57.4374005002365\\
%2.19894894894895	-57.6145044618183\\
%2.1990990990991	-57.7903306065331\\
%2.19924924924925	-57.9648953008818\\
%2.1993993993994	-58.1382145926764\\
%2.19954954954955	-58.3103042194746\\
%2.1996996996997	-58.4811796167147\\
%2.19984984984985	-58.6508559256033\\
%2.2	-58.8193480007297\\
%2.20015015015015	-58.9866704174234\\
%2.2003003003003	-59.1528374788964\\
%2.20045045045045	-59.3178632231279\\
%2.2006006006006	-59.4817614295276\\
%2.20075075075075	-59.6445456254202\\
%2.2009009009009	-59.8062290922762\\
%2.20105105105105	-59.9668248717846\\
%2.2012012012012	-60.1263457717227\\
%2.20135135135135	-60.2848043716229\\
%2.2015015015015	-60.4422130283164\\
%2.20165165165165	-60.5985838812502\\
%2.2018018018018	-60.7539288576731\\
%2.20195195195195	-60.9082596776681\\
%2.2021021021021	-61.0615878590119\\
%2.20225225225225	-61.2139247219125\\
%2.2024024024024	-61.3652813935961\\
%2.20255255255255	-61.5156688127496\\
%2.2027027027027	-61.6650977338572\\
%2.20285285285285	-61.813578731381\\
%2.203003003003	-61.9611222038607\\
%2.20315315315315	-62.1077383778447\\
%2.2033033033033	-62.2534373117517\\
%2.20345345345345	-62.3982288996059\\
%2.2036036036036	-62.5421228746639\\
%2.20375375375375	-62.6851288129567\\
%2.2039039039039	-62.8272561367026\\
%2.20405405405405	-62.9685141176638\\
%2.2042042042042	-63.1089118803823\\
%2.20435435435435	-63.2484584053398\\
%2.2045045045045	-63.38716253202\\
%2.20465465465465	-63.5250329619107\\
%2.2048048048048	-63.6620782614021\\
%2.20495495495495	-63.7983068646297\\
%2.20510510510511	-63.9337270762049\\
%2.20525525525526	-64.0683470739363\\
%2.20540540540541	-64.2021749114046\\
%2.20555555555556	-64.3352185205241\\
%2.20570570570571	-64.4674857140367\\
%2.20585585585586	-64.5989841878947\\
%2.20600600600601	-64.7297215236377\\
%2.20615615615616	-64.8597051906725\\
%2.20630630630631	-64.988942548523\\
%2.20645645645646	-65.117440848991\\
%2.20660660660661	-65.2452072383013\\
%2.20675675675676	-65.3722487591469\\
%2.20690690690691	-65.4985723527298\\
%2.20705705705706	-65.6241848607277\\
%2.20720720720721	-65.7490930272026\\
%2.20735735735736	-65.873303500497\\
%2.20750750750751	-65.9968228350456\\
%2.20765765765766	-66.1196574931625\\
%2.20780780780781	-66.2418138467965\\
%2.20795795795796	-66.3632981792094\\
%2.20810810810811	-66.484116686675\\
%2.20825825825826	-66.6042754800436\\
%2.20840840840841	-66.7237805863893\\
%2.20855855855856	-66.8426379504942\\
%2.20870870870871	-66.960853436403\\
%2.20885885885886	-67.0784328288823\\
%2.20900900900901	-67.1953818348535\\
%2.20915915915916	-67.3117060848203\\
%2.20930930930931	-67.4274111342258\\
%2.20945945945946	-67.5425024648037\\
%2.20960960960961	-67.6569854858952\\
%2.20975975975976	-67.7708655357338\\
%2.20990990990991	-67.8841478826949\\
%2.21006006006006	-67.9968377265265\\
%2.21021021021021	-68.1089401995611\\
%2.21036036036036	-68.2204603678708\\
%2.21051051051051	-68.3314032324202\\
%2.21066066066066	-68.4417737302058\\
%2.21081081081081	-68.5515767353398\\
%2.21096096096096	-68.6608170601185\\
%2.21111111111111	-68.7694994560993\\
%2.21126126126126	-68.8776286151088\\
%2.21141141141141	-68.9852091702498\\
%2.21156156156156	-69.0922456969055\\
%2.21171171171171	-69.198742713681\\
%2.21186186186186	-69.3047046833787\\
%2.21201201201201	-69.410136013876\\
%2.21216216216216	-69.5150410590834\\
%2.21231231231231	-69.6194241197989\\
%2.21246246246246	-69.7232894445804\\
%2.21261261261261	-69.8266412306103\\
%2.21276276276276	-69.9294836245184\\
%2.21291291291291	-70.0318207231794\\
%2.21306306306306	-70.133656574559\\
%2.21321321321321	-70.234995178455\\
%2.21336336336336	-70.3358404872775\\
%2.21351351351351	-70.4361964068186\\
%2.21366366366366	-70.5360667969475\\
%2.21381381381381	-70.6354554723894\\
%2.21396396396396	-70.7343662033804\\
%2.21411411411411	-70.8328027164049\\
%2.21426426426426	-70.9307686948373\\
%2.21441441441441	-71.0282677796427\\
%2.21456456456456	-71.1253035700067\\
%2.21471471471471	-71.2218796239973\\
%2.21486486486487	-71.3179994591703\\
%2.21501501501502	-71.4136665532137\\
%2.21516516516517	-71.5088843445281\\
%2.21531531531532	-71.6036562328351\\
%2.21546546546547	-71.6979855797527\\
%2.21561561561562	-71.7918757093751\\
%2.21576576576577	-71.8853299088224\\
%2.21591591591592	-71.978351428799\\
%2.21606606606607	-72.0709434841251\\
%2.21621621621622	-72.1631092542814\\
%2.21636636636637	-72.2548518839033\\
%2.21651651651652	-72.3461744833231\\
%2.21666666666667	-72.4370801290419\\
%2.21681681681682	-72.5275718642365\\
%2.21696696696697	-72.6176526992449\\
%2.21711711711712	-72.7073256120347\\
%2.21726726726727	-72.7965935486495\\
%2.21741741741742	-72.8854594237094\\
%2.21756756756757	-72.9739261208239\\
%2.21771771771772	-73.0619964930411\\
%2.21786786786787	-73.1496733632797\\
%2.21801801801802	-73.2369595247693\\
%2.21816816816817	-73.3238577414381\\
%2.21831831831832	-73.4103707483577\\
%2.21846846846847	-73.4965012521131\\
%2.21861861861862	-73.5822519312329\\
%2.21876876876877	-73.6676254365335\\
%2.21891891891892	-73.7526243915485\\
%2.21906906906907	-73.8372513928725\\
%2.21921921921922	-73.9215090105471\\
%2.21936936936937	-74.0053997884053\\
%2.21951951951952	-74.0889262444511\\
%2.21966966966967	-74.1720908711996\\
%2.21981981981982	-74.254896136006\\
%2.21996996996997	-74.3373444814277\\
%2.22012012012012	-74.4194383255492\\
%2.22027027027027	-74.5011800623045\\
%2.22042042042042	-74.5825720618046\\
%2.22057057057057	-74.6636166706445\\
%2.22072072072072	-74.7443162122296\\
%2.22087087087087	-74.8246729870683\\
%2.22102102102102	-74.904689273075\\
%2.22117117117117	-74.9843673258805\\
%2.22132132132132	-75.0637093791016\\
%2.22147147147147	-75.1427176446291\\
%2.22162162162162	-75.221394312933\\
%2.22177177177177	-75.2997415533214\\
%2.22192192192192	-75.3777615142053\\
%2.22207207207207	-75.4554563233785\\
%2.22222222222222	-75.5328280882933\\
%2.22237237237237	-75.6098788962888\\
%2.22252252252252	-75.6866108148684\\
%2.22267267267267	-75.763025891956\\
%2.22282282282282	-75.8391261561262\\
%2.22297297297297	-75.9149136168536\\
%2.22312312312312	-75.9903902647532\\
%2.22327327327327	-76.0655580718274\\
%2.22342342342342	-76.1404189916742\\
%2.22357357357357	-76.2149749597426\\
%2.22372372372372	-76.2892278935265\\
%2.22387387387387	-76.3631796928207\\
%2.22402402402402	-76.4368322399178\\
%2.22417417417417	-76.5101873998215\\
%2.22432432432432	-76.5832470204684\\
%2.22447447447447	-76.6560129329264\\
%2.22462462462462	-76.7284869516075\\
%2.22477477477477	-76.8006708744655\\
%2.22492492492492	-76.8725664831955\\
%2.22507507507507	-76.9441755434298\\
%2.22522522522523	-77.0154998049351\\
%2.22537537537538	-77.0865410017846\\
%2.22552552552553	-77.1573008525749\\
%2.22567567567568	-77.2277810605743\\
%2.22582582582583	-77.2979833139449\\
%2.22597597597598	-77.3679092858841\\
%2.22612612612613	-77.4375606348181\\
%2.22627627627628	-77.5069390045867\\
%2.22642642642643	-77.5760460245835\\
%2.22657657657658	-77.6448833099523\\
%2.22672672672673	-77.7134524617417\\
%2.22687687687688	-77.7817550670734\\
%2.22702702702703	-77.849792699287\\
%2.22717717717718	-77.9175669181279\\
%2.22732732732733	-77.9850792698746\\
%2.22747747747748	-78.0523312875165\\
%2.22762762762763	-78.1193244908933\\
%2.22777777777778	-78.1860603868417\\
%2.22792792792793	-78.2525404693526\\
%2.22807807807808	-78.3187662197119\\
%2.22822822822823	-78.3847391066448\\
%2.22837837837838	-78.4504605864598\\
%2.22852852852853	-78.5159321031818\\
%2.22867867867868	-78.581155088701\\
%2.22882882882883	-78.6461309628968\\
%2.22897897897898	-78.7108611337722\\
%2.22912912912913	-78.7753469975969\\
%2.22927927927928	-78.8395899390293\\
%2.22942942942943	-78.9035913312413\\
%2.22957957957958	-78.9673525360519\\
%2.22972972972973	-79.030874904048\\
%2.22987987987988	-79.0941597747151\\
%2.23003003003003	-79.1572084765393\\
%2.23018018018018	-79.2200223271506\\
%2.23033033033033	-79.2826026334288\\
%2.23048048048048	-79.3449506916139\\
%2.23063063063063	-79.4070677874404\\
%2.23078078078078	-79.4689551962237\\
%2.23093093093093	-79.5306141829993\\
%2.23108108108108	-79.5920460026211\\
%2.23123123123123	-79.6532518998508\\
%2.23138138138138	-79.7142331095138\\
%2.23153153153153	-79.774990856548\\
%2.23168168168168	-79.8355263561514\\
%2.23183183183183	-79.8958408138654\\
%2.23198198198198	-79.955935425679\\
%2.23213213213213	-80.015811378135\\
%2.23228228228228	-80.0754698484138\\
%2.23243243243243	-80.1349120044602\\
%2.23258258258258	-80.1941390050419\\
%2.23273273273273	-80.2531519998884\\
%2.23288288288288	-80.3119521297379\\
%2.23303303303303	-80.370540526463\\
%2.23318318318318	-80.428918313163\\
%2.23333333333333	-80.4870866042238\\
%2.23348348348348	-80.5450465054427\\
%2.23363363363363	-80.6027991141045\\
%2.23378378378378	-80.6603455190499\\
%2.23393393393393	-80.7176868007838\\
%2.23408408408408	-80.7748240315644\\
%2.23423423423423	-80.8317582754527\\
%2.23438438438438	-80.8884905884364\\
%2.23453453453453	-80.9450220184868\\
%2.23468468468468	-81.0013536056469\\
%2.23483483483483	-81.0574863821055\\
%2.23498498498498	-81.1134213722855\\
%2.23513513513514	-81.1691595929118\\
%2.23528528528529	-81.2247020530879\\
%2.23543543543544	-81.2800497543889\\
%2.23558558558559	-81.3352036909101\\
%2.23573573573574	-81.3901648493577\\
%2.23588588588589	-81.444934209114\\
%2.23603603603604	-81.4995127423239\\
%2.23618618618619	-81.5539014139429\\
%2.23633633633634	-81.6081011818207\\
%2.23648648648649	-81.6621129967729\\
%2.23663663663664	-81.7159378026486\\
%2.23678678678679	-81.7695765363841\\
%2.23693693693694	-81.823030128095\\
%2.23708708708709	-81.8762995011152\\
%2.23723723723724	-81.929385572081\\
%2.23738738738739	-81.9822892509873\\
%2.23753753753754	-82.0350114412629\\
%2.23768768768769	-82.0875530398066\\
%2.23783783783784	-82.1399149370804\\
%2.23798798798799	-82.1920980171541\\
%2.23813813813814	-82.2441031577617\\
%2.23828828828829	-82.2959312303834\\
%2.23843843843844	-82.3475831002765\\
%2.23858858858859	-82.3990596265539\\
%2.23873873873874	-82.4503616622384\\
%2.23888888888889	-82.5014900543118\\
%2.23903903903904	-82.5524456437766\\
%2.23918918918919	-82.6032292657167\\
%2.23933933933934	-82.6538417493472\\
%2.23948948948949	-82.7042839180677\\
%2.23963963963964	-82.7545565895184\\
%2.23978978978979	-82.8046605756309\\
%2.23993993993994	-82.854596682695\\
%2.24009009009009	-82.904365711381\\
%2.24024024024024	-82.9539684568257\\
%2.24039039039039	-83.0034057086567\\
%2.24054054054054	-83.0526782510544\\
%2.24069069069069	-83.1017868628052\\
%2.24084084084084	-83.1507323173411\\
%2.24099099099099	-83.1995153827938\\
%2.24114114114114	-83.2481368220437\\
%2.24129129129129	-83.2965973927568\\
%2.24144144144144	-83.3448978474649\\
%2.24159159159159	-83.3930389335488\\
%2.24174174174174	-83.4410213933551\\
%2.24189189189189	-83.4888459641958\\
%2.24204204204204	-83.5365133784134\\
%2.24219219219219	-83.5840243634091\\
%2.24234234234234	-83.6313796417089\\
%2.24249249249249	-83.6785799309762\\
%2.24264264264264	-83.7256259440946\\
%2.24279279279279	-83.7725183891762\\
%2.24294294294294	-83.8192579696133\\
%2.24309309309309	-83.8658453841348\\
%2.24324324324324	-83.9122813268233\\
%2.24339339339339	-83.9585664871755\\
%2.24354354354354	-84.0047015501301\\
%2.24369369369369	-84.0506871961108\\
%2.24384384384384	-84.0965241010727\\
%2.24399399399399	-84.1422129365258\\
%2.24414414414414	-84.187754369594\\
%2.24429429429429	-84.2331490630389\\
%2.24444444444444	-84.2783976752929\\
%2.24459459459459	-84.3235008605057\\
%2.24474474474474	-84.3684592685918\\
%2.2448948948949	-84.413273545242\\
%2.24504504504505	-84.4579443319725\\
%2.2451951951952	-84.5024722661696\\
%2.24534534534535	-84.5468579811028\\
%2.2454954954955	-84.5911021059833\\
%2.24564564564565	-84.6352052659806\\
%2.2457957957958	-84.6791680822681\\
%2.24594594594595	-84.7229911720444\\
%2.2460960960961	-84.766675148582\\
%2.24624624624625	-84.8102206212557\\
%2.2463963963964	-84.8536281955679\\
%2.24654654654655	-84.896898473178\\
%2.2466966966967	-84.940032051967\\
%2.24684684684685	-84.9830295260118\\
%2.246996996997	-85.025891485678\\
%2.24714714714715	-85.0686185175994\\
%2.2472972972973	-85.111211204752\\
%2.24744744744745	-85.1536701264519\\
%2.2475975975976	-85.1959958583942\\
%2.24774774774775	-85.2381889726966\\
%2.2478978978979	-85.2802500379178\\
%2.24804804804805	-85.322179619083\\
%2.2481981981982	-85.3639782777092\\
%2.24834834834835	-85.4056465718588\\
%2.2484984984985	-85.447185056145\\
%2.24864864864865	-85.4885942817521\\
%2.2487987987988	-85.5298747964949\\
%2.24894894894895	-85.5710271448227\\
%2.2490990990991	-85.6120518678514\\
%2.24924924924925	-85.6529495033851\\
%2.2493993993994	-85.6937205859576\\
%2.24954954954955	-85.7343656468436\\
%2.2496996996997	-85.7748852140933\\
%2.24984984984985	-85.8152798125559\\
%2.25	-85.8555499639076\\
%};
%\addlegendentry{ROM: $\text{Z}_{\text{21}}$}
%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%2.1	-5.02842384733388\\
%2.10015015015015	-5.03516158199501\\
%2.1003003003003	-5.04191931563428\\
%2.10045045045045	-5.04869718133647\\
%2.1006006006006	-5.05549531340768\\
%2.10075075075075	-5.06231384740381\\
%2.1009009009009	-5.06915292014284\\
%2.10105105105105	-5.07601266972703\\
%2.1012012012012	-5.08289323553992\\
%2.10135135135135	-5.08979475828346\\
%2.1015015015015	-5.09671737997873\\
%2.10165165165165	-5.10366124397756\\
%2.1018018018018	-5.11062649500496\\
%2.10195195195195	-5.11761327913689\\
%2.1021021021021	-5.12462174385533\\
%2.10225225225225	-5.13165203803415\\
%2.1024024024024	-5.13870431197418\\
%2.10255255255255	-5.14577871741607\\
%2.1027027027027	-5.15287540754378\\
%2.10285285285285	-5.15999453703668\\
%2.103003003003	-5.16713626204964\\
%2.10315315315315	-5.17430074025077\\
%2.1033033033033	-5.18148813084469\\
%2.10345345345345	-5.18869859456958\\
%2.1036036036036	-5.19593229374392\\
%2.10375375375375	-5.20318939225517\\
%2.1039039039039	-5.21047005561166\\
%2.10405405405405	-5.21777445094754\\
%2.1042042042042	-5.22510274703077\\
%2.10435435435435	-5.23245511429343\\
%2.1045045045045	-5.23983172486617\\
%2.10465465465465	-5.24723275258798\\
%2.1048048048048	-5.25465837302145\\
%2.10495495495495	-5.26210876347691\\
%2.10510510510511	-5.26958410304449\\
%2.10525525525526	-5.27708457260496\\
%2.10540540540541	-5.28461035486037\\
%2.10555555555556	-5.29216163436549\\
%2.10570570570571	-5.29973859751885\\
%2.10585585585586	-5.30734143262128\\
%2.10600600600601	-5.31497032988976\\
%2.10615615615616	-5.32262548147242\\
%2.10630630630631	-5.33030708148034\\
%2.10645645645646	-5.33801532601918\\
%2.10660660660661	-5.34575041321071\\
%2.10675675675676	-5.35351254320109\\
%2.10690690690691	-5.36130191822581\\
%2.10705705705706	-5.36911874259626\\
%2.10720720720721	-5.37696322276616\\
%2.10735735735736	-5.38483556731309\\
%2.10750750750751	-5.39273598701683\\
%2.10765765765766	-5.40066469484691\\
%2.10780780780781	-5.40862190602186\\
%2.10795795795796	-5.41660783801977\\
%2.10810810810811	-5.42462271061193\\
%2.10825825825826	-5.43266674590594\\
%2.10840840840841	-5.44074016835936\\
%2.10855855855856	-5.44884320482855\\
%2.10870870870871	-5.45697608457888\\
%2.10885885885886	-5.46513903934335\\
%2.10900900900901	-5.47333230334116\\
%2.10915915915916	-5.48155611331374\\
%2.10930930930931	-5.48981070855051\\
%2.10945945945946	-5.49809633093896\\
%2.10960960960961	-5.50641322500577\\
%2.10975975975976	-5.51476163791719\\
%2.10990990990991	-5.52314181955719\\
%2.11006006006006	-5.53155402255291\\
%2.11021021021021	-5.53999850229004\\
%2.11036036036036	-5.54847551697581\\
%2.11051051051051	-5.5569853276723\\
%2.11066066066066	-5.56552819834204\\
%2.11081081081081	-5.5741043958611\\
%2.11096096096096	-5.58271419011206\\
%2.11111111111111	-5.59135785396831\\
%2.11126126126126	-5.60003566337933\\
%2.11141141141141	-5.60874789739975\\
%2.11156156156156	-5.61749483821748\\
%2.11171171171171	-5.6262767712273\\
%2.11186186186186	-5.63509398507489\\
%2.11201201201201	-5.64394677166046\\
%2.11216216216216	-5.65283542624539\\
%2.11231231231231	-5.6617602474575\\
%2.11246246246246	-5.67072153737051\\
%2.11261261261261	-5.67971960151763\\
%2.11276276276276	-5.68875474899312\\
%2.11291291291291	-5.69782729244657\\
%2.11306306306306	-5.70693754818305\\
%2.11321321321321	-5.7160858361902\\
%2.11336336336336	-5.72527248019743\\
%2.11351351351351	-5.73449780775546\\
%2.11366366366366	-5.74376215023197\\
%2.11381381381381	-5.75306584295185\\
%2.11396396396396	-5.76240922518903\\
%2.11411411411411	-5.77179264025774\\
%2.11426426426426	-5.7812164355659\\
%2.11441441441441	-5.79068096267248\\
%2.11456456456456	-5.80018657736144\\
%2.11471471471471	-5.80973363970434\\
%2.11486486486486	-5.81932251411035\\
%2.11501501501502	-5.82895356941377\\
%2.11516516516517	-5.83862717892287\\
%2.11531531531532	-5.84834372050906\\
%2.11546546546547	-5.85810357665791\\
%2.11561561561562	-5.86790713456092\\
%2.11576576576577	-5.87775478615659\\
%2.11591591591592	-5.88764692826144\\
%2.11606606606607	-5.89758396256984\\
%2.11621621621622	-5.90756629580523\\
%2.11636636636637	-5.91759433974724\\
%2.11651651651652	-5.92766851133731\\
%2.11666666666667	-5.93778923274883\\
%2.11681681681682	-5.94795693148454\\
%2.11696696696697	-5.95817204045446\\
%2.11711711711712	-5.96843499804031\\
%2.11726726726727	-5.9787462482328\\
%2.11741741741742	-5.98910624067989\\
%2.11756756756757	-5.99951543080259\\
%2.11771771771772	-6.00997427986032\\
%2.11786786786787	-6.02048325508707\\
%2.11801801801802	-6.03104282975839\\
%2.11816816816817	-6.04165348328862\\
%2.11831831831832	-6.05231570137612\\
%2.11846846846847	-6.06302997604009\\
%2.11861861861862	-6.07379680578328\\
%2.11876876876877	-6.08461669566112\\
%2.11891891891892	-6.09549015742956\\
%2.11906906906907	-6.10641770961117\\
%2.11921921921922	-6.11739987765418\\
%2.11936936936937	-6.1284371940183\\
%2.11951951951952	-6.13953019831108\\
%2.11966966966967	-6.15067943740086\\
%2.11981981981982	-6.16188546554654\\
%2.11996996996997	-6.17314884451903\\
%2.12012012012012	-6.18447014373623\\
%2.12027027027027	-6.19584994039467\\
%2.12042042042042	-6.20728881959781\\
%2.12057057057057	-6.21878737449637\\
%2.12072072072072	-6.23034620645058\\
%2.12087087087087	-6.24196592513001\\
%2.12102102102102	-6.2536471486978\\
%2.12117117117117	-6.26539050395641\\
%2.12132132132132	-6.27719662647785\\
%2.12147147147147	-6.289066160787\\
%2.12162162162162	-6.30099976049752\\
%2.12177177177177	-6.31299808850414\\
%2.12192192192192	-6.32506181712097\\
%2.12207207207207	-6.33719162827012\\
%2.12222222222222	-6.34938821365048\\
%2.12237237237237	-6.36165227492087\\
%2.12252252252252	-6.37398452386864\\
%2.12267267267267	-6.38638568260795\\
%2.12282282282282	-6.39885648378375\\
%2.12297297297297	-6.41139767072501\\
%2.12312312312312	-6.42400999768684\\
%2.12327327327327	-6.43669423003743\\
%2.12342342342342	-6.44945114445532\\
%2.12357357357357	-6.46228152917116\\
%2.12372372372372	-6.47518618415285\\
%2.12387387387387	-6.48816592135187\\
%2.12402402402402	-6.50122156491971\\
%2.12417417417417	-6.51435395144552\\
%2.12432432432432	-6.5275639302123\\
%2.12447447447447	-6.540852363397\\
%2.12462462462462	-6.55422012636641\\
%2.12477477477477	-6.56766810791917\\
%2.12492492492493	-6.58119721052726\\
%2.12507507507508	-6.59480835065111\\
%2.12522522522523	-6.60850245894833\\
%2.12537537537538	-6.62228048063006\\
%2.12552552552553	-6.636143375682\\
%2.12567567567568	-6.65009211921555\\
%2.12582582582583	-6.66412770172936\\
%2.12597597597598	-6.67825112944606\\
%2.12612612612613	-6.69246342461768\\
%2.12627627627628	-6.7067656258383\\
%2.12642642642643	-6.72115878842652\\
%2.12657657657658	-6.73564398469598\\
%2.12672672672673	-6.75022230436995\\
%2.12687687687688	-6.76489485491071\\
%2.12702702702703	-6.77966276188276\\
%2.12717717717718	-6.79452716935678\\
%2.12732732732733	-6.80948924024822\\
%2.12747747747748	-6.82455015678681\\
%2.12762762762763	-6.83971112086508\\
%2.12777777777778	-6.85497335447372\\
%2.12792792792793	-6.87033810013626\\
%2.12807807807808	-6.88580662134407\\
%2.12822822822823	-6.90138020301254\\
%2.12837837837838	-6.91706015194065\\
%2.12852852852853	-6.93284779727882\\
%2.12867867867868	-6.9487444910501\\
%2.12882882882883	-6.96475160860737\\
%2.12897897897898	-6.98087054917025\\
%2.12912912912913	-6.99710273636931\\
%2.12927927927928	-7.01344961875261\\
%2.12942942942943	-7.02991267038427\\
%2.12957957957958	-7.04649339138487\\
%2.12972972972973	-7.06319330853277\\
%2.12987987987988	-7.08001397587242\\
%2.13003003003003	-7.09695697534261\\
%2.13018018018018	-7.11402391740246\\
%2.13033033033033	-7.13121644169189\\
%2.13048048048048	-7.14853621770825\\
%2.13063063063063	-7.16598494551461\\
%2.13078078078078	-7.18356435642693\\
%2.13093093093093	-7.20127621377908\\
%2.13108108108108	-7.21912231368052\\
%2.13123123123123	-7.23710448573844\\
%2.13138138138138	-7.25522459394643\\
%2.13153153153153	-7.27348453743829\\
%2.13168168168168	-7.29188625136846\\
%2.13183183183183	-7.31043170779557\\
%2.13198198198198	-7.32912291655706\\
%2.13213213213213	-7.34796192619223\\
%2.13228228228228	-7.36695082493676\\
%2.13243243243243	-7.38609174166475\\
%2.13258258258258	-7.40538684694165\\
%2.13273273273273	-7.42483835400078\\
%2.13288288288288	-7.44444851991939\\
%2.13303303303303	-7.46421964664284\\
%2.13318318318318	-7.48415408216265\\
%2.13333333333333	-7.5042542217013\\
%2.13348348348348	-7.52452250892506\\
%2.13363363363363	-7.5449614371784\\
%2.13378378378378	-7.56557355082905\\
%2.13393393393393	-7.58636144654789\\
%2.13408408408408	-7.60732777472739\\
%2.13423423423423	-7.62847524089078\\
%2.13438438438438	-7.64980660717392\\
%2.13453453453453	-7.67132469382191\\
%2.13468468468468	-7.69303238078959\\
%2.13483483483483	-7.7149326093304\\
%2.13498498498498	-7.73702838369687\\
%2.13513513513514	-7.75932277287606\\
%2.13528528528529	-7.78181891233865\\
%2.13543543543544	-7.8045200059411\\
%2.13558558558559	-7.82742932780253\\
%2.13573573573574	-7.85055022429673\\
%2.13588588588589	-7.87388611611255\\
%2.13603603603604	-7.89744050033779\\
%2.13618618618619	-7.92121695272578\\
%2.13633633633634	-7.94521912985581\\
%2.13648648648649	-7.96945077158868\\
%2.13663663663664	-7.99391570344988\\
%2.13678678678679	-8.01861783917414\\
%2.13693693693694	-8.04356118328023\\
%2.13708708708709	-8.06874983384016\\
%2.13723723723724	-8.09418798525902\\
%2.13738738738739	-8.11987993116535\\
%2.13753753753754	-8.14583006747286\\
%2.13768768768769	-8.17204289551724\\
%2.13783783783784	-8.1985230252575\\
%2.13798798798799	-8.22527517870517\\
%2.13813813813814	-8.25230419341022\\
%2.13828828828829	-8.2796150261064\\
%2.13843843843844	-8.30721275648398\\
%2.13858858858859	-8.33510259111976\\
%2.13873873873874	-8.36328986761387\\
%2.13888888888889	-8.39178005872871\\
%2.13903903903904	-8.4205787769052\\
%2.13918918918919	-8.44969177881548\\
%2.13933933933934	-8.47912497014338\\
%2.13948948948949	-8.5088844105739\\
%2.13963963963964	-8.53897631896079\\
%2.13978978978979	-8.56940707870113\\
%2.13993993993994	-8.60018324341016\\
%2.14009009009009	-8.63131154274367\\
%2.14024024024024	-8.66279888850885\\
%2.14039039039039	-8.69465238100141\\
%2.14054054054054	-8.72687931573697\\
%2.14069069069069	-8.75948719026243\\
%2.14084084084084	-8.79248371148077\\
%2.14099099099099	-8.8258768031854\\
%2.14114114114114	-8.85967461391114\\
%2.14129129129129	-8.89388552522328\\
%2.14144144144144	-8.92851816032958\\
%2.14159159159159	-8.96358139306312\\
%2.14174174174174	-8.99908435735495\\
%2.14189189189189	-9.03503645705817\\
%2.14204204204204	-9.07144737631127\\
%2.14219219219219	-9.10832709033055\\
%2.14234234234234	-9.1456858767307\\
%2.14249249249249	-9.18353432747675\\
%2.14264264264264	-9.22188336124505\\
%2.14279279279279	-9.26074423653841\\
%2.14294294294294	-9.30012856540676\\
%2.14309309309309	-9.3400483278339\\
%2.14324324324324	-9.38051588684612\\
%2.14339339339339	-9.42154400442112\\
%2.14354354354354	-9.46314585822287\\
%2.14369369369369	-9.50533505912424\\
%2.14384384384384	-9.54812566974825\\
%2.14399399399399	-9.59153222392595\\
%2.14414414414414	-9.63556974724239\\
%2.14429429429429	-9.68025377859114\\
%2.14444444444444	-9.72560039307219\\
%2.14459459459459	-9.77162622598646\\
%2.14474474474474	-9.8183484982627\\
%2.14489489489489	-9.86578504329862\\
%2.14504504504505	-9.91395433526217\\
%2.1451951951952	-9.96287551917225\\
%2.14534534534535	-10.0125684424828\\
%2.1454954954955	-10.0630536888833\\
%2.14564564564565	-10.1143526136276\\
%2.1457957957958	-10.1664873814925\\
%2.14594594594595	-10.2194810066624\\
%2.1460960960961	-10.2733573952468\\
%2.14624624624625	-10.328141390378\\
%2.1463963963964	-10.3838588202205\\
%2.14654654654655	-10.4405365489239\\
%2.1466966966967	-10.498202530954\\
%2.14684684684685	-10.5568858689764\\
%2.146996996997	-10.6166168754298\\
%2.14714714714715	-10.6774271384478\\
%2.1472972972973	-10.7393495919971\\
%2.14744744744745	-10.8024185910431\\
%2.1475975975976	-10.8666699917856\\
%2.14774774774775	-10.9321412377463\\
%2.1478978978979	-10.998871451674\\
%2.14804804804805	-11.0669015345374\\
%2.1481981981982	-11.1362742714533\\
%2.14834834834835	-11.2070344456509\\
%2.1484984984985	-11.2792289609899\\
%2.14864864864865	-11.3529069739847\\
%2.1487987987988	-11.4281200359528\\
%2.14894894894895	-11.5049222464851\\
%2.1490990990991	-11.5833704192327\\
%2.14924924924925	-11.6635242611297\\
%2.1493993993994	-11.7454465665314\\
%2.14954954954955	-11.8292034275641\\
%2.1496996996997	-11.9148644626438\\
%2.14984984984985	-12.0025030645349\\
%2.15	-12.0921966707755\\
%2.15015015015015	-12.1840270578862\\
%2.1503003003003	-12.2780806629283\\
%2.15045045045045	-12.3744489348224\\
%2.1506006006006	-12.473228718879\\
%2.15075075075075	-12.574522678649\\
%2.1509009009009	-12.6784397592278\\
%2.15105105105105	-12.7850956969263\\
%2.1512012012012	-12.8946135812814\\
%2.15135135135135	-13.0071244755195\\
%2.1515015015015	-13.1227681032444\\
%2.15165165165165	-13.2416936098032\\
%2.1518018018018	-13.3640604080969\\
%2.15195195195195	-13.4900391207572\\
%2.1521021021021	-13.6198126313528\\
%2.15225225225225	-13.7535772607959\\
%2.1524024024024	-13.8915440865961\\
%2.15255255255255	-14.033940426691\\
%2.1527027027027	-14.1810115125978\\
%2.15285285285285	-14.3330223816007\\
%2.153003003003	-14.4902600233664\\
%2.15315315315315	-14.6530358227625\\
%2.1533033033033	-14.821688349248\\
%2.15345345345345	-14.9965865531324\\
%2.1536036036036	-15.1781334422028\\
%2.15375375375375	-15.3667703271319\\
%2.1539039039039	-15.5629817449451\\
%2.15405405405405	-15.7673011937688\\
%2.1542042042042	-15.9803178446498\\
%2.15435435435435	-16.2026844364749\\
%2.1545045045045	-16.4351266128997\\
%2.15465465465465	-16.6784540283277\\
%2.1548048048048	-16.9335736403537\\
%2.15495495495496	-17.201505724725\\
%2.15510510510511	-17.4834033101547\\
%2.15525525525526	-17.780575945812\\
%2.15540540540541	-18.0945190135617\\
%2.15555555555556	-18.4269502105628\\
%2.15570570570571	-18.7798554128336\\
%2.15585585585586	-19.1555469679913\\
%2.15600600600601	-19.5567386872597\\
%2.15615615615616	-19.9866436220582\\
%2.15630630630631	-20.4491034646051\\
%2.15645645645646	-20.948762690316\\
%2.15660660660661	-21.4913073820373\\
%2.15675675675676	-22.0837998762444\\
%2.15690690690691	-22.7351594022033\\
%2.15705705705706	-23.4568724772396\\
%2.15720720720721	-24.2640788756653\\
%2.15735735735736	-25.1772998520907\\
%2.15750750750751	-26.2253262333484\\
%2.15765765765766	-27.4503472695661\\
%2.15780780780781	-28.9177961379457\\
%2.15795795795796	-30.7373158648359\\
%2.15810810810811	-33.1144470643307\\
%2.15825825825826	-36.5104689489167\\
%2.15840840840841	-42.3955188771314\\
%2.15855855855856	-94.2285202441381\\
%2.15870870870871	-42.1825022904459\\
%2.15885885885886	-36.0182461236308\\
%2.15900900900901	-32.3571265936095\\
%2.15915915915916	-29.7177377965307\\
%2.15930930930931	-27.6363065701078\\
%2.15945945945946	-25.9062404411528\\
%2.15960960960961	-24.4172288289259\\
%2.15975975975976	-23.1032758417617\\
%2.15990990990991	-21.9216169957753\\
%2.16006006006006	-20.8427837319613\\
%2.16021021021021	-19.8453485661715\\
%2.16036036036036	-18.9127833860885\\
%2.16051051051051	-18.0310946136336\\
%2.16066066066066	-17.1857399005136\\
%2.16081081081081	-16.3521752164189\\
%2.16096096096096	-15.4186425873232\\
%2.16111111111111	-16.1223036390144\\
%2.16126126126126	-14.5284788990999\\
%2.16141141141141	-13.7576558176524\\
%2.16156156156156	-13.0598106629962\\
%2.16171171171171	-12.3915797138177\\
%2.16186186186186	-11.740678798107\\
%2.16201201201201	-11.1010636080707\\
%2.16216216216216	-10.468650544587\\
%2.16231231231231	-9.84010845156244\\
%2.16246246246246	-9.21238827618295\\
%2.16261261261261	-8.5824770884793\\
%2.16276276276276	-7.94722161516104\\
%2.16291291291291	-7.30315653418858\\
%2.16306306306306	-6.64629245279763\\
%2.16321321321321	-5.9718065281793\\
%2.16336336336336	-5.27352965239469\\
%2.16351351351351	-4.54298886441492\\
%2.16366366366366	-3.76736418609108\\
%2.16381381381381	-2.92433150731208\\
%2.16396396396396	-1.96561287348778\\
%2.16411411411411	-0.740538381045474\\
%2.16426426426426	1.83445092554187\\
%2.16441441441441	-4.21067434649644\\
%2.16456456456456	0.0253789123802852\\
%2.16471471471471	1.7534740933726\\
%2.16486486486486	3.38671078265046\\
%2.16501501501501	5.21864105986884\\
%2.16516516516517	7.46895761397608\\
%2.16531531531532	10.5143977621086\\
%2.16546546546547	15.3715930570917\\
%2.16561561561562	28.4220766126406\\
%2.16576576576577	19.8402130760646\\
%2.16591591591592	11.9702187149715\\
%2.16606606606607	7.60302352281505\\
%2.16621621621622	4.41537380078033\\
%2.16636636636637	1.78208404326033\\
%2.16651651651652	-0.572959408198315\\
%2.16666666666667	-2.81383672149582\\
%2.16681681681682	-5.06898748822627\\
%2.16696696696697	-7.47292767647832\\
%2.16711711711712	-10.2133636640262\\
%2.16726726726727	-13.6349955627012\\
%2.16741741741742	-18.6162107280534\\
%2.16756756756757	-29.6323325043215\\
%2.16771771771772	-26.5395649854391\\
%2.16786786786787	-18.0701563446499\\
%2.16801801801802	-13.8950248181219\\
%2.16816816816817	-11.0636572117937\\
%2.16831831831832	-8.87890502709498\\
%2.16846846846847	-7.06225758473412\\
%2.16861861861862	-5.47285830381334\\
%2.16876876876877	-4.02809548753909\\
%2.16891891891892	-2.67368849348863\\
%2.16906906906907	-1.37011736049916\\
%2.16921921921922	-0.0854481339927173\\
%2.16936936936937	1.20915030601437\\
%2.16951951951952	2.54289931654761\\
%2.16966966966967	3.94899223125958\\
%2.16981981981982	5.46939389537444\\
%2.16996996996997	7.16276320576199\\
%2.17012012012012	9.11981182408275\\
%2.17027027027027	11.4980694930842\\
%2.17042042042042	14.617699985139\\
%2.17057057057057	19.3240995267935\\
%2.17072072072072	29.8818611987231\\
%2.17087087087087	27.3108360592573\\
%2.17102102102102	18.5489494449254\\
%2.17117117117117	14.2419208264223\\
%2.17132132132132	11.3207868667344\\
%2.17147147147147	9.0697831011969\\
%2.17162162162162	7.20234651731702\\
%2.17177177177177	5.57196514149236\\
%2.17192192192192	4.09079165037288\\
%2.17207207207207	2.69878893004896\\
%2.17222222222222	1.34931010448987\\
%2.17237237237237	0.000768123356977357\\
%2.17252252252252	-1.38975510485609\\
%2.17267267267267	-2.87351093645157\\
%2.17282282282282	-4.52074849381233\\
%2.17297297297297	-6.44142946142738\\
%2.17312312312312	-8.83447309663895\\
%2.17327327327327	-12.13666729089\\
%2.17342342342342	-17.7005213703764\\
%2.17357357357357	-42.5794319187567\\
%2.17372372372372	-18.0239131019973\\
%2.17387387387387	-11.2341092205401\\
%2.17402402402402	-6.98479377029776\\
%2.17417417417417	-3.6268057297074\\
%2.17432432432432	-0.609081460088213\\
%2.17447447447447	2.39056252943028\\
%2.17462462462462	5.69242899789654\\
%2.17477477477477	9.83968195040128\\
%2.17492492492492	16.4463852967569\\
%2.17507507507508	43.1120693918473\\
%2.17522522522523	15.9527018527438\\
%2.17537537537538	10.0422801299301\\
%2.17552552552553	6.33682389373076\\
%2.17567567567568	3.42727506355104\\
%2.17582582582583	0.821733376270364\\
%2.17597597597598	-1.76471856666559\\
%2.17612612612613	-4.59887552082042\\
%2.17627627627628	-8.08634954065586\\
%2.17642642642643	-13.2186914886296\\
%2.17657657657658	-25.5872046367926\\
%2.17672672672673	-19.2222920522636\\
%2.17687687687688	-11.2925970821352\\
%2.17702702702703	-7.10429818328687\\
%2.17717717717718	-4.1465123921183\\
%2.17732732732733	-1.78136836882923\\
%2.17747747747748	0.254210031355146\\
%2.17762762762763	2.09750341906206\\
%2.17777777777778	3.83284768892598\\
%2.17792792792793	5.52003831694823\\
%2.17807807807808	7.20813874435603\\
%2.17822822822823	8.94412491736478\\
%2.17837837837838	10.7805339163525\\
%2.17852852852853	12.7854015840063\\
%2.17867867867868	15.0598259801935\\
%2.17882882882883	17.7770075656927\\
%2.17897897897898	21.2916178201517\\
%2.17912912912913	26.5737262567288\\
%2.17927927927928	39.3417909816793\\
%2.17942942942943	32.8952532376701\\
%2.17957957957958	25.3858736382757\\
%2.17972972972973	21.6281487047479\\
%2.17987987987988	19.152023665154\\
%2.18003003003003	17.3267274984192\\
%2.18018018018018	15.8942332456361\\
%2.18033033033033	14.7236533558144\\
%2.18048048048048	13.739535369727\\
%2.18063063063063	12.8944898343965\\
%2.18078078078078	12.1568560554506\\
%2.18093093093093	11.5044690091888\\
%2.18108108108108	10.9212314198643\\
%2.18123123123123	10.3951014546127\\
%2.18138138138138	9.91684841803283\\
%2.18153153153153	9.47924998711227\\
%2.18168168168168	9.07655567949862\\
%2.18183183183183	8.70411737687385\\
%2.18198198198198	8.35812828052839\\
%2.18213213213213	8.03543432861567\\
%2.18228228228228	7.73339528062288\\
%2.18243243243243	7.44978061128005\\
%2.18258258258258	7.18269028656989\\
%2.18273273273273	6.93049364125411\\
%2.18288288288288	6.69178163452155\\
%2.18303303303303	6.46532913484959\\
%2.18318318318318	6.25006482128753\\
%2.18333333333333	6.04504693754199\\
%2.18348348348348	5.8494435923087\\
%2.18363363363363	5.66251662625592\\
%2.18378378378378	5.48360830287654\\
%2.18393393393393	5.3121302540889\\
%2.18408408408408	5.14755424041965\\
%2.18423423423423	4.98940438225333\\
%2.18438438438438	4.83725059181459\\
%2.18453453453453	4.69070299154473\\
%2.18468468468468	4.54940714763357\\
%2.18483483483483	4.413039981053\\
%2.18498498498499	4.28130624459692\\
%2.18513513513514	4.15393547524366\\
%2.18528528528529	4.03067934747342\\
%2.18543543543544	3.91130936644077\\
%2.18558558558559	3.79561485035589\\
%2.18573573573574	3.68340115999406\\
%2.18588588588589	3.57448814014765\\
%2.18603603603604	3.46870874361993\\
%2.18618618618619	3.36590781285224\\
%2.18633633633634	3.26594099817963\\
%2.18648648648649	3.16867379492926\\
%2.18663663663664	3.07398068415275\\
%2.18678678678679	2.98174436396292\\
%2.18693693693694	2.89185506040088\\
%2.18708708708709	2.80420990820574\\
%2.18723723723724	2.71871239325837\\
%2.18738738738739	2.63527184946783\\
%2.18753753753754	2.55380300397477\\
%2.18768768768769	2.47422556520804\\
%2.18783783783784	2.39646384909127\\
%2.18798798798799	2.32044643925622\\
%2.18813813813814	2.24610587769241\\
%2.18828828828829	2.17337838259368\\
%2.18843843843844	2.10220359064044\\
%2.18858858858859	2.03252432122118\\
%2.18873873873874	1.96428636042837\\
%2.18888888888889	1.89743826286508\\
%2.18903903903904	1.83193116955898\\
%2.18918918918919	1.76771864044533\\
%2.18933933933934	1.70475650005469\\
%2.18948948948949	1.6430026951717\\
%2.18963963963964	1.58241716340512\\
%2.18978978978979	1.52296171167108\\
%2.18993993993994	1.46459990369092\\
%2.19009009009009	1.40729695576218\\
%2.19024024024024	1.35101964006948\\
%2.19039039039039	1.29573619487602\\
%2.19054054054054	1.24141624105102\\
%2.19069069069069	1.18803070438159\\
%2.19084084084084	1.13555174324101\\
%2.19099099099099	1.08395268111643\\
%2.19114114114114	1.03320794365091\\
%2.19129129129129	0.983292999872868\\
%2.19144144144144	0.934184307202671\\
%2.19159159159159	0.885859260035253\\
%2.19174174174174	0.838296141583705\\
%2.19189189189189	0.791474078739083\\
%2.19204204204204	0.745372999736518\\
%2.19219219219219	0.699973594423463\\
%2.19234234234234	0.655257276919465\\
%2.19249249249249	0.611206150540681\\
%2.19264264264264	0.567802974779712\\
%2.19279279279279	0.52503113422757\\
%2.19294294294294	0.482874609302555\\
%2.19309309309309	0.441317948643923\\
%2.19324324324324	0.400346243078219\\
%2.19339339339339	0.359945101050663\\
%2.19354354354354	0.320100625399144\\
%2.19369369369369	0.280799391433876\\
%2.19384384384384	0.242028426183106\\
%2.19399399399399	0.203775188752632\\
%2.19414414414414	0.166027551760587\\
%2.19429429429429	0.128773783705046\\
%2.19444444444444	0.0920025322988586\\
%2.19459459459459	0.0557028086256833\\
%2.19474474474474	0.0198639721271495\\
%2.19489489489489	-0.0155242836548151\\
%2.19504504504504	-0.0504719446225186\\
%2.1951951951952	-0.0849886889936565\\
%2.19534534534535	-0.119083899536135\\
%2.1954954954955	-0.152766675212371\\
%2.19564564564565	-0.186045842261026\\
%2.1957957957958	-0.218929964740889\\
%2.19594594594595	-0.251427354583154\\
%2.1960960960961	-0.283546081165288\\
%2.19624624624625	-0.315293980454777\\
%2.1963963963964	-0.346678663702806\\
%2.19654654654655	-0.37770752576428\\
%2.1966966966967	-0.408387753039096\\
%2.19684684684685	-0.438726331040537\\
%2.196996996997	-0.468730051640061\\
%2.19714714714715	-0.498405519989929\\
%2.1972972972973	-0.527759161136277\\
%2.19744744744745	-0.556797226363576\\
%2.1975975975976	-0.58552579923555\\
%2.19774774774775	-0.613950801399202\\
%2.1978978978979	-0.642077998144595\\
%2.19804804804805	-0.669913003717702\\
%2.1981981981982	-0.697461286421381\\
%2.19834834834835	-0.724728173502667\\
%2.1984984984985	-0.751718855839387\\
%2.19864864864865	-0.778438392434301\\
%2.1987987987988	-0.804891714732514\\
%2.19894894894895	-0.831083630757955\\
%2.1990990990991	-0.857018829095983\\
%2.19924924924925	-0.882701882704649\\
%2.1993993993994	-0.908137252596145\\
%2.19954954954955	-0.93332929135521\\
%2.1996996996997	-0.958282246528182\\
%2.19984984984985	-0.983000263893828\\
%2.2	-1.00748739059149\\
%2.20015015015015	-1.03174757814298\\
%2.2003003003003	-1.05578468536366\\
%2.20045045045045	-1.07960248114395\\
%2.2006006006006	-1.10320464716067\\
%2.20075075075075	-1.12659478046268\\
%2.2009009009009	-1.14977639597237\\
%2.20105105105105	-1.17275292889937\\
%2.2012012012012	-1.19552773705926\\
%2.20135135135135	-1.2181041031162\\
%2.2015015015015	-1.24048523674282\\
%2.20165165165165	-1.26267427670585\\
%2.2018018018018	-1.28467429288116\\
%2.20195195195195	-1.30648828818889\\
%2.2021021021021	-1.32811920047753\\
%2.20225225225225	-1.34956990432433\\
%2.2024024024024	-1.37084321279408\\
%2.20255255255255	-1.39194187912102\\
%2.2027027027027	-1.4128685983515\\
%2.20285285285285	-1.43362600890973\\
%2.203003003003	-1.45421669413749\\
%2.20315315315315	-1.47464318375871\\
%2.2033033033033	-1.49490795531312\\
%2.20345345345345	-1.51501343553604\\
%2.2036036036036	-1.53496200169281\\
%2.20375375375375	-1.5547559828754\\
%2.2039039039039	-1.57439766125095\\
%2.20405405405405	-1.59388927327051\\
%2.2042042042042	-1.61323301085793\\
%2.20435435435435	-1.63243102252613\\
%2.2045045045045	-1.65148541449279\\
%2.20465465465465	-1.67039825173986\\
%2.2048048048048	-1.68917155905996\\
%2.20495495495495	-1.70780732204012\\
%2.20510510510511	-1.72630748804842\\
%2.20525525525526	-1.74467396717303\\
%2.20540540540541	-1.76290863313221\\
%2.20555555555556	-1.78101332416089\\
%2.20570570570571	-1.79898984388927\\
%2.20585585585586	-1.81683996214327\\
%2.20600600600601	-1.8345654157886\\
%2.20615615615616	-1.85216790949264\\
%2.20630630630631	-1.86964911650302\\
%2.20645645645646	-1.88701067938219\\
%2.20660660660661	-1.90425421073216\\
%2.20675675675676	-1.92138129388321\\
%2.20690690690691	-1.93839348359065\\
%2.20705705705706	-1.95529230668017\\
%2.20720720720721	-1.97207926269029\\
%2.20735735735736	-1.98875582450862\\
%2.20750750750751	-2.00532343896882\\
%2.20765765765766	-2.0217835274308\\
%2.20780780780781	-2.03813748637389\\
%2.20795795795796	-2.05438668794035\\
%2.20810810810811	-2.07053248047816\\
%2.20825825825826	-2.08657618907503\\
%2.20840840840841	-2.10251911606627\\
%2.20855855855856	-2.11836254153803\\
%2.20870870870871	-2.13410772380253\\
%2.20885885885886	-2.14975589988717\\
%2.20900900900901	-2.16530828597959\\
%2.20915915915916	-2.1807660778903\\
%2.20930930930931	-2.19613045147743\\
%2.20945945945946	-2.21140256307653\\
%2.20960960960961	-2.22658354991338\\
%2.20975975975976	-2.24167453051022\\
%2.20990990990991	-2.25667660507373\\
%2.21006006006006	-2.27159085588475\\
%2.21021021021021	-2.28641834766554\\
%2.21036036036036	-2.3011601279449\\
%2.21051051051051	-2.31581722741395\\
%2.21066066066066	-2.33039066026477\\
%2.21081081081081	-2.34488142454358\\
%2.21096096096096	-2.359290502466\\
%2.21111111111111	-2.37361886073066\\
%2.21126126126126	-2.38786745085576\\
%2.21141141141141	-2.40203720945772\\
%2.21156156156156	-2.41612905856751\\
%2.21171171171171	-2.43014390590807\\
%2.21186186186186	-2.44408264518847\\
%2.21201201201201	-2.45794615637042\\
%2.21216216216216	-2.47173530594437\\
%2.21231231231231	-2.4854509471903\\
%2.21246246246246	-2.49909392042991\\
%2.21261261261261	-2.51266505328751\\
%2.21276276276276	-2.52616516092658\\
%2.21291291291291	-2.53959504629482\\
%2.21306306306306	-2.55295550035128\\
%2.21321321321321	-2.56624730230249\\
%2.21336336336336	-2.57947121981604\\
%2.21351351351351	-2.59262800924497\\
%2.21366366366366	-2.60571841584065\\
%2.21381381381381	-2.61874317395617\\
%2.21396396396396	-2.63170300725215\\
%2.21411411411411	-2.64459862889749\\
%2.21426426426426	-2.65743074175325\\
%2.21441441441441	-2.67020003858088\\
%2.21456456456456	-2.68290720220654\\
%2.21471471471471	-2.69555290572348\\
%2.21486486486487	-2.70813781264347\\
%2.21501501501502	-2.72066257709897\\
%2.21516516516517	-2.73312784398797\\
%2.21531531531532	-2.74553424916035\\
%2.21546546546547	-2.75788241955964\\
%2.21561561561562	-2.77017297339928\\
%2.21576576576577	-2.78240652030959\\
%2.21591591591592	-2.79458366148498\\
%2.21606606606607	-2.80670498984468\\
%2.21621621621622	-2.81877109016896\\
%2.21636636636637	-2.83078253924163\\
%2.21651651651652	-2.84273990599786\\
%2.21666666666667	-2.85464375164735\\
%2.21681681681682	-2.86649462981903\\
%2.21696696696697	-2.87829308668305\\
%2.21711711711712	-2.89003966108974\\
%2.21726726726727	-2.90173488467975\\
%2.21741741741742	-2.91337928202209\\
%2.21756756756757	-2.92497337072451\\
%2.21771771771772	-2.9365176615507\\
%2.21786786786787	-2.94801265854522\\
%2.21801801801802	-2.95945885912882\\
%2.21816816816817	-2.97085675423179\\
%2.21831831831832	-2.98220682838406\\
%2.21846846846847	-2.99350955982679\\
%2.21861861861862	-3.00476542061761\\
%2.21876876876877	-3.01597487673506\\
%2.21891891891892	-3.02713838817227\\
%2.21906906906907	-3.03825640903797\\
%2.21921921921922	-3.04932938765237\\
%2.21936936936937	-3.06035776664261\\
%2.21951951951952	-3.07134198303298\\
%2.21966966966967	-3.08228246833391\\
%2.21981981981982	-3.09317964863469\\
%2.21996996996997	-3.10403394468209\\
%2.22012012012012	-3.11484577198188\\
%2.22027027027027	-3.12561554086346\\
%2.22042042042042	-3.13634365657326\\
%2.22057057057057	-3.14703051935007\\
%2.22072072072072	-3.15767652450385\\
%2.22087087087087	-3.16828206250785\\
%2.22102102102102	-3.17884751904329\\
%2.22117117117117	-3.18937327510478\\
%2.22132132132132	-3.1998597070546\\
%2.22147147147147	-3.21030718670141\\
%2.22162162162162	-3.22071608136717\\
%2.22177177177177	-3.23108675396486\\
%2.22192192192192	-3.24141956305114\\
%2.22207207207207	-3.25171486290914\\
%2.22222222222222	-3.26197300359583\\
%2.22237237237237	-3.27219433102747\\
%2.22252252252252	-3.28237918701968\\
%2.22267267267267	-3.29252790936526\\
%2.22282282282282	-3.30264083189116\\
%2.22297297297297	-3.3127182845132\\
%2.22312312312312	-3.32276059329842\\
%2.22327327327327	-3.33276808051779\\
%2.22342342342342	-3.34274106471403\\
%2.22357357357357	-3.35267986074171\\
%2.22372372372372	-3.36258477983354\\
%2.22387387387387	-3.37245612964178\\
%2.22402402402402	-3.38229421430468\\
%2.22417417417417	-3.39209933449053\\
%2.22432432432432	-3.40187178744315\\
%2.22447447447447	-3.41161186704024\\
%2.22462462462462	-3.42131986384143\\
%2.22477477477477	-3.4309960651209\\
%2.22492492492492	-3.44064075494481\\
%2.22507507507507	-3.45025421418546\\
%2.22522522522523	-3.45983672058719\\
%2.22537537537538	-3.46938854880494\\
%2.22552552552553	-3.47890997044543\\
%2.22567567567568	-3.48840125411421\\
%2.22582582582583	-3.49786266545244\\
%2.22597597597598	-3.50729446718918\\
%2.22612612612613	-3.51669691917116\\
%2.22627627627628	-3.52607027840991\\
%2.22642642642643	-3.53541479911692\\
%2.22657657657658	-3.54473073274652\\
%2.22672672672673	-3.55401832803242\\
%2.22687687687688	-3.56327783102288\\
%2.22702702702703	-3.57250948512218\\
%2.22717717717718	-3.58171353112325\\
%2.22732732732733	-3.59089020724933\\
%2.22747747747748	-3.60003974917533\\
%2.22762762762763	-3.60916239008047\\
%2.22777777777778	-3.61825836067482\\
%2.22792792792793	-3.62732788922098\\
%2.22807807807808	-3.63637120159022\\
%2.22822822822823	-3.64538852127067\\
%2.22837837837838	-3.65438006942197\\
%2.22852852852853	-3.66334606488632\\
%2.22867867867868	-3.67228672423271\\
%2.22882882882883	-3.68120226177961\\
%2.22897897897898	-3.69009288963276\\
%2.22912912912913	-3.69895881770894\\
%2.22927927927928	-3.7078002537635\\
%2.22942942942943	-3.71661740341955\\
%2.22957957957958	-3.72541047020259\\
%2.22972972972973	-3.73417965555597\\
%2.22987987987988	-3.74292515888303\\
%2.23003003003003	-3.7516471775618\\
%2.23018018018018	-3.7603459069684\\
%2.23033033033033	-3.76902154052571\\
%2.23048048048048	-3.77767426969303\\
%2.23063063063063	-3.78630428402827\\
%2.23078078078078	-3.79491177118363\\
%2.23093093093093	-3.80349691694515\\
%2.23108108108108	-3.81205990525077\\
%2.23123123123123	-3.82060091822595\\
%2.23138138138138	-3.82912013617953\\
%2.23153153153153	-3.8376177376557\\
%2.23168168168168	-3.84609389944026\\
%2.23183183183183	-3.8545487965907\\
%2.23198198198198	-3.86298260244929\\
%2.23213213213213	-3.871395488671\\
%2.23228228228228	-3.87978762524704\\
%2.23243243243243	-3.88815918051627\\
%2.23258258258258	-3.89651032119526\\
%2.23273273273273	-3.90484121239021\\
%2.23288288288288	-3.91315201762201\\
%2.23303303303303	-3.92144289885186\\
%2.23318318318318	-3.92971401648237\\
%2.23333333333333	-3.93796552939513\\
%2.23348348348348	-3.94619759495763\\
%2.23363363363363	-3.95441036905088\\
%2.23378378378378	-3.96260400607884\\
%2.23393393393393	-3.97077865899035\\
%2.23408408408408	-3.97893447930278\\
%2.23423423423423	-3.9870716171016\\
%2.23438438438438	-3.99519022108201\\
%2.23453453453453	-4.00329043853982\\
%2.23468468468468	-4.01137241541937\\
%2.23483483483483	-4.01943629629345\\
%2.23498498498498	-4.02748222440985\\
%2.23513513513514	-4.03551034168796\\
%2.23528528528529	-4.04352078874312\\
%2.23543543543544	-4.05151370491\\
%2.23558558558559	-4.05948922823715\\
%2.23573573573574	-4.06744749551771\\
%2.23588588588589	-4.0753886423026\\
%2.23603603603604	-4.08331280290775\\
%2.23618618618619	-4.09122011043922\\
%2.23633633633634	-4.09911069680031\\
%2.23648648648649	-4.10698469270091\\
%2.23663663663664	-4.11484222768318\\
%2.23678678678679	-4.12268343012948\\
%2.23693693693694	-4.13050842726913\\
%2.23708708708709	-4.13831734520988\\
%2.23723723723724	-4.14611030892827\\
%2.23738738738739	-4.1538874422971\\
%2.23753753753754	-4.16164886809597\\
%2.23768768768769	-4.16939470802102\\
%2.23783783783784	-4.17712508269998\\
%2.23798798798799	-4.18484011169802\\
%2.23813813813814	-4.19253991354079\\
%2.23828828828829	-4.20022460571817\\
%2.23843843843844	-4.20789430469974\\
%2.23858858858859	-4.21554912593323\\
%2.23873873873874	-4.22318918388746\\
%2.23888888888889	-4.23081459202505\\
%2.23903903903904	-4.23842546284166\\
%2.23918918918919	-4.24602190786053\\
%2.23933933933934	-4.25360403766091\\
%2.23948948948949	-4.26117196186308\\
%2.23963963963964	-4.26872578916109\\
%2.23978978978979	-4.27626562733012\\
%2.23993993993994	-4.28379158321709\\
%2.24009009009009	-4.29130376278013\\
%2.24024024024024	-4.29880227107695\\
%2.24039039039039	-4.30628721228297\\
%2.24054054054054	-4.31375868970048\\
%2.24069069069069	-4.32121680576325\\
%2.24084084084084	-4.32866166205742\\
%2.24099099099099	-4.33609335931501\\
%2.24114114114114	-4.34351199743736\\
%2.24129129129129	-4.35091767549819\\
%2.24144144144144	-4.35831049174908\\
%2.24159159159159	-4.36569054363337\\
%2.24174174174174	-4.37305792779612\\
%2.24189189189189	-4.38041274008906\\
%2.24204204204204	-4.38775507557428\\
%2.24219219219219	-4.39508502854579\\
%2.24234234234234	-4.40240269253333\\
%2.24249249249249	-4.40970816029286\\
%2.24264264264264	-4.4170015238435\\
%2.24279279279279	-4.4242828744538\\
%2.24294294294294	-4.4315523026645\\
%2.24309309309309	-4.43880989828079\\
%2.24324324324324	-4.44605575039105\\
%2.24339339339339	-4.45328994737455\\
%2.24354354354354	-4.46051257690178\\
%2.24369369369369	-4.4677237259483\\
%2.24384384384384	-4.47492348080226\\
%2.24399399399399	-4.48211192705876\\
%2.24414414414414	-4.48928914965202\\
%2.24429429429429	-4.49645523283492\\
%2.24444444444444	-4.50361026020386\\
%2.24459459459459	-4.51075431470247\\
%2.24474474474474	-4.51788747862104\\
%2.2448948948949	-4.52500983361493\\
%2.24504504504505	-4.53212146070048\\
%2.2451951951952	-4.53922244026161\\
%2.24534534534535	-4.54631285206954\\
%2.2454954954955	-4.55339277527427\\
%2.24564564564565	-4.5604622884139\\
%2.2457957957958	-4.56752146943187\\
%2.24594594594595	-4.57457039567167\\
%2.2460960960961	-4.5816091438793\\
%2.24624624624625	-4.58863779022075\\
%2.2463963963964	-4.59565641028671\\
%2.24654654654655	-4.6026650790885\\
%2.2466966966967	-4.60966387107349\\
%2.24684684684685	-4.61665286012775\\
%2.246996996997	-4.62363211957611\\
%2.24714714714715	-4.63060172220002\\
%2.2472972972973	-4.63756174023162\\
%2.24744744744745	-4.64451224536076\\
%2.2475975975976	-4.65145330875589\\
%2.24774774774775	-4.65838500104077\\
%2.2478978978979	-4.66530739232385\\
%2.24804804804805	-4.67222055219508\\
%2.2481981981982	-4.67912454972392\\
%2.24834834834835	-4.68601945348149\\
%2.2484984984985	-4.69290533152928\\
%2.24864864864865	-4.69978225143318\\
%2.2487987987988	-4.70665028026679\\
%2.24894894894895	-4.71350948460779\\
%2.2490990990991	-4.72035993056063\\
%2.24924924924925	-4.72720168373909\\
%2.2493993993994	-4.73403480928863\\
%2.24954954954955	-4.74085937188923\\
%2.2496996996997	-4.74767543574802\\
%2.24984984984985	-4.75448306461129\\
%2.25	-4.76128232177488\\
%};
%\addlegendentry{ROM: $\text{Z}_{\text{22}}$}
\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/IDRF_Tests234_combined_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=15,
xtick = {1, 4, 8, 12, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
ytick = {1000,1,0.001},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.34,0.02)}, anchor=south, legend cell align=center, align=left, font=\small, draw=white!15!black}
]
\addplot [color=gray, densely dotted, thick]
  table[row sep=crcr]{%
1	0.35697469899361\\
2	1657.38598700192\\
3	122.029895142884\\
4	1330.18681425104\\
5	84.1583647644299\\
6	3.11122518716958\\
7	1.32643738972739\\
8	1.68033953790163\\
9	3.20022750881931\\
10	375.138003762359\\
11	0.102622043829555\\
12	0.0659369116715242\\
13	0.00418019653610992\\
14	0.00172349397013389\\
15	0.000465483130717871\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (residual)}
%
% Randomized
\addplot [color=gray,dashed,thick]
table[row sep=crcr]{%
	1	244.782566358488\\
	2	1673.22526848808\\
	3	366.121721105805\\
	4	422.125043705507\\
	5	602.185664539419\\
	6	21.8719385532036\\
	7	6.78143734401966\\
	8	0.293774439591825\\
	9	0.0168570405250034\\
	10	1.01424941895509\\
	11	0.00180611259313684\\
	12	0.00028208844689114\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (randomized)}
%
% Inf-sup free
\addplot [color=black, thick]
table[row sep=crcr]{%
	1	935.691403523452\\
	2	294.035906709638\\
	3	1039.21884034949\\
	4	1066.63291088971\\
	5	13.6889397849503\\
	6	8.4973699410753\\
	7	1.4380153253316\\
	8	0.075609282019707\\
	9	0.608248321695134\\
	10	0.0201087578650226\\
	11	0.00459427480560175\\
	12	0.00158361572503189\\
	13	0.0815030505630689\\
	14	2.59186538701597e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$ (proposed)}
\end{axis}
\end{tikzpicture}%

==> figures/IDRF_sparam_FOM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-140,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
2.1	-3.67794495743502e-12\\
2.10015015015015	-3.78594963368903e-12\\
2.1003003003003	-3.89588296487615e-12\\
2.10045045045045	-4.00967360592949e-12\\
2.1006006006006	-4.1263572293825e-12\\
2.10075075075075	-4.24786249016827e-12\\
2.1009009009009	-4.3703320784206e-12\\
2.10105105105105	-4.50051628640536e-12\\
2.1012012012012	-4.63070049439012e-12\\
2.10135135135135	-4.76570633970765e-12\\
2.1015015015015	-4.90649814982451e-12\\
2.10165165165165	-5.05018294234103e-12\\
2.1018018018018	-5.19868937219033e-12\\
2.10195195195195	-5.35105311190584e-12\\
2.1021021021021	-5.50823848895412e-12\\
2.10225225225225	-5.67024550333518e-12\\
2.1024024024024	-5.83803848251556e-12\\
2.10255255255255	-6.00968877156216e-12\\
2.1027027027027	-6.18712502540809e-12\\
2.10285285285285	-6.37034724405335e-12\\
2.103003003003	-6.55839110003138e-12\\
2.10315315315315	-6.75029226587563e-12\\
2.1033033033033	-6.95087237891887e-12\\
2.10345345345345	-7.15530980182834e-12\\
2.1036036036036	-7.36746184447024e-12\\
2.10375375375375	-7.58829283431113e-12\\
2.1039039039039	-7.81298113401825e-12\\
2.10405405405405	-8.04441972599125e-12\\
2.1042042042042	-8.28260861023013e-12\\
2.10435435435435	-8.52947644166801e-12\\
2.1045045045045	-8.78405889283833e-12\\
2.10465465465465	-9.04442730880799e-12\\
2.1048048048048	-9.31443899944319e-12\\
2.10495495495495	-9.59120098234429e-12\\
2.10510510510511	-9.87857056737749e-12\\
2.10525525525526	-1.01726904446766e-11\\
2.10540540540541	-1.04764535966412e-11\\
2.10555555555556	-1.07917886782045e-11\\
2.10570570570571	-1.11138740520337e-11\\
2.10585585585586	-1.14465670279951e-11\\
2.10600600600601	-1.17898676060885e-11\\
2.10615615615616	-1.21447401137806e-11\\
2.10630630630631	-1.25082915686717e-11\\
2.10645645645646	-1.28853436080946e-11\\
2.10660660660661	-1.3272038922183e-11\\
2.10675675675676	-1.36731991482698e-11\\
2.10690690690691	-1.40840026490222e-11\\
2.10705705705706	-1.45102353892394e-11\\
2.10720720720721	-1.49470757315888e-11\\
2.10735735735736	-1.54003096408696e-11\\
2.10750750750751	-1.58670441346823e-11\\
2.10765765765766	-1.63453505580936e-11\\
2.10780780780781	-1.68419792033695e-11\\
2.10795795795796	-1.73530727606437e-11\\
2.10810810810811	-1.78795955573829e-11\\
2.10825825825826	-1.84225119210535e-11\\
2.10840840840841	-1.89818218516556e-11\\
2.10855855855856	-1.95613826590555e-11\\
2.10870870870871	-2.01583013608533e-11\\
2.10885885885886	-2.07716136295826e-11\\
2.10900900900901	-2.14071054300428e-11\\
2.10915915915916	-2.20618837798341e-11\\
2.10930930930931	-2.27349843514901e-11\\
2.10945945945946	-2.34321931098099e-11\\
2.10960960960961	-2.41496527449275e-11\\
2.10975975975976	-2.48912205667091e-11\\
2.10990990990991	-2.56559322476881e-11\\
2.11006006006006	-2.64457164427976e-11\\
2.11021021021021	-2.72586444971045e-11\\
2.11036036036036	-2.80995380479417e-11\\
2.11051051051051	-2.89645397854428e-11\\
2.11066066066066	-2.98594356744073e-11\\
2.11081081081081	-3.07813327324355e-11\\
2.11096096096096	-3.17340882693935e-11\\
2.11111111111111	-3.2716737957815e-11\\
2.11126126126126	-3.37312104526329e-11\\
2.11141141141141	-3.47765414263808e-11\\
2.11156156156156	-3.5858516843858e-11\\
2.11171171171171	-3.69713507402652e-11\\
2.11186186186186	-3.81237220628013e-11\\
2.11201201201201	-3.93117735016003e-11\\
2.11216216216216	-4.05383980390617e-11\\
2.11231231231231	-4.18055243301187e-11\\
2.11246246246246	-4.31112237198382e-11\\
2.11261261261261	-4.44603178455531e-11\\
2.11276276276276	-4.58547353621964e-11\\
2.11291291291291	-4.72925476148351e-11\\
2.11306306306306	-4.87776119133353e-11\\
2.11321321321321	-5.03108925851638e-11\\
2.11336336336336	-5.18962469401867e-11\\
2.11351351351351	-5.35298176685379e-11\\
2.11366366366366	-5.52193193899499e-11\\
2.11381381381381	-5.69628234494895e-11\\
2.11396396396396	-5.87651514844896e-11\\
2.11411411411411	-6.06243748400171e-11\\
2.11426426426426	-6.25462794808714e-11\\
2.11441441441441	-6.45308654070526e-11\\
2.11456456456456	-6.65819899284269e-11\\
2.11471471471471	-6.86996530449944e-11\\
2.11486486486486	-7.08877120666214e-11\\
2.11501501501502	-7.31471313207745e-11\\
2.11516516516517	-7.54856254271862e-11\\
2.11531531531532	-7.78954797661242e-11\\
2.11546546546547	-8.03901949221202e-11\\
2.11561561561562	-8.29659135853083e-11\\
2.11576576576577	-8.56284217204878e-11\\
2.11591591591592	-8.83786836551253e-11\\
2.11606606606607	-9.12215210265538e-11\\
2.11621621621622	-9.41588624897064e-11\\
2.11636636636637	-9.71945653544496e-11\\
2.11651651651652	-1.00334415585583e-10\\
2.11666666666667	-1.0357744885564e-10\\
2.11681681681682	-1.06931379784353e-10\\
2.11696696696697	-1.10398137026655e-10\\
2.11711711711712	-1.1397964923748e-10\\
2.11726726726727	-1.17685559691494e-10\\
2.11741741741742	-1.21515868388696e-10\\
2.11756756756757	-1.2547539696642e-10\\
2.11771771771772	-1.29569931389466e-10\\
2.11786786786787	-1.33803328967699e-10\\
2.11801801801802	-1.38181375665919e-10\\
2.11816816816817	-1.42709857448927e-10\\
2.11831831831832	-1.47390702971655e-10\\
2.11846846846847	-1.52233555508769e-10\\
2.11861861861862	-1.57243236697602e-10\\
2.11876876876877	-1.62421675193089e-10\\
2.11891891891892	-1.6778237157976e-10\\
2.11906906906907	-1.73324361530151e-10\\
2.11921921921922	-1.79060181301326e-10\\
2.11936936936937	-1.84992723875686e-10\\
2.11951951951952	-1.91132596855364e-10\\
2.11966966966967	-1.97481728895293e-10\\
2.11981981981982	-2.04054584907472e-10\\
2.11996996996997	-2.10855022201768e-10\\
2.12012012012012	-2.17892684052848e-10\\
2.12027027027027	-2.25176249407911e-10\\
2.12042042042042	-2.32714397214156e-10\\
2.12057057057057	-2.40516770746252e-10\\
2.12072072072072	-2.48590120296463e-10\\
2.12087087087087	-2.5694891077679e-10\\
2.12102102102102	-2.656027854619e-10\\
2.12117117117117	-2.74562351953925e-10\\
2.12132132132132	-2.83836289200066e-10\\
2.12147147147147	-2.93440990767256e-10\\
2.12162162162162	-3.03382242620295e-10\\
2.12177177177177	-3.13680295635984e-10\\
2.12192192192192	-3.24342864434055e-10\\
2.12207207207207	-3.35383449599043e-10\\
2.12222222222222	-3.46820373352814e-10\\
2.12237237237237	-3.58666171952435e-10\\
2.12252252252252	-3.70933381654975e-10\\
2.12267267267267	-3.83644181992166e-10\\
2.12282282282282	-3.9681014489361e-10\\
2.12297297297297	-4.1045055690864e-10\\
2.12312312312312	-4.24581811604191e-10\\
2.12327327327327	-4.39226088511997e-10\\
2.12342342342342	-4.54398816871527e-10\\
2.12357357357357	-4.70121211887049e-10\\
2.12372372372372	-4.86415453090297e-10\\
2.12387387387387	-5.0330275568554e-10\\
2.12402402402402	-5.20807227859447e-10\\
2.12417417417417	-5.38950084816288e-10\\
2.12432432432432	-5.57757363397664e-10\\
2.12447447447447	-5.77254136117712e-10\\
2.12462462462462	-5.97468368472969e-10\\
2.12477477477477	-6.18426097305038e-10\\
2.12492492492493	-6.40157216765391e-10\\
2.12507507507508	-6.62689692350565e-10\\
2.12522522522523	-6.86059204176832e-10\\
2.12537537537538	-7.10294682068197e-10\\
2.12552552552553	-7.35430841813467e-10\\
2.12567567567568	-7.61503363528915e-10\\
2.12582582582583	-7.88547927330815e-10\\
2.12597597597598	-8.16605034972775e-10\\
2.12612612612613	-8.45711330898538e-10\\
2.12627627627628	-8.75914067153981e-10\\
2.12642642642643	-9.07250852510313e-10\\
2.12657657657658	-9.3976701035848e-10\\
2.12672672672673	-9.73515578709163e-10\\
2.12687687687688	-1.00853802364344e-09\\
2.12702702702703	-1.04489124048186e-09\\
2.12717717717718	-1.08262537425272e-09\\
2.12732732732733	-1.12179442729415e-09\\
2.12747747747748	-1.16246011656405e-09\\
2.12762762762763	-1.20468223036537e-09\\
2.12777777777778	-1.24851959267361e-09\\
2.12792792792793	-1.29404259939385e-09\\
2.12807807807808	-1.34131682479386e-09\\
2.12822822822823	-1.39041362910621e-09\\
2.12837837837838	-1.44141015852826e-09\\
2.12852852852853	-1.49437970194752e-09\\
2.12867867867868	-1.54940808450856e-09\\
2.12882882882883	-1.60657438106369e-09\\
2.12897897897898	-1.66597116704976e-09\\
2.12912912912913	-1.72768908924869e-09\\
2.12927927927928	-1.79182168742481e-09\\
2.12942942942943	-1.85847310894458e-09\\
2.12957957957958	-1.927746536847e-09\\
2.12972972972973	-1.99975190446335e-09\\
2.12987987987988	-2.0745991451249e-09\\
2.13003003003003	-2.15241265707496e-09\\
2.13018018018018	-2.23331490990187e-09\\
2.13033033033033	-2.31743415915881e-09\\
2.13048048048048	-2.40490926800111e-09\\
2.13063063063063	-2.49587813525661e-09\\
2.13078078078078	-2.59049216033772e-09\\
2.13093093093093	-2.68890563563926e-09\\
2.13108108108108	-2.79127960384832e-09\\
2.13123123123123	-2.89778185794427e-09\\
2.13138138138138	-3.00859176283612e-09\\
2.13153153153153	-3.12389254074274e-09\\
2.13168168168168	-3.24387995014008e-09\\
2.13183183183183	-3.36875071383159e-09\\
2.13198198198198	-3.49872084117009e-09\\
2.13213213213213	-3.63400827016334e-09\\
2.13228228228228	-3.77484829671351e-09\\
2.13243243243243	-3.9214771810503e-09\\
2.13258258258258	-4.07415336293515e-09\\
2.13273273273273	-4.23313624645702e-09\\
2.13288288288288	-4.39870934389156e-09\\
2.13303303303303	-4.57115713184193e-09\\
2.13318318318318	-4.75078433778813e-09\\
2.13333333333333	-4.93791208277716e-09\\
2.13348348348348	-5.13286823814833e-09\\
2.13363363363363	-5.33600381910019e-09\\
2.13378378378378	-5.54768334141593e-09\\
2.13393393393393	-5.76829060742809e-09\\
2.13408408408408	-5.9982248487088e-09\\
2.13423423423423	-6.23790361905211e-09\\
2.13438438438438	-6.48777050909377e-09\\
2.13453453453453	-6.74828261005417e-09\\
2.13468468468468	-7.01992497865032e-09\\
2.13483483483483	-7.30320292247618e-09\\
2.13498498498498	-7.59864971462235e-09\\
2.13513513513514	-7.90681887905638e-09\\
2.13528528528529	-8.22829286956997e-09\\
2.13543543543544	-8.56368789141634e-09\\
2.13558558558559	-8.91364232938061e-09\\
2.13573573573574	-9.27883314134678e-09\\
2.13588588588589	-9.65996525069561e-09\\
2.13603603603604	-1.00577782965969e-08\\
2.13618618618619	-1.04730553129567e-08\\
2.13633633633634	-1.09066121208154e-08\\
2.13648648648649	-1.13593021499845e-08\\
2.13663663663664	-1.18320318682869e-08\\
2.13678678678679	-1.23257443879896e-08\\
2.13693693693694	-1.28414339307155e-08\\
2.13708708708709	-1.33801467917715e-08\\
2.13723723723724	-1.39429736255281e-08\\
2.13738738738739	-1.45310725892795e-08\\
2.13753753753754	-1.51456519853483e-08\\
2.13768768768769	-1.57879856903259e-08\\
2.13783783783784	-1.64594102620896e-08\\
2.13798798798799	-1.71613336187501e-08\\
2.13813813813814	-1.7895236002979e-08\\
2.13828828828829	-1.86626728749912e-08\\
2.13843843843844	-1.94652797341827e-08\\
2.13858858858859	-2.03047817624049e-08\\
2.13873873873874	-2.1182988038e-08\\
2.13888888888889	-2.21018079293686e-08\\
2.13903903903904	-2.30632462733318e-08\\
2.13918918918919	-2.40694197686986e-08\\
2.13933933933934	-2.51225492616465e-08\\
2.13948948948949	-2.62249809609259e-08\\
2.13963963963964	-2.73791825805501e-08\\
2.13978978978979	-2.85877558760532e-08\\
2.13993993993994	-2.98534347158348e-08\\
2.14009009009009	-3.11791101536751e-08\\
2.14024024024024	-3.25678275357524e-08\\
2.14039039039039	-3.40227884292983e-08\\
2.14054054054054	-3.55473785880951e-08\\
2.14069069069069	-3.71451631308385e-08\\
2.14084084084084	-3.88199010060504e-08\\
2.14099099099099	-4.0575567171611e-08\\
2.14114114114114	-4.24163410228297e-08\\
2.14129129129129	-4.4346644965545e-08\\
2.14144144144144	-4.63711415231421e-08\\
2.14159159159159	-4.84947516587762e-08\\
2.14174174174174	-5.07226740619226e-08\\
2.14189189189189	-5.30603976846346e-08\\
2.14204204204204	-5.55137210280944e-08\\
2.14219219219219	-5.80887656431986e-08\\
2.14234234234234	-6.0792011810676e-08\\
2.14249249249249	-6.36302927551243e-08\\
2.14264264264264	-6.66108390040756e-08\\
2.14279279279279	-6.97412957458925e-08\\
2.14294294294294	-7.30297469379573e-08\\
2.14309309309309	-7.64847432721706e-08\\
2.14324324324324	-8.01153262831409e-08\\
2.14339339339339	-8.39310640283039e-08\\
2.14354354354354	-8.79420886966975e-08\\
2.14369369369369	-9.21591168598415e-08\\
2.14384384384384	-9.65934957594612e-08\\
2.14399399399399	-1.01257243809245e-07\\
2.14414414414414	-1.06163092060932e-07\\
2.14429429429429	-1.11324519884432e-07\\
2.14444444444444	-1.16755818613448e-07\\
2.14459459459459	-1.22472123368286e-07\\
2.14474474474474	-1.28489491166392e-07\\
2.14489489489489	-1.34824934673821e-07\\
2.14504504504505	-1.41496496458462e-07\\
2.1451951951952	-1.48523321314611e-07\\
2.14534534534535	-1.55925715086957e-07\\
2.1454954954955	-1.63725223745452e-07\\
2.14564564564565	-1.71944718246143e-07\\
2.1457957957958	-1.80608476499024e-07\\
2.14594594594595	-1.8974227883648e-07\\
2.1460960960961	-1.99373501553068e-07\\
2.14624624624625	-2.09531232624848e-07\\
2.1463963963964	-2.20246373928114e-07\\
2.14654654654655	-2.31551768530661e-07\\
2.1466966966967	-2.434823299117e-07\\
2.14684684684685	-2.56075172146106e-07\\
2.146996996997	-2.69369773840136e-07\\
2.14714714714715	-2.83408122780604e-07\\
2.1472972972973	-2.98234898192831e-07\\
2.14744744744745	-3.13897639498018e-07\\
2.1475975975976	-3.30446952679403e-07\\
2.14774774774775	-3.4793671761275e-07\\
2.1478978978979	-3.66424309861764e-07\\
2.14804804804805	-3.85970844653054e-07\\
2.1481981981982	-4.06641437244669e-07\\
2.14834834834835	-4.28505469080619e-07\\
2.1484984984985	-4.51636899268809e-07\\
2.14864864864865	-4.7611457605899e-07\\
2.1487987987988	-5.02022584000849e-07\\
2.14894894894895	-5.2945060170973e-07\\
2.1490990990991	-5.58494313634726e-07\\
2.14924924924925	-5.89255816040836e-07\\
2.1493993993994	-6.21844085672453e-07\\
2.14954954954955	-6.56375461917477e-07\\
2.1496996996997	-6.92974173330543e-07\\
2.14984984984985	-7.31772903693741e-07\\
2.15	-7.72913399543471e-07\\
2.15015015015015	-8.16547124949437e-07\\
2.1503003003003	-8.62835944259206e-07\\
2.15045045045045	-9.11952904168611e-07\\
2.1506006006006	-9.64083016756587e-07\\
2.15075075075075	-1.0194241466675e-06\\
2.1509009009009	-1.0781879387954e-06\\
2.15105105105105	-1.14060082407891e-06\\
2.1512012012012	-1.20690509954961e-06\\
2.15135135135135	-1.2773600970987e-06\\
2.1515015015015	-1.35224341974683e-06\\
2.15165165165165	-1.43185229266928e-06\\
2.1518018018018	-1.51650500101084e-06\\
2.15195195195195	-1.60654244245605e-06\\
2.1521021021021	-1.70232978394734e-06\\
2.15225225225225	-1.80425825244504e-06\\
2.1524024024024	-1.91274705972959e-06\\
2.15255255255255	-2.02824544774527e-06\\
2.1527027027027	-2.15123490270201e-06\\
2.15285285285285	-2.28223153214938e-06\\
2.153003003003	-2.4217885828434e-06\\
2.15315315315315	-2.5704991755881e-06\\
2.1533033033033	-2.72899920980006e-06\\
2.15345345345345	-2.89797046383281e-06\\
2.1536036036036	-3.07814393059896e-06\\
2.15375375375375	-3.27030335859583e-06\\
2.1539039039039	-3.47528903015796e-06\\
2.15405405405405	-3.69400177404374e-06\\
2.1542042042042	-3.92740725960842e-06\\
2.15435435435435	-4.17654051566885e-06\\
2.1545045045045	-4.44251072227659e-06\\
2.15465465465465	-4.72650629372218e-06\\
2.1548048048048	-5.02980018430403e-06\\
2.15495495495496	-5.3537555026876e-06\\
2.15510510510511	-5.69983133552993e-06\\
2.15525525525526	-6.06958883244416e-06\\
2.15540540540541	-6.46469747708727e-06\\
2.15555555555556	-6.88694155883715e-06\\
2.15570570570571	-7.33822672162606e-06\\
2.15585585585586	-7.82058660053951e-06\\
2.15600600600601	-8.33618939960402e-06\\
2.15615615615616	-8.8873443529055e-06\\
2.15630630630631	-9.47650784531591e-06\\
2.15645645645646	-1.01062891147191e-05\\
2.15660660660661	-1.07794552358315e-05\\
2.15675675675676	-1.14989351242863e-05\\
2.15690690690691	-1.22678222495049e-05\\
2.15705705705706	-1.30893755655126e-05\\
2.15720720720721	-1.39670182209324e-05\\
2.15735735735736	-1.4904333336479e-05\\
2.15750750750751	-1.59050561257454e-05\\
2.15765765765766	-1.69730613766258e-05\\
2.15780780780781	-1.8112345185359e-05\\
2.15795795795796	-1.93269995198357e-05\\
2.15810810810811	-2.0621177944834e-05\\
2.15825825825826	-2.19990505187952e-05\\
2.15840840840841	-2.3464745365468e-05\\
2.15855855855856	-2.50222740457302e-05\\
2.15870870870871	-2.66754372029938e-05\\
2.15885885885886	-2.84277062844175e-05\\
2.15900900900901	-3.02820763561318e-05\\
2.15915915915916	-3.22408840345102e-05\\
2.15930930930931	-3.43055835313766e-05\\
2.15945945945946	-3.64764724754128e-05\\
2.15960960960961	-3.87523578180793e-05\\
2.15975975975976	-4.11301504640304e-05\\
2.15990990990991	-4.36043755629616e-05\\
2.16006006006006	-4.61665836360295e-05\\
2.16021021021021	-4.88046457947937e-05\\
2.16036036036036	-5.15019148621991e-05\\
2.16051051051051	-5.42362331607729e-05\\
2.16066066066066	-5.69787677390906e-05\\
2.16081081081081	-5.96926559456788e-05\\
2.16096096096096	-6.23314494952324e-05\\
2.16111111111111	-6.48373559856575e-05\\
2.16126126126126	-6.71392964331275e-05\\
2.16141141141141	-6.91508308878432e-05\\
2.16156156156156	-7.07680602826049e-05\\
2.16171171171171	-7.18677035417475e-05\\
2.16186186186186	-7.23056956724581e-05\\
2.16201201201201	-7.19168870797328e-05\\
2.16216216216216	-7.05167982190982e-05\\
2.16231231231231	-6.79069801555688e-05\\
2.16246246246246	-6.38864855579747e-05\\
2.16261261261261	-5.82734870585421e-05\\
2.16276276276276	-5.09435578399241e-05\\
2.16291291291291	-4.189516746025e-05\\
2.16306306306306	-3.1359587576637e-05\\
2.16321321321321	-1.9983438449621e-05\\
2.16336336336336	-9.13064752538337e-06\\
2.16351351351351	-1.38208803551261e-06\\
2.16366366366366	-1.36523629175723e-06\\
2.16381381381381	-1.71397907783261e-05\\
2.16396396396396	-6.25278248836734e-05\\
2.16411411411411	-0.000161057830530772\\
2.16426426426426	-0.000352663807560375\\
2.16441441441441	-0.000705015030517327\\
2.16456456456456	-0.00133226147846667\\
2.16471471471471	-0.00242416244621213\\
2.16486486486486	-0.00428411149627821\\
2.16501501501501	-0.00735305377860738\\
2.16516516516517	-0.0121324597833109\\
2.16531531531532	-0.0188222347229453\\
2.16546546546547	-0.0266197656138746\\
2.16561561561562	-0.0334567059520329\\
2.16576576576577	-0.0372994931116523\\
2.16591591591592	-0.0377541871090835\\
2.16606606606607	-0.0357934608774689\\
2.16621621621622	-0.0325403360205078\\
2.16636636636637	-0.0286916959597615\\
2.16651651651652	-0.0245528163268698\\
2.16666666666667	-0.0202195653784972\\
2.16681681681682	-0.0157251276189241\\
2.16696696696697	-0.011143856691269\\
2.16711711711712	-0.00668300656686735\\
2.16726726726727	-0.00279094742358346\\
2.16741741741742	-0.000305692723216855\\
2.16756756756757	-0.000666321043449666\\
2.16771771771772	-0.00621069008707785\\
2.16786786786787	-0.0205827952576884\\
2.16801801801802	-0.0492678776355761\\
2.16816816816817	-0.100255170371123\\
2.16831831831832	-0.184782747489998\\
2.16846846846847	-0.318023416693517\\
2.16861861861862	-0.519399396939144\\
2.16876876876877	-0.811968599821123\\
2.16891891891892	-1.22010584567395\\
2.16906906906907	-1.7647767418737\\
2.16921921921922	-2.45641928214877\\
2.16936936936937	-3.28682189483182\\
2.16951951951952	-4.22272059350635\\
2.16966966966967	-5.20433074554849\\
2.16981981981982	-6.1518492512774\\
2.16996996996997	-6.98199712203895\\
2.17012012012012	-7.63203359965917\\
2.17027027027027	-8.07972081261705\\
2.17042042042042	-8.3453450969305\\
2.17057057057057	-8.47529921465705\\
2.17072072072072	-8.52111661288477\\
2.17087087087087	-8.52608623638538\\
2.17102102102102	-8.52117846039446\\
2.17117117117117	-8.52633131732072\\
2.17132132132132	-8.55336415835465\\
2.17147147147147	-8.6086794597487\\
2.17162162162162	-8.69523336046012\\
2.17177177177177	-8.8138123291623\\
2.17192192192192	-8.96379625326603\\
2.17207207207207	-9.14357825311203\\
2.17222222222222	-9.35076648098975\\
2.17237237237237	-9.58225241205053\\
2.17252252252252	-9.83420199445925\\
2.17267267267267	-10.1020092863233\\
2.17282282282282	-10.3802437575059\\
2.17297297297297	-10.6626192996989\\
2.17312312312312	-10.9420124450325\\
2.17327327327327	-11.2105565260224\\
2.17342342342342	-11.4598344354438\\
2.17357357357357	-11.6811823232187\\
2.17372372372372	-11.8660984171215\\
2.17387387387387	-12.0067267140013\\
2.17402402402402	-12.0963604399222\\
2.17417417417417	-12.1298941794861\\
2.17432432432432	-12.1041550464194\\
2.17447447447447	-12.0180647209318\\
2.17462462462462	-11.8726190443094\\
2.17477477477477	-11.6707071822022\\
2.17492492492492	-11.4168159576799\\
2.17507507507508	-11.1166717604831\\
2.17522522522523	-10.7768656176353\\
2.17537537537538	-10.4044939558678\\
2.17552552552553	-10.0068348612194\\
2.17567567567568	-9.59107034941124\\
2.17582582582583	-9.16405932087373\\
2.17597597597598	-8.73216219100124\\
2.17612612612613	-8.30111551003834\\
2.17627627627628	-7.87595272710984\\
2.17642642642643	-7.46096560055058\\
2.17657657657658	-7.05969973034169\\
2.17672672672673	-6.67497730944582\\
2.17687687687688	-6.30894034629123\\
2.17702702702703	-5.96310811778876\\
2.17717717717718	-5.63844329657701\\
2.17732732732733	-5.33542193349189\\
2.17747747747748	-5.05410319870602\\
2.17762762762763	-4.79419546315659\\
2.17777777777778	-4.55511592488523\\
2.17792792792793	-4.33604154697444\\
2.17807807807808	-4.13594957147721\\
2.17822822822823	-3.95364631364094\\
2.17837837837838	-3.78778335190084\\
2.17852852852853	-3.63686068221836\\
2.17867867867868	-3.49921703262558\\
2.17882882882883	-3.37300855099399\\
2.17897897897898	-3.25617879634597\\
2.17912912912913	-3.1464257642245\\
2.17927927927928	-3.0411759080332\\
2.17942942942943	-2.93758082306015\\
2.17957957957958	-2.83255865225675\\
2.17972972972973	-2.72290698297713\\
2.17987987987988	-2.60551243736275\\
2.18003003003003	-2.47766793518871\\
2.18018018018018	-2.33747656047881\\
2.18033033033033	-2.18427340372562\\
2.18048048048048	-2.01895016805755\\
2.18063063063063	-1.8440515980921\\
2.18078078078078	-1.66355518337506\\
2.18093093093093	-1.48234477785822\\
2.18108108108108	-1.30550229005375\\
2.18123123123123	-1.13760786268931\\
2.18138138138138	-0.982221997228299\\
2.18153153153153	-0.841638961138634\\
2.18168168168168	-0.716901196603744\\
2.18183183183183	-0.607996557683552\\
2.18198198198198	-0.514140643795868\\
2.18213213213213	-0.434063677536292\\
2.18228228228228	-0.366253434229971\\
2.18243243243243	-0.309135524694086\\
2.18258258258258	-0.261192279066453\\
2.18273273273273	-0.221031296302222\\
2.18288288288288	-0.187417362352793\\
2.18303303303303	-0.159280190877476\\
2.18318318318318	-0.135707705788517\\
2.18333333333333	-0.115931725836535\\
2.18348348348348	-0.0993105207503238\\
2.18363363363363	-0.0853109351785581\\
2.18378378378378	-0.0734915637020299\\
2.18393393393393	-0.063487682451549\\
2.18408408408408	-0.0549981738220498\\
2.18423423423423	-0.0477744171166358\\
2.18438438438438	-0.0416109840433888\\
2.18453453453453	-0.0363379220946874\\
2.18468468468468	-0.0318143973206229\\
2.18483483483483	-0.0279234798770822\\
2.18498498498499	-0.0245678783998202\\
2.18513513513514	-0.0216664555238736\\
2.18528528528529	-0.0191513828391548\\
2.18543543543544	-0.0169658173438973\\
2.18558558558559	-0.0150620022640926\\
2.18573573573574	-0.0133997128128512\\
2.18588588588589	-0.0119449822527196\\
2.18603603603604	-0.010669055820512\\
2.18618618618619	-0.00954753004550054\\
2.18633633633634	-0.00855964309545006\\
2.18648648648649	-0.0076876883447164\\
2.18663663663664	-0.00691652865526658\\
2.18678678678679	-0.00623319313255324\\
2.18693693693694	-0.00562654156000565\\
2.18708708708709	-0.00508698448997078\\
2.18723723723724	-0.00460624920611781\\
2.18738738738739	-0.00417718357793429\\
2.18753753753754	-0.00379359128779756\\
2.18768768768769	-0.00345009309226217\\
2.18783783783784	-0.00314200973747593\\
2.18798798798799	-0.00286526292662908\\
2.18813813813814	-0.00261629137090441\\
2.18828828828829	-0.00239197947180829\\
2.18843843843844	-0.00218959660509254\\
2.18858858858859	-0.00200674532205294\\
2.18873873873874	-0.00184131706793055\\
2.18888888888889	-0.00169145425038485\\
2.18903903903904	-0.00155551768351957\\
2.18918918918919	-0.00143205859180547\\
2.18933933933934	-0.00131979448984061\\
2.18948948948949	-0.0012175883630103\\
2.18963963963964	-0.00112443066487939\\
2.18978978978979	-0.00103942372276272\\
2.18993993993994	-0.00096176820592282\\
2.19009009009009	-0.000890751363814897\\
2.19024024024024	-0.000825736785883277\\
2.19039039039039	-0.000766155471662008\\
2.19054054054054	-0.000711498031211059\\
2.19069069069069	-0.000661307862218675\\
2.19084084084084	-0.000615175172473316\\
2.19099099099099	-0.000572731735156351\\
2.19114114114114	-0.000533646280431289\\
2.19129129129129	-0.000497620440420952\\
2.19144144144144	-0.000464385176086489\\
2.19159159159159	-0.000433697624512034\\
2.19174174174174	-0.000405338313375715\\
2.19189189189189	-0.000379108696631279\\
2.19204204204204	-0.000354828971593307\\
2.19219219219219	-0.000332336142830826\\
2.19234234234234	-0.00031148230286913\\
2.19249249249249	-0.000292133103578703\\
2.19264264264264	-0.000274166395500008\\
2.19279279279279	-0.00025747101523781\\
2.19294294294294	-0.00024194570360255\\
2.19309309309309	-0.000227498139306873\\
2.19324324324324	-0.000214044074929883\\
2.19339339339339	-0.000201506563544067\\
2.19354354354354	-0.000189815265666265\\
2.19369369369369	-0.000178905827666633\\
2.19384384384384	-0.000168719323593931\\
2.19399399399399	-0.00015920175353238\\
2.19414414414414	-0.00015030359225872\\
2.19429429429429	-0.000141979382829753\\
2.19444444444444	-0.000134187370208324\\
2.19459459459459	-0.000126889170748708\\
2.19474474474474	-0.000120049473714548\\
2.19489489489489	-0.000113635771499391\\
2.19504504504504	-0.000107618115566213\\
2.1951951951952	-0.000101968895496625\\
2.19534534534535	-9.66626387180512e-05\\
2.1954954954955	-9.16758289256405e-05\\
2.19564564564565	-8.69867412167607e-05\\
2.1957957957958	-8.25752923436373e-05\\
2.19594594594595	-7.8422904577522e-05\\
2.1960960960961	-7.45123818215096e-05\\
2.19624624624625	-7.08277968261388e-05\\
2.1963963963964	-6.73543883985959e-05\\
2.19654654654655	-6.40784676757322e-05\\
2.1966966966967	-6.09873325841733e-05\\
2.19684684684685	-5.80691897120723e-05\\
2.196996996997	-5.53130829308707e-05\\
2.19714714714715	-5.27088280822992e-05\\
2.1972972972973	-5.02469532387339e-05\\
2.19744744744745	-4.79186439746347e-05\\
2.1975975975976	-4.57156932073456e-05\\
2.19774774774775	-4.36304552301551e-05\\
2.1978978978979	-4.16558034872318e-05\\
2.19804804804805	-3.97850918435292e-05\\
2.1981981981982	-3.80121189822202e-05\\
2.19834834834835	-3.63310956692635e-05\\
2.1984984984985	-3.47366146546051e-05\\
2.19864864864865	-3.32236229409447e-05\\
2.1987987987988	-3.17873962821519e-05\\
2.19894894894895	-3.04235156461261e-05\\
2.1990990990991	-2.91278455263663e-05\\
2.19924924924925	-2.78965139334829e-05\\
2.1993993993994	-2.67258939200623e-05\\
2.19954954954955	-2.56125865221934e-05\\
2.1996996996997	-2.45534049749254e-05\\
2.19984984984985	-2.35453601553646e-05\\
2.2	-2.25856470759671e-05\\
2.20015015015015	-2.16716323961988e-05\\
2.2003003003003	-2.08008428763776e-05\\
2.20045045045045	-1.99709546406156e-05\\
2.2006006006006	-1.91797832575373e-05\\
2.20075075075075	-1.84252745259439e-05\\
2.2009009009009	-1.77054959162416e-05\\
2.20105105105105	-1.70186286415925e-05\\
2.2012012012012	-1.63629602748923e-05\\
2.20135135135135	-1.5736877905784e-05\\
2.2015015015015	-1.51388617615274e-05\\
2.20165165165165	-1.45674792859336e-05\\
2.2018018018018	-1.40213796194713e-05\\
2.20195195195195	-1.34992884670399e-05\\
2.2021021021021	-1.30000033129097e-05\\
2.20225225225225	-1.2522388969326e-05\\
2.2024024024024	-1.20653734105594e-05\\
2.20255255255255	-1.16279439116911e-05\\
2.2027027027027	-1.12091434159466e-05\\
2.20285285285285	-1.080806717494e-05\\
2.203003003003	-1.04238595837158e-05\\
2.20315315315315	-1.00557112462687e-05\\
2.2033033033033	-9.70285621464525e-06\\
2.20345345345345	-9.36456941994964e-06\\
2.2036036036036	-9.04016426825219e-06\\
2.20375375375375	-8.72899037825603e-06\\
2.2039039039039	-8.43043148386584e-06\\
2.20405405405405	-8.14390345344217e-06\\
2.2042042042042	-7.86885244309875e-06\\
2.20435435435435	-7.60475315897047e-06\\
2.2045045045045	-7.35110723327318e-06\\
2.20465465465465	-7.10744171415543e-06\\
2.2048048048048	-6.87330760666055e-06\\
2.20495495495495	-6.64827856316058e-06\\
2.20510510510511	-6.43194959789912e-06\\
2.20525525525526	-6.2239359143614e-06\\
2.20540540540541	-6.02387179918365e-06\\
2.20555555555556	-5.83140956717235e-06\\
2.20570570570571	-5.64621858636341e-06\\
2.20585585585586	-5.46798434069051e-06\\
2.20600600600601	-5.29640758715815e-06\\
2.20615615615616	-5.1312035053003e-06\\
2.20630630630631	-4.97210095657302e-06\\
2.20645645645646	-4.81884173603263e-06\\
2.20660660660661	-4.67117990598213e-06\\
2.20675675675676	-4.52888114311843e-06\\
2.20690690690691	-4.39172213678928e-06\\
2.20705705705706	-4.25949001232289e-06\\
2.20720720720721	-4.13198179196656e-06\\
2.20735735735736	-4.00900388861263e-06\\
2.20750750750751	-3.89037162749016e-06\\
2.20765765765766	-3.77590878714323e-06\\
2.20780780780781	-3.66544717223231e-06\\
2.20795795795796	-3.55882620755084e-06\\
2.20810810810811	-3.45589256675787e-06\\
2.20825825825826	-3.35649979436037e-06\\
2.20840840840841	-3.2605079739835e-06\\
2.20855855855856	-3.1677834053198e-06\\
2.20870870870871	-3.07819829747214e-06\\
2.20885885885886	-2.99163047965456e-06\\
2.20900900900901	-2.90796312346516e-06\\
2.20915915915916	-2.82708449023154e-06\\
2.20930930930931	-2.74888768317799e-06\\
2.20945945945946	-2.6732704159862e-06\\
2.20960960960961	-2.60013478617779e-06\\
2.20975975975976	-2.52938708224824e-06\\
2.20990990990991	-2.46093756572839e-06\\
2.21006006006006	-2.39470029760505e-06\\
2.21021021021021	-2.33059295606267e-06\\
2.21036036036036	-2.26853666483271e-06\\
2.21051051051051	-2.20845584372245e-06\\
2.21066066066066	-2.1502780417861e-06\\
2.21081081081081	-2.09393380617585e-06\\
2.21096096096096	-2.0393565345996e-06\\
2.21111111111111	-1.98648235092236e-06\\
2.21126126126126	-1.93524998173216e-06\\
2.21141141141141	-1.88560064158482e-06\\
2.21156156156156	-1.83747790667687e-06\\
2.21171171171171	-1.79082763191317e-06\\
2.21186186186186	-1.74559782650852e-06\\
2.21201201201201	-1.70173857876993e-06\\
2.21216216216216	-1.65920195002048e-06\\
2.21231231231231	-1.61794188780965e-06\\
2.21246246246246	-1.57791415648168e-06\\
2.21261261261261	-1.53907624363563e-06\\
2.21276276276276	-1.50138729455102e-06\\
2.21291291291291	-1.46480803407723e-06\\
2.21306306306306	-1.42930070684505e-06\\
2.21321321321321	-1.39482900397773e-06\\
2.21336336336336	-1.36135800426692e-06\\
2.21351351351351	-1.32885411438429e-06\\
2.21366366366366	-1.29728501970075e-06\\
2.21381381381381	-1.26661962064078e-06\\
2.21396396396396	-1.23682798543031e-06\\
2.21411411411411	-1.2078813057376e-06\\
2.21426426426426	-1.17975184267087e-06\\
2.21441441441441	-1.15241288531213e-06\\
2.21456456456456	-1.12583871407273e-06\\
2.21471471471471	-1.10000455151259e-06\\
2.21486486486487	-1.07488652762436e-06\\
2.21501501501502	-1.05046164029599e-06\\
2.21516516516517	-1.02670772927384e-06\\
2.21531531531532	-1.00360342891059e-06\\
2.21546546546547	-9.81128145985661e-07\\
2.21561561561562	-9.59262023060804e-07\\
2.21576576576577	-9.37985917264808e-07\\
2.21591591591592	-9.17281355934436e-07\\
2.21606606606607	-8.97130531792765e-07\\
2.21621621621622	-8.77516259554423e-07\\
2.21636636636637	-8.58421957603349e-07\\
2.21651651651652	-8.39831625813243e-07\\
2.21666666666667	-8.21729820475029e-07\\
2.21681681681682	-8.04101632117313e-07\\
2.21696696696697	-7.86932670077125e-07\\
2.21711711711712	-7.70209037427388e-07\\
2.21726726726727	-7.53917307833047e-07\\
2.21741741741742	-7.38044524586732e-07\\
2.21756756756757	-7.22578163964295e-07\\
2.21771771771772	-7.07506120759891e-07\\
2.21786786786787	-6.92816712143278e-07\\
2.21801801801802	-6.78498636193726e-07\\
2.21816816816817	-6.64540976721639e-07\\
2.21831831831832	-6.50933175303059e-07\\
2.21846846846847	-6.37665027422341e-07\\
2.21861861861862	-6.24726667042908e-07\\
2.21876876876877	-6.12108548285023e-07\\
2.21891891891892	-5.9980144156847e-07\\
2.21906906906907	-5.87796423969275e-07\\
2.21921921921922	-5.76084851254202e-07\\
2.21936936936937	-5.64658373309989e-07\\
2.21951951951952	-5.53508897498895e-07\\
2.21966966966967	-5.42628600230629e-07\\
2.21981981981982	-5.32009902854155e-07\\
2.21996996996997	-5.21645476479329e-07\\
2.22012012012012	-5.11528214975719e-07\\
2.22027027027027	-5.01651246544539e-07\\
2.22042042042042	-4.92007913467763e-07\\
2.22057057057057	-4.82591762464848e-07\\
2.22072072072072	-4.73396554336007e-07\\
2.22087087087087	-4.64416231175069e-07\\
2.22102102102102	-4.55644932763046e-07\\
2.22117117117117	-4.47076976317252e-07\\
2.22132132132132	-4.38706855526973e-07\\
2.22147147147147	-4.30529238624809e-07\\
2.22162162162162	-4.22538947171471e-07\\
2.22177177177177	-4.14730966663376e-07\\
2.22192192192192	-4.07100435925045e-07\\
2.22207207207207	-3.99642642287464e-07\\
2.22222222222222	-3.92353009051827e-07\\
2.22237237237237	-3.8522710609713e-07\\
2.22252252252252	-3.78260627700647e-07\\
2.22267267267267	-3.71449402181194e-07\\
2.22282282282282	-3.64789380327205e-07\\
2.22297297297297	-3.58276634432398e-07\\
2.22312312312312	-3.51907350581157e-07\\
2.22327327327327	-3.45677827684202e-07\\
2.22342342342342	-3.39584475549935e-07\\
2.22357357357357	-3.33623810062799e-07\\
2.22372372372372	-3.27792439682692e-07\\
2.22387387387387	-3.22087084731518e-07\\
2.22402402402402	-3.16504548463362e-07\\
2.22417417417417	-3.11041733458053e-07\\
2.22432432432432	-3.05695631013564e-07\\
2.22447447447447	-3.00463314395716e-07\\
2.22462462462462	-2.95341942695491e-07\\
2.22477477477477	-2.90328758900374e-07\\
2.22492492492492	-2.85421080251078e-07\\
2.22507507507507	-2.80616298241541e-07\\
2.22522522522523	-2.75911884404897e-07\\
2.22537537537538	-2.71305371991245e-07\\
2.22552552552553	-2.66794375254204e-07\\
2.22567567567568	-2.62376563414068e-07\\
2.22582582582583	-2.58049677051373e-07\\
2.22597597597598	-2.53811516534969e-07\\
2.22612612612613	-2.49659943950671e-07\\
2.22627627627628	-2.4559287924395e-07\\
2.22642642642643	-2.41608302148588e-07\\
2.22657657657658	-2.37704243507733e-07\\
2.22672672672673	-2.33878791059857e-07\\
2.22687687687688	-2.30130081724143e-07\\
2.22702702702703	-2.26456303529133e-07\\
2.22717717717718	-2.22855696577061e-07\\
2.22732732732733	-2.19326546293557e-07\\
2.22747747747748	-2.15867180534666e-07\\
2.22762762762763	-2.12475972479828e-07\\
2.22777777777778	-2.09151345453518e-07\\
2.22792792792793	-2.05891758460331e-07\\
2.22807807807808	-2.02695712935276e-07\\
2.22822822822823	-1.99561745029155e-07\\
2.22837837837838	-1.96488439109148e-07\\
2.22852852852853	-1.93474407507934e-07\\
2.22867867867868	-1.90518305952936e-07\\
2.22882882882883	-1.876188191014e-07\\
2.22897897897898	-1.84774666326367e-07\\
2.22912912912913	-1.81984605573981e-07\\
2.22927927927928	-1.79247421791554e-07\\
2.22942942942943	-1.76561932713541e-07\\
2.22957957957958	-1.73926982111237e-07\\
2.22972972972973	-1.71341453293368e-07\\
2.22987987987988	-1.68804247890884e-07\\
2.23003003003003	-1.66314300321872e-07\\
2.23018018018018	-1.63870570076935e-07\\
2.23033033033033	-1.61472044612175e-07\\
2.23048048048048	-1.59117735491884e-07\\
2.23063063063063	-1.56806678388541e-07\\
2.23078078078078	-1.54537936940127e-07\\
2.23093093093093	-1.52310592142514e-07\\
2.23108108108108	-1.50123750064096e-07\\
2.23123123123123	-1.47976541845778e-07\\
2.23138138138138	-1.45868116950693e-07\\
2.23153153153153	-1.43797647985831e-07\\
2.23168168168168	-1.41764323951753e-07\\
2.23183183183183	-1.39767356028552e-07\\
2.23198198198198	-1.37805977575856e-07\\
2.23213213213213	-1.35879432560894e-07\\
2.23228228228228	-1.33986993880723e-07\\
2.23243243243243	-1.32127943111346e-07\\
2.23258258258258	-1.30301582079646e-07\\
2.23273273273273	-1.28507231899057e-07\\
2.23288288288288	-1.26744223326285e-07\\
2.23303303303303	-1.25011913154883e-07\\
2.23318318318318	-1.23309661071386e-07\\
2.23333333333333	-1.21636855692154e-07\\
2.23348348348348	-1.19992889490857e-07\\
2.23363363363363	-1.18377170370406e-07\\
2.23378378378378	-1.1678912648459e-07\\
2.23393393393393	-1.15228190808837e-07\\
2.23408408408408	-1.13693817533778e-07\\
2.23423423423423	-1.12185468564666e-07\\
2.23438438438438	-1.10702620271666e-07\\
2.23453453453453	-1.09244760596875e-07\\
2.23468468468468	-1.0781138808999e-07\\
2.23483483483483	-1.06402017694279e-07\\
2.23498498498498	-1.05016168210317e-07\\
2.23513513513514	-1.03653373867922e-07\\
2.23528528528529	-1.02313178540185e-07\\
2.23543543543544	-1.00995136707802e-07\\
2.23558558558559	-9.9698815387725e-08\\
2.23573573573574	-9.8423784489889e-08\\
2.23588588588589	-9.71696293534698e-08\\
2.23603603603604	-9.59359488182276e-08\\
2.23618618618619	-9.47223349736309e-08\\
2.23633633633634	-9.35284078746455e-08\\
2.23648648648649	-9.23537827545999e-08\\
2.23663663663664	-9.11980912403902e-08\\
2.23678678678679	-9.00609668875678e-08\\
2.23693693693694	-8.89420548236141e-08\\
2.23708708708709	-8.7841008854958e-08\\
2.23723723723724	-8.67574895383211e-08\\
2.23738738738739	-8.56911622520627e-08\\
2.23753753753754	-8.46417020178171e-08\\
2.23768768768769	-8.3608792536166e-08\\
2.23783783783784	-8.25921213650014e-08\\
2.23798798798799	-8.15913837768353e-08\\
2.23813813813814	-8.06062817944723e-08\\
2.23828828828829	-7.9636525155337e-08\\
2.23843843843844	-7.86818264898366e-08\\
2.23858858858859	-7.77419109646356e-08\\
2.23873873873874	-7.68164998890891e-08\\
2.23888888888889	-7.59053290374642e-08\\
2.23903903903904	-7.50081341840283e-08\\
2.23918918918919	-7.41246646036336e-08\\
2.23933933933934	-7.32546647494953e-08\\
2.23948948948949	-7.23978896824305e-08\\
2.23963963963964	-7.15541002492219e-08\\
2.23978978978979	-7.07230611539618e-08\\
2.23993993993994	-6.99045419223803e-08\\
2.24009009009009	-6.90983149731898e-08\\
2.24024024024024	-6.83041642970328e-08\\
2.24039039039039	-6.75218690629143e-08\\
2.24054054054054	-6.67512200117693e-08\\
2.24069069069069	-6.59920078845329e-08\\
2.24084084084084	-6.52440301724326e-08\\
2.24099099099099	-6.45070872596785e-08\\
2.24114114114114	-6.37809862807729e-08\\
2.24129129129129	-6.30655343702185e-08\\
2.24144144144144	-6.23605454128102e-08\\
2.24159159159159	-6.16658342576706e-08\\
2.24174174174174	-6.09812244328697e-08\\
2.24189189189189	-6.03065394664774e-08\\
2.24204204204204	-5.96416019222363e-08\\
2.24219219219219	-5.89862497931288e-08\\
2.24234234234234	-5.83403133575174e-08\\
2.24249249249249	-5.7703631572712e-08\\
2.24264264264264	-5.70760453246775e-08\\
2.24279279279279	-5.6457397428034e-08\\
2.24294294294294	-5.58475384120213e-08\\
2.24309309309309	-5.52463159128967e-08\\
2.24324324324324	-5.46535814242277e-08\\
2.24339339339339	-5.40691960828566e-08\\
2.24354354354354	-5.34930133110058e-08\\
2.24369369369369	-5.29248971385001e-08\\
2.24384384384384	-5.23647125594918e-08\\
2.24399399399399	-5.18123284254431e-08\\
2.24414414414414	-5.12676097305064e-08\\
2.24429429429429	-5.07304311121088e-08\\
2.24444444444444	-5.02006681720051e-08\\
2.24459459459459	-4.96781936189677e-08\\
2.24474474474474	-4.9162888840716e-08\\
2.2448948948949	-4.86546390822798e-08\\
2.24504504504505	-4.81533238027237e-08\\
2.2451951951952	-4.76588311400599e-08\\
2.24534534534535	-4.71710482679729e-08\\
2.2454954954955	-4.66898681461123e-08\\
2.24564564564565	-4.62151789124902e-08\\
2.2457957957958	-4.57468783483937e-08\\
2.24594594594595	-4.52848642351096e-08\\
2.2460960960961	-4.48290304966152e-08\\
2.24624624624625	-4.43792797358347e-08\\
2.2463963963964	-4.39355155200202e-08\\
2.24654654654655	-4.34976394877687e-08\\
2.2466966966967	-4.30655590636419e-08\\
2.24684684684685	-4.26391807078743e-08\\
2.246996996997	-4.22184128093554e-08\\
2.24714714714715	-4.18031705072667e-08\\
2.2472972972973	-4.13933621904979e-08\\
2.24744744744745	-4.09889049268855e-08\\
2.2475975975976	-4.0589710962629e-08\\
2.24774774774775	-4.01956973655651e-08\\
2.2478978978979	-3.98067908468054e-08\\
2.24804804804805	-3.94229007595669e-08\\
2.2481981981982	-3.90439586365985e-08\\
2.24834834834835	-3.86698776884271e-08\\
2.2484984984985	-3.83005933051116e-08\\
2.24864864864865	-3.7936022554489e-08\\
2.2487987987988	-3.75760960049806e-08\\
2.24894894894895	-3.72207432606806e-08\\
2.2490990990991	-3.68698919970282e-08\\
2.24924924924925	-3.65234737467723e-08\\
2.2493993993994	-3.61814229356444e-08\\
2.24954954954955	-3.58436701320662e-08\\
2.2496996996997	-3.55101507260965e-08\\
2.24984984984985	-3.5180801072122e-08\\
2.25	-3.48555575245289e-08\\
};
\addlegendentry{$\text{S}_{\text{11}}$}

\addplot [color=gray, thick]
  table[row sep=crcr]{%
2.1	-120.722114448119\\
2.10015015015015	-120.597307406934\\
2.1003003003003	-120.472423417501\\
2.10045045045045	-120.347461787818\\
2.1006006006006	-120.222421824352\\
2.10075075075075	-120.097302829956\\
2.1009009009009	-119.972104104772\\
2.10105105105105	-119.846824947698\\
2.1012012012012	-119.721464652468\\
2.10135135135135	-119.596022511543\\
2.1015015015015	-119.470497814922\\
2.10165165165165	-119.344889848453\\
2.1018018018018	-119.219197896629\\
2.10195195195195	-119.093421238895\\
2.1021021021021	-118.967559154673\\
2.10225225225225	-118.841610917543\\
2.1024024024024	-118.715575800182\\
2.10255255255255	-118.589453070736\\
2.1027027027027	-118.463241995244\\
2.10285285285285	-118.336941836229\\
2.103003003003	-118.210551852878\\
2.10315315315315	-118.084071301982\\
2.1033033033033	-117.957499436477\\
2.10345345345345	-117.830835506252\\
2.1036036036036	-117.704078757608\\
2.10375375375375	-117.577228433733\\
2.1039039039039	-117.450283775115\\
2.10405405405405	-117.323244017745\\
2.1042042042042	-117.196108394983\\
2.10435435435435	-117.068876136338\\
2.1045045045045	-116.941546468097\\
2.10465465465465	-116.814118613089\\
2.1048048048048	-116.68659179008\\
2.10495495495495	-116.558965214721\\
2.10510510510511	-116.431238099229\\
2.10525525525526	-116.303409650743\\
2.10540540540541	-116.175479074653\\
2.10555555555556	-116.047445572043\\
2.10570570570571	-115.91930833894\\
2.10585585585586	-115.791066569103\\
2.10600600600601	-115.662719451471\\
2.10615615615616	-115.534266171806\\
2.10630630630631	-115.405705911213\\
2.10645645645646	-115.277037847392\\
2.10660660660661	-115.148261153591\\
2.10675675675676	-115.019374999359\\
2.10690690690691	-114.89037855003\\
2.10705705705706	-114.761270966692\\
2.10720720720721	-114.632051406157\\
2.10735735735736	-114.502719021627\\
2.10750750750751	-114.373272961243\\
2.10765765765766	-114.24371236913\\
2.10780780780781	-114.11403638549\\
2.10795795795796	-113.984244145358\\
2.10810810810811	-113.854334779844\\
2.10825825825826	-113.724307415569\\
2.10840840840841	-113.594161174543\\
2.10855855855856	-113.463895174035\\
2.10870870870871	-113.333508527373\\
2.10885885885886	-113.203000341725\\
2.10900900900901	-113.072369721247\\
2.10915915915916	-112.941615764474\\
2.10930930930931	-112.810737565064\\
2.10945945945946	-112.679734212622\\
2.10960960960961	-112.54860479042\\
2.10975975975976	-112.417348378113\\
2.10990990990991	-112.285964050014\\
2.11006006006006	-112.154450874866\\
2.11021021021021	-112.022807916827\\
2.11036036036036	-111.891034234928\\
2.11051051051051	-111.759128882641\\
2.11066066066066	-111.627090908546\\
2.11081081081081	-111.494919355897\\
2.11096096096096	-111.362613261802\\
2.11111111111111	-111.230171659559\\
2.11126126126126	-111.097593575248\\
2.11141141141141	-110.964878030704\\
2.11156156156156	-110.832024041999\\
2.11171171171171	-110.699030618538\\
2.11186186186186	-110.56589676495\\
2.11201201201201	-110.432621480764\\
2.11216216216216	-110.299203758278\\
2.11231231231231	-110.165642584552\\
2.11246246246246	-110.031936941049\\
2.11261261261261	-109.898085802626\\
2.11276276276276	-109.764088138737\\
2.11291291291291	-109.629942912489\\
2.11306306306306	-109.495649080664\\
2.11321321321321	-109.36120559395\\
2.11336336336336	-109.226611396562\\
2.11351351351351	-109.091865426995\\
2.11366366366366	-108.956966616637\\
2.11381381381381	-108.821913891047\\
2.11396396396396	-108.686706168178\\
2.11411411411411	-108.551342360752\\
2.11426426426426	-108.415821373645\\
2.11441441441441	-108.280142105813\\
2.11456456456456	-108.144303448735\\
2.11471471471471	-108.008304288098\\
2.11486486486486	-107.872143501055\\
2.11501501501502	-107.735819959157\\
2.11516516516517	-107.599332525884\\
2.11531531531532	-107.462680058296\\
2.11546546546547	-107.325861405848\\
2.11561561561562	-107.188875410686\\
2.11576576576577	-107.051720907637\\
2.11591591591592	-106.914396723899\\
2.11606606606607	-106.776901679648\\
2.11621621621622	-106.63923458687\\
2.11636636636637	-106.50139424999\\
2.11651651651652	-106.363379465966\\
2.11666666666667	-106.225189023694\\
2.11681681681682	-106.086821703973\\
2.11696696696697	-105.948276279855\\
2.11711711711712	-105.809551516297\\
2.11726726726727	-105.670646169959\\
2.11741741741742	-105.531558989217\\
2.11756756756757	-105.392288713913\\
2.11771771771772	-105.252834076246\\
2.11786786786787	-105.113193798821\\
2.11801801801802	-104.973366596261\\
2.11816816816817	-104.833351174798\\
2.11831831831832	-104.69314623073\\
2.11846846846847	-104.552750452625\\
2.11861861861862	-104.412162519361\\
2.11876876876877	-104.27138110127\\
2.11891891891892	-104.130404859134\\
2.11906906906907	-103.989232444268\\
2.11921921921922	-103.847862499529\\
2.11936936936937	-103.706293657239\\
2.11951951951952	-103.564524540719\\
2.11966966966967	-103.422553763676\\
2.11981981981982	-103.280379929874\\
2.11996996996997	-103.138001633256\\
2.12012012012012	-102.995417457641\\
2.12027027027027	-102.852625976942\\
2.12042042042042	-102.709625754885\\
2.12057057057057	-102.566415344796\\
2.12072072072072	-102.4229932898\\
2.12087087087087	-102.279358122173\\
2.12102102102102	-102.135508363595\\
2.12117117117117	-101.991442525621\\
2.12132132132132	-101.84715910787\\
2.12147147147147	-101.702656599706\\
2.12162162162162	-101.557933479573\\
2.12177177177177	-101.412988213985\\
2.12192192192192	-101.267819258586\\
2.12207207207207	-101.122425057435\\
2.12222222222222	-100.976804043118\\
2.12237237237237	-100.830954636246\\
2.12252252252252	-100.684875245791\\
2.12267267267267	-100.53856426862\\
2.12282282282282	-100.392020089629\\
2.12297297297297	-100.245241081461\\
2.12312312312312	-100.098225604328\\
2.12327327327327	-99.9509720056148\\
2.12342342342342	-99.8034786206789\\
2.12357357357357	-99.6557437716964\\
2.12372372372372	-99.5077657679837\\
2.12387387387387	-99.3595429057375\\
2.12402402402402	-99.2110734680256\\
2.12417417417417	-99.0623557244517\\
2.12432432432432	-98.9133879311611\\
2.12447447447447	-98.7641683307437\\
2.12462462462462	-98.6146951515879\\
2.12477477477477	-98.4649666086675\\
2.12492492492493	-98.3149809024132\\
2.12507507507508	-98.1647362188991\\
2.12522522522523	-98.0142307300937\\
2.12537537537538	-97.8634625931406\\
2.12552552552553	-97.7124299504879\\
2.12567567567568	-97.561130929405\\
2.12582582582583	-97.4095636424989\\
2.12597597597598	-97.2577261865878\\
2.12612612612613	-97.105616643363\\
2.12627627627628	-96.9532330787106\\
2.12642642642643	-96.8005735427585\\
2.12657657657658	-96.6476360697244\\
2.12672672672673	-96.4944186776333\\
2.12687687687688	-96.3409193677663\\
2.12702702702703	-96.1871361254585\\
2.12717717717718	-96.0330669188236\\
2.12732732732733	-95.8787096992525\\
2.12747747747748	-95.7240624011033\\
2.12762762762763	-95.5691229411171\\
2.12777777777778	-95.4138892187177\\
2.12792792792793	-95.2583591155006\\
2.12807807807808	-95.1025304952403\\
2.12822822822823	-94.9464012034136\\
2.12837837837838	-94.7899690672697\\
2.12852852852853	-94.6332318954173\\
2.12867867867868	-94.4761874777801\\
2.12882882882883	-94.3188335851175\\
2.12897897897898	-94.1611679689027\\
2.12912912912913	-94.0031883615286\\
2.12927927927928	-93.8448924753266\\
2.12942942942943	-93.6862780029249\\
2.12957957957958	-93.5273426167071\\
2.12972972972973	-93.3680839686708\\
2.12987987987988	-93.2084996903253\\
2.13003003003003	-93.0485873921355\\
2.13018018018018	-92.8883446635209\\
2.13033033033033	-92.727769072689\\
2.13048048048048	-92.5668581659481\\
2.13063063063063	-92.4056094679908\\
2.13078078078078	-92.2440204811134\\
2.13093093093093	-92.0820886856162\\
2.13108108108108	-91.919811538787\\
2.13123123123123	-91.7571864750874\\
2.13138138138138	-91.59421090585\\
2.13153153153153	-91.4308822188535\\
2.13168168168168	-91.2671977781633\\
2.13183183183183	-91.1031549237851\\
2.13198198198198	-90.9387509714947\\
2.13213213213213	-90.7739832122587\\
2.13228228228228	-90.608848912191\\
2.13243243243243	-90.4433453124377\\
2.13258258258258	-90.2774696283099\\
2.13273273273273	-90.111219049418\\
2.13288288288288	-89.9445907394224\\
2.13303303303303	-89.7775818352392\\
2.13318318318318	-89.6101894472406\\
2.13333333333333	-89.4424106587097\\
2.13348348348348	-89.2742425255783\\
2.13363363363363	-89.1056820757866\\
2.13378378378378	-88.9367263095055\\
2.13393393393393	-88.7673721984716\\
2.13408408408408	-88.5976166855807\\
2.13423423423423	-88.4274566846828\\
2.13438438438438	-88.2568890802975\\
2.13453453453453	-88.0859107271061\\
2.13468468468468	-87.9145184496396\\
2.13483483483483	-87.7427090419545\\
2.13498498498498	-87.5704792672997\\
2.13513513513514	-87.3978258576236\\
2.13528528528529	-87.2247455133896\\
2.13543543543544	-87.0512349030091\\
2.13558558558559	-86.8772906625955\\
2.13573573573574	-86.7029093954651\\
2.13588588588589	-86.5280876719677\\
2.13603603603604	-86.352822028826\\
2.13618618618619	-86.1771089689446\\
2.13633633633634	-86.0009449608118\\
2.13648648648649	-85.8243264382963\\
2.13663663663664	-85.6472498002756\\
2.13678678678679	-85.4697114099393\\
2.13693693693694	-85.291707594665\\
2.13708708708709	-85.1132346454447\\
2.13723723723724	-84.9342888165226\\
2.13738738738739	-84.7548663250134\\
2.13753753753754	-84.5749633503223\\
2.13768768768769	-84.3945760340263\\
2.13783783783784	-84.2137004790033\\
2.13798798798799	-84.032332749441\\
2.13813813813814	-83.850468870071\\
2.13828828828829	-83.6681048259863\\
2.13843843843844	-83.4852365619478\\
2.13858858858859	-83.301859982163\\
2.13873873873874	-83.1179709497772\\
2.13888888888889	-82.9335652862812\\
2.13903903903904	-82.7486387713672\\
2.13918918918919	-82.5631871421824\\
2.13933933933934	-82.3772060930795\\
2.13948948948949	-82.1906912750751\\
2.13963963963964	-82.0036382955086\\
2.13978978978979	-81.8160427173939\\
2.13993993993994	-81.6279000592059\\
2.14009009009009	-81.4392057943865\\
2.14024024024024	-81.2499553507559\\
2.14039039039039	-81.060144110227\\
2.14054054054054	-80.8697674083652\\
2.14069069069069	-80.6788205339098\\
2.14084084084084	-80.4872987283536\\
2.14099099099099	-80.2951971855836\\
2.14114114114114	-80.1025110513843\\
2.14129129129129	-79.909235423116\\
2.14144144144144	-79.7153653493006\\
2.14159159159159	-79.5208958291819\\
2.14174174174174	-79.325821812414\\
2.14189189189189	-79.1301381986399\\
2.14204204204204	-78.9338398372433\\
2.14219219219219	-78.7369215268866\\
2.14234234234234	-78.53937801529\\
2.14249249249249	-78.3412039988327\\
2.14264264264264	-78.1423941223661\\
2.14279279279279	-77.9429429788969\\
2.14294294294294	-77.742845109285\\
2.14309309309309	-77.5420950021461\\
2.14324324324324	-77.3406870935917\\
2.14339339339339	-77.1386157670443\\
2.14354354354354	-76.9358753531692\\
2.14369369369369	-76.7324601296811\\
2.14384384384384	-76.528364321356\\
2.14399399399399	-76.3235820999863\\
2.14414414414414	-76.1181075843894\\
2.14429429429429	-75.9119348404335\\
2.14444444444444	-75.7050578812648\\
2.14459459459459	-75.4974706673478\\
2.14474474474474	-75.2891671067238\\
2.14489489489489	-75.0801410553385\\
2.14504504504505	-74.8703863173617\\
2.1451951951952	-74.659896645605\\
2.14534534534535	-74.4486657420461\\
2.1454954954955	-74.2366872584127\\
2.14564564564565	-74.0239547968109\\
2.1457957957958	-73.8104619105788\\
2.14594594594595	-73.5962021050862\\
2.1460960960961	-73.3811688387643\\
2.14624624624625	-73.1653555242431\\
2.1463963963964	-72.9487555295365\\
2.14654654654655	-72.7313621794353\\
2.1466966966967	-72.5131687570733\\
2.14684684684685	-72.2941685055809\\
2.146996996997	-72.07435462999\\
2.14714714714715	-71.8537202992467\\
2.1472972972973	-71.632258648484\\
2.14744744744745	-71.4099627815448\\
2.1475975975976	-71.1868257735966\\
2.14774774774775	-70.9628406741792\\
2.1478978978979	-70.7380005103921\\
2.14804804804805	-70.5122982904045\\
2.1481981981982	-70.2857270073225\\
2.14834834834835	-70.0582796433808\\
2.1484984984985	-69.8299491744184\\
2.14864864864865	-69.6007285748764\\
2.1487987987988	-69.3706108230989\\
2.14894894894895	-69.1395889072301\\
2.1490990990991	-68.9076558314256\\
2.14924924924925	-68.6748046227815\\
2.1493993993994	-68.4410283386681\\
2.14954954954955	-68.2063200748496\\
2.1496996996997	-67.97067297414\\
2.14984984984985	-67.7340802358179\\
2.15	-67.4965351259424\\
2.15015015015015	-67.2580309883042\\
2.1503003003003	-67.0185612565045\\
2.15045045045045	-66.7781194668521\\
2.1506006006006	-66.5366992725202\\
2.15075075075075	-66.2942944586877\\
2.1509009009009	-66.0508989590899\\
2.15105105105105	-65.8065068738765\\
2.1512012012012	-65.5611124889892\\
2.15135135135135	-65.3147102971509\\
2.1515015015015	-65.0672950206295\\
2.15165165165165	-64.8188616359456\\
2.1518018018018	-64.5694054006192\\
2.15195195195195	-64.3189218822811\\
2.1521021021021	-64.0674069901817\\
2.15225225225225	-63.8148570095172\\
2.1524024024024	-63.5612686386613\\
2.15255255255255	-63.3066390296284\\
2.1527027027027	-63.0509658321906\\
2.15285285285285	-62.7942472417599\\
2.153003003003	-62.5364820516234\\
2.15315315315315	-62.2776697098624\\
2.1533033033033	-62.0178103813697\\
2.15345345345345	-61.7569050155377\\
2.1536036036036	-61.4949554202576\\
2.15375375375375	-61.2319643426386\\
2.1539039039039	-60.9679355574489\\
2.15405405405405	-60.7028739638109\\
2.1542042042042	-60.4367856912219\\
2.15435435435435	-60.1696782158185\\
2.1545045045045	-59.9015604879616\\
2.15465465465465	-59.6324430724772\\
2.1548048048048	-59.3623383029383\\
2.15495495495496	-59.0912604515886\\
2.15510510510511	-58.8192259166183\\
2.15525525525526	-58.5462534290149\\
2.15540540540541	-58.2723642811317\\
2.15555555555556	-57.9975825797364\\
2.15570570570571	-57.7219355264036\\
2.15585585585586	-57.4454537288416\\
2.15600600600601	-57.1681715469145\\
2.15615615615616	-56.890127477987\\
2.15630630630631	-56.6113645866458\\
2.15645645645646	-56.3319309848713\\
2.15660660660661	-56.0518803694109\\
2.15675675675676	-55.7712726245047\\
2.15690690690691	-55.4901744990977\\
2.15705705705706	-55.2086603694138\\
2.15720720720721	-54.9268130995401\\
2.15735735735736	-54.6447250148635\\
2.15750750750751	-54.3624990057953\\
2.15765765765766	-54.0802497825192\\
2.15780780780781	-53.7981053050652\\
2.15795795795796	-53.5162084180228\\
2.15810810810811	-53.2347187246062\\
2.15825825825826	-52.953814742004\\
2.15840840840841	-52.6736963882584\\
2.15855855855856	-52.3945878620668\\
2.15870870870871	-52.1167409896872\\
2.15885885885886	-51.8404391303267\\
2.15900900900901	-51.5660017521908\\
2.15915915915916	-51.2937898183859\\
2.15930930930931	-51.0242121561043\\
2.15945945945946	-50.75773302695\\
2.15960960960961	-50.4948811738278\\
2.15975975975976	-50.2362606954652\\
2.15990990990991	-49.9825641996527\\
2.16006006006006	-49.7345888202472\\
2.16021021021021	-49.4932558636885\\
2.16036036036036	-49.2596350980557\\
2.16051051051051	-49.0349750401226\\
2.16066066066066	-48.8207410756398\\
2.16081081081081	-48.6186639324245\\
2.16096096096096	-48.4308020150547\\
2.16111111111111	-48.2596225678715\\
2.16126126126126	-48.1081088239233\\
2.16141141141141	-47.9799036606576\\
2.16156156156156	-47.8795055772003\\
2.16171171171171	-47.8125413703092\\
2.16186186186186	-47.786154176464\\
2.16201201201201	-47.8095702642055\\
2.16216216216216	-47.8949525198471\\
2.16231231231231	-48.0587328895888\\
2.16246246246246	-48.3237850768184\\
2.16261261261261	-48.7231621810978\\
2.16276276276276	-49.3069758614498\\
2.16291291291291	-50.1562247537143\\
2.16306306306306	-51.4141553682773\\
2.16321321321321	-53.3711509328603\\
2.16336336336336	-56.7728318998632\\
2.16351351351351	-64.972486731823\\
2.16366366366366	-65.0257655530394\\
2.16381381381381	-54.0377965200715\\
2.16396396396396	-48.4171411628434\\
2.16411411411411	-44.3081051937921\\
2.16426426426426	-40.9044105228489\\
2.16441441441441	-37.8962118558074\\
2.16456456456456	-35.1326145196357\\
2.16471471471471	-32.5334379469359\\
2.16486486486486	-30.0613773421915\\
2.16501501501501	-27.7168416980297\\
2.16516516516517	-25.5444193268103\\
2.16531531531532	-23.6405389815259\\
2.16546546546547	-22.1391039252726\\
2.16561561561562	-21.1497289329858\\
2.16576576576577	-20.6794502125379\\
2.16591591591592	-20.6270552928961\\
2.16606606606607	-20.857690627305\\
2.16621621621622	-21.2698827894156\\
2.16636636636637	-21.8146188624724\\
2.16651651651652	-22.4891005875293\\
2.16666666666667	-23.3302308118248\\
2.16681681681682	-24.419761517484\\
2.16696696696697	-25.9130586652028\\
2.16711711711712	-28.1314653091371\\
2.16726726726727	-31.9217219596675\\
2.16741741741742	-41.5251449507606\\
2.16756756756757	-38.1413409773194\\
2.16771771771772	-28.4495495026392\\
2.16786786786787	-23.2530869057468\\
2.16801801801802	-19.4768152226708\\
2.16816816816817	-16.4168064737597\\
2.16831831831832	-13.803292701796\\
2.16846846846847	-11.5112935363395\\
2.16861861861862	-9.4799404528489\\
2.16876876876877	-7.68211158161697\\
2.16891891891892	-6.10964799596043\\
2.16906906906907	-4.76349454371669\\
2.16921921921922	-3.64529054651297\\
2.16936936936937	-2.75033560416704\\
2.16951951951952	-2.06353184854594\\
2.16966966966967	-1.55954335392448\\
2.16981981981982	-1.20650447881322\\
2.16996996996997	-0.971027997051663\\
2.17012012012012	-0.822335694812619\\
2.17027027027027	-0.734551524485458\\
2.17042042042042	-0.687326311617116\\
2.17057057057057	-0.665427967008983\\
2.17072072072072	-0.65788786218766\\
2.17087087087087	-0.657075571377353\\
2.17102102102102	-0.657877746492424\\
2.17117117117117	-0.657035540583165\\
2.17132132132132	-0.652636163537356\\
2.17147147147147	-0.643732588989727\\
2.17162162162162	-0.630061983806859\\
2.17177177177177	-0.61183715268199\\
2.17192192192192	-0.589590903736639\\
2.17207207207207	-0.564058580157983\\
2.17222222222222	-0.536088377040955\\
2.17237237237237	-0.506572392874308\\
2.17252252252252	-0.476393781129893\\
2.17267267267267	-0.446387040907276\\
2.17282282282282	-0.417309573883132\\
2.17297297297297	-0.389823270285595\\
2.17312312312312	-0.364485181373393\\
2.17327327327327	-0.341746388541464\\
2.17342342342342	-0.32195807837404\\
2.17357357357357	-0.305383657124383\\
2.17372372372372	-0.292215552343483\\
2.17387387387387	-0.282595202111605\\
2.17402402402402	-0.276634653163813\\
2.17417417417417	-0.274438189755901\\
2.17432432432432	-0.276122492362695\\
2.17447447447447	-0.281833967147486\\
2.17462462462462	-0.291762078314592\\
2.17477477477477	-0.306147742834496\\
2.17492492492492	-0.325286102705545\\
2.17507507507508	-0.349523272043672\\
2.17522522522523	-0.379246967074817\\
2.17537537537538	-0.414871268989238\\
2.17552552552553	-0.456816140144346\\
2.17567567567568	-0.505482701032743\\
2.17582582582583	-0.56122565355905\\
2.17597597597598	-0.624324567262453\\
2.17612612612613	-0.694955982219628\\
2.17627627627628	-0.773168378278946\\
2.17642642642643	-0.858861979143927\\
2.17657657657658	-0.95177508859132\\
2.17672672672673	-1.05147821278971\\
2.17687687687688	-1.15737665758325\\
2.17702702702703	-1.26872167864611\\
2.17717717717718	-1.38462969309272\\
2.17732732732733	-1.50410861551086\\
2.17747747747748	-1.62609012000928\\
2.17762762762763	-1.74946658194851\\
2.17777777777778	-1.87313161394297\\
2.17792792792793	-1.99602344689448\\
2.17807807807808	-2.11717086470407\\
2.17822822822823	-2.23574191619534\\
2.17837837837838	-2.35109612964862\\
2.17852852852853	-2.462841367649\\
2.17867867867868	-2.5708966919779\\
2.17882882882883	-2.67556253988384\\
2.17897897897898	-2.77759897552866\\
2.17912912912913	-2.87831153900855\\
2.17927927927928	-2.97964196761521\\
2.17942942942943	-3.08425747914231\\
2.17957957957958	-3.19562714861099\\
2.17972972972973	-3.31806729505584\\
2.17987987987988	-3.45673062301068\\
2.18003003003003	-3.6175083434444\\
2.18018018018018	-3.80681447669501\\
2.18033033033033	-4.03123198667615\\
2.18048048048048	-4.29702528544017\\
2.18063063063063	-4.60956209636415\\
2.18078078078078	-4.97273009800466\\
2.18093093093093	-5.38846208602148\\
2.18108108108108	-5.8564785936624\\
2.18123123123123	-6.3743120591973\\
2.18138138138138	-6.93760548411781\\
2.18153153153153	-7.54061036009576\\
2.18168168168168	-8.17677091330049\\
2.18183183183183	-8.83928421181613\\
2.18198198198198	-9.52155824937772\\
2.18213213213213	-10.217533008928\\
2.18228228228228	-10.9218658819806\\
2.18243243243243	-11.6300049014158\\
2.18258258258258	-12.3381813999738\\
2.18273273273273	-13.0433523454937\\
2.18288288288288	-13.7431165891667\\
2.18303303303303	-14.4356221323476\\
2.18318318318318	-15.1194751909664\\
2.18333333333333	-15.7936570192594\\
2.18348348348348	-16.4574511592958\\
2.18363363363363	-17.1103817281666\\
2.18378378378378	-17.7521621962107\\
2.18393393393393	-18.3826535442983\\
2.18408408408408	-19.0018304869901\\
2.18423423423423	-19.6097544536114\\
2.18438438438438	-20.2065521291964\\
2.18453453453453	-20.792398510646\\
2.18468468468468	-21.3675035954739\\
2.18483483483483	-21.9321019729602\\
2.18498498498499	-22.4864447226559\\
2.18513513513514	-23.0307931401583\\
2.18528528528529	-23.5654139057742\\
2.18543543543544	-24.0905753899013\\
2.18558558558559	-24.6065448521093\\
2.18573573573574	-25.1135863415803\\
2.18588588588589	-25.6119591468994\\
2.18603603603604	-26.1019166751956\\
2.18618618618619	-26.583705666019\\
2.18633633633634	-27.0575656653505\\
2.18648648648649	-27.5237287009408\\
2.18663663663664	-27.9824191127079\\
2.18678678678679	-28.4338535017157\\
2.18693693693694	-28.8782407690606\\
2.18708708708709	-29.3157822221318\\
2.18723723723724	-29.7466717305231\\
2.18738738738739	-30.1710959177756\\
2.18753753753754	-30.5892343780564\\
2.18768768768769	-31.0012599093781\\
2.18783783783784	-31.4073387567837\\
2.18798798798799	-31.8076308604584\\
2.18813813813814	-32.2022901048764\\
2.18828828828829	-32.5914645660876\\
2.18843843843844	-32.9752967549066\\
2.18858858858859	-33.3539238544285\\
2.18873873873874	-33.7274779506871\\
2.18888888888889	-34.0960862556786\\
2.18903903903904	-34.4598713222157\\
2.18918918918919	-34.8189512503364\\
2.18933933933934	-35.173439885101\\
2.18948948948949	-35.5234470058157\\
2.18963963963964	-35.8690785067463\\
2.18978978978979	-36.2104365695009\\
2.18993993993994	-36.5476198273089\\
2.19009009009009	-36.8807235214357\\
2.19024024024024	-37.209839650041\\
2.19039039039039	-37.5350571097628\\
2.19054054054054	-37.8564618303434\\
2.19069069069069	-38.1741369026061\\
2.19084084084084	-38.4881627000941\\
2.19099099099099	-38.7986169946837\\
2.19114114114114	-39.1055750664608\\
2.19129129129129	-39.4091098081424\\
2.19144144144144	-39.7092918243614\\
2.19159159159159	-40.0061895260326\\
2.19174174174174	-40.2998692200898\\
2.19189189189189	-40.5903951948362\\
2.19204204204204	-40.8778298011305\\
2.19219219219219	-41.1622335296388\\
2.19234234234234	-41.4436650843671\\
2.19249249249249	-41.7221814526652\\
2.19264264264264	-41.9978379719012\\
2.19279279279279	-42.2706883929745\\
2.19294294294294	-42.5407849408394\\
2.19309309309309	-42.8081783722255\\
2.19324324324324	-43.0729180306448\\
2.19339339339339	-43.335051898898\\
2.19354354354354	-43.5946266491686\\
2.19369369369369	-43.8516876908386\\
2.19384384384384	-44.1062792161618\\
2.19399399399399	-44.3584442438954\\
2.19414414414414	-44.6082246609832\\
2.19429429429429	-44.8556612624281\\
2.19444444444444	-45.1007937893953\\
2.19459459459459	-45.3436609656931\\
2.19474474474474	-45.5843005326633\\
2.19489489489489	-45.8227492826018\\
2.19504504504504	-46.0590430907393\\
2.1951951951952	-46.2932169459218\\
2.19534534534535	-46.52530497996\\
2.1954954954955	-46.7553404958164\\
2.19564564564565	-46.9833559946005\\
2.1957957957958	-47.2093832014889\\
2.19594594594595	-47.4334530905817\\
2.1960960960961	-47.6555959087784\\
2.19624624624625	-47.8758411987031\\
2.1963963963964	-48.0942178207107\\
2.19654654654655	-48.3107539740565\\
2.1966966966967	-48.5254772172211\\
2.19684684684685	-48.7384144874763\\
2.196996996997	-48.949592119681\\
2.19714714714715	-49.1590358643762\\
2.1972972972973	-49.3667709051983\\
2.19744744744745	-49.5728218756388\\
2.1975975975976	-49.7772128751927\\
2.19774774774775	-49.9799674848923\\
2.1978978978979	-50.1811087822979\\
2.19804804804805	-50.3806593559256\\
2.1981981981982	-50.5786413191701\\
2.19834834834835	-50.7750763237267\\
2.1984984984985	-50.969985572523\\
2.19864864864865	-51.1633898322323\\
2.1987987987988	-51.3553094452987\\
2.19894894894895	-51.5457643415848\\
2.1990990990991	-51.7347740496186\\
2.19924924924925	-51.9223577074172\\
2.1993993993994	-52.1085340729873\\
2.19954954954955	-52.2933215344495\\
2.1996996996997	-52.4767381198289\\
2.19984984984985	-52.6588015065107\\
2.2	-52.8395290304081\\
2.20015015015015	-53.0189376947951\\
2.2003003003003	-53.1970441788861\\
2.20045045045045	-53.3738648461135\\
2.2006006006006	-53.5494157521475\\
2.20075075075075	-53.7237126526668\\
2.2009009009009	-53.8967710108724\\
2.20105105105105	-54.0686060047721\\
2.2012012012012	-54.2392325342252\\
2.20135135135135	-54.4086652277999\\
2.2015015015015	-54.5769184493673\\
2.20165165165165	-54.7440063045424\\
2.2018018018018	-54.9099426469038\\
2.20195195195195	-55.0747410840287\\
2.2021021021021	-55.2384149833453\\
2.20225225225225	-55.400977477827\\
2.2024024024024	-55.5624414714816\\
2.20255255255255	-55.7228196447125\\
2.2027027027027	-55.8821244595142\\
2.20285285285285	-56.0403681644936\\
2.203003003003	-56.1975627997902\\
2.20315315315315	-56.3537202018114\\
2.2033033033033	-56.5088520078425\\
2.20345345345345	-56.6629696605595\\
2.2036036036036	-56.8160844123621\\
2.20375375375375	-56.9682073296139\\
2.2039039039039	-57.1193492967729\\
2.20405405405405	-57.2695210203802\\
2.2042042042042	-57.4187330329582\\
2.20435435435435	-57.5669956968086\\
2.2045045045045	-57.7143192076608\\
2.20465465465465	-57.8607135982893\\
2.2048048048048	-58.0061887419805\\
2.20495495495495	-58.1507543559297\\
2.20510510510511	-58.2944200045429\\
2.20525525525526	-58.4371951026467\\
2.20540540540541	-58.579088918622\\
2.20555555555556	-58.7201105774444\\
2.20570570570571	-58.8602690636492\\
2.20585585585586	-58.999573224243\\
2.20600600600601	-59.1380317714863\\
2.20615615615616	-59.2756532856633\\
2.20630630630631	-59.4124462177317\\
2.20645645645646	-59.5484188919595\\
2.20660660660661	-59.6835795084325\\
2.20675675675676	-59.8179361455382\\
2.20690690690691	-59.9514967623941\\
2.20705705705706	-60.0842692011793\\
2.20720720720721	-60.2162611894481\\
2.20735735735736	-60.3474803423527\\
2.20750750750751	-60.4779341648426\\
2.20765765765766	-60.6076300537826\\
2.20780780780781	-60.7365753000366\\
2.20795795795796	-60.8647770904933\\
2.20810810810811	-60.9922425100599\\
2.20825825825826	-61.1189785435696\\
2.20840840840841	-61.2449920776835\\
2.20855855855856	-61.3702899027449\\
2.20870870870871	-61.4948787145445\\
2.20885885885886	-61.6187651161114\\
2.20900900900901	-61.7419556194196\\
2.20915915915916	-61.864456647034\\
2.20930930930931	-61.9862745338057\\
2.20945945945946	-62.107415528412\\
2.20960960960961	-62.2278857949551\\
2.20975975975976	-62.3476914144842\\
2.20990990990991	-62.4668383864741\\
2.21006006006006	-62.5853326303144\\
2.21021021021021	-62.7031799866994\\
2.21036036036036	-62.8203862190479\\
2.21051051051051	-62.9369570148477\\
2.21066066066066	-63.0528979870228\\
2.21081081081081	-63.1682146752052\\
2.21096096096096	-63.2829125470053\\
2.21111111111111	-63.3969969993102\\
2.21126126126126	-63.5104733594286\\
2.21141141141141	-63.623346886365\\
2.21156156156156	-63.735622771916\\
2.21171171171171	-63.8473061418793\\
2.21186186186186	-63.9584020571172\\
2.21201201201201	-64.0689155146785\\
2.21216216216216	-64.1788514488948\\
2.21231231231231	-64.2882147323616\\
2.21246246246246	-64.3970101770394\\
2.21261261261261	-64.505242535223\\
2.21276276276276	-64.6129165005313\\
2.21291291291291	-64.7200367088558\\
2.21306306306306	-64.8266077393584\\
2.21321321321321	-64.9326341153257\\
2.21336336336336	-65.0381203051498\\
2.21351351351351	-65.1430707231458\\
2.21366366366366	-65.247489730476\\
2.21381381381381	-65.3513816359701\\
2.21396396396396	-65.4547506969935\\
2.21411411411411	-65.5576011202154\\
2.21426426426426	-65.6599370624708\\
2.21441441441441	-65.7617626314957\\
2.21456456456456	-65.8630818867409\\
2.21471471471471	-65.9638988401104\\
2.21486486486487	-66.0642174566698\\
2.21501501501502	-66.1640416554416\\
2.21516516516517	-66.263375310052\\
2.21531531531532	-66.3622222494806\\
2.21546546546547	-66.4605862587017\\
2.21561561561562	-66.5584710794005\\
2.21576576576577	-66.6558804105933\\
2.21591591591592	-66.7528179092878\\
2.21606606606607	-66.8492871911459\\
2.21621621621622	-66.9452918310501\\
2.21636636636637	-67.0408353637698\\
2.21651651651652	-67.1359212845255\\
2.21666666666667	-67.2305530495875\\
2.21681681681682	-67.3247340768533\\
2.21696696696697	-67.418467746416\\
2.21711711711712	-67.5117574011313\\
2.21726726726727	-67.6046063471233\\
2.21741741741742	-67.6970178543594\\
2.21756756756757	-67.7889951571847\\
2.21771771771772	-67.8805414547969\\
2.21786786786787	-67.9716599117616\\
2.21801801801802	-68.0623536585679\\
2.21816816816817	-68.1526257920286\\
2.21831831831832	-68.2424793758363\\
2.21846846846847	-68.331917440978\\
2.21861861861862	-68.4209429862482\\
2.21876876876877	-68.5095589786586\\
2.21891891891892	-68.5977683539202\\
2.21906906906907	-68.6855740168584\\
2.21921921921922	-68.7729788418628\\
2.21936936936937	-68.8599856733117\\
2.21951951951952	-68.9465973259614\\
2.21966966966967	-69.0328165853712\\
2.21981981981982	-69.1186462083187\\
2.21996996996997	-69.2040889231978\\
2.22012012012012	-69.2891474303802\\
2.22027027027027	-69.3738244025973\\
2.22042042042042	-69.4581224853604\\
2.22057057057057	-69.5420442972646\\
2.22072072072072	-69.6255924304064\\
2.22087087087087	-69.7087694507374\\
2.22102102102102	-69.7915778983578\\
2.22117117117117	-69.8740202879143\\
2.22132132132132	-69.9560991089504\\
2.22147147147147	-70.0378168261815\\
2.22162162162162	-70.1191758798563\\
2.22177177177177	-70.2001786861092\\
2.22192192192192	-70.2808276372382\\
2.22207207207207	-70.3611251019883\\
2.22222222222222	-70.4410734259475\\
2.22237237237237	-70.5206749317727\\
2.22252252252252	-70.59993191949\\
2.22267267267267	-70.6788466668543\\
2.22282282282282	-70.7574214295558\\
2.22297297297297	-70.8356584415344\\
2.22312312312312	-70.9135599152915\\
2.22327327327327	-70.9911280421089\\
2.22342342342342	-71.0683649923337\\
2.22357357357357	-71.1452729156734\\
2.22372372372372	-71.2218539414127\\
2.22387387387387	-71.2981101787367\\
2.22402402402402	-71.3740437168801\\
2.22417417417417	-71.449656625469\\
2.22432432432432	-71.5249509547357\\
2.22447447447447	-71.5999287357495\\
2.22462462462462	-71.6745919806555\\
2.22477477477477	-71.7489426829271\\
2.22492492492492	-71.8229828175684\\
2.22507507507507	-71.8967143413608\\
2.22522522522523	-71.9701391930797\\
2.22537537537538	-72.0432592937359\\
2.22552552552553	-72.1160765467287\\
2.22567567567568	-72.1885928381402\\
2.22582582582583	-72.2608100368935\\
2.22597597597598	-72.3327299949759\\
2.22612612612613	-72.4043545476034\\
2.22627627627628	-72.4756855135295\\
2.22642642642643	-72.5467246950852\\
2.22657657657658	-72.6174738785339\\
2.22672672672673	-72.6879348341355\\
2.22687687687688	-72.7581093164151\\
2.22702702702703	-72.8279990643112\\
2.22717717717718	-72.8976058013538\\
2.22732732732733	-72.9669312358911\\
2.22747747747748	-73.0359770612171\\
2.22762762762763	-73.1047449557587\\
2.22777777777778	-73.1732365832761\\
2.22792792792793	-73.2414535930003\\
2.22807807807808	-73.3093976198154\\
2.22822822822823	-73.3770702844259\\
2.22837837837838	-73.444473193514\\
2.22852852852853	-73.5116079399\\
2.22867867867868	-73.5784761026956\\
2.22882882882883	-73.6450792475037\\
2.22897897897898	-73.711418926486\\
2.22912912912913	-73.7774966785979\\
2.22927927927928	-73.8433140296856\\
2.22942942942943	-73.9088724926572\\
2.22957957957958	-73.974173567662\\
2.22972972972973	-74.039218742137\\
2.22987987987988	-74.1040094910287\\
2.23003003003003	-74.1685472769258\\
2.23018018018018	-74.2328335501735\\
2.23033033033033	-74.2968697490261\\
2.23048048048048	-74.3606572997304\\
2.23063063063063	-74.4241976167487\\
2.23078078078078	-74.4874921028025\\
2.23093093093093	-74.5505421490944\\
2.23108108108108	-74.6133491353157\\
2.23123123123123	-74.6759144298256\\
2.23138138138138	-74.7382393898598\\
2.23153153153153	-74.8003253614945\\
2.23168168168168	-74.8621736798965\\
2.23183183183183	-74.9237856693494\\
2.23198198198198	-74.9851626434437\\
2.23213213213213	-75.0463059051496\\
2.23228228228228	-75.1072167469468\\
2.23243243243243	-75.1678964509069\\
2.23258258258258	-75.2283462888476\\
2.23273273273273	-75.2885675224054\\
2.23288288288288	-75.3485614031732\\
2.23303303303303	-75.408329172808\\
2.23318318318318	-75.4678720630617\\
2.23333333333333	-75.5271912960161\\
2.23348348348348	-75.5862880840208\\
2.23363363363363	-75.6451636299812\\
2.23378378378378	-75.7038191273059\\
2.23393393393393	-75.7622557600846\\
2.23408408408408	-75.8204747031247\\
2.23423423423423	-75.8784771221062\\
2.23438438438438	-75.9362641736451\\
2.23453453453453	-75.9938370054124\\
2.23468468468468	-76.0511967561887\\
2.23483483483483	-76.1083445559832\\
2.23498498498498	-76.1652815260852\\
2.23513513513514	-76.2220087792307\\
2.23528528528529	-76.2785274196149\\
2.23543543543544	-76.3348385429544\\
2.23558558558559	-76.3909432367413\\
2.23573573573574	-76.4468425800588\\
2.23588588588589	-76.5025376439423\\
2.23603603603604	-76.5580294912655\\
2.23618618618619	-76.6133191769137\\
2.23633633633634	-76.668407747785\\
2.23648648648649	-76.7232962430045\\
2.23663663663664	-76.7779856938614\\
2.23678678678679	-76.8324771239492\\
2.23693693693694	-76.8867715492689\\
2.23708708708709	-76.9408699782534\\
2.23723723723724	-76.9947734118186\\
2.23738738738739	-77.0484828435738\\
2.23753753753754	-77.1019992597286\\
2.23768768768769	-77.1553236392535\\
2.23783783783784	-77.2084569538826\\
2.23798798798799	-77.2614001683432\\
2.23813813813814	-77.3141542402513\\
2.23828828828829	-77.3667201202001\\
2.23843843843844	-77.4190987519524\\
2.23858858858859	-77.4712910723623\\
2.23873873873874	-77.5232980115139\\
2.23888888888889	-77.57512049281\\
2.23903903903904	-77.6267594329894\\
2.23918918918919	-77.6782157421803\\
2.23933933933934	-77.7294903240042\\
2.23948948948949	-77.7805840755881\\
2.23963963963964	-77.8314978877346\\
2.23978978978979	-77.8822326447907\\
2.23993993993994	-77.9327892249199\\
2.24009009009009	-77.9831685000233\\
2.24024024024024	-78.0333713358419\\
2.24039039039039	-78.0833985919835\\
2.24054054054054	-78.1332511220545\\
2.24069069069069	-78.1829297736477\\
2.24084084084084	-78.2324353883718\\
2.24099099099099	-78.2817688020345\\
2.24114114114114	-78.3309308445346\\
2.24129129129129	-78.3799223400775\\
2.24144144144144	-78.4287441070934\\
2.24159159159159	-78.4773969583176\\
2.24174174174174	-78.5258817009671\\
2.24189189189189	-78.5741991365802\\
2.24204204204204	-78.622350061247\\
2.24219219219219	-78.6703352655666\\
2.24234234234234	-78.7181555347767\\
2.24249249249249	-78.7658116486444\\
2.24264264264264	-78.8133043817273\\
2.24279279279279	-78.8606345032266\\
2.24294294294294	-78.907802777195\\
2.24309309309309	-78.9548099624563\\
2.24324324324324	-79.0016568127552\\
2.24339339339339	-79.0483440766826\\
2.24354354354354	-79.0948724978823\\
2.24369369369369	-79.1412428148746\\
2.24384384384384	-79.1874557614002\\
2.24399399399399	-79.2335120661618\\
2.24414414414414	-79.2794124530616\\
2.24429429429429	-79.325157641208\\
2.24444444444444	-79.3707483448103\\
2.24459459459459	-79.4161852734789\\
2.24474474474474	-79.4614691320902\\
2.2448948948949	-79.506600620862\\
2.24504504504505	-79.5515804353463\\
2.2451951951952	-79.5964092666444\\
2.24534534534535	-79.6410878012577\\
2.2454954954955	-79.6856167211758\\
2.24564564564565	-79.729996703984\\
2.2457957957958	-79.7742284228104\\
2.24594594594595	-79.8183125464421\\
2.2460960960961	-79.8622497393091\\
2.24624624624625	-79.9060406615836\\
2.2463963963964	-79.949685969069\\
2.24654654654655	-79.9931863134597\\
2.2466966966967	-80.0365423421913\\
2.24684684684685	-80.079754698592\\
2.246996996997	-80.1228240217769\\
2.24714714714715	-80.1657509468687\\
2.2472972972973	-80.2085361049606\\
2.24744744744745	-80.2511801230316\\
2.2475975975976	-80.2936836241033\\
2.24774774774775	-80.336047227281\\
2.2478978978979	-80.378271547774\\
2.24804804804805	-80.420357196876\\
2.2481981981982	-80.4623047819804\\
2.24834834834835	-80.5041149067525\\
2.2484984984985	-80.5457881710502\\
2.24864864864865	-80.5873251709078\\
2.2487987987988	-80.6287264987081\\
2.24894894894895	-80.6699927431413\\
2.2490990990991	-80.7111244891956\\
2.24924924924925	-80.7521223182585\\
2.2493993993994	-80.7929868080449\\
2.24954954954955	-80.8337185328484\\
2.2496996996997	-80.8743180632317\\
2.24984984984985	-80.9147859663855\\
2.25	-80.955122805968\\
};
\addlegendentry{$\text{S}_{\text{21}}$}
\end{axis}
\end{tikzpicture}%

==> figures/IDRF_sparam_FOMROM_MagPha_testparam1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick={\empty},
ymin=-150,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.60,0.4)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,legend columns=2, column sep=0.2cm}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
2.1	-3.67794495743502e-12\\
2.10015015015015	-3.78594963368903e-12\\
2.1003003003003	-3.89588296487615e-12\\
2.10045045045045	-4.00967360592949e-12\\
2.1006006006006	-4.1263572293825e-12\\
2.10075075075075	-4.24786249016827e-12\\
2.1009009009009	-4.3703320784206e-12\\
2.10105105105105	-4.50051628640536e-12\\
2.1012012012012	-4.63070049439012e-12\\
2.10135135135135	-4.76570633970765e-12\\
2.1015015015015	-4.90649814982451e-12\\
2.10165165165165	-5.05018294234103e-12\\
2.1018018018018	-5.19868937219033e-12\\
2.10195195195195	-5.35105311190584e-12\\
2.1021021021021	-5.50823848895412e-12\\
2.10225225225225	-5.67024550333518e-12\\
2.1024024024024	-5.83803848251556e-12\\
2.10255255255255	-6.00968877156216e-12\\
2.1027027027027	-6.18712502540809e-12\\
2.10285285285285	-6.37034724405335e-12\\
2.103003003003	-6.55839110003138e-12\\
2.10315315315315	-6.75029226587563e-12\\
2.1033033033033	-6.95087237891887e-12\\
2.10345345345345	-7.15530980182834e-12\\
2.1036036036036	-7.36746184447024e-12\\
2.10375375375375	-7.58829283431113e-12\\
2.1039039039039	-7.81298113401825e-12\\
2.10405405405405	-8.04441972599125e-12\\
2.1042042042042	-8.28260861023013e-12\\
2.10435435435435	-8.52947644166801e-12\\
2.1045045045045	-8.78405889283833e-12\\
2.10465465465465	-9.04442730880799e-12\\
2.1048048048048	-9.31443899944319e-12\\
2.10495495495495	-9.59120098234429e-12\\
2.10510510510511	-9.87857056737749e-12\\
2.10525525525526	-1.01726904446766e-11\\
2.10540540540541	-1.04764535966412e-11\\
2.10555555555556	-1.07917886782045e-11\\
2.10570570570571	-1.11138740520337e-11\\
2.10585585585586	-1.14465670279951e-11\\
2.10600600600601	-1.17898676060885e-11\\
2.10615615615616	-1.21447401137806e-11\\
2.10630630630631	-1.25082915686717e-11\\
2.10645645645646	-1.28853436080946e-11\\
2.10660660660661	-1.3272038922183e-11\\
2.10675675675676	-1.36731991482698e-11\\
2.10690690690691	-1.40840026490222e-11\\
2.10705705705706	-1.45102353892394e-11\\
2.10720720720721	-1.49470757315888e-11\\
2.10735735735736	-1.54003096408696e-11\\
2.10750750750751	-1.58670441346823e-11\\
2.10765765765766	-1.63453505580936e-11\\
2.10780780780781	-1.68419792033695e-11\\
2.10795795795796	-1.73530727606437e-11\\
2.10810810810811	-1.78795955573829e-11\\
2.10825825825826	-1.84225119210535e-11\\
2.10840840840841	-1.89818218516556e-11\\
2.10855855855856	-1.95613826590555e-11\\
2.10870870870871	-2.01583013608533e-11\\
2.10885885885886	-2.07716136295826e-11\\
2.10900900900901	-2.14071054300428e-11\\
2.10915915915916	-2.20618837798341e-11\\
2.10930930930931	-2.27349843514901e-11\\
2.10945945945946	-2.34321931098099e-11\\
2.10960960960961	-2.41496527449275e-11\\
2.10975975975976	-2.48912205667091e-11\\
2.10990990990991	-2.56559322476881e-11\\
2.11006006006006	-2.64457164427976e-11\\
2.11021021021021	-2.72586444971045e-11\\
2.11036036036036	-2.80995380479417e-11\\
2.11051051051051	-2.89645397854428e-11\\
2.11066066066066	-2.98594356744073e-11\\
2.11081081081081	-3.07813327324355e-11\\
2.11096096096096	-3.17340882693935e-11\\
2.11111111111111	-3.2716737957815e-11\\
2.11126126126126	-3.37312104526329e-11\\
2.11141141141141	-3.47765414263808e-11\\
2.11156156156156	-3.5858516843858e-11\\
2.11171171171171	-3.69713507402652e-11\\
2.11186186186186	-3.81237220628013e-11\\
2.11201201201201	-3.93117735016003e-11\\
2.11216216216216	-4.05383980390617e-11\\
2.11231231231231	-4.18055243301187e-11\\
2.11246246246246	-4.31112237198382e-11\\
2.11261261261261	-4.44603178455531e-11\\
2.11276276276276	-4.58547353621964e-11\\
2.11291291291291	-4.72925476148351e-11\\
2.11306306306306	-4.87776119133353e-11\\
2.11321321321321	-5.03108925851638e-11\\
2.11336336336336	-5.18962469401867e-11\\
2.11351351351351	-5.35298176685379e-11\\
2.11366366366366	-5.52193193899499e-11\\
2.11381381381381	-5.69628234494895e-11\\
2.11396396396396	-5.87651514844896e-11\\
2.11411411411411	-6.06243748400171e-11\\
2.11426426426426	-6.25462794808714e-11\\
2.11441441441441	-6.45308654070526e-11\\
2.11456456456456	-6.65819899284269e-11\\
2.11471471471471	-6.86996530449944e-11\\
2.11486486486486	-7.08877120666214e-11\\
2.11501501501502	-7.31471313207745e-11\\
2.11516516516517	-7.54856254271862e-11\\
2.11531531531532	-7.78954797661242e-11\\
2.11546546546547	-8.03901949221202e-11\\
2.11561561561562	-8.29659135853083e-11\\
2.11576576576577	-8.56284217204878e-11\\
2.11591591591592	-8.83786836551253e-11\\
2.11606606606607	-9.12215210265538e-11\\
2.11621621621622	-9.41588624897064e-11\\
2.11636636636637	-9.71945653544496e-11\\
2.11651651651652	-1.00334415585583e-10\\
2.11666666666667	-1.0357744885564e-10\\
2.11681681681682	-1.06931379784353e-10\\
2.11696696696697	-1.10398137026655e-10\\
2.11711711711712	-1.1397964923748e-10\\
2.11726726726727	-1.17685559691494e-10\\
2.11741741741742	-1.21515868388696e-10\\
2.11756756756757	-1.2547539696642e-10\\
2.11771771771772	-1.29569931389466e-10\\
2.11786786786787	-1.33803328967699e-10\\
2.11801801801802	-1.38181375665919e-10\\
2.11816816816817	-1.42709857448927e-10\\
2.11831831831832	-1.47390702971655e-10\\
2.11846846846847	-1.52233555508769e-10\\
2.11861861861862	-1.57243236697602e-10\\
2.11876876876877	-1.62421675193089e-10\\
2.11891891891892	-1.6778237157976e-10\\
2.11906906906907	-1.73324361530151e-10\\
2.11921921921922	-1.79060181301326e-10\\
2.11936936936937	-1.84992723875686e-10\\
2.11951951951952	-1.91132596855364e-10\\
2.11966966966967	-1.97481728895293e-10\\
2.11981981981982	-2.04054584907472e-10\\
2.11996996996997	-2.10855022201768e-10\\
2.12012012012012	-2.17892684052848e-10\\
2.12027027027027	-2.25176249407911e-10\\
2.12042042042042	-2.32714397214156e-10\\
2.12057057057057	-2.40516770746252e-10\\
2.12072072072072	-2.48590120296463e-10\\
2.12087087087087	-2.5694891077679e-10\\
2.12102102102102	-2.656027854619e-10\\
2.12117117117117	-2.74562351953925e-10\\
2.12132132132132	-2.83836289200066e-10\\
2.12147147147147	-2.93440990767256e-10\\
2.12162162162162	-3.03382242620295e-10\\
2.12177177177177	-3.13680295635984e-10\\
2.12192192192192	-3.24342864434055e-10\\
2.12207207207207	-3.35383449599043e-10\\
2.12222222222222	-3.46820373352814e-10\\
2.12237237237237	-3.58666171952435e-10\\
2.12252252252252	-3.70933381654975e-10\\
2.12267267267267	-3.83644181992166e-10\\
2.12282282282282	-3.9681014489361e-10\\
2.12297297297297	-4.1045055690864e-10\\
2.12312312312312	-4.24581811604191e-10\\
2.12327327327327	-4.39226088511997e-10\\
2.12342342342342	-4.54398816871527e-10\\
2.12357357357357	-4.70121211887049e-10\\
2.12372372372372	-4.86415453090297e-10\\
2.12387387387387	-5.0330275568554e-10\\
2.12402402402402	-5.20807227859447e-10\\
2.12417417417417	-5.38950084816288e-10\\
2.12432432432432	-5.57757363397664e-10\\
2.12447447447447	-5.77254136117712e-10\\
2.12462462462462	-5.97468368472969e-10\\
2.12477477477477	-6.18426097305038e-10\\
2.12492492492493	-6.40157216765391e-10\\
2.12507507507508	-6.62689692350565e-10\\
2.12522522522523	-6.86059204176832e-10\\
2.12537537537538	-7.10294682068197e-10\\
2.12552552552553	-7.35430841813467e-10\\
2.12567567567568	-7.61503363528915e-10\\
2.12582582582583	-7.88547927330815e-10\\
2.12597597597598	-8.16605034972775e-10\\
2.12612612612613	-8.45711330898538e-10\\
2.12627627627628	-8.75914067153981e-10\\
2.12642642642643	-9.07250852510313e-10\\
2.12657657657658	-9.3976701035848e-10\\
2.12672672672673	-9.73515578709163e-10\\
2.12687687687688	-1.00853802364344e-09\\
2.12702702702703	-1.04489124048186e-09\\
2.12717717717718	-1.08262537425272e-09\\
2.12732732732733	-1.12179442729415e-09\\
2.12747747747748	-1.16246011656405e-09\\
2.12762762762763	-1.20468223036537e-09\\
2.12777777777778	-1.24851959267361e-09\\
2.12792792792793	-1.29404259939385e-09\\
2.12807807807808	-1.34131682479386e-09\\
2.12822822822823	-1.39041362910621e-09\\
2.12837837837838	-1.44141015852826e-09\\
2.12852852852853	-1.49437970194752e-09\\
2.12867867867868	-1.54940808450856e-09\\
2.12882882882883	-1.60657438106369e-09\\
2.12897897897898	-1.66597116704976e-09\\
2.12912912912913	-1.72768908924869e-09\\
2.12927927927928	-1.79182168742481e-09\\
2.12942942942943	-1.85847310894458e-09\\
2.12957957957958	-1.927746536847e-09\\
2.12972972972973	-1.99975190446335e-09\\
2.12987987987988	-2.0745991451249e-09\\
2.13003003003003	-2.15241265707496e-09\\
2.13018018018018	-2.23331490990187e-09\\
2.13033033033033	-2.31743415915881e-09\\
2.13048048048048	-2.40490926800111e-09\\
2.13063063063063	-2.49587813525661e-09\\
2.13078078078078	-2.59049216033772e-09\\
2.13093093093093	-2.68890563563926e-09\\
2.13108108108108	-2.79127960384832e-09\\
2.13123123123123	-2.89778185794427e-09\\
2.13138138138138	-3.00859176283612e-09\\
2.13153153153153	-3.12389254074274e-09\\
2.13168168168168	-3.24387995014008e-09\\
2.13183183183183	-3.36875071383159e-09\\
2.13198198198198	-3.49872084117009e-09\\
2.13213213213213	-3.63400827016334e-09\\
2.13228228228228	-3.77484829671351e-09\\
2.13243243243243	-3.9214771810503e-09\\
2.13258258258258	-4.07415336293515e-09\\
2.13273273273273	-4.23313624645702e-09\\
2.13288288288288	-4.39870934389156e-09\\
2.13303303303303	-4.57115713184193e-09\\
2.13318318318318	-4.75078433778813e-09\\
2.13333333333333	-4.93791208277716e-09\\
2.13348348348348	-5.13286823814833e-09\\
2.13363363363363	-5.33600381910019e-09\\
2.13378378378378	-5.54768334141593e-09\\
2.13393393393393	-5.76829060742809e-09\\
2.13408408408408	-5.9982248487088e-09\\
2.13423423423423	-6.23790361905211e-09\\
2.13438438438438	-6.48777050909377e-09\\
2.13453453453453	-6.74828261005417e-09\\
2.13468468468468	-7.01992497865032e-09\\
2.13483483483483	-7.30320292247618e-09\\
2.13498498498498	-7.59864971462235e-09\\
2.13513513513514	-7.90681887905638e-09\\
2.13528528528529	-8.22829286956997e-09\\
2.13543543543544	-8.56368789141634e-09\\
2.13558558558559	-8.91364232938061e-09\\
2.13573573573574	-9.27883314134678e-09\\
2.13588588588589	-9.65996525069561e-09\\
2.13603603603604	-1.00577782965969e-08\\
2.13618618618619	-1.04730553129567e-08\\
2.13633633633634	-1.09066121208154e-08\\
2.13648648648649	-1.13593021499845e-08\\
2.13663663663664	-1.18320318682869e-08\\
2.13678678678679	-1.23257443879896e-08\\
2.13693693693694	-1.28414339307155e-08\\
2.13708708708709	-1.33801467917715e-08\\
2.13723723723724	-1.39429736255281e-08\\
2.13738738738739	-1.45310725892795e-08\\
2.13753753753754	-1.51456519853483e-08\\
2.13768768768769	-1.57879856903259e-08\\
2.13783783783784	-1.64594102620896e-08\\
2.13798798798799	-1.71613336187501e-08\\
2.13813813813814	-1.7895236002979e-08\\
2.13828828828829	-1.86626728749912e-08\\
2.13843843843844	-1.94652797341827e-08\\
2.13858858858859	-2.03047817624049e-08\\
2.13873873873874	-2.1182988038e-08\\
2.13888888888889	-2.21018079293686e-08\\
2.13903903903904	-2.30632462733318e-08\\
2.13918918918919	-2.40694197686986e-08\\
2.13933933933934	-2.51225492616465e-08\\
2.13948948948949	-2.62249809609259e-08\\
2.13963963963964	-2.73791825805501e-08\\
2.13978978978979	-2.85877558760532e-08\\
2.13993993993994	-2.98534347158348e-08\\
2.14009009009009	-3.11791101536751e-08\\
2.14024024024024	-3.25678275357524e-08\\
2.14039039039039	-3.40227884292983e-08\\
2.14054054054054	-3.55473785880951e-08\\
2.14069069069069	-3.71451631308385e-08\\
2.14084084084084	-3.88199010060504e-08\\
2.14099099099099	-4.0575567171611e-08\\
2.14114114114114	-4.24163410228297e-08\\
2.14129129129129	-4.4346644965545e-08\\
2.14144144144144	-4.63711415231421e-08\\
2.14159159159159	-4.84947516587762e-08\\
2.14174174174174	-5.07226740619226e-08\\
2.14189189189189	-5.30603976846346e-08\\
2.14204204204204	-5.55137210280944e-08\\
2.14219219219219	-5.80887656431986e-08\\
2.14234234234234	-6.0792011810676e-08\\
2.14249249249249	-6.36302927551243e-08\\
2.14264264264264	-6.66108390040756e-08\\
2.14279279279279	-6.97412957458925e-08\\
2.14294294294294	-7.30297469379573e-08\\
2.14309309309309	-7.64847432721706e-08\\
2.14324324324324	-8.01153262831409e-08\\
2.14339339339339	-8.39310640283039e-08\\
2.14354354354354	-8.79420886966975e-08\\
2.14369369369369	-9.21591168598415e-08\\
2.14384384384384	-9.65934957594612e-08\\
2.14399399399399	-1.01257243809245e-07\\
2.14414414414414	-1.06163092060932e-07\\
2.14429429429429	-1.11324519884432e-07\\
2.14444444444444	-1.16755818613448e-07\\
2.14459459459459	-1.22472123368286e-07\\
2.14474474474474	-1.28489491166392e-07\\
2.14489489489489	-1.34824934673821e-07\\
2.14504504504505	-1.41496496458462e-07\\
2.1451951951952	-1.48523321314611e-07\\
2.14534534534535	-1.55925715086957e-07\\
2.1454954954955	-1.63725223745452e-07\\
2.14564564564565	-1.71944718246143e-07\\
2.1457957957958	-1.80608476499024e-07\\
2.14594594594595	-1.8974227883648e-07\\
2.1460960960961	-1.99373501553068e-07\\
2.14624624624625	-2.09531232624848e-07\\
2.1463963963964	-2.20246373928114e-07\\
2.14654654654655	-2.31551768530661e-07\\
2.1466966966967	-2.434823299117e-07\\
2.14684684684685	-2.56075172146106e-07\\
2.146996996997	-2.69369773840136e-07\\
2.14714714714715	-2.83408122780604e-07\\
2.1472972972973	-2.98234898192831e-07\\
2.14744744744745	-3.13897639498018e-07\\
2.1475975975976	-3.30446952679403e-07\\
2.14774774774775	-3.4793671761275e-07\\
2.1478978978979	-3.66424309861764e-07\\
2.14804804804805	-3.85970844653054e-07\\
2.1481981981982	-4.06641437244669e-07\\
2.14834834834835	-4.28505469080619e-07\\
2.1484984984985	-4.51636899268809e-07\\
2.14864864864865	-4.7611457605899e-07\\
2.1487987987988	-5.02022584000849e-07\\
2.14894894894895	-5.2945060170973e-07\\
2.1490990990991	-5.58494313634726e-07\\
2.14924924924925	-5.89255816040836e-07\\
2.1493993993994	-6.21844085672453e-07\\
2.14954954954955	-6.56375461917477e-07\\
2.1496996996997	-6.92974173330543e-07\\
2.14984984984985	-7.31772903693741e-07\\
2.15	-7.72913399543471e-07\\
2.15015015015015	-8.16547124949437e-07\\
2.1503003003003	-8.62835944259206e-07\\
2.15045045045045	-9.11952904168611e-07\\
2.1506006006006	-9.64083016756587e-07\\
2.15075075075075	-1.0194241466675e-06\\
2.1509009009009	-1.0781879387954e-06\\
2.15105105105105	-1.14060082407891e-06\\
2.1512012012012	-1.20690509954961e-06\\
2.15135135135135	-1.2773600970987e-06\\
2.1515015015015	-1.35224341974683e-06\\
2.15165165165165	-1.43185229266928e-06\\
2.1518018018018	-1.51650500101084e-06\\
2.15195195195195	-1.60654244245605e-06\\
2.1521021021021	-1.70232978394734e-06\\
2.15225225225225	-1.80425825244504e-06\\
2.1524024024024	-1.91274705972959e-06\\
2.15255255255255	-2.02824544774527e-06\\
2.1527027027027	-2.15123490270201e-06\\
2.15285285285285	-2.28223153214938e-06\\
2.153003003003	-2.4217885828434e-06\\
2.15315315315315	-2.5704991755881e-06\\
2.1533033033033	-2.72899920980006e-06\\
2.15345345345345	-2.89797046383281e-06\\
2.1536036036036	-3.07814393059896e-06\\
2.15375375375375	-3.27030335859583e-06\\
2.1539039039039	-3.47528903015796e-06\\
2.15405405405405	-3.69400177404374e-06\\
2.1542042042042	-3.92740725960842e-06\\
2.15435435435435	-4.17654051566885e-06\\
2.1545045045045	-4.44251072227659e-06\\
2.15465465465465	-4.72650629372218e-06\\
2.1548048048048	-5.02980018430403e-06\\
2.15495495495496	-5.3537555026876e-06\\
2.15510510510511	-5.69983133552993e-06\\
2.15525525525526	-6.06958883244416e-06\\
2.15540540540541	-6.46469747708727e-06\\
2.15555555555556	-6.88694155883715e-06\\
2.15570570570571	-7.33822672162606e-06\\
2.15585585585586	-7.82058660053951e-06\\
2.15600600600601	-8.33618939960402e-06\\
2.15615615615616	-8.8873443529055e-06\\
2.15630630630631	-9.47650784531591e-06\\
2.15645645645646	-1.01062891147191e-05\\
2.15660660660661	-1.07794552358315e-05\\
2.15675675675676	-1.14989351242863e-05\\
2.15690690690691	-1.22678222495049e-05\\
2.15705705705706	-1.30893755655126e-05\\
2.15720720720721	-1.39670182209324e-05\\
2.15735735735736	-1.4904333336479e-05\\
2.15750750750751	-1.59050561257454e-05\\
2.15765765765766	-1.69730613766258e-05\\
2.15780780780781	-1.8112345185359e-05\\
2.15795795795796	-1.93269995198357e-05\\
2.15810810810811	-2.0621177944834e-05\\
2.15825825825826	-2.19990505187952e-05\\
2.15840840840841	-2.3464745365468e-05\\
2.15855855855856	-2.50222740457302e-05\\
2.15870870870871	-2.66754372029938e-05\\
2.15885885885886	-2.84277062844175e-05\\
2.15900900900901	-3.02820763561318e-05\\
2.15915915915916	-3.22408840345102e-05\\
2.15930930930931	-3.43055835313766e-05\\
2.15945945945946	-3.64764724754128e-05\\
2.15960960960961	-3.87523578180793e-05\\
2.15975975975976	-4.11301504640304e-05\\
2.15990990990991	-4.36043755629616e-05\\
2.16006006006006	-4.61665836360295e-05\\
2.16021021021021	-4.88046457947937e-05\\
2.16036036036036	-5.15019148621991e-05\\
2.16051051051051	-5.42362331607729e-05\\
2.16066066066066	-5.69787677390906e-05\\
2.16081081081081	-5.96926559456788e-05\\
2.16096096096096	-6.23314494952324e-05\\
2.16111111111111	-6.48373559856575e-05\\
2.16126126126126	-6.71392964331275e-05\\
2.16141141141141	-6.91508308878432e-05\\
2.16156156156156	-7.07680602826049e-05\\
2.16171171171171	-7.18677035417475e-05\\
2.16186186186186	-7.23056956724581e-05\\
2.16201201201201	-7.19168870797328e-05\\
2.16216216216216	-7.05167982190982e-05\\
2.16231231231231	-6.79069801555688e-05\\
2.16246246246246	-6.38864855579747e-05\\
2.16261261261261	-5.82734870585421e-05\\
2.16276276276276	-5.09435578399241e-05\\
2.16291291291291	-4.189516746025e-05\\
2.16306306306306	-3.1359587576637e-05\\
2.16321321321321	-1.9983438449621e-05\\
2.16336336336336	-9.13064752538337e-06\\
2.16351351351351	-1.38208803551261e-06\\
2.16366366366366	-1.36523629175723e-06\\
2.16381381381381	-1.71397907783261e-05\\
2.16396396396396	-6.25278248836734e-05\\
2.16411411411411	-0.000161057830530772\\
2.16426426426426	-0.000352663807560375\\
2.16441441441441	-0.000705015030517327\\
2.16456456456456	-0.00133226147846667\\
2.16471471471471	-0.00242416244621213\\
2.16486486486486	-0.00428411149627821\\
2.16501501501501	-0.00735305377860738\\
2.16516516516517	-0.0121324597833109\\
2.16531531531532	-0.0188222347229453\\
2.16546546546547	-0.0266197656138746\\
2.16561561561562	-0.0334567059520329\\
2.16576576576577	-0.0372994931116523\\
2.16591591591592	-0.0377541871090835\\
2.16606606606607	-0.0357934608774689\\
2.16621621621622	-0.0325403360205078\\
2.16636636636637	-0.0286916959597615\\
2.16651651651652	-0.0245528163268698\\
2.16666666666667	-0.0202195653784972\\
2.16681681681682	-0.0157251276189241\\
2.16696696696697	-0.011143856691269\\
2.16711711711712	-0.00668300656686735\\
2.16726726726727	-0.00279094742358346\\
2.16741741741742	-0.000305692723216855\\
2.16756756756757	-0.000666321043449666\\
2.16771771771772	-0.00621069008707785\\
2.16786786786787	-0.0205827952576884\\
2.16801801801802	-0.0492678776355761\\
2.16816816816817	-0.100255170371123\\
2.16831831831832	-0.184782747489998\\
2.16846846846847	-0.318023416693517\\
2.16861861861862	-0.519399396939144\\
2.16876876876877	-0.811968599821123\\
2.16891891891892	-1.22010584567395\\
2.16906906906907	-1.7647767418737\\
2.16921921921922	-2.45641928214877\\
2.16936936936937	-3.28682189483182\\
2.16951951951952	-4.22272059350635\\
2.16966966966967	-5.20433074554849\\
2.16981981981982	-6.1518492512774\\
2.16996996996997	-6.98199712203895\\
2.17012012012012	-7.63203359965917\\
2.17027027027027	-8.07972081261705\\
2.17042042042042	-8.3453450969305\\
2.17057057057057	-8.47529921465705\\
2.17072072072072	-8.52111661288477\\
2.17087087087087	-8.52608623638538\\
2.17102102102102	-8.52117846039446\\
2.17117117117117	-8.52633131732072\\
2.17132132132132	-8.55336415835465\\
2.17147147147147	-8.6086794597487\\
2.17162162162162	-8.69523336046012\\
2.17177177177177	-8.8138123291623\\
2.17192192192192	-8.96379625326603\\
2.17207207207207	-9.14357825311203\\
2.17222222222222	-9.35076648098975\\
2.17237237237237	-9.58225241205053\\
2.17252252252252	-9.83420199445925\\
2.17267267267267	-10.1020092863233\\
2.17282282282282	-10.3802437575059\\
2.17297297297297	-10.6626192996989\\
2.17312312312312	-10.9420124450325\\
2.17327327327327	-11.2105565260224\\
2.17342342342342	-11.4598344354438\\
2.17357357357357	-11.6811823232187\\
2.17372372372372	-11.8660984171215\\
2.17387387387387	-12.0067267140013\\
2.17402402402402	-12.0963604399222\\
2.17417417417417	-12.1298941794861\\
2.17432432432432	-12.1041550464194\\
2.17447447447447	-12.0180647209318\\
2.17462462462462	-11.8726190443094\\
2.17477477477477	-11.6707071822022\\
2.17492492492492	-11.4168159576799\\
2.17507507507508	-11.1166717604831\\
2.17522522522523	-10.7768656176353\\
2.17537537537538	-10.4044939558678\\
2.17552552552553	-10.0068348612194\\
2.17567567567568	-9.59107034941124\\
2.17582582582583	-9.16405932087373\\
2.17597597597598	-8.73216219100124\\
2.17612612612613	-8.30111551003834\\
2.17627627627628	-7.87595272710984\\
2.17642642642643	-7.46096560055058\\
2.17657657657658	-7.05969973034169\\
2.17672672672673	-6.67497730944582\\
2.17687687687688	-6.30894034629123\\
2.17702702702703	-5.96310811778876\\
2.17717717717718	-5.63844329657701\\
2.17732732732733	-5.33542193349189\\
2.17747747747748	-5.05410319870602\\
2.17762762762763	-4.79419546315659\\
2.17777777777778	-4.55511592488523\\
2.17792792792793	-4.33604154697444\\
2.17807807807808	-4.13594957147721\\
2.17822822822823	-3.95364631364094\\
2.17837837837838	-3.78778335190084\\
2.17852852852853	-3.63686068221836\\
2.17867867867868	-3.49921703262558\\
2.17882882882883	-3.37300855099399\\
2.17897897897898	-3.25617879634597\\
2.17912912912913	-3.1464257642245\\
2.17927927927928	-3.0411759080332\\
2.17942942942943	-2.93758082306015\\
2.17957957957958	-2.83255865225675\\
2.17972972972973	-2.72290698297713\\
2.17987987987988	-2.60551243736275\\
2.18003003003003	-2.47766793518871\\
2.18018018018018	-2.33747656047881\\
2.18033033033033	-2.18427340372562\\
2.18048048048048	-2.01895016805755\\
2.18063063063063	-1.8440515980921\\
2.18078078078078	-1.66355518337506\\
2.18093093093093	-1.48234477785822\\
2.18108108108108	-1.30550229005375\\
2.18123123123123	-1.13760786268931\\
2.18138138138138	-0.982221997228299\\
2.18153153153153	-0.841638961138634\\
2.18168168168168	-0.716901196603744\\
2.18183183183183	-0.607996557683552\\
2.18198198198198	-0.514140643795868\\
2.18213213213213	-0.434063677536292\\
2.18228228228228	-0.366253434229971\\
2.18243243243243	-0.309135524694086\\
2.18258258258258	-0.261192279066453\\
2.18273273273273	-0.221031296302222\\
2.18288288288288	-0.187417362352793\\
2.18303303303303	-0.159280190877476\\
2.18318318318318	-0.135707705788517\\
2.18333333333333	-0.115931725836535\\
2.18348348348348	-0.0993105207503238\\
2.18363363363363	-0.0853109351785581\\
2.18378378378378	-0.0734915637020299\\
2.18393393393393	-0.063487682451549\\
2.18408408408408	-0.0549981738220498\\
2.18423423423423	-0.0477744171166358\\
2.18438438438438	-0.0416109840433888\\
2.18453453453453	-0.0363379220946874\\
2.18468468468468	-0.0318143973206229\\
2.18483483483483	-0.0279234798770822\\
2.18498498498499	-0.0245678783998202\\
2.18513513513514	-0.0216664555238736\\
2.18528528528529	-0.0191513828391548\\
2.18543543543544	-0.0169658173438973\\
2.18558558558559	-0.0150620022640926\\
2.18573573573574	-0.0133997128128512\\
2.18588588588589	-0.0119449822527196\\
2.18603603603604	-0.010669055820512\\
2.18618618618619	-0.00954753004550054\\
2.18633633633634	-0.00855964309545006\\
2.18648648648649	-0.0076876883447164\\
2.18663663663664	-0.00691652865526658\\
2.18678678678679	-0.00623319313255324\\
2.18693693693694	-0.00562654156000565\\
2.18708708708709	-0.00508698448997078\\
2.18723723723724	-0.00460624920611781\\
2.18738738738739	-0.00417718357793429\\
2.18753753753754	-0.00379359128779756\\
2.18768768768769	-0.00345009309226217\\
2.18783783783784	-0.00314200973747593\\
2.18798798798799	-0.00286526292662908\\
2.18813813813814	-0.00261629137090441\\
2.18828828828829	-0.00239197947180829\\
2.18843843843844	-0.00218959660509254\\
2.18858858858859	-0.00200674532205294\\
2.18873873873874	-0.00184131706793055\\
2.18888888888889	-0.00169145425038485\\
2.18903903903904	-0.00155551768351957\\
2.18918918918919	-0.00143205859180547\\
2.18933933933934	-0.00131979448984061\\
2.18948948948949	-0.0012175883630103\\
2.18963963963964	-0.00112443066487939\\
2.18978978978979	-0.00103942372276272\\
2.18993993993994	-0.00096176820592282\\
2.19009009009009	-0.000890751363814897\\
2.19024024024024	-0.000825736785883277\\
2.19039039039039	-0.000766155471662008\\
2.19054054054054	-0.000711498031211059\\
2.19069069069069	-0.000661307862218675\\
2.19084084084084	-0.000615175172473316\\
2.19099099099099	-0.000572731735156351\\
2.19114114114114	-0.000533646280431289\\
2.19129129129129	-0.000497620440420952\\
2.19144144144144	-0.000464385176086489\\
2.19159159159159	-0.000433697624512034\\
2.19174174174174	-0.000405338313375715\\
2.19189189189189	-0.000379108696631279\\
2.19204204204204	-0.000354828971593307\\
2.19219219219219	-0.000332336142830826\\
2.19234234234234	-0.00031148230286913\\
2.19249249249249	-0.000292133103578703\\
2.19264264264264	-0.000274166395500008\\
2.19279279279279	-0.00025747101523781\\
2.19294294294294	-0.00024194570360255\\
2.19309309309309	-0.000227498139306873\\
2.19324324324324	-0.000214044074929883\\
2.19339339339339	-0.000201506563544067\\
2.19354354354354	-0.000189815265666265\\
2.19369369369369	-0.000178905827666633\\
2.19384384384384	-0.000168719323593931\\
2.19399399399399	-0.00015920175353238\\
2.19414414414414	-0.00015030359225872\\
2.19429429429429	-0.000141979382829753\\
2.19444444444444	-0.000134187370208324\\
2.19459459459459	-0.000126889170748708\\
2.19474474474474	-0.000120049473714548\\
2.19489489489489	-0.000113635771499391\\
2.19504504504504	-0.000107618115566213\\
2.1951951951952	-0.000101968895496625\\
2.19534534534535	-9.66626387180512e-05\\
2.1954954954955	-9.16758289256405e-05\\
2.19564564564565	-8.69867412167607e-05\\
2.1957957957958	-8.25752923436373e-05\\
2.19594594594595	-7.8422904577522e-05\\
2.1960960960961	-7.45123818215096e-05\\
2.19624624624625	-7.08277968261388e-05\\
2.1963963963964	-6.73543883985959e-05\\
2.19654654654655	-6.40784676757322e-05\\
2.1966966966967	-6.09873325841733e-05\\
2.19684684684685	-5.80691897120723e-05\\
2.196996996997	-5.53130829308707e-05\\
2.19714714714715	-5.27088280822992e-05\\
2.1972972972973	-5.02469532387339e-05\\
2.19744744744745	-4.79186439746347e-05\\
2.1975975975976	-4.57156932073456e-05\\
2.19774774774775	-4.36304552301551e-05\\
2.1978978978979	-4.16558034872318e-05\\
2.19804804804805	-3.97850918435292e-05\\
2.1981981981982	-3.80121189822202e-05\\
2.19834834834835	-3.63310956692635e-05\\
2.1984984984985	-3.47366146546051e-05\\
2.19864864864865	-3.32236229409447e-05\\
2.1987987987988	-3.17873962821519e-05\\
2.19894894894895	-3.04235156461261e-05\\
2.1990990990991	-2.91278455263663e-05\\
2.19924924924925	-2.78965139334829e-05\\
2.1993993993994	-2.67258939200623e-05\\
2.19954954954955	-2.56125865221934e-05\\
2.1996996996997	-2.45534049749254e-05\\
2.19984984984985	-2.35453601553646e-05\\
2.2	-2.25856470759671e-05\\
2.20015015015015	-2.16716323961988e-05\\
2.2003003003003	-2.08008428763776e-05\\
2.20045045045045	-1.99709546406156e-05\\
2.2006006006006	-1.91797832575373e-05\\
2.20075075075075	-1.84252745259439e-05\\
2.2009009009009	-1.77054959162416e-05\\
2.20105105105105	-1.70186286415925e-05\\
2.2012012012012	-1.63629602748923e-05\\
2.20135135135135	-1.5736877905784e-05\\
2.2015015015015	-1.51388617615274e-05\\
2.20165165165165	-1.45674792859336e-05\\
2.2018018018018	-1.40213796194713e-05\\
2.20195195195195	-1.34992884670399e-05\\
2.2021021021021	-1.30000033129097e-05\\
2.20225225225225	-1.2522388969326e-05\\
2.2024024024024	-1.20653734105594e-05\\
2.20255255255255	-1.16279439116911e-05\\
2.2027027027027	-1.12091434159466e-05\\
2.20285285285285	-1.080806717494e-05\\
2.203003003003	-1.04238595837158e-05\\
2.20315315315315	-1.00557112462687e-05\\
2.2033033033033	-9.70285621464525e-06\\
2.20345345345345	-9.36456941994964e-06\\
2.2036036036036	-9.04016426825219e-06\\
2.20375375375375	-8.72899037825603e-06\\
2.2039039039039	-8.43043148386584e-06\\
2.20405405405405	-8.14390345344217e-06\\
2.2042042042042	-7.86885244309875e-06\\
2.20435435435435	-7.60475315897047e-06\\
2.2045045045045	-7.35110723327318e-06\\
2.20465465465465	-7.10744171415543e-06\\
2.2048048048048	-6.87330760666055e-06\\
2.20495495495495	-6.64827856316058e-06\\
2.20510510510511	-6.43194959789912e-06\\
2.20525525525526	-6.2239359143614e-06\\
2.20540540540541	-6.02387179918365e-06\\
2.20555555555556	-5.83140956717235e-06\\
2.20570570570571	-5.64621858636341e-06\\
2.20585585585586	-5.46798434069051e-06\\
2.20600600600601	-5.29640758715815e-06\\
2.20615615615616	-5.1312035053003e-06\\
2.20630630630631	-4.97210095657302e-06\\
2.20645645645646	-4.81884173603263e-06\\
2.20660660660661	-4.67117990598213e-06\\
2.20675675675676	-4.52888114311843e-06\\
2.20690690690691	-4.39172213678928e-06\\
2.20705705705706	-4.25949001232289e-06\\
2.20720720720721	-4.13198179196656e-06\\
2.20735735735736	-4.00900388861263e-06\\
2.20750750750751	-3.89037162749016e-06\\
2.20765765765766	-3.77590878714323e-06\\
2.20780780780781	-3.66544717223231e-06\\
2.20795795795796	-3.55882620755084e-06\\
2.20810810810811	-3.45589256675787e-06\\
2.20825825825826	-3.35649979436037e-06\\
2.20840840840841	-3.2605079739835e-06\\
2.20855855855856	-3.1677834053198e-06\\
2.20870870870871	-3.07819829747214e-06\\
2.20885885885886	-2.99163047965456e-06\\
2.20900900900901	-2.90796312346516e-06\\
2.20915915915916	-2.82708449023154e-06\\
2.20930930930931	-2.74888768317799e-06\\
2.20945945945946	-2.6732704159862e-06\\
2.20960960960961	-2.60013478617779e-06\\
2.20975975975976	-2.52938708224824e-06\\
2.20990990990991	-2.46093756572839e-06\\
2.21006006006006	-2.39470029760505e-06\\
2.21021021021021	-2.33059295606267e-06\\
2.21036036036036	-2.26853666483271e-06\\
2.21051051051051	-2.20845584372245e-06\\
2.21066066066066	-2.1502780417861e-06\\
2.21081081081081	-2.09393380617585e-06\\
2.21096096096096	-2.0393565345996e-06\\
2.21111111111111	-1.98648235092236e-06\\
2.21126126126126	-1.93524998173216e-06\\
2.21141141141141	-1.88560064158482e-06\\
2.21156156156156	-1.83747790667687e-06\\
2.21171171171171	-1.79082763191317e-06\\
2.21186186186186	-1.74559782650852e-06\\
2.21201201201201	-1.70173857876993e-06\\
2.21216216216216	-1.65920195002048e-06\\
2.21231231231231	-1.61794188780965e-06\\
2.21246246246246	-1.57791415648168e-06\\
2.21261261261261	-1.53907624363563e-06\\
2.21276276276276	-1.50138729455102e-06\\
2.21291291291291	-1.46480803407723e-06\\
2.21306306306306	-1.42930070684505e-06\\
2.21321321321321	-1.39482900397773e-06\\
2.21336336336336	-1.36135800426692e-06\\
2.21351351351351	-1.32885411438429e-06\\
2.21366366366366	-1.29728501970075e-06\\
2.21381381381381	-1.26661962064078e-06\\
2.21396396396396	-1.23682798543031e-06\\
2.21411411411411	-1.2078813057376e-06\\
2.21426426426426	-1.17975184267087e-06\\
2.21441441441441	-1.15241288531213e-06\\
2.21456456456456	-1.12583871407273e-06\\
2.21471471471471	-1.10000455151259e-06\\
2.21486486486487	-1.07488652762436e-06\\
2.21501501501502	-1.05046164029599e-06\\
2.21516516516517	-1.02670772927384e-06\\
2.21531531531532	-1.00360342891059e-06\\
2.21546546546547	-9.81128145985661e-07\\
2.21561561561562	-9.59262023060804e-07\\
2.21576576576577	-9.37985917264808e-07\\
2.21591591591592	-9.17281355934436e-07\\
2.21606606606607	-8.97130531792765e-07\\
2.21621621621622	-8.77516259554423e-07\\
2.21636636636637	-8.58421957603349e-07\\
2.21651651651652	-8.39831625813243e-07\\
2.21666666666667	-8.21729820475029e-07\\
2.21681681681682	-8.04101632117313e-07\\
2.21696696696697	-7.86932670077125e-07\\
2.21711711711712	-7.70209037427388e-07\\
2.21726726726727	-7.53917307833047e-07\\
2.21741741741742	-7.38044524586732e-07\\
2.21756756756757	-7.22578163964295e-07\\
2.21771771771772	-7.07506120759891e-07\\
2.21786786786787	-6.92816712143278e-07\\
2.21801801801802	-6.78498636193726e-07\\
2.21816816816817	-6.64540976721639e-07\\
2.21831831831832	-6.50933175303059e-07\\
2.21846846846847	-6.37665027422341e-07\\
2.21861861861862	-6.24726667042908e-07\\
2.21876876876877	-6.12108548285023e-07\\
2.21891891891892	-5.9980144156847e-07\\
2.21906906906907	-5.87796423969275e-07\\
2.21921921921922	-5.76084851254202e-07\\
2.21936936936937	-5.64658373309989e-07\\
2.21951951951952	-5.53508897498895e-07\\
2.21966966966967	-5.42628600230629e-07\\
2.21981981981982	-5.32009902854155e-07\\
2.21996996996997	-5.21645476479329e-07\\
2.22012012012012	-5.11528214975719e-07\\
2.22027027027027	-5.01651246544539e-07\\
2.22042042042042	-4.92007913467763e-07\\
2.22057057057057	-4.82591762464848e-07\\
2.22072072072072	-4.73396554336007e-07\\
2.22087087087087	-4.64416231175069e-07\\
2.22102102102102	-4.55644932763046e-07\\
2.22117117117117	-4.47076976317252e-07\\
2.22132132132132	-4.38706855526973e-07\\
2.22147147147147	-4.30529238624809e-07\\
2.22162162162162	-4.22538947171471e-07\\
2.22177177177177	-4.14730966663376e-07\\
2.22192192192192	-4.07100435925045e-07\\
2.22207207207207	-3.99642642287464e-07\\
2.22222222222222	-3.92353009051827e-07\\
2.22237237237237	-3.8522710609713e-07\\
2.22252252252252	-3.78260627700647e-07\\
2.22267267267267	-3.71449402181194e-07\\
2.22282282282282	-3.64789380327205e-07\\
2.22297297297297	-3.58276634432398e-07\\
2.22312312312312	-3.51907350581157e-07\\
2.22327327327327	-3.45677827684202e-07\\
2.22342342342342	-3.39584475549935e-07\\
2.22357357357357	-3.33623810062799e-07\\
2.22372372372372	-3.27792439682692e-07\\
2.22387387387387	-3.22087084731518e-07\\
2.22402402402402	-3.16504548463362e-07\\
2.22417417417417	-3.11041733458053e-07\\
2.22432432432432	-3.05695631013564e-07\\
2.22447447447447	-3.00463314395716e-07\\
2.22462462462462	-2.95341942695491e-07\\
2.22477477477477	-2.90328758900374e-07\\
2.22492492492492	-2.85421080251078e-07\\
2.22507507507507	-2.80616298241541e-07\\
2.22522522522523	-2.75911884404897e-07\\
2.22537537537538	-2.71305371991245e-07\\
2.22552552552553	-2.66794375254204e-07\\
2.22567567567568	-2.62376563414068e-07\\
2.22582582582583	-2.58049677051373e-07\\
2.22597597597598	-2.53811516534969e-07\\
2.22612612612613	-2.49659943950671e-07\\
2.22627627627628	-2.4559287924395e-07\\
2.22642642642643	-2.41608302148588e-07\\
2.22657657657658	-2.37704243507733e-07\\
2.22672672672673	-2.33878791059857e-07\\
2.22687687687688	-2.30130081724143e-07\\
2.22702702702703	-2.26456303529133e-07\\
2.22717717717718	-2.22855696577061e-07\\
2.22732732732733	-2.19326546293557e-07\\
2.22747747747748	-2.15867180534666e-07\\
2.22762762762763	-2.12475972479828e-07\\
2.22777777777778	-2.09151345453518e-07\\
2.22792792792793	-2.05891758460331e-07\\
2.22807807807808	-2.02695712935276e-07\\
2.22822822822823	-1.99561745029155e-07\\
2.22837837837838	-1.96488439109148e-07\\
2.22852852852853	-1.93474407507934e-07\\
2.22867867867868	-1.90518305952936e-07\\
2.22882882882883	-1.876188191014e-07\\
2.22897897897898	-1.84774666326367e-07\\
2.22912912912913	-1.81984605573981e-07\\
2.22927927927928	-1.79247421791554e-07\\
2.22942942942943	-1.76561932713541e-07\\
2.22957957957958	-1.73926982111237e-07\\
2.22972972972973	-1.71341453293368e-07\\
2.22987987987988	-1.68804247890884e-07\\
2.23003003003003	-1.66314300321872e-07\\
2.23018018018018	-1.63870570076935e-07\\
2.23033033033033	-1.61472044612175e-07\\
2.23048048048048	-1.59117735491884e-07\\
2.23063063063063	-1.56806678388541e-07\\
2.23078078078078	-1.54537936940127e-07\\
2.23093093093093	-1.52310592142514e-07\\
2.23108108108108	-1.50123750064096e-07\\
2.23123123123123	-1.47976541845778e-07\\
2.23138138138138	-1.45868116950693e-07\\
2.23153153153153	-1.43797647985831e-07\\
2.23168168168168	-1.41764323951753e-07\\
2.23183183183183	-1.39767356028552e-07\\
2.23198198198198	-1.37805977575856e-07\\
2.23213213213213	-1.35879432560894e-07\\
2.23228228228228	-1.33986993880723e-07\\
2.23243243243243	-1.32127943111346e-07\\
2.23258258258258	-1.30301582079646e-07\\
2.23273273273273	-1.28507231899057e-07\\
2.23288288288288	-1.26744223326285e-07\\
2.23303303303303	-1.25011913154883e-07\\
2.23318318318318	-1.23309661071386e-07\\
2.23333333333333	-1.21636855692154e-07\\
2.23348348348348	-1.19992889490857e-07\\
2.23363363363363	-1.18377170370406e-07\\
2.23378378378378	-1.1678912648459e-07\\
2.23393393393393	-1.15228190808837e-07\\
2.23408408408408	-1.13693817533778e-07\\
2.23423423423423	-1.12185468564666e-07\\
2.23438438438438	-1.10702620271666e-07\\
2.23453453453453	-1.09244760596875e-07\\
2.23468468468468	-1.0781138808999e-07\\
2.23483483483483	-1.06402017694279e-07\\
2.23498498498498	-1.05016168210317e-07\\
2.23513513513514	-1.03653373867922e-07\\
2.23528528528529	-1.02313178540185e-07\\
2.23543543543544	-1.00995136707802e-07\\
2.23558558558559	-9.9698815387725e-08\\
2.23573573573574	-9.8423784489889e-08\\
2.23588588588589	-9.71696293534698e-08\\
2.23603603603604	-9.59359488182276e-08\\
2.23618618618619	-9.47223349736309e-08\\
2.23633633633634	-9.35284078746455e-08\\
2.23648648648649	-9.23537827545999e-08\\
2.23663663663664	-9.11980912403902e-08\\
2.23678678678679	-9.00609668875678e-08\\
2.23693693693694	-8.89420548236141e-08\\
2.23708708708709	-8.7841008854958e-08\\
2.23723723723724	-8.67574895383211e-08\\
2.23738738738739	-8.56911622520627e-08\\
2.23753753753754	-8.46417020178171e-08\\
2.23768768768769	-8.3608792536166e-08\\
2.23783783783784	-8.25921213650014e-08\\
2.23798798798799	-8.15913837768353e-08\\
2.23813813813814	-8.06062817944723e-08\\
2.23828828828829	-7.9636525155337e-08\\
2.23843843843844	-7.86818264898366e-08\\
2.23858858858859	-7.77419109646356e-08\\
2.23873873873874	-7.68164998890891e-08\\
2.23888888888889	-7.59053290374642e-08\\
2.23903903903904	-7.50081341840283e-08\\
2.23918918918919	-7.41246646036336e-08\\
2.23933933933934	-7.32546647494953e-08\\
2.23948948948949	-7.23978896824305e-08\\
2.23963963963964	-7.15541002492219e-08\\
2.23978978978979	-7.07230611539618e-08\\
2.23993993993994	-6.99045419223803e-08\\
2.24009009009009	-6.90983149731898e-08\\
2.24024024024024	-6.83041642970328e-08\\
2.24039039039039	-6.75218690629143e-08\\
2.24054054054054	-6.67512200117693e-08\\
2.24069069069069	-6.59920078845329e-08\\
2.24084084084084	-6.52440301724326e-08\\
2.24099099099099	-6.45070872596785e-08\\
2.24114114114114	-6.37809862807729e-08\\
2.24129129129129	-6.30655343702185e-08\\
2.24144144144144	-6.23605454128102e-08\\
2.24159159159159	-6.16658342576706e-08\\
2.24174174174174	-6.09812244328697e-08\\
2.24189189189189	-6.03065394664774e-08\\
2.24204204204204	-5.96416019222363e-08\\
2.24219219219219	-5.89862497931288e-08\\
2.24234234234234	-5.83403133575174e-08\\
2.24249249249249	-5.7703631572712e-08\\
2.24264264264264	-5.70760453246775e-08\\
2.24279279279279	-5.6457397428034e-08\\
2.24294294294294	-5.58475384120213e-08\\
2.24309309309309	-5.52463159128967e-08\\
2.24324324324324	-5.46535814242277e-08\\
2.24339339339339	-5.40691960828566e-08\\
2.24354354354354	-5.34930133110058e-08\\
2.24369369369369	-5.29248971385001e-08\\
2.24384384384384	-5.23647125594918e-08\\
2.24399399399399	-5.18123284254431e-08\\
2.24414414414414	-5.12676097305064e-08\\
2.24429429429429	-5.07304311121088e-08\\
2.24444444444444	-5.02006681720051e-08\\
2.24459459459459	-4.96781936189677e-08\\
2.24474474474474	-4.9162888840716e-08\\
2.2448948948949	-4.86546390822798e-08\\
2.24504504504505	-4.81533238027237e-08\\
2.2451951951952	-4.76588311400599e-08\\
2.24534534534535	-4.71710482679729e-08\\
2.2454954954955	-4.66898681461123e-08\\
2.24564564564565	-4.62151789124902e-08\\
2.2457957957958	-4.57468783483937e-08\\
2.24594594594595	-4.52848642351096e-08\\
2.2460960960961	-4.48290304966152e-08\\
2.24624624624625	-4.43792797358347e-08\\
2.2463963963964	-4.39355155200202e-08\\
2.24654654654655	-4.34976394877687e-08\\
2.2466966966967	-4.30655590636419e-08\\
2.24684684684685	-4.26391807078743e-08\\
2.246996996997	-4.22184128093554e-08\\
2.24714714714715	-4.18031705072667e-08\\
2.2472972972973	-4.13933621904979e-08\\
2.24744744744745	-4.09889049268855e-08\\
2.2475975975976	-4.0589710962629e-08\\
2.24774774774775	-4.01956973655651e-08\\
2.2478978978979	-3.98067908468054e-08\\
2.24804804804805	-3.94229007595669e-08\\
2.2481981981982	-3.90439586365985e-08\\
2.24834834834835	-3.86698776884271e-08\\
2.2484984984985	-3.83005933051116e-08\\
2.24864864864865	-3.7936022554489e-08\\
2.2487987987988	-3.75760960049806e-08\\
2.24894894894895	-3.72207432606806e-08\\
2.2490990990991	-3.68698919970282e-08\\
2.24924924924925	-3.65234737467723e-08\\
2.2493993993994	-3.61814229356444e-08\\
2.24954954954955	-3.58436701320662e-08\\
2.2496996996997	-3.55101507260965e-08\\
2.24984984984985	-3.5180801072122e-08\\
2.25	-3.48555575245289e-08\\
};
\addlegendentry{$S_{11}$ (FOM)}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
2.1	-120.722114448119\\
2.10015015015015	-120.597307406934\\
2.1003003003003	-120.472423417501\\
2.10045045045045	-120.347461787818\\
2.1006006006006	-120.222421824352\\
2.10075075075075	-120.097302829956\\
2.1009009009009	-119.972104104772\\
2.10105105105105	-119.846824947698\\
2.1012012012012	-119.721464652468\\
2.10135135135135	-119.596022511543\\
2.1015015015015	-119.470497814922\\
2.10165165165165	-119.344889848453\\
2.1018018018018	-119.219197896629\\
2.10195195195195	-119.093421238895\\
2.1021021021021	-118.967559154673\\
2.10225225225225	-118.841610917543\\
2.1024024024024	-118.715575800182\\
2.10255255255255	-118.589453070736\\
2.1027027027027	-118.463241995244\\
2.10285285285285	-118.336941836229\\
2.103003003003	-118.210551852878\\
2.10315315315315	-118.084071301982\\
2.1033033033033	-117.957499436477\\
2.10345345345345	-117.830835506252\\
2.1036036036036	-117.704078757608\\
2.10375375375375	-117.577228433733\\
2.1039039039039	-117.450283775115\\
2.10405405405405	-117.323244017745\\
2.1042042042042	-117.196108394983\\
2.10435435435435	-117.068876136338\\
2.1045045045045	-116.941546468097\\
2.10465465465465	-116.814118613089\\
2.1048048048048	-116.68659179008\\
2.10495495495495	-116.558965214721\\
2.10510510510511	-116.431238099229\\
2.10525525525526	-116.303409650743\\
2.10540540540541	-116.175479074653\\
2.10555555555556	-116.047445572043\\
2.10570570570571	-115.91930833894\\
2.10585585585586	-115.791066569103\\
2.10600600600601	-115.662719451471\\
2.10615615615616	-115.534266171806\\
2.10630630630631	-115.405705911213\\
2.10645645645646	-115.277037847392\\
2.10660660660661	-115.148261153591\\
2.10675675675676	-115.019374999359\\
2.10690690690691	-114.89037855003\\
2.10705705705706	-114.761270966692\\
2.10720720720721	-114.632051406157\\
2.10735735735736	-114.502719021627\\
2.10750750750751	-114.373272961243\\
2.10765765765766	-114.24371236913\\
2.10780780780781	-114.11403638549\\
2.10795795795796	-113.984244145358\\
2.10810810810811	-113.854334779844\\
2.10825825825826	-113.724307415569\\
2.10840840840841	-113.594161174543\\
2.10855855855856	-113.463895174035\\
2.10870870870871	-113.333508527373\\
2.10885885885886	-113.203000341725\\
2.10900900900901	-113.072369721247\\
2.10915915915916	-112.941615764474\\
2.10930930930931	-112.810737565064\\
2.10945945945946	-112.679734212622\\
2.10960960960961	-112.54860479042\\
2.10975975975976	-112.417348378113\\
2.10990990990991	-112.285964050014\\
2.11006006006006	-112.154450874866\\
2.11021021021021	-112.022807916827\\
2.11036036036036	-111.891034234928\\
2.11051051051051	-111.759128882641\\
2.11066066066066	-111.627090908546\\
2.11081081081081	-111.494919355897\\
2.11096096096096	-111.362613261802\\
2.11111111111111	-111.230171659559\\
2.11126126126126	-111.097593575248\\
2.11141141141141	-110.964878030704\\
2.11156156156156	-110.832024041999\\
2.11171171171171	-110.699030618538\\
2.11186186186186	-110.56589676495\\
2.11201201201201	-110.432621480764\\
2.11216216216216	-110.299203758278\\
2.11231231231231	-110.165642584552\\
2.11246246246246	-110.031936941049\\
2.11261261261261	-109.898085802626\\
2.11276276276276	-109.764088138737\\
2.11291291291291	-109.629942912489\\
2.11306306306306	-109.495649080664\\
2.11321321321321	-109.36120559395\\
2.11336336336336	-109.226611396562\\
2.11351351351351	-109.091865426995\\
2.11366366366366	-108.956966616637\\
2.11381381381381	-108.821913891047\\
2.11396396396396	-108.686706168178\\
2.11411411411411	-108.551342360752\\
2.11426426426426	-108.415821373645\\
2.11441441441441	-108.280142105813\\
2.11456456456456	-108.144303448735\\
2.11471471471471	-108.008304288098\\
2.11486486486486	-107.872143501055\\
2.11501501501502	-107.735819959157\\
2.11516516516517	-107.599332525884\\
2.11531531531532	-107.462680058296\\
2.11546546546547	-107.325861405848\\
2.11561561561562	-107.188875410686\\
2.11576576576577	-107.051720907637\\
2.11591591591592	-106.914396723899\\
2.11606606606607	-106.776901679648\\
2.11621621621622	-106.63923458687\\
2.11636636636637	-106.50139424999\\
2.11651651651652	-106.363379465966\\
2.11666666666667	-106.225189023694\\
2.11681681681682	-106.086821703973\\
2.11696696696697	-105.948276279855\\
2.11711711711712	-105.809551516297\\
2.11726726726727	-105.670646169959\\
2.11741741741742	-105.531558989217\\
2.11756756756757	-105.392288713913\\
2.11771771771772	-105.252834076246\\
2.11786786786787	-105.113193798821\\
2.11801801801802	-104.973366596261\\
2.11816816816817	-104.833351174798\\
2.11831831831832	-104.69314623073\\
2.11846846846847	-104.552750452625\\
2.11861861861862	-104.412162519361\\
2.11876876876877	-104.27138110127\\
2.11891891891892	-104.130404859134\\
2.11906906906907	-103.989232444268\\
2.11921921921922	-103.847862499529\\
2.11936936936937	-103.706293657239\\
2.11951951951952	-103.564524540719\\
2.11966966966967	-103.422553763676\\
2.11981981981982	-103.280379929874\\
2.11996996996997	-103.138001633256\\
2.12012012012012	-102.995417457641\\
2.12027027027027	-102.852625976942\\
2.12042042042042	-102.709625754885\\
2.12057057057057	-102.566415344796\\
2.12072072072072	-102.4229932898\\
2.12087087087087	-102.279358122173\\
2.12102102102102	-102.135508363595\\
2.12117117117117	-101.991442525621\\
2.12132132132132	-101.84715910787\\
2.12147147147147	-101.702656599706\\
2.12162162162162	-101.557933479573\\
2.12177177177177	-101.412988213985\\
2.12192192192192	-101.267819258586\\
2.12207207207207	-101.122425057435\\
2.12222222222222	-100.976804043118\\
2.12237237237237	-100.830954636246\\
2.12252252252252	-100.684875245791\\
2.12267267267267	-100.53856426862\\
2.12282282282282	-100.392020089629\\
2.12297297297297	-100.245241081461\\
2.12312312312312	-100.098225604328\\
2.12327327327327	-99.9509720056148\\
2.12342342342342	-99.8034786206789\\
2.12357357357357	-99.6557437716964\\
2.12372372372372	-99.5077657679837\\
2.12387387387387	-99.3595429057375\\
2.12402402402402	-99.2110734680256\\
2.12417417417417	-99.0623557244517\\
2.12432432432432	-98.9133879311611\\
2.12447447447447	-98.7641683307437\\
2.12462462462462	-98.6146951515879\\
2.12477477477477	-98.4649666086675\\
2.12492492492493	-98.3149809024132\\
2.12507507507508	-98.1647362188991\\
2.12522522522523	-98.0142307300937\\
2.12537537537538	-97.8634625931406\\
2.12552552552553	-97.7124299504879\\
2.12567567567568	-97.561130929405\\
2.12582582582583	-97.4095636424989\\
2.12597597597598	-97.2577261865878\\
2.12612612612613	-97.105616643363\\
2.12627627627628	-96.9532330787106\\
2.12642642642643	-96.8005735427585\\
2.12657657657658	-96.6476360697244\\
2.12672672672673	-96.4944186776333\\
2.12687687687688	-96.3409193677663\\
2.12702702702703	-96.1871361254585\\
2.12717717717718	-96.0330669188236\\
2.12732732732733	-95.8787096992525\\
2.12747747747748	-95.7240624011033\\
2.12762762762763	-95.5691229411171\\
2.12777777777778	-95.4138892187177\\
2.12792792792793	-95.2583591155006\\
2.12807807807808	-95.1025304952403\\
2.12822822822823	-94.9464012034136\\
2.12837837837838	-94.7899690672697\\
2.12852852852853	-94.6332318954173\\
2.12867867867868	-94.4761874777801\\
2.12882882882883	-94.3188335851175\\
2.12897897897898	-94.1611679689027\\
2.12912912912913	-94.0031883615286\\
2.12927927927928	-93.8448924753266\\
2.12942942942943	-93.6862780029249\\
2.12957957957958	-93.5273426167071\\
2.12972972972973	-93.3680839686708\\
2.12987987987988	-93.2084996903253\\
2.13003003003003	-93.0485873921355\\
2.13018018018018	-92.8883446635209\\
2.13033033033033	-92.727769072689\\
2.13048048048048	-92.5668581659481\\
2.13063063063063	-92.4056094679908\\
2.13078078078078	-92.2440204811134\\
2.13093093093093	-92.0820886856162\\
2.13108108108108	-91.919811538787\\
2.13123123123123	-91.7571864750874\\
2.13138138138138	-91.59421090585\\
2.13153153153153	-91.4308822188535\\
2.13168168168168	-91.2671977781633\\
2.13183183183183	-91.1031549237851\\
2.13198198198198	-90.9387509714947\\
2.13213213213213	-90.7739832122587\\
2.13228228228228	-90.608848912191\\
2.13243243243243	-90.4433453124377\\
2.13258258258258	-90.2774696283099\\
2.13273273273273	-90.111219049418\\
2.13288288288288	-89.9445907394224\\
2.13303303303303	-89.7775818352392\\
2.13318318318318	-89.6101894472406\\
2.13333333333333	-89.4424106587097\\
2.13348348348348	-89.2742425255783\\
2.13363363363363	-89.1056820757866\\
2.13378378378378	-88.9367263095055\\
2.13393393393393	-88.7673721984716\\
2.13408408408408	-88.5976166855807\\
2.13423423423423	-88.4274566846828\\
2.13438438438438	-88.2568890802975\\
2.13453453453453	-88.0859107271061\\
2.13468468468468	-87.9145184496396\\
2.13483483483483	-87.7427090419545\\
2.13498498498498	-87.5704792672997\\
2.13513513513514	-87.3978258576236\\
2.13528528528529	-87.2247455133896\\
2.13543543543544	-87.0512349030091\\
2.13558558558559	-86.8772906625955\\
2.13573573573574	-86.7029093954651\\
2.13588588588589	-86.5280876719677\\
2.13603603603604	-86.352822028826\\
2.13618618618619	-86.1771089689446\\
2.13633633633634	-86.0009449608118\\
2.13648648648649	-85.8243264382963\\
2.13663663663664	-85.6472498002756\\
2.13678678678679	-85.4697114099393\\
2.13693693693694	-85.291707594665\\
2.13708708708709	-85.1132346454447\\
2.13723723723724	-84.9342888165226\\
2.13738738738739	-84.7548663250134\\
2.13753753753754	-84.5749633503223\\
2.13768768768769	-84.3945760340263\\
2.13783783783784	-84.2137004790033\\
2.13798798798799	-84.032332749441\\
2.13813813813814	-83.850468870071\\
2.13828828828829	-83.6681048259863\\
2.13843843843844	-83.4852365619478\\
2.13858858858859	-83.301859982163\\
2.13873873873874	-83.1179709497772\\
2.13888888888889	-82.9335652862812\\
2.13903903903904	-82.7486387713672\\
2.13918918918919	-82.5631871421824\\
2.13933933933934	-82.3772060930795\\
2.13948948948949	-82.1906912750751\\
2.13963963963964	-82.0036382955086\\
2.13978978978979	-81.8160427173939\\
2.13993993993994	-81.6279000592059\\
2.14009009009009	-81.4392057943865\\
2.14024024024024	-81.2499553507559\\
2.14039039039039	-81.060144110227\\
2.14054054054054	-80.8697674083652\\
2.14069069069069	-80.6788205339098\\
2.14084084084084	-80.4872987283536\\
2.14099099099099	-80.2951971855836\\
2.14114114114114	-80.1025110513843\\
2.14129129129129	-79.909235423116\\
2.14144144144144	-79.7153653493006\\
2.14159159159159	-79.5208958291819\\
2.14174174174174	-79.325821812414\\
2.14189189189189	-79.1301381986399\\
2.14204204204204	-78.9338398372433\\
2.14219219219219	-78.7369215268866\\
2.14234234234234	-78.53937801529\\
2.14249249249249	-78.3412039988327\\
2.14264264264264	-78.1423941223661\\
2.14279279279279	-77.9429429788969\\
2.14294294294294	-77.742845109285\\
2.14309309309309	-77.5420950021461\\
2.14324324324324	-77.3406870935917\\
2.14339339339339	-77.1386157670443\\
2.14354354354354	-76.9358753531692\\
2.14369369369369	-76.7324601296811\\
2.14384384384384	-76.528364321356\\
2.14399399399399	-76.3235820999863\\
2.14414414414414	-76.1181075843894\\
2.14429429429429	-75.9119348404335\\
2.14444444444444	-75.7050578812648\\
2.14459459459459	-75.4974706673478\\
2.14474474474474	-75.2891671067238\\
2.14489489489489	-75.0801410553385\\
2.14504504504505	-74.8703863173617\\
2.1451951951952	-74.659896645605\\
2.14534534534535	-74.4486657420461\\
2.1454954954955	-74.2366872584127\\
2.14564564564565	-74.0239547968109\\
2.1457957957958	-73.8104619105788\\
2.14594594594595	-73.5962021050862\\
2.1460960960961	-73.3811688387643\\
2.14624624624625	-73.1653555242431\\
2.1463963963964	-72.9487555295365\\
2.14654654654655	-72.7313621794353\\
2.1466966966967	-72.5131687570733\\
2.14684684684685	-72.2941685055809\\
2.146996996997	-72.07435462999\\
2.14714714714715	-71.8537202992467\\
2.1472972972973	-71.632258648484\\
2.14744744744745	-71.4099627815448\\
2.1475975975976	-71.1868257735966\\
2.14774774774775	-70.9628406741792\\
2.1478978978979	-70.7380005103921\\
2.14804804804805	-70.5122982904045\\
2.1481981981982	-70.2857270073225\\
2.14834834834835	-70.0582796433808\\
2.1484984984985	-69.8299491744184\\
2.14864864864865	-69.6007285748764\\
2.1487987987988	-69.3706108230989\\
2.14894894894895	-69.1395889072301\\
2.1490990990991	-68.9076558314256\\
2.14924924924925	-68.6748046227815\\
2.1493993993994	-68.4410283386681\\
2.14954954954955	-68.2063200748496\\
2.1496996996997	-67.97067297414\\
2.14984984984985	-67.7340802358179\\
2.15	-67.4965351259424\\
2.15015015015015	-67.2580309883042\\
2.1503003003003	-67.0185612565045\\
2.15045045045045	-66.7781194668521\\
2.1506006006006	-66.5366992725202\\
2.15075075075075	-66.2942944586877\\
2.1509009009009	-66.0508989590899\\
2.15105105105105	-65.8065068738765\\
2.1512012012012	-65.5611124889892\\
2.15135135135135	-65.3147102971509\\
2.1515015015015	-65.0672950206295\\
2.15165165165165	-64.8188616359456\\
2.1518018018018	-64.5694054006192\\
2.15195195195195	-64.3189218822811\\
2.1521021021021	-64.0674069901817\\
2.15225225225225	-63.8148570095172\\
2.1524024024024	-63.5612686386613\\
2.15255255255255	-63.3066390296284\\
2.1527027027027	-63.0509658321906\\
2.15285285285285	-62.7942472417599\\
2.153003003003	-62.5364820516234\\
2.15315315315315	-62.2776697098624\\
2.1533033033033	-62.0178103813697\\
2.15345345345345	-61.7569050155377\\
2.1536036036036	-61.4949554202576\\
2.15375375375375	-61.2319643426386\\
2.1539039039039	-60.9679355574489\\
2.15405405405405	-60.7028739638109\\
2.1542042042042	-60.4367856912219\\
2.15435435435435	-60.1696782158185\\
2.1545045045045	-59.9015604879616\\
2.15465465465465	-59.6324430724772\\
2.1548048048048	-59.3623383029383\\
2.15495495495496	-59.0912604515886\\
2.15510510510511	-58.8192259166183\\
2.15525525525526	-58.5462534290149\\
2.15540540540541	-58.2723642811317\\
2.15555555555556	-57.9975825797364\\
2.15570570570571	-57.7219355264036\\
2.15585585585586	-57.4454537288416\\
2.15600600600601	-57.1681715469145\\
2.15615615615616	-56.890127477987\\
2.15630630630631	-56.6113645866458\\
2.15645645645646	-56.3319309848713\\
2.15660660660661	-56.0518803694109\\
2.15675675675676	-55.7712726245047\\
2.15690690690691	-55.4901744990977\\
2.15705705705706	-55.2086603694138\\
2.15720720720721	-54.9268130995401\\
2.15735735735736	-54.6447250148635\\
2.15750750750751	-54.3624990057953\\
2.15765765765766	-54.0802497825192\\
2.15780780780781	-53.7981053050652\\
2.15795795795796	-53.5162084180228\\
2.15810810810811	-53.2347187246062\\
2.15825825825826	-52.953814742004\\
2.15840840840841	-52.6736963882584\\
2.15855855855856	-52.3945878620668\\
2.15870870870871	-52.1167409896872\\
2.15885885885886	-51.8404391303267\\
2.15900900900901	-51.5660017521908\\
2.15915915915916	-51.2937898183859\\
2.15930930930931	-51.0242121561043\\
2.15945945945946	-50.75773302695\\
2.15960960960961	-50.4948811738278\\
2.15975975975976	-50.2362606954652\\
2.15990990990991	-49.9825641996527\\
2.16006006006006	-49.7345888202472\\
2.16021021021021	-49.4932558636885\\
2.16036036036036	-49.2596350980557\\
2.16051051051051	-49.0349750401226\\
2.16066066066066	-48.8207410756398\\
2.16081081081081	-48.6186639324245\\
2.16096096096096	-48.4308020150547\\
2.16111111111111	-48.2596225678715\\
2.16126126126126	-48.1081088239233\\
2.16141141141141	-47.9799036606576\\
2.16156156156156	-47.8795055772003\\
2.16171171171171	-47.8125413703092\\
2.16186186186186	-47.786154176464\\
2.16201201201201	-47.8095702642055\\
2.16216216216216	-47.8949525198471\\
2.16231231231231	-48.0587328895888\\
2.16246246246246	-48.3237850768184\\
2.16261261261261	-48.7231621810978\\
2.16276276276276	-49.3069758614498\\
2.16291291291291	-50.1562247537143\\
2.16306306306306	-51.4141553682773\\
2.16321321321321	-53.3711509328603\\
2.16336336336336	-56.7728318998632\\
2.16351351351351	-64.972486731823\\
2.16366366366366	-65.0257655530394\\
2.16381381381381	-54.0377965200715\\
2.16396396396396	-48.4171411628434\\
2.16411411411411	-44.3081051937921\\
2.16426426426426	-40.9044105228489\\
2.16441441441441	-37.8962118558074\\
2.16456456456456	-35.1326145196357\\
2.16471471471471	-32.5334379469359\\
2.16486486486486	-30.0613773421915\\
2.16501501501501	-27.7168416980297\\
2.16516516516517	-25.5444193268103\\
2.16531531531532	-23.6405389815259\\
2.16546546546547	-22.1391039252726\\
2.16561561561562	-21.1497289329858\\
2.16576576576577	-20.6794502125379\\
2.16591591591592	-20.6270552928961\\
2.16606606606607	-20.857690627305\\
2.16621621621622	-21.2698827894156\\
2.16636636636637	-21.8146188624724\\
2.16651651651652	-22.4891005875293\\
2.16666666666667	-23.3302308118248\\
2.16681681681682	-24.419761517484\\
2.16696696696697	-25.9130586652028\\
2.16711711711712	-28.1314653091371\\
2.16726726726727	-31.9217219596675\\
2.16741741741742	-41.5251449507606\\
2.16756756756757	-38.1413409773194\\
2.16771771771772	-28.4495495026392\\
2.16786786786787	-23.2530869057468\\
2.16801801801802	-19.4768152226708\\
2.16816816816817	-16.4168064737597\\
2.16831831831832	-13.803292701796\\
2.16846846846847	-11.5112935363395\\
2.16861861861862	-9.4799404528489\\
2.16876876876877	-7.68211158161697\\
2.16891891891892	-6.10964799596043\\
2.16906906906907	-4.76349454371669\\
2.16921921921922	-3.64529054651297\\
2.16936936936937	-2.75033560416704\\
2.16951951951952	-2.06353184854594\\
2.16966966966967	-1.55954335392448\\
2.16981981981982	-1.20650447881322\\
2.16996996996997	-0.971027997051663\\
2.17012012012012	-0.822335694812619\\
2.17027027027027	-0.734551524485458\\
2.17042042042042	-0.687326311617116\\
2.17057057057057	-0.665427967008983\\
2.17072072072072	-0.65788786218766\\
2.17087087087087	-0.657075571377353\\
2.17102102102102	-0.657877746492424\\
2.17117117117117	-0.657035540583165\\
2.17132132132132	-0.652636163537356\\
2.17147147147147	-0.643732588989727\\
2.17162162162162	-0.630061983806859\\
2.17177177177177	-0.61183715268199\\
2.17192192192192	-0.589590903736639\\
2.17207207207207	-0.564058580157983\\
2.17222222222222	-0.536088377040955\\
2.17237237237237	-0.506572392874308\\
2.17252252252252	-0.476393781129893\\
2.17267267267267	-0.446387040907276\\
2.17282282282282	-0.417309573883132\\
2.17297297297297	-0.389823270285595\\
2.17312312312312	-0.364485181373393\\
2.17327327327327	-0.341746388541464\\
2.17342342342342	-0.32195807837404\\
2.17357357357357	-0.305383657124383\\
2.17372372372372	-0.292215552343483\\
2.17387387387387	-0.282595202111605\\
2.17402402402402	-0.276634653163813\\
2.17417417417417	-0.274438189755901\\
2.17432432432432	-0.276122492362695\\
2.17447447447447	-0.281833967147486\\
2.17462462462462	-0.291762078314592\\
2.17477477477477	-0.306147742834496\\
2.17492492492492	-0.325286102705545\\
2.17507507507508	-0.349523272043672\\
2.17522522522523	-0.379246967074817\\
2.17537537537538	-0.414871268989238\\
2.17552552552553	-0.456816140144346\\
2.17567567567568	-0.505482701032743\\
2.17582582582583	-0.56122565355905\\
2.17597597597598	-0.624324567262453\\
2.17612612612613	-0.694955982219628\\
2.17627627627628	-0.773168378278946\\
2.17642642642643	-0.858861979143927\\
2.17657657657658	-0.95177508859132\\
2.17672672672673	-1.05147821278971\\
2.17687687687688	-1.15737665758325\\
2.17702702702703	-1.26872167864611\\
2.17717717717718	-1.38462969309272\\
2.17732732732733	-1.50410861551086\\
2.17747747747748	-1.62609012000928\\
2.17762762762763	-1.74946658194851\\
2.17777777777778	-1.87313161394297\\
2.17792792792793	-1.99602344689448\\
2.17807807807808	-2.11717086470407\\
2.17822822822823	-2.23574191619534\\
2.17837837837838	-2.35109612964862\\
2.17852852852853	-2.462841367649\\
2.17867867867868	-2.5708966919779\\
2.17882882882883	-2.67556253988384\\
2.17897897897898	-2.77759897552866\\
2.17912912912913	-2.87831153900855\\
2.17927927927928	-2.97964196761521\\
2.17942942942943	-3.08425747914231\\
2.17957957957958	-3.19562714861099\\
2.17972972972973	-3.31806729505584\\
2.17987987987988	-3.45673062301068\\
2.18003003003003	-3.6175083434444\\
2.18018018018018	-3.80681447669501\\
2.18033033033033	-4.03123198667615\\
2.18048048048048	-4.29702528544017\\
2.18063063063063	-4.60956209636415\\
2.18078078078078	-4.97273009800466\\
2.18093093093093	-5.38846208602148\\
2.18108108108108	-5.8564785936624\\
2.18123123123123	-6.3743120591973\\
2.18138138138138	-6.93760548411781\\
2.18153153153153	-7.54061036009576\\
2.18168168168168	-8.17677091330049\\
2.18183183183183	-8.83928421181613\\
2.18198198198198	-9.52155824937772\\
2.18213213213213	-10.217533008928\\
2.18228228228228	-10.9218658819806\\
2.18243243243243	-11.6300049014158\\
2.18258258258258	-12.3381813999738\\
2.18273273273273	-13.0433523454937\\
2.18288288288288	-13.7431165891667\\
2.18303303303303	-14.4356221323476\\
2.18318318318318	-15.1194751909664\\
2.18333333333333	-15.7936570192594\\
2.18348348348348	-16.4574511592958\\
2.18363363363363	-17.1103817281666\\
2.18378378378378	-17.7521621962107\\
2.18393393393393	-18.3826535442983\\
2.18408408408408	-19.0018304869901\\
2.18423423423423	-19.6097544536114\\
2.18438438438438	-20.2065521291964\\
2.18453453453453	-20.792398510646\\
2.18468468468468	-21.3675035954739\\
2.18483483483483	-21.9321019729602\\
2.18498498498499	-22.4864447226559\\
2.18513513513514	-23.0307931401583\\
2.18528528528529	-23.5654139057742\\
2.18543543543544	-24.0905753899013\\
2.18558558558559	-24.6065448521093\\
2.18573573573574	-25.1135863415803\\
2.18588588588589	-25.6119591468994\\
2.18603603603604	-26.1019166751956\\
2.18618618618619	-26.583705666019\\
2.18633633633634	-27.0575656653505\\
2.18648648648649	-27.5237287009408\\
2.18663663663664	-27.9824191127079\\
2.18678678678679	-28.4338535017157\\
2.18693693693694	-28.8782407690606\\
2.18708708708709	-29.3157822221318\\
2.18723723723724	-29.7466717305231\\
2.18738738738739	-30.1710959177756\\
2.18753753753754	-30.5892343780564\\
2.18768768768769	-31.0012599093781\\
2.18783783783784	-31.4073387567837\\
2.18798798798799	-31.8076308604584\\
2.18813813813814	-32.2022901048764\\
2.18828828828829	-32.5914645660876\\
2.18843843843844	-32.9752967549066\\
2.18858858858859	-33.3539238544285\\
2.18873873873874	-33.7274779506871\\
2.18888888888889	-34.0960862556786\\
2.18903903903904	-34.4598713222157\\
2.18918918918919	-34.8189512503364\\
2.18933933933934	-35.173439885101\\
2.18948948948949	-35.5234470058157\\
2.18963963963964	-35.8690785067463\\
2.18978978978979	-36.2104365695009\\
2.18993993993994	-36.5476198273089\\
2.19009009009009	-36.8807235214357\\
2.19024024024024	-37.209839650041\\
2.19039039039039	-37.5350571097628\\
2.19054054054054	-37.8564618303434\\
2.19069069069069	-38.1741369026061\\
2.19084084084084	-38.4881627000941\\
2.19099099099099	-38.7986169946837\\
2.19114114114114	-39.1055750664608\\
2.19129129129129	-39.4091098081424\\
2.19144144144144	-39.7092918243614\\
2.19159159159159	-40.0061895260326\\
2.19174174174174	-40.2998692200898\\
2.19189189189189	-40.5903951948362\\
2.19204204204204	-40.8778298011305\\
2.19219219219219	-41.1622335296388\\
2.19234234234234	-41.4436650843671\\
2.19249249249249	-41.7221814526652\\
2.19264264264264	-41.9978379719012\\
2.19279279279279	-42.2706883929745\\
2.19294294294294	-42.5407849408394\\
2.19309309309309	-42.8081783722255\\
2.19324324324324	-43.0729180306448\\
2.19339339339339	-43.335051898898\\
2.19354354354354	-43.5946266491686\\
2.19369369369369	-43.8516876908386\\
2.19384384384384	-44.1062792161618\\
2.19399399399399	-44.3584442438954\\
2.19414414414414	-44.6082246609832\\
2.19429429429429	-44.8556612624281\\
2.19444444444444	-45.1007937893953\\
2.19459459459459	-45.3436609656931\\
2.19474474474474	-45.5843005326633\\
2.19489489489489	-45.8227492826018\\
2.19504504504504	-46.0590430907393\\
2.1951951951952	-46.2932169459218\\
2.19534534534535	-46.52530497996\\
2.1954954954955	-46.7553404958164\\
2.19564564564565	-46.9833559946005\\
2.1957957957958	-47.2093832014889\\
2.19594594594595	-47.4334530905817\\
2.1960960960961	-47.6555959087784\\
2.19624624624625	-47.8758411987031\\
2.1963963963964	-48.0942178207107\\
2.19654654654655	-48.3107539740565\\
2.1966966966967	-48.5254772172211\\
2.19684684684685	-48.7384144874763\\
2.196996996997	-48.949592119681\\
2.19714714714715	-49.1590358643762\\
2.1972972972973	-49.3667709051983\\
2.19744744744745	-49.5728218756388\\
2.1975975975976	-49.7772128751927\\
2.19774774774775	-49.9799674848923\\
2.1978978978979	-50.1811087822979\\
2.19804804804805	-50.3806593559256\\
2.1981981981982	-50.5786413191701\\
2.19834834834835	-50.7750763237267\\
2.1984984984985	-50.969985572523\\
2.19864864864865	-51.1633898322323\\
2.1987987987988	-51.3553094452987\\
2.19894894894895	-51.5457643415848\\
2.1990990990991	-51.7347740496186\\
2.19924924924925	-51.9223577074172\\
2.1993993993994	-52.1085340729873\\
2.19954954954955	-52.2933215344495\\
2.1996996996997	-52.4767381198289\\
2.19984984984985	-52.6588015065107\\
2.2	-52.8395290304081\\
2.20015015015015	-53.0189376947951\\
2.2003003003003	-53.1970441788861\\
2.20045045045045	-53.3738648461135\\
2.2006006006006	-53.5494157521475\\
2.20075075075075	-53.7237126526668\\
2.2009009009009	-53.8967710108724\\
2.20105105105105	-54.0686060047721\\
2.2012012012012	-54.2392325342252\\
2.20135135135135	-54.4086652277999\\
2.2015015015015	-54.5769184493673\\
2.20165165165165	-54.7440063045424\\
2.2018018018018	-54.9099426469038\\
2.20195195195195	-55.0747410840287\\
2.2021021021021	-55.2384149833453\\
2.20225225225225	-55.400977477827\\
2.2024024024024	-55.5624414714816\\
2.20255255255255	-55.7228196447125\\
2.2027027027027	-55.8821244595142\\
2.20285285285285	-56.0403681644936\\
2.203003003003	-56.1975627997902\\
2.20315315315315	-56.3537202018114\\
2.2033033033033	-56.5088520078425\\
2.20345345345345	-56.6629696605595\\
2.2036036036036	-56.8160844123621\\
2.20375375375375	-56.9682073296139\\
2.2039039039039	-57.1193492967729\\
2.20405405405405	-57.2695210203802\\
2.2042042042042	-57.4187330329582\\
2.20435435435435	-57.5669956968086\\
2.2045045045045	-57.7143192076608\\
2.20465465465465	-57.8607135982893\\
2.2048048048048	-58.0061887419805\\
2.20495495495495	-58.1507543559297\\
2.20510510510511	-58.2944200045429\\
2.20525525525526	-58.4371951026467\\
2.20540540540541	-58.579088918622\\
2.20555555555556	-58.7201105774444\\
2.20570570570571	-58.8602690636492\\
2.20585585585586	-58.999573224243\\
2.20600600600601	-59.1380317714863\\
2.20615615615616	-59.2756532856633\\
2.20630630630631	-59.4124462177317\\
2.20645645645646	-59.5484188919595\\
2.20660660660661	-59.6835795084325\\
2.20675675675676	-59.8179361455382\\
2.20690690690691	-59.9514967623941\\
2.20705705705706	-60.0842692011793\\
2.20720720720721	-60.2162611894481\\
2.20735735735736	-60.3474803423527\\
2.20750750750751	-60.4779341648426\\
2.20765765765766	-60.6076300537826\\
2.20780780780781	-60.7365753000366\\
2.20795795795796	-60.8647770904933\\
2.20810810810811	-60.9922425100599\\
2.20825825825826	-61.1189785435696\\
2.20840840840841	-61.2449920776835\\
2.20855855855856	-61.3702899027449\\
2.20870870870871	-61.4948787145445\\
2.20885885885886	-61.6187651161114\\
2.20900900900901	-61.7419556194196\\
2.20915915915916	-61.864456647034\\
2.20930930930931	-61.9862745338057\\
2.20945945945946	-62.107415528412\\
2.20960960960961	-62.2278857949551\\
2.20975975975976	-62.3476914144842\\
2.20990990990991	-62.4668383864741\\
2.21006006006006	-62.5853326303144\\
2.21021021021021	-62.7031799866994\\
2.21036036036036	-62.8203862190479\\
2.21051051051051	-62.9369570148477\\
2.21066066066066	-63.0528979870228\\
2.21081081081081	-63.1682146752052\\
2.21096096096096	-63.2829125470053\\
2.21111111111111	-63.3969969993102\\
2.21126126126126	-63.5104733594286\\
2.21141141141141	-63.623346886365\\
2.21156156156156	-63.735622771916\\
2.21171171171171	-63.8473061418793\\
2.21186186186186	-63.9584020571172\\
2.21201201201201	-64.0689155146785\\
2.21216216216216	-64.1788514488948\\
2.21231231231231	-64.2882147323616\\
2.21246246246246	-64.3970101770394\\
2.21261261261261	-64.505242535223\\
2.21276276276276	-64.6129165005313\\
2.21291291291291	-64.7200367088558\\
2.21306306306306	-64.8266077393584\\
2.21321321321321	-64.9326341153257\\
2.21336336336336	-65.0381203051498\\
2.21351351351351	-65.1430707231458\\
2.21366366366366	-65.247489730476\\
2.21381381381381	-65.3513816359701\\
2.21396396396396	-65.4547506969935\\
2.21411411411411	-65.5576011202154\\
2.21426426426426	-65.6599370624708\\
2.21441441441441	-65.7617626314957\\
2.21456456456456	-65.8630818867409\\
2.21471471471471	-65.9638988401104\\
2.21486486486487	-66.0642174566698\\
2.21501501501502	-66.1640416554416\\
2.21516516516517	-66.263375310052\\
2.21531531531532	-66.3622222494806\\
2.21546546546547	-66.4605862587017\\
2.21561561561562	-66.5584710794005\\
2.21576576576577	-66.6558804105933\\
2.21591591591592	-66.7528179092878\\
2.21606606606607	-66.8492871911459\\
2.21621621621622	-66.9452918310501\\
2.21636636636637	-67.0408353637698\\
2.21651651651652	-67.1359212845255\\
2.21666666666667	-67.2305530495875\\
2.21681681681682	-67.3247340768533\\
2.21696696696697	-67.418467746416\\
2.21711711711712	-67.5117574011313\\
2.21726726726727	-67.6046063471233\\
2.21741741741742	-67.6970178543594\\
2.21756756756757	-67.7889951571847\\
2.21771771771772	-67.8805414547969\\
2.21786786786787	-67.9716599117616\\
2.21801801801802	-68.0623536585679\\
2.21816816816817	-68.1526257920286\\
2.21831831831832	-68.2424793758363\\
2.21846846846847	-68.331917440978\\
2.21861861861862	-68.4209429862482\\
2.21876876876877	-68.5095589786586\\
2.21891891891892	-68.5977683539202\\
2.21906906906907	-68.6855740168584\\
2.21921921921922	-68.7729788418628\\
2.21936936936937	-68.8599856733117\\
2.21951951951952	-68.9465973259614\\
2.21966966966967	-69.0328165853712\\
2.21981981981982	-69.1186462083187\\
2.21996996996997	-69.2040889231978\\
2.22012012012012	-69.2891474303802\\
2.22027027027027	-69.3738244025973\\
2.22042042042042	-69.4581224853604\\
2.22057057057057	-69.5420442972646\\
2.22072072072072	-69.6255924304064\\
2.22087087087087	-69.7087694507374\\
2.22102102102102	-69.7915778983578\\
2.22117117117117	-69.8740202879143\\
2.22132132132132	-69.9560991089504\\
2.22147147147147	-70.0378168261815\\
2.22162162162162	-70.1191758798563\\
2.22177177177177	-70.2001786861092\\
2.22192192192192	-70.2808276372382\\
2.22207207207207	-70.3611251019883\\
2.22222222222222	-70.4410734259475\\
2.22237237237237	-70.5206749317727\\
2.22252252252252	-70.59993191949\\
2.22267267267267	-70.6788466668543\\
2.22282282282282	-70.7574214295558\\
2.22297297297297	-70.8356584415344\\
2.22312312312312	-70.9135599152915\\
2.22327327327327	-70.9911280421089\\
2.22342342342342	-71.0683649923337\\
2.22357357357357	-71.1452729156734\\
2.22372372372372	-71.2218539414127\\
2.22387387387387	-71.2981101787367\\
2.22402402402402	-71.3740437168801\\
2.22417417417417	-71.449656625469\\
2.22432432432432	-71.5249509547357\\
2.22447447447447	-71.5999287357495\\
2.22462462462462	-71.6745919806555\\
2.22477477477477	-71.7489426829271\\
2.22492492492492	-71.8229828175684\\
2.22507507507507	-71.8967143413608\\
2.22522522522523	-71.9701391930797\\
2.22537537537538	-72.0432592937359\\
2.22552552552553	-72.1160765467287\\
2.22567567567568	-72.1885928381402\\
2.22582582582583	-72.2608100368935\\
2.22597597597598	-72.3327299949759\\
2.22612612612613	-72.4043545476034\\
2.22627627627628	-72.4756855135295\\
2.22642642642643	-72.5467246950852\\
2.22657657657658	-72.6174738785339\\
2.22672672672673	-72.6879348341355\\
2.22687687687688	-72.7581093164151\\
2.22702702702703	-72.8279990643112\\
2.22717717717718	-72.8976058013538\\
2.22732732732733	-72.9669312358911\\
2.22747747747748	-73.0359770612171\\
2.22762762762763	-73.1047449557587\\
2.22777777777778	-73.1732365832761\\
2.22792792792793	-73.2414535930003\\
2.22807807807808	-73.3093976198154\\
2.22822822822823	-73.3770702844259\\
2.22837837837838	-73.444473193514\\
2.22852852852853	-73.5116079399\\
2.22867867867868	-73.5784761026956\\
2.22882882882883	-73.6450792475037\\
2.22897897897898	-73.711418926486\\
2.22912912912913	-73.7774966785979\\
2.22927927927928	-73.8433140296856\\
2.22942942942943	-73.9088724926572\\
2.22957957957958	-73.974173567662\\
2.22972972972973	-74.039218742137\\
2.22987987987988	-74.1040094910287\\
2.23003003003003	-74.1685472769258\\
2.23018018018018	-74.2328335501735\\
2.23033033033033	-74.2968697490261\\
2.23048048048048	-74.3606572997304\\
2.23063063063063	-74.4241976167487\\
2.23078078078078	-74.4874921028025\\
2.23093093093093	-74.5505421490944\\
2.23108108108108	-74.6133491353157\\
2.23123123123123	-74.6759144298256\\
2.23138138138138	-74.7382393898598\\
2.23153153153153	-74.8003253614945\\
2.23168168168168	-74.8621736798965\\
2.23183183183183	-74.9237856693494\\
2.23198198198198	-74.9851626434437\\
2.23213213213213	-75.0463059051496\\
2.23228228228228	-75.1072167469468\\
2.23243243243243	-75.1678964509069\\
2.23258258258258	-75.2283462888476\\
2.23273273273273	-75.2885675224054\\
2.23288288288288	-75.3485614031732\\
2.23303303303303	-75.408329172808\\
2.23318318318318	-75.4678720630617\\
2.23333333333333	-75.5271912960161\\
2.23348348348348	-75.5862880840208\\
2.23363363363363	-75.6451636299812\\
2.23378378378378	-75.7038191273059\\
2.23393393393393	-75.7622557600846\\
2.23408408408408	-75.8204747031247\\
2.23423423423423	-75.8784771221062\\
2.23438438438438	-75.9362641736451\\
2.23453453453453	-75.9938370054124\\
2.23468468468468	-76.0511967561887\\
2.23483483483483	-76.1083445559832\\
2.23498498498498	-76.1652815260852\\
2.23513513513514	-76.2220087792307\\
2.23528528528529	-76.2785274196149\\
2.23543543543544	-76.3348385429544\\
2.23558558558559	-76.3909432367413\\
2.23573573573574	-76.4468425800588\\
2.23588588588589	-76.5025376439423\\
2.23603603603604	-76.5580294912655\\
2.23618618618619	-76.6133191769137\\
2.23633633633634	-76.668407747785\\
2.23648648648649	-76.7232962430045\\
2.23663663663664	-76.7779856938614\\
2.23678678678679	-76.8324771239492\\
2.23693693693694	-76.8867715492689\\
2.23708708708709	-76.9408699782534\\
2.23723723723724	-76.9947734118186\\
2.23738738738739	-77.0484828435738\\
2.23753753753754	-77.1019992597286\\
2.23768768768769	-77.1553236392535\\
2.23783783783784	-77.2084569538826\\
2.23798798798799	-77.2614001683432\\
2.23813813813814	-77.3141542402513\\
2.23828828828829	-77.3667201202001\\
2.23843843843844	-77.4190987519524\\
2.23858858858859	-77.4712910723623\\
2.23873873873874	-77.5232980115139\\
2.23888888888889	-77.57512049281\\
2.23903903903904	-77.6267594329894\\
2.23918918918919	-77.6782157421803\\
2.23933933933934	-77.7294903240042\\
2.23948948948949	-77.7805840755881\\
2.23963963963964	-77.8314978877346\\
2.23978978978979	-77.8822326447907\\
2.23993993993994	-77.9327892249199\\
2.24009009009009	-77.9831685000233\\
2.24024024024024	-78.0333713358419\\
2.24039039039039	-78.0833985919835\\
2.24054054054054	-78.1332511220545\\
2.24069069069069	-78.1829297736477\\
2.24084084084084	-78.2324353883718\\
2.24099099099099	-78.2817688020345\\
2.24114114114114	-78.3309308445346\\
2.24129129129129	-78.3799223400775\\
2.24144144144144	-78.4287441070934\\
2.24159159159159	-78.4773969583176\\
2.24174174174174	-78.5258817009671\\
2.24189189189189	-78.5741991365802\\
2.24204204204204	-78.622350061247\\
2.24219219219219	-78.6703352655666\\
2.24234234234234	-78.7181555347767\\
2.24249249249249	-78.7658116486444\\
2.24264264264264	-78.8133043817273\\
2.24279279279279	-78.8606345032266\\
2.24294294294294	-78.907802777195\\
2.24309309309309	-78.9548099624563\\
2.24324324324324	-79.0016568127552\\
2.24339339339339	-79.0483440766826\\
2.24354354354354	-79.0948724978823\\
2.24369369369369	-79.1412428148746\\
2.24384384384384	-79.1874557614002\\
2.24399399399399	-79.2335120661618\\
2.24414414414414	-79.2794124530616\\
2.24429429429429	-79.325157641208\\
2.24444444444444	-79.3707483448103\\
2.24459459459459	-79.4161852734789\\
2.24474474474474	-79.4614691320902\\
2.2448948948949	-79.506600620862\\
2.24504504504505	-79.5515804353463\\
2.2451951951952	-79.5964092666444\\
2.24534534534535	-79.6410878012577\\
2.2454954954955	-79.6856167211758\\
2.24564564564565	-79.729996703984\\
2.2457957957958	-79.7742284228104\\
2.24594594594595	-79.8183125464421\\
2.2460960960961	-79.8622497393091\\
2.24624624624625	-79.9060406615836\\
2.2463963963964	-79.949685969069\\
2.24654654654655	-79.9931863134597\\
2.2466966966967	-80.0365423421913\\
2.24684684684685	-80.079754698592\\
2.246996996997	-80.1228240217769\\
2.24714714714715	-80.1657509468687\\
2.2472972972973	-80.2085361049606\\
2.24744744744745	-80.2511801230316\\
2.2475975975976	-80.2936836241033\\
2.24774774774775	-80.336047227281\\
2.2478978978979	-80.378271547774\\
2.24804804804805	-80.420357196876\\
2.2481981981982	-80.4623047819804\\
2.24834834834835	-80.5041149067525\\
2.2484984984985	-80.5457881710502\\
2.24864864864865	-80.5873251709078\\
2.2487987987988	-80.6287264987081\\
2.24894894894895	-80.6699927431413\\
2.2490990990991	-80.7111244891956\\
2.24924924924925	-80.7521223182585\\
2.2493993993994	-80.7929868080449\\
2.24954954954955	-80.8337185328484\\
2.2496996996997	-80.8743180632317\\
2.24984984984985	-80.9147859663855\\
2.25	-80.955122805968\\
};
\addlegendentry{$S_{21}$ (FOM)}

% ROM magnitude
\addplot [color=red!60, thick, dashed]
  table[row sep=crcr]{%
2.1	-3.67794495743502e-12\\
2.10015015015015	-3.78594963368903e-12\\
2.1003003003003	-3.8949186374096e-12\\
2.10045045045045	-4.00870927846294e-12\\
2.1006006006006	-4.12732155684905e-12\\
2.10075075075075	-4.24786249016827e-12\\
2.1009009009009	-4.37129640588715e-12\\
2.10105105105105	-4.4995519589388e-12\\
2.1012012012012	-4.63070049439012e-12\\
2.10135135135135	-4.76667066717421e-12\\
2.1015015015015	-4.90649814982451e-12\\
2.10165165165165	-5.04921861487448e-12\\
2.1018018018018	-5.19965369965688e-12\\
2.10195195195195	-5.35008878443928e-12\\
2.1021021021021	-5.50920281642068e-12\\
2.10225225225225	-5.67120983080173e-12\\
2.1024024024024	-5.83996713744867e-12\\
2.10255255255255	-6.00968877156216e-12\\
2.1027027027027	-6.18616069794154e-12\\
2.10285285285285	-6.3693829165868e-12\\
2.103003003003	-6.55839110003138e-12\\
2.10315315315315	-6.75125659334219e-12\\
2.1033033033033	-6.95280103385198e-12\\
2.10345345345345	-7.158202784228e-12\\
2.1036036036036	-7.36842617193679e-12\\
2.10375375375375	-7.58732850684458e-12\\
2.1039039039039	-7.81298113401825e-12\\
2.10405405405405	-8.04345539852469e-12\\
2.1042042042042	-8.28357293769669e-12\\
2.10435435435435	-8.52851211420146e-12\\
2.1045045045045	-8.78309456537178e-12\\
2.10465465465465	-9.04442730880799e-12\\
2.1048048048048	-9.31443899944319e-12\\
2.10495495495495	-9.59216530981084e-12\\
2.10510510510511	-9.87953489484404e-12\\
2.10525525525526	-1.01746190996097e-11\\
2.10540540540541	-1.04774179241078e-11\\
2.10555555555556	-1.07917886782045e-11\\
2.10570570570571	-1.11138740520337e-11\\
2.10585585585586	-1.14484956829282e-11\\
2.10600600600601	-1.1790831933555e-11\\
2.10615615615616	-1.21447401137806e-11\\
2.10630630630631	-1.25092558961382e-11\\
2.10645645645646	-1.28853436080946e-11\\
2.10660660660661	-1.32749319045827e-11\\
2.10675675675676	-1.36731991482698e-11\\
2.10690690690691	-1.40859313039553e-11\\
2.10705705705706	-1.4511199716706e-11\\
2.10720720720721	-1.49480400590554e-11\\
2.10735735735736	-1.54012739683362e-11\\
2.10750750750751	-1.58670441346823e-11\\
2.10765765765766	-1.63472792130267e-11\\
2.10780780780781	-1.6842943530836e-11\\
2.10795795795796	-1.73540370881103e-11\\
2.10810810810811	-1.78805598848495e-11\\
2.10825825825826	-1.84234762485201e-11\\
2.10840840840841	-1.89856791615219e-11\\
2.10855855855856	-1.9562346986522e-11\\
2.10870870870871	-2.01583013608533e-11\\
2.10885885885886	-2.07735422845158e-11\\
2.10900900900901	-2.14090340849759e-11\\
2.10915915915916	-2.20628481073007e-11\\
2.10930930930931	-2.27378773338897e-11\\
2.10945945945946	-2.34331574372765e-11\\
2.10960960960961	-2.41515813998607e-11\\
2.10975975975976	-2.48921848941757e-11\\
2.10990990990991	-2.56559322476881e-11\\
2.11006006006006	-2.64466807702642e-11\\
2.11021021021021	-2.72596088245711e-11\\
2.11036036036036	-2.80985737204751e-11\\
2.11051051051051	-2.89664684403759e-11\\
2.11066066066066	-2.98604000018739e-11\\
2.11081081081081	-3.07832613873686e-11\\
2.11096096096096	-3.17350525968601e-11\\
2.11111111111111	-3.27196309402147e-11\\
2.11126126126126	-3.3733139107566e-11\\
2.11141141141141	-3.47784700813139e-11\\
2.11156156156156	-3.58594811713246e-11\\
2.11171171171171	-3.69761723775979e-11\\
2.11186186186186	-3.81246863902679e-11\\
2.11201201201201	-3.93127378290668e-11\\
2.11216216216216	-4.05412910214614e-11\\
2.11231231231231	-4.18064886575853e-11\\
2.11246246246246	-4.31141167022379e-11\\
2.11261261261261	-4.44622465004862e-11\\
2.11276276276276	-4.5855699689663e-11\\
2.11291291291291	-4.72954405972347e-11\\
2.11306306306306	-4.8780504895735e-11\\
2.11321321321321	-5.031474989503e-11\\
2.11336336336336	-5.18972112676533e-11\\
2.11351351351351	-5.35327106509376e-11\\
2.11366366366366	-5.52222123723495e-11\\
2.11381381381381	-5.69666807593557e-11\\
2.11396396396396	-5.87680444668892e-11\\
2.11411411411411	-6.06263034949502e-11\\
2.11426426426426	-6.25491724632711e-11\\
2.11441441441441	-6.45337583894523e-11\\
2.11456456456456	-6.658391858336e-11\\
2.11471471471471	-6.87044746823272e-11\\
2.11486486486486	-7.08896407215545e-11\\
2.11501501501502	-7.31500243031742e-11\\
2.11516516516517	-7.54865897546528e-11\\
2.11531531531532	-7.78993370759904e-11\\
2.11546546546547	-8.03921235770534e-11\\
2.11561561561562	-8.29697708951745e-11\\
2.11576576576577	-8.56303503754209e-11\\
2.11591591591592	-8.83825409649915e-11\\
2.11606606606607	-9.12244140089535e-11\\
2.11621621621622	-9.41636841270392e-11\\
2.11636636636637	-9.71984226643159e-11\\
2.11651651651652	-1.00337308567983e-10\\
2.11666666666667	-1.03580341838039e-10\\
2.11681681681682	-1.06934272766752e-10\\
2.11696696696697	-1.10400065681588e-10\\
2.11711711711712	-1.1398543520228e-10\\
2.11726726726727	-1.17688452673894e-10\\
2.11741741741742	-1.21518761371096e-10\\
2.11756756756757	-1.25480218603753e-10\\
2.11771771771772	-1.29571860044399e-10\\
2.11786786786787	-1.33807186277565e-10\\
2.11801801801802	-1.38186197303252e-10\\
2.11816816816817	-1.42712750431326e-10\\
2.11831831831832	-1.47394560281521e-10\\
2.11846846846847	-1.52238377146102e-10\\
2.11861861861862	-1.57247094007469e-10\\
2.11876876876877	-1.62428425485355e-10\\
2.11891891891892	-1.67787193217093e-10\\
2.11906906906907	-1.7333014749495e-10\\
2.11921921921922	-1.79065002938659e-10\\
2.11936936936937	-1.84998509840486e-10\\
2.11951951951952	-1.9113645416523e-10\\
2.11966966966967	-1.97489443515026e-10\\
2.11981981981982	-2.04060370872272e-10\\
2.11996996996997	-2.10860808166568e-10\\
2.12012012012012	-2.17899434345114e-10\\
2.12027027027027	-2.25182999700177e-10\\
2.12042042042042	-2.32721147506422e-10\\
2.12057057057057	-2.40522556711051e-10\\
2.12072072072072	-2.48597834916196e-10\\
2.12087087087087	-2.56956625396523e-10\\
2.12102102102102	-2.65608571426699e-10\\
2.12117117117117	-2.74568137918724e-10\\
2.12132132132132	-2.83844003819799e-10\\
2.12147147147147	-2.93445812404589e-10\\
2.12162162162162	-3.03389957240028e-10\\
2.12177177177177	-3.1368704592825e-10\\
2.12192192192192	-3.24348650398854e-10\\
2.12207207207207	-3.35392128546242e-10\\
2.12222222222222	-3.46828087972547e-10\\
2.12237237237237	-3.58674850899635e-10\\
2.12252252252252	-3.70943024929641e-10\\
2.12267267267267	-3.83652860939365e-10\\
2.12282282282282	-3.96817859513342e-10\\
2.12297297297297	-4.10459235855839e-10\\
2.12312312312312	-4.24591454878857e-10\\
2.12327327327327	-4.39234767459197e-10\\
2.12342342342342	-4.54408460146193e-10\\
2.12357357357357	-4.70130855161715e-10\\
2.12372372372372	-4.86426060692429e-10\\
2.12387387387387	-5.03314327615139e-10\\
2.12402402402402	-5.20815906806647e-10\\
2.12417417417417	-5.3896069241842e-10\\
2.12432432432432	-5.57767970999796e-10\\
2.12447447447447	-5.77265708047311e-10\\
2.12462462462462	-5.97478976075102e-10\\
2.12477477477477	-6.18436704907171e-10\\
2.12492492492493	-6.40167824367524e-10\\
2.12507507507508	-6.62702228607631e-10\\
2.12522522522523	-6.86070776106431e-10\\
2.12537537537538	-7.10306253997797e-10\\
2.12552552552553	-7.35442413743067e-10\\
2.12567567567568	-7.61514935458515e-10\\
2.12582582582583	-7.88560463587881e-10\\
2.12597597597598	-8.16616606902375e-10\\
2.12612612612613	-8.45724831483071e-10\\
2.12627627627628	-8.7592563908358e-10\\
2.12642642642643	-9.07263388767379e-10\\
2.12657657657658	-9.39782439597947e-10\\
2.12672672672673	-9.73528114966229e-10\\
2.12687687687688	-1.00855345288291e-09\\
2.12702702702703	-1.04490570539386e-09\\
2.12717717717718	-1.08264080349218e-09\\
2.12732732732733	-1.12180985653361e-09\\
2.12747747747748	-1.16247554580351e-09\\
2.12762762762763	-1.20469669527737e-09\\
2.12777777777778	-1.24853695056801e-09\\
2.12792792792793	-1.29405802863332e-09\\
2.12807807807808	-1.34133418268826e-09\\
2.12822822822823	-1.39043002267314e-09\\
2.12837837837838	-1.4414265520952e-09\\
2.12852852852853	-1.49439802416939e-09\\
2.12867867867868	-1.54942544240296e-09\\
2.12882882882883	-1.60659173895809e-09\\
2.12897897897898	-1.66598852494416e-09\\
2.12912912912913	-1.7277093401255e-09\\
2.12927927927928	-1.79184290262908e-09\\
2.12942942942943	-1.85849432414885e-09\\
2.12957957957958	-1.92776678772381e-09\\
2.12972972972973	-1.99977215534015e-09\\
2.12987987987988	-2.07462036032917e-09\\
2.13003003003003	-2.15243290795176e-09\\
2.13018018018018	-2.23333708943361e-09\\
2.13033033033033	-2.31745730301802e-09\\
2.13048048048048	-2.40493048320538e-09\\
2.13063063063063	-2.49590031478835e-09\\
2.13078078078078	-2.59051530419693e-09\\
2.13093093093093	-2.68892974382593e-09\\
2.13108108108108	-2.79130178338006e-09\\
2.13123123123123	-2.89780693045841e-09\\
2.13138138138138	-3.00861683535026e-09\\
2.13153153153153	-3.12391664892941e-09\\
2.13168168168168	-3.24390309399928e-09\\
2.13183183183183	-3.3687767506732e-09\\
2.13198198198198	-3.49874784233917e-09\\
2.13213213213213	-3.63403527133241e-09\\
2.13228228228228	-3.77487529788258e-09\\
2.13243243243243	-3.92150707520177e-09\\
2.13258258258258	-4.0741813284317e-09\\
2.13273273273273	-4.23316710493597e-09\\
2.13288288288288	-4.39873827371557e-09\\
2.13303303303303	-4.57118606166594e-09\\
2.13318318318318	-4.75081712492201e-09\\
2.13333333333333	-4.93794101260118e-09\\
2.13348348348348	-5.13289813229981e-09\\
2.13363363363363	-5.33603467757914e-09\\
2.13378378378378	-5.54771516422234e-09\\
2.13393393393393	-5.76832339456198e-09\\
2.13408408408408	-5.99825667151522e-09\\
2.13423423423423	-6.2379392991684e-09\\
2.13438438438438	-6.48780426055513e-09\\
2.13453453453453	-6.74831829017046e-09\\
2.13468468468468	-7.01996065876661e-09\\
2.13483483483483	-7.30324053124741e-09\\
2.13498498498498	-7.59868635906611e-09\\
2.13513513513514	-7.90685648782761e-09\\
2.13528528528529	-8.22833240699614e-09\\
2.13543543543544	-8.56372839316997e-09\\
2.13558558558559	-8.91368475978918e-09\\
2.13573573573574	-9.27887460742789e-09\\
2.13588588588589	-9.66000671677672e-09\\
2.13603603603604	-1.00578226556604e-08\\
2.13618618618619	-1.04731006363477e-08\\
2.13633633633634	-1.09066564798789e-08\\
2.13648648648649	-1.13593474733755e-08\\
2.13663663663664	-1.18320781560054e-08\\
2.13678678678679	-1.23257916400355e-08\\
2.13693693693694	-1.28414811827615e-08\\
2.13708708708709	-1.33801930794899e-08\\
2.13723723723724	-1.39430237705565e-08\\
2.13738738738739	-1.45311236986353e-08\\
2.13753753753754	-1.51457021303767e-08\\
2.13768768768769	-1.57880367996818e-08\\
2.13783783783784	-1.64594633001004e-08\\
2.13798798798799	-1.71613885854158e-08\\
2.13813813813814	-1.78952909696447e-08\\
2.13828828828829	-1.8662727841657e-08\\
2.13843843843844	-1.94653375938309e-08\\
2.13858858858859	-2.0304839622053e-08\\
2.13873873873874	-2.11830468619756e-08\\
2.13888888888889	-2.21018667533442e-08\\
2.13903903903904	-2.30633070259623e-08\\
2.13918918918919	-2.40694805213291e-08\\
2.13933933933934	-2.51226129072595e-08\\
2.13948948948949	-2.62250455708663e-08\\
2.13963963963964	-2.73792491191455e-08\\
2.13978978978979	-2.85878214503211e-08\\
2.13993993993994	-2.98535031830852e-08\\
2.14009009009009	-3.11791815139079e-08\\
2.14024024024024	-3.25678960030028e-08\\
2.14039039039039	-3.40228597895311e-08\\
2.14054054054054	-3.55474509126554e-08\\
2.14069069069069	-3.71452354553988e-08\\
2.14084084084084	-3.88199781522481e-08\\
2.14099099099099	-4.05756433534812e-08\\
2.14114114114114	-4.24164210620098e-08\\
2.14129129129129	-4.43467259690526e-08\\
2.14144144144144	-4.63712215623222e-08\\
2.14159159159159	-4.84948336266113e-08\\
2.14174174174174	-5.07227569940852e-08\\
2.14189189189189	-5.30604825454522e-08\\
2.14204204204204	-5.55138068532395e-08\\
2.14219219219219	-5.80888562899811e-08\\
2.14234234234234	-6.0792101493131e-08\\
2.14249249249249	-6.36303834019068e-08\\
2.14264264264264	-6.6610933508168e-08\\
2.14279279279279	-6.97413912143125e-08\\
2.14294294294294	-7.30298452993597e-08\\
2.14309309309309	-7.64848425979005e-08\\
2.14324324324324	-8.01154265731983e-08\\
2.14339339339339	-8.39311691399988e-08\\
2.14354354354354	-8.79421947727199e-08\\
2.14369369369369	-9.21592239001914e-08\\
2.14384384384384	-9.65936027998112e-08\\
2.14399399399399	-1.0125735663556e-07\\
2.14414414414414	-1.06163204887247e-07\\
2.14429429429429	-1.11324634639402e-07\\
2.14444444444444	-1.16755934332745e-07\\
2.14459459459459	-1.22472241980566e-07\\
2.14474474474474	-1.28489609778672e-07\\
2.14489489489489	-1.34825056179084e-07\\
2.14504504504505	-1.41496621821035e-07\\
2.1451951951952	-1.48523449570166e-07\\
2.14534534534535	-1.55925847199823e-07\\
2.1454954954955	-1.63725356822645e-07\\
2.14564564564565	-1.71944855180646e-07\\
2.1457957957958	-1.80608613433528e-07\\
2.14594594594595	-1.89742419628293e-07\\
2.1460960960961	-1.99373645237864e-07\\
2.14624624624625	-2.09531381131281e-07\\
2.1463963963964	-2.20246524363202e-07\\
2.14654654654655	-2.31551921858733e-07\\
2.1466966966967	-2.43482485168427e-07\\
2.14684684684685	-2.56075330295815e-07\\
2.146996996997	-2.69369935847155e-07\\
2.14714714714715	-2.83408287680606e-07\\
2.1472972972973	-2.98235065985816e-07\\
2.14744744744745	-3.13897809219659e-07\\
2.1475975975976	-3.30447125294026e-07\\
2.14774774774775	-3.4793689504901e-07\\
2.1478978978979	-3.66424492119663e-07\\
2.14804804804805	-3.85971030768264e-07\\
2.1481981981982	-4.06641624324206e-07\\
2.14834834834835	-4.28505660981794e-07\\
2.1484984984985	-4.51637094062968e-07\\
2.14864864864865	-4.76114776639114e-07\\
2.1487987987988	-5.02022787473956e-07\\
2.14894894894895	-5.2945081193313e-07\\
2.1490990990991	-5.58494525786782e-07\\
2.14924924924925	-5.89256033978858e-07\\
2.1493993993994	-6.21844308432114e-07\\
2.14954954954955	-6.56375687570121e-07\\
2.1496996996997	-6.92974403804826e-07\\
2.14984984984985	-7.31773138989662e-07\\
2.15	-7.72913641589687e-07\\
2.15015015015015	-8.16547368924309e-07\\
2.1503003003003	-8.62836194020045e-07\\
2.15045045045045	-9.11953158751089e-07\\
2.1506006006006	-9.64083277125032e-07\\
2.15075075075075	-1.01942441378624e-06\\
2.1509009009009	-1.07818821073578e-06\\
2.15105105105105	-1.1406010998766e-06\\
2.1512012012012	-1.20690538402626e-06\\
2.15135135135135	-1.27736038832564e-06\\
2.1515015015015	-1.35224371483108e-06\\
2.15165165165165	-1.43185259450383e-06\\
2.1518018018018	-1.51650531056001e-06\\
2.15195195195195	-1.60654275586253e-06\\
2.1521021021021	-1.70233010506845e-06\\
2.15225225225225	-1.8042585822451e-06\\
2.1524024024024	-1.9127473943513e-06\\
2.15255255255255	-2.0282457900816e-06\\
2.1527027027027	-2.15123525468162e-06\\
2.15285285285285	-2.28223188895064e-06\\
2.153003003003	-2.42178894639496e-06\\
2.15315315315315	-2.5704995507116e-06\\
2.1533033033033	-2.7289995897452e-06\\
2.15345345345345	-2.89797085438557e-06\\
2.1536036036036	-3.078144330795e-06\\
2.15375375375375	-3.27030376747083e-06\\
2.1539039039039	-3.4752894467476e-06\\
2.15405405405405	-3.69400219931233e-06\\
2.1542042042042	-3.92740769548463e-06\\
2.15435435435435	-4.17654096022403e-06\\
2.1545045045045	-4.44251117840371e-06\\
2.15465465465465	-4.7265067594926e-06\\
2.1548048048048	-5.02980066357506e-06\\
2.15495495495496	-5.35375599160193e-06\\
2.15510510510511	-5.69983183698054e-06\\
2.15525525525526	-6.06958934257374e-06\\
2.15540540540541	-6.46469800071748e-06\\
2.15555555555556	-6.88694209403932e-06\\
2.15570570570571	-7.33822727032885e-06\\
2.15585585585586	-7.82058715984995e-06\\
2.15600600600601	-8.3361899762724e-06\\
2.15615615615616	-8.88734494018153e-06\\
2.15630630630631	-9.47650844609258e-06\\
2.15645645645646	-1.01062897299607e-05\\
2.15660660660661	-1.07794558674668e-05\\
2.15675675675676	-1.14989357732796e-05\\
2.15690690690691	-1.22678229119988e-05\\
2.15705705705706	-1.30893762434359e-05\\
2.15720720720721	-1.39670189152493e-05\\
2.15735735735736	-1.49043340481539e-05\\
2.15750750750751	-1.5905056853814e-05\\
2.15765765765766	-1.69730621220524e-05\\
2.15780780780781	-1.81123459510366e-05\\
2.15795795795796	-1.9327000301907e-05\\
2.15810810810811	-2.06211787452277e-05\\
2.15825825825826	-2.19990513404042e-05\\
2.15840840840841	-2.34647462053994e-05\\
2.15855855855856	-2.50222749059127e-05\\
2.15870870870871	-2.66754380814988e-05\\
2.15885885885886	-2.84277071841379e-05\\
2.15900900900901	-3.02820772770677e-05\\
2.15915915915916	-3.22408849766617e-05\\
2.15930930930931	-3.43055844957078e-05\\
2.15945945945946	-3.64764734609596e-05\\
2.15960960960961	-3.87523588267704e-05\\
2.15975975975976	-4.11301514929727e-05\\
2.15990990990991	-4.36043766150481e-05\\
2.16006006006006	-4.61665847083673e-05\\
2.16021021021021	-4.88046468883472e-05\\
2.16036036036036	-5.15019159769683e-05\\
2.16051051051051	-5.42362342977221e-05\\
2.16066066066066	-5.69787688943625e-05\\
2.16081081081081	-5.96926571192734e-05\\
2.16096096096096	-6.2331450682328e-05\\
2.16111111111111	-6.48373571901115e-05\\
2.16126126126126	-6.71392976452965e-05\\
2.16141141141141	-6.91508321086915e-05\\
2.16156156156156	-7.07680615111682e-05\\
2.16171171171171	-7.18677047693465e-05\\
2.16186186186186	-7.23056968923425e-05\\
2.16201201201201	-7.19168882890095e-05\\
2.16216216216216	-7.05167994052307e-05\\
2.16231231231231	-6.79069813079491e-05\\
2.16246246246246	-6.38864866688881e-05\\
2.16261261261261	-5.82734881087017e-05\\
2.16276276276276	-5.09435588110075e-05\\
2.16291291291291	-4.18951683300776e-05\\
2.16306306306306	-3.13595883172432e-05\\
2.16321321321321	-1.99834390340047e-05\\
2.16336336336336	-9.13064791400775e-06\\
2.16351351351351	-1.38208818112608e-06\\
2.16366366366366	-1.36523614807242e-06\\
2.16381381381381	-1.71397902913398e-05\\
2.16396396396396	-6.25278239935927e-05\\
2.16411411411411	-0.000161057829187439\\
2.16426426426426	-0.000352663805731936\\
2.16441441441441	-0.000705015028231686\\
2.16456456456456	-0.00133226147583269\\
2.16471471471471	-0.00242416244354116\\
2.16486486486486	-0.00428411149408907\\
2.16501501501501	-0.00735305377769339\\
2.16516516516517	-0.0121324597843654\\
2.16531531531532	-0.0188222347236469\\
2.16546546546547	-0.0266197656100596\\
2.16561561561562	-0.0334567059385761\\
2.16576576576577	-0.0372994930898421\\
2.16591591591592	-0.0377541870850514\\
2.16606606606607	-0.035793460855742\\
2.16621621621622	-0.0325403360034187\\
2.16636636636637	-0.0286916959475727\\
2.16651651651652	-0.0245528163184892\\
2.16666666666667	-0.0202195653729752\\
2.16681681681682	-0.0157251276151303\\
2.16696696696697	-0.0111438566885094\\
2.16711711711712	-0.00668300656463418\\
2.16726726726727	-0.00279094742186834\\
2.16741741741742	-0.000305692722509013\\
2.16756756756757	-0.000666321044896269\\
2.16771771771772	-0.00621069009264986\\
2.16786786786787	-0.0205827952703907\\
2.16801801801802	-0.0492678776614624\\
2.16816816816817	-0.100255170410833\\
2.16831831831832	-0.184782747550453\\
2.16846846846847	-0.318023416763776\\
2.16861861861862	-0.519399397029105\\
2.16876876876877	-0.811968599938029\\
2.16891891891892	-1.22010584577037\\
2.16906906906907	-1.76477674194371\\
2.16921921921922	-2.45641928209849\\
2.16936936936937	-3.28682189463012\\
2.16951951951952	-4.22272059306243\\
2.16966966966967	-5.20433074452819\\
2.16981981981982	-6.15184925045813\\
2.16996996996997	-6.98199712096115\\
2.17012012012012	-7.63203359821413\\
2.17027027027027	-8.07972081097403\\
2.17042042042042	-8.34534509525836\\
2.17057057057057	-8.47529921291905\\
2.17072072072072	-8.52111661123389\\
2.17087087087087	-8.5260862347749\\
2.17102102102102	-8.52117845885114\\
2.17117117117117	-8.52633131587721\\
2.17132132132132	-8.55336415696608\\
2.17147147147147	-8.60867945845579\\
2.17162162162162	-8.69523335927294\\
2.17177177177177	-8.81381232802261\\
2.17192192192192	-8.96379625222279\\
2.17207207207207	-9.14357825213137\\
2.17222222222222	-9.35076648007542\\
2.17237237237237	-9.58225241123318\\
2.17252252252252	-9.83420199371627\\
2.17267267267267	-10.1020092856566\\
2.17282282282282	-10.3802437569543\\
2.17297297297297	-10.6626192992221\\
2.17312312312312	-10.9420124446756\\
2.17327327327327	-11.2105565257616\\
2.17342342342342	-11.4598344352971\\
2.17357357357357	-11.681182323165\\
2.17372372372372	-11.8660984171815\\
2.17387387387387	-12.0067267141769\\
2.17402402402402	-12.09636044019\\
2.17417417417417	-12.1298941798507\\
2.17432432432432	-12.1041550468118\\
2.17447447447447	-12.0180647214878\\
2.17462462462462	-11.8726190448299\\
2.17477477477477	-11.6707071825463\\
2.17492492492492	-11.4168159582399\\
2.17507507507508	-11.1166717610248\\
2.17522522522523	-10.776865618132\\
2.17537537537538	-10.4044939563673\\
2.17552552552553	-10.0068348617274\\
2.17567567567568	-9.59107034990813\\
2.17582582582583	-9.16405932133107\\
2.17597597597598	-8.73216219141362\\
2.17612612612613	-8.30111551042944\\
2.17627627627628	-7.87595272745546\\
2.17642642642643	-7.46096560086762\\
2.17657657657658	-7.05969973062146\\
2.17672672672673	-6.67497730970761\\
2.17687687687688	-6.30894034651844\\
2.17702702702703	-5.96310811800638\\
2.17717717717718	-5.63844329677114\\
2.17732732732733	-5.33542193366454\\
2.17747747747748	-5.054103198866\\
2.17762762762763	-4.79419546329684\\
2.17777777777778	-4.55511592501265\\
2.17792792792793	-4.3360415470924\\
2.17807807807808	-4.13594957158529\\
2.17822822822823	-3.95364631373881\\
2.17837837837838	-3.7877833519993\\
2.17852852852853	-3.63686068229414\\
2.17867867867868	-3.49921703270341\\
2.17882882882883	-3.37300855107948\\
2.17897897897898	-3.25617879639341\\
2.17912912912913	-3.14642576417704\\
2.17927927927928	-3.04117590805915\\
2.17942942942943	-2.93758082307825\\
2.17957957957958	-2.83255865228714\\
2.17972972972973	-2.72290698298933\\
2.17987987987988	-2.60551243736194\\
2.18003003003003	-2.47766793518645\\
2.18018018018018	-2.33747656046517\\
2.18033033033033	-2.18427340370104\\
2.18048048048048	-2.01895016803484\\
2.18063063063063	-1.84405159806838\\
2.18078078078078	-1.66355518335289\\
2.18093093093093	-1.48234477783414\\
2.18108108108108	-1.30550229003247\\
2.18123123123123	-1.13760786267075\\
2.18138138138138	-0.982221997212724\\
2.18153153153153	-0.841638961126997\\
2.18168168168168	-0.716901196599244\\
2.18183183183183	-0.60799655767906\\
2.18198198198198	-0.514140643792004\\
2.18213213213213	-0.434063677535301\\
2.18228228228228	-0.36625343423014\\
2.18243243243243	-0.309135524694289\\
2.18258258258258	-0.261192279067251\\
2.18273273273273	-0.221031296302466\\
2.18288288288288	-0.187417362353218\\
2.18303303303303	-0.159280190879294\\
2.18318318318318	-0.13570770578958\\
2.18333333333333	-0.115931725837029\\
2.18348348348348	-0.0993105207534451\\
2.18363363363363	-0.085310935178337\\
2.18378378378378	-0.0734915637029995\\
2.18393393393393	-0.0634876824521901\\
2.18408408408408	-0.054998173822634\\
2.18423423423423	-0.0477744171170693\\
2.18438438438438	-0.0416109840438238\\
2.18453453453453	-0.0363379220950234\\
2.18468468468468	-0.0318143973208271\\
2.18483483483483	-0.0279234798772573\\
2.18498498498499	-0.0245678783999256\\
2.18513513513514	-0.0216664555239432\\
2.18528528528529	-0.0191513828391519\\
2.18543543543544	-0.0169658173438895\\
2.18558558558559	-0.0150620022640646\\
2.18573573573574	-0.013399712812802\\
2.18588588588589	-0.0119449822526424\\
2.18603603603604	-0.0106690558204174\\
2.18618618618619	-0.00954753004539917\\
2.18633633633634	-0.00855964309534195\\
2.18648648648649	-0.00768768834459575\\
2.18663663663664	-0.00691652865513725\\
2.18678678678679	-0.00623319313241524\\
2.18693693693694	-0.00562654155986574\\
2.18708708708709	-0.00508698448982991\\
2.18723723723724	-0.00460624920597598\\
2.18738738738739	-0.00417718357779343\\
2.18753753753754	-0.00379359128765864\\
2.18768768768769	-0.00345009309212325\\
2.18783783783784	-0.00314200973733991\\
2.18798798798799	-0.00286526292649789\\
2.18813813813814	-0.00261629137077226\\
2.18828828828829	-0.00239197947168096\\
2.18843843843844	-0.00218959660496522\\
2.18858858858859	-0.00200674532193045\\
2.18873873873874	-0.00184131706781288\\
2.18888888888889	-0.00169145425026815\\
2.18903903903904	-0.00155551768340769\\
2.18918918918919	-0.00143205859169744\\
2.18933933933934	-0.00131979448973741\\
2.18948948948949	-0.00121758836290806\\
2.18963963963964	-0.00112443066478487\\
2.18978978978979	-0.00103942372267014\\
2.18993993993994	-0.000961768205835056\\
2.19009009009009	-0.000890751363730992\\
2.19024024024024	-0.000825736785801302\\
2.19039039039039	-0.000766155471583891\\
2.19054054054054	-0.000711498031133907\\
2.19069069069069	-0.000661307862147309\\
2.19084084084084	-0.000615175172404844\\
2.19099099099099	-0.000572731735088844\\
2.19114114114114	-0.000533646280370532\\
2.19129129129129	-0.00049762044036116\\
2.19144144144144	-0.00046438517602959\\
2.19159159159159	-0.000433697624460922\\
2.19174174174174	-0.000405338313323639\\
2.19189189189189	-0.000379108696582096\\
2.19204204204204	-0.000354828971547982\\
2.19219219219219	-0.000332336142788394\\
2.19234234234234	-0.000311482302827663\\
2.19249249249249	-0.000292133103540129\\
2.19264264264264	-0.000274166395462398\\
2.19279279279279	-0.000257471015202129\\
2.19294294294294	-0.000241945703569762\\
2.19309309309309	-0.000227498139274085\\
2.19324324324324	-0.000214044074900952\\
2.19339339339339	-0.000201506563515136\\
2.19354354354354	-0.000189815265641192\\
2.19369369369369	-0.000178905827642524\\
2.19384384384384	-0.000168719323571751\\
2.19399399399399	-0.000159201753511165\\
2.19414414414414	-0.000150303592239434\\
2.19429429429429	-0.00014197938281143\\
2.19444444444444	-0.00013418737019193\\
2.19459459459459	-0.000126889170734243\\
2.19474474474474	-0.000120049473702011\\
2.19489489489489	-0.000113635771484926\\
2.19504504504504	-0.000107618115552712\\
2.1951951951952	-0.000101968895484089\\
2.19534534534535	-9.66626387084078e-05\\
2.1954954954955	-9.16758289150328e-05\\
2.19564564564565	-8.69867412051887e-05\\
2.1957957957958	-8.25752923359226e-05\\
2.19594594594595	-7.84229045698073e-05\\
2.1960960960961	-7.45123818137949e-05\\
2.19624624624625	-7.08277968203528e-05\\
2.1963963963964	-6.73543883947386e-05\\
2.19654654654655	-6.40784676728392e-05\\
2.1966966966967	-6.0987332580316e-05\\
2.19684684684685	-5.8069189708215e-05\\
2.196996996997	-5.53130829279777e-05\\
2.19714714714715	-5.27088280794062e-05\\
2.1972972972973	-5.02469532358409e-05\\
2.19744744744745	-4.79186439717417e-05\\
2.1975975975976	-4.57156932063813e-05\\
2.19774774774775	-4.36304552291908e-05\\
2.1978978978979	-4.16558034862675e-05\\
2.19804804804805	-3.97850918435292e-05\\
2.1981981981982	-3.80121189812558e-05\\
2.19834834834835	-3.63310956702279e-05\\
2.1984984984985	-3.47366146536408e-05\\
2.19864864864865	-3.32236229409447e-05\\
2.1987987987988	-3.17873962831162e-05\\
2.19894894894895	-3.04235156470904e-05\\
2.1990990990991	-2.9127845528295e-05\\
2.19924924924925	-2.78965139363759e-05\\
2.1993993993994	-2.67258939229553e-05\\
2.19954954954955	-2.56125865231577e-05\\
2.1996996996997	-2.45534049778183e-05\\
2.19984984984985	-2.35453601582576e-05\\
2.2	-2.258564707886e-05\\
2.20015015015015	-2.16716324000561e-05\\
2.2003003003003	-2.08008428792706e-05\\
2.20045045045045	-1.99709546425443e-05\\
2.2006006006006	-1.91797832604303e-05\\
2.20075075075075	-1.84252745298012e-05\\
2.2009009009009	-1.77054959200989e-05\\
2.20105105105105	-1.70186286444855e-05\\
2.2012012012012	-1.63629602777853e-05\\
2.20135135135135	-1.57368779096413e-05\\
2.2015015015015	-1.5138861766349e-05\\
2.20165165165165	-1.45674792907553e-05\\
2.2018018018018	-1.40213796233286e-05\\
2.20195195195195	-1.34992884699329e-05\\
2.2021021021021	-1.30000033167671e-05\\
2.20225225225225	-1.25223889751119e-05\\
2.2024024024024	-1.20653734163454e-05\\
2.20255255255255	-1.16279439165128e-05\\
2.2027027027027	-1.12091434217326e-05\\
2.20285285285285	-1.0808067180726e-05\\
2.203003003003	-1.04238595895018e-05\\
2.20315315315315	-1.00557112520547e-05\\
2.2033033033033	-9.70285622043123e-06\\
2.20345345345345	-9.36456942766426e-06\\
2.2036036036036	-9.04016427500249e-06\\
2.20375375375375	-8.72899038500633e-06\\
2.2039039039039	-8.43043149350913e-06\\
2.20405405405405	-8.14390346019246e-06\\
2.2042042042042	-7.86885244888472e-06\\
2.20435435435435	-7.60475316475644e-06\\
2.2045045045045	-7.35110724195213e-06\\
2.20465465465465	-7.10744172187006e-06\\
2.2048048048048	-6.87330761726816e-06\\
2.20495495495495	-6.64827857183953e-06\\
2.20510510510511	-6.43194960561374e-06\\
2.20525525525526	-6.22393592400469e-06\\
2.20540540540541	-6.02387180979126e-06\\
2.20555555555556	-5.83140957777996e-06\\
2.20570570570571	-5.64621859600669e-06\\
2.20585585585586	-5.46798435226245e-06\\
2.20600600600601	-5.2964075958371e-06\\
2.20615615615616	-5.1312035159079e-06\\
2.20630630630631	-4.97210096718063e-06\\
2.20645645645646	-4.81884174664024e-06\\
2.20660660660661	-4.67117991755406e-06\\
2.20675675675676	-4.52888115661902e-06\\
2.20690690690691	-4.39172214932555e-06\\
2.20705705705706	-4.25949002485916e-06\\
2.20720720720721	-4.13198180353849e-06\\
2.20735735735736	-4.00900390307755e-06\\
2.20750750750751	-3.89037164195508e-06\\
2.20765765765766	-3.77590880353681e-06\\
2.20780780780781	-3.66544718669723e-06\\
2.20795795795796	-3.55882622298009e-06\\
2.20810810810811	-3.45589258218711e-06\\
2.20825825825826	-3.35649980978962e-06\\
2.20840840840841	-3.26050799037707e-06\\
2.20855855855856	-3.16778342364203e-06\\
2.20870870870871	-3.07819831579437e-06\\
2.20885885885886	-2.99163049797679e-06\\
2.20900900900901	-2.90796314082306e-06\\
2.20915915915916	-2.82708450855377e-06\\
2.20930930930931	-2.74888770342887e-06\\
2.20945945945946	-2.67327043623708e-06\\
2.20960960960961	-2.60013480932166e-06\\
2.20975975975976	-2.52938710442778e-06\\
2.20990990990991	-2.46093758790793e-06\\
2.21006006006006	-2.39470031978458e-06\\
2.21021021021021	-2.33059297824221e-06\\
2.21036036036036	-2.2685366889409e-06\\
2.21051051051051	-2.20845586783065e-06\\
2.21066066066066	-2.15027806782294e-06\\
2.21081081081081	-2.0939338322127e-06\\
2.21096096096096	-2.03935656063644e-06\\
2.21111111111111	-1.98648237695921e-06\\
2.21126126126126	-1.93525001162632e-06\\
2.21141141141141	-1.88560066858599e-06\\
2.21156156156156	-1.83747793657102e-06\\
2.21171171171171	-1.79082766180732e-06\\
2.21186186186186	-1.74559785929566e-06\\
2.21201201201201	-1.70173861155707e-06\\
2.21216216216216	-1.65920198087896e-06\\
2.21231231231231	-1.61794192252545e-06\\
2.21246246246246	-1.57791419119747e-06\\
2.21261261261261	-1.53907627931575e-06\\
2.21276276276276	-1.5013873321598e-06\\
2.21291291291291	-1.46480807265034e-06\\
2.21306306306306	-1.42930074541815e-06\\
2.21321321321321	-1.39482904255083e-06\\
2.21336336336336	-1.36135804380435e-06\\
2.21351351351351	-1.32885415585038e-06\\
2.21366366366366	-1.29728506213117e-06\\
2.21381381381381	-1.26661966403552e-06\\
2.21396396396396	-1.23682802882505e-06\\
2.21411411411411	-1.207881351061e-06\\
2.21426426426426	-1.17975188895859e-06\\
2.21441441441441	-1.15241293352851e-06\\
2.21456456456456	-1.12583876421777e-06\\
2.21471471471471	-1.10000460262195e-06\\
2.21486486486487	-1.07488657776939e-06\\
2.21501501501502	-1.05046169333401e-06\\
2.21516516516517	-1.02670778327619e-06\\
2.21531531531532	-1.00360348580591e-06\\
2.21546546546547	-9.81128202880988e-07\\
2.21561561561562	-9.59262080920459e-07\\
2.21576576576577	-9.37985974160135e-07\\
2.21591591591592	-9.17281414758418e-07\\
2.21606606606607	-8.97130592545402e-07\\
2.21621621621622	-8.77516321271387e-07\\
2.21636636636637	-8.58422021248969e-07\\
2.21651651651652	-8.39831689458862e-07\\
2.21666666666667	-8.2172988701363e-07\\
2.21681681681682	-8.04101702513225e-07\\
2.21696696696697	-7.86932739508709e-07\\
2.21711711711712	-7.70209108787627e-07\\
2.21726726726727	-7.53917382086269e-07\\
2.21741741741742	-7.38044598839953e-07\\
2.21756756756757	-7.22578238217516e-07\\
2.21771771771772	-7.07506197906094e-07\\
2.21786786786787	-6.92816789289482e-07\\
2.21801801801802	-6.78498718161567e-07\\
2.21816816816817	-6.6454105868948e-07\\
2.21831831831832	-6.50933259199555e-07\\
2.21846846846847	-6.37665113247492e-07\\
2.21861861861862	-6.24726753832386e-07\\
2.21876876876877	-6.12108636038828e-07\\
2.21891891891892	-5.99801533179586e-07\\
2.21906906906907	-5.87796516544718e-07\\
2.21921921921922	-5.76084946722628e-07\\
2.21936936936937	-5.64658468778415e-07\\
2.21951951951952	-5.53508995860303e-07\\
2.21966966966967	-5.42628700520692e-07\\
2.21981981981982	-5.32010005072873e-07\\
2.21996996996997	-5.21645579662374e-07\\
2.22012012012012	-5.11528322016074e-07\\
2.22027027027027	-5.01651355513549e-07\\
2.22042042042042	-4.92008021472446e-07\\
2.22057057057057	-4.82591875291168e-07\\
2.22072072072072	-4.73396667162327e-07\\
2.22087087087087	-4.64416344965716e-07\\
2.22102102102102	-4.55645050411003e-07\\
2.22117117117117	-4.47077096858191e-07\\
2.22132132132132	-4.38706979925222e-07\\
2.22147147147147	-4.30529363023059e-07\\
2.22162162162162	-4.22539072534048e-07\\
2.22177177177177	-4.14731094918935e-07\\
2.22192192192192	-4.07100568037914e-07\\
2.22207207207207	-3.99642776328988e-07\\
2.22222222222222	-3.92353145986333e-07\\
2.22237237237237	-3.85227243995964e-07\\
2.22252252252252	-3.78260769456791e-07\\
2.22267267267267	-3.71449544901666e-07\\
2.22282282282282	-3.64789524976331e-07\\
2.22297297297297	-3.58276781974506e-07\\
2.22312312312312	-3.5190750005192e-07\\
2.22327327327327	-3.45677981976603e-07\\
2.22342342342342	-3.39584631770991e-07\\
2.22357357357357	-3.33623968212509e-07\\
2.22372372372372	-3.2779260265404e-07\\
2.22387387387387	-3.22087247702866e-07\\
2.22402402402402	-3.1650471529202e-07\\
2.22417417417417	-3.11041904144021e-07\\
2.22432432432432	-3.05695802663859e-07\\
2.22447447447447	-3.00463487974666e-07\\
2.22462462462462	-2.95342121096078e-07\\
2.22477477477477	-2.90328939229616e-07\\
2.22492492492492	-2.85421262508975e-07\\
2.22507507507507	-2.80616484356748e-07\\
2.22522522522523	-2.75912075341741e-07\\
2.22537537537538	-2.71305565821072e-07\\
2.22552552552553	-2.66794570048358e-07\\
2.22567567567568	-2.62376763029859e-07\\
2.22582582582583	-2.5804987859582e-07\\
2.22597597597598	-2.53811721936726e-07\\
2.22612612612613	-2.49660151281082e-07\\
2.22627627627628	-2.45593091395998e-07\\
2.22642642642643	-2.41608516229292e-07\\
2.22657657657658	-2.37704461445747e-07\\
2.22672672672673	-2.33879010926526e-07\\
2.22687687687688	-2.30130306412448e-07\\
2.22702702702703	-2.26456532074748e-07\\
2.22717717717718	-2.22855928979986e-07\\
2.22732732732733	-2.1932677966081e-07\\
2.22747747747748	-2.15867416794901e-07\\
2.22762762762763	-2.12476212597373e-07\\
2.22777777777778	-2.091515903927e-07\\
2.22792792792793	-2.05892006292496e-07\\
2.22807807807808	-2.02695962696096e-07\\
2.22822822822823	-1.99561999611612e-07\\
2.22837837837838	-1.96488698513242e-07\\
2.22852852852853	-1.93474669805011e-07\\
2.22867867867868	-1.90518572107323e-07\\
2.22882882882883	-1.87619089113097e-07\\
2.22897897897898	-1.84774941159701e-07\\
2.22912912912913	-1.81984885228952e-07\\
2.22927927927928	-1.79247705303836e-07\\
2.22942942942943	-1.76562218154477e-07\\
2.22957957957958	-1.73927273338138e-07\\
2.22972972972973	-1.71341746448924e-07\\
2.22987987987988	-1.68804546832404e-07\\
2.23003003003003	-1.66314602156375e-07\\
2.23018018018018	-1.63870876733075e-07\\
2.23033033033033	-1.61472356089952e-07\\
2.23048048048048	-1.59118051791299e-07\\
2.23063063063063	-1.56806998545266e-07\\
2.23078078078078	-1.54538259989834e-07\\
2.23093093093093	-1.52310919049531e-07\\
2.23108108108108	-1.50124083721405e-07\\
2.23123123123123	-1.47976879360397e-07\\
2.23138138138138	-1.45868459286949e-07\\
2.23153153153153	-1.43797994179397e-07\\
2.23168168168168	-1.41764674966956e-07\\
2.23183183183183	-1.39767711865393e-07\\
2.23198198198198	-1.37806337270007e-07\\
2.23213213213213	-1.35879799005337e-07\\
2.23228228228228	-1.33987363218148e-07\\
2.23243243243243	-1.32128317270409e-07\\
2.23258258258258	-1.30301962024674e-07\\
2.23273273273273	-1.28507614737066e-07\\
2.23288288288288	-1.26744612914587e-07\\
2.23303303303303	-1.25012306600495e-07\\
2.23318318318318	-1.23310061267291e-07\\
2.23333333333333	-1.21637261674023e-07\\
2.23348348348348	-1.19993298365708e-07\\
2.23363363363363	-1.18377585031222e-07\\
2.23378378378378	-1.16789545002716e-07\\
2.23393393393393	-1.15228615112928e-07\\
2.23408408408408	-1.13694247623834e-07\\
2.23423423423423	-1.12185905405014e-07\\
2.23438438438438	-1.10703061933652e-07\\
2.23453453453453	-1.09245209009153e-07\\
2.23468468468468	-1.07811841323905e-07\\
2.23483483483483	-1.06402476714159e-07\\
2.23498498498498	-1.05016631087507e-07\\
2.23513513513514	-1.03653843495404e-07\\
2.23528528528529	-1.02313652989304e-07\\
2.23543543543544	-1.00995617907214e-07\\
2.23558558558559	-9.96993014087737e-08\\
2.23573573573574	-9.84242782255575e-08\\
2.23588588588589	-9.71701298394305e-08\\
2.23603603603604	-9.59364512328432e-08\\
2.23618618618619	-9.47228460671938e-08\\
2.23633633633634	-9.35289247541731e-08\\
2.23648648648649	-9.23543063844198e-08\\
2.23663663663664	-9.11986196918474e-08\\
2.23678678678679	-9.00615011249898e-08\\
2.23693693693694	-8.89425958113284e-08\\
2.23708708708709	-8.78415585216195e-08\\
2.23723723723724	-8.67580430622925e-08\\
2.23738738738739	-8.56917234906538e-08\\
2.23753753753754	-8.46422700067004e-08\\
2.23768768768769	-8.36093663110141e-08\\
2.23783783783784	-8.25927018901418e-08\\
2.23798798798799	-8.1591971052268e-08\\
2.23813813813814	-8.06068767845247e-08\\
2.23828828828829	-7.96371268956816e-08\\
2.23843843843844	-7.86824369091284e-08\\
2.23858858858859	-7.77425242769098e-08\\
2.23873873873874	-7.6817122844638e-08\\
2.23888888888889	-7.59059577789779e-08\\
2.23903903903904	-7.50087725688167e-08\\
2.23918918918919	-7.41253078100593e-08\\
2.23933933933934	-7.32553156705407e-08\\
2.23948948948949	-7.23985483180957e-08\\
2.23963963963964	-7.15547665995068e-08\\
2.23978978978979	-7.0723734254539e-08\\
2.23993993993994	-6.99052227375772e-08\\
2.24009009009009	-6.90990063959888e-08\\
2.24024024024024	-6.83048605414691e-08\\
2.24039039039039	-6.75225720576429e-08\\
2.24054054054054	-6.67519307211176e-08\\
2.24069069069069	-6.5992726308501e-08\\
2.24084084084084	-6.52447572753479e-08\\
2.24099099099099	-6.45078240058684e-08\\
2.24114114114114	-6.37817307415825e-08\\
2.24129129129129	-6.30662875099753e-08\\
2.24144144144144	-6.23613043385318e-08\\
2.24159159159159	-6.16666037909944e-08\\
2.24174174174174	-6.09820036094681e-08\\
2.24189189189189	-6.03073244290406e-08\\
2.24204204204204	-5.96423965280742e-08\\
2.24219219219219	-5.89870511492589e-08\\
2.24234234234234	-5.83411233925947e-08\\
2.24249249249249	-5.7704451251064e-08\\
2.24264264264264	-5.70768736819767e-08\\
2.24279279279279	-5.64582344642804e-08\\
2.24294294294294	-5.58483841272148e-08\\
2.24309309309309	-5.524716934271e-08\\
2.24324324324324	-5.46544454616432e-08\\
2.24339339339339	-5.40700678348918e-08\\
2.24354354354354	-5.34938966349706e-08\\
2.24369369369369	-5.29257901057396e-08\\
2.24384384384384	-5.23656151700059e-08\\
2.24399399399399	-5.18132377862495e-08\\
2.24414414414414	-5.12685296989149e-08\\
2.24429429429429	-5.0731360723792e-08\\
2.24444444444444	-5.02016045339806e-08\\
2.24459459459459	-4.96791405885452e-08\\
2.24474474474474	-4.91638473822232e-08\\
2.2448948948949	-4.86556072670616e-08\\
2.24504504504505	-4.81543025951077e-08\\
2.2451951951952	-4.76598195757185e-08\\
2.24534534534535	-4.71720463469062e-08\\
2.2454954954955	-4.66908768326477e-08\\
2.24564564564565	-4.62161972423003e-08\\
2.2457957957958	-4.57479082501334e-08\\
2.24594594594595	-4.5285903780124e-08\\
2.2460960960961	-4.48300796849042e-08\\
2.24624624624625	-4.43803404960534e-08\\
2.2463963963964	-4.39365849591861e-08\\
2.24654654654655	-4.34987214631916e-08\\
2.2466966966967	-4.30666526109944e-08\\
2.24684684684685	-4.26402848628289e-08\\
2.246996996997	-4.22195295005671e-08\\
2.24714714714715	-4.18042958774256e-08\\
2.2472972972973	-4.13945000969138e-08\\
2.24744744744745	-4.09900524765761e-08\\
2.2475975975976	-4.05908710485767e-08\\
2.24774774774775	-4.01968719164248e-08\\
2.2478978978979	-3.98079721479574e-08\\
2.24804804804805	-3.94240965256309e-08\\
2.2481981981982	-3.90451650102645e-08\\
2.24834834834835	-3.86710985270052e-08\\
2.2484984984985	-3.83018228226369e-08\\
2.24864864864865	-3.79372636439439e-08\\
2.2487987987988	-3.75773515593475e-08\\
2.24894894894895	-3.72220103869771e-08\\
2.2490990990991	-3.68711706952543e-08\\
2.24924924924925	-3.65247669099104e-08\\
2.2493993993994	-3.61827257420571e-08\\
2.24954954954955	-3.58449864390634e-08\\
2.2496996996997	-3.55114795693509e-08\\
2.24984984984985	-3.51821424516334e-08\\
2.25	-3.48569114402974e-08\\
};
\addlegendentry{$S_{11}$ (ROM)}

\addplot [color=olive!60, thick, dashed]
  table[row sep=crcr]{%
2.1	-120.722012969679\\
2.10015015015015	-120.597200332155\\
2.1003003003003	-120.472310897588\\
2.10045045045045	-120.347343973199\\
2.1006006006006	-120.222298863513\\
2.10075075075075	-120.097174870353\\
2.1009009009009	-119.97197129279\\
2.10105105105105	-119.846687427164\\
2.1012012012012	-119.721322566984\\
2.10135135135135	-119.595876002935\\
2.1015015015015	-119.470347022879\\
2.10165165165165	-119.344734911777\\
2.1018018018018	-119.219038951678\\
2.10195195195195	-119.093258421705\\
2.1021021021021	-118.967392597989\\
2.10225225225225	-118.841440753682\\
2.1024024024024	-118.715402158888\\
2.10255255255255	-118.589276080671\\
2.1027027027027	-118.463061782975\\
2.10285285285285	-118.336758526645\\
2.103003003003	-118.210365569349\\
2.10315315315315	-118.08388216559\\
2.1033033033033	-117.957307566638\\
2.10345345345345	-117.830641020505\\
2.1036036036036	-117.703881771946\\
2.10375375375375	-117.577029062372\\
2.1039039039039	-117.450082129852\\
2.10405405405405	-117.323040209071\\
2.1042042042042	-117.195902531296\\
2.10435435435435	-117.068668324345\\
2.1045045045045	-116.941336812553\\
2.10465465465465	-116.813907216712\\
2.1048048048048	-116.686378754099\\
2.10495495495495	-116.558750638347\\
2.10510510510511	-116.431022079503\\
2.10525525525526	-116.303192283924\\
2.10540540540541	-116.17526045429\\
2.10555555555556	-116.047225789516\\
2.10570570570571	-115.919087484761\\
2.10585585585586	-115.790844731372\\
2.10600600600601	-115.662496716834\\
2.10615615615616	-115.534042624766\\
2.10630630630631	-115.405481634817\\
2.10645645645646	-115.276812922719\\
2.10660660660661	-115.148035660182\\
2.10675675675676	-115.01914901484\\
2.10690690690691	-114.8901521503\\
2.10705705705706	-114.761044225981\\
2.10720720720721	-114.631824397183\\
2.10735735735736	-114.502491814979\\
2.10750750750751	-114.373045626184\\
2.10765765765766	-114.243484973327\\
2.10780780780781	-114.11380899462\\
2.10795795795796	-113.984016823856\\
2.10810810810811	-113.854107590456\\
2.10825825825826	-113.724080419337\\
2.10840840840841	-113.593934430934\\
2.10855855855856	-113.463668741097\\
2.10870870870871	-113.3332824611\\
2.10885885885886	-113.202774697579\\
2.10900900900901	-113.072144552454\\
2.10915915915916	-112.941391122912\\
2.10930930930931	-112.810513501367\\
2.10945945945946	-112.679510775402\\
2.10960960960961	-112.54838202768\\
2.10975975975976	-112.417126336012\\
2.10990990990991	-112.285742773159\\
2.11006006006006	-112.15423040687\\
2.11021021021021	-112.02258829983\\
2.11036036036036	-111.890815509599\\
2.11051051051051	-111.758911088537\\
2.11066066066066	-111.626874083789\\
2.11081081081081	-111.494703537209\\
2.11096096096096	-111.362398485305\\
2.11111111111111	-111.229957959218\\
2.11126126126126	-111.09738098462\\
2.11141141141141	-110.964666581706\\
2.11156156156156	-110.831813765096\\
2.11171171171171	-110.698821543824\\
2.11186186186186	-110.565688921239\\
2.11201201201201	-110.432414894971\\
2.11216216216216	-110.298998456886\\
2.11231231231231	-110.165438592989\\
2.11246246246246	-110.031734283404\\
2.11261261261261	-109.89788450229\\
2.11276276276276	-109.763888217806\\
2.11291291291291	-109.629744392009\\
2.11306306306306	-109.495451980839\\
2.11321321321321	-109.361009934021\\
2.11336336336336	-109.22641719504\\
2.11351351351351	-109.091672701023\\
2.11366366366366	-108.956775382731\\
2.11381381381381	-108.821724164458\\
2.11396396396396	-108.686517963989\\
2.11411411411411	-108.551155692509\\
2.11426426426426	-108.415636254558\\
2.11441441441441	-108.279958547954\\
2.11456456456456	-108.144121463715\\
2.11471471471471	-108.008123886022\\
2.11486486486486	-107.871964692109\\
2.11501501501502	-107.7356427522\\
2.11516516516517	-107.599156929481\\
2.11531531531532	-107.46250607996\\
2.11546546546547	-107.325689052462\\
2.11561561561562	-107.188704688484\\
2.11576576576577	-107.051551822176\\
2.11591591591592	-106.914229280243\\
2.11606606606607	-106.776735881883\\
2.11621621621622	-106.63907043868\\
2.11636636636637	-106.501231754541\\
2.11651651651652	-106.363218625642\\
2.11666666666667	-106.225029840306\\
2.11681681681682	-106.086664178943\\
2.11696696696697	-105.948120413976\\
2.11711711711712	-105.809397309721\\
2.11726726726727	-105.670493622369\\
2.11741741741742	-105.531408099816\\
2.11756756756757	-105.392139481658\\
2.11771771771772	-105.252686499053\\
2.11786786786787	-105.113047874651\\
2.11801801801802	-104.9732223225\\
2.11816816816817	-104.833208547951\\
2.11831831831832	-104.693005247584\\
2.11846846846847	-104.552611109099\\
2.11861861861862	-104.412024811228\\
2.11876876876877	-104.271245023651\\
2.11891891891892	-104.130270406869\\
2.11906906906907	-103.989099612161\\
2.11921921921922	-103.847731281405\\
2.11936936936937	-103.706164047083\\
2.11951951951952	-103.564396532069\\
2.11966966966967	-103.422427349633\\
2.11981981981982	-103.280255103252\\
2.11996996996997	-103.137878386567\\
2.12012012012012	-102.995295783227\\
2.12027027027027	-102.852505866828\\
2.12042042042042	-102.709507200783\\
2.12057057057057	-102.566298338212\\
2.12072072072072	-102.422877821824\\
2.12087087087087	-102.279244183832\\
2.12102102102102	-102.135395945813\\
2.12117117117117	-101.991331618598\\
2.12132132132132	-101.847049702181\\
2.12147147147147	-101.702548685557\\
2.12162162162162	-101.557827046646\\
2.12177177177177	-101.412883252136\\
2.12192192192192	-101.267715757395\\
2.12207207207207	-101.122323006338\\
2.12222222222222	-100.976703431256\\
2.12237237237237	-100.830855452766\\
2.12252252252252	-100.684777479643\\
2.12267267267267	-100.538467908674\\
2.12282282282282	-100.391925124549\\
2.12297297297297	-100.245147499726\\
2.12312312312312	-100.098133394316\\
2.12327327327327	-99.9508811558683\\
2.12342342342342	-99.8033891193542\\
2.12357357357357	-99.6556556069108\\
2.12372372372372	-99.5076789277809\\
2.12387387387387	-99.3594573781126\\
2.12402402402402	-99.2109892408673\\
2.12417417417417	-99.0622727856188\\
2.12432432432432	-98.9133062684291\\
2.12447447447447	-98.764087931732\\
2.12462462462462	-98.6146160041082\\
2.12477477477477	-98.4648887001823\\
2.12492492492493	-98.3149042204452\\
2.12507507507508	-98.1646607511192\\
2.12522522522523	-98.014156463961\\
2.12537537537538	-97.8633895161211\\
2.12552552552553	-97.7123580499865\\
2.12567567567568	-97.5610601929744\\
2.12582582582583	-97.4094940574347\\
2.12597597597598	-97.2576577403709\\
2.12612612612613	-97.1055493234016\\
2.12627627627628	-96.9531668724443\\
2.12642642642643	-96.8005084376475\\
2.12657657657658	-96.6475720531513\\
2.12672672672673	-96.4943557369176\\
2.12687687687688	-96.3408574905588\\
2.12702702702703	-96.1870752991262\\
2.12717717717718	-96.0330071309315\\
2.12732732732733	-95.8786509373663\\
2.12747747747748	-95.7240046526835\\
2.12762762762763	-95.5690661938158\\
2.12777777777778	-95.4138334601625\\
2.12792792792793	-95.2583043333996\\
2.12807807807808	-95.1024766772896\\
2.12822822822823	-94.9463483374009\\
2.12837837837838	-94.7899171410001\\
2.12852852852853	-94.6331808967672\\
2.12867867867868	-94.4761373945828\\
2.12882882882883	-94.3187844053602\\
2.12897897897898	-94.1611196807401\\
2.12912912912913	-94.0031409529618\\
2.12927927927928	-93.8448459345498\\
2.12942942942943	-93.6862323181331\\
2.12957957957958	-93.5272977762041\\
2.12972972972973	-93.3680399608581\\
2.12987987987988	-93.2084565035776\\
2.13003003003003	-93.0485450149985\\
2.13018018018018	-92.8883030846142\\
2.13033033033033	-92.7277282805702\\
2.13048048048048	-92.5668181494168\\
2.13063063063063	-92.4055702158281\\
2.13078078078078	-92.2439819823197\\
2.13093093093093	-92.0820509290776\\
2.13108108108108	-91.9197745135664\\
2.13123123123123	-91.7571501703667\\
2.13138138138138	-91.5941753108541\\
2.13153153153153	-91.4308473229199\\
2.13168168168168	-91.2671635707153\\
2.13183183183183	-91.1031213943301\\
2.13198198198198	-90.9387181095493\\
2.13213213213213	-90.7739510075494\\
2.13228228228228	-90.6088173545694\\
2.13243243243243	-90.4433143916729\\
2.13258258258258	-90.2774393343917\\
2.13273273273273	-90.1111893724663\\
2.13288288288288	-89.9445616694876\\
2.13303303303303	-89.7775533626301\\
2.13318318318318	-89.6101615623207\\
2.13333333333333	-89.4423833519002\\
2.13348348348348	-89.2742157873286\\
2.13363363363363	-89.1056558968312\\
2.13378378378378	-88.936700680586\\
2.13393393393393	-88.7673471103736\\
2.13408408408408	-88.5975921292374\\
2.13423423423423	-88.4274326511624\\
2.13438438438438	-88.2568655607077\\
2.13453453453453	-88.0858877126523\\
2.13468468468468	-87.9144959316488\\
2.13483483483483	-87.7426870118678\\
2.13498498498498	-87.5704577166164\\
2.13513513513514	-87.3978047779947\\
2.13528528528529	-87.2247248965085\\
2.13543543543544	-87.0512147406929\\
2.13558558558559	-86.877270946766\\
2.13573573573574	-86.7028901181839\\
2.13588588588589	-86.5280688253132\\
2.13603603603604	-86.3528036050101\\
2.13618618618619	-86.1770909602377\\
2.13633633633634	-86.0009273596583\\
2.13648648648649	-85.8243092372557\\
2.13663663663664	-85.6472329918921\\
2.13678678678679	-85.4696949869194\\
2.13693693693694	-85.291691549804\\
2.13708708708709	-85.1132189716243\\
2.13723723723724	-84.9342735067474\\
2.13738738738739	-84.7548513723372\\
2.13753753753754	-84.5749487479835\\
2.13768768768769	-84.3945617752309\\
2.13783783783784	-84.2136865571651\\
2.13798798798799	-84.0323191579952\\
2.13813813813814	-83.8504556025934\\
2.13828828828829	-83.6680918760862\\
2.13843843843844	-83.485223923384\\
2.13858858858859	-83.3018476487707\\
2.13873873873874	-83.1179589154234\\
2.13888888888889	-82.9335535450339\\
2.13903903903904	-82.7486273172844\\
2.13918918918919	-82.5631759694687\\
2.13933933933934	-82.3771951960031\\
2.13948948948949	-82.1906806480134\\
2.13963963963964	-82.0036279328664\\
2.13978978978979	-81.8160326137389\\
2.13993993993994	-81.6278902091744\\
2.14009009009009	-81.4391961926423\\
2.14024024024024	-81.2499459920846\\
2.14039039039039	-81.0601349895227\\
2.14054054054054	-80.8697585205772\\
2.14069069069069	-80.6788118740632\\
2.14084084084084	-80.487290291575\\
2.14099099099099	-80.2951889670575\\
2.14114114114114	-80.1025030464019\\
2.14129129129129	-79.9092276270342\\
2.14144144144144	-79.7153577575286\\
2.14159159159159	-79.5208884372363\\
2.14174174174174	-79.3258146158683\\
2.14189189189189	-79.1301311931903\\
2.14204204204204	-78.9338330186041\\
2.14219219219219	-78.7369148908829\\
2.14234234234234	-78.5393715577956\\
2.14249249249249	-78.3411977158062\\
2.14264264264264	-78.142388009832\\
2.14279279279279	-77.9429370329355\\
2.14294294294294	-77.7428393260848\\
2.14309309309309	-77.5420893779484\\
2.14324324324324	-77.3406816246977\\
2.14339339339339	-77.1386104498419\\
2.14354354354354	-76.9358701840793\\
2.14369369369369	-76.7324551052159\\
2.14384384384384	-76.5283594380919\\
2.14399399399399	-76.323577354554\\
2.14414414414414	-76.1181029734743\\
2.14429429429429	-75.9119303608298\\
2.14444444444444	-75.7050535297859\\
2.14459459459459	-75.4974664408581\\
2.14474474474474	-75.2891630021894\\
2.14489489489489	-75.0801370697616\\
2.14504504504505	-74.8703824478048\\
2.1451951951952	-74.6598928892024\\
2.14534534534535	-74.4486620959825\\
2.1454954954955	-74.2366837199026\\
2.14564564564565	-74.0239513631575\\
2.1457957957958	-73.8104585791137\\
2.14594594594595	-73.5961988732204\\
2.1460960960961	-73.3811657039626\\
2.14624624624625	-73.1653524840008\\
2.1463963963964	-72.9487525814117\\
2.14654654654655	-72.7313593210442\\
2.1466966966967	-72.5131659860695\\
2.14684684684685	-72.294165819678\\
2.146996996997	-72.0743520269403\\
2.14714714714715	-71.8537177768504\\
2.1472972972973	-71.6322562046054\\
2.14744744744745	-71.4099604140739\\
2.1475975975976	-71.1868234804841\\
2.14774774774775	-70.9628384534105\\
2.1478978978979	-70.7379983599954\\
2.14804804804805	-70.512296208462\\
2.1481981981982	-70.2857249919703\\
2.14834834834835	-70.0582776927641\\
2.1484984984985	-69.8299472867477\\
2.14864864864865	-69.6007267483874\\
2.1487987987988	-69.3706090561003\\
2.14894894894895	-69.1395871980174\\
2.1490990990991	-68.9076541783757\\
2.14924924924925	-68.6748030242864\\
2.1493993993994	-68.4410267931763\\
2.14954954954955	-68.2063185808393\\
2.1496996996997	-67.9706715300989\\
2.14984984984985	-67.7340788403232\\
2.15	-67.4965337775564\\
2.15015015015015	-67.2580296856475\\
2.1503003003003	-67.0185599982246\\
2.15045045045045	-66.7781182516442\\
2.1506006006006	-66.5366980990763\\
2.15075075075075	-66.2942933257621\\
2.1509009009009	-66.0508978654649\\
2.15105105105105	-65.8065058183546\\
2.1512012012012	-65.5611114704121\\
2.15135135135135	-65.3147093143773\\
2.1515015015015	-65.0672940725616\\
2.15165165165165	-64.8188607215042\\
2.1518018018018	-64.5694045187595\\
2.15195195195195	-64.3189210319731\\
2.1521021021021	-64.0674061704371\\
2.15225225225225	-63.8148562193681\\
2.1524024024024	-63.5612678771611\\
2.15255255255255	-63.3066382958614\\
2.1527027027027	-63.0509651252641\\
2.15285285285285	-62.7942465607945\\
2.153003003003	-62.5364813957775\\
2.15315315315315	-62.2776690783143\\
2.1533033033033	-62.0178097733039\\
2.15345345345345	-61.7569044301939\\
2.1536036036036	-61.4949548568613\\
2.15375375375375	-61.2319638004706\\
2.1539039039039	-60.9679350357777\\
2.15405405405405	-60.7028734619455\\
2.1542042042042	-60.436785208489\\
2.15435435435435	-60.1696777515576\\
2.1545045045045	-59.9015600415276\\
2.15465465465465	-59.6324426432512\\
2.1548048048048	-59.3623378903283\\
2.15495495495496	-59.0912600549988\\
2.15510510510511	-58.8192255354842\\
2.15525525525526	-58.5462530627861\\
2.15540540540541	-58.2723639292714\\
2.15555555555556	-57.99758224172\\
2.15570570570571	-57.7219352017361\\
2.15585585585586	-57.4454534170192\\
2.15600600600601	-57.1681712474727\\
2.15615615615616	-56.890127190467\\
2.15630630630631	-56.6113643106\\
2.15645645645646	-56.3319307198649\\
2.15660660660661	-56.0518801150169\\
2.15675675675676	-55.7712723803324\\
2.15690690690691	-55.4901742647487\\
2.15705705705706	-55.2086601445062\\
2.15720720720721	-54.9268128836936\\
2.15735735735736	-54.6447248077202\\
2.15750750750751	-54.362498807014\\
2.15765765765766	-54.0802495917617\\
2.15780780780781	-53.7981051220086\\
2.15795795795796	-53.5162082423416\\
2.15810810810811	-53.2347185560084\\
2.15825825825826	-52.9538145801675\\
2.15840840840841	-52.6736962329218\\
2.15855855855856	-52.3945877129213\\
2.15870870870871	-52.116740846472\\
2.15885885885886	-51.8404389927737\\
2.15900900900901	-51.5660016200573\\
2.15915915915916	-51.2937896914172\\
2.15930930930931	-51.0242120340501\\
2.15945945945946	-50.7577329095802\\
2.15960960960961	-50.4948810609101\\
2.15975975975976	-50.2362605867634\\
2.15990990990991	-49.9825640949517\\
2.16006006006006	-49.7345887193186\\
2.16021021021021	-49.4932557663254\\
2.16036036036036	-49.2596350040397\\
2.16051051051051	-49.0349749492384\\
2.16066066066066	-48.8207409876738\\
2.16081081081081	-48.6186638471691\\
2.16096096096096	-48.4308019322712\\
2.16111111111111	-48.2596224873379\\
2.16126126126126	-48.1081087453923\\
2.16141141141141	-47.9799035838865\\
2.16156156156156	-47.8795055019068\\
2.16171171171171	-47.8125412961836\\
2.16186186186186	-47.7861541031336\\
2.16201201201201	-47.8095701912733\\
2.16216216216216	-47.8949524468062\\
2.16231231231231	-48.0587328157869\\
2.16246246246246	-48.3237850014455\\
2.16261261261261	-48.7231621029224\\
2.16276276276276	-49.3069757787308\\
2.16291291291291	-50.1562246635786\\
2.16306306306306	-51.4141552655054\\
2.16321321321321	-53.371150806074\\
2.16336336336336	-56.7728317156795\\
2.16351351351351	-64.972486268496\\
2.16366366366366	-65.0257660060576\\
2.16381381381381	-54.0377966434841\\
2.16396396396396	-48.4171412244768\\
2.16411411411411	-44.3081052298923\\
2.16426426426426	-40.9044105452217\\
2.16441441441441	-37.8962118698406\\
2.16456456456456	-35.1326145281707\\
2.16471471471471	-32.5334379517195\\
2.16486486486486	-30.0613773443717\\
2.16501501501501	-27.7168416985958\\
2.16516516516517	-25.5444193262538\\
2.16531531531532	-23.6405389813291\\
2.16546546546547	-22.1391039258444\\
2.16561561561562	-21.1497289347175\\
2.16576576576577	-20.6794502150512\\
2.16591591591592	-20.6270552956058\\
2.16606606606607	-20.8576906299006\\
2.16621621621622	-21.2698827916725\\
2.16636636636637	-21.814618864296\\
2.16651651651652	-22.4891005889847\\
2.16666666666667	-23.3302308129629\\
2.16681681681682	-24.4197615184881\\
2.16696696696697	-25.9130586662241\\
2.16711711711712	-28.131465310539\\
2.16726726726727	-31.9217219622603\\
2.16741741741742	-41.5251449602478\\
2.16756756756757	-38.1413409679818\\
2.16771771771772	-28.4495494989298\\
2.16786786786787	-23.2530869031348\\
2.16801801801802	-19.4768152203648\\
2.16816816816817	-16.4168064720287\\
2.16831831831832	-13.8032927004692\\
2.16846846846847	-11.5112935355581\\
2.16861861861862	-9.47994045216087\\
2.16876876876877	-7.68211158106833\\
2.16891891891892	-6.10964799570076\\
2.16906906906907	-4.76349454358996\\
2.16921921921922	-3.64529054659634\\
2.16936936936937	-2.7503356043181\\
2.16951951951952	-2.06353184877784\\
2.16966966966967	-1.55954335416746\\
2.16981981981982	-1.20650447908691\\
2.16996996996997	-0.971027997381095\\
2.17012012012012	-0.822335695109978\\
2.17027027027027	-0.734551524791065\\
2.17042042042042	-0.687326311912765\\
2.17057057057057	-0.665427967285938\\
2.17072072072072	-0.657887862464275\\
2.17087087087087	-0.657075571646051\\
2.17102102102102	-0.657877746750506\\
2.17117117117117	-0.657035540825814\\
2.17132132132132	-0.652636163766772\\
2.17147147147147	-0.643732589201578\\
2.17162162162162	-0.630061983992124\\
2.17177177177177	-0.611837152853708\\
2.17192192192192	-0.589590903885384\\
2.17207207207207	-0.564058580300219\\
2.17222222222222	-0.536088377166577\\
2.17237237237237	-0.506572392975462\\
2.17252252252252	-0.476393781217733\\
2.17267267267267	-0.446387040981708\\
2.17282282282282	-0.417309573937999\\
2.17297297297297	-0.389823270329406\\
2.17312312312312	-0.364485181407902\\
2.17327327327327	-0.341746388571352\\
2.17342342342342	-0.321958078397355\\
2.17357357357357	-0.305383657122676\\
2.17372372372372	-0.292215552329466\\
2.17387387387387	-0.282595202105685\\
2.17402402402402	-0.276634653152546\\
2.17417417417417	-0.274438189735203\\
2.17432432432432	-0.276122492329558\\
2.17447447447447	-0.281833967108994\\
2.17462462462462	-0.291762078279105\\
2.17477477477477	-0.306147742793798\\
2.17492492492492	-0.325286102623879\\
2.17507507507508	-0.349523271977338\\
2.17522522522523	-0.379246967023691\\
2.17537537537538	-0.414871268918019\\
2.17552552552553	-0.456816140089282\\
2.17567567567568	-0.505482700975044\\
2.17582582582583	-0.561225653492074\\
2.17597597597598	-0.624324567193407\\
2.17612612612613	-0.694955982150861\\
2.17627627627628	-0.773168378215961\\
2.17642642642643	-0.858861979076852\\
2.17657657657658	-0.951775088517621\\
2.17672672672673	-1.05147821271461\\
2.17687687687688	-1.15737665751739\\
2.17702702702703	-1.26872167857322\\
2.17717717717718	-1.38462969302147\\
2.17732732732733	-1.50410861544355\\
2.17747747747748	-1.62609011993592\\
2.17762762762763	-1.74946658187963\\
2.17777777777778	-1.87313161387672\\
2.17792792792793	-1.99602344682314\\
2.17807807807808	-2.11717086463853\\
2.17822822822823	-2.23574191612716\\
2.17837837837838	-2.35109612956055\\
2.17852852852853	-2.46284136759367\\
2.17867867867868	-2.57089669190518\\
2.17882882882883	-2.67556253978251\\
2.17897897897898	-2.77759897549032\\
2.17912912912913	-2.87831153923797\\
2.17927927927928	-2.97964196760828\\
2.17942942942943	-3.0842574791386\\
2.17957957957958	-3.19562714856037\\
2.17972972972973	-3.31806729504186\\
2.17987987987988	-3.45673062301129\\
2.18003003003003	-3.61750834343741\\
2.18018018018018	-3.80681447671237\\
2.18033033033033	-4.03123198672039\\
2.18048048048048	-4.29702528547825\\
2.18063063063063	-4.60956209640547\\
2.18078078078078	-4.97273009805486\\
2.18093093093093	-5.38846208607939\\
2.18108108108108	-5.85647859371717\\
2.18123123123123	-6.3743120592555\\
2.18138138138138	-6.93760548418264\\
2.18153153153153	-7.54061036014929\\
2.18168168168168	-8.17677091332888\\
2.18183183183183	-8.8392842118425\\
2.18198198198198	-9.52155824940592\\
2.18213213213213	-10.217533008936\\
2.18228228228228	-10.9218658819831\\
2.18243243243243	-11.6300049014154\\
2.18258258258258	-12.338181399963\\
2.18273273273273	-13.0433523454805\\
2.18288288288288	-13.743116589144\\
2.18303303303303	-14.4356221323174\\
2.18318318318318	-15.1194751909356\\
2.18333333333333	-15.7936570192204\\
2.18348348348348	-16.4574511592529\\
2.18363363363363	-17.1103817281234\\
2.18378378378378	-17.7521621961666\\
2.18393393393393	-18.3826535442554\\
2.18408408408408	-19.0018304869513\\
2.18423423423423	-19.6097544535633\\
2.18438438438438	-20.2065521291549\\
2.18453453453453	-20.7923985106109\\
2.18468468468468	-21.3675035954421\\
2.18483483483483	-21.9321019729338\\
2.18498498498499	-22.4864447226337\\
2.18513513513514	-23.0307931401405\\
2.18528528528529	-23.5654139057647\\
2.18543543543544	-24.0905753898978\\
2.18558558558559	-24.6065448521179\\
2.18573573573574	-25.1135863415917\\
2.18588588588589	-25.6119591469264\\
2.18603603603604	-26.1019166752295\\
2.18618618618619	-26.5837056660584\\
2.18633633633634	-27.0575656654021\\
2.18648648648649	-27.5237287010023\\
2.18663663663664	-27.9824191127817\\
2.18678678678679	-28.4338535018065\\
2.18693693693694	-28.8782407691617\\
2.18708708708709	-29.3157822222457\\
2.18723723723724	-29.7466717306494\\
2.18738738738739	-30.1710959179183\\
2.18753753753754	-30.5892343782056\\
2.18768768768769	-31.0012599095445\\
2.18783783783784	-31.4073387569641\\
2.18798798798799	-31.807630860657\\
2.18813813813814	-32.2022901050885\\
2.18828828828829	-32.5914645663137\\
2.18843843843844	-32.9752967551488\\
2.18858858858859	-33.3539238546866\\
2.18873873873874	-33.7274779509564\\
2.18888888888889	-34.0960862559639\\
2.18903903903904	-34.4598713225146\\
2.18918918918919	-34.8189512506551\\
2.18933933933934	-35.1734398854354\\
2.18948948948949	-35.5234470061609\\
2.18963963963964	-35.8690785071089\\
2.18978978978979	-36.2104365698794\\
2.18993993993994	-36.5476198276976\\
2.19009009009009	-36.8807235218375\\
2.19024024024024	-37.2098396504575\\
2.19039039039039	-37.5350571101952\\
2.19054054054054	-37.8564618307888\\
2.19069069069069	-38.1741369030637\\
2.19084084084084	-38.4881627005647\\
2.19099099099099	-38.7986169951648\\
2.19114114114114	-39.1055750669516\\
2.19129129129129	-39.4091098086429\\
2.19144144144144	-39.7092918248731\\
2.19159159159159	-40.0061895265543\\
2.19174174174174	-40.2998692206222\\
2.19189189189189	-40.5903951953772\\
2.19204204204204	-40.8778298016792\\
2.19219219219219	-41.162233530193\\
2.19234234234234	-41.4436650849251\\
2.19249249249249	-41.7221814532312\\
2.19264264264264	-41.9978379724708\\
2.19279279279279	-42.2706883935466\\
2.19294294294294	-42.5407849414155\\
2.19309309309309	-42.8081783728023\\
2.19324324324324	-43.0729180312216\\
2.19339339339339	-43.3350518994763\\
2.19354354354354	-43.594626649745\\
2.19369369369369	-43.8516876914116\\
2.19384384384384	-44.1062792167332\\
2.19399399399399	-44.3584442444621\\
2.19414414414414	-44.6082246615487\\
2.19429429429429	-44.8556612629856\\
2.19444444444444	-45.1007937899439\\
2.19459459459459	-45.3436609662347\\
2.19474474474474	-45.5843005331946\\
2.19489489489489	-45.8227492831198\\
2.19504504504504	-46.0590430912486\\
2.1951951951952	-46.2932169464187\\
2.19534534534535	-46.5253049804402\\
2.1954954954955	-46.7553404962838\\
2.19564564564565	-46.98335599505\\
2.1957957957958	-47.2093832019217\\
2.19594594594595	-47.4334530909971\\
2.1960960960961	-47.655595909176\\
2.19624624624625	-47.87584119908\\
2.1963963963964	-48.0942178210646\\
2.19654654654655	-48.3107539743858\\
2.1966966966967	-48.525477217525\\
2.19684684684685	-48.7384144877572\\
2.196996996997	-48.9495921199327\\
2.19714714714715	-49.1590358646012\\
2.1972972972973	-49.3667709053948\\
2.19744744744745	-49.5728218758028\\
2.1975975975976	-49.7772128753257\\
2.19774774774775	-49.979967484993\\
2.1978978978979	-50.1811087823646\\
2.19804804804805	-50.3806593559543\\
2.1981981981982	-50.5786413191621\\
2.19834834834835	-50.775076323681\\
2.1984984984985	-50.9699855724373\\
2.19864864864865	-51.1633898321029\\
2.1987987987988	-51.3553094451262\\
2.19894894894895	-51.5457643413689\\
2.1990990990991	-51.7347740493573\\
2.19924924924925	-51.9223577071042\\
2.1993993993994	-52.1085340726228\\
2.19954954954955	-52.2933215340333\\
2.1996996996997	-52.4767381193568\\
2.19984984984985	-52.6588015059854\\
2.2	-52.8395290298224\\
2.20015015015015	-53.0189376941485\\
2.2003003003003	-53.1970441781772\\
2.20045045045045	-53.373864845338\\
2.2006006006006	-53.5494157512983\\
2.20075075075075	-53.7237126517449\\
2.2009009009009	-53.896771009875\\
2.20105105105105	-54.0686060036939\\
2.2012012012012	-54.2392325330683\\
2.20135135135135	-54.4086652265524\\
2.2015015015015	-54.576918448027\\
2.20165165165165	-54.7440063031056\\
2.2018018018018	-54.9099426453635\\
2.20195195195195	-55.074741082381\\
2.2021021021021	-55.238414981587\\
2.20225225225225	-55.4009774759503\\
2.2024024024024	-55.5624414694778\\
2.20255255255255	-55.7228196425775\\
2.2027027027027	-55.8821244572377\\
2.20285285285285	-56.0403681620732\\
2.203003003003	-56.1975627972133\\
2.20315315315315	-56.3537201990697\\
2.2033033033033	-56.5088520049275\\
2.20345345345345	-56.6629696574625\\
2.2036036036036	-56.8160844090655\\
2.20375375375375	-56.968207326108\\
2.2039039039039	-57.1193492930494\\
2.20405405405405	-57.2695210164227\\
2.2042042042042	-57.4187330287566\\
2.20435435435435	-57.5669956923434\\
2.2045045045045	-57.7143192029146\\
2.20465465465465	-57.8607135932483\\
2.2048048048048	-58.0061887366268\\
2.20495495495495	-58.1507543502449\\
2.20510510510511	-58.2944199985042\\
2.20525525525526	-58.4371950962347\\
2.20540540540541	-58.5790889118123\\
2.20555555555556	-58.7201105702134\\
2.20570570570571	-58.8602690559727\\
2.20585585585586	-58.9995732160921\\
2.20600600600601	-59.1380317628343\\
2.20615615615616	-59.2756532764756\\
2.20630630630631	-59.4124462079869\\
2.20645645645646	-59.5484188816139\\
2.20660660660661	-59.683579497453\\
2.20675675675676	-59.8179361338876\\
2.20690690690691	-59.951496750031\\
2.20705705705706	-60.0842691880638\\
2.20720720720721	-60.2162611755342\\
2.20735735735736	-60.3474803275964\\
2.20750750750751	-60.4779341491959\\
2.20765765765766	-60.6076300371937\\
2.20780780780781	-60.7365752824488\\
2.20795795795796	-60.8647770718549\\
2.20810810810811	-60.9922424903102\\
2.20825825825826	-61.118978522641\\
2.20840840840841	-61.2449920555169\\
2.20855855855856	-61.3702898792685\\
2.20870870870871	-61.494878689687\\
2.20885885885886	-61.6187650898018\\
2.20900900900901	-61.7419555915699\\
2.20915915915916	-61.8644566175723\\
2.20930930930931	-61.9862745026355\\
2.20945945945946	-62.1074154954478\\
2.20960960960961	-62.2278857601011\\
2.20975975975976	-62.3476913776368\\
2.20990990990991	-62.466838347542\\
2.21006006006006	-62.585332589181\\
2.21021021021021	-62.7031799432482\\
2.21036036036036	-62.8203861731621\\
2.21051051051051	-62.93695696641\\
2.21066066066066	-63.0528979359055\\
2.21081081081081	-63.1682146212639\\
2.21096096096096	-63.2829124901126\\
2.21111111111111	-63.396996939309\\
2.21126126126126	-63.5104732961753\\
2.21141141141141	-63.6233468196925\\
2.21156156156156	-63.7356227016717\\
2.21171171171171	-63.8473060678818\\
2.21186186186186	-63.9584019791945\\
2.21201201201201	-64.0689154326469\\
2.21216216216216	-64.1788513625516\\
2.21231231231231	-64.2882146415165\\
2.21246246246246	-64.3970100814806\\
2.21261261261261	-64.5052424347336\\
2.21276276276276	-64.6129163948792\\
2.21291291291291	-64.7200365978193\\
2.21306306306306	-64.8266076226827\\
2.21321321321321	-64.9326339927706\\
2.21336336336336	-65.0381201764432\\
2.21351351351351	-65.1430705880217\\
2.21366366366366	-65.247489588649\\
2.21381381381381	-65.3513814871546\\
2.21396396396396	-65.4547505408753\\
2.21411411411411	-65.5576009564915\\
2.21426426426426	-65.659936890813\\
2.21441441441441	-65.7617624515686\\
2.21456456456456	-65.8630816982027\\
2.21471471471471	-65.963898642584\\
2.21486486486487	-66.064217249794\\
2.21501501501502	-66.1640414388228\\
2.21516516516517	-66.2633750832939\\
2.21531531531532	-66.3622220121641\\
2.21546546546547	-66.4605860104086\\
2.21561561561562	-66.5584708196781\\
2.21576576576577	-66.6558801389856\\
2.21591591591592	-66.7528176253249\\
2.21606606606607	-66.8492868943316\\
2.21621621621622	-66.9452915208866\\
2.21636636636637	-67.040835039732\\
2.21651651651652	-67.1359209460738\\
2.21666666666667	-67.2305526961606\\
2.21681681681682	-67.324733707882\\
2.21696696696697	-67.4184673613081\\
2.21711711711712	-67.511756999265\\
2.21726726726727	-67.6046059278704\\
2.21741741741742	-67.6970174170754\\
2.21756756756757	-67.7889947011901\\
2.21771771771772	-67.8805409793948\\
2.21786786786787	-67.9716594162506\\
2.21801801801802	-68.062353142199\\
2.21816816816817	-68.1526252540472\\
2.21831831831832	-68.2424788154515\\
2.21846846846847	-68.3319168573916\\
2.21861861861862	-68.4209423786235\\
2.21876876876877	-68.5095583461381\\
2.21891891891892	-68.5977676956259\\
2.21906906906907	-68.6855733318817\\
2.21921921921922	-68.7729781292751\\
2.21936936936937	-68.8599849321403\\
2.21951951951952	-68.9465965552131\\
2.21966966966967	-69.032815784034\\
2.21981981981982	-69.1186453753527\\
2.21996996996997	-69.2040880575168\\
2.22012012012012	-69.2891465308685\\
2.22027027027027	-69.3738234681188\\
2.22042042042042	-69.4581215147365\\
2.22057057057057	-69.5420432892953\\
2.22072072072072	-69.6255913838583\\
2.22087087087087	-69.7087683643183\\
2.22102102102102	-69.7915767707682\\
2.22117117117117	-69.8740191178078\\
2.22132132132132	-69.9560978949364\\
2.22147147147147	-70.0378155668396\\
2.22162162162162	-70.1191745737407\\
2.22177177177177	-70.200177331715\\
2.22192192192192	-70.2808262330154\\
2.22207207207207	-70.3611236463731\\
2.22222222222222	-70.441071917309\\
2.22237237237237	-70.5206733684433\\
2.22252252252252	-70.5999302997729\\
2.22267267267267	-70.6788449889862\\
2.22282282282282	-70.7574196917364\\
2.22297297297297	-70.8356566419323\\
2.22312312312312	-70.9135580520024\\
2.22327327327327	-70.9911261131854\\
2.22342342342342	-71.0683629957861\\
2.22357357357357	-71.1452708494656\\
2.22372372372372	-71.2218518034551\\
2.22387387387387	-71.2981079668627\\
2.22402402402402	-71.3740414289046\\
2.22417417417417	-71.4496542591346\\
2.22432432432432	-71.5249485077325\\
2.22447447447447	-71.5999262057052\\
2.22462462462462	-71.6745893651433\\
2.22477477477477	-71.7489399794502\\
2.22492492492492	-71.8229800235855\\
2.22507507507507	-71.8967114542646\\
2.22522522522523	-71.9701362102041\\
2.22537537537538	-72.0432562123299\\
2.22552552552553	-72.116073364006\\
2.22567567567568	-72.1885895512248\\
2.22582582582583	-72.2608066428422\\
2.22597597597598	-72.3327264907767\\
2.22612612612613	-72.4043509301986\\
2.22627627627628	-72.4756817797504\\
2.22642642642643	-72.5467208417275\\
2.22657657657658	-72.6174699022885\\
2.22672672672673	-72.6879307316321\\
2.22687687687688	-72.7581050841976\\
2.22702702702703	-72.8279946988424\\
2.22717717717718	-72.8976012990315\\
2.22732732732733	-72.9669265930203\\
2.22747747747748	-73.0359722740126\\
2.22762762762763	-73.1047400203671\\
2.22777777777778	-73.1732314957418\\
2.22792792792793	-73.2414483492908\\
2.22807807807808	-73.309392215799\\
2.22822822822823	-73.3770647158858\\
2.22837837837838	-73.4444674561355\\
2.22852852852853	-73.5116020292759\\
2.22867867867868	-73.5784700143337\\
2.22882882882883	-73.6450729767824\\
2.22897897897898	-73.7114124687114\\
2.22912912912913	-73.7774900289658\\
2.22927927927928	-73.8433071832871\\
2.22942942942943	-73.9088654444971\\
2.22957957957958	-73.9741663125973\\
2.22972972972973	-74.0392112749423\\
2.22987987987988	-74.1040018063779\\
2.23003003003003	-74.1685393693619\\
2.23018018018018	-74.2328254141273\\
2.23033033033033	-74.2968613787992\\
2.23048048048048	-74.3606486895357\\
2.23063063063063	-74.4241887606642\\
2.23078078078078	-74.4874829947931\\
2.23093093093093	-74.5505327829681\\
2.23108108108108	-74.6133395047687\\
2.23123123123123	-74.6759045284592\\
2.23138138138138	-74.7382292110957\\
2.23153153153153	-74.8003148986521\\
2.23168168168168	-74.8621629261412\\
2.23183183183183	-74.9237746177303\\
2.23198198198198	-74.9851512868556\\
2.23213213213213	-75.0462942363454\\
2.23228228228228	-75.1072047585276\\
2.23243243243243	-75.1678841353393\\
2.23258258258258	-75.228333638441\\
2.23273273273273	-75.288554529333\\
2.23288288288288	-75.3485480594394\\
2.23303303303303	-75.408315470248\\
2.23318318318318	-75.4678579933879\\
2.23333333333333	-75.527176850736\\
2.23348348348348	-75.586273254533\\
2.23363363363363	-75.6451484074765\\
2.23378378378378	-75.7038035028137\\
2.23393393393393	-75.762239724448\\
2.23408408408408	-75.8204582470358\\
2.23423423423423	-75.8784602360782\\
2.23438438438438	-75.9362468480101\\
2.23453453453453	-75.9938192303149\\
2.23468468468468	-76.0511785215832\\
2.23483483483483	-76.1083258516418\\
2.23498498498498	-76.1652623415926\\
2.23513513513514	-76.2219891039686\\
2.23528528528529	-76.2785072427577\\
2.23543543543544	-76.3348178535249\\
2.23558558558559	-76.3909220234881\\
2.23573573573574	-76.4468208316019\\
2.23588588588589	-76.5025153486356\\
2.23603603603604	-76.5580066372672\\
2.23618618618619	-76.613295752151\\
2.23633633633634	-76.6683837400061\\
2.23648648648649	-76.723271639698\\
2.23663663663664	-76.7779604823102\\
2.23678678678679	-76.8324512912055\\
2.23693693693694	-76.8867450821536\\
2.23708708708709	-76.9408428633364\\
2.23723723723724	-76.9947456354786\\
2.23738738738739	-77.04845439189\\
2.23753753753754	-77.1019701185585\\
2.23768768768769	-77.1552937942028\\
2.23783783783784	-77.2084263903441\\
2.23798798798799	-77.261368871398\\
2.23813813813814	-77.3141221947285\\
2.23828828828829	-77.3666873106893\\
2.23843843843844	-77.4190651627533\\
2.23858858858859	-77.4712566875247\\
2.23873873873874	-77.5232628148263\\
2.23888888888889	-77.5750844677573\\
2.23903903903904	-77.626722562765\\
2.23918918918919	-77.6781780097082\\
2.23933933933934	-77.7294517119145\\
2.23948948948949	-77.7805445662384\\
2.23963963963964	-77.8314574631341\\
2.23978978978979	-77.8821912867118\\
2.23993993993994	-77.9327469147851\\
2.24009009009009	-77.9831252189505\\
2.24024024024024	-78.033327064635\\
2.24039039039039	-78.0833533111435\\
2.24054054054054	-78.1332048117433\\
2.24069069069069	-78.1828824136912\\
2.24084084084084	-78.2323869582996\\
2.24099099099099	-78.2817192810067\\
2.24114114114114	-78.3308802114053\\
2.24129129129129	-78.3798705733098\\
2.24144144144144	-78.4286911848225\\
2.24159159159159	-78.4773428583517\\
2.24174174174174	-78.5258264006964\\
2.24189189189189	-78.5741426130824\\
2.24204204204204	-78.6222922912164\\
2.24219219219219	-78.6702762253345\\
2.24234234234234	-78.7180952002495\\
2.24249249249249	-78.7657499954095\\
2.24264264264264	-78.8132413849391\\
2.24279279279279	-78.8605701376881\\
2.24294294294294	-78.9077370172736\\
2.24309309309309	-78.9547427821405\\
2.24324324324324	-79.0015881855885\\
2.24339339339339	-79.0482739758449\\
2.24354354354354	-79.094800896084\\
2.24369369369369	-79.1411696844826\\
2.24384384384384	-79.1873810742649\\
2.24399399399399	-79.2334357937498\\
2.24414414414414	-79.2793345663839\\
2.24429429429429	-79.3250781107872\\
2.24444444444444	-79.3706671408102\\
2.24459459459459	-79.4161023655541\\
2.24474474474474	-79.4613844894361\\
2.2448948948949	-79.5065142121875\\
2.24504504504505	-79.5514922289584\\
2.2451951951952	-79.5963192302989\\
2.24534534534535	-79.640995902233\\
2.2454954954955	-79.6855229262858\\
2.24564564564565	-79.7299009795238\\
2.2457957957958	-79.774130734592\\
2.24594594594595	-79.8182128597599\\
2.2460960960961	-79.8621480189426\\
2.24624624624625	-79.9059368717556\\
2.2463963963964	-79.9495800735505\\
2.24654654654655	-79.9930782754293\\
2.2466966966967	-80.0364321243105\\
2.24684684684685	-80.0796422629416\\
2.246996996997	-80.122709329945\\
2.24714714714715	-80.1656339598592\\
2.2472972972973	-80.2084167831553\\
2.24744744744745	-80.2510584262891\\
2.2475975975976	-80.2935595117209\\
2.24774774774775	-80.3359206579539\\
2.2478978978979	-80.3781424795844\\
2.24804804804805	-80.4202255872973\\
2.2481981981982	-80.4621705879368\\
2.24834834834835	-80.5039780845065\\
2.2484984984985	-80.5456486762338\\
2.24864864864865	-80.5871829585744\\
2.2487987987988	-80.6285815232453\\
2.24894894894895	-80.6698449582754\\
2.2490990990991	-80.7109738480232\\
2.24924924924925	-80.7519687732006\\
2.2493993993994	-80.792830310917\\
2.24954954954955	-80.8335590346949\\
2.2496996996997	-80.874155514511\\
2.24984984984985	-80.9146203168162\\
2.25	-80.9549540045699\\
};
\addlegendentry{$S_{21}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,-0.3\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
2.1	-2.12115480145318\\
2.10015015015015	-2.12178485737003\\
2.1003003003003	-2.12241638161253\\
2.10045045045045	-2.12304938269338\\
2.1006006006006	-2.12368386919395\\
2.10075075075075	-2.1243198497651\\
2.1009009009009	-2.12495733312779\\
2.10105105105105	-2.12559632807386\\
2.1012012012012	-2.12623684346673\\
2.10135135135135	-2.12687888824214\\
2.1015015015015	-2.12752247140886\\
2.10165165165165	-2.12816760204951\\
2.1018018018018	-2.12881428932126\\
2.10195195195195	-2.12946254245664\\
2.1021021021021	-2.13011237076426\\
2.10225225225225	-2.13076378362971\\
2.1024024024024	-2.13141679051625\\
2.10255255255255	-2.13207140096566\\
2.1027027027027	-2.13272762459911\\
2.10285285285285	-2.1333854711179\\
2.103003003003	-2.13404495030436\\
2.10315315315315	-2.1347060720227\\
2.1033033033033	-2.13536884621986\\
2.10345345345345	-2.13603328292638\\
2.1036036036036	-2.13669939225727\\
2.10375375375375	-2.13736718441297\\
2.1039039039039	-2.13803666968017\\
2.10405405405405	-2.1387078584328\\
2.1042042042042	-2.13938076113293\\
2.10435435435435	-2.14005538833171\\
2.1045045045045	-2.14073175067033\\
2.10465465465465	-2.14140985888099\\
2.1048048048048	-2.14208972378788\\
2.10495495495495	-2.14277135630818\\
2.10510510510511	-2.14345476745304\\
2.10525525525526	-2.14413996832863\\
2.10540540540541	-2.14482697013715\\
2.10555555555556	-2.14551578417789\\
2.10570570570571	-2.14620642184827\\
2.10585585585586	-2.14689889464494\\
2.10600600600601	-2.14759321416484\\
2.10615615615616	-2.14828939210633\\
2.10630630630631	-2.14898744027028\\
2.10645645645646	-2.14968737056121\\
2.10660660660661	-2.15038919498843\\
2.10675675675676	-2.15109292566725\\
2.10690690690691	-2.15179857482006\\
2.10705705705706	-2.15250615477762\\
2.10720720720721	-2.15321567798021\\
2.10735735735736	-2.15392715697889\\
2.10750750750751	-2.15464060443669\\
2.10765765765766	-2.15535603312994\\
2.10780780780781	-2.15607345594949\\
2.10795795795796	-2.15679288590201\\
2.10810810810811	-2.15751433611135\\
2.10825825825826	-2.15823781981978\\
2.10840840840841	-2.15896335038942\\
2.10855855855856	-2.15969094130355\\
2.10870870870871	-2.16042060616802\\
2.10885885885886	-2.16115235871266\\
2.10900900900901	-2.16188621279267\\
2.10915915915916	-2.16262218239009\\
2.10930930930931	-2.16336028161524\\
2.10945945945946	-2.16410052470821\\
2.10960960960961	-2.1648429260404\\
2.10975975975976	-2.16558750011596\\
2.10990990990991	-2.16633426157342\\
2.11006006006006	-2.16708322518721\\
2.11021021021021	-2.16783440586925\\
2.11036036036036	-2.16858781867058\\
2.11051051051051	-2.16934347878298\\
2.11066066066066	-2.17010140154064\\
2.11081081081081	-2.1708616024218\\
2.11096096096096	-2.17162409705053\\
2.11111111111111	-2.17238890119838\\
2.11126126126126	-2.17315603078617\\
2.11141141141141	-2.17392550188579\\
2.11156156156156	-2.17469733072195\\
2.11171171171171	-2.17547153367407\\
2.11186186186186	-2.17624812727807\\
2.11201201201201	-2.17702712822831\\
2.11216216216216	-2.1778085533795\\
2.11231231231231	-2.17859241974858\\
2.11246246246246	-2.17937874451674\\
2.11261261261261	-2.18016754503143\\
2.11276276276276	-2.18095883880831\\
2.11291291291291	-2.18175264353339\\
2.11306306306306	-2.18254897706504\\
2.11321321321321	-2.18334785743617\\
2.11336336336336	-2.18414930285634\\
2.11351351351351	-2.18495333171394\\
2.11366366366366	-2.18575996257842\\
2.11381381381381	-2.18656921420252\\
2.11396396396396	-2.18738110552454\\
2.11411411411411	-2.18819565567067\\
2.11426426426426	-2.18901288395735\\
2.11441441441441	-2.1898328098936\\
2.11456456456456	-2.19065545318348\\
2.11471471471471	-2.19148083372855\\
2.11486486486486	-2.19230897163032\\
2.11501501501502	-2.19313988719284\\
2.11516516516517	-2.19397360092521\\
2.11531531531532	-2.19481013354423\\
2.11546546546547	-2.19564950597703\\
2.11561561561562	-2.19649173936374\\
2.11576576576577	-2.19733685506029\\
2.11591591591592	-2.19818487464107\\
2.11606606606607	-2.19903581990186\\
2.11621621621622	-2.19988971286263\\
2.11636636636637	-2.20074657577045\\
2.11651651651652	-2.20160643110241\\
2.11666666666667	-2.20246930156871\\
2.11681681681682	-2.2033352101156\\
2.11696696696697	-2.20420417992851\\
2.11711711711712	-2.20507623443523\\
2.11726726726727	-2.20595139730901\\
2.11741741741742	-2.20682969247188\\
2.11756756756757	-2.20771114409793\\
2.11771771771772	-2.20859577661659\\
2.11786786786787	-2.20948361471613\\
2.11801801801802	-2.210374683347\\
2.11816816816817	-2.21126900772545\\
2.11831831831832	-2.212166613337\\
2.11846846846847	-2.21306752594013\\
2.11861861861862	-2.21397177156992\\
2.11876876876877	-2.21487937654181\\
2.11891891891892	-2.21579036745539\\
2.11906906906907	-2.2167047711983\\
2.11921921921922	-2.21762261495009\\
2.11936936936937	-2.21854392618629\\
2.11951951951952	-2.21946873268241\\
2.11966966966967	-2.22039706251811\\
2.11981981981982	-2.22132894408135\\
2.11996996996997	-2.2222644060727\\
2.12012012012012	-2.22320347750964\\
2.12027027027027	-2.22414618773099\\
2.12042042042042	-2.22509256640139\\
2.12057057057057	-2.22604264351584\\
2.12072072072072	-2.22699644940435\\
2.12087087087087	-2.22795401473667\\
2.12102102102102	-2.22891537052706\\
2.12117117117117	-2.22988054813915\\
2.12132132132132	-2.23084957929094\\
2.12147147147147	-2.23182249605984\\
2.12162162162162	-2.23279933088774\\
2.12177177177177	-2.23378011658633\\
2.12192192192192	-2.23476488634232\\
2.12207207207207	-2.23575367372288\\
2.12222222222222	-2.23674651268114\\
2.12237237237237	-2.23774343756177\\
2.12252252252252	-2.23874448310666\\
2.12267267267267	-2.23974968446076\\
2.12282282282282	-2.24075907717789\\
2.12297297297297	-2.24177269722682\\
2.12312312312312	-2.2427905809973\\
2.12327327327327	-2.24381276530633\\
2.12342342342342	-2.24483928740441\\
2.12357357357357	-2.24587018498207\\
2.12372372372372	-2.24690549617634\\
2.12387387387387	-2.24794525957744\\
2.12402402402402	-2.24898951423559\\
2.12417417417417	-2.25003829966789\\
2.12432432432432	-2.25109165586536\\
2.12447447447447	-2.25214962330014\\
2.12462462462462	-2.25321224293273\\
2.12477477477477	-2.25427955621948\\
2.12492492492493	-2.2553516051201\\
2.12507507507508	-2.2564284321054\\
2.12522522522523	-2.25751008016511\\
2.12537537537538	-2.25859659281591\\
2.12552552552553	-2.25968801410956\\
2.12567567567568	-2.26078438864117\\
2.12582582582583	-2.26188576155769\\
2.12597597597598	-2.26299217856647\\
2.12612612612613	-2.26410368594407\\
2.12627627627628	-2.26522033054522\\
2.12642642642643	-2.26634215981185\\
2.12657657657658	-2.26746922178245\\
2.12672672672673	-2.26860156510149\\
2.12687687687688	-2.26973923902904\\
2.12702702702703	-2.27088229345066\\
2.12717717717718	-2.27203077888736\\
2.12732732732733	-2.27318474650581\\
2.12747747747748	-2.2743442481288\\
2.12762762762763	-2.2755093362458\\
2.12777777777778	-2.27668006402378\\
2.12792792792793	-2.27785648531827\\
2.12807807807808	-2.2790386546846\\
2.12822822822823	-2.28022662738934\\
2.12837837837838	-2.28142045942205\\
2.12852852852853	-2.28262020750718\\
2.12867867867868	-2.28382592911623\\
2.12882882882883	-2.28503768248017\\
2.12897897897898	-2.28625552660215\\
2.12912912912913	-2.28747952127033\\
2.12927927927928	-2.28870972707115\\
2.12942942942943	-2.28994620540272\\
2.12957957957958	-2.29118901848857\\
2.12972972972973	-2.29243822939162\\
2.12987987987988	-2.29369390202852\\
2.13003003003003	-2.2949561011842\\
2.13018018018018	-2.29622489252679\\
2.13033033033033	-2.29750034262276\\
2.13048048048048	-2.2987825189525\\
2.13063063063063	-2.30007148992611\\
2.13078078078078	-2.3013673248996\\
2.13093093093093	-2.30267009419136\\
2.13108108108108	-2.3039798690991\\
2.13123123123123	-2.30529672191697\\
2.13138138138138	-2.3066207259532\\
2.13153153153153	-2.30795195554808\\
2.13168168168168	-2.30929048609223\\
2.13183183183183	-2.31063639404543\\
2.13198198198198	-2.31198975695571\\
2.13213213213213	-2.31335065347892\\
2.13228228228228	-2.31471916339872\\
2.13243243243243	-2.31609536764702\\
2.13258258258258	-2.31747934832485\\
2.13273273273273	-2.31887118872367\\
2.13288288288288	-2.32027097334719\\
2.13303303303303	-2.32167878793367\\
2.13318318318318	-2.32309471947867\\
2.13333333333333	-2.3245188562584\\
2.13348348348348	-2.3259512878535\\
2.13363363363363	-2.32739210517338\\
2.13378378378378	-2.32884140048119\\
2.13393393393393	-2.33029926741922\\
2.13408408408408	-2.33176580103501\\
2.13423423423423	-2.33324109780799\\
2.13438438438438	-2.3347252556767\\
2.13453453453453	-2.33621837406676\\
2.13468468468468	-2.33772055391935\\
2.13483483483483	-2.33923189772043\\
2.13498498498498	-2.34075250953066\\
2.13513513513514	-2.34228249501596\\
2.13528528528529	-2.34382196147879\\
2.13543543543544	-2.34537101789028\\
2.13558558558559	-2.34692977492298\\
2.13573573573574	-2.34849834498449\\
2.13588588588589	-2.35007684225183\\
2.13603603603604	-2.3516653827067\\
2.13618618618619	-2.35326408417156\\
2.13633633633634	-2.35487306634656\\
2.13648648648649	-2.3564924508474\\
2.13663663663664	-2.35812236124416\\
2.13678678678679	-2.359762923101\\
2.13693693693694	-2.36141426401683\\
2.13708708708709	-2.36307651366716\\
2.13723723723724	-2.36474980384674\\
2.13738738738739	-2.36643426851349\\
2.13753753753754	-2.36813004383338\\
2.13768768768769	-2.36983726822652\\
2.13783783783784	-2.37155608241441\\
2.13798798798799	-2.37328662946836\\
2.13813813813814	-2.3750290548592\\
2.13828828828829	-2.37678350650822\\
2.13843843843844	-2.37855013483942\\
2.13858858858859	-2.38032909283319\\
2.13873873873874	-2.38212053608129\\
2.13888888888889	-2.38392462284332\\
2.13903903903904	-2.38574151410467\\
2.13918918918919	-2.38757137363603\\
2.13933933933934	-2.38941436805439\\
2.13948948948949	-2.39127066688574\\
2.13963963963964	-2.39314044262947\\
2.13978978978979	-2.3950238708244\\
2.13993993993994	-2.39692113011671\\
2.14009009009009	-2.39883240232964\\
2.14024024024024	-2.40075787253511\\
2.14039039039039	-2.40269772912732\\
2.14054054054054	-2.40465216389837\\
2.14069069069069	-2.40662137211599\\
2.14084084084084	-2.40860555260336\\
2.14099099099099	-2.41060490782129\\
2.14114114114114	-2.41261964395256\\
2.14129129129129	-2.41464997098882\\
2.14144144144144	-2.41669610281976\\
2.14159159159159	-2.41875825732498\\
2.14174174174174	-2.42083665646841\\
2.14189189189189	-2.42293152639553\\
2.14204204204204	-2.42504309753326\\
2.14219219219219	-2.42717160469296\\
2.14234234234234	-2.42931728717628\\
2.14249249249249	-2.43148038888418\\
2.14264264264264	-2.43366115842924\\
2.14279279279279	-2.43585984925117\\
2.14294294294294	-2.43807671973592\\
2.14309309309309	-2.44031203333828\\
2.14324324324324	-2.44256605870819\\
2.14339339339339	-2.44483906982096\\
2.14354354354354	-2.44713134611136\\
2.14369369369369	-2.44944317261193\\
2.14384384384384	-2.45177484009549\\
2.14399399399399	-2.45412664522211\\
2.14414414414414	-2.45649889069065\\
2.14429429429429	-2.45889188539512\\
2.14444444444444	-2.46130594458589\\
2.14459459459459	-2.46374139003604\\
2.14474474474474	-2.46619855021312\\
2.14489489489489	-2.4686777604563\\
2.14504504504505	-2.47117936315929\\
2.1451951951952	-2.47370370795929\\
2.14534534534535	-2.47625115193195\\
2.1454954954955	-2.47882205979293\\
2.14564564564565	-2.48141680410593\\
2.1457957957958	-2.48403576549786\\
2.14594594594595	-2.48667933288103\\
2.1460960960961	-2.48934790368292\\
2.14624624624625	-2.49204188408373\\
2.1463963963964	-2.49476168926201\\
2.14654654654655	-2.49750774364871\\
2.1466966966967	-2.50028048119005\\
2.14684684684685	-2.50308034561947\\
2.146996996997	-2.50590779073911\\
2.14714714714715	-2.50876328071123\\
2.1472972972973	-2.51164729035983\\
2.14744744744745	-2.51456030548323\\
2.1475975975976	-2.51750282317762\\
2.14774774774775	-2.5204753521725\\
2.1478978978979	-2.52347841317816\\
2.14804804804805	-2.526512539246\\
2.1481981981982	-2.52957827614197\\
2.14834834834835	-2.53267618273406\\
2.1484984984985	-2.53580683139407\\
2.14864864864865	-2.53897080841459\\
2.1487987987988	-2.5421687144417\\
2.14894894894895	-2.54540116492422\\
2.1490990990991	-2.54866879058022\\
2.14924924924925	-2.5519722378814\\
2.1493993993994	-2.55531216955659\\
2.14954954954955	-2.55868926511475\\
2.1496996996997	-2.56210422138874\\
2.14984984984985	-2.56555775310071\\
2.15	-2.56905059345018\\
2.15015015015015	-2.57258349472578\\
2.1503003003003	-2.57615722894189\\
2.15045045045045	-2.57977258850143\\
2.1506006006006	-2.58343038688605\\
2.15075075075075	-2.58713145937479\\
2.1509009009009	-2.59087666379322\\
2.15105105105105	-2.59466688129403\\
2.1512012012012	-2.59850301717085\\
2.15135135135135	-2.60238600170713\\
2.1515015015015	-2.60631679106166\\
2.15165165165165	-2.61029636819275\\
2.1518018018018	-2.61432574382306\\
2.15195195195195	-2.61840595744724\\
2.1521021021021	-2.62253807838455\\
2.15225225225225	-2.62672320687896\\
2.1524024024024	-2.63096247524938\\
2.15255255255255	-2.63525704909247\\
2.1527027027027	-2.6396081285412\\
2.15285285285285	-2.64401694958209\\
2.153003003003	-2.64848478543446\\
2.15315315315315	-2.65301294799515\\
2.1533033033033	-2.6576027893525\\
2.15345345345345	-2.6622557033735\\
2.1536036036036	-2.66697312736847\\
2.15375375375375	-2.67175654383749\\
2.1539039039039	-2.67660748230386\\
2.15405405405405	-2.6815275212395\\
2.1542042042042	-2.68651829008781\\
2.15435435435435	-2.69158147139\\
2.1545045045045	-2.69671880302131\\
2.15465465465465	-2.70193208054377\\
2.1548048048048	-2.70722315968291\\
2.15495495495496	-2.71259395893628\\
2.15510510510511	-2.71804646232208\\
2.15525525525526	-2.72358272227717\\
2.15540540540541	-2.72920486271399\\
2.15555555555556	-2.73491508224717\\
2.15570570570571	-2.74071565760065\\
2.15585585585586	-2.74660894720815\\
2.15600600600601	-2.75259739501972\\
2.15615615615616	-2.75868353452865\\
2.15630630630631	-2.76486999303442\\
2.15645645645646	-2.77115949615784\\
2.15660660660661	-2.77755487262701\\
2.15675675675676	-2.7840590593532\\
2.15690690690691	-2.79067510681797\\
2.15705705705706	-2.797406184795\\
2.15720720720721	-2.80425558843098\\
2.15735735735736	-2.81122674471365\\
2.15750750750751	-2.81832321935618\\
2.15765765765766	-2.82554872413063\\
2.15780780780781	-2.83290712468597\\
2.15795795795796	-2.84040244888939\\
2.15810810810811	-2.84803889573343\\
2.15825825825826	-2.85582084485558\\
2.15840840840841	-2.86375286672118\\
2.15855855855856	-2.87183973352661\\
2.15870870870871	-2.88008643088375\\
2.15885885885886	-2.88849817035466\\
2.15900900900901	-2.8970804029118\\
2.15915915915916	-2.90583883340706\\
2.15930930930931	-2.91477943614228\\
2.15945945945946	-2.92390847164368\\
2.15960960960961	-2.93323250475498\\
2.15975975975976	-2.94275842417583\\
2.15990990990991	-2.95249346358873\\
2.16006006006006	-2.96244522453297\\
2.16021021021021	-2.97262170120514\\
2.16036036036036	-2.98303130738741\\
2.16051051051051	-2.99368290573095\\
2.16066066066066	-3.00458583965266\\
2.16081081081081	-3.01574996813715\\
2.16096096096096	-3.02718570377925\\
2.16111111111111	-3.03890405444902\\
2.16126126126126	-3.05091666902014\\
2.16141141141141	-3.06323588767161\\
2.16156156156156	-3.07587479735505\\
2.16171171171171	-3.08884729312177\\
2.16186186186186	-3.10216814612638\\
2.16201201201201	-3.11585307927668\\
2.16216216216216	-3.1299188516903\\
2.16231231231231	3.13880195382208\\
2.16246246246246	3.12391959546485\\
2.16261261261261	3.1085988949545\\
2.16276276276276	3.09281787161234\\
2.16291291291291	3.07655289248767\\
2.16306306306306	3.0597784913208\\
2.16321321321321	3.04246715831021\\
2.16336336336336	3.02458909408692\\
2.16351351351351	3.0061119196565\\
2.16366366366366	2.98700033240646\\
2.16381381381381	2.96721569736447\\
2.16396396396396	2.94671556494903\\
2.16411411411411	2.92545311728944\\
2.16426426426426	2.90337657953374\\
2.16441441441441	2.88042872654132\\
2.16456456456456	2.85654685358437\\
2.16471471471471	2.83166414092302\\
2.16486486486486	2.80571450579831\\
2.16501501501501	2.77864474607547\\
2.16516516516517	2.75043723744338\\
2.16531531531532	2.72113209543796\\
2.16546546546547	2.69079681424877\\
2.16561561561562	2.65938956502408\\
2.16576576576577	2.6266398285962\\
2.16591591591592	2.59215452168864\\
2.16606606606607	2.55560747998543\\
2.16621621621622	2.51677399335256\\
2.16636636636637	2.47546273192646\\
2.16651651651652	2.43145761409094\\
2.16666666666667	2.38449008924343\\
2.16681681681682	2.33422596083675\\
2.16696696696697	2.28025475144949\\
2.16711711711712	2.22207681633958\\
2.16726726726727	2.15908686008881\\
2.16741741741742	2.09055384794053\\
2.16756756756757	2.01559808027723\\
2.16771771771772	1.93316715472792\\
2.16786786786787	1.84201406888649\\
2.16801801801802	1.74068313899788\\
2.16816816816817	1.62751301050174\\
2.16831831831832	1.50067078774809\\
2.16846846846847	1.35823601490703\\
2.16861861861862	1.19835382903632\\
2.16876876876877	1.01946438117055\\
2.16891891891892	0.820579539866074\\
2.16906906906907	0.60151909926973\\
2.16921921921922	0.36297822444661\\
2.16936936936937	0.106361859668245\\
2.16951951951952	-0.166461616896814\\
2.16966966966967	-0.45310189522383\\
2.16981981981982	-0.7499729966459\\
2.16996996996997	-1.05130430779072\\
2.17012012012012	-1.34892416096754\\
2.17027027027027	-1.63376185820472\\
2.17042042042042	-1.89843123968224\\
2.17057057057057	-2.13902108318177\\
2.17072072072072	-2.35509834953086\\
2.17087087087087	-2.54855056582837\\
2.17102102102102	-2.72231310439153\\
2.17117117117117	-2.87950007640081\\
2.17132132132132	-3.02296286679701\\
2.17147147147147	3.12805619054218\\
2.17162162162162	3.00519946007474\\
2.17177177177177	2.89006240903805\\
2.17192192192192	2.78139087275898\\
2.17207207207207	2.67820495892521\\
2.17222222222222	2.5797439339642\\
2.17237237237237	2.48541823768162\\
2.17252252252252	2.39476738330773\\
2.17267267267267	2.30742194172755\\
2.17282282282282	2.22306797590714\\
2.17297297297297	2.14141287233213\\
2.17312312312312	2.06215242012246\\
2.17327327327327	1.98494018205886\\
2.17342342342342	1.90936158066163\\
2.17357357357357	1.83491640445572\\
2.17372372372372	1.76101411961145\\
2.17387387387387	1.68698582054265\\
2.17402402402402	1.61211441303447\\
2.17417417417417	1.53568083047242\\
2.17432432432432	1.45701973169097\\
2.17447447447447	1.37557485217703\\
2.17462462462462	1.29094349206975\\
2.17477477477477	1.20290203498921\\
2.17492492492492	1.11140905246351\\
2.17507507507508	1.01658771077886\\
2.17522522522523	0.918693138731294\\
2.17537537537538	0.818072192518312\\
2.17552552552553	0.715122691871767\\
2.17567567567568	0.610257393598183\\
2.17582582582583	0.503875613458069\\
2.17597597597598	0.396343243909993\\
2.17612612612613	0.287980361348965\\
2.17627627627628	0.179054777915461\\
2.17642642642643	0.0697796639222889\\
2.17657657657658	-0.0396864525464522\\
2.17672672672673	-0.149238616341602\\
2.17687687687688	-0.258824180705723\\
2.17702702702703	-0.368441840067683\\
2.17717717717718	-0.478141166457879\\
2.17732732732733	-0.588022671151553\\
2.17747747747748	-0.698238313208236\\
2.17762762762763	-0.808992334350379\\
2.17777777777778	-0.920542285949874\\
2.17792792792793	-1.03320010195069\\
2.17807807807808	-1.14733303860117\\
2.17822822822823	-1.26336422862127\\
2.17837837837838	-1.38177246742875\\
2.17852852852853	-1.5030906474426\\
2.17867867867868	-1.62790197155433\\
2.17882882882883	-1.75683270457422\\
2.17897897897898	-1.89053977710922\\
2.17912912912913	-2.02969109537164\\
2.17927927927928	-2.17493606114502\\
2.17942942942943	-2.32686380926929\\
2.17957957957958	-2.48594740589525\\
2.17972972972973	-2.65247420691558\\
2.17987987987988	-2.82646617684025\\
2.18003003003003	-3.0075991967496\\
2.18018018018018	3.08804905626587\\
2.18033033033033	2.89529176284428\\
2.18048048048048	2.69892745587699\\
2.18063063063063	2.50091997686453\\
2.18078078078078	2.3034478916658\\
2.18093093093093	2.10873219415353\\
2.18108108108108	1.91885919410046\\
2.18123123123123	1.73563079722575\\
2.18138138138138	1.56046492068593\\
2.18153153153153	1.39435406634989\\
2.18168168168168	1.23787623691925\\
2.18183183183183	1.09124364248747\\
2.18198198198198	0.954372051647632\\
2.18213213213213	0.826955767208421\\
2.18228228228228	0.708537672581905\\
2.18243243243243	0.598568528074544\\
2.18258258258258	0.496453488664641\\
2.18273273273273	0.401586285514202\\
2.18288288288288	0.313372798952025\\
2.18303303303303	0.231246191701438\\
2.18318318318318	0.154675711796143\\
2.18333333333333	0.0831709762742698\\
2.18348348348348	0.0162831750852424\\
2.18363363363363	-0.0463957211434422\\
2.18378378378378	-0.105234967228924\\
2.18393393393393	-0.160567718604896\\
2.18408408408408	-0.212694008748653\\
2.18423423423423	-0.261883790842263\\
2.18438438438438	-0.308379896088786\\
2.18453453453453	-0.352400823021003\\
2.18468468468468	-0.394143313474295\\
2.18483483483483	-0.433784697719016\\
2.18498498498499	-0.471485008088702\\
2.18513513513514	-0.507388870492656\\
2.18528528528529	-0.541627188764593\\
2.18543543543544	-0.574318639436093\\
2.18558558558559	-0.605570995305895\\
2.18573573573574	-0.635482295837437\\
2.18588588588589	-0.664141881422905\\
2.18603603603604	-0.691631307224236\\
2.18618618618619	-0.7180251508366\\
2.18633633633634	-0.743391726537838\\
2.18648648648649	-0.767793717463429\\
2.18663663663664	-0.791288735723876\\
2.18678678678679	-0.813929819270488\\
2.18693693693694	-0.835765873230766\\
2.18708708708709	-0.856842062468697\\
2.18723723723724	-0.87720016127109\\
2.18738738738739	-0.896878865315332\\
2.18753753753754	-0.915914070414453\\
2.18768768768769	-0.934339121968743\\
2.18783783783784	-0.952185038553161\\
2.18798798798799	-0.969480712638024\\
2.18813813813814	-0.986253091064156\\
2.18828828828829	-1.00252733756923\\
2.18843843843844	-1.0183269793753\\
2.18858858858859	-1.03367403960402\\
2.18873873873874	-1.04858915706976\\
2.18888888888889	-1.06309169481512\\
2.18903903903904	-1.07719983859066\\
2.18918918918919	-1.09093068633921\\
2.18933933933934	-1.10430032962064\\
2.18948948948949	-1.11732392780657\\
2.18963963963964	-1.13001577577794\\
2.18978978978979	-1.14238936577707\\
2.18993993993994	-1.15445744399247\\
2.19009009009009	-1.1662320623909\\
2.19024024024024	-1.17772462625529\\
2.19039039039039	-1.18894593783746\\
2.19054054054054	-1.19990623649105\\
2.19069069069069	-1.21061523561157\\
2.19084084084084	-1.22108215667637\\
2.19099099099099	-1.23131576064746\\
2.19114114114114	-1.24132437697284\\
2.19129129129129	-1.25111593039852\\
2.19144144144144	-1.26069796578288\\
2.19159159159159	-1.27007767108506\\
2.19174174174174	-1.2792618986831\\
2.19189189189189	-1.28825718516282\\
2.19204204204204	-1.29706976970409\\
2.19219219219219	-1.3057056111802\\
2.19234234234234	-1.31417040407482\\
2.19249249249249	-1.32246959331134\\
2.19264264264264	-1.33060838808123\\
2.19279279279279	-1.33859177474958\\
2.19294294294294	-1.34642452890978\\
2.19309309309309	-1.35411122665264\\
2.19324324324324	-1.36165625510894\\
2.19339339339339	-1.36906382232083\\
2.19354354354354	-1.37633796649128\\
2.19369369369369	-1.38348256465722\\
2.19384384384384	-1.39050134082857\\
2.19399399399399	-1.39739787363133\\
2.19414414414414	-1.40417560348978\\
2.19429429429429	-1.41083783938067\\
2.19444444444444	-1.41738776518866\\
2.19459459459459	-1.42382844569097\\
2.19474474474474	-1.43016283219607\\
2.19489489489489	-1.43639376786007\\
2.19504504504504	-1.44252399270218\\
2.1951951951952	-1.44855614833934\\
2.19534534534535	-1.45449278245787\\
2.1954954954955	-1.46033635304014\\
2.19564564564565	-1.46608923236088\\
2.1957957957958	-1.47175371076866\\
2.19594594594595	-1.4773320002656\\
2.1960960960961	-1.48282623789805\\
2.19624624624625	-1.48823848896991\\
2.1963963963964	-1.49357075008932\\
2.19654654654655	-1.4988249520591\\
2.1966966966967	-1.50400296262014\\
2.19684684684685	-1.50910658905628\\
2.196996996997	-1.51413758066945\\
2.19714714714715	-1.51909763113203\\
2.1972972972973	-1.52398838072396\\
2.19744744744745	-1.52881141846091\\
2.1975975975976	-1.53356828412017\\
2.19774774774775	-1.5382604701694\\
2.1978978978979	-1.54288942360427\\
2.19804804804805	-1.54745654769965\\
2.1981981981982	-1.55196320367931\\
2.19834834834835	-1.55641071230863\\
2.1984984984985	-1.56080035541401\\
2.19864864864865	-1.56513337733378\\
2.1987987987988	-1.56941098630334\\
2.19894894894895	-1.57363435577857\\
2.1990990990991	-1.57780462570065\\
2.19924924924925	-1.58192290370514\\
2.1993993993994	-1.58599026627836\\
2.19954954954955	-1.59000775986384\\
2.1996996996997	-1.59397640192103\\
2.19984984984985	-1.59789718193917\\
2.2	-1.60177106240801\\
2.20015015015015	-1.60559897974804\\
2.2003003003003	-1.60938184520187\\
2.20045045045045	-1.61312054568872\\
2.2006006006006	-1.61681594462398\\
2.20075075075075	-1.62046888270528\\
2.2009009009009	-1.62408017866684\\
2.20105105105105	-1.62765063000352\\
2.2012012012012	-1.63118101366608\\
2.20135135135135	-1.63467208672888\\
2.2015015015015	-1.6381245870313\\
2.20165165165165	-1.6415392337943\\
2.2018018018018	-1.64491672821296\\
2.20195195195195	-1.64825775402632\\
2.2021021021021	-1.65156297806537\\
2.20225225225225	-1.65483305078036\\
2.2024024024024	-1.65806860674816\\
2.20255255255255	-1.66127026516064\\
2.2027027027027	-1.66443863029494\\
2.20285285285285	-1.66757429196637\\
2.203003003003	-1.67067782596464\\
2.20315315315315	-1.67374979447428\\
2.2033033033033	-1.67679074647974\\
2.20345345345345	-1.67980121815606\\
2.2036036036036	-1.6827817332454\\
2.20375375375375	-1.68573280342034\\
2.2039039039039	-1.68865492863435\\
2.20405405405405	-1.69154859745987\\
2.2042042042042	-1.69441428741472\\
2.20435435435435	-1.6972524652772\\
2.2045045045045	-1.70006358739021\\
2.20465465465465	-1.70284809995516\\
2.2048048048048	-1.7056064393158\\
2.20495495495495	-1.70833903223243\\
2.20510510510511	-1.71104629614696\\
2.20525525525526	-1.71372863943905\\
2.20540540540541	-1.71638646167388\\
2.20555555555556	-1.71902015384156\\
2.20570570570571	-1.72163009858886\\
2.20585585585586	-1.72421667044332\\
2.20600600600601	-1.72678023603005\\
2.20615615615616	-1.72932115428162\\
2.20630630630631	-1.73183977664113\\
2.20645645645646	-1.73433644725897\\
2.20660660660661	-1.73681150318312\\
2.20675675675676	-1.7392652745437\\
2.20690690690691	-1.74169808473153\\
2.20705705705706	-1.74411025057125\\
2.20720720720721	-1.74650208248903\\
2.20735735735736	-1.74887388467512\\
2.20750750750751	-1.75122595524147\\
2.20765765765766	-1.75355858637441\\
2.20780780780781	-1.75587206448288\\
2.20795795795796	-1.75816667034203\\
2.20810810810811	-1.76044267923261\\
2.20825825825826	-1.7627003610762\\
2.20840840840841	-1.76493998056637\\
2.20855855855856	-1.76716179729599\\
2.20870870870871	-1.76936606588087\\
2.20885885885886	-1.77155303607966\\
2.20900900900901	-1.77372295291038\\
2.20915915915916	-1.77587605676352\\
2.20930930930931	-1.77801258351191\\
2.20945945945946	-1.78013276461745\\
2.20960960960961	-1.78223682723474\\
2.20975975975976	-1.78432499431187\\
2.20990990990991	-1.78639748468831\\
2.21006006006006	-1.78845451319007\\
2.21021021021021	-1.79049629072218\\
2.21036036036036	-1.79252302435861\\
2.21051051051051	-1.79453491742978\\
2.21066066066066	-1.79653216960749\\
2.21081081081081	-1.79851497698775\\
2.21096096096096	-1.80048353217113\\
2.21111111111111	-1.80243802434113\\
2.21126126126126	-1.80437863934026\\
2.21141141141141	-1.8063055597442\\
2.21156156156156	-1.80821896493394\\
2.21171171171171	-1.81011903116601\\
2.21186186186186	-1.81200593164078\\
2.21201201201201	-1.81387983656909\\
2.21216216216216	-1.81574091323699\\
2.21231231231231	-1.81758932606891\\
2.21246246246246	-1.81942523668913\\
2.21261261261261	-1.82124880398164\\
2.21276276276276	-1.82306018414851\\
2.21291291291291	-1.82485953076672\\
2.21306306306306	-1.82664699484356\\
2.21321321321321	-1.82842272487064\\
2.21336336336336	-1.83018686687645\\
2.21351351351351	-1.83193956447775\\
2.21366366366366	-1.83368095892951\\
2.21381381381381	-1.83541118917368\\
2.21396396396396	-1.83713039188675\\
2.21411411411411	-1.83883870152614\\
2.21426426426426	-1.84053625037538\\
2.21441441441441	-1.84222316858829\\
2.21456456456456	-1.84389958423198\\
2.21471471471471	-1.84556562332884\\
2.21486486486487	-1.84722140989755\\
2.21501501501502	-1.84886706599302\\
2.21516516516517	-1.85050271174547\\
2.21531531531532	-1.8521284653985\\
2.21546546546547	-1.85374444334625\\
2.21561561561562	-1.85535076016976\\
2.21576576576577	-1.85694752867234\\
2.21591591591592	-1.85853485991424\\
2.21606606606607	-1.86011286324647\\
2.21621621621622	-1.86168164634371\\
2.21636636636637	-1.86324131523669\\
2.21651651651652	-1.86479197434355\\
2.21666666666667	-1.86633372650074\\
2.21681681681682	-1.86786667299298\\
2.21696696696697	-1.86939091358269\\
2.21711711711712	-1.8709065465387\\
2.21726726726727	-1.8724136686643\\
2.21741741741742	-1.87391237532463\\
2.21756756756757	-1.87540276047354\\
2.21771771771772	-1.87688491667976\\
2.21786786786787	-1.87835893515249\\
2.21801801801802	-1.87982490576653\\
2.21816816816817	-1.88128291708668\\
2.21831831831832	-1.88273305639179\\
2.21846846846847	-1.88417540969807\\
2.21861861861862	-1.8856100617821\\
2.21876876876877	-1.8870370962032\\
2.21891891891892	-1.88845659532535\\
2.21906906906907	-1.88986864033864\\
2.21921921921922	-1.8912733112803\\
2.21936936936937	-1.89267068705516\\
2.21951951951952	-1.89406084545578\\
2.21966966966967	-1.89544386318216\\
2.21981981981982	-1.89681981586091\\
2.21996996996997	-1.89818877806413\\
2.22012012012012	-1.89955082332787\\
2.22027027027027	-1.90090602417013\\
2.22042042042042	-1.9022544521086\\
2.22057057057057	-1.90359617767791\\
2.22072072072072	-1.90493127044662\\
2.22087087087087	-1.90625979903378\\
2.22102102102102	-1.9075818311252\\
2.22117117117117	-1.90889743348939\\
2.22132132132132	-1.91020667199311\\
2.22147147147147	-1.91150961161665\\
2.22162162162162	-1.91280631646882\\
2.22177177177177	-1.91409684980158\\
2.22192192192192	-1.91538127402442\\
2.22207207207207	-1.91665965071842\\
2.22222222222222	-1.91793204065003\\
2.22237237237237	-1.91919850378463\\
2.22252252252252	-1.92045909929971\\
2.22267267267267	-1.92171388559789\\
2.22282282282282	-1.92296292031963\\
2.22297297297297	-1.92420626035573\\
2.22312312312312	-1.9254439618595\\
2.22327327327327	-1.92667608025881\\
2.22342342342342	-1.92790267026781\\
2.22357357357357	-1.92912378589844\\
2.22372372372372	-1.93033948047177\\
2.22387387387387	-1.93154980662904\\
2.22402402402402	-1.93275481634257\\
2.22417417417417	-1.93395456092639\\
2.22432432432432	-1.9351490910467\\
2.22447447447447	-1.93633845673214\\
2.22462462462462	-1.93752270738382\\
2.22477477477477	-1.93870189178522\\
2.22492492492492	-1.93987605811187\\
2.22507507507507	-1.94104525394082\\
2.22522522522523	-1.94220952626001\\
2.22537537537538	-1.94336892147738\\
2.22552552552553	-1.94452348542985\\
2.22567567567568	-1.94567326339215\\
2.22582582582583	-1.94681830008544\\
2.22597597597598	-1.94795863968585\\
2.22612612612613	-1.94909432583271\\
2.22627627627628	-1.95022540163686\\
2.22642642642643	-1.95135190968854\\
2.22657657657658	-1.95247389206539\\
2.22672672672673	-1.95359139034009\\
2.22687687687688	-1.95470444558806\\
2.22702702702703	-1.95581309839481\\
2.22717717717718	-1.95691738886334\\
2.22732732732733	-1.95801735662132\\
2.22747747747748	-1.95911304082812\\
2.22762762762763	-1.96020448018182\\
2.22777777777778	-1.96129171292592\\
2.22792792792793	-1.96237477685617\\
2.22807807807808	-1.96345370932701\\
2.22822822822823	-1.96452854725812\\
2.22837837837838	-1.96559932714072\\
2.22852852852853	-1.96666608504386\\
2.22867867867868	-1.96772885662045\\
2.22882882882883	-1.9687876771134\\
2.22897897897898	-1.96984258136143\\
2.22912912912913	-1.97089360380493\\
2.22927927927928	-1.97194077849168\\
2.22942942942943	-1.97298413908243\\
2.22957957957958	-1.97402371885646\\
2.22972972972973	-1.97505955071695\\
2.22987987987988	-1.97609166719635\\
2.23003003003003	-1.97712010046163\\
2.23018018018018	-1.97814488231936\\
2.23033033033033	-1.97916604422086\\
2.23048048048048	-1.9801836172671\\
2.23063063063063	-1.98119763221368\\
2.23078078078078	-1.98220811947555\\
2.23093093093093	-1.98321510913181\\
2.23108108108108	-1.9842186309303\\
2.23123123123123	-1.98521871429226\\
2.23138138138138	-1.98621538831673\\
2.23153153153153	-1.98720868178507\\
2.23168168168168	-1.98819862316523\\
2.23183183183183	-1.98918524061607\\
2.23198198198198	-1.99016856199158\\
2.23213213213213	-1.991148614845\\
2.23228228228228	-1.99212542643288\\
2.23243243243243	-1.99309902371915\\
2.23258258258258	-1.99406943337896\\
2.23273273273273	-1.99503668180266\\
2.23288288288288	-1.99600079509955\\
2.23303303303303	-1.99696179910166\\
2.23318318318318	-1.99791971936746\\
2.23333333333333	-1.99887458118544\\
2.23348348348348	-1.99982640957774\\
2.23363363363363	-2.00077522930365\\
2.23378378378378	-2.00172106486308\\
2.23393393393393	-2.00266394049997\\
2.23408408408408	-2.00360388020562\\
2.23423423423423	-2.00454090772204\\
2.23438438438438	-2.00547504654515\\
2.23453453453453	-2.00640631992803\\
2.23468468468468	-2.00733475088401\\
2.23483483483483	-2.00826036218984\\
2.23498498498498	-2.00918317638869\\
2.23513513513514	-2.01010321579318\\
2.23528528528529	-2.01102050248833\\
2.23543543543544	-2.01193505833448\\
2.23558558558559	-2.01284690497015\\
2.23573573573574	-2.01375606381487\\
2.23588588588589	-2.01466255607196\\
2.23603603603604	-2.01556640273127\\
2.23618618618619	-2.0164676245719\\
2.23633633633634	-2.0173662421648\\
2.23648648648649	-2.01826227587544\\
2.23663663663664	-2.01915574586635\\
2.23678678678679	-2.02004667209971\\
2.23693693693694	-2.02093507433977\\
2.23708708708709	-2.0218209721554\\
2.23723723723724	-2.02270438492244\\
2.23738738738739	-2.02358533182615\\
2.23753753753754	-2.02446383186352\\
2.23768768768769	-2.02533990384561\\
2.23783783783784	-2.02621356639982\\
2.23798798798799	-2.02708483797218\\
2.23813813813814	-2.02795373682951\\
2.23828828828829	-2.02882028106166\\
2.23843843843844	-2.02968448858363\\
2.23858858858859	-2.0305463771377\\
2.23873873873874	-2.0314059642955\\
2.23888888888889	-2.03226326746014\\
2.23903903903904	-2.03311830386815\\
2.23918918918919	-2.03397109059156\\
2.23933933933934	-2.0348216445398\\
2.23948948948949	-2.03566998246172\\
2.23963963963964	-2.03651612094744\\
2.23978978978979	-2.03736007643029\\
2.23993993993994	-2.03820186518862\\
2.24009009009009	-2.03904150334769\\
2.24024024024024	-2.03987900688144\\
2.24039039039039	-2.0407143916143\\
2.24054054054054	-2.04154767322292\\
2.24069069069069	-2.04237886723792\\
2.24084084084084	-2.04320798904562\\
2.24099099099099	-2.04403505388967\\
2.24114114114114	-2.04486007687277\\
2.24129129129129	-2.04568307295828\\
2.24144144144144	-2.04650405697182\\
2.24159159159159	-2.0473230436029\\
2.24174174174174	-2.04814004740647\\
2.24189189189189	-2.04895508280447\\
2.24204204204204	-2.04976816408736\\
2.24219219219219	-2.05057930541561\\
2.24234234234234	-2.05138852082122\\
2.24249249249249	-2.05219582420917\\
2.24264264264264	-2.05300122935884\\
2.24279279279279	-2.05380474992548\\
2.24294294294294	-2.05460639944159\\
2.24309309309309	-2.05540619131831\\
2.24324324324324	-2.05620413884678\\
2.24339339339339	-2.05700025519952\\
2.24354354354354	-2.05779455343172\\
2.24369369369369	-2.0585870464826\\
2.24384384384384	-2.05937774717666\\
2.24399399399399	-2.060166668225\\
2.24414414414414	-2.06095382222653\\
2.24429429429429	-2.06173922166929\\
2.24444444444444	-2.06252287893159\\
2.24459459459459	-2.0633048062833\\
2.24474474474474	-2.06408501588701\\
2.2448948948949	-2.06486351979919\\
2.24504504504505	-2.06564032997139\\
2.2451951951952	-2.06641545825138\\
2.24534534534535	-2.06718891638427\\
2.2454954954955	-2.06796071601367\\
2.24564564564565	-2.06873086868271\\
2.2457957957958	-2.06949938583522\\
2.24594594594595	-2.07026627881677\\
2.2460960960961	-2.07103155887571\\
2.24624624624625	-2.07179523716427\\
2.2463963963964	-2.07255732473952\\
2.24654654654655	-2.07331783256449\\
2.2466966966967	-2.07407677150908\\
2.24684684684685	-2.07483415235111\\
2.246996996997	-2.07558998577731\\
2.24714714714715	-2.07634428238423\\
2.2472972972973	-2.07709705267929\\
2.24744744744745	-2.07784830708162\\
2.2475975975976	-2.07859805592309\\
2.24774774774775	-2.07934630944916\\
2.2478978978979	-2.08009307781984\\
2.24804804804805	-2.08083837111054\\
2.2481981981982	-2.08158219931299\\
2.24834834834835	-2.08232457233613\\
2.2484984984985	-2.08306550000693\\
2.24864864864865	-2.08380499207126\\
2.2487987987988	-2.08454305819477\\
2.24894894894895	-2.08527970796366\\
2.2490990990991	-2.08601495088556\\
2.24924924924925	-2.08674879639031\\
2.2493993993994	-2.08748125383077\\
2.24954954954955	-2.08821233248359\\
2.2496996996997	-2.08894204155005\\
2.24984984984985	-2.08967039015676\\
2.25	-2.0903973873565\\
};
%\addlegendentry{ROM}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
2.1	2.59188726369841\\
2.10015015015015	2.59124145475286\\
2.1003003003003	2.59059406444356\\
2.10045045045045	2.58994508327606\\
2.1006006006006	2.58929450167668\\
2.10075075075075	2.58864230999168\\
2.1009009009009	2.58798849848637\\
2.10105105105105	2.58733305734435\\
2.1012012012012	2.58667597666653\\
2.10135135135135	2.58601724647034\\
2.1015015015015	2.58535685668881\\
2.10165165165165	2.58469479716967\\
2.1018018018018	2.58403105767446\\
2.10195195195195	2.58336562787755\\
2.1021021021021	2.58269849736529\\
2.10225225225225	2.58202965563501\\
2.1024024024024	2.58135909209405\\
2.10255255255255	2.58068679605883\\
2.1027027027027	2.58001275675385\\
2.10285285285285	2.57933696331068\\
2.103003003003	2.57865940476697\\
2.10315315315315	2.5779800700654\\
2.1033033033033	2.57729894805268\\
2.10345345345345	2.57661602747848\\
2.1036036036036	2.57593129699437\\
2.10375375375375	2.57524474515273\\
2.1039039039039	2.57455636040567\\
2.10405405405405	2.57386613110394\\
2.1042042042042	2.57317404549576\\
2.10435435435435	2.57248009172575\\
2.1045045045045	2.5717842578337\\
2.10465465465465	2.57108653175349\\
2.1048048048048	2.57038690131183\\
2.10495495495495	2.5696853542271\\
2.10510510510511	2.56898187810815\\
2.10525525525526	2.56827646045303\\
2.10540540540541	2.56756908864775\\
2.10555555555556	2.56685974996506\\
2.10570570570571	2.56614843156311\\
2.10585585585586	2.56543512048416\\
2.10600600600601	2.56471980365331\\
2.10615615615616	2.5640024678771\\
2.10630630630631	2.56328309984221\\
2.10645645645646	2.56256168611406\\
2.10660660660661	2.5618382131354\\
2.10675675675676	2.56111266722495\\
2.10690690690691	2.56038503457594\\
2.10705705705706	2.55965530125463\\
2.10720720720721	2.55892345319891\\
2.10735735735736	2.55818947621674\\
2.10750750750751	2.55745335598469\\
2.10765765765766	2.55671507804637\\
2.10780780780781	2.55597462781089\\
2.10795795795796	2.55523199055129\\
2.10810810810811	2.55448715140293\\
2.10825825825826	2.55374009536186\\
2.10840840840841	2.55299080728321\\
2.10855855855856	2.55223927187948\\
2.10870870870871	2.55148547371887\\
2.10885885885886	2.55072939722356\\
2.10900900900901	2.54997102666797\\
2.10915915915916	2.54921034617698\\
2.10930930930931	2.54844733972418\\
2.10945945945946	2.54768199113\\
2.10960960960961	2.54691428405988\\
2.10975975975976	2.54614420202244\\
2.10990990990991	2.54537172836751\\
2.11006006006006	2.54459684628428\\
2.11021021021021	2.5438195387993\\
2.11036036036036	2.54303978877448\\
2.11051051051051	2.54225757890515\\
2.11066066066066	2.54147289171794\\
2.11081081081081	2.54068570956875\\
2.11096096096096	2.53989601464066\\
2.11111111111111	2.53910378894174\\
2.11126126126126	2.53830901430294\\
2.11141141141141	2.53751167237588\\
2.11156156156156	2.5367117446306\\
2.11171171171171	2.53590921235329\\
2.11186186186186	2.53510405664403\\
2.11201201201201	2.53429625841443\\
2.11216216216216	2.53348579838526\\
2.11231231231231	2.53267265708406\\
2.11246246246246	2.53185681484267\\
2.11261261261261	2.53103825179478\\
2.11276276276276	2.53021694787341\\
2.11291291291291	2.52939288280834\\
2.11306306306306	2.52856603612353\\
2.11321321321321	2.52773638713448\\
2.11336336336336	2.52690391494554\\
2.11351351351351	2.52606859844723\\
2.11366366366366	2.52523041631344\\
2.11381381381381	2.52438934699866\\
2.11396396396396	2.52354536873511\\
2.11411411411411	2.52269845952986\\
2.11426426426426	2.5218485971619\\
2.11441441441441	2.52099575917915\\
2.11456456456456	2.52013992289543\\
2.11471471471471	2.5192810653874\\
2.11486486486486	2.51841916349139\\
2.11501501501502	2.51755419380029\\
2.11516516516517	2.51668613266025\\
2.11531531531532	2.51581495616747\\
2.11546546546547	2.5149406401648\\
2.11561561561562	2.51406316023844\\
2.11576576576577	2.51318249171441\\
2.11591591591592	2.51229860965512\\
2.11606606606607	2.5114114888558\\
2.11621621621622	2.51052110384085\\
2.11636636636637	2.50962742886025\\
2.11651651651652	2.50873043788577\\
2.11666666666667	2.50783010460719\\
2.11681681681682	2.50692640242846\\
2.11696696696697	2.5060193044638\\
2.11711711711712	2.50510878353366\\
2.11726726726727	2.50419481216075\\
2.11741741741742	2.50327736256584\\
2.11756756756757	2.50235640666367\\
2.11771771771772	2.50143191605861\\
2.11786786786787	2.5005038620404\\
2.11801801801802	2.4995722155797\\
2.11816816816817	2.49863694732368\\
2.11831831831832	2.49769802759138\\
2.11846846846847	2.4967554263692\\
2.11861861861862	2.49580911330608\\
2.11876876876877	2.49485905770881\\
2.11891891891892	2.4939052285371\\
2.11906906906907	2.49294759439865\\
2.11921921921922	2.49198612354412\\
2.11936936936937	2.49102078386201\\
2.11951951951952	2.49005154287343\\
2.11966966966967	2.48907836772681\\
2.11981981981982	2.48810122519249\\
2.11996996996997	2.48712008165724\\
2.12012012012012	2.48613490311868\\
2.12027027027027	2.48514565517959\\
2.12042042042042	2.48415230304212\\
2.12057057057057	2.48315481150188\\
2.12072072072072	2.48215314494199\\
2.12087087087087	2.48114726732697\\
2.12102102102102	2.48013714219648\\
2.12117117117117	2.47912273265907\\
2.12132132132132	2.47810400138571\\
2.12147147147147	2.47708091060323\\
2.12162162162162	2.47605342208767\\
2.12177177177177	2.47502149715747\\
2.12192192192192	2.47398509666658\\
2.12207207207207	2.47294418099739\\
2.12222222222222	2.47189871005359\\
2.12237237237237	2.47084864325283\\
2.12252252252252	2.46979393951933\\
2.12267267267267	2.46873455727624\\
2.12282282282282	2.46767045443799\\
2.12297297297297	2.46660158840238\\
2.12312312312312	2.4655279160426\\
2.12327327327327	2.46444939369908\\
2.12342342342342	2.46336597717113\\
2.12357357357357	2.46227762170853\\
2.12372372372372	2.46118428200286\\
2.12387387387387	2.46008591217873\\
2.12402402402402	2.45898246578479\\
2.12417417417417	2.45787389578465\\
2.12432432432432	2.4567601545475\\
2.12447447447447	2.45564119383869\\
2.12462462462462	2.45451696481002\\
2.12477477477477	2.45338741798989\\
2.12492492492493	2.45225250327324\\
2.12507507507508	2.45111216991132\\
2.12522522522523	2.44996636650123\\
2.12537537537538	2.44881504097528\\
2.12552552552553	2.44765814059009\\
2.12567567567568	2.44649561191556\\
2.12582582582583	2.44532740082353\\
2.12597597597598	2.44415345247627\\
2.12612612612613	2.44297371131474\\
2.12627627627628	2.44178812104656\\
2.12642642642643	2.44059662463381\\
2.12657657657658	2.43939916428053\\
2.12672672672673	2.43819568142001\\
2.12687687687688	2.43698611670175\\
2.12702702702703	2.43577040997824\\
2.12717717717718	2.43454850029142\\
2.12732732732733	2.43332032585886\\
2.12747747747748	2.43208582405966\\
2.12762762762763	2.4308449314201\\
2.12777777777778	2.42959758359888\\
2.12792792792793	2.42834371537219\\
2.12807807807808	2.42708326061838\\
2.12822822822823	2.42581615230232\\
2.12837837837838	2.42454232245944\\
2.12852852852853	2.42326170217943\\
2.12867867867868	2.4219742215896\\
2.12882882882883	2.42067980983788\\
2.12897897897898	2.41937839507543\\
2.12912912912913	2.41806990443892\\
2.12927927927928	2.41675426403238\\
2.12942942942943	2.41543139890873\\
2.12957957957958	2.4141012330508\\
2.12972972972973	2.41276368935204\\
2.12987987987988	2.41141868959673\\
2.13003003003003	2.4100661544398\\
2.13018018018018	2.4087060033862\\
2.13033033033033	2.40733815476978\\
2.13048048048048	2.40596252573172\\
2.13063063063063	2.4045790321985\\
2.13078078078078	2.40318758885935\\
2.13093093093093	2.40178810914315\\
2.13108108108108	2.40038050519491\\
2.13123123123123	2.39896468785163\\
2.13138138138138	2.39754056661764\\
2.13153153153153	2.39610804963936\\
2.13168168168168	2.39466704367951\\
2.13183183183183	2.39321745409069\\
2.13198198198198	2.39175918478837\\
2.13213213213213	2.3902921382232\\
2.13228228228228	2.38881621535283\\
2.13243243243243	2.3873313156128\\
2.13258258258258	2.385837336887\\
2.13273273273273	2.3843341754773\\
2.13288288288288	2.38282172607248\\
2.13303303303303	2.38129988171643\\
2.13318318318318	2.37976853377556\\
2.13333333333333	2.37822757190547\\
2.13348348348348	2.37667688401677\\
2.13363363363363	2.37511635624011\\
2.13378378378378	2.37354587289031\\
2.13393393393393	2.37196531642964\\
2.13408408408408	2.37037456743022\\
2.13423423423423	2.3687735045354\\
2.13438438438438	2.36716200442033\\
2.13453453453453	2.3655399417514\\
2.13468468468468	2.36390718914472\\
2.13483483483483	2.36226361712359\\
2.13498498498498	2.36060909407487\\
2.13513513513514	2.35894348620418\\
2.13528528528529	2.35726665749009\\
2.13543543543544	2.35557846963699\\
2.13558558558559	2.35387878202688\\
2.13573573573574	2.35216745166979\\
2.13588588588589	2.35044433315301\\
2.13603603603604	2.34870927858897\\
2.13618618618619	2.34696213756168\\
2.13633633633634	2.34520275707188\\
2.13648648648649	2.34343098148064\\
2.13663663663664	2.34164665245152\\
2.13678678678679	2.33984960889113\\
2.13693693693694	2.33803968688818\\
2.13708708708709	2.33621671965075\\
2.13723723723724	2.33438053744202\\
2.13738738738739	2.33253096751411\\
2.13753753753754	2.3306678340402\\
2.13768768768769	2.32879095804473\\
2.13783783783784	2.32690015733167\\
2.13798798798799	2.32499524641089\\
2.13813813813814	2.32307603642229\\
2.13828828828829	2.32114233505798\\
2.13843843843844	2.3191939464822\\
2.13858858858859	2.31723067124889\\
2.13873873873874	2.31525230621705\\
2.13888888888889	2.31325864446358\\
2.13903903903904	2.31124947519363\\
2.13918918918919	2.30922458364835\\
2.13933933933934	2.30718375101\\
2.13948948948949	2.30512675430421\\
2.13963963963964	2.30305336629942\\
2.13978978978979	2.30096335540332\\
2.13993993993994	2.29885648555621\\
2.14009009009009	2.29673251612123\\
2.14024024024024	2.29459120177115\\
2.14039039039039	2.29243229237192\\
2.14054054054054	2.29025553286253\\
2.14069069069069	2.28806066313128\\
2.14084084084084	2.28584741788822\\
2.14099099099099	2.28361552653368\\
2.14114114114114	2.28136471302262\\
2.14129129129129	2.2790946957249\\
2.14144144144144	2.27680518728095\\
2.14159159159159	2.27449589445312\\
2.14174174174174	2.27216651797207\\
2.14189189189189	2.26981675237839\\
2.14204204204204	2.26744628585908\\
2.14219219219219	2.26505480007872\\
2.14234234234234	2.26264197000521\\
2.14249249249249	2.2602074637297\\
2.14264264264264	2.25775094228064\\
2.14279279279279	2.25527205943173\\
2.14294294294294	2.2527704615033\\
2.14309309309309	2.2502457871572\\
2.14324324324324	2.2476976671846\\
2.14339339339339	2.24512572428674\\
2.14354354354354	2.24252957284805\\
2.14369369369369	2.2399088187015\\
2.14384384384384	2.23726305888583\\
2.14399399399399	2.23459188139437\\
2.14414414414414	2.2318948649149\\
2.14429429429429	2.22917157856046\\
2.14444444444444	2.22642158159054\\
2.14459459459459	2.22364442312229\\
2.14474474474474	2.22083964183126\\
2.14489489489489	2.21800676564142\\
2.14504504504505	2.21514531140375\\
2.1451951951952	2.21225478456304\\
2.14534534534535	2.2093346788123\\
2.1454954954955	2.20638447573445\\
2.14564564564565	2.20340364443035\\
2.1457957957958	2.20039164113285\\
2.14594594594595	2.19734790880618\\
2.1460960960961	2.1942718767299\\
2.14624624624625	2.19116296006681\\
2.1463963963964	2.18802055941405\\
2.14654654654655	2.18484406033656\\
2.1466966966967	2.18163283288213\\
2.14684684684685	2.17838623107714\\
2.146996996997	2.17510359240208\\
2.14714714714715	2.17178423724588\\
2.1472972972973	2.16842746833803\\
2.14744744744745	2.1650325701573\\
2.1475975975976	2.16159880831613\\
2.14774774774775	2.15812542891928\\
2.1478978978979	2.15461165789556\\
2.14804804804805	2.1510567003011\\
2.1481981981982	2.14745973959318\\
2.14834834834835	2.1438199368724\\
2.1484984984985	2.1401364300922\\
2.14864864864865	2.13640833323368\\
2.1487987987988	2.13263473544398\\
2.14894894894895	2.12881470013626\\
2.1490990990991	2.12494726404924\\
2.14924924924925	2.12103143626421\\
2.1493993993994	2.11706619717691\\
2.14954954954955	2.11305049742217\\
2.1496996996997	2.10898325674836\\
2.14984984984985	2.10486336283906\\
2.15	2.10068967007869\\
2.15015015015015	2.09646099825937\\
2.1503003003003	2.09217613122503\\
2.15045045045045	2.08783381544957\\
2.1506006006006	2.08343275854488\\
2.15075075075075	2.07897162769488\\
2.1509009009009	2.07444904801075\\
2.15105105105105	2.06986360080278\\
2.1512012012012	2.06521382176387\\
2.15135135135135	2.0604981990588\\
2.1515015015015	2.05571517131375\\
2.15165165165165	2.05086312549958\\
2.1518018018018	2.04594039470206\\
2.15195195195195	2.04094525577173\\
2.1521021021021	2.03587592684573\\
2.15225225225225	2.03073056473273\\
2.1524024024024	2.02550726215207\\
2.15255255255255	2.02020404481727\\
2.1527027027027	2.01481886835299\\
2.15285285285285	2.00934961503419\\
2.153003003003	2.00379409033471\\
2.15315315315315	1.99815001927198\\
2.1533033033033	1.99241504253309\\
2.15345345345345	1.98658671236611\\
2.1536036036036	1.98066248821964\\
2.15375375375375	1.97463973211167\\
2.1539039039039	1.96851570370698\\
2.15405405405405	1.962287555081\\
2.1542042042042	1.95595232514562\\
2.15435435435435	1.94950693371026\\
2.1545045045045	1.9429481751489\\
2.15465465465465	1.9362727116412\\
2.1548048048048	1.92947706595266\\
2.15495495495496	1.92255761371503\\
2.15510510510511	1.91551057516481\\
2.15525525525526	1.90833200629298\\
2.15540540540541	1.90101778935447\\
2.15555555555556	1.89356362268032\\
2.15570570570571	1.88596500972989\\
2.15585585585586	1.87821724731272\\
2.15600600600601	1.87031541290294\\
2.15615615615616	1.86225435095994\\
2.15630630630631	1.85402865815894\\
2.15645645645646	1.84563266742495\\
2.15660660660661	1.83706043064922\\
2.15675675675676	1.82830569995488\\
2.15690690690691	1.81936190736044\\
2.15705705705706	1.81022214267131\\
2.15720720720721	1.80087912940874\\
2.15735735735736	1.79132519855929\\
2.15750750750751	1.7815522599005\\
2.15765765765766	1.77155177062444\\
2.15780780780781	1.76131470094285\\
2.15795795795796	1.75083149631258\\
2.15810810810811	1.74009203586803\\
2.15825825825826	1.72908558658623\\
2.15840840840841	1.71780075263876\\
2.15855855855856	1.70622541929957\\
2.15870870870871	1.69434669067945\\
2.15885885885886	1.68215082043831\\
2.15900900900901	1.66962313448603\\
2.15915915915916	1.65674794451486\\
2.15930930930931	1.64350845100314\\
2.15945945945946	1.62988663408816\\
2.15960960960961	1.61586313040933\\
2.15975975975976	1.60141709366593\\
2.15990990990991	1.58652603619432\\
2.16006006006006	1.57116564833252\\
2.16021021021021	1.55530959167464\\
2.16036036036036	1.53892926149444\\
2.16051051051051	1.52199351258785\\
2.16066066066066	1.50446834149208\\
2.16081081081081	1.48631651640929\\
2.16096096096096	1.46749714408651\\
2.16111111111111	1.44796516025091\\
2.16126126126126	1.42767072678007\\
2.16141141141141	1.40655851434524\\
2.16156156156156	1.38456684346268\\
2.16171171171171	1.36162664923129\\
2.16186186186186	1.33766022486246\\
2.16201201201201	1.31257968546681\\
2.16216216216216	1.28628507510815\\
2.16231231231231	1.25866201493957\\
2.16246246246246	1.22957875549905\\
2.16261261261261	1.19888244787589\\
2.16276276276276	1.16639438044006\\
2.16291291291291	1.13190383119485\\
2.16306306306306	1.09516004716751\\
2.16321321321321	1.05586166146664\\
2.16336336336336	1.01364256549874\\
2.16351351351351	0.968052823355233\\
2.16366366366366	-2.22306007141098\\
2.16381381381381	-2.27721664711228\\
2.16396396396396	-2.33691171501443\\
2.16411411411411	-2.40331446732556\\
2.16426426426426	-2.47796045007879\\
2.16441441441441	-2.56288924716112\\
2.16456456456456	-2.66082772855992\\
2.16471471471471	-2.77540877256152\\
2.16486486486486	-2.91135455454793\\
2.16501501501501	-3.0743847551168\\
2.16516516516517	3.0129358597612\\
2.16531531531532	2.7812975301192\\
2.16546546546547	2.51869886828101\\
2.16561561561562	2.24106959543645\\
2.16576576576577	1.97054812313158\\
2.16591591591592	1.72416789751738\\
2.16606606606607	1.50785143158428\\
2.16621621621622	1.31914380022078\\
2.16636636636637	1.15226303228767\\
2.16651651651652	1.00120810367218\\
2.16666666666667	0.860884249475292\\
2.16681681681682	0.727254891323536\\
2.16696696696697	0.597172749871161\\
2.16711711711712	0.468159810120243\\
2.16726726726727	0.338218967405836\\
2.16741741741742	0.205691176982308\\
2.16756756756757	-3.07244086985286\\
2.16771771771772	3.06892935370623\\
2.16786786786787	2.92068422634644\\
2.16801801801802	2.76493419981335\\
2.16816816816817	2.60067774516666\\
2.16831831831832	2.42701518909065\\
2.16846846846847	2.24322978047851\\
2.16861861861862	2.04894178243333\\
2.16876876876877	1.84434428593775\\
2.16891891891892	1.63049005953372\\
2.16906906906907	1.40952953237746\\
2.16921921921922	1.18473695349598\\
2.16936936936937	0.960185957858413\\
2.16951951951952	0.740099983369411\\
2.16966966966967	0.528116276674279\\
2.16981981981982	0.32676890878528\\
2.16996996996997	0.137346403956318\\
2.17012012012012	-0.0399363668596524\\
2.17027027027027	-0.205620496043509\\
2.17042042042042	-0.360685551522274\\
2.17057057057057	-0.506304370395129\\
2.17072072072072	-0.643682588756233\\
2.17087087087087	-0.773967087288487\\
2.17102102102102	-0.898201345844822\\
2.17117117117117	-1.017309206584\\
2.17132132132132	-1.13209424771716\\
2.17147147147147	-1.24324685557072\\
2.17162162162162	-1.35135448993264\\
2.17177177177177	-1.45691277257533\\
2.17192192192192	-1.5603362752323\\
2.17207207207207	-1.66196856800054\\
2.17222222222222	-1.76209143813231\\
2.17237237237237	-1.86093334456652\\
2.17252252252252	-1.95867722070207\\
2.17267267267267	-2.05546772724283\\
2.17282282282282	-2.15141801876076\\
2.17297297297297	-2.24661604061673\\
2.17312312312312	-2.34113032907228\\
2.17327327327327	-2.4350152543434\\
2.17342342342342	-2.5283156280806\\
2.17357357357357	-2.62107059444268\\
2.17372372372372	-2.71331673632618\\
2.17387387387387	-2.80509035226576\\
2.17402402402402	-2.89642889098578\\
2.17417417417417	-2.98737156533459\\
2.17432432432432	-3.0779592017753\\
2.17447447447447	3.11495189397147\\
2.17462462462462	3.02495009687599\\
2.17477477477477	2.93518211785648\\
2.17492492492492	2.8456138544443\\
2.17507507507508	2.75621787427202\\
2.17522522522523	2.66697550878888\\
2.17537537537538	2.57787868151465\\
2.17552552552553	2.48893129244413\\
2.17567567567568	2.40014999495779\\
2.17582582582583	2.31156422879113\\
2.17597597597598	2.22321541346871\\
2.17612612612613	2.13515526032117\\
2.17627627627628	2.04744322448612\\
2.17642642642643	1.96014318516899\\
2.17657657657658	1.87331950506945\\
2.17672672672673	1.78703266970948\\
2.17687687687688	1.70133473715347\\
2.17702702702703	1.6162648338352\\
2.17717717717718	1.5318449126102\\
2.17732732732733	1.4480759486127\\
2.17747747747748	1.36493469456383\\
2.17762762762763	1.28237105931964\\
2.17777777777778	1.20030612149749\\
2.17792792792793	1.11863075266809\\
2.17807807807808	1.03720480848749\\
2.17822822822823	0.955856855950182\\
2.17837837837838	0.874384443592978\\
2.17852852852853	0.792554991140443\\
2.17867867867868	0.710107477322461\\
2.17882882882883	0.626755240210127\\
2.17897897897898	0.542190371347083\\
2.17912912912913	0.456090374076621\\
2.17927927927928	0.368127943860589\\
2.17942942942943	0.277984864052947\\
2.17957957957958	0.185371004977286\\
2.17972972972973	0.0900491285611918\\
2.17987987987988	-0.00813454364752979\\
2.18003003003003	-0.109215411911409\\
2.18018018018018	-0.213074674707938\\
2.18033033033033	-0.319408457438669\\
2.18048048048048	-0.427709767199833\\
2.18063063063063	-0.537271537108481\\
2.18078078078078	-0.647216566568009\\
2.18093093093093	-0.756554544172103\\
2.18108108108108	-0.864258942925593\\
2.18123123123123	-0.969350325649652\\
2.18138138138138	-1.07097046266379\\
2.18153153153153	-1.1684347353532\\
2.18168168168168	-1.26125702129353\\
2.18183183183183	-1.34914851206568\\
2.18198198198198	-1.43199699205183\\
2.18213213213213	-1.50983496636105\\
2.18228228228228	-1.58280422887006\\
2.18243243243243	-1.65112228793714\\
2.18258258258258	-1.71505368334302\\
2.18273273273273	-1.77488730833247\\
2.18288288288288	-1.83091960240026\\
2.18303303303303	-1.8834428300611\\
2.18318318318318	-1.93273743144907\\
2.18333333333333	-1.97906744837666\\
2.18348348348348	-2.02267816510832\\
2.18363363363363	-2.06379527580251\\
2.18378378378378	-2.10262505727055\\
2.18393393393393	-2.13935516773383\\
2.18408408408408	-2.17415580479378\\
2.18423423423423	-2.20718104078985\\
2.18438438438438	-2.23857021563424\\
2.18453453453453	-2.26844931109983\\
2.18468468468468	-2.29693226090993\\
2.18483483483483	-2.32412217151099\\
2.18498498498499	-2.35011244197109\\
2.18513513513514	-2.37498778013041\\
2.18528528528529	-2.39882511748666\\
2.18543543543544	-2.42169442840868\\
2.18558558558559	-2.44365946089622\\
2.18573573573574	-2.46477838677356\\
2.18588588588589	-2.48510437926957\\
2.18603603603604	-2.5046861256418\\
2.18618618618619	-2.52356828200626\\
2.18633633633634	-2.54179187693835\\
2.18648648648649	-2.55939466978144\\
2.18663663663664	-2.57641146898112\\
2.18678678678679	-2.59287441517196\\
2.18693693693694	-2.60881323319973\\
2.18708708708709	-2.62425545676613\\
2.18723723723724	-2.63922662893704\\
2.18738738738739	-2.65375048136131\\
2.18753753753754	-2.66784909469344\\
2.18768768768769	-2.68154304240824\\
2.18783783783784	-2.69485151992352\\
2.18798798798799	-2.70779246071034\\
2.18813813813814	-2.72038264086331\\
2.18828828828829	-2.73263777342454\\
2.18843843843844	-2.74457259359493\\
2.18858858858859	-2.75620093583177\\
2.18873873873874	-2.76753580371016\\
2.18888888888889	-2.77858943332214\\
2.18903903903904	-2.78937335089609\\
2.18918918918919	-2.79989842523926\\
2.18933933933934	-2.81017491553634\\
2.18948948948949	-2.82021251497681\\
2.18963963963964	-2.8300203906294\\
2.18978978978979	-2.83960721993582\\
2.18993993993994	-2.8489812241544\\
2.19009009009009	-2.85815019904828\\
2.19024024024024	-2.86712154308076\\
2.19039039039039	-2.87590228335243\\
2.19054054054054	-2.88449909948989\\
2.19069069069069	-2.89291834567388\\
2.19084084084084	-2.90116607097511\\
2.19099099099099	-2.90924803814943\\
2.19114114114114	-2.91716974102792\\
2.19129129129129	-2.92493642062429\\
2.19144144144144	-2.93255308007057\\
2.19159159159159	-2.94002449847983\\
2.19174174174174	-2.94735524382643\\
2.19189189189189	-2.95454968492531\\
2.19204204204204	-2.96161200258361\\
2.19219219219219	-2.96854619999209\\
2.19234234234234	-2.97535611241673\\
2.19249249249249	-2.98204541624585\\
2.19264264264264	-2.98861763744305\\
2.19279279279279	-2.99507615945173\\
2.19294294294294	-3.00142423059289\\
2.19309309309309	-3.00766497099468\\
2.19324324324324	-3.01380137908791\\
2.19339339339339	-3.01983633770022\\
2.19354354354354	-3.02577261977751\\
2.19369369369369	-3.0316128937597\\
2.19384384384384	-3.03735972863531\\
2.19399399399399	-3.04301559869763\\
2.19414414414414	-3.04858288802285\\
2.19429429429429	-3.05406389468975\\
2.19444444444444	-3.05946083475816\\
2.19459459459459	-3.06477584602266\\
2.19474474474474	-3.07001099155632\\
2.19489489489489	-3.07516826305855\\
2.19504504504504	-3.08024958401952\\
2.1951951951952	-3.08525681271339\\
2.19534534534535	-3.0901917450308\\
2.1954954954955	-3.09505611716138\\
2.19564564564565	-3.09985160813503\\
2.1957957957958	-3.10457984223126\\
2.19594594594595	-3.10924239126438\\
2.1960960960961	-3.11384077675219\\
2.19624624624625	-3.11837647197523\\
2.1963963963964	-3.1228509039329\\
2.19654654654655	-3.12726545520287\\
2.1966966966967	-3.1316214657092\\
2.19684684684685	-3.13592023440441\\
2.196996996997	-3.14016302087073\\
2.19714714714715	3.13883426033478\\
2.1972972972973	3.13469980950921\\
2.19744744744745	3.13061778349677\\
2.1975975975976	3.12658706565004\\
2.19774774774775	3.12260657175016\\
2.1978978978979	3.11867524880473\\
2.19804804804805	3.11479207390013\\
2.1981981981982	3.11095605310537\\
2.19834834834835	3.10716622042448\\
2.1984984984985	3.10342163679545\\
2.19864864864865	3.09972138913249\\
2.1987987987988	3.09606458941018\\
2.19894894894895	3.09245037378686\\
2.1990990990991	3.08887790176533\\
2.19924924924925	3.08534635538924\\
2.1993993993994	3.08185493847307\\
2.19954954954955	3.07840287586416\\
2.1996996996997	3.07498941273542\\
2.19984984984985	3.07161381390669\\
2.2	3.0682753631941\\
2.20015015015015	3.06497336278536\\
2.2003003003003	3.0617071326402\\
2.20045045045045	3.05847600991474\\
2.2006006006006	3.05527934840837\\
2.20075075075075	3.05211651803242\\
2.2009009009009	3.04898690429948\\
2.20105105105105	3.04588990783242\\
2.2012012012012	3.04282494389213\\
2.20135135135135	3.03979144192335\\
2.2015015015015	3.0367888451176\\
2.20165165165165	3.03381660999245\\
2.2018018018018	3.03087420598656\\
2.20195195195195	3.02796111506954\\
2.2021021021021	3.02507683136636\\
2.20225225225225	3.0222208607952\\
2.2024024024024	3.01939272071857\\
2.20255255255255	3.01659193960703\\
2.2027027027027	3.01381805671475\\
2.20285285285285	3.01107062176672\\
2.203003003003	3.00834919465698\\
2.20315315315315	3.00565334515735\\
2.2033033033033	3.00298265263636\\
2.20345345345345	3.00033670578789\\
2.2036036036036	2.99771510236911\\
2.20375375375375	2.99511744894738\\
2.2039039039039	2.99254336065572\\
2.20405405405405	2.98999246095659\\
2.2042042042042	2.98746438141344\\
2.20435435435435	2.98495876147001\\
2.2045045045045	2.9824752482369\\
2.20465465465465	2.98001349628509\\
2.2048048048048	2.97757316744625\\
2.20495495495495	2.97515393061958\\
2.20510510510511	2.97275546158479\\
2.20525525525526	2.97037744282121\\
2.20540540540541	2.96801956333255\\
2.20555555555556	2.9656815184773\\
2.20570570570571	2.96336300980445\\
2.20585585585586	2.96106374489432\\
2.20600600600601	2.95878343720448\\
2.20615615615616	2.95652180592029\\
2.20630630630631	2.95427857581015\\
2.20645645645646	2.95205347708513\\
2.20660660660661	2.94984624526297\\
2.20675675675676	2.94765662103602\\
2.20690690690691	2.94548435014338\\
2.20705705705706	2.94332918324672\\
2.20720720720721	2.94119087580985\\
2.20735735735736	2.93906918798187\\
2.20750750750751	2.93696388448373\\
2.20765765765766	2.93487473449818\\
2.20780780780781	2.93280151156285\\
2.20795795795796	2.93074399346652\\
2.20810810810811	2.92870196214828\\
2.20825825825826	2.92667520359971\\
2.20840840840841	2.92466350776972\\
2.20855855855856	2.92266666847222\\
2.20870870870871	2.9206844832963\\
2.20885885885886	2.91871675351899\\
2.20900900900901	2.91676328402048\\
2.20915915915916	2.91482388320161\\
2.20930930930931	2.91289836290374\\
2.20945945945946	2.91098653833078\\
2.20960960960961	2.9090882279734\\
2.20975975975976	2.90720325353525\\
2.20990990990991	2.90533143986118\\
2.21006006006006	2.9034726148675\\
2.21021021021021	2.90162660947401\\
2.21036036036036	2.89979325753787\\
2.21051051051051	2.8979723957893\\
2.21066066066066	2.89616386376885\\
2.21081081081081	2.89436750376647\\
2.21096096096096	2.8925831607621\\
2.21111111111111	2.89081068236779\\
2.21126126126126	2.8890499187714\\
2.21141141141141	2.88730072268172\\
2.21156156156156	2.88556294927497\\
2.21171171171171	2.8838364561427\\
2.21186186186186	2.88212110324109\\
2.21201201201201	2.88041675284138\\
2.21216216216216	2.87872326948171\\
2.21231231231231	2.87704051992008\\
2.21246246246246	2.87536837308853\\
2.21261261261261	2.87370670004843\\
2.21276276276276	2.87205537394692\\
2.21291291291291	2.87041426997441\\
2.21306306306306	2.86878326532309\\
2.21321321321321	2.86716223914654\\
2.21336336336336	2.86555107252024\\
2.21351351351351	2.8639496484031\\
2.21366366366366	2.86235785159984\\
2.21381381381381	2.86077556872445\\
2.21396396396396	2.8592026881643\\
2.21411411411411	2.85763910004524\\
2.21426426426426	2.85608469619755\\
2.21441441441441	2.85453937012263\\
2.21456456456456	2.85300301696047\\
2.21471471471471	2.85147553345794\\
2.21486486486487	2.84995681793782\\
2.21501501501502	2.84844677026848\\
2.21516516516517	2.84694529183431\\
2.21531531531532	2.84545228550688\\
2.21546546546547	2.84396765561665\\
2.21561561561562	2.84249130792546\\
2.21576576576577	2.84102314959951\\
2.21591591591592	2.8395630891831\\
2.21606606606607	2.83811103657283\\
2.21621621621622	2.83666690299246\\
2.21636636636637	2.83523060096832\\
2.21651651651652	2.83380204430528\\
2.21666666666667	2.83238114806319\\
2.21681681681682	2.83096782853394\\
2.21696696696697	2.82956200321898\\
2.21711711711712	2.8281635908073\\
2.21726726726727	2.82677251115395\\
2.21741741741742	2.82538868525902\\
2.21756756756757	2.82401203524702\\
2.21771771771772	2.8226424843468\\
2.21786786786787	2.82127995687184\\
2.21801801801802	2.81992437820096\\
2.21816816816817	2.81857567475948\\
2.21831831831832	2.81723377400074\\
2.21846846846847	2.81589860438809\\
2.21861861861862	2.81457009537716\\
2.21876876876877	2.81324817739855\\
2.21891891891892	2.81193278184093\\
2.21906906906907	2.81062384103444\\
2.21921921921922	2.80932128823437\\
2.21936936936937	2.80802505760539\\
2.21951951951952	2.80673508420588\\
2.21966966966967	2.80545130397268\\
2.21981981981982	2.80417365370623\\
2.21996996996997	2.80290207105582\\
2.22012012012012	2.80163649450536\\
2.22027027027027	2.80037686335927\\
2.22042042042042	2.79912311772876\\
2.22057057057057	2.79787519851833\\
2.22072072072072	2.79663304741259\\
2.22087087087087	2.79539660686326\\
2.22102102102102	2.79416582007657\\
2.22117117117117	2.79294063100072\\
2.22132132132132	2.79172098431381\\
2.22147147147147	2.79050682541183\\
2.22162162162162	2.78929810039694\\
2.22177177177177	2.78809475606605\\
2.22192192192192	2.7868967398995\\
2.22207207207207	2.7857040000501\\
2.22222222222222	2.78451648533223\\
2.22237237237237	2.78333414521129\\
2.22252252252252	2.78215692979329\\
2.22267267267267	2.7809847898146\\
2.22282282282282	2.77981767663201\\
2.22297297297297	2.77865554221285\\
2.22312312312312	2.7774983391254\\
2.22327327327327	2.77634602052944\\
2.22342342342342	2.77519854016696\\
2.22357357357357	2.77405585235307\\
2.22372372372372	2.77291791196711\\
2.22387387387387	2.77178467444387\\
2.22402402402402	2.770656095765\\
2.22417417417417	2.76953213245056\\
2.22432432432432	2.7684127415508\\
2.22447447447447	2.76729788063798\\
2.22462462462462	2.76618750779844\\
2.22477477477477	2.76508158162475\\
2.22492492492492	2.76398006120802\\
2.22507507507507	2.76288290613041\\
2.22522522522523	2.76179007645767\\
2.22537537537538	2.76070153273188\\
2.22552552552553	2.75961723596435\\
2.22567567567568	2.75853714762857\\
2.22582582582583	2.75746122965334\\
2.22597597597598	2.75638944441602\\
2.22612612612613	2.75532175473586\\
2.22627627627628	2.75425812386753\\
2.22642642642643	2.75319851549467\\
2.22657657657658	2.75214289372363\\
2.22672672672673	2.75109122307724\\
2.22687687687688	2.75004346848881\\
2.22702702702703	2.74899959529611\\
2.22717717717718	2.74795956923553\\
2.22732732732733	2.74692335643633\\
2.22747747747748	2.74589092341495\\
2.22762762762763	2.74486223706948\\
2.22777777777778	2.74383726467419\\
2.22792792792793	2.74281597387414\\
2.22807807807808	2.74179833267993\\
2.22822822822823	2.7407843094625\\
2.22837837837838	2.73977387294803\\
2.22852852852853	2.73876699221292\\
2.22867867867868	2.73776363667888\\
2.22882882882883	2.73676377610807\\
2.22897897897898	2.73576738059836\\
2.22912912912913	2.73477442057862\\
2.22927927927928	2.73378486680415\\
2.22942942942943	2.73279869035212\\
2.22957957957958	2.73181586261713\\
2.22972972972973	2.73083635530685\\
2.22987987987988	2.7298601404377\\
2.23003003003003	2.72888719033062\\
2.23018018018018	2.72791747760692\\
2.23033033033033	2.72695097518414\\
2.23048048048048	2.7259876562721\\
2.23063063063063	2.72502749436886\\
2.23078078078078	2.72407046325688\\
2.23093093093093	2.72311653699914\\
2.23108108108108	2.72216568993542\\
2.23123123123123	2.72121789667854\\
2.23138138138138	2.72027313211075\\
2.23153153153153	2.7193313713801\\
2.23168168168168	2.71839258989692\\
2.23183183183183	2.71745676333039\\
2.23198198198198	2.71652386760503\\
2.23213213213213	2.71559387889738\\
2.23228228228228	2.71466677363272\\
2.23243243243243	2.71374252848173\\
2.23258258258258	2.71282112035733\\
2.23273273273273	2.71190252641151\\
2.23288288288288	2.71098672403224\\
2.23303303303303	2.71007369084035\\
2.23318318318318	2.70916340468658\\
2.23333333333333	2.70825584364857\\
2.23348348348348	2.70735098602797\\
2.23363363363363	2.70644881034752\\
2.23378378378378	2.70554929534828\\
2.23393393393393	2.70465241998679\\
2.23408408408408	2.70375816343235\\
2.23423423423423	2.70286650506429\\
2.23438438438438	2.70197742446937\\
2.23453453453453	2.70109090143907\\
2.23468468468468	2.70020691596709\\
2.23483483483483	2.69932544824676\\
2.23498498498498	2.69844647866854\\
2.23513513513514	2.69756998781759\\
2.23528528528529	2.69669595647129\\
2.23543543543544	2.69582436559688\\
2.23558558558559	2.69495519634909\\
2.23573573573574	2.69408843006783\\
2.23588588588589	2.6932240482759\\
2.23603603603604	2.69236203267672\\
2.23618618618619	2.69150236515212\\
2.23633633633634	2.69064502776018\\
2.23648648648649	2.68979000273302\\
2.23663663663664	2.68893727247473\\
2.23678678678679	2.68808681955926\\
2.23693693693694	2.68723862672833\\
2.23708708708709	2.68639267688944\\
2.23723723723724	2.68554895311385\\
2.23738738738739	2.6847074386346\\
2.23753753753754	2.6838681168446\\
2.23768768768769	2.68303097129465\\
2.23783783783784	2.68219598569162\\
2.23798798798799	2.68136314389655\\
2.23813813813814	2.68053242992281\\
2.23828828828829	2.67970382793432\\
2.23843843843844	2.67887732224376\\
2.23858858858859	2.67805289731079\\
2.23873873873874	2.67723053774034\\
2.23888888888889	2.67641022828088\\
2.23903903903904	2.67559195382278\\
2.23918918918919	2.6747756993966\\
2.23933933933934	2.67396145017148\\
2.23948948948949	2.67314919145353\\
2.23963963963964	2.67233890868421\\
2.23978978978979	2.6715305874388\\
2.23993993993994	2.67072421342483\\
2.24009009009009	2.66991977248056\\
2.24024024024024	2.66911725057345\\
2.24039039039039	2.66831663379874\\
2.24054054054054	2.66751790837793\\
2.24069069069069	2.66672106065733\\
2.24084084084084	2.66592607710671\\
2.24099099099099	2.6651329443178\\
2.24114114114114	2.66434164900299\\
2.24129129129129	2.6635521779939\\
2.24144144144144	2.66276451824008\\
2.24159159159159	2.66197865680765\\
2.24174174174174	2.66119458087799\\
2.24189189189189	2.66041227774648\\
2.24204204204204	2.65963173482119\\
2.24219219219219	2.65885293962164\\
2.24234234234234	2.65807587977753\\
2.24249249249249	2.65730054302757\\
2.24264264264264	2.6565269172182\\
2.24279279279279	2.65575499030247\\
2.24294294294294	2.65498475033881\\
2.24309309309309	2.65421618548988\\
2.24324324324324	2.65344928402145\\
2.24339339339339	2.65268403430124\\
2.24354354354354	2.65192042479781\\
2.24369369369369	2.65115844407946\\
2.24384384384384	2.65039808081318\\
2.24399399399399	2.6496393237635\\
2.24414414414414	2.64888216179151\\
2.24429429429429	2.64812658385376\\
2.24444444444444	2.64737257900126\\
2.24459459459459	2.64662013637846\\
2.24474474474474	2.64586924522221\\
2.2448948948949	2.64511989486083\\
2.24504504504505	2.64437207471308\\
2.2451951951952	2.6436257742872\\
2.24534534534535	2.64288098318001\\
2.2454954954955	2.64213769107588\\
2.24564564564565	2.64139588774586\\
2.2457957957958	2.64065556304675\\
2.24594594594595	2.63991670692021\\
2.2460960960961	2.63917930939182\\
2.24624624624625	2.63844336057025\\
2.2463963963964	2.63770885064633\\
2.24654654654655	2.63697576989225\\
2.2466966966967	2.63624410866067\\
2.24684684684685	2.6355138573839\\
2.246996996997	2.63478500657304\\
2.24714714714715	2.63405754681721\\
2.2472972972973	2.6333314687827\\
2.24744744744745	2.63260676321218\\
2.2475975975976	2.63188342092394\\
2.24774774774775	2.63116143281107\\
2.2478978978979	2.63044078984071\\
2.24804804804805	2.62972148305331\\
2.2481981981982	2.62900350356183\\
2.24834834834835	2.62828684255106\\
2.2484984984985	2.62757149127683\\
2.24864864864865	2.62685744106532\\
2.2487987987988	2.62614468331236\\
2.24894894894895	2.62543320948268\\
2.2490990990991	2.62472301110925\\
2.24924924924925	2.62401407979256\\
2.2493993993994	2.62330640719998\\
2.24954954954955	2.62259998506507\\
2.2496996996997	2.62189480518688\\
2.24984984984985	2.62119085942936\\
2.25	2.62048813972066\\
};
%\addlegendentry{$\text{S}_{\text{21}}$}

\addplot [color=red!60, thick, dashed, forget plot]
  table[row sep=crcr]{%
2.1	-2.1211548014562\\
2.10015015015015	-2.1217848573727\\
2.1003003003003	-2.12241638161541\\
2.10045045045045	-2.12304938269624\\
2.1006006006006	-2.12368386919681\\
2.10075075075075	-2.12431984976788\\
2.1009009009009	-2.12495733313109\\
2.10105105105105	-2.12559632807713\\
2.1012012012012	-2.12623684346982\\
2.10135135135135	-2.12687888824512\\
2.1015015015015	-2.12752247141198\\
2.10165165165165	-2.12816760205262\\
2.1018018018018	-2.12881428932448\\
2.10195195195195	-2.12946254246004\\
2.1021021021021	-2.13011237076774\\
2.10225225225225	-2.13076378363323\\
2.1024024024024	-2.13141679051993\\
2.10255255255255	-2.13207140096946\\
2.1027027027027	-2.13272762460315\\
2.10285285285285	-2.13338547112192\\
2.103003003003	-2.13404495030875\\
2.10315315315315	-2.13470607202695\\
2.1033033033033	-2.13536884622447\\
2.10345345345345	-2.13603328293112\\
2.1036036036036	-2.13669939226179\\
2.10375375375375	-2.13736718441791\\
2.1039039039039	-2.13803666968533\\
2.10405405405405	-2.13870785843791\\
2.1042042042042	-2.13938076113814\\
2.10435435435435	-2.140055388337\\
2.1045045045045	-2.14073175067603\\
2.10465465465465	-2.14140985888737\\
2.1048048048048	-2.14208972379396\\
2.10495495495495	-2.14277135631436\\
2.10510510510511	-2.14345476745947\\
2.10525525525526	-2.14413996833565\\
2.10540540540541	-2.14482697014425\\
2.10555555555556	-2.14551578418525\\
2.10570570570571	-2.14620642185602\\
2.10585585585586	-2.14689889465249\\
2.10600600600601	-2.14759321417318\\
2.10615615615616	-2.14828939211435\\
2.10630630630631	-2.14898744027907\\
2.10645645645646	-2.14968737057016\\
2.10660660660661	-2.15038919499748\\
2.10675675675676	-2.15109292567679\\
2.10690690690691	-2.15179857482973\\
2.10705705705706	-2.15250615478764\\
2.10720720720721	-2.15321567799062\\
2.10735735735736	-2.1539271569893\\
2.10750750750751	-2.1546406044472\\
2.10765765765766	-2.15535603314103\\
2.10780780780781	-2.15607345596046\\
2.10795795795796	-2.15679288591361\\
2.10810810810811	-2.15751433612335\\
2.10825825825826	-2.15823781983268\\
2.10840840840841	-2.15896335040204\\
2.10855855855856	-2.15969094131627\\
2.10870870870871	-2.1604206061813\\
2.10885885885886	-2.16115235872631\\
2.10900900900901	-2.16188621280658\\
2.10915915915916	-2.16262218240422\\
2.10930930930931	-2.16336028162967\\
2.10945945945946	-2.16410052472266\\
2.10960960960961	-2.16484292605602\\
2.10975975975976	-2.16558750013182\\
2.10990990990991	-2.16633426158876\\
2.11006006006006	-2.16708322520317\\
2.11021021021021	-2.16783440588588\\
2.11036036036036	-2.168587818687\\
2.11051051051051	-2.16934347880025\\
2.11066066066066	-2.17010140155785\\
2.11081081081081	-2.17086160243955\\
2.11096096096096	-2.17162409706873\\
2.11111111111111	-2.17238890121674\\
2.11126126126126	-2.17315603080495\\
2.11141141141141	-2.17392550190487\\
2.11156156156156	-2.17469733074138\\
2.11171171171171	-2.17547153369392\\
2.11186186186186	-2.1762481272981\\
2.11201201201201	-2.17702712824894\\
2.11216216216216	-2.17780855340015\\
2.11231231231231	-2.17859241976973\\
2.11246246246246	-2.17937874453827\\
2.11261261261261	-2.18016754505369\\
2.11276276276276	-2.18095883883061\\
2.11291291291291	-2.18175264355629\\
2.11306306306306	-2.18254897708816\\
2.11321321321321	-2.18334785746011\\
2.11336336336336	-2.18414930288015\\
2.11351351351351	-2.18495333173762\\
2.11366366366366	-2.1857599626028\\
2.11381381381381	-2.18656921422729\\
2.11396396396396	-2.18738110555003\\
2.11411411411411	-2.1881956556961\\
2.11426426426426	-2.18901288398317\\
2.11441441441441	-2.18983280992\\
2.11456456456456	-2.19065545321004\\
2.11471471471471	-2.19148083375571\\
2.11486486486486	-2.19230897165748\\
2.11501501501502	-2.19313988722044\\
2.11516516516517	-2.19397360095327\\
2.11531531531532	-2.19481013357279\\
2.11546546546547	-2.19564950600559\\
2.11561561561562	-2.19649173939287\\
2.11576576576577	-2.19733685508978\\
2.11591591591592	-2.1981848746708\\
2.11606606606607	-2.19903581993197\\
2.11621621621622	-2.19988971289295\\
2.11636636636637	-2.2007465758014\\
2.11651651651652	-2.20160643113388\\
2.11666666666667	-2.20246930160037\\
2.11681681681682	-2.20333521014759\\
2.11696696696697	-2.20420417996062\\
2.11711711711712	-2.20507623446766\\
2.11726726726727	-2.205951397342\\
2.11741741741742	-2.20682969250525\\
2.11756756756757	-2.20771114413182\\
2.11771771771772	-2.20859577665044\\
2.11786786786787	-2.20948361475044\\
2.11801801801802	-2.21037468338152\\
2.11816816816817	-2.21126900776065\\
2.11831831831832	-2.2121666133721\\
2.11846846846847	-2.21306752597588\\
2.11861861861862	-2.21397177160612\\
2.11876876876877	-2.21487937657846\\
2.11891891891892	-2.2157903674925\\
2.11906906906907	-2.21670477123538\\
2.11921921921922	-2.2176226149877\\
2.11936936936937	-2.21854392622373\\
2.11951951951952	-2.21946873272053\\
2.11966966966967	-2.22039706255656\\
2.11981981981982	-2.22132894412007\\
2.11996996996997	-2.22226440611161\\
2.12012012012012	-2.22320347754894\\
2.12027027027027	-2.22414618777074\\
2.12042042042042	-2.2250925664413\\
2.12057057057057	-2.2260426435563\\
2.12072072072072	-2.22699644944541\\
2.12087087087087	-2.22795401477772\\
2.12102102102102	-2.22891537056831\\
2.12117117117117	-2.22988054818084\\
2.12132132132132	-2.23084957933281\\
2.12147147147147	-2.2318224961019\\
2.12162162162162	-2.23279933092984\\
2.12177177177177	-2.23378011662912\\
2.12192192192192	-2.23476488638558\\
2.12207207207207	-2.23575367376603\\
2.12222222222222	-2.2367465127249\\
2.12237237237237	-2.23774343760608\\
2.12252252252252	-2.23874448315071\\
2.12267267267267	-2.23974968450494\\
2.12282282282282	-2.24075907722278\\
2.12297297297297	-2.24177269727204\\
2.12312312312312	-2.24279058104241\\
2.12327327327327	-2.24381276535167\\
2.12342342342342	-2.24483928745018\\
2.12357357357357	-2.24587018502816\\
2.12372372372372	-2.24690549622268\\
2.12387387387387	-2.24794525962442\\
2.12402402402402	-2.24898951428239\\
2.12417417417417	-2.25003829971486\\
2.12432432432432	-2.25109165591318\\
2.12447447447447	-2.25214962334794\\
2.12462462462462	-2.25321224298066\\
2.12477477477477	-2.25427955626762\\
2.12492492492493	-2.25535160516886\\
2.12507507507508	-2.25642843215418\\
2.12522522522523	-2.25751008021389\\
2.12537537537538	-2.25859659286495\\
2.12552552552553	-2.25968801415902\\
2.12567567567568	-2.26078438869097\\
2.12582582582583	-2.26188576160763\\
2.12597597597598	-2.26299217861676\\
2.12612612612613	-2.26410368599425\\
2.12627627627628	-2.26522033059587\\
2.12642642642643	-2.26634215986267\\
2.12657657657658	-2.26746922183371\\
2.12672672672673	-2.26860156515293\\
2.12687687687688	-2.26973923908067\\
2.12702702702703	-2.2708822935023\\
2.12717717717718	-2.27203077893946\\
2.12732732732733	-2.27318474655823\\
2.12747747747748	-2.27434424818131\\
2.12762762762763	-2.27550933629839\\
2.12777777777778	-2.27668006407639\\
2.12792792792793	-2.27785648537111\\
2.12807807807808	-2.27903865473743\\
2.12822822822823	-2.28022662744239\\
2.12837837837838	-2.28142045947555\\
2.12852852852853	-2.28262020756037\\
2.12867867867868	-2.28382592916991\\
2.12882882882883	-2.28503768253408\\
2.12897897897898	-2.2862555266565\\
2.12912912912913	-2.28747952132452\\
2.12927927927928	-2.28870972712562\\
2.12942942942943	-2.28994620545772\\
2.12957957957958	-2.2911890185432\\
2.12972972972973	-2.29243822944677\\
2.12987987987988	-2.29369390208391\\
2.13003003003003	-2.29495610123965\\
2.13018018018018	-2.29622489258203\\
2.13033033033033	-2.29750034267838\\
2.13048048048048	-2.29878251900846\\
2.13063063063063	-2.30007148998191\\
2.13078078078078	-2.30136732495598\\
2.13093093093093	-2.30267009424747\\
2.13108108108108	-2.30397986915506\\
2.13123123123123	-2.30529672197313\\
2.13138138138138	-2.30662072600962\\
2.13153153153153	-2.30795195560512\\
2.13168168168168	-2.30929048614891\\
2.13183183183183	-2.31063639410202\\
2.13198198198198	-2.31198975701277\\
2.13213213213213	-2.31335065353603\\
2.13228228228228	-2.31471916345599\\
2.13243243243243	-2.31609536770411\\
2.13258258258258	-2.31747934838227\\
2.13273273273273	-2.31887118878065\\
2.13288288288288	-2.32027097340473\\
2.13303303303303	-2.32167878799125\\
2.13318318318318	-2.32309471953584\\
2.13333333333333	-2.32451885631629\\
2.13348348348348	-2.3259512879114\\
2.13363363363363	-2.32739210523098\\
2.13378378378378	-2.32884140053913\\
2.13393393393393	-2.33029926747702\\
2.13408408408408	-2.33176580109291\\
2.13423423423423	-2.33324109786635\\
2.13438438438438	-2.334725255735\\
2.13453453453453	-2.33621837412526\\
2.13468468468468	-2.33772055397736\\
2.13483483483483	-2.33923189777866\\
2.13498498498498	-2.34075250958902\\
2.13513513513514	-2.34228249507436\\
2.13528528528529	-2.34382196153708\\
2.13543543543544	-2.3453710179488\\
2.13558558558559	-2.34692977498116\\
2.13573573573574	-2.34849834504299\\
2.13588588588589	-2.35007684231037\\
2.13603603603604	-2.35166538276538\\
2.13618618618619	-2.35326408423044\\
2.13633633633634	-2.35487306640545\\
2.13648648648649	-2.35649245090656\\
2.13663663663664	-2.35812236130304\\
2.13678678678679	-2.35976292316031\\
2.13693693693694	-2.3614142640757\\
2.13708708708709	-2.3630765137257\\
2.13723723723724	-2.36474980390516\\
2.13738738738739	-2.36643426857263\\
2.13753753753754	-2.36813004389246\\
2.13768768768769	-2.36983726828531\\
2.13783783783784	-2.37155608247346\\
2.13798798798799	-2.37328662952699\\
2.13813813813814	-2.3750290549181\\
2.13828828828829	-2.37678350656681\\
2.13843843843844	-2.37855013489826\\
2.13858858858859	-2.38032909289148\\
2.13873873873874	-2.38212053613992\\
2.13888888888889	-2.383924622902\\
2.13903903903904	-2.38574151416353\\
2.13918918918919	-2.38757137369486\\
2.13933933933934	-2.38941436811293\\
2.13948948948949	-2.39127066694433\\
2.13963963963964	-2.39314044268816\\
2.13978978978979	-2.39502387088288\\
2.13993993993994	-2.3969211301753\\
2.14009009009009	-2.3988324023882\\
2.14024024024024	-2.40075787259366\\
2.14039039039039	-2.4026977291858\\
2.14054054054054	-2.40465216395645\\
2.14069069069069	-2.4066213721745\\
2.14084084084084	-2.40860555266187\\
2.14099099099099	-2.41060490787961\\
2.14114114114114	-2.41261964401067\\
2.14129129129129	-2.41464997104679\\
2.14144144144144	-2.416696102878\\
2.14159159159159	-2.41875825738255\\
2.14174174174174	-2.42083665652634\\
2.14189189189189	-2.42293152645282\\
2.14204204204204	-2.42504309759073\\
2.14219219219219	-2.4271716047505\\
2.14234234234234	-2.42931728723354\\
2.14249249249249	-2.4314803889414\\
2.14264264264264	-2.43366115848683\\
2.14279279279279	-2.43585984930847\\
2.14294294294294	-2.43807671979279\\
2.14309309309309	-2.44031203339552\\
2.14324324324324	-2.44256605876493\\
2.14339339339339	-2.44483906987757\\
2.14354354354354	-2.44713134616838\\
2.14369369369369	-2.44944317266821\\
2.14384384384384	-2.45177484015189\\
2.14399399399399	-2.45412664527852\\
2.14414414414414	-2.45649889074727\\
2.14429429429429	-2.45889188545169\\
2.14444444444444	-2.46130594464184\\
2.14459459459459	-2.46374139009205\\
2.14474474474474	-2.46619855026912\\
2.14489489489489	-2.46867776051234\\
2.14504504504505	-2.47117936321542\\
2.1451951951952	-2.47370370801493\\
2.14534534534535	-2.47625115198724\\
2.1454954954955	-2.47882205984783\\
2.14564564564565	-2.48141680416057\\
2.1457957957958	-2.48403576555272\\
2.14594594594595	-2.48667933293556\\
2.1460960960961	-2.48934790373744\\
2.14624624624625	-2.4920418841381\\
2.1463963963964	-2.49476168931631\\
2.14654654654655	-2.49750774370324\\
2.1466966966967	-2.50028048124398\\
2.14684684684685	-2.50308034567354\\
2.146996996997	-2.50590779079277\\
2.14714714714715	-2.50876328076478\\
2.1472972972973	-2.51164729041331\\
2.14744744744745	-2.51456030553608\\
2.1475975975976	-2.51750282323108\\
2.14774774774775	-2.52047535222545\\
2.1478978978979	-2.5234784132309\\
2.14804804804805	-2.52651253929883\\
2.1481981981982	-2.52957827619438\\
2.14834834834835	-2.53267618278654\\
2.1484984984985	-2.5358068314461\\
2.14864864864865	-2.53897080846649\\
2.1487987987988	-2.54216871449285\\
2.14894894894895	-2.5454011649759\\
2.1490990990991	-2.54866879063186\\
2.14924924924925	-2.55197223793313\\
2.1493993993994	-2.55531216960803\\
2.14954954954955	-2.55868926516546\\
2.1496996996997	-2.56210422143926\\
2.14984984984985	-2.56555775315165\\
2.15	-2.56905059350053\\
2.15015015015015	-2.57258349477624\\
2.1503003003003	-2.5761572289921\\
2.15045045045045	-2.57977258855083\\
2.1506006006006	-2.58343038693604\\
2.15075075075075	-2.58713145942458\\
2.1509009009009	-2.59087666384276\\
2.15105105105105	-2.59466688134308\\
2.1512012012012	-2.59850301721972\\
2.15135135135135	-2.60238600175575\\
2.1515015015015	-2.6063167911102\\
2.15165165165165	-2.61029636824164\\
2.1518018018018	-2.61432574387175\\
2.15195195195195	-2.61840595749572\\
2.1521021021021	-2.62253807843275\\
2.15225225225225	-2.62672320692681\\
2.1524024024024	-2.6309624752966\\
2.15255255255255	-2.63525704914027\\
2.1527027027027	-2.63960812858836\\
2.15285285285285	-2.64401694962884\\
2.153003003003	-2.64848478548169\\
2.15315315315315	-2.6530129480415\\
2.1533033033033	-2.65760278939904\\
2.15345345345345	-2.66225570342006\\
2.1536036036036	-2.66697312741436\\
2.15375375375375	-2.67175654388412\\
2.1539039039039	-2.67660748235025\\
2.15405405405405	-2.68152752128522\\
2.1542042042042	-2.6865182901342\\
2.15435435435435	-2.69158147143571\\
2.1545045045045	-2.69671880306673\\
2.15465465465465	-2.70193208058874\\
2.1548048048048	-2.70722315972801\\
2.15495495495496	-2.71259395898059\\
2.15510510510511	-2.7180464623667\\
2.15525525525526	-2.72358272232111\\
2.15540540540541	-2.72920486275788\\
2.15555555555556	-2.7349150822913\\
2.15570570570571	-2.7407156576441\\
2.15585585585586	-2.74660894725107\\
2.15600600600601	-2.7525973950634\\
2.15615615615616	-2.75868353457211\\
2.15630630630631	-2.76486999307744\\
2.15645645645646	-2.77115949620019\\
2.15660660660661	-2.77755487267009\\
2.15675675675676	-2.78405905939638\\
2.15690690690691	-2.79067510686042\\
2.15705705705706	-2.79740618483684\\
2.15720720720721	-2.80425558847349\\
2.15735735735736	-2.81122674475553\\
2.15750750750751	-2.81832321939842\\
2.15765765765766	-2.82554872417187\\
2.15780780780781	-2.83290712472795\\
2.15795795795796	-2.84040244893025\\
2.15810810810811	-2.84803889577422\\
2.15825825825826	-2.85582084489636\\
2.15840840840841	-2.86375286676171\\
2.15855855855856	-2.87183973356805\\
2.15870870870871	-2.88008643092528\\
2.15885885885886	-2.88849817039519\\
2.15900900900901	-2.89708040295202\\
2.15915915915916	-2.90583883344689\\
2.15930930930931	-2.91477943618311\\
2.15945945945946	-2.92390847168365\\
2.15960960960961	-2.9332325047954\\
2.15975975975976	-2.94275842421628\\
2.15990990990991	-2.95249346362789\\
2.16006006006006	-2.96244522457366\\
2.16021021021021	-2.97262170124567\\
2.16036036036036	-2.98303130742741\\
2.16051051051051	-2.99368290577143\\
2.16066066066066	-3.00458583969225\\
2.16081081081081	-3.01574996817681\\
2.16096096096096	-3.02718570381839\\
2.16111111111111	-3.0389040544889\\
2.16126126126126	-3.05091666906038\\
2.16141141141141	-3.06323588771127\\
2.16156156156156	-3.07587479739503\\
2.16171171171171	-3.08884729316099\\
2.16186186186186	-3.10216814616571\\
2.16201201201201	-3.11585307931622\\
2.16216216216216	-3.12991885172999\\
2.16231231231231	3.13880195378226\\
2.16246246246246	3.12391959542609\\
2.16261261261261	3.1085988949136\\
2.16276276276276	3.09281787157274\\
2.16291291291291	3.07655289244832\\
2.16306306306306	3.05977849128091\\
2.16321321321321	3.04246715827115\\
2.16336336336336	3.0245890940464\\
2.16351351351351	3.00611191961673\\
2.16366366366366	2.9870003323656\\
2.16381381381381	2.96721569732374\\
2.16396396396396	2.94671556490725\\
2.16411411411411	2.92545311724732\\
2.16426426426426	2.90337657949245\\
2.16441441441441	2.8804287264993\\
2.16456456456456	2.85654685354208\\
2.16471471471471	2.83166414087956\\
2.16486486486486	2.80571450575455\\
2.16501501501501	2.77864474603024\\
2.16516516516517	2.75043723739901\\
2.16531531531532	2.72113209539167\\
2.16546546546547	2.69079681420239\\
2.16561561561562	2.65938956497755\\
2.16576576576577	2.62663982854788\\
2.16591591591592	2.5921545216378\\
2.16606606606607	2.55560747993147\\
2.16621621621622	2.51677399329722\\
2.16636636636637	2.47546273186975\\
2.16651651651652	2.43145761403143\\
2.16666666666667	2.38449008918464\\
2.16681681681682	2.33422596077445\\
2.16696696696697	2.28025475138526\\
2.16711711711712	2.22207681627067\\
2.16726726726727	2.15908686001755\\
2.16741741741742	2.09055384786539\\
2.16756756756757	2.01559808019698\\
2.16771771771772	1.93316715464528\\
2.16786786786787	1.84201406880042\\
2.16801801801802	1.74068313889657\\
2.16816816816817	1.62751301039544\\
2.16831831831832	1.50067078763821\\
2.16846846846847	1.35823601478954\\
2.16861861861862	1.19835382891612\\
2.16876876876877	1.01946438103749\\
2.16891891891892	0.820579539733171\\
2.16906906906907	0.601519099124857\\
2.16921921921922	0.362978224305145\\
2.16936936936937	0.10636185951311\\
2.16951951951952	-0.166461617050583\\
2.16966966966967	-0.45310189537648\\
2.16981981981982	-0.749972996817419\\
2.16996996996997	-1.05130430796682\\
2.17012012012012	-1.34892416112001\\
2.17027027027027	-1.63376185834193\\
2.17042042042042	-1.89843123980243\\
2.17057057057057	-2.13902108327795\\
2.17072072072072	-2.35509834962351\\
2.17087087087087	-2.54855056591232\\
2.17102102102102	-2.72231310447101\\
2.17117117117117	-2.87950007648079\\
2.17132132132132	-3.02296286688009\\
2.17147147147147	3.12805619045845\\
2.17162162162162	3.00519945999402\\
2.17177177177177	2.89006240894417\\
2.17192192192192	2.78139087265883\\
2.17207207207207	2.67820495881933\\
2.17222222222222	2.57974393385025\\
2.17237237237237	2.48541823755631\\
2.17252252252252	2.39476738317811\\
2.17267267267267	2.30742194158906\\
2.17282282282282	2.22306797575911\\
2.17297297297297	2.14141287217288\\
2.17312312312312	2.06215241995521\\
2.17327327327327	1.98494018189194\\
2.17342342342342	1.90936158048716\\
2.17357357357357	1.83491640426568\\
2.17372372372372	1.76101411941473\\
2.17387387387387	1.68698582035186\\
2.17402402402402	1.61211441284341\\
2.17417417417417	1.53568083028216\\
2.17432432432432	1.45701973149466\\
2.17447447447447	1.37557485199037\\
2.17462462462462	1.29094349188624\\
2.17477477477477	1.20290203479968\\
2.17492492492492	1.11140905227371\\
2.17507507507508	1.01658771059861\\
2.17522522522523	0.918693138562346\\
2.17537537537538	0.81807219234965\\
2.17552552552553	0.715122691717617\\
2.17567567567568	0.610257393451635\\
2.17582582582583	0.503875613315116\\
2.17597597597598	0.396343243770658\\
2.17612612612613	0.287980361216627\\
2.17627627627628	0.179054777788117\\
2.17642642642643	0.0697796637989297\\
2.17657657657658	-0.0396864526685736\\
2.17672672672673	-0.149238616459254\\
2.17687687687688	-0.258824180819808\\
2.17702702702703	-0.368441840178694\\
2.17717717717718	-0.478141166566449\\
2.17732732732733	-0.58802267125854\\
2.17747747747748	-0.698238313312163\\
2.17762762762763	-0.808992334453523\\
2.17777777777778	-0.920542286049937\\
2.17792792792793	-1.03320010204853\\
2.17807807807808	-1.14733303870113\\
2.17822822822823	-1.26336422871724\\
2.17837837837838	-1.38177246752255\\
2.17852852852853	-1.50309064753864\\
2.17867867867868	-1.62790197164759\\
2.17882882882883	-1.75683270466685\\
2.17897897897898	-1.89053977719998\\
2.17912912912913	-2.02969109548896\\
2.17927927927928	-2.17493606123756\\
2.17942942942943	-2.32686380935844\\
2.17957957957958	-2.485947405983\\
2.17972972972973	-2.65247420700152\\
2.17987987987988	-2.82646617692284\\
2.18003003003003	-3.00759919682866\\
2.18018018018018	3.08804905618777\\
2.18033033033033	2.89529176276959\\
2.18048048048048	2.69892745580613\\
2.18063063063063	2.50091997679954\\
2.18078078078078	2.30344789160825\\
2.18093093093093	2.10873219409728\\
2.18108108108108	1.91885919404991\\
2.18123123123123	1.73563079718116\\
2.18138138138138	1.56046492064439\\
2.18153153153153	1.39435406631306\\
2.18168168168168	1.23787623689138\\
2.18183183183183	1.09124364246039\\
2.18198198198198	0.954372051622602\\
2.18213213213213	0.82695576718656\\
2.18228228228228	0.708537672563032\\
2.18243243243243	0.598568528056825\\
2.18258258258258	0.496453488648604\\
2.18273273273273	0.401586285498761\\
2.18288288288288	0.313372798937891\\
2.18303303303303	0.231246191688752\\
2.18318318318318	0.15467571178388\\
2.18333333333333	0.0831709762627737\\
2.18348348348348	0.0162831750746655\\
2.18363363363363	-0.0463957211529075\\
2.18378378378378	-0.105234967238435\\
2.18393393393393	-0.160567718614289\\
2.18408408408408	-0.212694008757496\\
2.18423423423423	-0.261883790850679\\
2.18438438438438	-0.308379896097488\\
2.18453453453453	-0.352400823029376\\
2.18468468468468	-0.394143313482226\\
2.18483483483483	-0.433784697726853\\
2.18498498498499	-0.471485008095789\\
2.18513513513514	-0.507388870500197\\
2.18528528528529	-0.541627188771617\\
2.18543543543544	-0.574318639443025\\
2.18558558558559	-0.605570995313044\\
2.18573573573574	-0.635482295844147\\
2.18588588588589	-0.664141881429884\\
2.18603603603604	-0.691631307230537\\
2.18618618618619	-0.718025150842635\\
2.18633633633634	-0.743391726544062\\
2.18648648648649	-0.767793717469339\\
2.18663663663664	-0.791288735730019\\
2.18678678678679	-0.813929819276451\\
2.18693693693694	-0.835765873236541\\
2.18708708708709	-0.856842062474494\\
2.18723723723724	-0.877200161276719\\
2.18738738738739	-0.896878865321028\\
2.18753753753754	-0.915914070419906\\
2.18768768768769	-0.934339121974287\\
2.18783783783784	-0.95218503855853\\
2.18798798798799	-0.969480712643609\\
2.18813813813814	-0.986253091069376\\
2.18828828828829	-1.00252733757421\\
2.18843843843844	-1.01832697938038\\
2.18858858858859	-1.03367403960893\\
2.18873873873874	-1.04858915707452\\
2.18888888888889	-1.06309169481986\\
2.18903903903904	-1.07719983859564\\
2.18918918918919	-1.09093068634412\\
2.18933933933934	-1.10430032962533\\
2.18948948948949	-1.11732392781107\\
2.18963963963964	-1.1300157757829\\
2.18978978978979	-1.14238936578181\\
2.18993993993994	-1.15445744399664\\
2.19009009009009	-1.16623206239522\\
2.19024024024024	-1.17772462625944\\
2.19039039039039	-1.18894593784167\\
2.19054054054054	-1.19990623649517\\
2.19069069069069	-1.21061523561598\\
2.19084084084084	-1.22108215668056\\
2.19099099099099	-1.23131576065148\\
2.19114114114114	-1.24132437697693\\
2.19129129129129	-1.25111593040256\\
2.19144144144144	-1.2606979657869\\
2.19159159159159	-1.27007767108862\\
2.19174174174174	-1.27926189868668\\
2.19189189189189	-1.28825718516647\\
2.19204204204204	-1.29706976970787\\
2.19219219219219	-1.3057056111839\\
2.19234234234234	-1.31417040407846\\
2.19249249249249	-1.32246959331473\\
2.19264264264264	-1.33060838808456\\
2.19279279279279	-1.33859177475304\\
2.19294294294294	-1.34642452891309\\
2.19309309309309	-1.35411122665606\\
2.19324324324324	-1.36165625511221\\
2.19339339339339	-1.36906382232416\\
2.19354354354354	-1.37633796649474\\
2.19369369369369	-1.38348256466041\\
2.19384384384384	-1.39050134083142\\
2.19399399399399	-1.39739787363429\\
2.19414414414414	-1.4041756034932\\
2.19429429429429	-1.4108378393839\\
2.19444444444444	-1.41738776519171\\
2.19459459459459	-1.42382844569403\\
2.19474474474474	-1.43016283219886\\
2.19489489489489	-1.43639376786282\\
2.19504504504504	-1.44252399270505\\
2.1951951951952	-1.44855614834204\\
2.19534534534535	-1.45449278246067\\
2.1954954954955	-1.46033635304275\\
2.19564564564565	-1.46608923236343\\
2.1957957957958	-1.47175371077119\\
2.19594594594595	-1.47733200026837\\
2.1960960960961	-1.48282623790078\\
2.19624624624625	-1.48823848897241\\
2.1963963963964	-1.49357075009204\\
2.19654654654655	-1.49882495206166\\
2.1966966966967	-1.50400296262247\\
2.19684684684685	-1.50910658905859\\
2.196996996997	-1.51413758067193\\
2.19714714714715	-1.51909763113435\\
2.1972972972973	-1.52398838072653\\
2.19744744744745	-1.52881141846313\\
2.1975975975976	-1.53356828412229\\
2.19774774774775	-1.53826047017146\\
2.1978978978979	-1.54288942360654\\
2.19804804804805	-1.54745654770185\\
2.1981981981982	-1.55196320368144\\
2.19834834834835	-1.5564107123107\\
2.1984984984985	-1.56080035541602\\
2.19864864864865	-1.56513337733585\\
2.1987987987988	-1.56941098630533\\
2.19894894894895	-1.57363435578051\\
2.1990990990991	-1.57780462570265\\
2.19924924924925	-1.5819229037071\\
2.1993993993994	-1.58599026628028\\
2.19954954954955	-1.59000775986567\\
2.1996996996997	-1.59397640192309\\
2.19984984984985	-1.59789718194113\\
2.2	-1.60177106240989\\
2.20015015015015	-1.60559897974994\\
2.2003003003003	-1.60938184520364\\
2.20045045045045	-1.61312054569074\\
2.2006006006006	-1.61681594462579\\
2.20075075075075	-1.62046888270706\\
2.2009009009009	-1.62408017866853\\
2.20105105105105	-1.62765063000537\\
2.2012012012012	-1.63118101366784\\
2.20135135135135	-1.63467208673046\\
2.2015015015015	-1.63812458703307\\
2.20165165165165	-1.64153923379597\\
2.2018018018018	-1.64491672821475\\
2.20195195195195	-1.64825775402799\\
2.2021021021021	-1.65156297806686\\
2.20225225225225	-1.65483305078198\\
2.2024024024024	-1.65806860674959\\
2.20255255255255	-1.66127026516228\\
2.2027027027027	-1.66443863029649\\
2.20285285285285	-1.66757429196796\\
2.203003003003	-1.67067782596607\\
2.20315315315315	-1.67374979447582\\
2.2033033033033	-1.67679074648123\\
2.20345345345345	-1.6798012181576\\
2.2036036036036	-1.68278173324686\\
2.20375375375375	-1.68573280342185\\
2.2039039039039	-1.68865492863584\\
2.20405405405405	-1.69154859746147\\
2.2042042042042	-1.69441428741633\\
2.20435435435435	-1.69725246527855\\
2.2045045045045	-1.70006358739149\\
2.20465465465465	-1.70284809995662\\
2.2048048048048	-1.70560643931713\\
2.20495495495495	-1.70833903223381\\
2.20510510510511	-1.71104629614838\\
2.20525525525526	-1.71372863944037\\
2.20540540540541	-1.71638646167545\\
2.20555555555556	-1.71902015384305\\
2.20570570570571	-1.7216300985902\\
2.20585585585586	-1.72421667044469\\
2.20600600600601	-1.72678023603127\\
2.20615615615616	-1.72932115428312\\
2.20630630630631	-1.73183977664244\\
2.20645645645646	-1.73433644726035\\
2.20660660660661	-1.73681150318422\\
2.20675675675676	-1.73926527454502\\
2.20690690690691	-1.74169808473267\\
2.20705705705706	-1.74411025057262\\
2.20720720720721	-1.7465020824902\\
2.20735735735736	-1.74887388467624\\
2.20750750750751	-1.75122595524264\\
2.20765765765766	-1.75355858637566\\
2.20780780780781	-1.75587206448415\\
2.20795795795796	-1.75816667034318\\
2.20810810810811	-1.76044267923379\\
2.20825825825826	-1.76270036107734\\
2.20840840840841	-1.76493998056793\\
2.20855855855856	-1.76716179729715\\
2.20870870870871	-1.76936606588218\\
2.20885885885886	-1.77155303608099\\
2.20900900900901	-1.77372295291172\\
2.20915915915916	-1.77587605676483\\
2.20930930930931	-1.77801258351339\\
2.20945945945946	-1.78013276461888\\
2.20960960960961	-1.7822368272361\\
2.20975975975976	-1.7843249943131\\
2.20990990990991	-1.78639748468976\\
2.21006006006006	-1.78845451319148\\
2.21021021021021	-1.79049629072362\\
2.21036036036036	-1.79252302436009\\
2.21051051051051	-1.79453491743128\\
2.21066066066066	-1.79653216960887\\
2.21081081081081	-1.79851497698944\\
2.21096096096096	-1.80048353217257\\
2.21111111111111	-1.80243802434256\\
2.21126126126126	-1.80437863934187\\
2.21141141141141	-1.80630555974581\\
2.21156156156156	-1.80821896493549\\
2.21171171171171	-1.81011903116759\\
2.21186186186186	-1.81200593164253\\
2.21201201201201	-1.8138798365708\\
2.21216216216216	-1.81574091323867\\
2.21231231231231	-1.81758932607073\\
2.21246246246246	-1.8194252366911\\
2.21261261261261	-1.82124880398342\\
2.21276276276276	-1.8230601841505\\
2.21291291291291	-1.82485953076855\\
2.21306306306306	-1.82664699484556\\
2.21321321321321	-1.82842272487264\\
2.21336336336336	-1.83018686687858\\
2.21351351351351	-1.83193956447982\\
2.21366366366366	-1.83368095893177\\
2.21381381381381	-1.83541118917593\\
2.21396396396396	-1.83713039188923\\
2.21411411411411	-1.8388387015285\\
2.21426426426426	-1.84053625037773\\
2.21441441441441	-1.84222316859069\\
2.21456456456456	-1.84389958423475\\
2.21471471471471	-1.84556562333145\\
2.21486486486487	-1.8472214099003\\
2.21501501501502	-1.84886706599571\\
2.21516516516517	-1.8505027117485\\
2.21531531531532	-1.85212846540162\\
2.21546546546547	-1.85374444334924\\
2.21561561561562	-1.855350760173\\
2.21576576576577	-1.85694752867577\\
2.21591591591592	-1.85853485991766\\
2.21606606606607	-1.8601128632499\\
2.21621621621622	-1.86168164634731\\
2.21636636636637	-1.86324131524039\\
2.21651651651652	-1.8647919743473\\
2.21666666666667	-1.86633372650463\\
2.21681681681682	-1.86786667299692\\
2.21696696696697	-1.86939091358672\\
2.21711711711712	-1.87090654654294\\
2.21726726726727	-1.87241366866894\\
2.21741741741742	-1.87391237532927\\
2.21756756756757	-1.8754027604782\\
2.21771771771772	-1.87688491668452\\
2.21786786786787	-1.87835893515725\\
2.21801801801802	-1.8798249057715\\
2.21816816816817	-1.88128291709183\\
2.21831831831832	-1.88273305639711\\
2.21846846846847	-1.88417540970364\\
2.21861861861862	-1.8856100617877\\
2.21876876876877	-1.88703709620907\\
2.21891891891892	-1.8884565953314\\
2.21906906906907	-1.88986864034485\\
2.21921921921922	-1.89127331128674\\
2.21936936936937	-1.89267068706182\\
2.21951951951952	-1.89406084546251\\
2.21966966966967	-1.89544386318907\\
2.21981981981982	-1.8968198158682\\
2.21996996996997	-1.89818877807142\\
2.22012012012012	-1.89955082333567\\
2.22027027027027	-1.90090602417792\\
2.22042042042042	-1.90225445211672\\
2.22057057057057	-1.90359617768616\\
2.22072072072072	-1.90493127045527\\
2.22087087087087	-1.90625979904277\\
2.22102102102102	-1.90758183113457\\
2.22117117117117	-1.90889743349891\\
2.22132132132132	-1.91020667200282\\
2.22147147147147	-1.91150961162655\\
2.22162162162162	-1.91280631647914\\
2.22177177177177	-1.91409684981216\\
2.22192192192192	-1.91538127403532\\
2.22207207207207	-1.9166596507298\\
2.22222222222222	-1.9179320406617\\
2.22237237237237	-1.91919850379642\\
2.22252252252252	-1.9204590993119\\
2.22267267267267	-1.92171388561039\\
2.22282282282282	-1.92296292033247\\
2.22297297297297	-1.92420626036901\\
2.22312312312312	-1.92544396187278\\
2.22327327327327	-1.92667608027292\\
2.22342342342342	-1.92790267028225\\
2.22357357357357	-1.92912378591311\\
2.22372372372372	-1.93033948048689\\
2.22387387387387	-1.93154980664468\\
2.22402402402402	-1.93275481635856\\
2.22417417417417	-1.93395456094278\\
2.22432432432432	-1.9351490910636\\
2.22447447447447	-1.93633845674959\\
2.22462462462462	-1.93752270740157\\
2.22477477477477	-1.93870189180348\\
2.22492492492492	-1.93987605813075\\
2.22507507507507	-1.94104525396013\\
2.22522522522523	-1.94220952627979\\
2.22537537537538	-1.94336892149779\\
2.22552552552553	-1.94452348545062\\
2.22567567567568	-1.94567326341353\\
2.22582582582583	-1.94681830010756\\
2.22597597597598	-1.94795863970831\\
2.22612612612613	-1.9490943258558\\
2.22627627627628	-1.95022540166056\\
2.22642642642643	-1.95135190971295\\
2.22657657657658	-1.95247389209043\\
2.22672672672673	-1.95359139036583\\
2.22687687687688	-1.95470444561429\\
2.22702702702703	-1.95581309842199\\
2.22717717717718	-1.95691738889099\\
2.22732732732733	-1.95801735664962\\
2.22747747747748	-1.95911304085722\\
2.22762762762763	-1.96020448021161\\
2.22777777777778	-1.96129171295646\\
2.22792792792793	-1.96237477688746\\
2.22807807807808	-1.96345370935901\\
2.22822822822823	-1.96452854729099\\
2.22837837837838	-1.96559932717438\\
2.22852852852853	-1.96666608507832\\
2.22867867867868	-1.96772885665574\\
2.22882882882883	-1.96878767714961\\
2.22897897897898	-1.96984258139848\\
2.22912912912913	-1.97089360384284\\
2.22927927927928	-1.97194077853045\\
2.22942942942943	-1.97298413912216\\
2.22957957957958	-1.97402371889705\\
2.22972972972973	-1.97505955075865\\
2.22987987987988	-1.97609166723903\\
2.23003003003003	-1.97712010050523\\
2.23018018018018	-1.97814488236401\\
2.23033033033033	-1.97916604426654\\
2.23048048048048	-1.98018361731374\\
2.23063063063063	-1.98119763226152\\
2.23078078078078	-1.98220811952455\\
2.23093093093093	-1.98321510918162\\
2.23108108108108	-1.98421863098142\\
2.23123123123123	-1.98521871434467\\
2.23138138138138	-1.98621538837014\\
2.23153153153153	-1.98720868183975\\
2.23168168168168	-1.98819862322118\\
2.23183183183183	-1.9891852406732\\
2.23198198198198	-1.99016856205018\\
2.23213213213213	-1.99114861490492\\
2.23228228228228	-1.99212542649404\\
2.23243243243243	-1.99309902378154\\
2.23258258258258	-1.99406943344285\\
2.23273273273273	-1.99503668186784\\
2.23288288288288	-1.99600079516629\\
2.23303303303303	-1.99696179916994\\
2.23318318318318	-1.99791971943715\\
2.23333333333333	-1.99887458125651\\
2.23348348348348	-1.99982640965026\\
2.23363363363363	-2.00077522937778\\
2.23378378378378	-2.00172106493888\\
2.23393393393393	-2.0026639405774\\
2.23408408408408	-2.00360388028506\\
2.23423423423423	-2.00454090780268\\
2.23438438438438	-2.00547504662757\\
2.23453453453453	-2.00640632001217\\
2.23468468468468	-2.00733475096988\\
2.23483483483483	-2.00826036227738\\
2.23498498498498	-2.00918317647833\\
2.23513513513514	-2.01010321588442\\
2.23528528528529	-2.01102050258153\\
2.23543543543544	-2.01193505842963\\
2.23558558558559	-2.01284690506725\\
2.23573573573574	-2.01375606391387\\
2.23588588588589	-2.01466255617285\\
2.23603603603604	-2.01556640283415\\
2.23618618618619	-2.01646762467709\\
2.23633633633634	-2.01736624227207\\
2.23648648648649	-2.01826227598507\\
2.23663663663664	-2.01915574597802\\
2.23678678678679	-2.02004667221375\\
2.23693693693694	-2.02093507445583\\
2.23708708708709	-2.02182097227377\\
2.23723723723724	-2.0227043850431\\
2.23738738738739	-2.02358533194958\\
2.23753753753754	-2.02446383198886\\
2.23768768768769	-2.02533990397353\\
2.23783783783784	-2.0262135665304\\
2.23798798798799	-2.02708483810523\\
2.23813813813814	-2.02795373696494\\
2.23828828828829	-2.02882028119987\\
2.23843843843844	-2.02968448872437\\
2.23858858858859	-2.03054637728124\\
2.23873873873874	-2.03140596444192\\
2.23888888888889	-2.03226326760902\\
2.23903903903904	-2.03311830401999\\
2.23918918918919	-2.03397109074627\\
2.23933933933934	-2.03482164469732\\
2.23948948948949	-2.03566998262219\\
2.23963963963964	-2.03651612111106\\
2.23978978978979	-2.03736007659697\\
2.23993993993994	-2.03820186535835\\
2.24009009009009	-2.03904150352063\\
2.24024024024024	-2.03987900705777\\
2.24039039039039	-2.04071439179372\\
2.24054054054054	-2.04154767340557\\
2.24069069069069	-2.04237886742366\\
2.24084084084084	-2.04320798923488\\
2.24099099099099	-2.04403505408233\\
2.24114114114114	-2.04486007706879\\
2.24129129129129	-2.04568307315809\\
2.24144144144144	-2.04650405717517\\
2.24159159159159	-2.04732304381008\\
2.24174174174174	-2.04814004761739\\
2.24189189189189	-2.04895508301921\\
2.24204204204204	-2.04976816430574\\
2.24219219219219	-2.05057930563792\\
2.24234234234234	-2.05138852104733\\
2.24249249249249	-2.05219582443944\\
2.24264264264264	-2.0530012295933\\
2.24279279279279	-2.05380475016385\\
2.24294294294294	-2.05460639968435\\
2.24309309309309	-2.05540619156532\\
2.24324324324324	-2.05620413909775\\
2.24339339339339	-2.05700025545486\\
2.24354354354354	-2.05779455369157\\
2.24369369369369	-2.0585870467471\\
2.24384384384384	-2.05937774744559\\
2.24399399399399	-2.06016666849886\\
2.24414414414414	-2.06095382250469\\
2.24429429429429	-2.06173922195243\\
2.24444444444444	-2.06252287921955\\
2.24459459459459	-2.06330480657623\\
2.24474474474474	-2.06408501618466\\
2.2448948948949	-2.06486352010215\\
2.24504504504505	-2.06564033027943\\
2.2451951951952	-2.06641545856451\\
2.24534534534535	-2.06718891670252\\
2.2454954954955	-2.06796071633721\\
2.24564564564565	-2.06873086901168\\
2.2457957957958	-2.06949938616979\\
2.24594594594595	-2.07026627915678\\
2.2460960960961	-2.07103155922137\\
2.24624624624625	-2.0717952375156\\
2.2463963963964	-2.07255732509648\\
2.24654654654655	-2.07331783292759\\
2.2466966966967	-2.07407677187801\\
2.24684684684685	-2.07483415272592\\
2.246996996997	-2.07558998615821\\
2.24714714714715	-2.07634428277126\\
2.2472972972973	-2.07709705307291\\
2.24744744744745	-2.07784830748119\\
2.2475975975976	-2.07859805632912\\
2.24774774774775	-2.0793463098621\\
2.2478978978979	-2.08009307823926\\
2.24804804804805	-2.08083837153671\\
2.2481981981982	-2.0815821997458\\
2.24834834834835	-2.08232457277594\\
2.2484984984985	-2.08306550045367\\
2.24864864864865	-2.0838049925248\\
2.2487987987988	-2.08454305865529\\
2.24894894894895	-2.08527970843191\\
2.2490990990991	-2.08601495136085\\
2.24924924924925	-2.08674879687332\\
2.2493993993994	-2.08748125432109\\
2.24954954954955	-2.08821233298155\\
2.2496996996997	-2.08894204205592\\
2.24984984984985	-2.08967039067054\\
2.25	-2.09039738787822\\
};
\addplot [color=olive!60, thick, dashed, forget plot]
  table[row sep=crcr]{%
2.1	2.59188726359777\\
2.10015015015015	2.59124145465168\\
2.1003003003003	2.59059406434155\\
2.10045045045045	2.58994508317335\\
2.1006006006006	2.58929450157326\\
2.10075075075075	2.58864230988759\\
2.1009009009009	2.58798849838146\\
2.10105105105105	2.58733305723859\\
2.1012012012012	2.5866759765603\\
2.10135135135135	2.58601724636342\\
2.1015015015015	2.58535685658104\\
2.10165165165165	2.58469479706121\\
2.1018018018018	2.5840310575653\\
2.10195195195195	2.58336562776763\\
2.1021021021021	2.5826984972545\\
2.10225225225225	2.58202965552378\\
2.1024024024024	2.58135909198187\\
2.10255255255255	2.58068679594588\\
2.1027027027027	2.58001275664028\\
2.10285285285285	2.57933696319641\\
2.103003003003	2.57865940465175\\
2.10315315315315	2.57798006994962\\
2.1033033033033	2.57729894793604\\
2.10345345345345	2.57661602736122\\
2.1036036036036	2.57593129687637\\
2.10375375375375	2.57524474503393\\
2.1039039039039	2.57455636028627\\
2.10405405405405	2.57386613098381\\
2.1042042042042	2.57317404537491\\
2.10435435435435	2.57248009160421\\
2.1045045045045	2.5717842577114\\
2.10465465465465	2.57108653163027\\
2.1048048048048	2.57038690118815\\
2.10495495495495	2.56968535410265\\
2.10510510510511	2.56898187798281\\
2.10525525525526	2.56827646032693\\
2.10540540540541	2.56756908852125\\
2.10555555555556	2.56685974983764\\
2.10570570570571	2.56614843143494\\
2.10585585585586	2.56543512035548\\
2.10600600600601	2.56471980352362\\
2.10615615615616	2.56400246774688\\
2.10630630630631	2.56328309971121\\
2.10645645645646	2.56256168598222\\
2.10660660660661	2.56183821300304\\
2.10675675675676	2.56111266709181\\
2.10690690690691	2.56038503444218\\
2.10705705705706	2.55965530112014\\
2.10720720720721	2.55892345306379\\
2.10735735735736	2.55818947608104\\
2.10750750750751	2.55745335584841\\
2.10765765765766	2.55671507790911\\
2.10780780780781	2.5559746276734\\
2.10795795795796	2.55523199041284\\
2.10810810810811	2.55448715126369\\
2.10825825825826	2.55374009522175\\
2.10840840840841	2.55299080714274\\
2.10855855855856	2.55223927173846\\
2.10870870870871	2.55148547357709\\
2.10885885885886	2.55072939708119\\
2.10900900900901	2.54997102652493\\
2.10915915915916	2.54921034603346\\
2.10930930930931	2.54844733957984\\
2.10945945945946	2.5476819909855\\
2.10960960960961	2.54691428391394\\
2.10975975975976	2.54614420187619\\
2.10990990990991	2.54537172822104\\
2.11006006006006	2.54459684613707\\
2.11021021021021	2.54381953865134\\
2.11036036036036	2.54303978862607\\
2.11051051051051	2.54225757875604\\
2.11066066066066	2.54147289156845\\
2.11081081081081	2.54068570941866\\
2.11096096096096	2.53989601448981\\
2.11111111111111	2.53910378879059\\
2.11126126126126	2.53830901415099\\
2.11141141141141	2.53751167222355\\
2.11156156156156	2.53671174447771\\
2.11171171171171	2.5359092121999\\
2.11186186186186	2.53510405648994\\
2.11201201201201	2.53429625825981\\
2.11216216216216	2.5334857982303\\
2.11231231231231	2.53267265692857\\
2.11246246246246	2.53185681468663\\
2.11261261261261	2.53103825163812\\
2.11276276276276	2.53021694771638\\
2.11291291291291	2.52939288265074\\
2.11306306306306	2.52856603596566\\
2.11321321321321	2.52773638697573\\
2.11336336336336	2.52690391478673\\
2.11351351351351	2.52606859828812\\
2.11366366366366	2.52523041615365\\
2.11381381381381	2.5243893468385\\
2.11396396396396	2.52354536857427\\
2.11411411411411	2.5226984593687\\
2.11426426426426	2.52184859700039\\
2.11441441441441	2.52099575901704\\
2.11456456456456	2.52013992273316\\
2.11471471471471	2.51928106522474\\
2.11486486486486	2.51841916332835\\
2.11501501501502	2.51755419363677\\
2.11516516516517	2.51668613249623\\
2.11531531531532	2.51581495600305\\
2.11546546546547	2.51494064000025\\
2.11561561561562	2.51406316007323\\
2.11576576576577	2.51318249154903\\
2.11591591591592	2.51229860948951\\
2.11606606606607	2.51141148869001\\
2.11621621621622	2.51052110367478\\
2.11636636636637	2.50962742869356\\
2.11651651651652	2.5087304377186\\
2.11666666666667	2.50783010443991\\
2.11681681681682	2.50692640226087\\
2.11696696696697	2.50601930429582\\
2.11711711711712	2.50510878336565\\
2.11726726726727	2.50419481199238\\
2.11741741741742	2.503277362397\\
2.11756756756757	2.50235640649461\\
2.11771771771772	2.50143191588946\\
2.11786786786787	2.50050386187096\\
2.11801801801802	2.49957221541004\\
2.11816816816817	2.49863694715372\\
2.11831831831832	2.49769802742144\\
2.11846846846847	2.49675542619893\\
2.11861861861862	2.49580911313536\\
2.11876876876877	2.49485905753797\\
2.11891891891892	2.49390522836592\\
2.11906906906907	2.49294759422755\\
2.11921921921922	2.49198612337269\\
2.11936936936937	2.49102078369067\\
2.11951951951952	2.49005154270176\\
2.11966966966967	2.48907836755495\\
2.11981981981982	2.4881012250207\\
2.11996996996997	2.48712008148535\\
2.12012012012012	2.48613490294658\\
2.12027027027027	2.48514565500721\\
2.12042042042042	2.48415230286981\\
2.12057057057057	2.48315481132934\\
2.12072072072072	2.48215314476913\\
2.12087087087087	2.48114726715411\\
2.12102102102102	2.48013714202385\\
2.12117117117117	2.47912273248603\\
2.12132132132132	2.4781040012128\\
2.12147147147147	2.47708091043031\\
2.12162162162162	2.47605342191501\\
2.12177177177177	2.47502149698433\\
2.12192192192192	2.47398509649327\\
2.12207207207207	2.47294418082449\\
2.12222222222222	2.47189870988039\\
2.12237237237237	2.47084864307926\\
2.12252252252252	2.46979393934613\\
2.12267267267267	2.46873455710319\\
2.12282282282282	2.46767045426468\\
2.12297297297297	2.46660158822909\\
2.12312312312312	2.46552791586975\\
2.12327327327327	2.46444939352609\\
2.12342342342342	2.46336597699819\\
2.12357357357357	2.46227762153567\\
2.12372372372372	2.46118428183005\\
2.12387387387387	2.46008591200566\\
2.12402402402402	2.458982465612\\
2.12417417417417	2.45787389561174\\
2.12432432432432	2.4567601543748\\
2.12447447447447	2.45564119366588\\
2.12462462462462	2.4545169646376\\
2.12477477477477	2.45338741781768\\
2.12492492492493	2.45225250310103\\
2.12507507507508	2.4511121697393\\
2.12522522522523	2.44996636632928\\
2.12537537537538	2.44881504080328\\
2.12552552552553	2.44765814041848\\
2.12567567567568	2.44649561174372\\
2.12582582582583	2.4453274006521\\
2.12597597597598	2.44415345230487\\
2.12612612612613	2.44297371114354\\
2.12627627627628	2.44178812087556\\
2.12642642642643	2.44059662446304\\
2.12657657657658	2.43939916410996\\
2.12672672672673	2.43819568124945\\
2.12687687687688	2.43698611653156\\
2.12702702702703	2.43577040980825\\
2.12717717717718	2.43454850012152\\
2.12732732732733	2.4333203256893\\
2.12747747747748	2.43208582389025\\
2.12762762762763	2.43084493125104\\
2.12777777777778	2.42959758343017\\
2.12792792792793	2.42834371520367\\
2.12807807807808	2.42708326045026\\
2.12822822822823	2.42581615213445\\
2.12837837837838	2.42454232229163\\
2.12852852852853	2.42326170201199\\
2.12867867867868	2.42197422142249\\
2.12882882882883	2.4206798096711\\
2.12897897897898	2.41937839490866\\
2.12912912912913	2.41806990427254\\
2.12927927927928	2.41675426386623\\
2.12942942942943	2.41543139874267\\
2.12957957957958	2.41410123288529\\
2.12972972972973	2.41276368918701\\
2.12987987987988	2.41141868943164\\
2.13003003003003	2.41006615427531\\
2.13018018018018	2.40870600322231\\
2.13033033033033	2.4073381546059\\
2.13048048048048	2.40596252556811\\
2.13063063063063	2.40457903203559\\
2.13078078078078	2.4031875886964\\
2.13093093093093	2.40178810898091\\
2.13108108108108	2.40038050503307\\
2.13123123123123	2.39896468769009\\
2.13138138138138	2.39754056645643\\
2.13153153153153	2.39610804947847\\
2.13168168168168	2.39466704351951\\
2.13183183183183	2.39321745393105\\
2.13198198198198	2.39175918462883\\
2.13213213213213	2.39029213806399\\
2.13228228228228	2.38881621519399\\
2.13243243243243	2.38733131545468\\
2.13258258258258	2.38583733672903\\
2.13273273273273	2.38433417532022\\
2.13288288288288	2.38282172591546\\
2.13303303303303	2.38129988155995\\
2.13318318318318	2.37976853361989\\
2.13333333333333	2.37822757175016\\
2.13348348348348	2.37667688386146\\
2.13363363363363	2.3751163560856\\
2.13378378378378	2.37354587273629\\
2.13393393393393	2.37196531627627\\
2.13408408408408	2.37037456727701\\
2.13423423423423	2.36877350438263\\
2.13438438438438	2.36716200426817\\
2.13453453453453	2.3655399415998\\
2.13468468468468	2.36390718899352\\
2.13483483483483	2.36226361697301\\
2.13498498498498	2.36060909392482\\
2.13513513513514	2.35894348605477\\
2.13528528528529	2.35726665734108\\
2.13543543543544	2.3555784694886\\
2.13558558558559	2.35387878187866\\
2.13573573573574	2.35216745152204\\
2.13588588588589	2.35044433300589\\
2.13603603603604	2.34870927844262\\
2.13618618618619	2.34696213741566\\
2.13633633633634	2.34520275692627\\
2.13648648648649	2.34343098133564\\
2.13663663663664	2.34164665230701\\
2.13678678678679	2.33984960874697\\
2.13693693693694	2.33803968674472\\
2.13708708708709	2.33621671950816\\
2.13723723723724	2.33438053729975\\
2.13738738738739	2.33253096737221\\
2.13753753753754	2.33066783389897\\
2.13768768768769	2.32879095790433\\
2.13783783783784	2.32690015719161\\
2.13798798798799	2.32499524627134\\
2.13813813813814	2.32307603628332\\
2.13828828828829	2.32114233491979\\
2.13843843843844	2.3191939463444\\
2.13858858858859	2.31723067111209\\
2.13873873873874	2.31525230608063\\
2.13888888888889	2.31325864432794\\
2.13903903903904	2.31124947505823\\
2.13918918918919	2.30922458351364\\
2.13933933933934	2.30718375087598\\
2.13948948948949	2.30512675417078\\
2.13963963963964	2.30305336616637\\
2.13978978978979	2.30096335527094\\
2.13993993993994	2.29885648542434\\
2.14009009009009	2.2967325159901\\
2.14024024024024	2.2945912016403\\
2.14039039039039	2.29243229224186\\
2.14054054054054	2.29025553273326\\
2.14069069069069	2.28806066300231\\
2.14084084084084	2.28584741776006\\
2.14099099099099	2.28361552640608\\
2.14114114114114	2.28136471289583\\
2.14129129129129	2.27909469559875\\
2.14144144144144	2.27680518715506\\
2.14159159159159	2.27449589432835\\
2.14174174174174	2.2721665178478\\
2.14189189189189	2.2698167522547\\
2.14204204204204	2.26744628573596\\
2.14219219219219	2.26505479995617\\
2.14234234234234	2.26264196988351\\
2.14249249249249	2.2602074636086\\
2.14264264264264	2.25775094215983\\
2.14279279279279	2.25527205931174\\
2.14294294294294	2.25277046138403\\
2.14309309309309	2.25024578703838\\
2.14324324324324	2.24769766706647\\
2.14339339339339	2.24512572416933\\
2.14354354354354	2.24252957273117\\
2.14369369369369	2.23990881858535\\
2.14384384384384	2.23726305877018\\
2.14399399399399	2.23459188127952\\
2.14414414414414	2.23189486480008\\
2.14429429429429	2.22917157844639\\
2.14444444444444	2.22642158147752\\
2.14459459459459	2.22364442300964\\
2.14474474474474	2.22083964171965\\
2.14489489489489	2.21800676552994\\
2.14504504504505	2.2151453112928\\
2.1451951951952	2.21225478445272\\
2.14534534534535	2.20933467870299\\
2.1454954954955	2.20638447562588\\
2.14564564564565	2.20340364432237\\
2.1457957957958	2.20039164102525\\
2.14594594594595	2.19734790869928\\
2.1460960960961	2.19427187662374\\
2.14624624624625	2.19116295996089\\
2.1463963963964	2.18802055930918\\
2.14654654654655	2.18484406023201\\
2.1466966966967	2.18163283277839\\
2.14684684684685	2.17838623097364\\
2.146996996997	2.17510359229938\\
2.14714714714715	2.17178423714378\\
2.1472972972973	2.16842746823641\\
2.14744744744745	2.16503257005631\\
2.1475975975976	2.16159880821579\\
2.14774774774775	2.1581254288195\\
2.1478978978979	2.15461165779657\\
2.14804804804805	2.15105670020283\\
2.1481981981982	2.14745973949531\\
2.14834834834835	2.1438199367749\\
2.1484984984985	2.14013642999561\\
2.14864864864865	2.13640833313759\\
2.1487987987988	2.13263473534866\\
2.14894894894895	2.12881470004132\\
2.1490990990991	2.12494726395484\\
2.14924924924925	2.12103143617016\\
2.1493993993994	2.11706619708329\\
2.14954954954955	2.11305049732955\\
2.1496996996997	2.1089832566561\\
2.14984984984985	2.1048633627475\\
2.15	2.10068966998742\\
2.15015015015015	2.09646099816863\\
2.1503003003003	2.09217613113499\\
2.15045045045045	2.0878338153601\\
2.1506006006006	2.08343275845573\\
2.15075075075075	2.07897162760613\\
2.1509009009009	2.07444904792255\\
2.15105105105105	2.06986360071523\\
2.1512012012012	2.06521382167679\\
2.15135135135135	2.0604981989726\\
2.1515015015015	2.05571517122778\\
2.15165165165165	2.05086312541329\\
2.1518018018018	2.04594039461642\\
2.15195195195195	2.04094525568671\\
2.1521021021021	2.03587592676158\\
2.15225225225225	2.03073056464883\\
2.1524024024024	2.02550726206866\\
2.15255255255255	2.02020404473372\\
2.1527027027027	2.01481886827066\\
2.15285285285285	2.00934961495206\\
2.153003003003	2.00379409025274\\
2.15315315315315	1.99815001919077\\
2.1533033033033	1.99241504245177\\
2.15345345345345	1.98658671228532\\
2.1536036036036	1.98066248813903\\
2.15375375375375	1.97463973203152\\
2.1539039039039	1.96851570362681\\
2.15405405405405	1.96228755500148\\
2.1542042042042	1.95595232506602\\
2.15435435435435	1.94950693363128\\
2.1545045045045	1.94294817506993\\
2.15465465465465	1.93627271156251\\
2.1548048048048	1.92947706587414\\
2.15495495495496	1.92255761363706\\
2.15510510510511	1.91551057508712\\
2.15525525525526	1.90833200621546\\
2.15540540540541	1.90101778927715\\
2.15555555555556	1.89356362260284\\
2.15570570570571	1.88596500965276\\
2.15585585585586	1.87821724723549\\
2.15600600600601	1.87031541282582\\
2.15615615615616	1.86225435088288\\
2.15630630630631	1.85402865808227\\
2.15645645645646	1.84563266734848\\
2.15660660660661	1.83706043057222\\
2.15675675675676	1.82830569987728\\
2.15690690690691	1.81936190728329\\
2.15705705705706	1.8102221425947\\
2.15720720720721	1.80087912933143\\
2.15735735735736	1.79132519848147\\
2.15750750750751	1.78155225982188\\
2.15765765765766	1.77155177054678\\
2.15780780780781	1.76131470086392\\
2.15795795795796	1.75083149623397\\
2.15810810810811	1.740092035789\\
2.15825825825826	1.72908558650671\\
2.15840840840841	1.71780075255901\\
2.15855855855856	1.70622541921882\\
2.15870870870871	1.69434669059745\\
2.15885885885886	1.68215082035584\\
2.15900900900901	1.66962313440309\\
2.15915915915916	1.65674794443123\\
2.15930930930931	1.64350845091841\\
2.15945945945946	1.6298866340018\\
2.15960960960961	1.61586313032227\\
2.15975975975976	1.60141709357757\\
2.15990990990991	1.58652603610567\\
2.16006006006006	1.57116564824128\\
2.16021021021021	1.55530959158239\\
2.16036036036036	1.5389292614007\\
2.16051051051051	1.52199351249152\\
2.16066066066066	1.50446834139416\\
2.16081081081081	1.48631651630998\\
2.16096096096096	1.46749714398465\\
2.16111111111111	1.44796516014538\\
2.16126126126126	1.4276707266713\\
2.16141141141141	1.4065585142343\\
2.16156156156156	1.38456684334756\\
2.16171171171171	1.36162664911258\\
2.16186186186186	1.33766022473966\\
2.16201201201201	1.31257968533843\\
2.16216216216216	1.28628507497582\\
2.16231231231231	1.25866201480057\\
2.16246246246246	1.22957875535433\\
2.16261261261261	1.19888244772255\\
2.16276276276276	1.16639438027872\\
2.16291291291291	1.13190383102473\\
2.16306306306306	1.09516004698722\\
2.16321321321321	1.05586166127378\\
2.16336336336336	1.01364256529206\\
2.16351351351351	0.968052823133057\\
2.16366366366366	-2.22306007165356\\
2.16381381381381	-2.27721664737627\\
2.16396396396396	-2.33691171530577\\
2.16411411411411	-2.40331446764995\\
2.16426426426426	-2.47796045043753\\
2.16441441441441	-2.56288924757332\\
2.16456456456456	-2.66082772903013\\
2.16471471471471	-2.77540877311011\\
2.16486486486486	-2.91135455518249\\
2.16501501501501	-3.07438475586671\\
2.16516516516517	3.01293585889945\\
2.16531531531532	2.78129752915844\\
2.16546546546547	2.51869886727304\\
2.16561561561562	2.2410695944814\\
2.16576576576577	1.97054812229714\\
2.16591591591592	1.72416789682745\\
2.16606606606607	1.507851431029\\
2.16621621621622	1.31914379976851\\
2.16636636636637	1.15226303190732\\
2.16651651651652	1.00120810333876\\
2.16666666666667	0.860884249172509\\
2.16681681681682	0.727254891036819\\
2.16696696696697	0.597172749595573\\
2.16711711711712	0.46815980984583\\
2.16726726726727	0.33821896712794\\
2.16741741741742	0.205691176697879\\
2.16756756756757	-3.07244087014455\\
2.16771771771772	3.06892935340661\\
2.16786786786787	2.92068422603849\\
2.16801801801802	2.76493419949314\\
2.16816816816817	2.60067774484069\\
2.16831831831832	2.4270151887623\\
2.16846846846847	2.24322978014953\\
2.16861861861862	2.04894178211258\\
2.16876876876877	1.8443442856204\\
2.16891891891892	1.63049005923298\\
2.16906906906907	1.40952953208913\\
2.16921921921922	1.18473695323177\\
2.16936936936937	0.960185957611342\\
2.16951951951952	0.740099983145181\\
2.16966966966967	0.528116276483881\\
2.16981981981982	0.326768908580632\\
2.16996996996997	0.137346403767305\\
2.17012012012012	-0.0399363670324918\\
2.17027027027027	-0.205620496205752\\
2.17042042042042	-0.360685551677511\\
2.17057057057057	-0.506304370539924\\
2.17072072072072	-0.643682588895447\\
2.17087087087087	-0.773967087421415\\
2.17102102102102	-0.898201345971173\\
2.17117117117117	-1.01730920670457\\
2.17132132132132	-1.13209424783295\\
2.17147147147147	-1.24324685568083\\
2.17162162162162	-1.35135449003774\\
2.17177177177177	-1.45691277267718\\
2.17192192192192	-1.56033627533069\\
2.17207207207207	-1.66196856809556\\
2.17222222222222	-1.76209143822486\\
2.17237237237237	-1.8609333446573\\
2.17252252252252	-1.95867722078964\\
2.17267267267267	-2.05546772732751\\
2.17282282282282	-2.1514180188445\\
2.17297297297297	-2.24661604070058\\
2.17312312312312	-2.34113032915349\\
2.17327327327327	-2.4350152544231\\
2.17342342342342	-2.52831562815894\\
2.17357357357357	-2.62107059452081\\
2.17372372372372	-2.71331673640299\\
2.17387387387387	-2.80509035234179\\
2.17402402402402	-2.89642889106191\\
2.17417417417417	-2.98737156541001\\
2.17432432432432	-3.07795920185043\\
2.17447447447447	3.11495189390039\\
2.17462462462462	3.02495009680283\\
2.17477477477477	2.93518211777836\\
2.17492492492492	2.84561385437287\\
2.17507507507508	2.75621787419906\\
2.17522522522523	2.66697550871609\\
2.17537537537538	2.57787868144424\\
2.17552552552553	2.48893129237501\\
2.17567567567568	2.40014999488974\\
2.17582582582583	2.31156422872307\\
2.17597597597598	2.22321541340092\\
2.17612612612613	2.13515526025434\\
2.17627627627628	2.04744322441895\\
2.17642642642643	1.96014318510244\\
2.17657657657658	1.87331950500303\\
2.17672672672673	1.78703266964345\\
2.17687687687688	1.70133473708771\\
2.17702702702703	1.61626483377009\\
2.17717717717718	1.53184491254507\\
2.17732732732733	1.44807594854786\\
2.17747747747748	1.36493469449911\\
2.17762762762763	1.28237105925481\\
2.17777777777778	1.20030612143406\\
2.17792792792793	1.11863075260481\\
2.17807807807808	1.03720480842334\\
2.17822822822823	0.955856855887416\\
2.17837837837838	0.874384443530059\\
2.17852852852853	0.792554991077451\\
2.17867867867868	0.710107477260458\\
2.17882882882883	0.626755240147812\\
2.17897897897898	0.542190371286327\\
2.17912912912913	0.45609037400877\\
2.17927927927928	0.368127943799504\\
2.17942942942943	0.277984863993602\\
2.17957957957958	0.185371004917718\\
2.17972972972973	0.0900491285030204\\
2.17987987987988	-0.00813454370431225\\
2.18003003003003	-0.109215411967036\\
2.18018018018018	-0.213074674763076\\
2.18033033033033	-0.319408457491937\\
2.18048048048048	-0.427709767251775\\
2.18063063063063	-0.537271537157778\\
2.18078078078078	-0.647216566613728\\
2.18093093093093	-0.756554544217411\\
2.18108108108108	-0.864258942968412\\
2.18123123123123	-0.96935032568952\\
2.18138138138138	-1.07097046270203\\
2.18153153153153	-1.16843473538892\\
2.18168168168168	-1.26125702132487\\
2.18183183183183	-1.34914851209634\\
2.18198198198198	-1.43199699208122\\
2.18213213213213	-1.50983496638854\\
2.18228228228228	-1.58280422889575\\
2.18243243243243	-1.65112228796226\\
2.18258258258258	-1.71505368336698\\
2.18273273273273	-1.77488730835592\\
2.18288288288288	-1.830919602423\\
2.18303303303303	-1.88344283008273\\
2.18318318318318	-1.93273743147049\\
2.18333333333333	-1.9790674483975\\
2.18348348348348	-2.02267816512846\\
2.18363363363363	-2.06379527582201\\
2.18378378378378	-2.10262505728981\\
2.18393393393393	-2.13935516775293\\
2.18408408408408	-2.17415580481238\\
2.18423423423423	-2.2071810408083\\
2.18438438438438	-2.2385702156526\\
2.18453453453453	-2.26844931111785\\
2.18468468468468	-2.29693226092755\\
2.18483483483483	-2.32412217152834\\
2.18498498498499	-2.35011244198807\\
2.18513513513514	-2.37498778014744\\
2.18528528528529	-2.39882511750333\\
2.18543543543544	-2.42169442842515\\
2.18558558558559	-2.44365946091265\\
2.18573573573574	-2.46477838678978\\
2.18588588588589	-2.48510437928573\\
2.18603603603604	-2.5046861256575\\
2.18618618618619	-2.52356828202167\\
2.18633633633634	-2.54179187695367\\
2.18648648648649	-2.55939466979661\\
2.18663663663664	-2.57641146899638\\
2.18678678678679	-2.59287441518682\\
2.18693693693694	-2.60881323321434\\
2.18708708708709	-2.62425545678073\\
2.18723723723724	-2.63922662895143\\
2.18738738738739	-2.65375048137563\\
2.18753753753754	-2.66784909470762\\
2.18768768768769	-2.68154304242239\\
2.18783783783784	-2.69485151993744\\
2.18798798798799	-2.70779246072415\\
2.18813813813814	-2.72038264087686\\
2.18828828828829	-2.73263777343784\\
2.18843843843844	-2.74457259360826\\
2.18858858858859	-2.75620093584488\\
2.18873873873874	-2.76753580372314\\
2.18888888888889	-2.77858943333499\\
2.18903903903904	-2.78937335090897\\
2.18918918918919	-2.79989842525199\\
2.18933933933934	-2.81017491554881\\
2.18948948948949	-2.82021251498909\\
2.18963963963964	-2.83002039064186\\
2.18978978978979	-2.83960721994812\\
2.18993993993994	-2.84898122416632\\
2.19009009009009	-2.85815019906016\\
2.19024024024024	-2.86712154309251\\
2.19039039039039	-2.87590228336413\\
2.19054054054054	-2.8844990995013\\
2.19069069069069	-2.89291834568535\\
2.19084084084084	-2.90116607098642\\
2.19099099099099	-2.90924803816056\\
2.19114114114114	-2.91716974103903\\
2.19129129129129	-2.92493642063547\\
2.19144144144144	-2.93255308008141\\
2.19159159159159	-2.94002449849044\\
2.19174174174174	-2.94735524383686\\
2.19189189189189	-2.95454968493579\\
2.19204204204204	-2.96161200259411\\
2.19219219219219	-2.96854620000238\\
2.19234234234234	-2.97535611242691\\
2.19249249249249	-2.98204541625583\\
2.19264264264264	-2.98861763745294\\
2.19279279279279	-2.99507615946161\\
2.19294294294294	-3.00142423060262\\
2.19309309309309	-3.00766497100434\\
2.19324324324324	-3.01380137909742\\
2.19339339339339	-3.01983633770965\\
2.19354354354354	-3.02577261978695\\
2.19369369369369	-3.03161289376897\\
2.19384384384384	-3.0373597286442\\
2.19399399399399	-3.04301559870663\\
2.19414414414414	-3.04858288803186\\
2.19429429429429	-3.05406389469863\\
2.19444444444444	-3.05946083476689\\
2.19459459459459	-3.0647758460313\\
2.19474474474474	-3.07001099156474\\
2.19489489489489	-3.07516826306689\\
2.19504504504504	-3.08024958402784\\
2.1951951951952	-3.08525681272151\\
2.19534534534535	-3.09019174503895\\
2.1954954954955	-3.09505611716928\\
2.19564564564565	-3.09985160814298\\
2.1957957957958	-3.10457984223892\\
2.19594594594595	-3.10924239127218\\
2.1960960960961	-3.11384077675978\\
2.19624624624625	-3.11837647198258\\
2.1963963963964	-3.12285090394038\\
2.19654654654655	-3.12726545521012\\
2.1966966966967	-3.13162146571639\\
2.19684684684685	-3.13592023441144\\
2.196996996997	-3.1401630208778\\
2.19714714714715	3.13883426032786\\
2.1972972972973	3.13469980950222\\
2.19744744744745	3.13061778349005\\
2.1975975975976	3.12658706564337\\
2.19774774774775	3.12260657174367\\
2.1978978978979	3.11867524879811\\
2.19804804804805	3.11479207389365\\
2.1981981981982	3.1109560530991\\
2.19834834834835	3.10716622041833\\
2.1984984984985	3.10342163678933\\
2.19864864864865	3.09972138912643\\
2.1987987987988	3.09606458940417\\
2.19894894894895	3.09245037378105\\
2.1990990990991	3.08887790175954\\
2.19924924924925	3.08534635538352\\
2.1993993993994	3.08185493846744\\
2.19954954954955	3.0784028758586\\
2.1996996996997	3.07498941272978\\
2.19984984984985	3.07161381390114\\
2.2	3.06827536318861\\
2.20015015015015	3.06497336277999\\
2.2003003003003	3.06170713263496\\
2.20045045045045	3.05847600990947\\
2.2006006006006	3.05527934840317\\
2.20075075075075	3.0521165180273\\
2.2009009009009	3.0489869042944\\
2.20105105105105	3.04588990782739\\
2.2012012012012	3.04282494388714\\
2.20135135135135	3.03979144191837\\
2.2015015015015	3.03678884511262\\
2.20165165165165	3.03381660998755\\
2.2018018018018	3.03087420598161\\
2.20195195195195	3.02796111506468\\
2.2021021021021	3.02507683136161\\
2.20225225225225	3.0222208607905\\
2.2024024024024	3.01939272071387\\
2.20255255255255	3.01659193960224\\
2.2027027027027	3.01381805671003\\
2.20285285285285	3.01107062176199\\
2.203003003003	3.0083491946523\\
2.20315315315315	3.00565334515261\\
2.2033033033033	3.00298265263165\\
2.20345345345345	3.00033670578323\\
2.2036036036036	2.99771510236445\\
2.20375375375375	2.99511744894254\\
2.2039039039039	2.99254336065089\\
2.20405405405405	2.98999246095174\\
2.2042042042042	2.98746438140861\\
2.20435435435435	2.98495876146514\\
2.2045045045045	2.98247524823199\\
2.20465465465465	2.98001349628005\\
2.2048048048048	2.97757316744117\\
2.20495495495495	2.97515393061442\\
2.20510510510511	2.97275546157957\\
2.20525525525526	2.97037744281595\\
2.20540540540541	2.96801956332714\\
2.20555555555556	2.96568151847183\\
2.20570570570571	2.96336300979882\\
2.20585585585586	2.96106374488875\\
2.20600600600601	2.95878343719883\\
2.20615615615616	2.95652180591438\\
2.20630630630631	2.95427857580424\\
2.20645645645646	2.952053477079\\
2.20660660660661	2.94984624525677\\
2.20675675675676	2.94765662102962\\
2.20690690690691	2.94548435013695\\
2.20705705705706	2.94332918323998\\
2.20720720720721	2.94119087580299\\
2.20735735735736	2.93906918797493\\
2.20750750750751	2.93696388447652\\
2.20765765765766	2.93487473449079\\
2.20780780780781	2.93280151155516\\
2.20795795795796	2.93074399345864\\
2.20810810810811	2.92870196214009\\
2.20825825825826	2.92667520359141\\
2.20840840840841	2.92466350776088\\
2.20855855855856	2.9226666684633\\
2.20870870870871	2.92068448328716\\
2.20885885885886	2.91871675350943\\
2.20900900900901	2.9167632840107\\
2.20915915915916	2.91482388319153\\
2.20930930930931	2.91289836289319\\
2.20945945945946	2.91098653831993\\
2.20960960960961	2.90908822796221\\
2.20975975975976	2.90720325352377\\
2.20990990990991	2.90533143984928\\
2.21006006006006	2.90347261485519\\
2.21021021021021	2.90162660946123\\
2.21036036036036	2.89979325752471\\
2.21051051051051	2.89797239577556\\
2.21066066066066	2.89616386375481\\
2.21081081081081	2.89436750375184\\
2.21096096096096	2.89258316074707\\
2.21111111111111	2.89081068235236\\
2.21126126126126	2.88904991875523\\
2.21141141141141	2.88730072266498\\
2.21156156156156	2.88556294925782\\
2.21171171171171	2.88383645612495\\
2.21186186186186	2.88212110322265\\
2.21201201201201	2.88041675282235\\
2.21216216216216	2.87872326946206\\
2.21231231231231	2.87704051989974\\
2.21246246246246	2.8753683730674\\
2.21261261261261	2.87370670002668\\
2.21276276276276	2.8720553739245\\
2.21291291291291	2.87041426995124\\
2.21306306306306	2.86878326529919\\
2.21321321321321	2.86716223912181\\
2.21336336336336	2.86555107249469\\
2.21351351351351	2.86394964837678\\
2.21366366366366	2.86235785157261\\
2.21381381381381	2.86077556869631\\
2.21396396396396	2.85920268813521\\
2.21411411411411	2.85763910001517\\
2.21426426426426	2.85608469616673\\
2.21441441441441	2.85453937009083\\
2.21456456456456	2.85300301692758\\
2.21471471471471	2.85147553342411\\
2.21486486486487	2.8499568179028\\
2.21501501501502	2.84844677023247\\
2.21516516516517	2.84694529179705\\
2.21531531531532	2.84545228546838\\
2.21546546546547	2.84396765557722\\
2.21561561561562	2.8424913078847\\
2.21576576576577	2.84102314955753\\
2.21591591591592	2.8395630891398\\
2.21606606606607	2.83811103652819\\
2.21621621621622	2.83666690294662\\
2.21636636636637	2.83523060092111\\
2.21651651651652	2.83380204425672\\
2.21666666666667	2.83238114801319\\
2.21681681681682	2.83096782848246\\
2.21696696696697	2.82956200316605\\
2.21711711711712	2.82816359075265\\
2.21726726726727	2.82677251109774\\
2.21741741741742	2.82538868520121\\
2.21756756756757	2.82401203518761\\
2.21771771771772	2.82264248428581\\
2.21786786786787	2.82127995680917\\
2.21801801801802	2.81992437813644\\
2.21816816816817	2.81857567469324\\
2.21831831831832	2.81723377393253\\
2.21846846846847	2.81589860431809\\
2.21861861861862	2.81457009530533\\
2.21876876876877	2.81324817732466\\
2.21891891891892	2.81193278176502\\
2.21906906906907	2.81062384095649\\
2.21921921921922	2.80932128815427\\
2.21936936936937	2.80802505752316\\
2.21951951951952	2.80673508412151\\
2.21966966966967	2.80545130388605\\
2.21981981981982	2.80417365361727\\
2.21996996996997	2.80290207096473\\
2.22012012012012	2.80163649441166\\
2.22027027027027	2.80037686326322\\
2.22042042042042	2.79912311763021\\
2.22057057057057	2.7978751984173\\
2.22072072072072	2.79663304730895\\
2.22087087087087	2.79539660675693\\
2.22102102102102	2.79416581996747\\
2.22117117117117	2.79294063088889\\
2.22132132132132	2.7917209841993\\
2.22147147147147	2.79050682529441\\
2.22162162162162	2.78929810027663\\
2.22177177177177	2.78809475594277\\
2.22192192192192	2.78689673977305\\
2.22207207207207	2.78570399992058\\
2.22222222222222	2.78451648519961\\
2.22237237237237	2.78333414507544\\
2.22252252252252	2.78215692965413\\
2.22267267267267	2.78098478967218\\
2.22282282282282	2.77981767648616\\
2.22297297297297	2.77865554206357\\
2.22312312312312	2.77749833897266\\
2.22327327327327	2.77634602037285\\
2.22342342342342	2.77519854000682\\
2.22357357357357	2.77405585218929\\
2.22372372372372	2.77291791179949\\
2.22387387387387	2.77178467427235\\
2.22402402402402	2.77065609558961\\
2.22417417417417	2.76953213227109\\
2.22432432432432	2.76841274136721\\
2.22447447447447	2.76729788045022\\
2.22462462462462	2.76618750760644\\
2.22477477477477	2.76508158142841\\
2.22492492492492	2.7639800610071\\
2.22507507507507	2.7628829059252\\
2.22522522522523	2.76179007624793\\
2.22537537537538	2.76070153251737\\
2.22552552552553	2.75961723574524\\
2.22567567567568	2.75853714740458\\
2.22582582582583	2.75746122942438\\
2.22597597597598	2.75638944418218\\
2.22612612612613	2.75532175449684\\
2.22627627627628	2.75425812362359\\
2.22642642642643	2.75319851524521\\
2.22657657657658	2.7521428934689\\
2.22672672672673	2.75109122281701\\
2.22687687687688	2.75004346822314\\
2.22702702702703	2.74899959502471\\
2.22717717717718	2.7479595689585\\
2.22732732732733	2.74692335615355\\
2.22747747747748	2.74589092312618\\
2.22762762762763	2.74486223677487\\
2.22777777777778	2.74383726437333\\
2.22792792792793	2.74281597356717\\
2.22807807807808	2.74179833236665\\
2.22822822822823	2.74078430914284\\
2.22837837837838	2.73977387262175\\
2.22852852852853	2.73876699187999\\
2.22867867867868	2.73776363633916\\
2.22882882882883	2.73676377576159\\
2.22897897897898	2.73576738024504\\
2.22912912912913	2.73477442021814\\
2.22927927927928	2.73378486643653\\
2.22942942942943	2.73279868997712\\
2.22957957957958	2.7318158622347\\
2.22972972972973	2.73083635491688\\
2.22987987987988	2.72986014004012\\
2.23003003003003	2.7288871899252\\
2.23018018018018	2.7279174771936\\
2.23033033033033	2.72695097476281\\
2.23048048048048	2.72598765584264\\
2.23063063063063	2.72502749393105\\
2.23078078078078	2.7240704628107\\
2.23093093093093	2.72311653654453\\
2.23108108108108	2.72216568947217\\
2.23123123123123	2.72121789620633\\
2.23138138138138	2.72027313162958\\
2.23153153153153	2.71933137088997\\
2.23168168168168	2.71839258939756\\
2.23183183183183	2.71745676282165\\
2.23198198198198	2.71652386708665\\
2.23213213213213	2.71559387836946\\
2.23228228228228	2.71466677309505\\
2.23243243243243	2.71374252793415\\
2.23258258258258	2.71282111979956\\
2.23273273273273	2.7119025258436\\
2.23288288288288	2.71098672345392\\
2.23303303303303	2.71007369025144\\
2.23318318318318	2.70916340408705\\
2.23333333333333	2.70825584303814\\
2.23348348348348	2.7073509854066\\
2.23363363363363	2.70644880971488\\
2.23378378378378	2.70554929470441\\
2.23393393393393	2.70465241933128\\
2.23408408408408	2.70375816276507\\
2.23423423423423	2.70286650438542\\
2.23438438438438	2.70197742377828\\
2.23453453453453	2.70109090073593\\
2.23468468468468	2.70020691525159\\
2.23483483483483	2.69932544751884\\
2.23498498498498	2.69844647792768\\
2.23513513513514	2.69756998706384\\
2.23528528528529	2.69669595570466\\
2.23543543543544	2.69582436481692\\
2.23558558558559	2.69495519555564\\
2.23573573573574	2.69408842926081\\
2.23588588588589	2.6932240474551\\
2.23603603603604	2.69236203184187\\
2.23618618618619	2.69150236430305\\
2.23633633633634	2.69064502689666\\
2.23648648648649	2.68979000185483\\
2.23663663663664	2.68893727158171\\
2.23678678678679	2.68808681865117\\
2.23693693693694	2.68723862580521\\
2.23708708708709	2.68639267595079\\
2.23723723723724	2.68554895215967\\
2.23738738738739	2.6847074376643\\
2.23753753753754	2.68386811585848\\
2.23768768768769	2.68303097029216\\
2.23783783783784	2.6821959846725\\
2.23798798798799	2.68136314286078\\
2.23813813813814	2.68053242887024\\
2.23828828828829	2.67970382686446\\
2.23843843843844	2.67887732115648\\
2.23858858858859	2.67805289620584\\
2.23873873873874	2.67723053661741\\
2.23888888888889	2.67641022714002\\
2.23903903903904	2.67559195266347\\
2.23918918918919	2.67477569821872\\
2.23933933933934	2.67396144897477\\
2.23948948948949	2.67314919023779\\
2.23963963963964	2.672338907449\\
2.23978978978979	2.67153058618406\\
2.23993993993994	2.67072421215023\\
2.24009009009009	2.6699197711858\\
2.24024024024024	2.6691172492583\\
2.24039039039039	2.66831663246298\\
2.24054054054054	2.66751790702134\\
2.24069069069069	2.66672105927973\\
2.24084084084084	2.66592607570753\\
2.24099099099099	2.66513294289704\\
2.24114114114114	2.66434164756025\\
2.24129129129129	2.66355217652869\\
2.24144144144144	2.66276451675236\\
2.24159159159159	2.66197865529712\\
2.24174174174174	2.66119457934424\\
2.24189189189189	2.66041227618929\\
2.24204204204204	2.65963173324044\\
2.24219219219219	2.6588529380169\\
2.24234234234234	2.65807587814851\\
2.24249249249249	2.65730054137386\\
2.24264264264264	2.65652691553953\\
2.24279279279279	2.6557549885987\\
2.24294294294294	2.6549847486093\\
2.24309309309309	2.65421618373454\\
2.24324324324324	2.6534492822401\\
2.24339339339339	2.65268403249338\\
2.24354354354354	2.65192042296316\\
2.24369369369369	2.65115844221757\\
2.24384384384384	2.65039807892379\\
2.24399399399399	2.64963932184623\\
2.24414414414414	2.64888215984628\\
2.24429429429429	2.64812658187994\\
2.24444444444444	2.64737257699854\\
2.24459459459459	2.64662013434647\\
2.24474474474474	2.64586924316095\\
2.2448948948949	2.64511989276943\\
2.24504504504505	2.64437207259147\\
2.2451951951952	2.64362577213505\\
2.24534534534535	2.64288098099691\\
2.2454954954955	2.64213768886143\\
2.24564564564565	2.6413958854997\\
2.2457957957958	2.64065556076844\\
2.24594594594595	2.63991670460942\\
2.2460960960961	2.6391793070483\\
2.24624624624625	2.63844335819327\\
2.2463963963964	2.63770884823583\\
2.24654654654655	2.63697576744767\\
2.2466966966967	2.63624410618163\\
2.24684684684685	2.63551385487011\\
2.246996996997	2.63478500402409\\
2.24714714714715	2.63405754423259\\
2.2472972972973	2.63333146616187\\
2.24744744744745	2.63260676055523\\
2.2475975975976	2.63188341822997\\
2.24774774774775	2.63116143007962\\
2.2478978978979	2.63044078707151\\
2.24804804804805	2.62972148024592\\
2.2481981981982	2.62900350071585\\
2.24834834834835	2.628286839666\\
2.2484984984985	2.62757148835226\\
2.24864864864865	2.62685743810085\\
2.2487987987988	2.62614468030772\\
2.24894894894895	2.62543320643685\\
2.2490990990991	2.6247230080221\\
2.24924924924925	2.62401407666355\\
2.2493993993994	2.62330640402891\\
2.24954954954955	2.62259998185125\\
2.2496996996997	2.62189480192975\\
2.24984984984985	2.62119085612854\\
2.25	2.62048813637561\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/IDRF_sparam_FOMROM_MagPha_testparam2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick={\empty},
ymin=-150,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.60,0.4)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,legend columns=2, column sep=0.2cm}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
2.1	-7.74644253882601e-12\\
2.10015015015015	-7.97498814839935e-12\\
2.1003003003003	-8.21510568757134e-12\\
2.10045045045045	-8.45908053660955e-12\\
2.1006006006006	-8.71173433284676e-12\\
2.10075075075075	-8.96920976641675e-12\\
2.1009009009009	-9.23729280211885e-12\\
2.10105105105105	-9.51309045755339e-12\\
2.1012012012012	-9.79853138765348e-12\\
2.10135135135135	-1.00907226100195e-11\\
2.1015015015015	-1.0392557107051e-11\\
2.10165165165165	-1.07040348787481e-11\\
2.1018018018018	-1.10241915976442e-11\\
2.10195195195195	-1.13559202461389e-11\\
2.1021021021021	-1.16953635143661e-11\\
2.10225225225225	-1.20473430396586e-11\\
2.1024024024024	-1.24099301670831e-11\\
2.10255255255255	-1.27821605691732e-11\\
2.1027027027027	-1.31678915557951e-11\\
2.10285285285285	-1.35651944720157e-11\\
2.103003003003	-1.39750336453015e-11\\
2.10315315315315	-1.43974090756525e-11\\
2.1033033033033	-1.48332850905353e-11\\
2.10345345345345	-1.52807330350168e-11\\
2.1036036036036	-1.57436102189632e-11\\
2.10375375375375	-1.62219166423745e-11\\
2.1039039039039	-1.67146879777842e-11\\
2.10405405405405	-1.72209598977257e-11\\
2.1042042042042	-1.77455540395317e-11\\
2.10435435435435	-1.82855774208027e-11\\
2.1045045045045	-1.88410300415386e-11\\
2.10465465465465	-1.94157692116056e-11\\
2.1048048048048	-2.00078662760706e-11\\
2.10495495495495	-2.06192498898669e-11\\
2.10510510510511	-2.12508843804608e-11\\
2.10525525525526	-2.18989124379862e-11\\
2.10540540540541	-2.25710486821756e-11\\
2.10555555555556	-2.32624714756961e-11\\
2.10570570570571	-2.39760738009475e-11\\
2.10585585585586	-2.47118556579297e-11\\
2.10600600600601	-2.54746386839755e-11\\
2.10615615615616	-2.62576725868191e-11\\
2.10630630630631	-2.70667433312598e-11\\
2.10645645645646	-2.79018509172976e-11\\
2.10660660660661	-2.8762031017466e-11\\
2.10675675675676	-2.96511409416311e-11\\
2.10690690690691	-3.0569180689793e-11\\
2.10705705705706	-3.15171145894183e-11\\
2.10720720720721	-3.24930139855738e-11\\
2.10735735735736	-3.35026648430589e-11\\
2.10750750750751	-3.45422098520074e-11\\
2.10765765765766	-3.56174349772187e-11\\
2.10780780780781	-3.67264115637596e-11\\
2.10795795795796	-3.78720325940298e-11\\
2.10810810810811	-3.90542980680294e-11\\
2.10825825825826	-4.02732079857583e-11\\
2.10840840840841	-4.15316553296163e-11\\
2.10855855855856	-4.28344617369361e-11\\
2.10870870870871	-4.41758412429184e-11\\
2.10885885885886	-4.55615798123627e-11\\
2.10900900900901	-4.69926417727354e-11\\
2.10915915915916	-4.84709557789697e-11\\
2.10930930930931	-4.99965218310656e-11\\
2.10945945945946	-5.15751258938226e-11\\
2.10960960960961	-5.32019463299078e-11\\
2.10975975975976	-5.48808404491875e-11\\
2.10990990990991	-5.66185585439277e-11\\
2.11006006006006	-5.84122076317287e-11\\
2.11021021021021	-6.02637163675236e-11\\
2.11036036036036	-6.21759777337123e-11\\
2.11051051051051	-6.41538133676274e-11\\
2.11066066066066	-6.61943302868695e-11\\
2.11081081081081	-6.83042787837044e-11\\
2.11096096096096	-7.04836588581323e-11\\
2.11111111111111	-7.27334348376197e-11\\
2.11126126126126	-7.50603570144325e-11\\
2.11141141141141	-7.74624967336379e-11\\
2.11156156156156	-7.99456399600351e-11\\
2.11171171171171	-8.25117153485574e-11\\
2.11186186186186	-8.51645802090711e-11\\
2.11201201201201	-8.79042345415762e-11\\
2.11216216216216	-9.07364643108724e-11\\
2.11231231231231	-9.36651268268258e-11\\
2.11246246246246	-9.668925776197e-11\\
2.11261261261261	-9.98165717360377e-11\\
2.11276276276276	-1.03049961731429e-10\\
2.11291291291291	-1.06391356403076e-10\\
2.11306306306306	-1.09847506043246e-10\\
2.11321321321321	-1.13418410651939e-10\\
2.11336336336336	-1.17109856193954e-10\\
2.11351351351351	-1.20928592961557e-10\\
2.11366366366366	-1.24877513937149e-10\\
2.11381381381381	-1.28958547775662e-10\\
2.11396396396396	-1.33181337751762e-10\\
2.11411411411411	-1.37545883865451e-10\\
2.11426426426426	-1.42062793718859e-10\\
2.11441441441441	-1.46732067311988e-10\\
2.11456456456456	-1.51560454937103e-10\\
2.11471471471471	-1.56557599868871e-10\\
2.11486486486486	-1.61724466434758e-10\\
2.11501501501502	-1.67072626564363e-10\\
2.11516516516517	-1.72603044585155e-10\\
2.11531531531532	-1.78324399444331e-10\\
2.11546546546547	-1.84244405761625e-10\\
2.11561561561562	-1.90371742484237e-10\\
2.11576576576577	-1.96710266922033e-10\\
2.11591591591592	-2.03269622349679e-10\\
2.11606606606607	-2.10056559059443e-10\\
2.11621621621622	-2.17079755998523e-10\\
2.11636636636637	-2.24351749423986e-10\\
2.11651651651652	-2.31878325300632e-10\\
2.11666666666667	-2.39668162575661e-10\\
2.11681681681682	-2.47729940196273e-10\\
2.11696696696697	-2.56078123074467e-10\\
2.11711711711712	-2.6472235448491e-10\\
2.11726726726727	-2.73669384719868e-10\\
2.11741741741742	-2.82933678691343e-10\\
2.11756756756757	-2.92525844001466e-10\\
2.11771771771772	-3.02459381234772e-10\\
2.11786786786787	-3.12746826648326e-10\\
2.11801801801802	-3.23401680826664e-10\\
2.11816816816817	-3.34434551371918e-10\\
2.11831831831832	-3.45863760505955e-10\\
2.11846846846847	-3.57701844485842e-10\\
2.11861861861862	-3.69965196878514e-10\\
2.11876876876877	-3.82670211250904e-10\\
2.11891891891892	-3.95833281169947e-10\\
2.11906906906907	-4.09471764530042e-10\\
2.11921921921922	-4.23603019225591e-10\\
2.11936936936937	-4.38245367478463e-10\\
2.11951951951952	-4.53419060165458e-10\\
2.11966966966967	-4.69145312490844e-10\\
2.11981981981982	-4.85443411003957e-10\\
2.11996996996997	-5.02338428218931e-10\\
2.12012012012012	-5.19849650685102e-10\\
2.12027027027027	-5.38003115244074e-10\\
2.12042042042042	-5.5682100142758e-10\\
2.12057057057057	-5.76334167714559e-10\\
2.12072072072072	-5.9656382930928e-10\\
2.12087087087087	-6.17540844690679e-10\\
2.12102102102102	-6.39295108010229e-10\\
2.12117117117117	-6.61852656109533e-10\\
2.12132132132132	-6.8525013343233e-10\\
2.12147147147147	-7.09517434130092e-10\\
2.12162162162162	-7.34690238319091e-10\\
2.12177177177177	-7.60802297460669e-10\\
2.12192192192192	-7.87891220326033e-10\\
2.12207207207207	-8.15995580013856e-10\\
2.12222222222222	-8.45157806932683e-10\\
2.12237237237237	-8.75417438508656e-10\\
2.12252252252252	-9.06818833805252e-10\\
2.12267267267267	-9.3940635188595e-10\\
2.12282282282282	-9.73231102106498e-10\\
2.12297297297297	-1.00833744353037e-09\\
2.12312312312312	-1.04477937849573e-09\\
2.12327327327327	-1.08261090934072e-09\\
2.12342342342342	-1.12188603840348e-09\\
2.12357357357357	-1.16266551831445e-09\\
2.12372372372372	-1.20501106603151e-09\\
2.12387387387387	-1.24898343418508e-09\\
2.12402402402402	-1.29464819704294e-09\\
2.12417417417417	-1.34207575051016e-09\\
2.12432432432432	-1.39134034780172e-09\\
2.12447447447447	-1.44251431347765e-09\\
2.12462462462462	-1.49567479373532e-09\\
2.12477477477477	-1.55090857804678e-09\\
2.12492492492493	-1.6082957055918e-09\\
2.12507507507508	-1.66792682315231e-09\\
2.12522522522523	-1.72989547049261e-09\\
2.12537537537538	-1.79430097334183e-09\\
2.12552552552553	-1.86123976444672e-09\\
2.12567567567568	-1.93082177713852e-09\\
2.12582582582583	-2.00315405176613e-09\\
2.12597597597598	-2.07835616493549e-09\\
2.12612612612613	-2.15654287161523e-09\\
2.12627627627628	-2.23784724899584e-09\\
2.12642642642643	-2.32239369532062e-09\\
2.12657657657658	-2.41032300239984e-09\\
2.12672672672673	-2.50177981935361e-09\\
2.12687687687688	-2.59691072395702e-09\\
2.12702702702703	-2.69587386591473e-09\\
2.12717717717718	-2.79883607387866e-09\\
2.12732732732733	-2.90596417650071e-09\\
2.12747747747748	-3.01743850301735e-09\\
2.12762762762763	-3.13344709728479e-09\\
2.12777777777778	-3.25418475345152e-09\\
2.12792792792793	-3.37985783759567e-09\\
2.12807807807808	-3.51067946608765e-09\\
2.12822822822823	-3.64687143424508e-09\\
2.12837837837838	-3.7886738596075e-09\\
2.12852852852853	-3.93632685971447e-09\\
2.12867867867868	-4.0900869456725e-09\\
2.12882882882883	-4.25022702215509e-09\\
2.12897897897898	-4.41702385114563e-09\\
2.12912912912913	-4.59077540983183e-09\\
2.12927927927928	-4.77178546136624e-09\\
2.12942942942943	-4.96037898410572e-09\\
2.12957957957958	-5.15689734997413e-09\\
2.12972972972973	-5.36168771686019e-09\\
2.12987987987988	-5.57512424382174e-09\\
2.13003003003003	-5.79759555482869e-09\\
2.13018018018018	-6.02950763174545e-09\\
2.13033033033033	-6.27128863596822e-09\\
2.13048048048048	-6.52338408678772e-09\\
2.13063063063063	-6.78626071869902e-09\\
2.13078078078078	-7.06041226736638e-09\\
2.13093093093093	-7.34635561231336e-09\\
2.13108108108108	-7.64462306230315e-09\\
2.13123123123123	-7.95578742785267e-09\\
2.13138138138138	-8.2804417703558e-09\\
2.13153153153153	-8.61920904535806e-09\\
2.13168168168168	-8.97274017390171e-09\\
2.13183183183183	-9.3417236858004e-09\\
2.13198198198198	-9.72687896934696e-09\\
2.13213213213213	-1.01289591642958e-08\\
2.13228228228228	-1.05487608051376e-08\\
2.13243243243243	-1.09871161064796e-08\\
2.13258258258258	-1.1444899713338e-08\\
2.13273273273273	-1.19230287011377e-08\\
2.13288288288288	-1.24224702903326e-08\\
2.13303303303303	-1.29442331674576e-08\\
2.13318318318318	-1.34893877360065e-08\\
2.13333333333333	-1.40590497228643e-08\\
2.13348348348348	-1.46543946432194e-08\\
2.13363363363363	-1.52766626222013e-08\\
2.13378378378378	-1.59271477872783e-08\\
2.13393393393393	-1.66072214121168e-08\\
2.13408408408408	-1.73183203446518e-08\\
2.13423423423423	-1.80619527930517e-08\\
2.13438438438438	-1.88397147192854e-08\\
2.13453453453453	-1.96532715169008e-08\\
2.13468468468468	-2.0504392726813e-08\\
2.13483483483483	-2.13949260004636e-08\\
2.13498498498498	-2.23268260296446e-08\\
2.13513513513514	-2.3302142010241e-08\\
2.13528528528529	-2.4323040786091e-08\\
2.13543543543544	-2.53917972057109e-08\\
2.13558558558559	-2.65108114801898e-08\\
2.13573573573574	-2.76826120761727e-08\\
2.13588588588589	-2.89098615018249e-08\\
2.13603603603604	-3.01953688430896e-08\\
2.13618618618619	-3.15420897636886e-08\\
2.13633633633634	-3.29531438630164e-08\\
2.13648648648649	-3.44318233550882e-08\\
2.13663663663664	-3.59815930685402e-08\\
2.13678678678679	-3.76061155191443e-08\\
2.13693693693694	-3.93092460881713e-08\\
2.13708708708709	-4.10950609878877e-08\\
2.13723723723724	-4.29678582258842e-08\\
2.13738738738739	-4.49321730343157e-08\\
2.13753753753754	-4.69927981207791e-08\\
2.13768768768769	-4.91547904186061e-08\\
2.13783783783784	-5.14234884447588e-08\\
2.13798798798799	-5.38045402653275e-08\\
2.13813813813814	-5.63039034955315e-08\\
2.13828828828829	-5.89278819441645e-08\\
2.13843843843844	-6.16831294709061e-08\\
2.13858858858859	-6.45766885594216e-08\\
2.13873873873874	-6.76160018892942e-08\\
2.13888888888889	-7.08089383728679e-08\\
2.13903903903904	-7.41638220850747e-08\\
2.13918918918919	-7.76894640862429e-08\\
2.13933933933934	-8.13951788156671e-08\\
2.13948948948949	-8.52908371296224e-08\\
2.13963963963964	-8.93868740159873e-08\\
2.13978978978979	-9.36943474182234e-08\\
2.13993993993994	-9.82249613792393e-08\\
2.14009009009009	-1.02991122936716e-07\\
2.14024024024024	-1.08005964302644e-07\\
2.14039039039039	-1.13283410366253e-07\\
2.14054054054054	-1.18838212445478e-07\\
2.14069069069069	-1.2468601386124e-07\\
2.14084084084084	-1.30843400082477e-07\\
2.14099099099099	-1.37327960443115e-07\\
2.14114114114114	-1.44158347930382e-07\\
2.14129129129129	-1.51354361152655e-07\\
2.14144144144144	-1.58937006056431e-07\\
2.14159159159159	-1.66928577894177e-07\\
2.14174174174174	-1.75352750906805e-07\\
2.14189189189189	-1.84234664148831e-07\\
2.14204204204204	-1.93601011170857e-07\\
2.14219219219219	-2.03480160560525e-07\\
2.14234234234234	-2.13902248517983e-07\\
2.14249249249249	-2.24899308075801e-07\\
2.14264264264264	-2.36505394461571e-07\\
2.14279279279279	-2.48756712389174e-07\\
2.14294294294294	-2.61691768422568e-07\\
2.14309309309309	-2.7535152912554e-07\\
2.14324324324324	-2.89779582104453e-07\\
2.14339339339339	-3.05022308622921e-07\\
2.14354354354354	-3.21129084182002e-07\\
2.14369369369369	-3.3815248585068e-07\\
2.14384384384384	-3.56148496703384e-07\\
2.14399399399399	-3.75176756545231e-07\\
2.14414414414414	-3.95300805886996e-07\\
2.14429429429429	-4.16588359814244e-07\\
2.14444444444444	-4.39111591499757e-07\\
2.14459459459459	-4.62947456217734e-07\\
2.14474474474474	-4.88178019215326e-07\\
2.14489489489489	-5.14890806728048e-07\\
2.14504504504505	-5.43179201354295e-07\\
2.1451951951952	-5.73142860573738e-07\\
2.14534534534535	-6.04888140087408e-07\\
2.1454954954955	-6.38528591411027e-07\\
2.14564564564565	-6.74185467183016e-07\\
2.1457957957958	-7.11988266974305e-07\\
2.14594594594595	-7.52075328421605e-07\\
2.1460960960961	-7.94594473327411e-07\\
2.14624624624625	-8.39703672082317e-07\\
2.1463963963964	-8.87571794876891e-07\\
2.14654654654655	-9.38379383164538e-07\\
2.1466966966967	-9.92319503092317e-07\\
2.14684684684685	-1.04959865775588e-06\\
2.146996996997	-1.11043775442125e-06\\
2.14714714714715	-1.17507315757185e-06\\
2.1472972972973	-1.24375782295941e-06\\
2.14744744744745	-1.31676249337186e-06\\
2.1475975975976	-1.39437701494264e-06\\
2.14774774774775	-1.4769117151771e-06\\
2.1478978978979	-1.56469891212795e-06\\
2.14804804804805	-1.65809452675402e-06\\
2.1481981981982	-1.75747978785503e-06\\
2.14834834834835	-1.86326310190687e-06\\
2.1484984984985	-1.97588202511614e-06\\
2.14864864864865	-2.09580538591058e-06\\
2.1487987987988	-2.2235355636513e-06\\
2.14894894894895	-2.35961091778099e-06\\
2.1490990990991	-2.50460838862356e-06\\
2.14924924924925	-2.65914627754982e-06\\
2.1493993993994	-2.82388720265214e-06\\
2.14954954954955	-2.99954127139447e-06\\
2.1496996996997	-3.18686942587861e-06\\
2.14984984984985	-3.38668702630163e-06\\
2.15	-3.59986763981721e-06\\
2.15015015015015	-3.82734703480153e-06\\
2.1503003003003	-4.07012743838358e-06\\
2.15045045045045	-4.32928198202285e-06\\
2.1506006006006	-4.60595938817278e-06\\
2.15075075075075	-4.90138886138617e-06\\
2.1509009009009	-5.2168851915778e-06\\
2.15105105105105	-5.55385403376462e-06\\
2.1512012012012	-5.91379733246165e-06\\
2.15135135135135	-6.29831887916241e-06\\
2.1515015015015	-6.70912991900822e-06\\
2.15165165165165	-7.1480547545737e-06\\
2.1518018018018	-7.61703626962339e-06\\
2.15195195195195	-8.1181412378345e-06\\
2.1521021021021	-8.65356528823158e-06\\
2.15225225225225	-9.22563737689907e-06\\
2.1524024024024	-9.83682349978259e-06\\
2.15255255255255	-1.0489729407427e-05\\
2.1527027027027	-1.11871020111382e-05\\
2.15285285285285	-1.19318290109419e-05\\
2.153003003003	-1.27269363268207e-05\\
2.15315315315315	-1.35755826620572e-05\\
2.1533033033033	-1.44810504966503e-05\\
2.15345345345345	-1.54467326284423e-05\\
2.1536036036036	-1.64761131307941e-05\\
2.15375375375375	-1.75727414857131e-05\\
2.1539039039039	-1.87401982607772e-05\\
2.15405405405405	-1.99820504619397e-05\\
2.1542042042042	-2.13017942873417e-05\\
2.15435435435435	-2.27027825270211e-05\\
2.1545045045045	-2.41881333828008e-05\\
2.15465465465465	-2.57606167555291e-05\\
2.1548048048048	-2.74225134267633e-05\\
2.15495495495496	-2.91754415986077e-05\\
2.15510510510511	-3.1020144334464e-05\\
2.15525525525526	-3.29562302592292e-05\\
2.15540540540541	-3.49818586662557e-05\\
2.15555555555556	-3.70933587087172e-05\\
2.15570570570571	-3.92847709142197e-05\\
2.15585585585586	-4.15472977301121e-05\\
2.15600600600601	-4.38686483469444e-05\\
2.15615615615616	-4.62322620050833e-05\\
2.15630630630631	-4.86163935064058e-05\\
2.15645645645646	-5.09930454534908e-05\\
2.15660660660661	-5.33267346916968e-05\\
2.15675675675676	-5.55730868783335e-05\\
2.15690690690691	-5.7677265329458e-05\\
2.15705705705706	-5.95722618079452e-05\\
2.15720720720721	-6.1177112809119e-05\\
2.15735735735736	-6.23951640558776e-05\\
2.15750750750751	-6.3112600907857e-05\\
2.15765765765766	-6.31976144194149e-05\\
2.15780780780781	-6.25008141691249e-05\\
2.15795795795796	-6.08578821951128e-05\\
2.15810810810811	-5.80960707157139e-05\\
2.15825825825826	-5.40471156617187e-05\\
2.15840840840841	-4.85706897190067e-05\\
2.15855855855856	-4.1595018744663e-05\\
2.15870870870871	-3.31853458370645e-05\\
2.15885885885886	-2.3657581479995e-05\\
2.15900900900901	-1.37654939468086e-05\\
2.15915915915916	-5.00822679706637e-06\\
2.15930930930931	-1.36116184600915e-07\\
2.15945945945946	-3.98610130517884e-06\\
2.15960960960961	-2.48699955761636e-05\\
2.15975975975976	-7.68983214272957e-05\\
2.15990990990991	-0.000183897951241483\\
2.16006006006006	-0.000386048814634941\\
2.16021021021021	-0.000751113346644586\\
2.16036036036036	-0.00139315850360151\\
2.16051051051051	-0.00250239931461042\\
2.16066066066066	-0.004387405760564\\
2.16081081081081	-0.00751573142971348\\
2.16096096096096	-0.0124876804600761\\
2.16111111111111	-0.019773519878626\\
2.16126126126126	-0.0290358881010926\\
2.16141141141141	-0.0384620600491736\\
2.16156156156156	-0.0454565422120619\\
2.16171171171171	-0.0486241773163482\\
2.16186186186186	-0.0484641461420127\\
2.16201201201201	-0.0462483948440501\\
2.16216216216216	-0.0429919350656702\\
2.16231231231231	-0.0392225266868918\\
2.16246246246246	-0.0351205495276045\\
2.16261261261261	-0.0306880831238298\\
2.16276276276276	-0.0258670161871797\\
2.16291291291291	-0.0206225458305251\\
2.16306306306306	-0.015021170589253\\
2.16321321321321	-0.00932758376113946\\
2.16336336336336	-0.00414140246830414\\
2.16351351351351	-0.000594215093142557\\
2.16366366366366	-0.000628396936016785\\
2.16381381381381	-0.00737953007183157\\
2.16396396396396	-0.0256814234158102\\
2.16411411411411	-0.0627016724727071\\
2.16426426426426	-0.12868573392746\\
2.16441441441441	-0.237717708571676\\
2.16456456456456	-0.408264417489511\\
2.16471471471471	-0.663030028122642\\
2.16486486486486	-1.02735102510524\\
2.16501501501501	-1.52521344018384\\
2.16516516516517	-2.17238392867529\\
2.16531531531532	-2.96742851251934\\
2.16546546546547	-3.88318462334059\\
2.16561561561562	-4.86256572477894\\
2.16576576576577	-5.8229759161879\\
2.16591591591592	-6.67285991983464\\
2.16606606606607	-7.33892322080031\\
2.16621621621622	-7.79131901803214\\
2.16636636636637	-8.0488063739309\\
2.16651651651652	-8.16095309305666\\
2.16666666666667	-8.18368703385054\\
2.16681681681682	-8.16360215991251\\
2.16696696696697	-8.13339130789715\\
2.16711711711712	-8.11353477037132\\
2.16726726726727	-8.11573684089451\\
2.16741741741742	-8.14599771414832\\
2.16756756756757	-8.20679173711832\\
2.16771771771772	-8.29844613662793\\
2.16786786786787	-8.41995060592176\\
2.16801801801802	-8.5693991716449\\
2.16816816816817	-8.74420622393732\\
2.16831831831832	-8.94118909339754\\
2.16846846846847	-9.15657639226989\\
2.16861861861862	-9.38598142443991\\
2.16876876876877	-9.62436905537052\\
2.16891891891892	-9.86603904962799\\
2.16906906906907	-10.1046463877418\\
2.16921921921922	-10.3332772868303\\
2.16936936936937	-10.5445965848927\\
2.16951951951952	-10.7310760344823\\
2.16966966966967	-10.8853027216941\\
2.16981981981982	-11.0003524181846\\
2.16996996996997	-11.0701963008053\\
2.17012012012012	-11.0900952940883\\
2.17027027027027	-11.0569294367431\\
2.17042042042042	-10.9694140860786\\
2.17057057057057	-10.8281709326948\\
2.17072072072072	-10.6356458314387\\
2.17087087087087	-10.3958905097191\\
2.17102102102102	-10.1142444248697\\
2.17117117117117	-9.79696231364706\\
2.17132132132132	-9.45083205322365\\
2.17147147147147	-9.08281906586843\\
2.17162162162162	-8.69976156186878\\
2.17177177177177	-8.30812890772047\\
2.17192192192192	-7.91384555155529\\
2.17207207207207	-7.5221761247466\\
2.17222222222222	-7.13766347314418\\
2.17237237237237	-6.76410982925915\\
2.17252252252252	-6.40459133966503\\
2.17267267267267	-6.06149701470955\\
2.17282282282282	-5.73658436318382\\
2.17297297297297	-5.43104520651752\\
2.17312312312312	-5.14557628916321\\
2.17327327327327	-4.88045027044474\\
2.17342342342342	-4.63558350430538\\
2.17357357357357	-4.41059770564642\\
2.17372372372372	-4.20487317784606\\
2.17387387387387	-4.01759173952327\\
2.17402402402402	-3.84776784206049\\
2.17417417417417	-3.69426662864703\\
2.17432432432432	-3.55580789921373\\
2.17447447447447	-3.43095522090489\\
2.17462462462462	-3.3180899604684\\
2.17477477477477	-3.21537114610238\\
2.17492492492492	-3.120684291941\\
2.17507507507508	-3.03158629167926\\
2.17522522522523	-2.94525985919186\\
2.17537537537538	-2.85849995063509\\
2.17552552552553	-2.76776491551357\\
2.17567567567568	-2.66933270728491\\
2.17582582582583	-2.55959917872771\\
2.17597597597598	-2.43553013326404\\
2.17612612612613	-2.29522365760842\\
2.17627627627628	-2.13846250163165\\
2.17642642642643	-1.96707276086965\\
2.17657657657658	-1.78490790784704\\
2.17672672672673	-1.59737942827041\\
2.17687687687688	-1.41062627221283\\
2.17702702702703	-1.23056253424331\\
2.17717717717718	-1.06207757723801\\
2.17732732732733	-0.908572258601512\\
2.17747747747748	-0.771866232210587\\
2.17762762762763	-0.652390228884274\\
2.17777777777778	-0.549527882742144\\
2.17792792792793	-0.461985883237646\\
2.17807807807808	-0.38811559980037\\
2.17822822822823	-0.326154137112791\\
2.17837837837838	-0.274383675843415\\
2.17852852852853	-0.231223382528246\\
2.17867867867868	-0.195272495015785\\
2.17882882882883	-0.165321551458727\\
2.17897897897898	-0.140344873780317\\
2.17912912912913	-0.119483410746155\\
2.17927927927928	-0.102023753090781\\
2.17942942942943	-0.087376741834638\\
2.17957957957958	-0.0750574932261382\\
2.17972972972973	-0.0646676655118937\\
2.17987987987988	-0.0558802081659458\\
2.18003003003003	-0.0484265173287435\\
2.18018018018018	-0.0420857685757706\\
2.18033033033033	-0.0366761411561456\\
2.18048048048048	-0.0320476432029547\\
2.18063063063063	-0.0280762689225299\\
2.18078078078078	-0.0246592512352829\\
2.18093093093093	-0.0217112083989712\\
2.18108108108108	-0.0191610165196696\\
2.18123123123123	-0.0169492696259842\\
2.18138138138138	-0.0150262145337462\\
2.18153153153153	-0.0133500691293094\\
2.18168168168168	-0.0118856503341177\\
2.18183183183183	-0.0106032523871612\\
2.18198198198198	-0.00947772771026199\\
2.18213213213213	-0.0084877319840281\\
2.18228228228228	-0.00761510257638047\\
2.18243243243243	-0.00684434548628156\\
2.18258258258258	-0.00616221078504655\\
2.18273273273273	-0.00555734039639507\\
2.18288288288288	-0.0050199751473831\\
2.18303303303303	-0.00454171050058511\\
2.18318318318318	-0.00411529236808155\\
2.18333333333333	-0.00373444600807348\\
2.18348348348348	-0.00339373229443044\\
2.18363363363363	-0.00308842669043585\\
2.18378378378378	-0.00281441710003162\\
2.18393393393393	-0.00256811745265022\\
2.18408408408408	-0.00234639443245188\\
2.18423423423423	-0.00214650521454047\\
2.18438438438438	-0.00196604443957847\\
2.18453453453453	-0.00180289895995134\\
2.18468468468468	-0.00165520913798655\\
2.18483483483483	-0.00152133568028452\\
2.18498498498499	-0.00139983115959935\\
2.18513513513514	-0.00128941551420995\\
2.18528528528529	-0.00118895492915046\\
2.18543543543544	-0.0010974435986675\\
2.18558558558559	-0.00101398794819534\\
2.18573573573574	-0.000937792959943857\\
2.18588588588589	-0.000868150301056691\\
2.18603603603604	-0.000804427999250343\\
2.18618618618619	-0.000746061449305455\\
2.18633633633634	-0.000692545566215492\\
2.18648648648649	-0.000643427927873682\\
2.18663663663664	-0.000598302773290417\\
2.18678678678679	-0.000556805741568866\\
2.18693693693694	-0.000518609253449311\\
2.18708708708709	-0.000483418451000456\\
2.18723723723724	-0.000450967622946208\\
2.18738738738739	-0.000421017053199685\\
2.18753753753754	-0.000393350238683359\\
2.18768768768769	-0.000367771429922578\\
2.18783783783784	-0.000344103454116465\\
2.18798798798799	-0.000322185785768724\\
2.18813813813814	-0.000301872834610752\\
2.18828828828829	-0.000283032424477628\\
2.18843843843844	-0.000265544440203942\\
2.18858858858859	-0.000249299622559791\\
2.18873873873874	-0.000234198493818956\\
2.18888888888889	-0.000220150398685708\\
2.18903903903904	-0.000207072647262213\\
2.18918918918919	-0.000194889748350441\\
2.18933933933934	-0.000183532722859097\\
2.18948948948949	-0.000172938488265507\\
2.18963963963964	-0.00016304930625775\\
2.18978978978979	-0.00015381228651712\\
2.18993993993994	-0.000145178940569759\\
2.19009009009009	-0.000137104780157454\\
2.19024024024024	-0.000129548955454574\\
2.19039039039039	-0.000122473928796864\\
2.19054054054054	-0.000115845180179243\\
2.19069069069069	-0.000109630941217725\\
2.19084084084084	-0.000103801954575515\\
2.19099099099099	-9.83312562324551e-05\\
2.19114114114114	-9.3193978295304e-05\\
2.19129129129129	-8.83671701988669e-05\\
2.19144144144144	-8.38296365077029e-05\\
2.19159159159159	-7.95617896034694e-05\\
2.19174174174174	-7.55455158390505e-05\\
2.19189189189189	-7.17640537840649e-05\\
2.19204204204204	-6.82018834120455e-05\\
2.19219219219219	-6.48446251529015e-05\\
2.19234234234234	-6.16789478876377e-05\\
2.19249249249249	-5.86924849883605e-05\\
2.19264264264264	-5.58737576946709e-05\\
2.19279279279279	-5.32121050915222e-05\\
2.19294294294294	-5.06976201098573e-05\\
2.19309309309309	-4.8321090957853e-05\\
2.19324324324324	-4.60739475101853e-05\\
2.19339339339339	-4.39482122068484e-05\\
2.19354354354354	-4.19364550111372e-05\\
2.19369369369369	-4.00317521249195e-05\\
2.19384384384384	-3.82276480667508e-05\\
2.19399399399399	-3.65181208553265e-05\\
2.19414414414414	-3.48975500012322e-05\\
2.19429429429429	-3.3360687083245e-05\\
2.19444444444444	-3.19026286565127e-05\\
2.19459459459459	-3.05187913257649e-05\\
2.19474474474474	-2.92048887549958e-05\\
2.19489489489489	-2.79569105065654e-05\\
2.19504504504504	-2.67711024927342e-05\\
2.1951951951952	-2.56439489586184e-05\\
2.19534534534535	-2.45721558229782e-05\\
2.1954954954955	-2.35526353083643e-05\\
2.19564564564565	-2.25824917101818e-05\\
2.1957957957958	-2.16590082622345e-05\\
2.19594594594595	-2.0779634948311e-05\\
2.1960960960961	-1.99419772501634e-05\\
2.19624624624625	-1.91437856968704e-05\\
2.1963963963964	-1.83829461962947e-05\\
2.19654654654655	-1.76574710599125e-05\\
2.1966966966967	-1.69654906862994e-05\\
2.19684684684685	-1.63052458241922e-05\\
2.196996996997	-1.5675080406449e-05\\
2.19714714714715	-1.50734348758287e-05\\
2.1972972972973	-1.4498839997768e-05\\
2.19744744744745	-1.39499110868654e-05\\
2.1975975975976	-1.34253426480348e-05\\
2.19774774774775	-1.29239033908626e-05\\
2.1978978978979	-1.24444315718435e-05\\
2.19804804804805	-1.19858306751009e-05\\
2.1981981981982	-1.15470653631259e-05\\
2.19834834834835	-1.11271577206767e-05\\
2.1984984984985	-1.07251837445853e-05\\
2.19864864864865	-1.03402700592221e-05\\
2.1987987987988	-9.97159086533114e-06\\
2.19894894894895	-9.61836507594735e-06\\
2.1990990990991	-9.27985364518337e-06\\
2.19924924924925	-8.95535708024051e-06\\
2.1993993993994	-8.64421309324977e-06\\
2.19954954954955	-8.34579442958691e-06\\
2.1996996996997	-8.05950681383734e-06\\
2.19984984984985	-7.7847870461978e-06\\
2.2	-7.52110119724098e-06\\
2.20015015015015	-7.26794293672303e-06\\
2.2003003003003	-7.02483195593208e-06\\
2.20045045045045	-6.79131249322086e-06\\
2.2006006006006	-6.56695194536557e-06\\
2.20075075075075	-6.35133957053666e-06\\
2.2009009009009	-6.14408526841665e-06\\
2.20105105105105	-5.9448184336076e-06\\
2.2012012012012	-5.75318688136378e-06\\
2.20135135135135	-5.56885583214893e-06\\
2.2015015015015	-5.39150696080395e-06\\
2.20165165165165	-5.22083751611104e-06\\
2.2018018018018	-5.05655945482318e-06\\
2.20195195195195	-4.89839867984135e-06\\
2.2021021021021	-4.74609426778456e-06\\
2.20225225225225	-4.59939778817124e-06\\
2.2024024024024	-4.45807263417295e-06\\
2.20255255255255	-4.321893399656e-06\\
2.2027027027027	-4.19064529672512e-06\\
2.20285285285285	-4.06412360026848e-06\\
2.203003003003	-3.94213312529009e-06\\
2.20315315315315	-3.82448773992246e-06\\
2.2033033033033	-3.71100989290437e-06\\
2.20345345345345	-3.60153018927512e-06\\
2.2036036036036	-3.49588696221169e-06\\
2.20375375375375	-3.39392588826066e-06\\
2.2039039039039	-3.29549961799955e-06\\
2.20405405405405	-3.20046743273513e-06\\
2.2042042042042	-3.10869490313039e-06\\
2.20435435435435	-3.02005358833342e-06\\
2.2045045045045	-2.93442073510635e-06\\
2.20465465465465	-2.85167900106256e-06\\
2.2048048048048	-2.77171618658291e-06\\
2.20495495495495	-2.69442499373313e-06\\
2.20510510510511	-2.61970278228838e-06\\
2.20525525525526	-2.54745134504437e-06\\
2.20540540540541	-2.47757670145073e-06\\
2.20555555555556	-2.4099888931731e-06\\
2.20570570570571	-2.34460179026282e-06\\
2.20585585585586	-2.28133291757764e-06\\
2.20600600600601	-2.22010327059473e-06\\
2.20615615615616	-2.16083717365418e-06\\
2.20630630630631	-2.10346210541546e-06\\
2.20645645645646	-2.0479085638512e-06\\
2.20660660660661	-1.99410991966919e-06\\
2.20675675675676	-1.94200229191383e-06\\
2.20690690690691	-1.89152441874606e-06\\
2.20705705705706	-1.84261753690216e-06\\
2.20720720720721	-1.7952252698316e-06\\
2.20735735735736	-1.74929352740677e-06\\
2.20750750750751	-1.7047703863462e-06\\
2.20765765765766	-1.66160601210387e-06\\
2.20780780780781	-1.61975255665036e-06\\
2.20795795795796	-1.57916406493297e-06\\
2.20810810810811	-1.53979640833692e-06\\
2.20825825825826	-1.50160718343094e-06\\
2.20840840840841	-1.46455566085773e-06\\
2.20855855855856	-1.42860268600817e-06\\
2.20870870870871	-1.39371063562647e-06\\
2.20885885885886	-1.35984333391361e-06\\
2.20900900900901	-1.32696599466758e-06\\
2.20915915915916	-1.29504517499562e-06\\
2.20930930930931	-1.2640486943106e-06\\
2.20945945945946	-1.23394560443686e-06\\
2.20960960960961	-1.20470612210716e-06\\
2.20975975975976	-1.17630158653227e-06\\
2.20990990990991	-1.14870441118452e-06\\
2.21006006006006	-1.1218880365457e-06\\
2.21021021021021	-1.09582689346257e-06\\
2.21036036036036	-1.07049635878777e-06\\
2.21051051051051	-1.04587271391369e-06\\
2.21066066066066	-1.02193311102095e-06\\
2.21081081081081	-9.98655538362625e-07\\
2.21096096096096	-9.76018784584049e-07\\
2.21111111111111	-9.54002403042693e-07\\
2.21126126126126	-9.3258669059293e-07\\
2.21141141141141	-9.11752649012901e-07\\
2.21156156156156	-8.91481955110351e-07\\
2.21171171171171	-8.71756948186338e-07\\
2.21186186186186	-8.52560584711829e-07\\
2.21201201201201	-8.33876428684401e-07\\
2.21216216216216	-8.15688622698399e-07\\
2.21231231231231	-7.9798185708644e-07\\
2.21246246246246	-7.80741367026415e-07\\
2.21261261261261	-7.63952893968371e-07\\
2.21276276276276	-7.47602677919885e-07\\
2.21291291291291	-7.31677427551889e-07\\
2.21306306306306	-7.16164310555391e-07\\
2.21321321321321	-7.01050934354909e-07\\
2.21336336336336	-6.86325328750568e-07\\
2.21351351351351	-6.71975925667214e-07\\
2.21366366366366	-6.57991552404107e-07\\
2.21381381381381	-6.4436141138404e-07\\
2.21396396396396	-6.3107506472409e-07\\
2.21411411411411	-6.18122424592332e-07\\
2.21426426426426	-6.05493741635908e-07\\
2.21441441441441	-5.93179580872828e-07\\
2.21456456456456	-5.81170829406585e-07\\
2.21471471471471	-5.69458664603343e-07\\
2.21486486486487	-5.58034558913567e-07\\
2.21501501501502	-5.4689026058547e-07\\
2.21516516516517	-5.36017787879041e-07\\
2.21531531531532	-5.25409411708148e-07\\
2.21546546546547	-5.15057661426496e-07\\
2.21561561561562	-5.04955296862129e-07\\
2.21576576576577	-4.95095317960698e-07\\
2.21591591591592	-4.85470941641598e-07\\
2.21606606606607	-4.76075597940656e-07\\
2.21621621621622	-4.66902934831765e-07\\
2.21636636636637	-4.5794679604735e-07\\
2.21651651651652	-4.49201212399413e-07\\
2.21666666666667	-4.40660408529828e-07\\
2.21681681681682	-4.32318786516769e-07\\
2.21696696696697	-4.24170923946054e-07\\
2.21711711711712	-4.16211562339209e-07\\
2.21726726726727	-4.08435611975109e-07\\
2.21741741741742	-4.00838130674767e-07\\
2.21756756756757	-3.93414335373264e-07\\
2.21771771771772	-3.86159584761852e-07\\
2.21786786786787	-3.79069380252279e-07\\
2.21801801801802	-3.72139353440532e-07\\
2.21816816816817	-3.65365278643091e-07\\
2.21831831831832	-3.58743050717397e-07\\
2.21846846846847	-3.52268685061849e-07\\
2.21861861861862	-3.45938320508786e-07\\
2.21876876876877	-3.39748205823902e-07\\
2.21891891891892	-3.33694706456536e-07\\
2.21906906906907	-3.27774293932069e-07\\
2.21921921921922	-3.21983540065958e-07\\
2.21936936936937	-3.16319117928064e-07\\
2.21951951951952	-3.10777802806975e-07\\
2.21966966966967	-3.05356456780769e-07\\
2.21981981981982	-3.00052038360288e-07\\
2.21996996996997	-2.94861589952877e-07\\
2.22012012012012	-2.89782242684022e-07\\
2.22027027027027	-2.84811205789749e-07\\
2.22042042042042	-2.79945771438258e-07\\
2.22057057057057	-2.75183309908289e-07\\
2.22072072072072	-2.70521262838822e-07\\
2.22087087087087	-2.65957146122066e-07\\
2.22102102102102	-2.61488546046146e-07\\
2.22117117117117	-2.57113114473463e-07\\
2.22132132132132	-2.52828574626662e-07\\
2.22147147147147	-2.48632703730734e-07\\
2.22162162162162	-2.44523349406585e-07\\
2.22177177177177	-2.40498416170449e-07\\
2.22192192192192	-2.36555868326872e-07\\
2.22207207207207	-2.32693719361107e-07\\
2.22222222222222	-2.28910044475372e-07\\
2.22237237237237	-2.25202970945577e-07\\
2.22252252252252	-2.21570671371028e-07\\
2.22267267267267	-2.18011373317703e-07\\
2.22282282282282	-2.14523351603631e-07\\
2.22297297297297	-2.11104927334568e-07\\
2.22312312312312	-2.07754465975336e-07\\
2.22327327327327	-2.04470376385499e-07\\
2.22342342342342	-2.01251110819362e-07\\
2.22357357357357	-1.98095162997315e-07\\
2.22372372372372	-1.95001066177181e-07\\
2.22387387387387	-1.91967395082866e-07\\
2.22402402402402	-1.8899275529676e-07\\
2.22417417417417	-1.86075794831665e-07\\
2.22432432432432	-1.83215196416177e-07\\
2.22447447447447	-1.80409673637371e-07\\
2.22462462462462	-1.77657979619755e-07\\
2.22477477477477	-1.74958896417663e-07\\
2.22492492492492	-1.72311235015257e-07\\
2.22507507507507	-1.69713841112488e-07\\
2.22522522522523	-1.6716558837481e-07\\
2.22537537537538	-1.64665380361829e-07\\
2.22552552552553	-1.6221214859865e-07\\
2.22567567567568	-1.59804848718569e-07\\
2.22582582582583	-1.57442465284706e-07\\
2.22597597597598	-1.55124010825681e-07\\
2.22612612612613	-1.52848517156666e-07\\
2.22627627627628	-1.50615047915641e-07\\
2.22642642642643	-1.48422683134154e-07\\
2.22657657657658	-1.46270530809253e-07\\
2.22672672672673	-1.44157716295881e-07\\
2.22687687687688	-1.42083390021497e-07\\
2.22702702702703	-1.40046723628767e-07\\
2.22717717717718	-1.38046909011235e-07\\
2.22732732732733	-1.36083158313323e-07\\
2.22747747747748	-1.34154698144365e-07\\
2.22762762762763	-1.32260780186213e-07\\
2.22777777777778	-1.30400673478614e-07\\
2.22792792792793	-1.28573660561901e-07\\
2.22807807807808	-1.26779046155938e-07\\
2.22822822822823	-1.25016148481177e-07\\
2.22837837837838	-1.23284305044621e-07\\
2.22852852852853	-1.21582867818183e-07\\
2.22867867867868	-1.19911202274364e-07\\
2.22882882882883	-1.18268693172216e-07\\
2.22897897897898	-1.16654733949736e-07\\
2.22912912912913	-1.15068741188783e-07\\
2.22927927927928	-1.13510136292856e-07\\
2.22942942942943	-1.11978361880657e-07\\
2.22957957957958	-1.10472865392525e-07\\
2.22972972972973	-1.08993115484007e-07\\
2.22987987987988	-1.07538588525268e-07\\
2.23003003003003	-1.0610877438706e-07\\
2.23018018018018	-1.04703175476392e-07\\
2.23033033033033	-1.03321301914893e-07\\
2.23048048048048	-1.01962679253433e-07\\
2.23063063063063	-1.00626845579139e-07\\
2.23078078078078	-9.93133428364487e-08\\
2.23093093093093	-9.80217293633674e-08\\
2.23108108108108	-9.67515712125204e-08\\
2.23123123123123	-9.55024440798085e-08\\
2.23138138138138	-9.42739371617173e-08\\
2.23153153153153	-9.30656406190604e-08\\
2.23168168168168	-9.18771610062188e-08\\
2.23183183183183	-9.07081145208488e-08\\
2.23198198198198	-8.95581202535892e-08\\
2.23213213213213	-8.84268079026817e-08\\
2.23228228228228	-8.73138187382975e-08\\
2.23243243243243	-8.62187969235912e-08\\
2.23258258258258	-8.51413981936469e-08\\
2.23273273273273	-8.40812850338415e-08\\
2.23288288288288	-8.3038127644172e-08\\
2.23303303303303	-8.20116000819455e-08\\
2.23318318318318	-8.1001389905054e-08\\
2.23333333333333	-8.00071875643723e-08\\
2.23348348348348	-7.9028687368085e-08\\
2.23363363363363	-7.8065597124962e-08\\
2.23378378378378	-7.71176256081007e-08\\
2.23393393393393	-7.61844902695458e-08\\
2.23408408408408	-7.52659153116348e-08\\
2.23423423423423	-7.43616278296878e-08\\
2.23438438438438	-7.34713635979721e-08\\
2.23453453453453	-7.25948612837378e-08\\
2.23468468468468	-7.173186919751e-08\\
2.23483483483483	-7.08821385427961e-08\\
2.23498498498498	-7.00454253447414e-08\\
2.23513513513514	-6.92214894858009e-08\\
2.23528528528529	-6.84100985630497e-08\\
2.23543543543544	-6.76110288525104e-08\\
2.23558558558559	-6.68240518085682e-08\\
2.23573573573574	-6.60489514218657e-08\\
2.23588588588589	-6.52855107187181e-08\\
2.23603603603604	-6.45335204400605e-08\\
2.23618618618619	-6.37927780771205e-08\\
2.23633633633634	-6.30630801567983e-08\\
2.23648648648649	-6.23442280276315e-08\\
2.23663663663664	-6.16360336457602e-08\\
2.23678678678679	-6.09383012527047e-08\\
2.23693693693694	-6.02508524478799e-08\\
2.23708708708709	-5.95735020804084e-08\\
2.23723723723724	-5.89060707853781e-08\\
2.23738738738739	-5.82483907698062e-08\\
2.23753753753754	-5.7600285561763e-08\\
2.23768768768769	-5.6961589296921e-08\\
2.23783783783784	-5.63321390039352e-08\\
2.23798798798799	-5.57117774974256e-08\\
2.23813813813814	-5.51003408417199e-08\\
2.23828828828829	-5.44976814947129e-08\\
2.23843843843844	-5.39036432353522e-08\\
2.23858858858859	-5.33180804501876e-08\\
2.23873873873874	-5.27408504187516e-08\\
2.23888888888889	-5.21718055989392e-08\\
2.23903903903904	-5.16108090562478e-08\\
2.23918918918919	-5.10577257848297e-08\\
2.23933933933934	-5.05124217431647e-08\\
2.23948948948949	-4.99747628897327e-08\\
2.23963963963964	-4.94446219333061e-08\\
2.23978978978979	-4.89218725469846e-08\\
2.23993993993994	-4.84063912968505e-08\\
2.24009009009009	-4.78980537846586e-08\\
2.24024024024024	-4.73967481484209e-08\\
2.24039039039039	-4.69023509542198e-08\\
2.24054054054054	-4.64147513043949e-08\\
2.24069069069069	-4.5933832515321e-08\\
2.24084084084084	-4.54594865823202e-08\\
2.24099099099099	-4.49916093580244e-08\\
2.24114114114114	-4.45300909091009e-08\\
2.24129129129129	-4.40748261238542e-08\\
2.24144144144144	-4.36257156765538e-08\\
2.24159159159159	-4.31826583128143e-08\\
2.24174174174174	-4.27455575998876e-08\\
2.24189189189189	-4.23143113190609e-08\\
2.24204204204204	-4.18888326808608e-08\\
2.24219219219219	-4.1469024288212e-08\\
2.24234234234234	-4.10547945300039e-08\\
2.24249249249249	-4.06460566167632e-08\\
2.24264264264264	-4.02427218303619e-08\\
2.24279279279279	-3.98447043456543e-08\\
2.24294294294294	-3.94519193018222e-08\\
2.24309309309309	-3.90642837667024e-08\\
2.24324324324324	-3.86817157724592e-08\\
2.24339339339339	-3.83041362442394e-08\\
2.24354354354354	-3.79314661071896e-08\\
2.24369369369369	-3.75636272507842e-08\\
2.24384384384384	-3.72005483147896e-08\\
2.24399399399399	-3.68421511886801e-08\\
2.24414414414414	-3.648836161924e-08\\
2.24429429429429	-3.61391111392183e-08\\
2.24444444444444	-3.5794329352709e-08\\
2.24459459459459	-3.54539468281338e-08\\
2.24474474474474	-3.51178950982417e-08\\
2.2448948948949	-3.47861076244368e-08\\
2.24504504504505	-3.44585188324506e-08\\
2.2451951951952	-3.41350641123421e-08\\
2.24534534534535	-3.38156836758077e-08\\
2.2454954954955	-3.35003109842515e-08\\
2.24564564564565	-3.31888872136974e-08\\
2.2457957957958	-3.28813516115143e-08\\
2.24594594594595	-3.25776472823811e-08\\
2.2460960960961	-3.22777154023217e-08\\
2.24624624624625	-3.19815010046699e-08\\
2.2463963963964	-3.16889443011221e-08\\
2.24654654654655	-3.13999932179947e-08\\
2.2466966966967	-3.11145947172764e-08\\
2.24684684684685	-3.08326947966286e-08\\
2.246996996997	-3.05542413823675e-08\\
2.24714714714715	-3.02791852937918e-08\\
2.2472972972973	-3.0007472528563e-08\\
2.24744744744745	-2.97390558346345e-08\\
2.2475975975976	-2.94738869956328e-08\\
2.24774774774775	-2.92119197238389e-08\\
2.2478978978979	-2.89531029098966e-08\\
2.24804804804805	-2.86973960520519e-08\\
2.2481981981982	-2.84447518982586e-08\\
2.24834834834835	-2.81951212678154e-08\\
2.2484984984985	-2.79484665519507e-08\\
2.24864864864865	-2.77047433916007e-08\\
2.2487987987988	-2.74639074277015e-08\\
2.24894894894895	-2.72259210514816e-08\\
2.2490990990991	-2.69907360465672e-08\\
2.24924924924925	-2.67583215544792e-08\\
2.2493993993994	-2.65286312874987e-08\\
2.24954954954955	-2.63016305298366e-08\\
2.2496996996997	-2.60772768510841e-08\\
2.24984984984985	-2.58555355354521e-08\\
2.25	-2.5636370902824e-08\\
};
\addlegendentry{$S_{11}$ (FOM)}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
2.1	-117.486704678943\\
2.10015015015015	-117.359556835812\\
2.1003003003003	-117.23231189505\\
2.10045045045045	-117.104969079944\\
2.1006006006006	-116.977527612403\\
2.10075075075075	-116.849986709588\\
2.1009009009009	-116.722345584143\\
2.10105105105105	-116.594603447673\\
2.1012012012012	-116.466759505169\\
2.10135135135135	-116.33881295959\\
2.1015015015015	-116.210763010001\\
2.10165165165165	-116.082608851122\\
2.1018018018018	-115.954349674152\\
2.10195195195195	-115.8259846672\\
2.1021021021021	-115.697513012074\\
2.10225225225225	-115.568933889079\\
2.1024024024024	-115.440246473967\\
2.10255255255255	-115.311449938115\\
2.1027027027027	-115.182543448319\\
2.10285285285285	-115.053526168228\\
2.103003003003	-114.924397256603\\
2.10315315315315	-114.79515586829\\
2.1033033033033	-114.665801154287\\
2.10345345345345	-114.536332260535\\
2.1036036036036	-114.406748329256\\
2.10375375375375	-114.277048497953\\
2.1039039039039	-114.147231899955\\
2.10405405405405	-114.017297663737\\
2.1042042042042	-113.887244913856\\
2.10435435435435	-113.757072769919\\
2.1045045045045	-113.626780347402\\
2.10465465465465	-113.496366756309\\
2.1048048048048	-113.365831101934\\
2.10495495495495	-113.235172486673\\
2.10510510510511	-113.104390005918\\
2.10525525525526	-112.973482751246\\
2.10540540540541	-112.842449809087\\
2.10555555555556	-112.711290261473\\
2.10570570570571	-112.580003185177\\
2.10585585585586	-112.448587651003\\
2.10600600600601	-112.317042726535\\
2.10615615615616	-112.185367472594\\
2.10630630630631	-112.053560945825\\
2.10645645645646	-111.921622197364\\
2.10660660660661	-111.78955027292\\
2.10675675675676	-111.657344212398\\
2.10690690690691	-111.525003051758\\
2.10705705705706	-111.392525820207\\
2.10720720720721	-111.259911541797\\
2.10735735735736	-111.12715923525\\
2.10750750750751	-110.994267913955\\
2.10765765765766	-110.861236584658\\
2.10780780780781	-110.728064249109\\
2.10795795795796	-110.594749903783\\
2.10810810810811	-110.461292538336\\
2.10825825825826	-110.327691136745\\
2.10840840840841	-110.193944677367\\
2.10855855855856	-110.060052132629\\
2.10870870870871	-109.926012468399\\
2.10885885885886	-109.791824644548\\
2.10900900900901	-109.657487615648\\
2.10915915915916	-109.523000328662\\
2.10930930930931	-109.38836172512\\
2.10945945945946	-109.25357073987\\
2.10960960960961	-109.118626301416\\
2.10975975975976	-108.98352733131\\
2.10990990990991	-108.848272745675\\
2.11006006006006	-108.7128614526\\
2.11021021021021	-108.577292355022\\
2.11036036036036	-108.441564347031\\
2.11051051051051	-108.305676318052\\
2.11066066066066	-108.169627148947\\
2.11081081081081	-108.033415714645\\
2.11096096096096	-107.897040882795\\
2.11111111111111	-107.760501513193\\
2.11126126126126	-107.623796459531\\
2.11141141141141	-107.486924567644\\
2.11156156156156	-107.349884675984\\
2.11171171171171	-107.212675615625\\
2.11186186186186	-107.07529621043\\
2.11201201201201	-106.937745276341\\
2.11216216216216	-106.800021622025\\
2.11231231231231	-106.662124047893\\
2.11246246246246	-106.524051347013\\
2.11261261261261	-106.385802304278\\
2.11276276276276	-106.247375696918\\
2.11291291291291	-106.108770293754\\
2.11306306306306	-105.969984855777\\
2.11321321321321	-105.831018135706\\
2.11336336336336	-105.691868877511\\
2.11351351351351	-105.552535817533\\
2.11366366366366	-105.413017682962\\
2.11381381381381	-105.273313192878\\
2.11396396396396	-105.133421057568\\
2.11411411411411	-104.993339978468\\
2.11426426426426	-104.853068648248\\
2.11441441441441	-104.712605750451\\
2.11456456456456	-104.571949960102\\
2.11471471471471	-104.431099942481\\
2.11486486486486	-104.290054354433\\
2.11501501501502	-104.148811842522\\
2.11516516516517	-104.007371044734\\
2.11531531531532	-103.865730589101\\
2.11546546546547	-103.72388909392\\
2.11561561561562	-103.581845168395\\
2.11576576576577	-103.439597411461\\
2.11591591591592	-103.297144412069\\
2.11606606606607	-103.154484749495\\
2.11621621621622	-103.011616992427\\
2.11636636636637	-102.868539699646\\
2.11651651651652	-102.725251419467\\
2.11666666666667	-102.581750690019\\
2.11681681681682	-102.438036038281\\
2.11696696696697	-102.294105980979\\
2.11711711711712	-102.149959024048\\
2.11726726726727	-102.005593662225\\
2.11741741741742	-101.861008379563\\
2.11756756756757	-101.716201648408\\
2.11771771771772	-101.571171930624\\
2.11786786786787	-101.425917676115\\
2.11801801801802	-101.280437323297\\
2.11816816816817	-101.13472929904\\
2.11831831831832	-100.988792018413\\
2.11846846846847	-100.842623884675\\
2.11861861861862	-100.696223288886\\
2.11876876876877	-100.549588610206\\
2.11891891891892	-100.402718215155\\
2.11906906906907	-100.255610457953\\
2.11921921921922	-100.108263680318\\
2.11936936936937	-99.9606762113214\\
2.11951951951952	-99.8128463669946\\
2.11966966966967	-99.6647724502694\\
2.11981981981982	-99.516452751467\\
2.11996996996997	-99.3678855471269\\
2.12012012012012	-99.2190691003606\\
2.12027027027027	-99.0700016610259\\
2.12042042042042	-98.9206814651069\\
2.12057057057057	-98.7711067345492\\
2.12072072072072	-98.6212756774213\\
2.12087087087087	-98.4711864876406\\
2.12102102102102	-98.3208373445354\\
2.12117117117117	-98.1702264131409\\
2.12132132132132	-98.0193518436881\\
2.12147147147147	-97.8682117716888\\
2.12162162162162	-97.7168043173689\\
2.12177177177177	-97.565127586061\\
2.12192192192192	-97.4131796676595\\
2.12207207207207	-97.2609586364189\\
2.12222222222222	-97.1084625510643\\
2.12237237237237	-96.955689454065\\
2.12252252252252	-96.8026373724558\\
2.12267267267267	-96.6493043164009\\
2.12282282282282	-96.4956882798581\\
2.12297297297297	-96.341787240358\\
2.12312312312312	-96.1875991582515\\
2.12327327327327	-96.0331219770738\\
2.12342342342342	-95.8783536232241\\
2.12357357357357	-95.7232920055982\\
2.12372372372372	-95.5679350154782\\
2.12387387387387	-95.4122805262783\\
2.12402402402402	-95.2563263936685\\
2.12417417417417	-95.1000704547109\\
2.12432432432432	-94.9435105283273\\
2.12447447447447	-94.7866444146817\\
2.12462462462462	-94.6294698950356\\
2.12477477477477	-94.4719847316539\\
2.12492492492493	-94.3141866675023\\
2.12507507507508	-94.1560734257975\\
2.12522522522523	-93.9976427103738\\
2.12537537537538	-93.8388922046468\\
2.12552552552553	-93.6798195722408\\
2.12567567567568	-93.52042245593\\
2.12582582582583	-93.3606984780131\\
2.12597597597598	-93.2006452397588\\
2.12612612612613	-93.0402603212818\\
2.12627627627628	-92.8795412811883\\
2.12642642642643	-92.7184856564983\\
2.12657657657658	-92.5570909620506\\
2.12672672672673	-92.3953546907897\\
2.12687687687688	-92.2332743130333\\
2.12702702702703	-92.0708472762838\\
2.12717717717718	-91.9080710051518\\
2.12732732732733	-91.7449429008436\\
2.12747747747748	-91.581460341153\\
2.12762762762763	-91.417620679863\\
2.12777777777778	-91.2534212469192\\
2.12792792792793	-91.0888593474612\\
2.12807807807808	-90.9239322622913\\
2.12822822822823	-90.7586372470249\\
2.12837837837838	-90.5929715320964\\
2.12852852852853	-90.426932322204\\
2.12867867867868	-90.2605167962888\\
2.12882882882883	-90.0937221070124\\
2.12897897897898	-89.9265453806141\\
2.12912912912913	-89.7589837164024\\
2.12927927927928	-89.591034186556\\
2.12942942942943	-89.4226938359225\\
2.12957957957958	-89.2539596813258\\
2.12972972972973	-89.0848287116254\\
2.12987987987988	-88.9152978870951\\
2.13003003003003	-88.7453641393667\\
2.13018018018018	-88.575024370764\\
2.13033033033033	-88.4042754542553\\
2.13048048048048	-88.2331142328846\\
2.13063063063063	-88.0615375195472\\
2.13078078078078	-87.8895420965354\\
2.13093093093093	-87.7171247153363\\
2.13108108108108	-87.5442820961271\\
2.13123123123123	-87.371010927331\\
2.13138138138138	-87.1973078655307\\
2.13153153153153	-87.0231695347697\\
2.13168168168168	-86.8485925264375\\
2.13183183183183	-86.673573398726\\
2.13198198198198	-86.4981086762538\\
2.13213213213213	-86.3221948498068\\
2.13228228228228	-86.1458283757302\\
2.13243243243243	-85.9690056758074\\
2.13258258258258	-85.7917231365045\\
2.13273273273273	-85.6139771089319\\
2.13288288288288	-85.4357639082755\\
2.13303303303303	-85.2570798132525\\
2.13318318318318	-85.0779210659901\\
2.13333333333333	-84.898283871338\\
2.13348348348348	-84.7181643966223\\
2.13363363363363	-84.5375587711848\\
2.13378378378378	-84.3564630859241\\
2.13393393393393	-84.174873392884\\
2.13408408408408	-83.992785704912\\
2.13423423423423	-83.8101959950436\\
2.13438438438438	-83.6271001963122\\
2.13453453453453	-83.4434942011707\\
2.13468468468468	-83.2593738610358\\
2.13483483483483	-83.0747349859122\\
2.13498498498498	-82.8895733440794\\
2.13513513513514	-82.7038846613667\\
2.13528528528529	-82.5176646210808\\
2.13543543543544	-82.3309088632301\\
2.13558558558559	-82.1436129844221\\
2.13573573573574	-81.9557725371222\\
2.13588588588589	-81.7673830294828\\
2.13603603603604	-81.5784399248183\\
2.13618618618619	-81.3889386411822\\
2.13633633633634	-81.1988745509454\\
2.13648648648649	-81.0082429804505\\
2.13663663663664	-80.8170392095101\\
2.13678678678679	-80.6252584711985\\
2.13693693693694	-80.4328959511513\\
2.13708708708709	-80.2399467875277\\
2.13723723723724	-80.0464060703729\\
2.13738738738739	-79.8522688414543\\
2.13753753753754	-79.6575300937597\\
2.13768768768769	-79.4621847712367\\
2.13783783783784	-79.2662277684535\\
2.13798798798799	-79.0696539302859\\
2.13813813813814	-78.8724580516186\\
2.13828828828829	-78.6746348771367\\
2.13843843843844	-78.476179100929\\
2.13858858858859	-78.2770853663835\\
2.13873873873874	-78.0773482659299\\
2.13888888888889	-77.876962340838\\
2.13903903903904	-77.6759220811326\\
2.13918918918919	-77.4742219253398\\
2.13933933933934	-77.2718562605412\\
2.13948948948949	-77.0688194221772\\
2.13963963963964	-76.8651056941109\\
2.13978978978979	-76.6607093086196\\
2.13993993993994	-76.4556244464863\\
2.14009009009009	-76.2498452370401\\
2.14024024024024	-76.0433657584161\\
2.14039039039039	-75.8361800376723\\
2.14054054054054	-75.6282820511676\\
2.14069069069069	-75.4196657248092\\
2.14084084084084	-75.2103249345572\\
2.14099099099099	-75.000253506869\\
2.14114114114114	-74.7894452192208\\
2.14129129129129	-74.5778938008673\\
2.14144144144144	-74.3655929335102\\
2.14159159159159	-74.1525362521577\\
2.14174174174174	-73.938717346122\\
2.14189189189189	-73.7241297600687\\
2.14204204204204	-73.5087669952058\\
2.14219219219219	-73.2926225106452\\
2.14234234234234	-73.0756897248618\\
2.14249249249249	-72.8579620173314\\
2.14264264264264	-72.6394327303688\\
2.14279279279279	-72.4200951710154\\
2.14294294294294	-72.1999426133322\\
2.14309309309309	-71.978968300719\\
2.14324324324324	-71.7571654485797\\
2.14339339339339	-71.5345272470678\\
2.14354354354354	-71.3110468643099\\
2.14369369369369	-71.0867174497543\\
2.14384384384384	-70.8615321378446\\
2.14399399399399	-70.6354840520689\\
2.14414414414414	-70.4085663093355\\
2.14429429429429	-70.1807720246574\\
2.14444444444444	-69.9520943163499\\
2.14459459459459	-69.7225263116721\\
2.14474474474474	-69.4920611527213\\
2.14489489489489	-69.2606920032079\\
2.14504504504505	-69.0284120554182\\
2.1451951951952	-68.7952145379795\\
2.14534534534535	-68.561092724252\\
2.1454954954955	-68.3260399412986\\
2.14564564564565	-68.0900495797753\\
2.1457957957958	-67.8531151044376\\
2.14594594594595	-67.6152300656828\\
2.1460960960961	-67.3763881119567\\
2.14624624624625	-67.1365830032541\\
2.1463963963964	-66.8958086256031\\
2.14654654654655	-66.6540590069332\\
2.1466966966967	-66.4113283341449\\
2.14684684684685	-66.1676109715526\\
2.146996996997	-65.922901481051\\
2.14714714714715	-65.6771946437558\\
2.1472972972973	-65.4304854836545\\
2.14744744744745	-65.1827692930878\\
2.1475975975976	-64.9340416604795\\
2.14774774774775	-64.684298500493\\
2.1478978978979	-64.4335360866176\\
2.14804804804805	-64.1817510866398\\
2.1481981981982	-63.9289406012699\\
2.14834834834835	-63.6751022059657\\
2.1484984984985	-63.4202339965926\\
2.14864864864865	-63.1643346390232\\
2.1487987987988	-62.9074034232107\\
2.14894894894895	-62.6494403220696\\
2.1490990990991	-62.3904460557951\\
2.14924924924925	-62.1304221619108\\
2.1493993993994	-61.869371071919\\
2.14954954954955	-61.6072961950094\\
2.1496996996997	-61.3442020096492\\
2.14984984984985	-61.080094163912\\
2.15	-60.8149795853427\\
2.15015015015015	-60.5488666016323\\
2.1503003003003	-60.2817650730037\\
2.15045045045045	-60.0136865377941\\
2.1506006006006	-59.7446443726573\\
2.15075075075075	-59.4746539691066\\
2.1509009009009	-59.2037329282252\\
2.15105105105105	-58.9319012756325\\
2.1512012012012	-58.659181699427\\
2.15135135135135	-58.385599813438\\
2.1515015015015	-58.1111844493534\\
2.15165165165165	-57.8359679810371\\
2.1518018018018	-57.5599866853859\\
2.15195195195195	-57.2832811442811\\
2.1521021021021	-57.0058966932614\\
2.15225225225225	-56.7278839231239\\
2.1524024024024	-56.4492992417314\\
2.15255255255255	-56.1702055046003\\
2.1527027027027	-55.8906727239608\\
2.15285285285285	-55.6107788678872\\
2.153003003003	-55.3306107629019\\
2.15315315315315	-55.0502651158875\\
2.1533033033033	-54.7698496738442\\
2.15345345345345	-54.4894845436415\\
2.1536036036036	-54.2093036978456\\
2.15375375375375	-53.9294566977979\\
2.1539039039039	-53.6501106713583\\
2.15405405405405	-53.3714525901438\\
2.1542042042042	-53.0936919005045\\
2.15435435435435	-52.8170635741854\\
2.1545045045045	-52.5418316588416\\
2.15465465465465	-52.2682934271985\\
2.1548048048048	-51.9967842463348\\
2.15495495495496	-51.727683318321\\
2.15510510510511	-51.4614204808644\\
2.15525525525526	-51.198484305656\\
2.15540540540541	-50.9394317956161\\
2.15555555555556	-50.6849000660629\\
2.15570570570571	-50.4356205059968\\
2.15585585585586	-50.192436064944\\
2.15600600600601	-49.9563225133543\\
2.15615615615616	-49.7284148023877\\
2.15630630630631	-49.5100400354487\\
2.15645645645646	-49.3027591087936\\
2.15660660660661	-49.1084198589905\\
2.15675675675676	-48.9292256906335\\
2.15690690690691	-48.7678253430464\\
2.15705705705706	-48.6274320044481\\
2.15720720720721	-48.5119839310651\\
2.15735735735736	-48.4263650011303\\
2.15750750750751	-48.3767138884224\\
2.15765765765766	-48.3708678631784\\
2.15780780780781	-48.4190176160844\\
2.15795795795796	-48.5347051899519\\
2.15810810810811	-48.736404558904\\
2.15825825825826	-49.0501449177836\\
2.15840840840841	-49.5141246920581\\
2.15855855855856	-50.1874506668875\\
2.15870870870871	-51.1683962262379\\
2.15885885885886	-52.6381514965548\\
2.15900900900901	-54.9899319979435\\
2.15915915915916	-59.3810057414042\\
2.15930930930931	-75.0387455333625\\
2.15945945945946	-60.3723617863007\\
2.15960960960961	-52.4210984676304\\
2.15975975975976	-47.5187129628193\\
2.15990990990991	-43.7321661525717\\
2.16006006006006	-40.5116139030763\\
2.16021021021021	-37.6211638733315\\
2.16036036036036	-34.9385343720986\\
2.16051051051051	-32.3955281282771\\
2.16066066066066	-29.9579586198892\\
2.16081081081081	-27.6218879123222\\
2.16096096096096	-25.4192676842\\
2.16111111111111	-23.4268862733957\\
2.16126126126126	-21.7630018279792\\
2.16141141141141	-20.5467345344049\\
2.16156156156156	-19.8245875924897\\
2.16171171171171	-19.5336098535558\\
2.16186186186186	-19.5478469957979\\
2.16201201201201	-19.7499801479012\\
2.16216216216216	-20.0654514163116\\
2.16231231231231	-20.4620839450075\\
2.16246246246246	-20.9397785274029\\
2.16261261261261	-21.5234805007072\\
2.16276276276276	-22.2633068530847\\
2.16291291291291	-23.2447275313135\\
2.16306306306306	-24.618313750999\\
2.16321321321321	-26.6848144934394\\
2.16336336336336	-30.2084392695796\\
2.16351351351351	-38.6387034295437\\
2.16366366366366	-38.3958167197648\\
2.16381381381381	-27.7012452871341\\
2.16396396396396	-22.2944865848622\\
2.16411411411411	-18.4363649787403\\
2.16426426426426	-15.3467230647925\\
2.16441441441441	-12.7355444675934\\
2.16456456456456	-10.4709609917761\\
2.16471471471471	-8.48980931585245\\
2.16486486486486	-6.76420865842159\\
2.16501501501501	-5.28484795567979\\
2.16516516516517	-4.04948630180871\\
2.16531531531532	-3.05359882973699\\
2.16546546546547	-2.28383614415871\\
2.16561561561562	-1.71594664058766\\
2.16576576576577	-1.31731225099162\\
2.16591591591592	-1.05205842351677\\
2.16606606606607	-0.886012209480363\\
2.16621621621622	-0.789853812053832\\
2.16636636636637	-0.74027259232612\\
2.16651651651652	-0.719746267159995\\
2.16666666666667	-0.715661064888267\\
2.16681681681682	-0.719268940245077\\
2.16696696696697	-0.72473298494353\\
2.16711711711712	-0.728348845503225\\
2.16726726726727	-0.727946885876519\\
2.16741741741742	-0.722447486033846\\
2.16756756756757	-0.711534993331167\\
2.16771771771772	-0.695419375810569\\
2.16786786786787	-0.674661151875318\\
2.16801801801802	-0.650041594173916\\
2.16816816816817	-0.622465508346652\\
2.16831831831832	-0.592887920531139\\
2.16846846846847	-0.56225892421889\\
2.16861861861862	-0.531482956050387\\
2.16876876876877	-0.501390093741169\\
2.16891891891892	-0.472717765286045\\
2.16906906906907	-0.446101664221475\\
2.16921921921922	-0.422074796418333\\
2.16936936936937	-0.401073538823139\\
2.16951951951952	-0.383449454504339\\
2.16966966966967	-0.369485450310546\\
2.16981981981982	-0.359414734714604\\
2.16996996996997	-0.353440966485106\\
2.17012012012012	-0.351757994638814\\
2.17027027027027	-0.354567677635188\\
2.17042042042042	-0.362094427095166\\
2.17057057057057	-0.374595337198361\\
2.17072072072072	-0.392365025024255\\
2.17087087087087	-0.41573461241395\\
2.17102102102102	-0.445064622362081\\
2.17117117117117	-0.480731938805997\\
2.17132132132132	-0.523111380481083\\
2.17147147147147	-0.572552851579001\\
2.17162162162162	-0.629355427334957\\
2.17177177177177	-0.693740073163373\\
2.17192192192192	-0.765822935914741\\
2.17207207207207	-0.845591240410086\\
2.17222222222222	-0.932883740490686\\
2.17237237237237	-1.02737740090163\\
2.17252252252252	-1.12858154421481\\
2.17267267267267	-1.23584013665101\\
2.17282282282282	-1.3483422835004\\
2.17297297297297	-1.46514044502824\\
2.17312312312312	-1.58517544764835\\
2.17327327327327	-1.70730711221492\\
2.17342342342342	-1.8303492806484\\
2.17357357357357	-1.95310819072956\\
2.17372372372372	-2.07442349684024\\
2.17387387387387	-2.19321171368581\\
2.17402402402402	-2.30851241414423\\
2.17417417417417	-2.41953808188936\\
2.17432432432432	-2.52572904153759\\
2.17447447447447	-2.62681528912466\\
2.17462462462462	-2.72288722031329\\
2.17477477477477	-2.81447704559171\\
2.17492492492492	-2.90265184965652\\
2.17507507507508	-2.98911744491865\\
2.17522522522523	-3.07632892505144\\
2.17537537537538	-3.16759864189588\\
2.17552552552553	-3.26718488027336\\
2.17567567567568	-3.38033508858645\\
2.17582582582583	-3.51324779407264\\
2.17597597597598	-3.67291114252334\\
2.17612612612613	-3.86677970791616\\
2.17627627627628	-4.10227222846807\\
2.17642642642643	-4.38611531703333\\
2.17657657657658	-4.72361601857643\\
2.17672672672673	-5.11799897655964\\
2.17687687687688	-5.56996233724793\\
2.17702702702703	-6.07756900330292\\
2.17717717717718	-6.63650265557465\\
2.17732732732733	-7.24061743771695\\
2.17747747747748	-7.88264136426347\\
2.17762762762763	-8.55488114120788\\
2.17777777777778	-9.24981287275324\\
2.17792792792793	-9.96050151723304\\
2.17807807807808	-10.6808448235193\\
2.17822822822823	-11.4056707249011\\
2.17837837837838	-12.1307299700633\\
2.17852852852853	-12.8526243735745\\
2.17867867867868	-13.5687027773448\\
2.17882882882883	-14.276946950748\\
2.17897897897898	-14.9758610367702\\
2.17912912912913	-15.6643717372683\\
2.17927927927928	-16.34174217008\\
2.17942942942943	-17.0074997721343\\
2.17957957957958	-17.6613772528392\\
2.17972972972973	-18.303264991211\\
2.17987987987988	-18.9331731057374\\
2.18003003003003	-19.5512015004967\\
2.18018018018018	-20.1575163768519\\
2.18033033033033	-20.7523319228072\\
2.18048048048048	-21.3358961126577\\
2.18063063063063	-21.9084797490941\\
2.18078078078078	-22.4703680512104\\
2.18093093093093	-23.0218542345732\\
2.18108108108108	-23.5632346457991\\
2.18123123123123	-24.0948051074035\\
2.18138138138138	-24.616858203053\\
2.18153153153153	-25.1296812919767\\
2.18168168168168	-25.6335550875295\\
2.18183183183183	-26.128752670972\\
2.18198198198198	-26.6155388399659\\
2.18213213213213	-27.0941697133149\\
2.18228228228228	-27.5648925308168\\
2.18243243243243	-28.0279456005678\\
2.18258258258258	-28.48355835664\\
2.18273273273273	-28.9319514982691\\
2.18288288288288	-29.3733371881215\\
2.18303303303303	-29.8079192923216\\
2.18318318318318	-30.2358936487782\\
2.18333333333333	-30.6574483535035\\
2.18348348348348	-31.0727640570135\\
2.18363363363363	-31.4820142647756\\
2.18378378378378	-31.8853656371894\\
2.18393393393393	-32.2829782857126\\
2.18408408408408	-32.6750060626524\\
2.18423423423423	-33.061596842861\\
2.18438438438438	-33.4428927961164\\
2.18453453453453	-33.8190306493602\\
2.18468468468468	-34.1901419383642\\
2.18483483483483	-34.5563532485531\\
2.18498498498499	-34.9177864449845\\
2.18513513513514	-35.27455889157\\
2.18528528528529	-35.6267836597603\\
2.18543543543544	-35.9745697269787\\
2.18558558558559	-36.318022165134\\
2.18573573573574	-36.6572423196008\\
2.18588588588589	-36.9923279790631\\
2.18603603603604	-37.3233735366169\\
2.18618618618619	-37.6504701425556\\
2.18633633633634	-37.9737058492502\\
2.18648648648649	-38.2931657485075\\
2.18663663663664	-38.6089321018209\\
2.18678678678679	-38.9210844638727\\
2.18693693693694	-39.229699799668\\
2.18708708708709	-39.5348525956322\\
2.18723723723724	-39.8366149650197\\
2.18738738738739	-40.1350567479453\\
2.18753753753754	-40.4302456063304\\
2.18768768768769	-40.7222471140579\\
2.18783783783784	-41.01112484261\\
2.18798798798799	-41.2969404424309\\
2.18813813813814	-41.5797537202439\\
2.18828828828829	-41.8596227126\\
2.18843843843844	-42.1366037557963\\
2.18858858858859	-42.410751552425\\
2.18873873873874	-42.6821192347186\\
2.18888888888889	-42.9507584248564\\
2.18903903903904	-43.2167192924375\\
2.18918918918919	-43.4800506092215\\
2.18933933933934	-43.7407998013401\\
2.18948948948949	-43.9990129990795\\
2.18963963963964	-44.2547350843862\\
2.18978978978979	-44.5080097362057\\
2.18993993993994	-44.7588794737761\\
2.19009009009009	-45.0073856979806\\
2.19024024024024	-45.2535687308672\\
2.19039039039039	-45.4974678534281\\
2.19054054054054	-45.7391213417236\\
2.19069069069069	-45.978566501455\\
2.19084084084084	-46.2158397010309\\
2.19099099099099	-46.4509764032449\\
2.19114114114114	-46.6840111956062\\
2.19129129129129	-46.9149778194011\\
2.19144144144144	-47.1439091975416\\
2.19159159159159	-47.3708374612757\\
2.19174174174174	-47.595793975802\\
2.19189189189189	-47.8188093648388\\
2.19204204204204	-48.0399135342193\\
2.19219219219219	-48.259135694529\\
2.19234234234234	-48.4765043828632\\
2.19249249249249	-48.6920474837203\\
2.19264264264264	-48.9057922490793\\
2.19279279279279	-49.1177653177217\\
2.19294294294294	-49.3279927337754\\
2.19309309309309	-49.5364999645943\\
2.19324324324324	-49.7433119179417\\
2.19339339339339	-49.9484529585252\\
2.19354354354354	-50.1519469239367\\
2.19369369369369	-50.3538171399814\\
2.19384384384384	-50.554086435472\\
2.19399399399399	-50.7527771564628\\
2.19414414414414	-50.9499111799835\\
2.19429429429429	-51.1455099272874\\
2.19444444444444	-51.3395943765968\\
2.19459459459459	-51.5321850754552\\
2.19474474474474	-51.7233021525911\\
2.19489489489489	-51.9129653294032\\
2.19504504504504	-52.1011939310475\\
2.1951951951952	-52.2880068971251\\
2.19534534534535	-52.4734227920333\\
2.1954954954955	-52.6574598149477\\
2.19564564564565	-52.8401358094756\\
2.1957957957958	-53.0214682729978\\
2.19594594594595	-53.2014743656914\\
2.1960960960961	-53.3801709192443\\
2.19624624624625	-53.5575744453355\\
2.1963963963964	-53.7337011437668\\
2.19654654654655	-53.9085669103948\\
2.1966966966967	-54.082187344788\\
2.19684684684685	-54.2545777576461\\
2.196996996997	-54.4257531779552\\
2.19714714714715	-54.5957283599774\\
2.1972972972973	-54.7645177899694\\
2.19744744744745	-54.9321356927228\\
2.1975975975976	-55.0985960379022\\
2.19774774774775	-55.2639125461654\\
2.1978978978979	-55.4280986951487\\
2.19804804804805	-55.591167725207\\
2.1981981981982	-55.7531326450407\\
2.19834834834835	-55.9140062371101\\
2.1984984984985	-56.0738010629428\\
2.19864864864865	-56.2325294682234\\
2.1987987987988	-56.3902035877734\\
2.19894894894895	-56.5468353503887\\
2.1990990990991	-56.702436483512\\
2.19924924924925	-56.8570185178116\\
2.1993993993994	-57.0105927915681\\
2.19954954954955	-57.1631704550268\\
2.1996996996997	-57.3147624745176\\
2.19984984984985	-57.4653796365721\\
2.2	-57.6150325518227\\
2.20015015015015	-57.7637316588913\\
2.2003003003003	-57.911487228083\\
2.20045045045045	-58.058309365045\\
2.2006006006006	-58.2042080143025\\
2.20075075075075	-58.3491929626701\\
2.2009009009009	-58.4932738426405\\
2.20105105105105	-58.6364601355951\\
2.2012012012012	-58.7787611750173\\
2.20135135135135	-58.9201861495619\\
2.2015015015015	-59.0607441060592\\
2.20165165165165	-59.20044395244\\
2.2018018018018	-59.3392944606109\\
2.20195195195195	-59.477304269204\\
2.2021021021021	-59.6144818863128\\
2.20225225225225	-59.750835692094\\
2.2024024024024	-59.8863739413862\\
2.20255255255255	-60.021104766172\\
2.2027027027027	-60.1550361780537\\
2.20285285285285	-60.2881760706132\\
2.203003003003	-60.4205322217598\\
2.20315315315315	-60.5521122959608\\
2.2033033033033	-60.6829238464928\\
2.20345345345345	-60.8129743175765\\
2.2036036036036	-60.9422710464669\\
2.20375375375375	-61.0708212655346\\
2.2039039039039	-61.1986321042576\\
2.20405405405405	-61.3257105911674\\
2.2042042042042	-61.4520636557758\\
2.20435435435435	-61.5776981304152\\
2.2045045045045	-61.7026207520798\\
2.20465465465465	-61.8268381641856\\
2.2048048048048	-61.9503569183288\\
2.20495495495495	-62.073183475957\\
2.20510510510511	-62.1953242100244\\
2.20525525525526	-62.3167854066304\\
2.20540540540541	-62.4375732665802\\
2.20555555555556	-62.5576939069459\\
2.20570570570571	-62.6771533625515\\
2.20585585585586	-62.7959575874881\\
2.20600600600601	-62.9141124564942\\
2.20615615615616	-63.0316237664328\\
2.20630630630631	-63.1484972376301\\
2.20645645645646	-63.2647385152255\\
2.20660660660661	-63.3803531705032\\
2.20675675675676	-63.495346702168\\
2.20690690690691	-63.6097245376085\\
2.20705705705706	-63.723492034153\\
2.20720720720721	-63.8366544802364\\
2.20735735735736	-63.9492170966075\\
2.20750750750751	-64.0611850374776\\
2.20765765765766	-64.1725633916554\\
2.20780780780781	-64.2833571836443\\
2.20795795795796	-64.3935713747315\\
2.20810810810811	-64.5032108640556\\
2.20825825825826	-64.6122804896139\\
2.20840840840841	-64.7207850293235\\
2.20855855855856	-64.8287292019826\\
2.20870870870871	-64.9361176682558\\
2.20885885885886	-65.0429550316238\\
2.20900900900901	-65.149245839331\\
2.20915915915916	-65.2549945832926\\
2.20930930930931	-65.3602057009652\\
2.20945945945946	-65.4648835762905\\
2.20960960960961	-65.5690325404918\\
2.20975975975976	-65.6726568729372\\
2.20990990990991	-65.7757608019996\\
2.21006006006006	-65.8783485057968\\
2.21021021021021	-65.9804241130701\\
2.21036036036036	-66.0819917038892\\
2.21051051051051	-66.1830553104567\\
2.21066066066066	-66.2836189178313\\
2.21081081081081	-66.3836864647061\\
2.21096096096096	-66.4832618440697\\
2.21111111111111	-66.582348903939\\
2.21126126126126	-66.6809514480532\\
2.21141141141141	-66.7790732365427\\
2.21156156156156	-66.876717986613\\
2.21171171171171	-66.9738893731778\\
2.21186186186186	-67.0705910294993\\
2.21201201201201	-67.1668265478193\\
2.21216216216216	-67.2625994799888\\
2.21231231231231	-67.3579133380515\\
2.21246246246246	-67.4527715948493\\
2.21261261261261	-67.5471776846059\\
2.21276276276276	-67.6411350034868\\
2.21291291291291	-67.7346469101629\\
2.21306306306306	-67.8277167263924\\
2.21321321321321	-67.9203477375031\\
2.21336336336336	-68.0125431929603\\
2.21351351351351	-68.1043063068858\\
2.21366366366366	-68.195640258564\\
2.21381381381381	-68.2865481929495\\
2.21396396396396	-68.3770332211302\\
2.21411411411411	-68.4670984208669\\
2.21426426426426	-68.5567468370266\\
2.21441441441441	-68.6459814820368\\
2.21456456456456	-68.7348053364069\\
2.21471471471471	-68.823221349108\\
2.21486486486487	-68.9112324380731\\
2.21501501501502	-68.9988414905799\\
2.21516516516517	-69.0860513637129\\
2.21531531531532	-69.1728648847871\\
2.21546546546547	-69.2592848517248\\
2.21561561561562	-69.3453140335128\\
2.21576576576577	-69.43095517055\\
2.21591591591592	-69.5162109750559\\
2.21606606606607	-69.6010841314731\\
2.21621621621622	-69.685577296857\\
2.21636636636637	-69.7696931011452\\
2.21651651651652	-69.8534341476912\\
2.21666666666667	-69.9368030134794\\
2.21681681681682	-70.0198022495514\\
2.21696696696697	-70.1024343813049\\
2.21711711711712	-70.1847019089219\\
2.21726726726727	-70.2666073075842\\
2.21741741741742	-70.348153027914\\
2.21756756756757	-70.4293414962323\\
2.21771771771772	-70.5101751148891\\
2.21786786786787	-70.5906562625961\\
2.21801801801802	-70.6707872947256\\
2.21816816816817	-70.7505705436217\\
2.21831831831832	-70.8300083188487\\
2.21846846846847	-70.9091029076127\\
2.21861861861862	-70.9878565748692\\
2.21876876876877	-71.0662715637775\\
2.21891891891892	-71.1443500958811\\
2.21906906906907	-71.2220943714005\\
2.21921921921922	-71.2995065695365\\
2.21936936936937	-71.3765888487096\\
2.21951951951952	-71.4533433468339\\
2.21966966966967	-71.5297721815447\\
2.21981981981982	-71.6058774505201\\
2.21996996996997	-71.681661231625\\
2.22012012012012	-71.7571255833126\\
2.22027027027027	-71.8322725447131\\
2.22042042042042	-71.9071041359533\\
2.22057057057057	-71.9816223583901\\
2.22072072072072	-72.0558291948035\\
2.22087087087087	-72.129726609667\\
2.22102102102102	-72.2033165493503\\
2.22117117117117	-72.2766009423338\\
2.22132132132132	-72.3495816994647\\
2.22147147147147	-72.4222607141136\\
2.22162162162162	-72.4946398624432\\
2.22177177177177	-72.5667210035474\\
2.22192192192192	-72.6385059797533\\
2.22207207207207	-72.7099966167323\\
2.22222222222222	-72.7811947237269\\
2.22237237237237	-72.8521020937969\\
2.22252252252252	-72.922720503898\\
2.22267267267267	-72.9930517152308\\
2.22282282282282	-73.0630974732676\\
2.22297297297297	-73.1328595080278\\
2.22312312312312	-73.2023395342793\\
2.22327327327327	-73.2715392516493\\
2.22342342342342	-73.3404603448039\\
2.22357357357357	-73.4091044837104\\
2.22372372372372	-73.4774733237019\\
2.22387387387387	-73.545568505694\\
2.22402402402402	-73.6133916563739\\
2.22417417417417	-73.6809443883195\\
2.22432432432432	-73.7482283002124\\
2.22447447447447	-73.8152449769077\\
2.22462462462462	-73.8819959897048\\
2.22477477477477	-73.9484828964185\\
2.22492492492492	-74.0147072415704\\
2.22507507507507	-74.0806705565121\\
2.22522522522523	-74.1463743596232\\
2.22537537537538	-74.2118201563998\\
2.22552552552553	-74.2770094396205\\
2.22567567567568	-74.3419436895068\\
2.22582582582583	-74.4066243738738\\
2.22597597597598	-74.4710529481712\\
2.22612612612613	-74.5352308557345\\
2.22627627627628	-74.5991595279244\\
2.22642642642643	-74.6628403841037\\
2.22657657657658	-74.7262748319637\\
2.22672672672673	-74.7894642675584\\
2.22687687687688	-74.8524100753872\\
2.22702702702703	-74.9151136286198\\
2.22717717717718	-74.9775762891505\\
2.22732732732733	-75.0397994077458\\
2.22747747747748	-75.1017843241737\\
2.22762762762763	-75.1635323672892\\
2.22777777777778	-75.2250448551909\\
2.22792792792793	-75.2863230953102\\
2.22807807807808	-75.3473683845291\\
2.22822822822823	-75.4081820093145\\
2.22837837837838	-75.4687652457788\\
2.22852852852853	-75.5291193598692\\
2.22867867867868	-75.5892456073985\\
2.22882882882883	-75.6491452341466\\
2.22897897897898	-75.7088194761069\\
2.22912912912913	-75.7682695594137\\
2.22927927927928	-75.8274967004786\\
2.22942942942943	-75.886502106223\\
2.22957957957958	-75.9452869739982\\
2.22972972972973	-76.0038524918574\\
2.22987987987988	-76.0621998384776\\
2.23003003003003	-76.1203301833982\\
2.23018018018018	-76.1782446870524\\
2.23033033033033	-76.235944500865\\
2.23048048048048	-76.2934307673637\\
2.23063063063063	-76.3507046202301\\
2.23078078078078	-76.4077671844301\\
2.23093093093093	-76.4646195763348\\
2.23108108108108	-76.5212629036315\\
2.23123123123123	-76.5776982657156\\
2.23138138138138	-76.633926753489\\
2.23153153153153	-76.6899494495636\\
2.23168168168168	-76.7457674283896\\
2.23183183183183	-76.8013817562402\\
2.23198198198198	-76.8567934913723\\
2.23213213213213	-76.9120036840545\\
2.23228228228228	-76.9670133766526\\
2.23243243243243	-77.02182360379\\
2.23258258258258	-77.0764353922672\\
2.23273273273273	-77.1308497613248\\
2.23288288288288	-77.1850677225191\\
2.23303303303303	-77.239090279996\\
2.23318318318318	-77.2929184303709\\
2.23333333333333	-77.3465531629779\\
2.23348348348348	-77.3999954598501\\
2.23363363363363	-77.4532462958016\\
2.23378378378378	-77.506306638453\\
2.23393393393393	-77.5591774484187\\
2.23408408408408	-77.6118596792658\\
2.23423423423423	-77.6643542776049\\
2.23438438438438	-77.7166621832282\\
2.23453453453453	-77.7687843290602\\
2.23468468468468	-77.8207216413249\\
2.23483483483483	-77.8724750395255\\
2.23498498498498	-77.9240454366156\\
2.23513513513514	-77.9754337389107\\
2.23528528528529	-78.0266408463029\\
2.23543543543544	-78.0776676522762\\
2.23558558558559	-78.1285150438324\\
2.23573573573574	-78.1791839017838\\
2.23588588588589	-78.2296751006519\\
2.23603603603604	-78.2799895087763\\
2.23618618618619	-78.3301279883424\\
2.23633633633634	-78.3800913954904\\
2.23648648648649	-78.4298805803208\\
2.23663663663664	-78.4794963869877\\
2.23678678678679	-78.528939653731\\
2.23693693693694	-78.5782112129301\\
2.23708708708709	-78.6273118911919\\
2.23723723723724	-78.6762425093972\\
2.23738738738739	-78.7250038826456\\
2.23753753753754	-78.7735968204854\\
2.23768768768769	-78.8220221268643\\
2.23783783783784	-78.8702806001509\\
2.23798798798799	-78.9183730332643\\
2.23813813813814	-78.9663002136755\\
2.23828828828829	-79.0140629234956\\
2.23843843843844	-79.0616619394454\\
2.23858858858859	-79.1090980329875\\
2.23873873873874	-79.1563719703646\\
2.23888888888889	-79.2034845125906\\
2.23903903903904	-79.2504364155087\\
2.23918918918919	-79.2972284299605\\
2.23933933933934	-79.3438613015785\\
2.23948948948949	-79.3903357711351\\
2.23963963963964	-79.436652574338\\
2.23978978978979	-79.4828124419982\\
2.23993993993994	-79.5288161000782\\
2.24009009009009	-79.5746642696651\\
2.24024024024024	-79.6203576670451\\
2.24039039039039	-79.6658970038122\\
2.24054054054054	-79.7112829867817\\
2.24069069069069	-79.7565163181183\\
2.24084084084084	-79.8015976954348\\
2.24099099099099	-79.8465278116295\\
2.24114114114114	-79.8913073551805\\
2.24129129129129	-79.9359370099609\\
2.24144144144144	-79.9804174553688\\
2.24159159159159	-80.0247493664777\\
2.24174174174174	-80.0689334139086\\
2.24189189189189	-80.1129702638937\\
2.24204204204204	-80.1568605783894\\
2.24219219219219	-80.2006050150723\\
2.24234234234234	-80.2442042273955\\
2.24249249249249	-80.2876588645083\\
2.24264264264264	-80.330969571518\\
2.24279279279279	-80.3741369893509\\
2.24294294294294	-80.417161754781\\
2.24309309309309	-80.4600445005781\\
2.24324324324324	-80.5027858555002\\
2.24339339339339	-80.5453864442\\
2.24354354354354	-80.5878468874603\\
2.24369369369369	-80.6301678021284\\
2.24384384384384	-80.6723498011324\\
2.24399399399399	-80.7143934935778\\
2.24414414414414	-80.7562994846421\\
2.24429429429429	-80.7980683757865\\
2.24444444444444	-80.8397007646905\\
2.24459459459459	-80.8811972452588\\
2.24474474474474	-80.9225584077775\\
2.2448948948949	-80.9637848387384\\
2.24504504504505	-81.0048771210936\\
2.2451951951952	-81.0458358341201\\
2.24534534534535	-81.0866615534631\\
2.2454954954955	-81.1273548513877\\
2.24564564564565	-81.1679162964549\\
2.2457957957958	-81.2083464538212\\
2.24594594594595	-81.2486458850839\\
2.2460960960961	-81.2888151485113\\
2.24624624624625	-81.3288547989359\\
2.2463963963964	-81.3687653877174\\
2.24654654654655	-81.4085474629318\\
2.2466966966967	-81.4482015693571\\
2.24684684684685	-81.4877282483813\\
2.246996996997	-81.5271280381302\\
2.24714714714715	-81.5664014735471\\
2.2472972972973	-81.6055490863108\\
2.24744744744745	-81.6445714048376\\
2.2475975975976	-81.6834689545306\\
2.24774774774775	-81.7222422574586\\
2.2478978978979	-81.7608918327251\\
2.24804804804805	-81.7994181961649\\
2.2481981981982	-81.8378218607183\\
2.24834834834835	-81.8761033362077\\
2.2484984984985	-81.9142631293598\\
2.24864864864865	-81.9523017439971\\
2.2487987987988	-81.990219680951\\
2.24894894894895	-82.0280174380218\\
2.2490990990991	-82.0656955101497\\
2.24924924924925	-82.1032543893874\\
2.2493993993994	-82.1406945647937\\
2.24954954954955	-82.1780165227529\\
2.2496996996997	-82.21522074655\\
2.24984984984985	-82.2523077168816\\
2.25	-82.2892779115529\\
};
\addlegendentry{$S_{21}$ (FOM)}

% ROM magnitude
\addplot [color=red!60, thick, dashed]
  table[row sep=crcr]{%
2.1	-7.74933552122567e-12\\
2.10015015015015	-7.97884545826556e-12\\
2.1003003003003	-8.21607001503789e-12\\
2.10045045045045	-8.46004486407611e-12\\
2.1006006006006	-8.71173433284676e-12\\
2.10075075075075	-8.97113842134986e-12\\
2.1009009009009	-9.2382571295854e-12\\
2.10105105105105	-9.5150191124865e-12\\
2.1012012012012	-9.79949571512003e-12\\
2.10135135135135	-1.0091686937486e-11\\
2.1015015015015	-1.0392557107051e-11\\
2.10165165165165	-1.07040348787481e-11\\
2.1018018018018	-1.10261202525773e-11\\
2.10195195195195	-1.13559202461389e-11\\
2.1021021021021	-1.16963278418327e-11\\
2.10225225225225	-1.20483073671251e-11\\
2.1024024024024	-1.24118588220162e-11\\
2.10255255255255	-1.27850535515729e-11\\
2.1027027027027	-1.31707845381948e-11\\
2.10285285285285	-1.35671231269488e-11\\
2.103003003003	-1.39769623002346e-11\\
2.10315315315315	-1.43983734031191e-11\\
2.1033033033033	-1.48323207630688e-11\\
2.10345345345345	-1.52826616899499e-11\\
2.1036036036036	-1.57455388738963e-11\\
2.10375375375375	-1.62228809698411e-11\\
2.1039039039039	-1.67146879777842e-11\\
2.10405405405405	-1.72238528801253e-11\\
2.1042042042042	-1.77445897120652e-11\\
2.10435435435435	-1.82855774208027e-11\\
2.1045045045045	-1.88429586964717e-11\\
2.10465465465465	-1.94186621940052e-11\\
2.1048048048048	-2.00088306035372e-11\\
2.10495495495495	-2.06211785448e-11\\
2.10510510510511	-2.12508843804608e-11\\
2.10525525525526	-2.19018054203859e-11\\
2.10540540540541	-2.25729773371087e-11\\
2.10555555555556	-2.32644001306292e-11\\
2.10570570570571	-2.39780024558806e-11\\
2.10585585585586	-2.47147486403294e-11\\
2.10600600600601	-2.54746386839755e-11\\
2.10615615615616	-2.62586369142857e-11\\
2.10630630630631	-2.70686719861929e-11\\
2.10645645645646	-2.79037795722307e-11\\
2.10660660660661	-2.87658883273322e-11\\
2.10675675675676	-2.96540339240307e-11\\
2.10690690690691	-3.05720736721927e-11\\
2.10705705705706	-3.15190432443514e-11\\
2.10720720720721	-3.24949426405069e-11\\
2.10735735735736	-3.3504593497992e-11\\
2.10750750750751	-3.45460671618737e-11\\
2.10765765765766	-3.56203279596184e-11\\
2.10780780780781	-3.67302688736258e-11\\
2.10795795795796	-3.78739612489629e-11\\
2.10810810810811	-3.90542980680294e-11\\
2.10825825825826	-4.02770652956245e-11\\
2.10840840840841	-4.15355126394825e-11\\
2.10855855855856	-4.28363903918692e-11\\
2.10870870870871	-4.41787342253181e-11\\
2.10885885885886	-4.55644727947623e-11\\
2.10900900900901	-4.69964990826016e-11\\
2.10915915915916	-4.84738487613693e-11\\
2.10930930930931	-4.99994148134653e-11\\
2.10945945945946	-5.15760902212891e-11\\
2.10960960960961	-5.32067679672406e-11\\
2.10975975975976	-5.48866264139869e-11\\
2.10990990990991	-5.66214515263274e-11\\
2.11006006006006	-5.84160649415949e-11\\
2.11021021021021	-6.02675736773899e-11\\
2.11036036036036	-6.21807993710451e-11\\
2.11051051051051	-6.41586350049602e-11\\
2.11066066066066	-6.61981875967358e-11\\
2.11081081081081	-6.83071717661041e-11\\
2.11096096096096	-7.0486551840532e-11\\
2.11111111111111	-7.27382564749525e-11\\
2.11126126126126	-7.50642143242988e-11\\
2.11141141141141	-7.74663540435041e-11\\
2.11156156156156	-7.99514259248344e-11\\
2.11171171171171	-8.25155726584236e-11\\
2.11186186186186	-8.51694018464039e-11\\
2.11201201201201	-8.79080918514425e-11\\
2.11216216216216	-9.07403216207386e-11\\
2.11231231231231	-9.36699484641586e-11\\
2.11246246246246	-9.66940793993029e-11\\
2.11261261261261	-9.98223577008371e-11\\
2.11276276276276	-1.03054783368761e-10\\
2.11291291291291	-1.06396178040409e-10\\
2.11306306306306	-1.09851363353112e-10\\
2.11321321321321	-1.13423232289272e-10\\
2.11336336336336	-1.1711660648622e-10\\
2.11351351351351	-1.20937271908756e-10\\
2.11366366366366	-1.24883299901948e-10\\
2.11381381381381	-1.28965298067928e-10\\
2.11396396396396	-1.33187123716562e-10\\
2.11411411411411	-1.37553598485183e-10\\
2.11426426426426	-1.42067615356192e-10\\
2.11441441441441	-1.46737853276787e-10\\
2.11456456456456	-1.51568169556835e-10\\
2.11471471471471	-1.56564350161137e-10\\
2.11486486486486	-1.6173218105449e-10\\
2.11501501501502	-1.67078412529163e-10\\
2.11516516516517	-1.72609794877421e-10\\
2.11531531531532	-1.78331149736597e-10\\
2.11546546546547	-1.84253084708824e-10\\
2.11561561561562	-1.90377528449036e-10\\
2.11576576576577	-1.96717981541765e-10\\
2.11591591591592	-2.03275408314479e-10\\
2.11606606606607	-2.10065238006642e-10\\
2.11621621621622	-2.17088434945722e-10\\
2.11636636636637	-2.24360428371185e-10\\
2.11651651651652	-2.31885075592898e-10\\
2.11666666666667	-2.39675877195394e-10\\
2.11681681681682	-2.47739583470939e-10\\
2.11696696696697	-2.56086802021666e-10\\
2.11711711711712	-2.64730069104642e-10\\
2.11726726726727	-2.73679027994534e-10\\
2.11741741741742	-2.82943321966008e-10\\
2.11756756756757	-2.92534522948665e-10\\
2.11771771771772	-3.02469988836904e-10\\
2.11786786786787	-3.12757434250459e-10\\
2.11801801801802	-3.2341132410133e-10\\
2.11816816816817	-3.34446123301517e-10\\
2.11831831831832	-3.45873403780621e-10\\
2.11846846846847	-3.57713416415442e-10\\
2.11861861861862	-3.69976768808113e-10\\
2.11876876876877	-3.8268274750797e-10\\
2.11891891891892	-3.95844853099546e-10\\
2.11906906906907	-4.09482372132174e-10\\
2.11921921921922	-4.23613626827724e-10\\
2.11936936936937	-4.38255975080596e-10\\
2.11951951951952	-4.53431596422524e-10\\
2.11966966966967	-4.69156884420443e-10\\
2.11981981981982	-4.85456911588489e-10\\
2.11996996996997	-5.02351928803464e-10\\
2.12012012012012	-5.19862186942168e-10\\
2.12027027027027	-5.38014687173673e-10\\
2.12042042042042	-5.5683546633958e-10\\
2.12057057057057	-5.76346703971625e-10\\
2.12072072072072	-5.96579258548746e-10\\
2.12087087087087	-6.17555309602679e-10\\
2.12102102102102	-6.39308608594762e-10\\
2.12117117117117	-6.61868085348999e-10\\
2.12132132132132	-6.85263634016863e-10\\
2.12147147147147	-7.09534792024491e-10\\
2.12162162162162	-7.34704703231091e-10\\
2.12177177177177	-7.60818691027602e-10\\
2.12192192192192	-7.87907613892966e-10\\
2.12207207207207	-8.16011973580789e-10\\
2.12222222222222	-8.45174200499616e-10\\
2.12237237237237	-8.75435760730522e-10\\
2.12252252252252	-9.06836191699652e-10\\
2.12267267267267	-9.39424674107817e-10\\
2.12282282282282	-9.73247495673431e-10\\
2.12297297297297	-1.00835673007971e-09\\
2.12312312312312	-1.0447977007176e-09\\
2.12327327327327	-1.08262826723512e-09\\
2.12342342342342	-1.12190628928028e-09\\
2.12357357357357	-1.16268576919125e-09\\
2.12372372372372	-1.20503035258084e-09\\
2.12387387387387	-1.24900272073442e-09\\
2.12402402402402	-1.29466844791974e-09\\
2.12417417417417	-1.34209793004189e-09\\
2.12432432432432	-1.39136059867852e-09\\
2.12447447447447	-1.44253552868192e-09\\
2.12462462462462	-1.49569793759452e-09\\
2.12477477477477	-1.55093172190598e-09\\
2.12492492492493	-1.60831692079607e-09\\
2.12507507507508	-1.66794996701151e-09\\
2.12522522522523	-1.72991957867928e-09\\
2.12537537537538	-1.7943250815285e-09\\
2.12552552552553	-1.86126580128832e-09\\
2.12567567567568	-1.93084588532519e-09\\
2.12582582582583	-2.00317912428027e-09\\
2.12597597597598	-2.0783822017771e-09\\
2.12612612612613	-2.15657083711177e-09\\
2.12627627627628	-2.23787232150997e-09\\
2.12642642642643	-2.32241973216223e-09\\
2.12657657657658	-2.41035000356891e-09\\
2.12672672672673	-2.50180585619522e-09\\
2.12687687687688	-2.59693965378102e-09\\
2.12702702702703	-2.69590376006621e-09\\
2.12717717717718	-2.79886596803013e-09\\
2.12732732732733	-2.90599310632472e-09\\
2.12747747747748	-3.01746839716882e-09\\
2.12762762762763	-3.13347892009119e-09\\
2.12777777777778	-3.25421657625793e-09\\
2.12792792792793	-3.37989158905701e-09\\
2.12807807807808	-3.51071225322152e-09\\
2.12822822822823	-3.64690807868883e-09\\
2.12837837837838	-3.78870761106885e-09\\
2.12852852852853	-3.93636157550328e-09\\
2.12867867867868	-4.09012262578878e-09\\
2.12882882882883	-4.25026270227137e-09\\
2.12897897897898	-4.41706242424431e-09\\
2.12912912912913	-4.59081301860305e-09\\
2.12927927927928	-4.77182403446492e-09\\
2.12942942942943	-4.9604175572044e-09\\
2.12957957957958	-5.15693592307282e-09\\
2.12972972972973	-5.36172821861381e-09\\
2.12987987987988	-5.57516474557536e-09\\
2.13003003003003	-5.79763702090978e-09\\
2.13018018018018	-6.02955102648147e-09\\
2.13033033033033	-6.27133203070425e-09\\
2.13048048048048	-6.52342651719628e-09\\
2.13063063063063	-6.78630507776252e-09\\
2.13078078078078	-7.06045855508481e-09\\
2.13093093093093	-7.34640093570433e-09\\
2.13108108108108	-7.64467224300399e-09\\
2.13123123123123	-7.95583757288098e-09\\
2.13138138138138	-8.28049191538411e-09\\
2.13153153153153	-8.6192582260589e-09\\
2.13168168168168	-8.97279031893002e-09\\
2.13183183183183	-9.34177383082871e-09\\
2.13198198198198	-9.72692911437527e-09\\
2.13213213213213	-1.0129013166634e-08\\
2.13228228228228	-1.05488167361307e-08\\
2.13243243243243	-1.09871710731453e-08\\
2.13258258258258	-1.14449566086586e-08\\
2.13273273273273	-1.19230855964583e-08\\
2.13288288288288	-1.24225271856532e-08\\
2.13303303303303	-1.29442939200881e-08\\
2.13318318318318	-1.34894475243096e-08\\
2.13333333333333	-1.40591104754948e-08\\
2.13348348348348	-1.46544563601773e-08\\
2.13363363363363	-1.52767253034867e-08\\
2.13378378378378	-1.59272123972187e-08\\
2.13393393393393	-1.66072879507121e-08\\
2.13408408408408	-1.73183868832471e-08\\
2.13423423423423	-1.80620212603019e-08\\
2.13438438438438	-1.88397841508632e-08\\
2.13453453453453	-1.96533448057884e-08\\
2.13468468468468	-2.05044660157006e-08\\
2.13483483483483	-2.13950012180062e-08\\
2.13498498498498	-2.23269002828597e-08\\
2.13513513513514	-2.33022191564386e-08\\
2.13528528528529	-2.43231169679611e-08\\
2.13543543543544	-2.53918753162359e-08\\
2.13558558558559	-2.65108905550423e-08\\
2.13573573573574	-2.76826930796802e-08\\
2.13588588588589	-2.89099453983147e-08\\
2.13603603603604	-3.01954527395795e-08\\
2.13618618618619	-3.15421755888334e-08\\
2.13633633633634	-3.29532325811436e-08\\
2.13648648648649	-3.44319120732154e-08\\
2.13663663663664	-3.59816846796499e-08\\
2.13678678678679	-3.7606209058909e-08\\
2.13693693693694	-3.93093405922635e-08\\
2.13708708708709	-4.10951574206348e-08\\
2.13723723723724	-4.29679556229588e-08\\
2.13738738738739	-4.49322723600453e-08\\
2.13753753753754	-4.69928984108362e-08\\
2.13768768768769	-4.91548926373181e-08\\
2.13783783783784	-5.14235925921258e-08\\
2.13798798798799	-5.38046463413495e-08\\
2.13813813813814	-5.63040153575183e-08\\
2.13828828828829	-5.8927990913169e-08\\
2.13843843843844	-6.16832432615479e-08\\
2.13858858858859	-6.45768062073734e-08\\
2.13873873873874	-6.76161185729185e-08\\
2.13888888888889	-7.08090569851473e-08\\
2.13903903903904	-7.41639445546641e-08\\
2.13918918918919	-7.76895884844872e-08\\
2.13933933933934	-8.13953061068939e-08\\
2.13948948948949	-8.52909644208492e-08\\
2.13963963963964	-8.93870061288515e-08\\
2.13978978978979	-9.36944795310878e-08\\
2.13993993993994	-9.82250992780686e-08\\
2.14009009009009	-1.02991260835545e-07\\
2.14024024024024	-1.08006107023111e-07\\
2.14039039039039	-1.13283554051047e-07\\
2.14054054054054	-1.18838359987583e-07\\
2.14069069069069	-1.24686162367672e-07\\
2.14084084084084	-1.30843553410546e-07\\
2.14099099099099	-1.37328115699839e-07\\
2.14114114114114	-1.44158507044416e-07\\
2.14129129129129	-1.51354522195345e-07\\
2.14144144144144	-1.58937169027776e-07\\
2.14159159159159	-1.6692874568716e-07\\
2.14174174174174	-1.75352923521425e-07\\
2.14189189189189	-1.84234837727779e-07\\
2.14204204204204	-1.93601188607115e-07\\
2.14219219219219	-2.03480340889765e-07\\
2.14234234234234	-2.13902432704534e-07\\
2.14249249249249	-2.2489949708399e-07\\
2.14264264264264	-2.36505584434087e-07\\
2.14279279279279	-2.48756907183327e-07\\
2.14294294294294	-2.61691969002687e-07\\
2.14309309309309	-2.75351734527297e-07\\
2.14324324324324	-2.89779788470537e-07\\
2.14339339339339	-3.05022518846316e-07\\
2.14354354354354	-3.21129299227035e-07\\
2.14369369369369	-3.38152705717351e-07\\
2.14384384384384	-3.56148720427365e-07\\
2.14399399399399	-3.75176986055178e-07\\
2.14414414414414	-3.95301040218581e-07\\
2.14429429429429	-4.16588596074485e-07\\
2.14444444444444	-4.39111833545963e-07\\
2.14459459459459	-4.62947705978561e-07\\
2.14474474474474	-4.88178269940481e-07\\
2.14489489489489	-5.14891062274842e-07\\
2.14504504504505	-5.43179463651382e-07\\
2.1451951951952	-5.73143128656791e-07\\
2.14534534534535	-6.048884129921e-07\\
2.1454954954955	-6.38528871066013e-07\\
2.14564564564565	-6.74185752623968e-07\\
2.1457957957958	-7.11988557236896e-07\\
2.14594594594595	-7.52075626398818e-07\\
2.1460960960961	-7.94594776126263e-07\\
2.14624624624625	-8.39703981631464e-07\\
2.1463963963964	-8.87572110212005e-07\\
2.14654654654655	-9.38379705249946e-07\\
2.1466966966967	-9.92319833856676e-07\\
2.14684684684685	-1.04959899334188e-06\\
2.146996996997	-1.11043809579321e-06\\
2.14714714714715	-1.17507350665844e-06\\
2.1472972972973	-1.24375818072495e-06\\
2.14744744744745	-1.31676285885203e-06\\
2.1475975975976	-1.39437738813743e-06\\
2.14774774774775	-1.47691209512219e-06\\
2.1478978978979	-1.56469930268064e-06\\
2.14804804804805	-1.65809492309268e-06\\
2.1481981981982	-1.75748019190832e-06\\
2.14834834834835	-1.86326351560344e-06\\
2.1484984984985	-1.97588244749167e-06\\
2.14864864864865	-2.09580581792939e-06\\
2.1487987987988	-2.22353600434906e-06\\
2.14894894894895	-2.35961136908637e-06\\
2.1490990990991	-2.50460884957223e-06\\
2.14924924924925	-2.65914674717744e-06\\
2.1493993993994	-2.82388768481603e-06\\
2.14954954954955	-2.99954176223732e-06\\
2.1496996996997	-3.18686992732908e-06\\
2.14984984984985	-3.3866875412527e-06\\
2.15	-3.59986816344724e-06\\
2.15015015015015	-3.82734757000351e-06\\
2.1503003003003	-4.07012798708617e-06\\
2.15045045045045	-4.32928254229739e-06\\
2.1506006006006	-4.6059599609836e-06\\
2.15075075075075	-4.90138944480462e-06\\
2.1509009009009	-5.21688578946119e-06\\
2.15105105105105	-5.5538546441843e-06\\
2.1512012012012	-5.91379795734628e-06\\
2.15135135135135	-6.29831951465467e-06\\
2.1515015015015	-6.70913056896543e-06\\
2.15165165165165	-7.1480554199602e-06\\
2.1518018018018	-7.61703694947485e-06\\
2.15195195195195	-8.1181419311866e-06\\
2.1521021021021	-8.65356599604865e-06\\
2.15225225225225	-9.22563810303842e-06\\
2.1524024024024	-9.83682423845827e-06\\
2.15255255255255	-1.04897301634607e-05\\
2.1527027027027	-1.11871027826012e-05\\
2.15285285285285	-1.19318297997629e-05\\
2.153003003003	-1.27269371320353e-05\\
2.15315315315315	-1.35755834827012e-05\\
2.1533033033033	-1.44810513365809e-05\\
2.15345345345345	-1.54467334847666e-05\\
2.1536036036036	-1.64761140035121e-05\\
2.15375375375375	-1.75727423777178e-05\\
2.1539039039039	-1.87401991701399e-05\\
2.15405405405405	-1.99820513896248e-05\\
2.1542042042042	-2.1301795229492e-05\\
2.15435435435435	-2.27027834903868e-05\\
2.1545045045045	-2.41881343625602e-05\\
2.15465465465465	-2.57606177516824e-05\\
2.1548048048048	-2.74225144393104e-05\\
2.15495495495496	-2.91754426285129e-05\\
2.15510510510511	-3.1020145380763e-05\\
2.15525525525526	-3.29562313209577e-05\\
2.15540540540541	-3.49818597434138e-05\\
2.15555555555556	-3.70933597984119e-05\\
2.15570570570571	-3.92847720154867e-05\\
2.15585585585586	-4.15472988439156e-05\\
2.15600600600601	-4.38686494694273e-05\\
2.15615615615616	-4.62322631343168e-05\\
2.15630630630631	-4.86163946423899e-05\\
2.15645645645646	-5.09930465933326e-05\\
2.15660660660661	-5.33267358325032e-05\\
2.15675675675676	-5.55730880123899e-05\\
2.15690690690691	-5.76772664586929e-05\\
2.15705705705706	-5.95722629256084e-05\\
2.15720720720721	-6.1177113911353e-05\\
2.15735735735736	-6.23951651359322e-05\\
2.15750750750751	-6.31126019609103e-05\\
2.15765765765766	-6.31976154329304e-05\\
2.15780780780781	-6.2500815141174e-05\\
2.15795795795796	-6.08578831150877e-05\\
2.15810810810811	-5.80960715720424e-05\\
2.15825825825826	-5.40471164457218e-05\\
2.15840840840841	-4.85706904162193e-05\\
2.15855855855856	-4.15950193473706e-05\\
2.15870870870871	-3.31853463298377e-05\\
2.15885885885886	-2.36575818560838e-05\\
2.15900900900901	-1.37654941994628e-05\\
2.15915915915916	-5.00822692628633e-06\\
2.15930930930931	-1.36116201958809e-07\\
2.15945945945946	-3.98610123864021e-06\\
2.15960960960961	-2.48699954874452e-05\\
2.15975975975976	-7.68983214215097e-05\\
2.15990990990991	-0.000183897951512465\\
2.16006006006006	-0.00038604881551059\\
2.16021021021021	-0.00075111334869203\\
2.16036036036036	-0.00139315850770345\\
2.16051051051051	-0.00250239932232051\\
2.16066066066066	-0.00438740577416885\\
2.16081081081081	-0.00751573145261292\\
2.16096096096096	-0.0124876804964478\\
2.16111111111111	-0.0197735199334415\\
2.16126126126126	-0.0290358881676083\\
2.16141141141141	-0.0384620601202907\\
2.16156156156156	-0.045456542277609\\
2.16171171171171	-0.0486241773707865\\
2.16186186186186	-0.0484641461854922\\
2.16201201201201	-0.0462483948785063\\
2.16216216216216	-0.0429919350924681\\
2.16231231231231	-0.0392225267066812\\
2.16246246246246	-0.0351205495405333\\
2.16261261261261	-0.0306880831300833\\
2.16276276276276	-0.0258670161864262\\
2.16291291291291	-0.0206225458232928\\
2.16306306306306	-0.0150211705763309\\
2.16321321321321	-0.00932758374474855\\
2.16336336336336	-0.00414140245252311\\
2.16351351351351	-0.000594215085050331\\
2.16366366366366	-0.000628396947021522\\
2.16381381381381	-0.00737953011973472\\
2.16396396396396	-0.0256814235268873\\
2.16411411411411	-0.0627016726852986\\
2.16426426426426	-0.128685734290879\\
2.16441441441441	-0.237717709159281\\
2.16456456456456	-0.408264418374011\\
2.16471471471471	-0.663030029383921\\
2.16486486486486	-1.02735102683954\\
2.16501501501501	-1.52521344244234\\
2.16516516516517	-2.17238393139593\\
2.16531531531532	-2.9674285156119\\
2.16546546546547	-3.8831846265308\\
2.16561561561562	-4.86256572802687\\
2.16576576576577	-5.82297591858246\\
2.16591591591592	-6.67285992108124\\
2.16606606606607	-7.33892322098188\\
2.16621621621622	-7.79131901727291\\
2.16636636636637	-8.04880637257158\\
2.16651651651652	-8.16095309131372\\
2.16666666666667	-8.18368703204124\\
2.16681681681682	-8.16360215819335\\
2.16696696696697	-8.13339130634309\\
2.16711711711712	-8.11353476901591\\
2.16726726726727	-8.11573683976212\\
2.16741741741742	-8.14599771325885\\
2.16756756756757	-8.20679173643994\\
2.16771771771772	-8.29844613616029\\
2.16786786786787	-8.41995060564598\\
2.16801801801802	-8.56939917155818\\
2.16816816816817	-8.74420622404273\\
2.16831831831832	-8.94118909367234\\
2.16846846846847	-9.15657639273888\\
2.16861861861862	-9.3859814250665\\
2.16876876876877	-9.62436905616094\\
2.16891891891892	-9.86603905058596\\
2.16906906906907	-10.1046463888517\\
2.16921921921922	-10.3332772880818\\
2.16936936936937	-10.5445965862847\\
2.16951951951952	-10.7310760359859\\
2.16966966966967	-10.8853027232878\\
2.16981981981982	-11.0003524198548\\
2.16996996996997	-11.0701963025436\\
2.17012012012012	-11.0900952958593\\
2.17027027027027	-11.0569294385059\\
2.17042042042042	-10.969414087876\\
2.17057057057057	-10.8281709343829\\
2.17072072072072	-10.6356458333833\\
2.17087087087087	-10.3958905113353\\
2.17102102102102	-10.1142444262979\\
2.17117117117117	-9.79696231502804\\
2.17132132132132	-9.45083205445235\\
2.17147147147147	-9.08281906697628\\
2.17162162162162	-8.69976156285176\\
2.17177177177177	-8.30812890857387\\
2.17192192192192	-7.91384555228618\\
2.17207207207207	-7.52217612538156\\
2.17222222222222	-7.13766347368014\\
2.17237237237237	-6.76410982971491\\
2.17252252252252	-6.40459134005346\\
2.17267267267267	-6.06149701502829\\
2.17282282282282	-5.73658436344213\\
2.17297297297297	-5.43104520672411\\
2.17312312312312	-5.14557628932241\\
2.17327327327327	-4.88045027056295\\
2.17342342342342	-4.63558350438156\\
2.17357357357357	-4.41059770570018\\
2.17372372372372	-4.20487317787271\\
2.17387387387387	-4.01759173952924\\
2.17402402402402	-3.84776784203993\\
2.17417417417417	-3.69426662860645\\
2.17432432432432	-3.55580789915831\\
2.17447447447447	-3.43095522084611\\
2.17462462462462	-3.31808996039529\\
2.17477477477477	-3.21537114600753\\
2.17492492492492	-3.12068429182808\\
2.17507507507508	-3.0315862914424\\
2.17522522522523	-2.94525985906394\\
2.17537537537538	-2.85849995047985\\
2.17552552552553	-2.76776491535213\\
2.17567567567568	-2.66933270709874\\
2.17582582582583	-2.55959917853904\\
2.17597597597598	-2.43553013307086\\
2.17612612612613	-2.29522365741503\\
2.17627627627628	-2.13846250144651\\
2.17642642642643	-1.96707276069164\\
2.17657657657658	-1.7849079076862\\
2.17672672672673	-1.59737942812826\\
2.17687687687688	-1.41062627209068\\
2.17702702702703	-1.23056253413982\\
2.17717717717718	-1.06207757715501\\
2.17732732732733	-0.908572258535298\\
2.17747747747748	-0.771866232159984\\
2.17762762762763	-0.65239022884501\\
2.17777777777778	-0.549527882714342\\
2.17792792792793	-0.461985883215271\\
2.17807807807808	-0.388115599784672\\
2.17822822822823	-0.326154137102025\\
2.17837837837838	-0.274383675835145\\
2.17852852852853	-0.23122338252342\\
2.17867867867868	-0.195272495012549\\
2.17882882882883	-0.165321551457447\\
2.17897897897898	-0.140344873780145\\
2.17912912912913	-0.119483410745571\\
2.17927927927928	-0.102023753089598\\
2.17942942942943	-0.0873767418351377\\
2.17957957957958	-0.0750574932270438\\
2.17972972972973	-0.0646676655124688\\
2.17987987987988	-0.055880208166861\\
2.18003003003003	-0.0484265173294388\\
2.18018018018018	-0.0420857685765293\\
2.18033033033033	-0.03667614115684\\
2.18048048048048	-0.0320476432036448\\
2.18063063063063	-0.0280762689231964\\
2.18078078078078	-0.0246592512358844\\
2.18093093093093	-0.0217112083995367\\
2.18108108108108	-0.0191610165202098\\
2.18123123123123	-0.0169492696264606\\
2.18138138138138	-0.0150262145341819\\
2.18153153153153	-0.013350069129715\\
2.18168168168168	-0.0118856503344692\\
2.18183183183183	-0.0106032523874885\\
2.18198198198198	-0.0094777277105487\\
2.18213213213213	-0.00848773198429065\\
2.18228228228228	-0.00761510257661211\\
2.18243243243243	-0.00684434548648616\\
2.18258258258258	-0.0061622107852299\\
2.18273273273273	-0.00555734039655718\\
2.18288288288288	-0.00501997514752301\\
2.18303303303303	-0.00454171050070475\\
2.18318318318318	-0.00411529236818768\\
2.18333333333333	-0.0037344460081661\\
2.18348348348348	-0.00339373229450954\\
2.18363363363363	-0.00308842669050435\\
2.18378378378378	-0.00281441710008564\\
2.18393393393393	-0.00256811745269652\\
2.18408408408408	-0.00234639443248854\\
2.18423423423423	-0.00214650521456652\\
2.18438438438438	-0.00196604443960162\\
2.18453453453453	-0.00180289895996774\\
2.18468468468468	-0.00165520913799812\\
2.18483483483483	-0.00152133568029031\\
2.18498498498499	-0.00139983115960225\\
2.18513513513514	-0.00128941551420802\\
2.18528528528529	-0.00118895492914564\\
2.18543543543544	-0.00109744359866074\\
2.18558558558559	-0.00101398794818376\\
2.18573573573574	-0.000937792959929391\\
2.18588588588589	-0.000868150301042224\\
2.18603603603604	-0.000804427999232984\\
2.18618618618619	-0.000746061449290024\\
2.18633633633634	-0.000692545566197169\\
2.18648648648649	-0.000643427927854394\\
2.18663663663664	-0.000598302773268236\\
2.18678678678679	-0.000556805741544756\\
2.18693693693694	-0.000518609253428095\\
2.18708708708709	-0.00048341845097924\\
2.18723723723724	-0.000450967622922098\\
2.18738738738739	-0.000421017053175576\\
2.18753753753754	-0.000393350238659249\\
2.18768768768769	-0.000367771429900397\\
2.18783783783784	-0.000344103454094284\\
2.18798798798799	-0.00032218578574365\\
2.18813813813814	-0.000301872834586643\\
2.18828828828829	-0.000283032424454483\\
2.18843843843844	-0.000265544440179833\\
2.18858858858859	-0.000249299622537611\\
2.18873873873874	-0.000234198493794847\\
2.18888888888889	-0.000220150398663528\\
2.18903903903904	-0.000207072647240033\\
2.18918918918919	-0.000194889748330189\\
2.18933933933934	-0.000183532722837881\\
2.18948948948949	-0.00017293848824622\\
2.18963963963964	-0.000163049306234606\\
2.18978978978979	-0.000153812286497833\\
2.18993993993994	-0.000145178940548543\\
2.19009009009009	-0.000137104780137203\\
2.19024024024024	-0.000129548955436251\\
2.19039039039039	-0.000122473928777577\\
2.19054054054054	-0.000115845180161885\\
2.19069069069069	-0.000109630941203259\\
2.19084084084084	-0.000103801954559122\\
2.19099099099099	-9.8331256215097e-05\\
2.19114114114114	-9.31939782798747e-05\\
2.19129129129129	-8.83671701844018e-05\\
2.19144144144144	-8.38296364922735e-05\\
2.19159159159159	-7.95617895890044e-05\\
2.19174174174174	-7.55455158245854e-05\\
2.19189189189189	-7.17640537715286e-05\\
2.19204204204204	-6.82018833975804e-05\\
2.19219219219219	-6.48446251403651e-05\\
2.19234234234234	-6.16789478751014e-05\\
2.19249249249249	-5.86924849758242e-05\\
2.19264264264264	-5.58737576811702e-05\\
2.19279279279279	-5.32121050809145e-05\\
2.19294294294294	-5.06976200992496e-05\\
2.19309309309309	-4.83210909472453e-05\\
2.19324324324324	-4.60739474995777e-05\\
2.19339339339339	-4.39482121962407e-05\\
2.19354354354354	-4.19364550014938e-05\\
2.19369369369369	-4.00317521162405e-05\\
2.19384384384384	-3.82276480580718e-05\\
2.19399399399399	-3.65181208466475e-05\\
2.19414414414414	-3.48975499915889e-05\\
2.19429429429429	-3.3360687074566e-05\\
2.19444444444444	-3.19026286497624e-05\\
2.19459459459459	-3.05187913180502e-05\\
2.19474474474474	-2.92048887463168e-05\\
2.19489489489489	-2.79569104988507e-05\\
2.19504504504504	-2.67711024859839e-05\\
2.1951951951952	-2.56439489518681e-05\\
2.19534534534535	-2.45721558171922e-05\\
2.1954954954955	-2.35526352996853e-05\\
2.19564564564565	-2.25824917043958e-05\\
2.1957957957958	-2.16590082554842e-05\\
2.19594594594595	-2.0779634942525e-05\\
2.1960960960961	-1.99419772443774e-05\\
2.19624624624625	-1.91437856901201e-05\\
2.1963963963964	-1.83829461895444e-05\\
2.19654654654655	-1.76574710560552e-05\\
2.1966966966967	-1.69654906814778e-05\\
2.19684684684685	-1.63052458193706e-05\\
2.196996996997	-1.56750804025917e-05\\
2.19714714714715	-1.50734348729357e-05\\
2.1972972972973	-1.4498839994875e-05\\
2.19744744744745	-1.39499110820437e-05\\
2.1975975975976	-1.34253426451418e-05\\
2.19774774774775	-1.2923903388934e-05\\
2.1978978978979	-1.24444315689505e-05\\
2.19804804804805	-1.19858306712435e-05\\
2.1981981981982	-1.1547065360233e-05\\
2.19834834834835	-1.11271577197124e-05\\
2.1984984984985	-1.07251837436209e-05\\
2.19864864864865	-1.03402700601865e-05\\
2.1987987987988	-9.97159086533114e-06\\
2.19894894894895	-9.61836507498303e-06\\
2.1990990990991	-9.2798536461477e-06\\
2.19924924924925	-8.95535707927618e-06\\
2.1993993993994	-8.64421309324977e-06\\
2.19954954954955	-8.34579442862258e-06\\
2.1996996996997	-8.05950681480167e-06\\
2.19984984984985	-7.7847870461978e-06\\
2.2	-7.52110119724098e-06\\
2.20015015015015	-7.26794293768736e-06\\
2.2003003003003	-7.02483195786073e-06\\
2.20045045045045	-6.79131249514952e-06\\
2.2006006006006	-6.5669519463299e-06\\
2.20075075075075	-6.35133957342964e-06\\
2.2009009009009	-6.14408527227396e-06\\
2.20105105105105	-5.94481843746491e-06\\
2.2012012012012	-5.7531868852211e-06\\
2.20135135135135	-5.56885583407759e-06\\
2.2015015015015	-5.39150696658992e-06\\
2.20165165165165	-5.22083751900403e-06\\
2.2018018018018	-5.05655946060915e-06\\
2.20195195195195	-4.89839868466299e-06\\
2.2021021021021	-4.74609427357053e-06\\
2.20225225225225	-4.59939779492153e-06\\
2.2024024024024	-4.45807263995892e-06\\
2.20255255255255	-4.32189340833495e-06\\
2.2027027027027	-4.19064530347541e-06\\
2.20285285285285	-4.0641236079831e-06\\
2.203003003003	-3.94213313396904e-06\\
2.20315315315315	-3.82448774763709e-06\\
2.2033033033033	-3.71100990351198e-06\\
2.20345345345345	-3.60153019988273e-06\\
2.2036036036036	-3.49588697185497e-06\\
2.20375375375375	-3.39392589886826e-06\\
2.2039039039039	-3.29549962957149e-06\\
2.20405405405405	-3.2004674452714e-06\\
2.2042042042042	-3.10869491663098e-06\\
2.20435435435435	-3.02005360086968e-06\\
2.2045045045045	-2.93442075053559e-06\\
2.20465465465465	-2.8516790126345e-06\\
2.2048048048048	-2.7717162000835e-06\\
2.20495495495495	-2.6944250101267e-06\\
2.20510510510511	-2.61970279771762e-06\\
2.20525525525526	-2.54745136143795e-06\\
2.20540540540541	-2.47757672073729e-06\\
2.20555555555556	-2.40998891149532e-06\\
2.20570570570571	-2.34460180762072e-06\\
2.20585585585586	-2.28133293300689e-06\\
2.20600600600601	-2.22010328988128e-06\\
2.20615615615616	-2.16083719486939e-06\\
2.20630630630631	-2.103462127595e-06\\
2.20645645645646	-2.04790858603074e-06\\
2.20660660660661	-1.99410994281305e-06\\
2.20675675675676	-1.94200231505769e-06\\
2.20690690690691	-1.89152444188992e-06\\
2.20705705705706	-1.84261756004603e-06\\
2.20720720720721	-1.79522529683278e-06\\
2.20735735735736	-1.74929355344362e-06\\
2.20750750750751	-1.70477041238304e-06\\
2.20765765765766	-1.66160604006937e-06\\
2.20780780780781	-1.61975258558019e-06\\
2.20795795795796	-1.57916409482712e-06\\
2.20810810810811	-1.53979643630242e-06\\
2.20825825825826	-1.50160721621808e-06\\
2.20840840840841	-1.46455569171621e-06\\
2.20855855855856	-1.42860271879531e-06\\
2.20870870870871	-1.39371066841361e-06\\
2.20885885885886	-1.35984336670075e-06\\
2.20900900900901	-1.32696603131203e-06\\
2.20915915915916	-1.29504521164007e-06\\
2.20930930930931	-1.26404873095505e-06\\
2.20945945945946	-1.23394564204563e-06\\
2.20960960960961	-1.20470616260892e-06\\
2.20975975975976	-1.17630162703403e-06\\
2.20990990990991	-1.14870445168628e-06\\
2.21006006006006	-1.12188807801179e-06\\
2.21021021021021	-1.09582693782164e-06\\
2.21036036036036	-1.07049640218252e-06\\
2.21051051051051	-1.04587275923708e-06\\
2.21066066066066	-1.02193315730867e-06\\
2.21081081081081	-9.98655586579004e-07\\
2.21096096096096	-9.76018832800427e-07\\
2.21111111111111	-9.54002453187727e-07\\
2.21126126126126	-9.32586741702291e-07\\
2.21141141141141	-9.1175270108659e-07\\
2.21156156156156	-8.91482009112694e-07\\
2.21171171171171	-8.71757004117337e-07\\
2.21186186186186	-8.52560641607155e-07\\
2.21201201201201	-8.33876486544054e-07\\
2.21216216216216	-8.15688679593725e-07\\
2.21231231231231	-7.97981918803404e-07\\
2.21246246246246	-7.80741427779051e-07\\
2.21261261261261	-7.6395295761399e-07\\
2.21276276276276	-7.47602741565503e-07\\
2.21291291291291	-7.31677493126162e-07\\
2.21306306306306	-7.16164378058319e-07\\
2.21321321321321	-7.01051002822164e-07\\
2.21336336336336	-6.86325397217824e-07\\
2.21351351351351	-6.71975997027452e-07\\
2.21366366366366	-6.57991625693e-07\\
2.21381381381381	-6.44361486601588e-07\\
2.21396396396396	-6.3107514283462e-07\\
2.21411411411411	-6.18122504631518e-07\\
2.21426426426426	-6.05493819746439e-07\\
2.21441441441441	-5.93179662840669e-07\\
2.21456456456456	-5.81170909445771e-07\\
2.21471471471471	-5.69458747535511e-07\\
2.21486486486487	-5.58034644738717e-07\\
2.21501501501502	-5.46890349303602e-07\\
2.21516516516517	-5.36017877561501e-07\\
2.21531531531532	-5.2540950428359e-07\\
2.21546546546547	-5.15057754966266e-07\\
2.21561561561562	-5.04955392330554e-07\\
2.21576576576577	-4.95095415357778e-07\\
2.21591591591592	-4.8547103807435e-07\\
2.21606606606607	-4.76075699195045e-07\\
2.21621621621622	-4.66903038979137e-07\\
2.21636636636637	-4.57946900194722e-07\\
2.21651651651652	-4.49201317511112e-07\\
2.21666666666667	-4.40660515570182e-07\\
2.21681681681682	-4.32318895485778e-07\\
2.21696696696697	-4.24171034843718e-07\\
2.21711711711712	-4.16211677094183e-07\\
2.21726726726727	-4.08435727694411e-07\\
2.21741741741742	-4.00838250251379e-07\\
2.21756756756757	-3.93414455914203e-07\\
2.21771771771772	-3.86159707231446e-07\\
2.21786786786787	-3.790695036862e-07\\
2.21801801801802	-3.72139481696091e-07\\
2.21816816816817	-3.65365408827305e-07\\
2.21831831831832	-3.58743182830265e-07\\
2.21846846846847	-3.52268819103372e-07\\
2.21861861861862	-3.45938454550309e-07\\
2.21876876876877	-3.39748343722735e-07\\
2.21891891891892	-3.33694848212679e-07\\
2.21906906906907	-3.27774436652539e-07\\
2.21921921921922	-3.21983684715084e-07\\
2.21936936936937	-3.16319267398827e-07\\
2.21951951951952	-3.10777953242065e-07\\
2.21966966966967	-3.05356609144515e-07\\
2.21981981981982	-3.00052192652688e-07\\
2.21996996996997	-2.94861747138259e-07\\
2.22012012012012	-2.89782401798059e-07\\
2.22027027027027	-2.84811367796768e-07\\
2.22042042042042	-2.79945937302588e-07\\
2.22057057057057	-2.75183477701273e-07\\
2.22072072072072	-2.70521432560461e-07\\
2.22087087087087	-2.65957319701016e-07\\
2.22102102102102	-2.6148872155375e-07\\
2.22117117117117	-2.57113294802705e-07\\
2.22132132132132	-2.52828754955904e-07\\
2.22147147147147	-2.48632888881613e-07\\
2.22162162162162	-2.44523538414774e-07\\
2.22177177177177	-2.4049860807162e-07\\
2.22192192192192	-2.36556059263716e-07\\
2.22207207207207	-2.32693915119588e-07\\
2.22222222222222	-2.28910244091163e-07\\
2.22237237237237	-2.25203172490023e-07\\
2.22252252252252	-2.21570875808456e-07\\
2.22267267267267	-2.18011581612441e-07\\
2.22282282282282	-2.14523563755679e-07\\
2.22297297297297	-2.11105142379598e-07\\
2.22312312312312	-2.07754682949021e-07\\
2.22327327327327	-2.04470597216494e-07\\
2.22342342342342	-2.01251335507666e-07\\
2.22357357357357	-1.98095390578603e-07\\
2.22372372372372	-1.95001297615778e-07\\
2.22387387387387	-1.91967629414446e-07\\
2.22402402402402	-1.88992991556995e-07\\
2.22417417417417	-1.8607603494921e-07\\
2.22432432432432	-1.83215439426703e-07\\
2.22447447447447	-1.80409922433862e-07\\
2.22462462462462	-1.77658232273556e-07\\
2.22477477477477	-1.74959151964447e-07\\
2.22492492492492	-1.7231149441935e-07\\
2.22507507507507	-1.69714103409564e-07\\
2.22522522522523	-1.67165854529196e-07\\
2.22537537537538	-1.64665651337852e-07\\
2.22552552552553	-1.62212422467656e-07\\
2.22567567567568	-1.59805124516229e-07\\
2.22582582582583	-1.57442744939676e-07\\
2.22597597597598	-1.55124295302289e-07\\
2.22612612612613	-1.52848806454911e-07\\
2.22627627627628	-1.50615341071196e-07\\
2.22642642642643	-1.48422981111346e-07\\
2.22657657657658	-1.46270831679427e-07\\
2.22672672672673	-1.44158020059038e-07\\
2.22687687687688	-1.42083698606292e-07\\
2.22702702702703	-1.40047037999527e-07\\
2.22717717717718	-1.38047227239304e-07\\
2.22732732732733	-1.36083478470046e-07\\
2.22747747747748	-1.34155023122726e-07\\
2.22762762762763	-1.32261109986212e-07\\
2.22777777777778	-1.30401007135923e-07\\
2.22792792792793	-1.28573998076519e-07\\
2.22807807807808	-1.26779386563539e-07\\
2.22822822822823	-1.2501649563907e-07\\
2.22837837837838	-1.23284656059824e-07\\
2.22852852852853	-1.21583224619351e-07\\
2.22867867867868	-1.19911561968514e-07\\
2.22882882882883	-1.1826905865233e-07\\
2.22897897897898	-1.16655105215815e-07\\
2.22912912912913	-1.15069116312173e-07\\
2.22927927927928	-1.13510515273556e-07\\
2.22942942942943	-1.11978744718666e-07\\
2.22957957957958	-1.10473254980826e-07\\
2.22972972972973	-1.08993508929618e-07\\
2.22987987987988	-1.07538987756844e-07\\
2.23003003003003	-1.06109177475946e-07\\
2.23018018018018	-1.04703583386915e-07\\
2.23033033033033	-1.03321716575708e-07\\
2.23048048048048	-1.01963099700213e-07\\
2.23063063063063	-1.00627268918902e-07\\
2.23078078078078	-9.93137729265037e-08\\
2.23093093093093	-9.80221642750597e-08\\
2.23108108108108	-9.67520109458501e-08\\
2.23123123123123	-9.55028905634304e-08\\
2.23138138138138	-9.42743875026491e-08\\
2.23153153153153	-9.30660977102844e-08\\
2.23168168168168	-9.18776238834077e-08\\
2.23183183183183	-9.0708582219675e-08\\
2.23198198198198	-8.95585927740527e-08\\
2.23213213213213	-8.84272852447824e-08\\
2.23228228228228	-8.73143018663631e-08\\
2.23243243243243	-8.62192868019491e-08\\
2.23258258258258	-8.51418938579696e-08\\
2.23273273273273	-8.40817874484565e-08\\
2.23288288288288	-8.30386358447518e-08\\
2.23303303303303	-8.201211406849e-08\\
2.23318318318318	-8.10019106418908e-08\\
2.23333333333333	-8.00077121585189e-08\\
2.23348348348348	-7.90292196768514e-08\\
2.23363363363363	-7.80661352196932e-08\\
2.23378378378378	-7.71181704531241e-08\\
2.23393393393393	-7.6185042829189e-08\\
2.23408408408408	-7.52664736572428e-08\\
2.23423423423423	-7.43621900326056e-08\\
2.23438438438438	-7.34719325511821e-08\\
2.23453453453453	-7.25954389158951e-08\\
2.23468468468468	-7.1732452615632e-08\\
2.23483483483483	-7.0882727746883e-08\\
2.23498498498498	-7.00460212991205e-08\\
2.23513513513514	-6.92220931547997e-08\\
2.23528528528529	-6.84107109109958e-08\\
2.23543543543544	-6.76116469864213e-08\\
2.23558558558559	-6.68246766927714e-08\\
2.23573573573574	-6.60495840206886e-08\\
2.23588588588589	-6.52861481391783e-08\\
2.23603603603604	-6.45341665394679e-08\\
2.23618618618619	-6.37934299624927e-08\\
2.23633633633634	-6.30637387924627e-08\\
2.23648648648649	-6.23448953422432e-08\\
2.23663663663664	-6.16367077106641e-08\\
2.23678678678679	-6.09389849608833e-08\\
2.23693693693694	-6.02515409776957e-08\\
2.23708708708709	-5.95741973605166e-08\\
2.23723723723724	-5.89067776374159e-08\\
2.23738738738739	-5.82491014791538e-08\\
2.23753753753754	-5.76010049500578e-08\\
2.23768768768769	-5.6962317364163e-08\\
2.23783783783784	-5.6332874785797e-08\\
2.23798798798799	-5.57125200295796e-08\\
2.23813813813814	-5.51010930171486e-08\\
2.23828828828829	-5.44984394561064e-08\\
2.23843843843844	-5.39044098756928e-08\\
2.23858858858859	-5.33188567338029e-08\\
2.23873873873874	-5.27416315240043e-08\\
2.23888888888889	-5.2172597311794e-08\\
2.23903903903904	-5.16116094480498e-08\\
2.23918918918919	-5.10585348555789e-08\\
2.23933933933934	-5.05132385285336e-08\\
2.23948948948949	-4.99755883540489e-08\\
2.23963963963964	-4.9445455112242e-08\\
2.23978978978979	-4.89227153691951e-08\\
2.23993993993994	-4.84072418336807e-08\\
2.24009009009009	-4.78989178220734e-08\\
2.24024024024024	-4.73976179718004e-08\\
2.24039039039039	-4.6903230420874e-08\\
2.24054054054054	-4.64156384856689e-08\\
2.24069069069069	-4.59347312685246e-08\\
2.24084084084084	-4.54603949787984e-08\\
2.24099099099099	-4.49925245047949e-08\\
2.24114114114114	-4.4531015699146e-08\\
2.24129129129129	-4.4075760557174e-08\\
2.24144144144144	-4.36266607174758e-08\\
2.24159159159159	-4.31836129970109e-08\\
2.24174174174174	-4.27465190343765e-08\\
2.24189189189189	-4.23152852898068e-08\\
2.24204204204204	-4.18898162948814e-08\\
2.24219219219219	-4.14700156168524e-08\\
2.24234234234234	-4.10557974305738e-08\\
2.24249249249249	-4.06470710892627e-08\\
2.24264264264264	-4.02437469104636e-08\\
2.24279279279279	-3.98457390690306e-08\\
2.24294294294294	-3.94529636684732e-08\\
2.24309309309309	-3.90653377766281e-08\\
2.24324324324324	-3.86827803899871e-08\\
2.24339339339339	-3.83052114693693e-08\\
2.24354354354354	-3.79325519399217e-08\\
2.24369369369369	-3.75647246554458e-08\\
2.24384384384384	-3.72016543983984e-08\\
2.24399399399399	-3.68432688442186e-08\\
2.24414414414414	-3.64894908467081e-08\\
2.24429429429429	-3.61402529029434e-08\\
2.24444444444444	-3.57954807597088e-08\\
2.24459459459459	-3.54551107713907e-08\\
2.24474474474474	-3.51190696491007e-08\\
2.2448948948949	-3.47872937472254e-08\\
2.24504504504505	-3.44597165271688e-08\\
2.2451951951952	-3.41362743433174e-08\\
2.24534534534535	-3.38169045143851e-08\\
2.2454954954955	-3.35015424304311e-08\\
2.24564564564565	-3.31901321604615e-08\\
2.2457957957958	-3.2882608130208e-08\\
2.24594594594595	-3.25789173016593e-08\\
2.2460960960961	-3.22789969935295e-08\\
2.24624624624625	-3.19827941678073e-08\\
2.2463963963964	-3.16902500005166e-08\\
2.24654654654655	-3.14013124179737e-08\\
2.2466966966967	-3.11159264535125e-08\\
2.24684684684685	-3.08340381047943e-08\\
2.246996996997	-3.05555981911177e-08\\
2.24714714714715	-3.02805517458167e-08\\
2.2472972972973	-3.00088524811724e-08\\
2.24744744744745	-2.97404492878285e-08\\
2.2475975975976	-2.94752958780662e-08\\
2.24774774774775	-2.92133411425294e-08\\
2.2478978978979	-2.89545378291716e-08\\
2.24804804804805	-2.86988444719115e-08\\
2.2481981981982	-2.84462128543752e-08\\
2.24834834834835	-2.8196596688844e-08\\
2.2484984984985	-2.79499554735638e-08\\
2.24864864864865	-2.77062477424533e-08\\
2.2487987987988	-2.74654262434661e-08\\
2.24894894894895	-2.72274514391758e-08\\
2.2490990990991	-2.69922847564833e-08\\
2.24924924924925	-2.67598808719974e-08\\
2.2493993993994	-2.65302069985839e-08\\
2.24954954954955	-2.63032187771789e-08\\
2.2496996996997	-2.60788795633384e-08\\
2.24984984984985	-2.58571536769458e-08\\
2.25	-2.56380025449022e-08\\
};
\addlegendentry{$S_{11}$ (ROM)}

\addplot [color=olive!60, thick, dashed]
  table[row sep=crcr]{%
2.1	-117.486291833302\\
2.10015015015015	-117.359144870812\\
2.1003003003003	-117.231900879337\\
2.10045045045045	-117.104559081853\\
2.1006006006006	-116.977118697794\\
2.10075075075075	-116.849578943028\\
2.1009009009009	-116.721939029792\\
2.10105105105105	-116.594198166682\\
2.1012012012012	-116.466355558625\\
2.10135135135135	-116.338410406782\\
2.1015015015015	-116.21036190859\\
2.10165165165165	-116.082209257694\\
2.1018018018018	-115.953951643867\\
2.10195195195195	-115.825588253054\\
2.1021021021021	-115.697118267247\\
2.10225225225225	-115.568540864518\\
2.1024024024024	-115.439855218935\\
2.10255255255255	-115.31106050055\\
2.1027027027027	-115.182155875325\\
2.10285285285285	-115.053140505139\\
2.103003003003	-114.9240135477\\
2.10315315315315	-114.794774156528\\
2.1033033033033	-114.665421480937\\
2.10345345345345	-114.535954665923\\
2.1036036036036	-114.406372852196\\
2.10375375375375	-114.276675176106\\
2.1039039039039	-114.146860769585\\
2.10405405405405	-114.016928760118\\
2.1042042042042	-113.88687827072\\
2.10435435435435	-113.756708419861\\
2.1045045045045	-113.626418321423\\
2.10465465465465	-113.496007084666\\
2.1048048048048	-113.365473814186\\
2.10495495495495	-113.234817609851\\
2.10510510510511	-113.104037566784\\
2.10525525525526	-112.973132775266\\
2.10540540540541	-112.842102320752\\
2.10555555555556	-112.710945283754\\
2.10570570570571	-112.579660739861\\
2.10585585585586	-112.448247759628\\
2.10600600600601	-112.316705408577\\
2.10615615615616	-112.185032747116\\
2.10630630630631	-112.053228830488\\
2.10645645645646	-111.921292708725\\
2.10660660660661	-111.789223426625\\
2.10675675675676	-111.657020023646\\
2.10690690690691	-111.524681533894\\
2.10705705705706	-111.392206986057\\
2.10720720720721	-111.25959540333\\
2.10735735735736	-111.12684580341\\
2.10750750750751	-110.993957198381\\
2.10765765765766	-110.860928594711\\
2.10780780780781	-110.727758993157\\
2.10795795795796	-110.594447388738\\
2.10810810810811	-110.460992770636\\
2.10825825825826	-110.327394122207\\
2.10840840840841	-110.193650420831\\
2.10855855855856	-110.059760637927\\
2.10870870870871	-109.925723738865\\
2.10885885885886	-109.791538682898\\
2.10900900900901	-109.657204423119\\
2.10915915915916	-109.522719906381\\
2.10930930930931	-109.388084073232\\
2.10945945945946	-109.253295857886\\
2.10960960960961	-109.118354188103\\
2.10975975975976	-108.983257985182\\
2.10990990990991	-108.848006163853\\
2.11006006006006	-108.712597632216\\
2.11021021021021	-108.577031291701\\
2.11036036036036	-108.441306036976\\
2.11051051051051	-108.305420755877\\
2.11066066066066	-108.169374329355\\
2.11081081081081	-108.03316563138\\
2.11096096096096	-107.896793528905\\
2.11111111111111	-107.760256881764\\
2.11126126126126	-107.62355454261\\
2.11141141141141	-107.486685356848\\
2.11156156156156	-107.349648162543\\
2.11171171171171	-107.212441790359\\
2.11186186186186	-107.075065063489\\
2.11201201201201	-106.937516797562\\
2.11216216216216	-106.799795800567\\
2.11231231231231	-106.661900872792\\
2.11246246246246	-106.523830806713\\
2.11261261261261	-106.385584386941\\
2.11276276276276	-106.247160390141\\
2.11291291291291	-106.10855758492\\
2.11306306306306	-105.969774731773\\
2.11321321321321	-105.830810582992\\
2.11336336336336	-105.691663882568\\
2.11351351351351	-105.552333366109\\
2.11366366366366	-105.412817760782\\
2.11381381381381	-105.273115785175\\
2.11396396396396	-105.133226149243\\
2.11411411411411	-104.993147554195\\
2.11426426426426	-104.852878692433\\
2.11441441441441	-104.712418247427\\
2.11456456456456	-104.57176489363\\
2.11471471471471	-104.430917296394\\
2.11486486486486	-104.289874111868\\
2.11501501501502	-104.148633986898\\
2.11516516516517	-104.007195558924\\
2.11531531531532	-103.865557455898\\
2.11546546546547	-103.723718296169\\
2.11561561561562	-103.581676688362\\
2.11576576576577	-103.439431231331\\
2.11591591591592	-103.296980513995\\
2.11606606606607	-103.154323115267\\
2.11621621621622	-103.011457603934\\
2.11636636636637	-102.868382538544\\
2.11651651651652	-102.725096467316\\
2.11666666666667	-102.581597928012\\
2.11681681681682	-102.437885447828\\
2.11696696696697	-102.293957543278\\
2.11711711711712	-102.149812720093\\
2.11726726726727	-102.005449473076\\
2.11741741741742	-101.860866286003\\
2.11756756756757	-101.716061631527\\
2.11771771771772	-101.571033971005\\
2.11786786786787	-101.425781754405\\
2.11801801801802	-101.280303420187\\
2.11816816816817	-101.134597395172\\
2.11831831831832	-100.988662094387\\
2.11846846846847	-100.842495921001\\
2.11861861861862	-100.696097266122\\
2.11876876876877	-100.549464508722\\
2.11891891891892	-100.402596015444\\
2.11906906906907	-100.255490140543\\
2.11921921921922	-100.108145225676\\
2.11936936936937	-99.9605595998256\\
2.11951951951952	-99.8127315790934\\
2.11966966966967	-99.6646594666055\\
2.11981981981982	-99.5163415523842\\
2.11996996996997	-99.3677761131242\\
2.12012012012012	-99.2189614121384\\
2.12027027027027	-99.0698956991402\\
2.12042042042042	-98.9205772101078\\
2.12057057057057	-98.7710041671627\\
2.12072072072072	-98.621174778368\\
2.12087087087087	-98.4710872376229\\
2.12102102102102	-98.3207397244332\\
2.12117117117117	-98.1701304038125\\
2.12132132132132	-98.0192574260956\\
2.12147147147147	-97.8681189267783\\
2.12162162162162	-97.7167130263252\\
2.12177177177177	-97.5650378300247\\
2.12192192192192	-97.4130914278238\\
2.12207207207207	-97.2608718941338\\
2.12222222222222	-97.1083772876507\\
2.12237237237237	-96.9556056512018\\
2.12252252252252	-96.8025550115351\\
2.12267267267267	-96.6492233791536\\
2.12282282282282	-96.4956087481245\\
2.12297297297297	-96.3417090958982\\
2.12312312312312	-96.1875223831101\\
2.12327327327327	-96.0330465533692\\
2.12342342342342	-95.8782795331063\\
2.12357357357357	-95.7232192313239\\
2.12372372372372	-95.5678635394466\\
2.12387387387387	-95.4122103310887\\
2.12402402402402	-95.256257461839\\
2.12417417417417	-95.10000276907\\
2.12432432432432	-94.9434440717253\\
2.12447447447447	-94.7865791701041\\
2.12462462462462	-94.6294058456402\\
2.12477477477477	-94.4719218606708\\
2.12492492492493	-94.3141249582425\\
2.12507507507508	-94.1560128618783\\
2.12522522522523	-93.9975832753241\\
2.12537537537538	-93.8388338823282\\
2.12552552552553	-93.6797623464336\\
2.12567567567568	-93.5203663107125\\
2.12582582582583	-93.3606433975329\\
2.12597597597598	-93.2005912083114\\
2.12612612612613	-93.0402073232712\\
2.12627627627628	-92.8794893012162\\
2.12642642642643	-92.7184346792274\\
2.12657657657658	-92.5570409724322\\
2.12672672672673	-92.3953056737757\\
2.12687687687688	-92.2332262536898\\
2.12702702702703	-92.0708001599084\\
2.12717717717718	-91.9080248171176\\
2.12732732732733	-91.744897626743\\
2.12747747747748	-91.5814159666547\\
2.12762762762763	-91.4175771908757\\
2.12777777777778	-91.2533786293027\\
2.12792792792793	-91.0888175874505\\
2.12807807807808	-90.9238913461084\\
2.12822822822823	-90.758597161085\\
2.12837837837838	-90.5929322629108\\
2.12852852852853	-90.4268938565222\\
2.12867867867868	-90.2604791209347\\
2.12882882882883	-90.0936852090116\\
2.12897897897898	-89.9265092470679\\
2.12912912912913	-89.7589483346027\\
2.12927927927928	-89.5909995439543\\
2.12942942942943	-89.4226599200064\\
2.12957957957958	-89.2539264798349\\
2.12972972972973	-89.0847962123835\\
2.12987987987988	-88.9152660781484\\
2.13003003003003	-88.7453330088175\\
2.13018018018018	-88.5749939069186\\
2.13033033033033	-88.4042456455161\\
2.13048048048048	-88.2330850678204\\
2.13063063063063	-88.0615089868535\\
2.13078078078078	-87.8895141851118\\
2.13093093093093	-87.7170974141331\\
2.13108108108108	-87.5442553942302\\
2.13123123123123	-87.3709848140533\\
2.13138138138138	-87.1972823302409\\
2.13153153153153	-87.0231445670308\\
2.13168168168168	-86.8485681159217\\
2.13183183183183	-86.6735495352293\\
2.13198198198198	-86.4980853497503\\
2.13213213213213	-86.3221720503477\\
2.13228228228228	-86.1458060935697\\
2.13243243243243	-85.9689839012428\\
2.13258258258258	-85.7917018600764\\
2.13273273273273	-85.6139563212632\\
2.13288288288288	-85.4357436000653\\
2.13303303303303	-85.2570599754213\\
2.13318318318318	-85.0779016895074\\
2.13333333333333	-84.898264947355\\
2.13348348348348	-84.7181459164028\\
2.13363363363363	-84.5375407261188\\
2.13378378378378	-84.356445467518\\
2.13393393393393	-84.1748561927919\\
2.13408408408408	-83.9927689148694\\
2.13423423423423	-83.810179606972\\
2.13438438438438	-83.6270842022064\\
2.13453453453453	-83.4434785931327\\
2.13468468468468	-83.2593586313181\\
2.13483483483483	-83.0747201269187\\
2.13498498498498	-82.8895588482559\\
2.13513513513514	-82.7038705213526\\
2.13528528528529	-82.5176508295583\\
2.13543543543544	-82.3308954130637\\
2.13558558558559	-82.1435998685152\\
2.13573573573574	-81.9557597485671\\
2.13588588588589	-81.7673705614487\\
2.13603603603604	-81.5784277705799\\
2.13618618618619	-81.3889267941097\\
2.13633633633634	-81.1988630045539\\
2.13648648648649	-81.0082317283338\\
2.13663663663664	-80.8170282454093\\
2.13678678678679	-80.6252477888659\\
2.13693693693694	-80.4328855445605\\
2.13708708708709	-80.2399366506754\\
2.13723723723724	-80.0463961974061\\
2.13738738738739	-79.8522592265816\\
2.13753753753754	-79.6575207313113\\
2.13768768768769	-79.4621756556213\\
2.13783783783784	-79.266218894195\\
2.13798798798799	-79.0696452920002\\
2.13813813813814	-78.8724496440383\\
2.13828828828829	-78.6746266950284\\
2.13843843843844	-78.4761711391951\\
2.13858858858859	-78.2770776200241\\
2.13873873873874	-78.0773407300188\\
2.13888888888889	-77.8769550105635\\
2.13903903903904	-77.675914951722\\
2.13918918918919	-77.4742149921608\\
2.13933933933934	-77.2718495190089\\
2.13948948948949	-77.068812867802\\
2.13963963963964	-76.8650993224939\\
2.13978978978979	-76.6607031154589\\
2.13993993993994	-76.4556184275259\\
2.14009009009009	-76.2498393881375\\
2.14024024024024	-76.0433600754787\\
2.14039039039039	-75.8361745167079\\
2.14054054054054	-75.628276688254\\
2.14069069069069	-75.4196605161132\\
2.14084084084084	-75.2103198763159\\
2.14099099099099	-75.000248595362\\
2.14114114114114	-74.7894404508492\\
2.14129129129129	-74.5778891720732\\
2.14144144144144	-74.3655884408058\\
2.14159159159159	-74.1525318921514\\
2.14174174174174	-73.9387131154653\\
2.14189189189189	-73.7241256555023\\
2.14204204204204	-73.5087630135163\\
2.14219219219219	-73.2926186486971\\
2.14234234234234	-73.0756859795942\\
2.14249249249249	-72.8579583857227\\
2.14264264264264	-72.6394292094631\\
2.14279279279279	-72.4200917579454\\
2.14294294294294	-72.199939305275\\
2.14309309309309	-71.9789650949205\\
2.14324324324324	-71.7571623423172\\
2.14339339339339	-71.534524237711\\
2.14354354354354	-71.311043949274\\
2.14369369369369	-71.0867146265011\\
2.14384384384384	-70.8615294039005\\
2.14399399399399	-70.6354814050216\\
2.14414414414414	-70.4085637468024\\
2.14429429429429	-70.1807695443316\\
2.14444444444444	-69.9520919159856\\
2.14459459459459	-69.722523989035\\
2.14474474474474	-69.4920589056821\\
2.14489489489489	-69.2606898296239\\
2.14504504504505	-69.0284099532333\\
2.1451951951952	-68.7952125051875\\
2.14534534534535	-68.5610907588818\\
2.1454954954955	-68.3260380414345\\
2.14564564564565	-68.0900477435286\\
2.1457957957958	-67.8531133299727\\
2.14594594594595	-67.6152283512119\\
2.1460960960961	-67.3763864557543\\
2.14624624624625	-67.1365814035842\\
2.1463963963964	-66.8958070808182\\
2.14654654654655	-66.6540575154226\\
2.1466966966967	-66.4113268943095\\
2.14684684684685	-66.1676095818505\\
2.146996996997	-65.9229001399697\\
2.14714714714715	-65.6771933498495\\
2.1472972972973	-65.430484235467\\
2.14744744744745	-65.1827680892215\\
2.1475975975976	-64.9340404995904\\
2.14774774774775	-64.6842973812478\\
2.1478978978979	-64.4335350077123\\
2.14804804804805	-64.1817500468384\\
2.1481981981982	-63.9289395993248\\
2.14834834834835	-63.675101240689\\
2.1484984984985	-63.4202330668286\\
2.14864864864865	-63.1643337436381\\
2.1487987987988	-62.907402561088\\
2.14894894894895	-62.6494394921417\\
2.1490990990991	-62.3904452570209\\
2.14924924924925	-62.1304213932745\\
2.1493993993994	-61.8693703324306\\
2.14954954954955	-61.6072954837082\\
2.1496996996997	-61.3442013255972\\
2.14984984984985	-61.0800935061994\\
2.15	-60.814978953082\\
2.15015015015015	-60.5488659939712\\
2.1503003003003	-60.2817644890967\\
2.15045045045045	-60.0136859768347\\
2.1506006006006	-59.7446438338557\\
2.15075075075075	-59.474653451704\\
2.1509009009009	-59.2037324314564\\
2.15105105105105	-58.9319007987973\\
2.1512012012012	-58.6591812418023\\
2.15135135135135	-58.3855993743574\\
2.1515015015015	-58.1111840281515\\
2.15165165165165	-57.8359675770742\\
2.1518018018018	-57.5599862980348\\
2.15195195195195	-57.283280772935\\
2.1521021021021	-57.0058963373455\\
2.15225225225225	-56.7278835820508\\
2.1524024024024	-56.4492989149689\\
2.15255255255255	-56.1702051916049\\
2.1527027027027	-55.8906724242159\\
2.15285285285285	-55.6107785808892\\
2.153003003003	-55.3306104881705\\
2.15315315315315	-55.0502648529399\\
2.1533033033033	-54.7698494222292\\
2.15345345345345	-54.4894843029206\\
2.1536036036036	-54.2093034675884\\
2.15375375375375	-53.9294564775989\\
2.1539039039039	-53.6501104608053\\
2.15405405405405	-53.3714523888499\\
2.1542042042042	-53.0936917080872\\
2.15435435435435	-52.8170633902957\\
2.1545045045045	-52.5418314831277\\
2.15465465465465	-52.2682932593148\\
2.1548048048048	-51.9967840859438\\
2.15495495495496	-51.7276831651115\\
2.15510510510511	-51.461420334511\\
2.15525525525526	-51.1984841658728\\
2.15540540540541	-50.9394316621114\\
2.15555555555556	-50.6848999385486\\
2.15570570570571	-50.4356203842037\\
2.15585585585586	-50.1924359485979\\
2.15600600600601	-49.9563224022038\\
2.15615615615616	-49.7284146961989\\
2.15630630630631	-49.5100399339528\\
2.15645645645646	-49.3027590117697\\
2.15660660660661	-49.1084197661819\\
2.15675675675676	-48.9292256018177\\
2.15690690690691	-48.767825257985\\
2.15705705705706	-48.6274319229349\\
2.15720720720721	-48.5119838528484\\
2.15735735735736	-48.4263649259676\\
2.15750750750751	-48.37671381608\\
2.15765765765766	-48.370867793409\\
2.15780780780781	-48.419017548574\\
2.15795795795796	-48.5347051243783\\
2.15810810810811	-48.736404494917\\
2.15825825825826	-49.0501448548936\\
2.15840840840841	-49.5141246296838\\
2.15855855855856	-50.1874506040825\\
2.15870870870871	-51.168396161593\\
2.15885885885886	-52.6381514273207\\
2.15900900900901	-54.9899319177897\\
2.15915915915916	-59.3810056284699\\
2.15930930930931	-75.0387449827552\\
2.15945945945946	-60.3723618593447\\
2.15960960960961	-52.4210984836051\\
2.15975975975976	-47.5187129633568\\
2.15990990990991	-43.7321661461998\\
2.16006006006006	-40.5116138933143\\
2.16021021021021	-37.6211638615189\\
2.16036036036036	-34.9385343592951\\
2.16051051051051	-32.395528114915\\
2.16066066066066	-29.9579586064159\\
2.16081081081081	-27.6218878990899\\
2.16096096096096	-25.4192676716402\\
2.16111111111111	-23.4268862618776\\
2.16126126126126	-21.7630018180486\\
2.16141141141141	-20.5467345263809\\
2.16156156156156	-19.8245875862703\\
2.16171171171171	-19.5336098487374\\
2.16186186186186	-19.5478469919215\\
2.16201201201201	-19.7499801446955\\
2.16216216216216	-20.0654514136285\\
2.16231231231231	-20.4620839428438\\
2.16246246246246	-20.939778525832\\
2.16261261261261	-21.5234804998443\\
2.16276276276276	-22.2633068532173\\
2.16291291291291	-23.2447275328568\\
2.16306306306306	-24.6183137547499\\
2.16321321321321	-26.684814501092\\
2.16336336336336	-30.2084392861915\\
2.16351351351351	-38.6387034886289\\
2.16366366366366	-38.3958166439999\\
2.16381381381381	-27.7012452588606\\
2.16396396396396	-22.2944865661081\\
2.16411411411411	-18.436364964071\\
2.16426426426426	-15.3467230526561\\
2.16441441441441	-12.7355444571898\\
2.16456456456456	-10.4709609827834\\
2.16471471471471	-8.48980930820682\\
2.16486486486486	-6.76420865191926\\
2.16501501501501	-5.28484795029558\\
2.16516516516517	-4.04948629762239\\
2.16531531531532	-3.05359882655985\\
2.16546546546547	-2.28383614193695\\
2.16561561561562	-1.71594663872834\\
2.16576576576577	-1.31731225002846\\
2.16591591591592	-1.05205842316015\\
2.16606606606607	-0.886012209444528\\
2.16621621621622	-0.789853812203764\\
2.16636636636637	-0.740272592571166\\
2.16651651651652	-0.719746267475004\\
2.16666666666667	-0.715661065215629\\
2.16681681681682	-0.719268940552012\\
2.16696696696697	-0.724732985218197\\
2.16711711711712	-0.728348845754156\\
2.16726726726727	-0.727946886087672\\
2.16741741741742	-0.722447486197905\\
2.16756756756757	-0.711534993454152\\
2.16771771771772	-0.69541937589025\\
2.16786786786787	-0.674661151920485\\
2.16801801801802	-0.650041594189135\\
2.16816816816817	-0.622465508331676\\
2.16831831831832	-0.592887920486849\\
2.16846846846847	-0.562258924154748\\
2.16861861861862	-0.531482955968974\\
2.16876876876877	-0.501390093643741\\
2.16891891891892	-0.472717765182966\\
2.16906906906907	-0.446101664101575\\
2.16921921921922	-0.422074796294583\\
2.16936936936937	-0.401073538687706\\
2.16951951951952	-0.383449454367902\\
2.16966966966967	-0.369485450174468\\
2.16981981981982	-0.359414734574743\\
2.16996996996997	-0.353440966342931\\
2.17012012012012	-0.35175799448864\\
2.17027027027027	-0.354567677497007\\
2.17042042042042	-0.36209442693747\\
2.17057057057057	-0.374595337019875\\
2.17072072072072	-0.392365024888016\\
2.17087087087087	-0.415734612343619\\
2.17102102102102	-0.445064622262756\\
2.17117117117117	-0.480731938623016\\
2.17132132132132	-0.523111380321761\\
2.17147147147147	-0.57255285141745\\
2.17162162162162	-0.629355427174723\\
2.17177177177177	-0.69374007301073\\
2.17192192192192	-0.765822935781054\\
2.17207207207207	-0.845591240274526\\
2.17222222222222	-0.932883740365252\\
2.17237237237237	-1.02737740078526\\
2.17252252252252	-1.1285815440971\\
2.17267267267267	-1.23584013654516\\
2.17282282282282	-1.34834228340733\\
2.17297297297297	-1.46514044494348\\
2.17312312312312	-1.58517544758052\\
2.17327327327327	-1.70730711215841\\
2.17342342342342	-1.83034928060788\\
2.17357357357357	-1.95310819070083\\
2.17372372372372	-2.07442349682582\\
2.17387387387387	-2.1932117136863\\
2.17402402402402	-2.30851241415841\\
2.17417417417417	-2.41953808191378\\
2.17432432432432	-2.52572904158477\\
2.17447447447447	-2.62681528918953\\
2.17462462462462	-2.72288722039981\\
2.17477477477477	-2.81447704568801\\
2.17492492492492	-2.90265184977252\\
2.17507507507508	-2.98911744445724\\
2.17522522522523	-3.07632892520156\\
2.17537537537538	-3.16759864205416\\
2.17552552552553	-3.26718488046362\\
2.17567567567568	-3.38033508879035\\
2.17582582582583	-3.51324779429961\\
2.17597597597598	-3.67291114277307\\
2.17612612612613	-3.8667797081875\\
2.17627627627628	-4.10227222876742\\
2.17642642642643	-4.38611531734144\\
2.17657657657658	-4.7236160188934\\
2.17672672672673	-5.117998976879\\
2.17687687687688	-5.56996233756282\\
2.17702702702703	-6.07756900362311\\
2.17717717717718	-6.63650265587017\\
2.17732732732733	-7.24061743799903\\
2.17747747747748	-7.88264136452048\\
2.17762762762763	-8.554881141452\\
2.17777777777778	-9.24981287295493\\
2.17792792792793	-9.96050151743295\\
2.17807807807808	-10.6808448236885\\
2.17822822822823	-11.4056707250368\\
2.17837837837838	-12.1307299701972\\
2.17852852852853	-12.8526243736528\\
2.17867867867868	-13.5687027774103\\
2.17882882882883	-14.2769469507629\\
2.17897897897898	-14.9758610367466\\
2.17912912912913	-15.6643717372937\\
2.17927927927928	-16.3417421701842\\
2.17942942942943	-17.0074997720996\\
2.17957957957958	-17.6613772527612\\
2.17972972972973	-18.3032649911804\\
2.17987987987988	-18.9331731056526\\
2.18003003003003	-19.5512015004381\\
2.18018018018018	-20.1575163767759\\
2.18033033033033	-20.7523319227253\\
2.18048048048048	-21.3358961125619\\
2.18063063063063	-21.908479748984\\
2.18078078078078	-22.4703680511063\\
2.18093093093093	-23.0218542344577\\
2.18108108108108	-23.5632346456709\\
2.18123123123123	-24.0948051072798\\
2.18138138138138	-24.6168582029225\\
2.18153153153153	-25.1296812918375\\
2.18168168168168	-25.6335550874022\\
2.18183183183183	-26.1287526708336\\
2.18198198198198	-26.6155388398298\\
2.18213213213213	-27.0941697131744\\
2.18228228228228	-27.5648925306782\\
2.18243243243243	-28.0279456004323\\
2.18258258258258	-28.4835583565042\\
2.18273273273273	-28.9319514981361\\
2.18288288288288	-29.373337187995\\
2.18303303303303	-29.8079192922011\\
2.18318318318318	-30.2358936486589\\
2.18333333333333	-30.6574483533865\\
2.18348348348348	-31.0727640569046\\
2.18363363363363	-31.4820142646737\\
2.18378378378378	-31.8853656370955\\
2.18393393393393	-32.282978285629\\
2.18408408408408	-32.6750060625787\\
2.18423423423423	-33.0615968428004\\
2.18438438438438	-33.4428927960595\\
2.18453453453453	-33.819030649311\\
2.18468468468468	-34.1901419383265\\
2.18483483483483	-34.5563532485315\\
2.18498498498499	-34.9177864449656\\
2.18513513513514	-35.2745588915625\\
2.18528528528529	-35.6267836597721\\
2.18543543543544	-35.9745697270059\\
2.18558558558559	-36.3180221651704\\
2.18573573573574	-36.6572423196489\\
2.18588588588589	-36.9923279791306\\
2.18603603603604	-37.3233735366963\\
2.18618618618619	-37.6504701426494\\
2.18633633633634	-37.973705849362\\
2.18648648648649	-38.2931657486345\\
2.18663663663664	-38.6089321019655\\
2.18678678678679	-38.9210844640346\\
2.18693693693694	-39.2296997998454\\
2.18708708708709	-39.5348525958266\\
2.18723723723724	-39.8366149652347\\
2.18738738738739	-40.1350567481766\\
2.18753753753754	-40.4302456065797\\
2.18768768768769	-40.7222471143241\\
2.18783783783784	-41.0111248428969\\
2.18798798798799	-41.2969404427361\\
2.18813813813814	-41.5797537205685\\
2.18828828828829	-41.8596227129458\\
2.18843843843844	-42.1366037561606\\
2.18858858858859	-42.4107515528077\\
2.18873873873874	-42.6821192351223\\
2.18888888888889	-42.950758425282\\
2.18903903903904	-43.2167192928806\\
2.18918918918919	-43.4800506096832\\
2.18933933933934	-43.7407998018264\\
2.18948948948949	-43.9990129995859\\
2.18963963963964	-44.2547350849133\\
2.18978978978979	-44.5080097367518\\
2.18993993993994	-44.7588794743451\\
2.19009009009009	-45.007385698567\\
2.19024024024024	-45.2535687314758\\
2.19039039039039	-45.4974678540565\\
2.19054054054054	-45.7391213423764\\
2.19069069069069	-45.9785665021255\\
2.19084084084084	-46.2158397017232\\
2.19099099099099	-46.4509764039546\\
2.19114114114114	-46.684011196338\\
2.19129129129129	-46.9149778201561\\
2.19144144144144	-47.1439091983145\\
2.19159159159159	-47.370837462069\\
2.19174174174174	-47.5957939766161\\
2.19189189189189	-47.818809365674\\
2.19204204204204	-48.0399135350729\\
2.19219219219219	-48.2591356954047\\
2.19234234234234	-48.4765043837581\\
2.19249249249249	-48.6920474846357\\
2.19264264264264	-48.9057922500151\\
2.19279279279279	-49.1177653186743\\
2.19294294294294	-49.3279927347445\\
2.19309309309309	-49.5364999655862\\
2.19324324324324	-49.7433119189489\\
2.19339339339339	-49.9484529595531\\
2.19354354354354	-50.1519469249781\\
2.19369369369369	-50.3538171410408\\
2.19384384384384	-50.5540864365472\\
2.19399399399399	-50.7527771575529\\
2.19414414414414	-50.9499111810914\\
2.19429429429429	-51.1455099284057\\
2.19444444444444	-51.3395943777287\\
2.19459459459459	-51.5321850766026\\
2.19474474474474	-51.7233021537455\\
2.19489489489489	-51.9129653305713\\
2.19504504504504	-52.1011939322235\\
2.1951951951952	-52.2880068983101\\
2.19534534534535	-52.4734227932241\\
2.1954954954955	-52.6574598161406\\
2.19564564564565	-52.8401358106754\\
2.1957957957958	-53.0214682741996\\
2.19594594594595	-53.2014743668913\\
2.1960960960961	-53.380170920445\\
2.19624624624625	-53.5575744465283\\
2.1963963963964	-53.7337011449512\\
2.19654654654655	-53.9085669115688\\
2.1966966966967	-54.0821873459517\\
2.19684684684685	-54.2545777587899\\
2.196996996997	-54.4257531790786\\
2.19714714714715	-54.5957283610767\\
2.1972972972973	-54.7645177910405\\
2.19744744744745	-54.9321356937615\\
2.1975975975976	-55.0985960389006\\
2.19774774774775	-55.2639125471226\\
2.1978978978979	-55.4280986960585\\
2.19804804804805	-55.5911677260625\\
2.1981981981982	-55.75313264583\\
2.19834834834835	-55.9140062378334\\
2.1984984984985	-56.0738010635919\\
2.19864864864865	-56.2325294687859\\
2.1987987987988	-56.3902035882426\\
2.19894894894895	-56.5468353507518\\
2.1990990990991	-56.7024364837665\\
2.19924924924925	-56.8570185179416\\
2.1993993993994	-57.010592791567\\
2.19954954954955	-57.1631704548767\\
2.1996996996997	-57.314762474212\\
2.19984984984985	-57.4653796360903\\
2.2	-57.6150325511576\\
2.20015015015015	-57.7637316580194\\
2.2003003003003	-57.9114872269918\\
2.20045045045045	-58.0583093637219\\
2.2006006006006	-58.2042080127203\\
2.20075075075075	-58.3491929608176\\
2.2009009009009	-58.4932738404886\\
2.20105105105105	-58.636460133125\\
2.2012012012012	-58.7787611722111\\
2.20135135135135	-58.9201861463861\\
2.2015015015015	-59.0607441024873\\
2.20165165165165	-59.2004439484512\\
2.2018018018018	-59.3392944561701\\
2.20195195195195	-59.4773042642866\\
2.2021021021021	-59.6144818808784\\
2.20225225225225	-59.7508356861144\\
2.2024024024024	-59.8863739348234\\
2.20255255255255	-60.0211047589878\\
2.2027027027027	-60.1550361702065\\
2.20285285285285	-60.2881760620597\\
2.203003003003	-60.4205322124524\\
2.20315315315315	-60.5521122858611\\
2.2033033033033	-60.6829238355502\\
2.20345345345345	-60.8129743057339\\
2.2036036036036	-60.9422710336729\\
2.20375375375375	-61.0708212517357\\
2.2039039039039	-61.1986320893893\\
2.20405405405405	-61.3257105751678\\
2.2042042042042	-61.4520636385741\\
2.20435435435435	-61.5776981119474\\
2.2045045045045	-61.7026207322717\\
2.20465465465465	-61.8268381429679\\
2.2048048048048	-61.9503568956163\\
2.20495495495495	-62.0731834516658\\
2.20510510510511	-62.1953241840658\\
2.20525525525526	-62.3167853789173\\
2.20540540540541	-62.43757323702\\
2.20555555555556	-62.5576938754337\\
2.20570570570571	-62.6771533289919\\
2.20585585585586	-62.7959575517641\\
2.20600600600601	-62.914112418503\\
2.20615615615616	-63.0316237260524\\
2.20630630630631	-63.1484971947365\\
2.20645645645646	-63.2647384696886\\
2.20660660660661	-63.3803531221911\\
2.20675675675676	-63.4953466509419\\
2.20690690690691	-63.6097244833262\\
2.20705705705706	-63.7234919766602\\
2.20720720720721	-63.8366544193744\\
2.20735735735736	-63.9492170322147\\
2.20750750750751	-64.0611849693882\\
2.20765765765766	-64.1725633196901\\
2.20780780780781	-64.2833571076224\\
2.20795795795796	-64.3935712944544\\
2.20810810810811	-64.5032107793288\\
2.20825825825826	-64.6122804002302\\
2.20840840840841	-64.7207849350751\\
2.20855855855856	-64.8287291026393\\
2.20870870870871	-64.9361175635869\\
2.20885885885886	-65.0429549213936\\
2.20900900900901	-65.1492457232865\\
2.20915915915916	-65.2549944611712\\
2.20930930930931	-65.3602055725124\\
2.20945945945946	-65.4648834412208\\
2.20960960960961	-65.569032398515\\
2.20975975975976	-65.6726567237644\\
2.20990990990991	-65.7757606453109\\
2.21006006006006	-65.8783483412813\\
2.21021021021021	-65.9804239403915\\
2.21036036036036	-66.0819915227064\\
2.21051051051051	-66.1830551204094\\
2.21066066066066	-66.2836187185655\\
2.21081081081081	-66.3836862558342\\
2.21096096096096	-66.483261625188\\
2.21111111111111	-66.5823486746447\\
2.21126126126126	-66.6809512079283\\
2.21141141141141	-66.7790729851562\\
2.21156156156156	-66.8767177235142\\
2.21171171171171	-66.9738890978967\\
2.21186186186186	-67.0705907415613\\
2.21201201201201	-67.1668262467252\\
2.21216216216216	-67.2625991652245\\
2.21231231231231	-67.35791300909\\
2.21246246246246	-67.4527712511416\\
2.21261261261261	-67.5471773255881\\
2.21276276276276	-67.6411346285837\\
2.21291291291291	-67.7346465187743\\
2.21306306306306	-67.8277163178914\\
2.21321321321321	-67.9203473112508\\
2.21336336336336	-68.0125427482975\\
2.21351351351351	-68.104305843143\\
2.21366366366366	-68.1956397750312\\
2.21381381381381	-68.2865476889041\\
2.21396396396396	-68.3770326958323\\
2.21411411411411	-68.4670978735506\\
2.21426426426426	-68.5567462668918\\
2.21441441441441	-68.6459808882826\\
2.21456456456456	-68.7348047181856\\
2.21471471471471	-68.8232207055638\\
2.21486486486487	-68.9112317683055\\
2.21501501501502	-68.9988407936791\\
2.21516516516517	-69.0860506387425\\
2.21531531531532	-69.1728641307731\\
2.21546546546547	-69.2592840676754\\
2.21561561561562	-69.3453132183958\\
2.21576576576577	-69.4309543233054\\
2.21591591591592	-69.5162100946081\\
2.21606606606607	-69.601083216706\\
2.21621621621622	-69.6855763466047\\
2.21636636636637	-69.7696921142496\\
2.21651651651652	-69.8534331229284\\
2.21666666666667	-69.9368019496029\\
2.21681681681682	-70.0198011452696\\
2.21696696696697	-70.1024332353221\\
2.21711711711712	-70.1847007198741\\
2.21726726726727	-70.2666060740865\\
2.21741741741742	-70.3481517485365\\
2.21756756756757	-70.4293401695061\\
2.21771771771772	-70.5101737393139\\
2.21786786786787	-70.5906548366234\\
2.21801801801802	-70.6707858167741\\
2.21816816816817	-70.7505690120474\\
2.21831831831832	-70.830006732007\\
2.21846846846847	-70.9091012637573\\
2.21861861861862	-70.9878548722671\\
2.21876876876877	-71.0662698006116\\
2.21891891891892	-71.1443482702964\\
2.21906906906907	-71.2220924815056\\
2.21921921921922	-71.2995046133859\\
2.21936936936937	-71.3765868242996\\
2.21951951951952	-71.4533412521059\\
2.21966966966967	-71.5297700144119\\
2.21981981981982	-71.6058752088134\\
2.21996996996997	-71.6816589131666\\
2.22012012012012	-71.7571231858233\\
2.22027027027027	-71.8322700658785\\
2.22042042042042	-71.9071015734048\\
2.22057057057057	-71.9816197096836\\
2.22072072072072	-72.0558264574549\\
2.22087087087087	-72.1297237811201\\
2.22102102102102	-72.2033136269881\\
2.22117117117117	-72.2765979234912\\
2.22132132132132	-72.3495785813945\\
2.22147147147147	-72.4222574940068\\
2.22162162162162	-72.4946365374152\\
2.22177177177177	-72.5667175706782\\
2.22192192192192	-72.6385024360192\\
2.22207207207207	-72.7099929590419\\
2.22222222222222	-72.781190948944\\
2.22237237237237	-72.8520981986722\\
2.22252252252252	-72.9227164851505\\
2.22267267267267	-72.9930475694633\\
2.22282282282282	-73.0630931970331\\
2.22297297297297	-73.1328550978054\\
2.22312312312312	-73.2023349864382\\
2.22327327327327	-73.2715345624857\\
2.22342342342342	-73.3404555105512\\
2.22357357357357	-73.4090995004931\\
2.22372372372372	-73.4774681875604\\
2.22387387387387	-73.5455632125997\\
2.22402402402402	-73.6133862021955\\
2.22417417417417	-73.6809387688396\\
2.22432432432432	-73.748222511096\\
2.22447447447447	-73.8152390137587\\
2.22462462462462	-73.8819898480074\\
2.22477477477477	-73.9484765715686\\
2.22492492492492	-74.0147007288584\\
2.22507507507507	-74.080663851142\\
2.22522522522523	-74.1463674566812\\
2.22537537537538	-74.2118130508646\\
2.22552552552553	-74.2770021263816\\
2.22567567567568	-74.3419361633305\\
2.22582582582583	-74.4066166293965\\
2.22597597597598	-74.4710449799526\\
2.22612612612613	-74.5352226582173\\
2.22627627627628	-74.5991510953947\\
2.22642642642643	-74.662831710781\\
2.22657657657658	-74.7262659119224\\
2.22672672672673	-74.7894550947285\\
2.22687687687688	-74.8524006436122\\
2.22702702702703	-74.9151039315888\\
2.22717717717718	-74.9775663204395\\
2.22732732732733	-75.0397891607935\\
2.22747747747748	-75.1017737922823\\
2.22762762762763	-75.1635215436375\\
2.22777777777778	-75.2250337328098\\
2.22792792792793	-75.2863116670928\\
2.22807807807808	-75.3473566432284\\
2.22822822822823	-75.4081699475288\\
2.22837837837838	-75.4687528559819\\
2.22852852852853	-75.5291066343567\\
2.22867867867868	-75.5892325383253\\
2.22882882882883	-75.649131813555\\
2.22897897897898	-75.7088056958166\\
2.22912912912913	-75.7682554110925\\
2.22927927927928	-75.8274821756851\\
2.22942942942943	-75.886487196301\\
2.22957957957958	-75.9452716701653\\
2.22972972972973	-76.0038367851127\\
2.22987987987988	-76.0621837196962\\
2.23003003003003	-76.1203136432584\\
2.23018018018018	-76.1782277160592\\
2.23033033033033	-76.2359270893439\\
2.23048048048048	-76.2934129054437\\
2.23063063063063	-76.3506862978746\\
2.23078078078078	-76.4077483914099\\
2.23093093093093	-76.4646003021893\\
2.23108108108108	-76.5212431378004\\
2.23123123123123	-76.577677997338\\
2.23138138138138	-76.6339059715511\\
2.23153153153153	-76.6899281428577\\
2.23168168168168	-76.7457455854781\\
2.23183183183183	-76.8013593654942\\
2.23198198198198	-76.8567705409364\\
2.23213213213213	-76.9119801618692\\
2.23228228228228	-76.9669892704507\\
2.23243243243243	-77.0217989010489\\
2.23258258258258	-77.0764100802687\\
2.23273273273273	-77.1308238270872\\
2.23288288288288	-77.1850411528682\\
2.23303303303303	-77.2390630614755\\
2.23318318318318	-77.2928905493518\\
2.23333333333333	-77.3465246055515\\
2.23348348348348	-77.3999662118556\\
2.23363363363363	-77.4532163428271\\
2.23378378378378	-77.5062759658647\\
2.23393393393393	-77.5591460412903\\
2.23408408408408	-77.6118275224305\\
2.23423423423423	-77.6643213556398\\
2.23438438438438	-77.7166284804118\\
2.23453453453453	-77.7687498294295\\
2.23468468468468	-77.8206863286228\\
2.23483483483483	-77.8724388972395\\
2.23498498498498	-77.9240084479127\\
2.23513513513514	-77.9753958867177\\
2.23528528528529	-78.0266021132322\\
2.23543543543544	-78.0776280206135\\
2.23558558558559	-78.1284744956358\\
2.23573573573574	-78.1791424187663\\
2.23588588588589	-78.2296326642179\\
2.23603603603604	-78.2799461000208\\
2.23618618618619	-78.3300835880549\\
2.23633633633634	-78.3800459841273\\
2.23648648648649	-78.4298341380249\\
2.23663663663664	-78.4794488935731\\
2.23678678678679	-78.5288910886747\\
2.23693693693694	-78.578161555392\\
2.23708708708709	-78.6272611199703\\
2.23723723723724	-78.6761906029142\\
2.23738738738739	-78.7249508190331\\
2.23753753753754	-78.7735425774961\\
2.23768768768769	-78.8219666818676\\
2.23783783783784	-78.870223930182\\
2.23798798798799	-78.9183151149835\\
2.23813813813814	-78.9662410233644\\
2.23828828828829	-79.0140024370424\\
2.23843843843844	-79.0616001323758\\
2.23858858858859	-79.1090348804404\\
2.23873873873874	-79.1563074470598\\
2.23888888888889	-79.2034185928592\\
2.23903903903904	-79.2503690733044\\
2.23918918918919	-79.2971596387642\\
2.23933933933934	-79.3437910345396\\
2.23948948948949	-79.3902640009151\\
2.23963963963964	-79.4365792732044\\
2.23978978978979	-79.482737581788\\
2.23993993993994	-79.5287396521766\\
2.24009009009009	-79.5745862050179\\
2.24024024024024	-79.6202779561786\\
2.24039039039039	-79.6658156167592\\
2.24054054054054	-79.7111998931462\\
2.24069069069069	-79.7564314870566\\
2.24084084084084	-79.8015110955694\\
2.24099099099099	-79.8464394111748\\
2.24114114114114	-79.8912171218068\\
2.24129129129129	-79.9358449108803\\
2.24144144144144	-79.9803234573625\\
2.24159159159159	-80.0246534357426\\
2.24174174174174	-80.0688355161446\\
2.24189189189189	-80.1128703643196\\
2.24204204204204	-80.1567586417051\\
2.24219219219219	-80.2005010054394\\
2.24234234234234	-80.2440981084265\\
2.24249249249249	-80.2875505993418\\
2.24264264264264	-80.3308591227014\\
2.24279279279279	-80.37402431887\\
2.24294294294294	-80.4170468241008\\
2.24309309309309	-80.4599272705903\\
2.24324324324324	-80.5026662864863\\
2.24339339339339	-80.5452644959355\\
2.24354354354354	-80.587722519118\\
2.24369369369369	-80.6300409722695\\
2.24384384384384	-80.6722204677328\\
2.24399399399399	-80.7142616139693\\
2.24414414414414	-80.7561650156105\\
2.24429429429429	-80.7979312734803\\
2.24444444444444	-80.8395609846201\\
2.24459459459459	-80.8810547423252\\
2.24474474474474	-80.9224131361949\\
2.2448948948949	-80.9636367521309\\
2.24504504504505	-81.0047261723819\\
2.2451951951952	-81.0456819755879\\
2.24534534534535	-81.08650473678\\
2.2454954954955	-81.1271950274384\\
2.24564564564565	-81.167753415502\\
2.2457957957958	-81.2081804654092\\
2.24594594594595	-81.2484767381119\\
2.2460960960961	-81.2886427911248\\
2.24624624624625	-81.328679178539\\
2.2463963963964	-81.3685864510513\\
2.24654654654655	-81.4083651559841\\
2.2466966966967	-81.448015837344\\
2.24684684684685	-81.4875390357936\\
2.246996996997	-81.5269352887431\\
2.24714714714715	-81.5662051303128\\
2.2472972972973	-81.6053490914175\\
2.24744744744745	-81.6443676997499\\
2.2475975975976	-81.6832614798133\\
2.24774774774775	-81.7220309529723\\
2.2478978978979	-81.7606766374538\\
2.24804804804805	-81.7991990483755\\
2.2481981981982	-81.8375986977661\\
2.24834834834835	-81.8758760946083\\
2.2484984984985	-81.9140317448507\\
2.24864864864865	-81.9520661514163\\
2.2487987987988	-81.9899798142556\\
2.24894894894895	-82.0277732303559\\
2.2490990990991	-82.0654468937611\\
2.24924924924925	-82.1030012955919\\
2.2493993993994	-82.1404369240833\\
2.24954954954955	-82.1777542645937\\
2.2496996996997	-82.2149537996311\\
2.24984984984985	-82.2520360088781\\
2.25	-82.2890013692116\\
};
\addlegendentry{$S_{21}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,-0.3\fheight)},
scale only axis,
xmin=2.1,
xmax=2.25,
xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
2.1	-2.13876123707403\\
2.10015015015015	-2.13947213677562\\
2.1003003003003	-2.14018504289447\\
2.10045045045045	-2.14089996866829\\
2.1006006006006	-2.14161692745531\\
2.10075075075075	-2.14233593273564\\
2.1009009009009	-2.14305699811271\\
2.10105105105105	-2.14378013731464\\
2.1012012012012	-2.14450536419574\\
2.10135135135135	-2.14523269273791\\
2.1015015015015	-2.14596213705215\\
2.10165165165165	-2.14669371138006\\
2.1018018018018	-2.14742743009536\\
2.10195195195195	-2.14816330770544\\
2.1021021021021	-2.14890135885288\\
2.10225225225225	-2.14964159831712\\
2.1024024024024	-2.15038404101598\\
2.10255255255255	-2.15112870200735\\
2.1027027027027	-2.15187559649084\\
2.10285285285285	-2.15262473980943\\
2.103003003003	-2.1533761474512\\
2.10315315315315	-2.15412983505105\\
2.1033033033033	-2.15488581839243\\
2.10345345345345	-2.15564411340916\\
2.1036036036036	-2.15640473618719\\
2.10375375375375	-2.15716770296648\\
2.1039039039039	-2.15793303014278\\
2.10405405405405	-2.1587007342696\\
2.1042042042042	-2.15947083206005\\
2.10435435435435	-2.16024334038881\\
2.1045045045045	-2.1610182762941\\
2.10465465465465	-2.16179565697965\\
2.1048048048048	-2.16257549981676\\
2.10495495495495	-2.16335782234632\\
2.10510510510511	-2.16414264228091\\
2.10525525525526	-2.16492997750693\\
2.10540540540541	-2.16571984608672\\
2.10555555555556	-2.16651226626075\\
2.10570570570571	-2.16730725644984\\
2.10585585585586	-2.1681048352574\\
2.10600600600601	-2.1689050214717\\
2.10615615615616	-2.1697078340682\\
2.10630630630631	-2.17051329221187\\
2.10645645645646	-2.17132141525961\\
2.10660660660661	-2.17213222276265\\
2.10675675675676	-2.17294573446899\\
2.10690690690691	-2.17376197032592\\
2.10705705705706	-2.17458095048256\\
2.10720720720721	-2.17540269529238\\
2.10735735735736	-2.17622722531587\\
2.10750750750751	-2.17705456132316\\
2.10765765765766	-2.17788472429671\\
2.10780780780781	-2.17871773543406\\
2.10795795795796	-2.17955361615058\\
2.10810810810811	-2.18039238808233\\
2.10825825825826	-2.18123407308886\\
2.10840840840841	-2.18207869325619\\
2.10855855855856	-2.18292627089971\\
2.10870870870871	-2.18377682856721\\
2.10885885885886	-2.18463038904191\\
2.10900900900901	-2.18548697534556\\
2.10915915915916	-2.1863466107416\\
2.10930930930931	-2.18720931873833\\
2.10945945945946	-2.18807512309217\\
2.10960960960961	-2.18894404781096\\
2.10975975975976	-2.1898161171573\\
2.10990990990991	-2.19069135565196\\
2.11006006006006	-2.19156978807736\\
2.11021021021021	-2.19245143948104\\
2.11036036036036	-2.19333633517929\\
2.11051051051051	-2.19422450076072\\
2.11066066066066	-2.19511596209\\
2.11081081081081	-2.19601074531158\\
2.11096096096096	-2.19690887685352\\
2.11111111111111	-2.19781038343135\\
2.11126126126126	-2.19871529205203\\
2.11141141141141	-2.19962363001793\\
2.11156156156156	-2.20053542493091\\
2.11171171171171	-2.20145070469647\\
2.11186186186186	-2.20236949752792\\
2.11201201201201	-2.2032918319507\\
2.11216216216216	-2.20421773680673\\
2.11231231231231	-2.20514724125878\\
2.11246246246246	-2.20608037479503\\
2.11261261261261	-2.2070171672336\\
2.11276276276276	-2.20795764872723\\
2.11291291291291	-2.20890184976798\\
2.11306306306306	-2.20984980119206\\
2.11321321321321	-2.21080153418475\\
2.11336336336336	-2.2117570802853\\
2.11351351351351	-2.21271647139208\\
2.11366366366366	-2.21367973976769\\
2.11381381381381	-2.21464691804418\\
2.11396396396396	-2.21561803922842\\
2.11411411411411	-2.2165931367075\\
2.11426426426426	-2.21757224425428\\
2.11441441441441	-2.21855539603295\\
2.11456456456456	-2.2195426266048\\
2.11471471471471	-2.220533970934\\
2.11486486486486	-2.22152946439353\\
2.11501501501502	-2.22252914277122\\
2.11516516516517	-2.22353304227584\\
2.11531531531532	-2.2245411995434\\
2.11546546546547	-2.22555365164343\\
2.11561561561562	-2.22657043608551\\
2.11576576576577	-2.22759159082581\\
2.11591591591592	-2.22861715427381\\
2.11606606606607	-2.22964716529913\\
2.11621621621622	-2.23068166323846\\
2.11636636636637	-2.23172068790266\\
2.11651651651652	-2.23276427958392\\
2.11666666666667	-2.23381247906314\\
2.11681681681682	-2.23486532761738\\
2.11696696696697	-2.23592286702748\\
2.11711711711712	-2.2369851395858\\
2.11726726726727	-2.23805218810412\\
2.11741741741742	-2.23912405592167\\
2.11756756756757	-2.24020078691337\\
2.11771771771772	-2.2412824254981\\
2.11786786786787	-2.24236901664728\\
2.11801801801802	-2.24346060589347\\
2.11816816816817	-2.24455723933924\\
2.11831831831832	-2.24565896366619\\
2.11846846846847	-2.24676582614402\\
2.11861861861862	-2.24787787464\\
2.11876876876877	-2.2489951576284\\
2.11891891891892	-2.25011772420024\\
2.11906906906907	-2.25124562407319\\
2.11921921921922	-2.25237890760163\\
2.11936936936937	-2.25351762578696\\
2.11951951951952	-2.25466183028807\\
2.11966966966967	-2.25581157343202\\
2.11981981981982	-2.256966908225\\
2.11996996996997	-2.25812788836335\\
2.12012012012012	-2.259294568245\\
2.12027027027027	-2.26046700298094\\
2.12042042042042	-2.26164524840708\\
2.12057057057057	-2.26282936109624\\
2.12072072072072	-2.26401939837044\\
2.12087087087087	-2.26521541831341\\
2.12102102102102	-2.26641747978334\\
2.12117117117117	-2.26762564242597\\
2.12132132132132	-2.26883996668781\\
2.12147147147147	-2.27006051382975\\
2.12162162162162	-2.27128734594091\\
2.12177177177177	-2.27252052595275\\
2.12192192192192	-2.27376011765349\\
2.12207207207207	-2.27500618570285\\
2.12222222222222	-2.27625879564706\\
2.12237237237237	-2.27751801393421\\
2.12252252252252	-2.27878390792991\\
2.12267267267267	-2.28005654593327\\
2.12282282282282	-2.28133599719327\\
2.12297297297297	-2.28262233192537\\
2.12312312312312	-2.2839156213286\\
2.12327327327327	-2.28521593760292\\
2.12342342342342	-2.28652335396698\\
2.12357357357357	-2.28783794467632\\
2.12372372372372	-2.28915978504183\\
2.12387387387387	-2.29048895144875\\
2.12402402402402	-2.29182552137602\\
2.12417417417417	-2.29316957341601\\
2.12432432432432	-2.29452118729479\\
2.12447447447447	-2.29588044389273\\
2.12462462462462	-2.29724742526563\\
2.12477477477477	-2.29862221466632\\
2.12492492492493	-2.30000489656667\\
2.12507507507508	-2.30139555668018\\
2.12522522522523	-2.30279428198501\\
2.12537537537538	-2.30420116074756\\
2.12552552552553	-2.30561628254659\\
2.12567567567568	-2.30703973829786\\
2.12582582582583	-2.30847162027933\\
2.12597597597598	-2.309912022157\\
2.12612612612613	-2.31136103901123\\
2.12627627627628	-2.31281876736378\\
2.12642642642643	-2.31428530520539\\
2.12657657657658	-2.31576075202411\\
2.12672672672673	-2.3172452088341\\
2.12687687687688	-2.31873877820531\\
2.12702702702703	-2.32024156429378\\
2.12717717717718	-2.32175367287258\\
2.12732732732733	-2.32327521136359\\
2.12747747747748	-2.32480628887002\\
2.12762762762763	-2.32634701620962\\
2.12777777777778	-2.32789750594882\\
2.12792792792793	-2.32945787243759\\
2.12807807807808	-2.33102823184516\\
2.12822822822823	-2.3326087021967\\
2.12837837837838	-2.33419940341073\\
2.12852852852853	-2.33580045733762\\
2.12867867867868	-2.33741198779892\\
2.12882882882883	-2.33903412062771\\
2.12897897897898	-2.34066698370995\\
2.12912912912913	-2.34231070702685\\
2.12927927927928	-2.34396542269833\\
2.12942942942943	-2.34563126502751\\
2.12957957957958	-2.34730837054642\\
2.12972972972973	-2.34899687806278\\
2.12987987987988	-2.35069692870803\\
2.13003003003003	-2.35240866598657\\
2.13018018018018	-2.35413223582629\\
2.13033033033033	-2.35586778663033\\
2.13048048048048	-2.35761546933032\\
2.13063063063063	-2.35937543744087\\
2.13078078078078	-2.36114784711558\\
2.13093093093093	-2.36293285720448\\
2.13108108108108	-2.36473062931304\\
2.13123123123123	-2.36654132786264\\
2.13138138138138	-2.3683651201528\\
2.13153153153153	-2.37020217642499\\
2.13168168168168	-2.37205266992815\\
2.13183183183183	-2.37391677698604\\
2.13198198198198	-2.3757946770664\\
2.13213213213213	-2.37768655285199\\
2.13228228228228	-2.37959259031355\\
2.13243243243243	-2.38151297878489\\
2.13258258258258	-2.38344791103996\\
2.13273273273273	-2.38539758337207\\
2.13288288288288	-2.38736219567536\\
2.13303303303303	-2.38934195152864\\
2.13318318318318	-2.3913370582814\\
2.13333333333333	-2.39334772714251\\
2.13348348348348	-2.39537417327126\\
2.13363363363363	-2.39741661587115\\
2.13378378378378	-2.39947527828629\\
2.13393393393393	-2.40155038810065\\
2.13408408408408	-2.40364217724024\\
2.13423423423423	-2.4057508820782\\
2.13438438438438	-2.40787674354305\\
2.13453453453453	-2.41002000723013\\
2.13468468468468	-2.41218092351638\\
2.13483483483483	-2.41435974767852\\
2.13498498498498	-2.41655674001484\\
2.13513513513514	-2.41877216597062\\
2.13528528528529	-2.4210062962674\\
2.13543543543544	-2.42325940703625\\
2.13558558558559	-2.42553177995502\\
2.13573573573574	-2.42782370238998\\
2.13588588588589	-2.43013546754177\\
2.13603603603604	-2.43246737459593\\
2.13618618618619	-2.43481972887824\\
2.13633633633634	-2.43719284201486\\
2.13648648648649	-2.43958703209765\\
2.13663663663664	-2.44200262385475\\
2.13678678678679	-2.4444399488267\\
2.13693693693694	-2.44689934554811\\
2.13708708708709	-2.4493811597355\\
2.13723723723724	-2.45188574448101\\
2.13738738738739	-2.45441346045273\\
2.13753753753754	-2.4569646761015\\
2.13768768768769	-2.45953976787472\\
2.13783783783784	-2.46213912043727\\
2.13798798798799	-2.46476312689985\\
2.13813813813814	-2.46741218905523\\
2.13828828828829	-2.47008671762237\\
2.13843843843844	-2.47278713249902\\
2.13858858858859	-2.47551386302313\\
2.13873873873874	-2.47826734824323\\
2.13888888888889	-2.48104803719833\\
2.13903903903904	-2.48385638920769\\
2.13918918918919	-2.48669287417089\\
2.13933933933934	-2.48955797287856\\
2.13948948948949	-2.49245217733431\\
2.13963963963964	-2.49537599108826\\
2.13978978978979	-2.49832992958279\\
2.13993993993994	-2.50131452051087\\
2.14009009009009	-2.50433030418763\\
2.14024024024024	-2.50737783393581\\
2.14039039039039	-2.51045767648546\\
2.14054054054054	-2.51357041238886\\
2.14069069069069	-2.51671663645102\\
2.14084084084084	-2.51989695817673\\
2.14099099099099	-2.52311200223465\\
2.14114114114114	-2.52636240893951\\
2.14129129129129	-2.52964883475299\\
2.14144144144144	-2.53297195280436\\
2.14159159159159	-2.53633245343153\\
2.14174174174174	-2.53973104474392\\
2.14189189189189	-2.54316845320761\\
2.14204204204204	-2.54664542425433\\
2.14219219219219	-2.55016272291525\\
2.14234234234234	-2.55372113448062\\
2.14249249249249	-2.55732146518677\\
2.14264264264264	-2.56096454293179\\
2.14279279279279	-2.56465121802103\\
2.14294294294294	-2.56838236394438\\
2.14309309309309	-2.57215887818648\\
2.14324324324324	-2.57598168307186\\
2.14339339339339	-2.57985172664661\\
2.14354354354354	-2.58376998359854\\
2.14369369369369	-2.58773745621787\\
2.14384384384384	-2.59175517540054\\
2.14399399399399	-2.59582420169633\\
2.14414414414414	-2.59994562640434\\
2.14429429429429	-2.60412057271827\\
2.14444444444444	-2.60835019692422\\
2.14459459459459	-2.61263568965391\\
2.14474474474474	-2.61697827719646\\
2.14489489489489	-2.62137922287182\\
2.14504504504505	-2.62583982846946\\
2.1451951951952	-2.6303614357561\\
2.14534534534535	-2.63494542805618\\
2.1454954954955	-2.63959323190958\\
2.14564564564565	-2.64430631881087\\
2.1457957957958	-2.64908620703509\\
2.14594594594595	-2.65393446355505\\
2.1460960960961	-2.65885270605581\\
2.14624624624625	-2.66384260505209\\
2.1463963963964	-2.66890588611501\\
2.14654654654655	-2.67404433221498\\
2.1466966966967	-2.67925978618792\\
2.14684684684685	-2.68455415333259\\
2.146996996997	-2.68992940414761\\
2.14714714714715	-2.6953875772168\\
2.1472972972973	-2.70093078225295\\
2.14744744744745	-2.70656120331028\\
2.1475975975976	-2.71228110217658\\
2.14774774774775	-2.71809282195771\\
2.1478978978979	-2.72399879086697\\
2.14804804804805	-2.73000152623398\\
2.1481981981982	-2.73610363874776\\
2.14834834834835	-2.74230783695136\\
2.1484984984985	-2.74861693200505\\
2.14864864864865	-2.7550338427382\\
2.1487987987988	-2.76156160101054\\
2.14894894894895	-2.76820335740575\\
2.1490990990991	-2.77496238728241\\
2.14924924924925	-2.78184209720907\\
2.1493993993994	-2.78884603181338\\
2.14954954954955	-2.79597788107693\\
2.1496996996997	-2.80324148811139\\
2.14984984984985	-2.81064085745407\\
2.15	-2.81818016392502\\
2.15015015015015	-2.82586376209158\\
2.1503003003003	-2.83369619639104\\
2.15045045045045	-2.84168221196677\\
2.1506006006006	-2.84982676627894\\
2.15075075075075	-2.85813504155661\\
2.1509009009009	-2.86661245816588\\
2.15105105105105	-2.87526468897544\\
2.1512012012012	-2.88409767480996\\
2.15135135135135	-2.89311764109192\\
2.1515015015015	-2.90233111578257\\
2.15165165165165	-2.91174494874577\\
2.1518018018018	-2.92136633267206\\
2.15195195195195	-2.9312028257162\\
2.1521021021021	-2.94126237601889\\
2.15225225225225	-2.95155334830477\\
2.1524024024024	-2.96208455277047\\
2.15255255255255	-2.97286527650387\\
2.1527027027027	-2.98390531770575\\
2.15285285285285	-2.99521502301885\\
2.153003003003	-3.00680532831039\\
2.15315315315315	-3.01868780329828\\
2.1533033033033	-3.03087470046501\\
2.15345345345345	-3.04337900876445\\
2.1536036036036	-3.05621451269664\\
2.15375375375375	-3.06939585740909\\
2.1539039039039	-3.08293862057945\\
2.15405405405405	-3.09685939194666\\
2.1542042042042	-3.11117586149062\\
2.15435435435435	-3.12590691741634\\
2.1545045045045	-3.1410727552837\\
2.15465465465465	3.1264903073372\\
2.1548048048048	3.11038846578709\\
2.15495495495496	3.0937821183754\\
2.15510510510511	3.07664446547674\\
2.15525525525526	3.05894662240167\\
2.15540540540541	3.04065739946008\\
2.15555555555556	3.02174305222944\\
2.15570570570571	3.00216699705127\\
2.15585585585586	2.98188948578291\\
2.15600600600601	2.960867232609\\
2.15615615615616	2.93905298419596\\
2.15630630630631	2.91639502258041\\
2.15645645645646	2.89283658781137\\
2.15660660660661	2.8683152043716\\
2.15675675675676	2.8427618916159\\
2.15690690690691	2.81610023361634\\
2.15705705705706	2.78824527758268\\
2.15720720720721	2.75910222197519\\
2.15735735735736	2.72856484492134\\
2.15750750750751	2.6965136097608\\
2.15765765765766	2.66281336627599\\
2.15780780780781	2.62731054178281\\
2.15795795795796	2.58982968342003\\
2.15810810810811	2.55016916835687\\
2.15825825825826	2.50809583745639\\
2.15840840840841	2.46333822323193\\
2.15855855855856	2.41557792454289\\
2.15870870870871	2.36443851341046\\
2.15885885885886	2.3094711213116\\
2.15900900900901	2.25013551022056\\
2.15915915915916	2.18577493818388\\
2.15930930930931	2.11558240757485\\
2.15945945945946	2.03855483140748\\
2.15960960960961	1.95343012547258\\
2.15975975975976	1.85860005868829\\
2.15990990990991	1.7519887377463\\
2.16006006006006	1.63088302784555\\
2.16021021021021	1.49169828202851\\
2.16036036036036	1.32966515121474\\
2.16051051051051	1.13844531448205\\
2.16066066066066	0.909764633153434\\
2.16081081081081	0.63338181775895\\
2.16096096096096	0.298233285436212\\
2.16111111111111	-0.103645026023168\\
2.16126126126126	-0.569148160439942\\
2.16141141141141	-1.07568629154116\\
2.16156156156156	-1.58372728082564\\
2.16171171171171	-2.05502214519521\\
2.16186186186186	-2.46952522641215\\
2.16201201201201	-2.82605676396034\\
2.16216216216216	-3.13345814262315\\
2.16231231231231	2.88013052091562\\
2.16246246246246	2.63803816746936\\
2.16261261261261	2.41512393481319\\
2.16276276276276	2.20494852784587\\
2.16291291291291	2.00259732351244\\
2.16306306306306	1.80432274675506\\
2.16321321321321	1.60726472191359\\
2.16336336336336	1.40925151036301\\
2.16351351351351	1.20866396444362\\
2.16366366366366	1.00434428411726\\
2.16381381381381	0.795533690649188\\
2.16396396396396	0.581828860533647\\
2.16411411411411	0.363154460895148\\
2.16426426426426	0.139759229878453\\
2.16441441441441	-0.0877449167327305\\
2.16456456456456	-0.318271265562931\\
2.16471471471471	-0.550046597126488\\
2.16486486486486	-0.780302465686815\\
2.16501501501501	-1.00494786726148\\
2.16516516516517	-1.21841107029383\\
2.16531531531532	-1.41391521242783\\
2.16546546546547	-1.58440165706158\\
2.16561561561562	-1.72411851644712\\
2.16576576576577	-1.8306114282804\\
2.16591591591592	-1.90644239102822\\
2.16606606606607	-1.95944742670849\\
2.16621621621622	-2.00057932261147\\
2.16636636636637	-2.04019848184174\\
2.16651651651652	-2.08527243478097\\
2.16666666666667	-2.13890133626736\\
2.16681681681682	-2.20143825253759\\
2.16696696696697	-2.27186169680587\\
2.16711711711712	-2.34872457235631\\
2.16726726726727	-2.43063467263024\\
2.16741741741742	-2.51643347122823\\
2.16756756756757	-2.60522502856132\\
2.16771771771772	-2.6963450710808\\
2.16786786786787	-2.78931373689818\\
2.16801801801802	-2.88378980579049\\
2.16816816816817	-2.97953210528205\\
2.16831831831832	-3.07636869465572\\
2.16846846846847	3.10901271041172\\
2.16861861861862	3.01034289594835\\
2.16876876876877	2.91089903294874\\
2.16891891891892	2.81077730622164\\
2.16906906906907	2.71009056078423\\
2.16921921921922	2.60897919260931\\
2.16936936936937	2.50762001215136\\
2.16951951951952	2.40623189621969\\
2.16966966966967	2.30507665628126\\
2.16981981981982	2.20445360949542\\
2.16996996996997	2.1046870324539\\
2.17012012012012	2.00610702001702\\
2.17027027027027	1.90902598252558\\
2.17042042042042	1.81371453146379\\
2.17057057057057	1.72038118425992\\
2.17072072072072	1.62915976637358\\
2.17087087087087	1.54010669978548\\
2.17102102102102	1.45320811855975\\
2.17117117117117	1.36839471673865\\
2.17132132132132	1.28556100980484\\
2.17147147147147	1.2045854765028\\
2.17162162162162	1.12534865583275\\
2.17177177177177	1.04774731497833\\
2.17192192192192	0.971703892545037\\
2.17207207207207	0.897171302773468\\
2.17222222222222	0.824133760561992\\
2.17237237237237	0.752604569278745\\
2.17252252252252	0.682621874755753\\
2.17267267267267	0.61424331098065\\
2.17282282282282	0.547540312760595\\
2.17297297297297	0.48259269379721\\
2.17312312312312	0.419483912470145\\
2.17327327327327	0.358297286824306\\
2.17342342342342	0.29911328170223\\
2.17357357357357	0.242007876834807\\
2.17372372372372	0.187051933704185\\
2.17387387387387	0.134311406834057\\
2.17402402402402	0.0838481844850567\\
2.17417417417417	0.0357212843233309\\
2.17432432432432	-0.0100119411879503\\
2.17447447447447	-0.0532950311340323\\
2.17462462462462	-0.0940726499147349\\
2.17477477477477	-0.132292581679568\\
2.17492492492492	-0.167910445735366\\
2.17507507507508	-0.20089827544722\\
2.17522522522523	-0.231258133728555\\
2.17537537537538	-0.259041582898367\\
2.17552552552553	-0.284374737008242\\
2.17567567567568	-0.307486430173026\\
2.17582582582583	-0.328733635866064\\
2.17597597597598	-0.348614376799963\\
2.17612612612613	-0.367756013677625\\
2.17627627627628	-0.386869137492069\\
2.17642642642643	-0.406666676035328\\
2.17657657657658	-0.42776265302347\\
2.17672672672673	-0.450578128586084\\
2.17687687687688	-0.475283986091661\\
2.17702702702703	-0.501797765545624\\
2.17717717717718	-0.529831032744058\\
2.17732732732733	-0.558966740779324\\
2.17747747747748	-0.588740850794426\\
2.17762762762763	-0.618708577501597\\
2.17777777777778	-0.648486588270607\\
2.17792792792793	-0.677771958100066\\
2.17807807807808	-0.706343792511682\\
2.17822822822823	-0.73405452191141\\
2.17837837837838	-0.760816651013504\\
2.17852852852853	-0.786588800424732\\
2.17867867867868	-0.811363122787742\\
2.17882882882883	-0.835154937620587\\
2.17897897897898	-0.857994696331221\\
2.17912912912913	-0.879922028170265\\
2.17927927927928	-0.900981487711446\\
2.17942942942943	-0.921219617693314\\
2.17957957957958	-0.94068298944838\\
2.17972972972973	-0.959416948474153\\
2.17987987987988	-0.977464856206116\\
2.18003003003003	-0.994867673167132\\
2.18018018018018	-1.01166377161718\\
2.18033033033033	-1.02788889843113\\
2.18048048048048	-1.04357623296281\\
2.18063063063063	-1.05875650199305\\
2.18078078078078	-1.07345812616488\\
2.18093093093093	-1.08770738093693\\
2.18108108108108	-1.10152856106387\\
2.18123123123123	-1.11494414170907\\
2.18138138138138	-1.12797493207329\\
2.18153153153153	-1.14064021927998\\
2.18168168168168	-1.15295790148177\\
2.18183183183183	-1.1649446099368\\
2.18198198198198	-1.17661582029702\\
2.18213213213213	-1.18798595363831\\
2.18228228228228	-1.19906846792156\\
2.18243243243243	-1.2098759406436\\
2.18258258258258	-1.22042014345255\\
2.18273273273273	-1.23071210948172\\
2.18288288288288	-1.24076219411636\\
2.18303303303303	-1.25058012985766\\
2.18318318318318	-1.26017507589185\\
2.18333333333333	-1.26955566291711\\
2.18348348348348	-1.27873003372608\\
2.18363363363363	-1.28770587999076\\
2.18378378378378	-1.29649047564896\\
2.18393393393393	-1.30509070724869\\
2.18408408408408	-1.31351310156684\\
2.18423423423423	-1.3217638507844\\
2.18438438438438	-1.32984883546859\\
2.18453453453453	-1.33777364558392\\
2.18468468468468	-1.34554359973083\\
2.18483483483483	-1.35316376278681\\
2.18498498498499	-1.36063896210722\\
2.18513513513514	-1.36797380242466\\
2.18528528528529	-1.37517267957122\\
2.18543543543544	-1.38223979313452\\
2.18558558558559	-1.38917915814615\\
2.18573573573574	-1.39599461589145\\
2.18588588588589	-1.40268984391967\\
2.18603603603604	-1.40926836532551\\
2.18618618618619	-1.415733557366\\
2.18633633633634	-1.42208865947024\\
2.18648648648649	-1.42833678069307\\
2.18663663663664	-1.43448090666004\\
2.18678678678679	-1.44052390604504\\
2.18693693693694	-1.44646853661905\\
2.18708708708709	-1.45231745090418\\
2.18723723723724	-1.4580732014642\\
2.18738738738739	-1.46373824586017\\
2.18753753753754	-1.46931495129643\\
2.18768768768769	-1.4748055989807\\
2.18783783783784	-1.48021238821966\\
2.18798798798799	-1.48553744026937\\
2.18813813813814	-1.49078280195813\\
2.18828828828829	-1.4959504490987\\
2.18843843843844	-1.50104228970395\\
2.18858858858859	-1.50606016702033\\
2.18873873873874	-1.51100586239128\\
2.18888888888889	-1.51588109796228\\
2.18903903903904	-1.52068753923817\\
2.18918918918919	-1.52542679750244\\
2.18933933933934	-1.53010043210751\\
2.18948948948949	-1.53470995264444\\
2.18963963963964	-1.53925682099959\\
2.18978978978979	-1.54374245330551\\
2.18993993993994	-1.54816822179248\\
2.19009009009009	-1.55253545654692\\
2.19024024024024	-1.55684544718229\\
2.19039039039039	-1.56109944442775\\
2.19054054054054	-1.56529866163943\\
2.19069069069069	-1.56944427623893\\
2.19084084084084	-1.57353743108314\\
2.19099099099099	-1.57757923576948\\
2.19114114114114	-1.58157076788015\\
2.19129129129129	-1.58551307416871\\
2.19144144144144	-1.58940717169253\\
2.19159159159159	-1.59325404889369\\
2.19174174174174	-1.59705466663136\\
2.19189189189189	-1.60080995916832\\
2.19204204204204	-1.60452083511388\\
2.19219219219219	-1.6081881783257\\
2.19234234234234	-1.6118128487725\\
2.19249249249249	-1.61539568335983\\
2.19264264264264	-1.6189374967207\\
2.19279279279279	-1.62243908197291\\
2.19294294294294	-1.62590121144463\\
2.19309309309309	-1.62932463737019\\
2.19324324324324	-1.63271009255695\\
2.19339339339339	-1.63605829102529\\
2.19354354354354	-1.63936992862257\\
2.19369369369369	-1.64264568361259\\
2.19384384384384	-1.64588621724158\\
2.19399399399399	-1.64909217428191\\
2.19414414414414	-1.65226418355449\\
2.19429429429429	-1.65540285843091\\
2.19444444444444	-1.65850879731626\\
2.19459459459459	-1.66158258411353\\
2.19474474474474	-1.66462478867029\\
2.19489489489489	-1.66763596720866\\
2.19504504504504	-1.67061666273918\\
2.1951951951952	-1.67356740545933\\
2.19534534534535	-1.67648871313734\\
2.1954954954955	-1.67938109148205\\
2.19564564564565	-1.6822450344993\\
2.1957957957958	-1.68508102483542\\
2.19594594594595	-1.68788953410857\\
2.1960960960961	-1.69067102322813\\
2.19624624624625	-1.69342594270301\\
2.1963963963964	-1.69615473293891\\
2.19654654654655	-1.6988578245255\\
2.1966966966967	-1.70153563851348\\
2.19684684684685	-1.70418858668218\\
2.196996996997	-1.706817071798\\
2.19714714714715	-1.70942148786414\\
2.1972972972973	-1.71200222036188\\
2.19744744744745	-1.71455964648378\\
2.1975975975976	-1.71709413535912\\
2.19774774774775	-1.71960604827194\\
2.1978978978979	-1.72209573887182\\
2.19804804804805	-1.72456355337788\\
2.1981981981982	-1.7270098307761\\
2.19834834834835	-1.72943490301029\\
2.1984984984985	-1.73183909516695\\
2.19864864864865	-1.73422272565424\\
2.1987987987988	-1.73658610637526\\
2.19894894894895	-1.73892954289591\\
2.1990990990991	-1.74125333460745\\
2.19924924924925	-1.74355777488407\\
2.1993993993994	-1.74584315123548\\
2.19954954954955	-1.74810974545496\\
2.1996996996997	-1.75035783376269\\
2.19984984984985	-1.75258768694494\\
2.2	-1.7547995704888\\
2.20015015015015	-1.75699374471312\\
2.2003003003003	-1.75917046489536\\
2.20045045045045	-1.76132998139465\\
2.2006006006006	-1.76347253977141\\
2.20075075075075	-1.7655983809032\\
2.2009009009009	-1.76770774109737\\
2.20105105105105	-1.7698008522003\\
2.2012012012012	-1.7718779417036\\
2.20135135135135	-1.77393923284714\\
2.2015015015015	-1.77598494471922\\
2.20165165165165	-1.77801529235379\\
2.2018018018018	-1.78003048682502\\
2.20195195195195	-1.78203073533916\\
2.2021021021021	-1.78401624132373\\
2.20225225225225	-1.78598720451442\\
2.2024024024024	-1.78794382103938\\
2.20255255255255	-1.78988628350131\\
2.2027027027027	-1.79181478105719\\
2.20285285285285	-1.79372949949598\\
2.203003003003	-1.79563062131399\\
2.20315315315315	-1.79751832578846\\
2.2033033033033	-1.79939278904891\\
2.20345345345345	-1.80125418414676\\
2.2036036036036	-1.80310268112301\\
2.20375375375375	-1.80493844707411\\
2.2039039039039	-1.80676164621617\\
2.20405405405405	-1.80857243994734\\
2.2042042042042	-1.81037098690874\\
2.20435435435435	-1.81215744304363\\
2.2045045045045	-1.81393196165512\\
2.20465465465465	-1.81569469346242\\
2.2048048048048	-1.81744578665562\\
2.20495495495495	-1.819185386949\\
2.20510510510511	-1.82091363763311\\
2.20525525525526	-1.82263067962539\\
2.20540540540541	-1.82433665151966\\
2.20555555555556	-1.82603168963423\\
2.20570570570571	-1.82771592805889\\
2.20585585585586	-1.82938949870072\\
2.20600600600601	-1.8310525313287\\
2.20615615615616	-1.83270515361735\\
2.20630630630631	-1.83434749118912\\
2.20645645645646	-1.83597966765594\\
2.20660660660661	-1.83760180465956\\
2.20675675675676	-1.8392140219111\\
2.20690690690691	-1.84081643722948\\
2.20705705705706	-1.84240916657902\\
2.20720720720721	-1.84399232410618\\
2.20735735735736	-1.84556602217524\\
2.20750750750751	-1.84713037140339\\
2.20765765765766	-1.84868548069475\\
2.20780780780781	-1.85023145727375\\
2.20795795795796	-1.85176840671767\\
2.20810810810811	-1.8532964329884\\
2.20825825825826	-1.85481563846349\\
2.20840840840841	-1.85632612396649\\
2.20855855855856	-1.85782798879656\\
2.20870870870871	-1.85932133075742\\
2.20885885885886	-1.86080624618563\\
2.20900900900901	-1.86228282997822\\
2.20915915915916	-1.86375117561971\\
2.20930930930931	-1.86521137520852\\
2.20945945945946	-1.86666351948275\\
2.20960960960961	-1.86810769784542\\
2.20975975975976	-1.86954399838914\\
2.20990990990991	-1.87097250792021\\
2.21006006006006	-1.87239331198221\\
2.21021021021021	-1.87380649487905\\
2.21036036036036	-1.87521213969753\\
2.21051051051051	-1.87661032832938\\
2.21066066066066	-1.87800114149289\\
2.21081081081081	-1.87938465875393\\
2.21096096096096	-1.88076095854667\\
2.21111111111111	-1.88213011819377\\
2.21126126126126	-1.88349221392613\\
2.21141141141141	-1.88484732090225\\
2.21156156156156	-1.88619551322717\\
2.21171171171171	-1.887536863971\\
2.21186186186186	-1.88887144518702\\
2.21201201201201	-1.89019932792951\\
2.21216216216216	-1.89152058227108\\
2.21231231231231	-1.8928352773197\\
2.21246246246246	-1.89414348123535\\
2.21261261261261	-1.89544526124639\\
2.21276276276276	-1.89674068366546\\
2.21291291291291	-1.89802981390519\\
2.21306306306306	-1.89931271649354\\
2.21321321321321	-1.90058945508873\\
2.21336336336336	-1.90186009249403\\
2.21351351351351	-1.90312469067213\\
2.21366366366366	-1.90438331075928\\
2.21381381381381	-1.90563601307906\\
2.21396396396396	-1.90688285715601\\
2.21411411411411	-1.90812390172889\\
2.21426426426426	-1.90935920476361\\
2.21441441441441	-1.91058882346613\\
2.21456456456456	-1.91181281429484\\
2.21471471471471	-1.91303123297286\\
2.21486486486487	-1.91424413450009\\
2.21501501501502	-1.91545157316488\\
2.21516516516517	-1.91665360255572\\
2.21531531531532	-1.91785027557242\\
2.21546546546547	-1.91904164443731\\
2.21561561561562	-1.92022776070609\\
2.21576576576577	-1.9214086752785\\
2.21591591591592	-1.92258443840877\\
2.21606606606607	-1.92375509971594\\
2.21621621621622	-1.92492070819389\\
2.21636636636637	-1.92608131222123\\
2.21651651651652	-1.92723695957101\\
2.21666666666667	-1.92838769742019\\
2.21681681681682	-1.92953357235901\\
2.21696696696697	-1.9306746304001\\
2.21711711711712	-1.93181091698753\\
2.21726726726727	-1.93294247700551\\
2.21741741741742	-1.93406935478718\\
2.21756756756757	-1.93519159412298\\
2.21771771771772	-1.93630923826906\\
2.21786786786787	-1.93742232995538\\
2.21801801801802	-1.93853091139383\\
2.21816816816817	-1.93963502428604\\
2.21831831831832	-1.94073470983114\\
2.21846846846847	-1.94183000873335\\
2.21861861861862	-1.94292096120944\\
2.21876876876877	-1.94400760699607\\
2.21891891891892	-1.94508998535694\\
2.21906906906907	-1.94616813508986\\
2.21921921921922	-1.94724209453374\\
2.21936936936937	-1.94831190157529\\
2.21951951951952	-1.94937759365583\\
2.21966966966967	-1.95043920777777\\
2.21981981981982	-1.9514967805111\\
2.21996996996997	-1.95255034799971\\
2.22012012012012	-1.95359994596765\\
2.22027027027027	-1.9546456097252\\
2.22042042042042	-1.95568737417494\\
2.22057057057057	-1.95672527381759\\
2.22072072072072	-1.95775934275785\\
2.22087087087087	-1.95878961471012\\
2.22102102102102	-1.95981612300404\\
2.22117117117117	-1.96083890059008\\
2.22132132132132	-1.96185798004488\\
2.22147147147147	-1.96287339357659\\
2.22162162162162	-1.96388517303012\\
2.22177177177177	-1.96489334989228\\
2.22192192192192	-1.96589795529678\\
2.22207207207207	-1.96689902002926\\
2.22222222222222	-1.96789657453212\\
2.22237237237237	-1.96889064890937\\
2.22252252252252	-1.9698812729313\\
2.22267267267267	-1.97086847603915\\
2.22282282282282	-1.97185228734968\\
2.22297297297297	-1.97283273565961\\
2.22312312312312	-1.9738098494501\\
2.22327327327327	-1.97478365689104\\
2.22342342342342	-1.97575418584531\\
2.22357357357357	-1.97672146387301\\
2.22372372372372	-1.9776855182356\\
2.22387387387387	-1.9786463758999\\
2.22402402402402	-1.97960406354213\\
2.22417417417417	-1.98055860755184\\
2.22432432432432	-1.98151003403575\\
2.22447447447447	-1.98245836882159\\
2.22462462462462	-1.98340363746177\\
2.22477477477477	-1.98434586523717\\
2.22492492492492	-1.98528507716066\\
2.22507507507507	-1.98622129798071\\
2.22522522522523	-1.9871545521849\\
2.22537537537538	-1.98808486400337\\
2.22552552552553	-1.98901225741218\\
2.22567567567568	-1.98993675613672\\
2.22582582582583	-1.99085838365492\\
2.22597597597598	-1.99177716320057\\
2.22612612612613	-1.99269311776643\\
2.22627627627628	-1.99360627010742\\
2.22642642642643	-1.99451664274368\\
2.22657657657658	-1.99542425796364\\
2.22672672672673	-1.99632913782697\\
2.22687687687688	-1.99723130416757\\
2.22702702702703	-1.99813077859642\\
2.22717717717718	-1.99902758250448\\
2.22732732732733	-1.99992173706551\\
2.22747747747748	-2.00081326323876\\
2.22762762762763	-2.00170218177181\\
2.22777777777778	-2.00258851320316\\
2.22792792792793	-2.00347227786492\\
2.22807807807808	-2.0043534958854\\
2.22822822822823	-2.00523218719167\\
2.22837837837838	-2.00610837151213\\
2.22852852852853	-2.00698206837891\\
2.22867867867868	-2.0078532971304\\
2.22882882882883	-2.00872207691363\\
2.22897897897898	-2.00958842668665\\
2.22912912912913	-2.01045236522087\\
2.22927927927928	-2.01131391110337\\
2.22942942942943	-2.01217308273917\\
2.22957957957958	-2.01302989835347\\
2.22972972972973	-2.01388437599387\\
2.22987987987988	-2.01473653353252\\
2.23003003003003	-2.01558638866827\\
2.23018018018018	-2.01643395892878\\
2.23033033033033	-2.01727926167262\\
2.23048048048048	-2.01812231409128\\
2.23063063063063	-2.01896313321122\\
2.23078078078078	-2.01980173589584\\
2.23093093093093	-2.02063813884747\\
2.23108108108108	-2.02147235860927\\
2.23123123123123	-2.02230441156714\\
2.23138138138138	-2.02313431395162\\
2.23153153153153	-2.02396208183972\\
2.23168168168168	-2.02478773115676\\
2.23183183183183	-2.02561127767815\\
2.23198198198198	-2.02643273703116\\
2.23213213213213	-2.02725212469671\\
2.23228228228228	-2.02806945601104\\
2.23243243243243	-2.02888474616743\\
2.23258258258258	-2.02969801021788\\
2.23273273273273	-2.03050926307475\\
2.23288288288288	-2.0313185195124\\
2.23303303303303	-2.03212579416878\\
2.23318318318318	-2.03293110154704\\
2.23333333333333	-2.03373445601704\\
2.23348348348348	-2.03453587181694\\
2.23363363363363	-2.03533536305469\\
2.23378378378378	-2.03613294370955\\
2.23393393393393	-2.03692862763352\\
2.23408408408408	-2.03772242855286\\
2.23423423423423	-2.03851436006946\\
2.23438438438438	-2.0393044356623\\
2.23453453453453	-2.04009266868884\\
2.23468468468468	-2.04087907238638\\
2.23483483483483	-2.04166365987344\\
2.23498498498498	-2.04244644415108\\
2.23513513513514	-2.04322743810423\\
2.23528528528529	-2.04400665450301\\
2.23543543543544	-2.044784106004\\
2.23558558558559	-2.0455598051515\\
2.23573573573574	-2.04633376437881\\
2.23588588588589	-2.04710599600944\\
2.23603603603604	-2.04787651225835\\
2.23618618618619	-2.04864532523314\\
2.23633633633634	-2.04941244693524\\
2.23648648648649	-2.05017788926108\\
2.23663663663664	-2.05094166400323\\
2.23678678678679	-2.0517037828516\\
2.23693693693694	-2.05246425739447\\
2.23708708708709	-2.0532230991197\\
2.23723723723724	-2.05398031941575\\
2.23738738738739	-2.05473592957279\\
2.23753753753754	-2.05548994078379\\
2.23768768768769	-2.05624236414554\\
2.23783783783784	-2.05699321065969\\
2.23798798798799	-2.05774249123381\\
2.23813813813814	-2.05849021668238\\
2.23828828828829	-2.05923639772776\\
2.23843843843844	-2.05998104500125\\
2.23858858858859	-2.060724169044\\
2.23873873873874	-2.061465780308\\
2.23888888888889	-2.06220588915703\\
2.23903903903904	-2.06294450586758\\
2.23918918918919	-2.0636816406298\\
2.23933933933934	-2.06441730354841\\
2.23948948948949	-2.06515150464357\\
2.23963963963964	-2.0658842538518\\
2.23978978978979	-2.06661556102688\\
2.23993993993994	-2.06734543594067\\
2.24009009009009	-2.06807388828398\\
2.24024024024024	-2.06880092766747\\
2.24039039039039	-2.06952656362239\\
2.24054054054054	-2.07025080560149\\
2.24069069069069	-2.07097366297981\\
2.24084084084084	-2.07169514505546\\
2.24099099099099	-2.07241526105043\\
2.24114114114114	-2.07313402011142\\
2.24129129129129	-2.07385143131053\\
2.24144144144144	-2.07456750364608\\
2.24159159159159	-2.07528224604339\\
2.24174174174174	-2.07599566735547\\
2.24189189189189	-2.07670777636377\\
2.24204204204204	-2.07741858177896\\
2.24219219219219	-2.07812809224158\\
2.24234234234234	-2.07883631632281\\
2.24249249249249	-2.07954326252512\\
2.24264264264264	-2.08024893928301\\
2.24279279279279	-2.08095335496368\\
2.24294294294294	-2.08165651786769\\
2.24309309309309	-2.08235843622965\\
2.24324324324324	-2.08305911821888\\
2.24339339339339	-2.08375857194006\\
2.24354354354354	-2.08445680543385\\
2.24369369369369	-2.08515382667759\\
2.24384384384384	-2.08584964358587\\
2.24399399399399	-2.08654426401117\\
2.24414414414414	-2.08723769574449\\
2.24429429429429	-2.08792994651594\\
2.24444444444444	-2.08862102399535\\
2.24459459459459	-2.08931093579287\\
2.24474474474474	-2.08999968945954\\
2.2448948948949	-2.09068729248788\\
2.24504504504505	-2.09137375231246\\
2.2451951951952	-2.09205907631047\\
2.24534534534535	-2.09274327180226\\
2.2454954954955	-2.09342634605195\\
2.24564564564565	-2.09410830626789\\
2.2457957957958	-2.09478915960327\\
2.24594594594595	-2.09546891315663\\
2.2460960960961	-2.09614757397237\\
2.24624624624625	-2.09682514904132\\
2.2463963963964	-2.0975016453012\\
2.24654654654655	-2.09817706963715\\
2.2466966966967	-2.09885142888227\\
2.24684684684685	-2.09952472981804\\
2.246996996997	-2.10019697917491\\
2.24714714714715	-2.10086818363269\\
2.2472972972973	-2.1015383498211\\
2.24744744744745	-2.10220748432022\\
2.2475975975976	-2.10287559366095\\
2.24774774774775	-2.10354268432549\\
2.2478978978979	-2.10420876274782\\
2.24804804804805	-2.10487383531409\\
2.2481981981982	-2.10553790836314\\
2.24834834834835	-2.1062009881869\\
2.2484984984985	-2.10686308103084\\
2.24864864864865	-2.10752419309443\\
2.2487987987988	-2.10818433053152\\
2.24894894894895	-2.1088434994508\\
2.2490990990991	-2.10950170591621\\
2.24924924924925	-2.11015895594737\\
2.2493993993994	-2.11081525551997\\
2.24954954954955	-2.11147061056616\\
2.2496996996997	-2.112125026975\\
2.24984984984985	-2.11277851059283\\
2.25	-2.11343106722365\\
};
%\addlegendentry{$\text{S}_{\text{11}}$}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
2.1	2.58308404281007\\
2.10015015015015	2.58239781191372\\
2.1003003003003	2.58170973060664\\
2.10045045045045	2.58101978703185\\
2.1006006006006	2.58032796922724\\
2.10075075075075	2.57963426512437\\
2.1009009009009	2.57893866254734\\
2.10105105105105	2.57824114921155\\
2.1012012012012	2.57754171272245\\
2.10135135135135	2.57684034057435\\
2.1015015015015	2.57613702014915\\
2.10165165165165	2.57543173871506\\
2.1018018018018	2.57472448342529\\
2.10195195195195	2.57401524131678\\
2.1021021021021	2.57330399930886\\
2.10225225225225	2.57259074420187\\
2.1024024024024	2.57187546267587\\
2.10255255255255	2.57115814128918\\
2.1027027027027	2.57043876647704\\
2.10285285285285	2.56971732455015\\
2.103003003003	2.56899380169324\\
2.10315315315315	2.56826818396362\\
2.1033033033033	2.56754045728971\\
2.10345345345345	2.56681060746948\\
2.1036036036036	2.566078620169\\
2.10375375375375	2.56534448092085\\
2.1039039039039	2.56460817512257\\
2.10405405405405	2.56386968803507\\
2.1042042042042	2.56312900478102\\
2.10435435435435	2.5623861103432\\
2.1045045045045	2.56164098956288\\
2.10465465465465	2.56089362713809\\
2.1048048048048	2.56014400762195\\
2.10495495495495	2.55939211542095\\
2.10510510510511	2.55863793479316\\
2.10525525525526	2.55788144984645\\
2.10540540540541	2.55712264453674\\
2.10555555555556	2.5563615026661\\
2.10570570570571	2.55559800788094\\
2.10585585585586	2.55483214367009\\
2.10600600600601	2.55406389336291\\
2.10615615615616	2.55329324012735\\
2.10630630630631	2.55252016696795\\
2.10645645645646	2.55174465672389\\
2.10660660660661	2.55096669206692\\
2.10675675675676	2.55018625549932\\
2.10690690690691	2.54940332935179\\
2.10705705705706	2.54861789578138\\
2.10720720720721	2.54782993676928\\
2.10735735735736	2.54703943411868\\
2.10750750750751	2.54624636945252\\
2.10765765765766	2.54545072421127\\
2.10780780780781	2.54465247965061\\
2.10795795795796	2.54385161683916\\
2.10810810810811	2.54304811665607\\
2.10825825825826	2.5422419597887\\
2.10840840840841	2.54143312673011\\
2.10855855855856	2.54062159777667\\
2.10870870870871	2.53980735302553\\
2.10885885885886	2.53899037237206\\
2.10900900900901	2.53817063550733\\
2.10915915915916	2.53734812191541\\
2.10930930930931	2.5365228108708\\
2.10945945945946	2.53569468143566\\
2.10960960960961	2.53486371245711\\
2.10975975975976	2.53402988256443\\
2.10990990990991	2.53319317016623\\
2.11006006006006	2.53235355344757\\
2.11021021021021	2.53151101036708\\
2.11036036036036	2.53066551865395\\
2.11051051051051	2.52981705580494\\
2.11066066066066	2.52896559908133\\
2.11081081081081	2.52811112550579\\
2.11096096096096	2.52725361185925\\
2.11111111111111	2.52639303467766\\
2.11126126126126	2.52552937024879\\
2.11141141141141	2.52466259460884\\
2.11156156156156	2.52379268353915\\
2.11171171171171	2.5229196125627\\
2.11186186186186	2.52204335694074\\
2.11201201201201	2.52116389166918\\
2.11216216216216	2.520281191475\\
2.11231231231231	2.51939523081267\\
2.11246246246246	2.51850598386037\\
2.11261261261261	2.51761342451627\\
2.11276276276276	2.51671752639467\\
2.11291291291291	2.51581826282215\\
2.11306306306306	2.51491560683354\\
2.11321321321321	2.51400953116797\\
2.11336336336336	2.51310000826475\\
2.11351351351351	2.51218701025919\\
2.11366366366366	2.51127050897841\\
2.11381381381381	2.510350475937\\
2.11396396396396	2.5094268823327\\
2.11411411411411	2.50849969904189\\
2.11426426426426	2.50756889661511\\
2.11441441441441	2.50663444527245\\
2.11456456456456	2.50569631489889\\
2.11471471471471	2.50475447503949\\
2.11486486486486	2.50380889489463\\
2.11501501501502	2.502859543315\\
2.11516516516517	2.50190638879666\\
2.11531531531532	2.5009493994759\\
2.11546546546547	2.49998854312411\\
2.11561561561562	2.49902378714244\\
2.11576576576577	2.49805509855649\\
2.11591591591592	2.49708244401081\\
2.11606606606607	2.49610578976337\\
2.11621621621622	2.49512510167989\\
2.11636636636637	2.4941403452281\\
2.11651651651652	2.49315148547188\\
2.11666666666667	2.49215848706529\\
2.11681681681682	2.4911613142465\\
2.11696696696697	2.49015993083164\\
2.11711711711712	2.48915430020848\\
2.11726726726727	2.48814438533005\\
2.11741741741742	2.48713014870813\\
2.11756756756757	2.48611155240658\\
2.11771771771772	2.48508855803463\\
2.11786786786787	2.48406112673998\\
2.11801801801802	2.48302921920177\\
2.11816816816817	2.48199279562351\\
2.11831831831832	2.48095181572575\\
2.11846846846847	2.47990623873872\\
2.11861861861862	2.47885602339478\\
2.11876876876877	2.47780112792074\\
2.11891891891892	2.47674151003006\\
2.11906906906907	2.47567712691484\\
2.11921921921922	2.47460793523776\\
2.11936936936937	2.47353389112376\\
2.11951951951952	2.47245495015165\\
2.11966966966967	2.4713710673455\\
2.11981981981982	2.47028219716591\\
2.11996996996997	2.46918829350107\\
2.12012012012012	2.46808930965768\\
2.12027027027027	2.4669851983517\\
2.12042042042042	2.46587591169892\\
2.12057057057057	2.46476140120528\\
2.12072072072072	2.46364161775711\\
2.12087087087087	2.46251651161113\\
2.12102102102102	2.46138603238419\\
2.12117117117117	2.46025012904296\\
2.12132132132132	2.45910874989324\\
2.12147147147147	2.45796184256922\\
2.12162162162162	2.45680935402239\\
2.12177177177177	2.45565123051035\\
2.12192192192192	2.45448741758528\\
2.12207207207207	2.45331786008229\\
2.12222222222222	2.45214250210744\\
2.12237237237237	2.4509612870256\\
2.12252252252252	2.44977415744801\\
2.12267267267267	2.44858105521956\\
2.12282282282282	2.44738192140593\\
2.12297297297297	2.44617669628033\\
2.12312312312312	2.44496531931007\\
2.12327327327327	2.44374772914275\\
2.12342342342342	2.44252386359228\\
2.12357357357357	2.44129365962455\\
2.12372372372372	2.44005705334277\\
2.12387387387387	2.43881397997255\\
2.12402402402402	2.43756437384667\\
2.12417417417417	2.43630816838951\\
2.12432432432432	2.43504529610115\\
2.12447447447447	2.43377568854111\\
2.12462462462462	2.43249927631183\\
2.12477477477477	2.43121598904168\\
2.12492492492493	2.42992575536767\\
2.12507507507508	2.42862850291782\\
2.12522522522523	2.42732415829305\\
2.12537537537538	2.42601264704877\\
2.12552552552553	2.42469389367601\\
2.12567567567568	2.42336782158221\\
2.12582582582583	2.42203435307143\\
2.12597597597598	2.42069340932435\\
2.12612612612613	2.41934491037765\\
2.12627627627628	2.41798877510295\\
2.12642642642643	2.41662492118541\\
2.12657657657658	2.41525326510166\\
2.12672672672673	2.41387372209742\\
2.12687687687688	2.41248620616448\\
2.12702702702703	2.41109063001718\\
2.12717717717718	2.40968690506843\\
2.12732732732733	2.40827494140514\\
2.12747747747748	2.40685464776297\\
2.12762762762763	2.40542593150075\\
2.12777777777778	2.40398869857407\\
2.12792792792793	2.40254285350835\\
2.12807807807808	2.40108829937133\\
2.12822822822823	2.39962493774483\\
2.12837837837838	2.39815266869587\\
2.12852852852853	2.39667139074714\\
2.12867867867868	2.39518100084675\\
2.12882882882883	2.39368139433727\\
2.12897897897898	2.39217246492394\\
2.12912912912913	2.3906541046423\\
2.12927927927928	2.38912620382486\\
2.12942942942943	2.38758865106705\\
2.12957957957958	2.38604133319231\\
2.12972972972973	2.38448413521639\\
2.12987987987988	2.38291694031067\\
2.13003003003003	2.38133962976464\\
2.13018018018018	2.37975208294746\\
2.13033033033033	2.37815417726854\\
2.13048048048048	2.37654578813711\\
2.13063063063063	2.37492678892082\\
2.13078078078078	2.3732970509033\\
2.13093093093093	2.3716564432406\\
2.13108108108108	2.37000483291652\\
2.13123123123123	2.36834208469688\\
2.13138138138138	2.36666806108253\\
2.13153153153153	2.36498262226117\\
2.13168168168168	2.36328562605792\\
2.13183183183183	2.36157692788466\\
2.13198198198198	2.35985638068792\\
2.13213213213213	2.35812383489553\\
2.13228228228228	2.35637913836179\\
2.13243243243243	2.35462213631122\\
2.13258258258258	2.35285267128073\\
2.13273273273273	2.35107058306037\\
2.13288288288288	2.3492757086324\\
2.13303303303303	2.34746788210869\\
2.13318318318318	2.34564693466651\\
2.13333333333333	2.34381269448249\\
2.13348348348348	2.34196498666475\\
2.13363363363363	2.34010363318328\\
2.13378378378378	2.33822845279824\\
2.13393393393393	2.33633926098635\\
2.13408408408408	2.3344358698652\\
2.13423423423423	2.33251808811539\\
2.13438438438438	2.3305857209006\\
2.13453453453453	2.32863856978515\\
2.13468468468468	2.32667643264947\\
2.13483483483483	2.32469910360294\\
2.13498498498498	2.3227063728943\\
2.13513513513514	2.32069802681944\\
2.13528528528529	2.31867384762654\\
2.13543543543544	2.31663361341833\\
2.13558558558559	2.31457709805159\\
2.13573573573574	2.31250407103352\\
2.13588588588589	2.31041429741518\\
2.13603603603604	2.30830753768161\\
2.13618618618619	2.3061835476387\\
2.13633633633634	2.30404207829659\\
2.13648648648649	2.30188287574959\\
2.13663663663664	2.29970568105231\\
2.13678678678679	2.29751023009203\\
2.13693693693694	2.29529625345715\\
2.13708708708709	2.29306347630145\\
2.13723723723724	2.29081161820417\\
2.13738738738739	2.28854039302562\\
2.13753753753754	2.28624950875826\\
2.13768768768769	2.28393866737296\\
2.13783783783784	2.2816075646604\\
2.13798798798799	2.27925589006729\\
2.13813813813814	2.27688332652731\\
2.13828828828829	2.27448955028648\\
2.13843843843844	2.27207423072283\\
2.13858858858859	2.26963703016006\\
2.13873873873874	2.26717760367508\\
2.13888888888889	2.26469559889897\\
2.13903903903904	2.26219065581138\\
2.13918918918919	2.25966240652784\\
2.13933933933934	2.25711047507988\\
2.13948948948949	2.25453447718755\\
2.13963963963964	2.25193402002414\\
2.13978978978979	2.24930870197263\\
2.13993993993994	2.24665811237369\\
2.14009009009009	2.24398183126477\\
2.14024024024024	2.24127942910988\\
2.14039039039039	2.23855046651981\\
2.14054054054054	2.23579449396225\\
2.14069069069069	2.23301105146135\\
2.14084084084084	2.23019966828645\\
2.14099099099099	2.22735986262933\\
2.14114114114114	2.22449114126947\\
2.14129129129129	2.22159299922696\\
2.14144144144144	2.21866491940235\\
2.14159159159159	2.2157063722029\\
2.14174174174174	2.21271681515462\\
2.14189189189189	2.20969569249952\\
2.14204204204204	2.20664243477725\\
2.14219219219219	2.20355645839047\\
2.14234234234234	2.20043716515336\\
2.14249249249249	2.19728394182211\\
2.14264264264264	2.19409615960696\\
2.14279279279279	2.19087317366456\\
2.14294294294294	2.18761432256993\\
2.14309309309309	2.18431892776694\\
2.14324324324324	2.18098629299627\\
2.14339339339339	2.17761570369973\\
2.14354354354354	2.17420642639986\\
2.14369369369369	2.17075770805337\\
2.14384384384384	2.16726877537741\\
2.14399399399399	2.16373883414692\\
2.14414414414414	2.16016706846197\\
2.14429429429429	2.1565526399831\\
2.14444444444444	2.15289468713347\\
2.14459459459459	2.14919232426571\\
2.14474474474474	2.14544464079166\\
2.14489489489489	2.1416507002732\\
2.14504504504505	2.13780953947187\\
2.1451951951952	2.1339201673551\\
2.14534534534535	2.12998156405666\\
2.1454954954955	2.12599267978887\\
2.14564564564565	2.12195243370364\\
2.1457957957958	2.11785971269972\\
2.14594594594595	2.1137133701729\\
2.1460960960961	2.1095122247059\\
2.14624624624625	2.1052550586945\\
2.1463963963964	2.10094061690618\\
2.14654654654655	2.096567604967\\
2.1466966966967	2.0921346877728\\
2.14684684684685	2.08764048781985\\
2.146996996997	2.08308358345005\\
2.14714714714715	2.07846250700559\\
2.1472972972973	2.07377574288706\\
2.14744744744745	2.06902172550911\\
2.1475975975976	2.06419883714726\\
2.14774774774775	2.05930540566837\\
2.1478978978979	2.05433970213763\\
2.14804804804805	2.04929993829348\\
2.1481981981982	2.04418426388212\\
2.14834834834835	2.03899076384149\\
2.1484984984985	2.03371745532495\\
2.14864864864865	2.02836228455321\\
2.1487987987988	2.0229231234826\\
2.14894894894895	2.01739776627658\\
2.1490990990991	2.01178392556628\\
2.14924924924925	2.00607922848495\\
2.1493993993994	2.00028121245915\\
2.14954954954955	1.99438732073903\\
2.1496996996997	1.98839489764758\\
2.14984984984985	1.98230118352735\\
2.15	1.97610330936108\\
2.15015015015015	1.96979829104071\\
2.1503003003003	1.96338302325624\\
2.15045045045045	1.95685427297389\\
2.1506006006006	1.95020867246952\\
2.15075075075075	1.94344271188045\\
2.1509009009009	1.93655273123433\\
2.15105105105105	1.92953491191041\\
2.1512012012012	1.92238526748343\\
2.15135135135135	1.91509963389518\\
2.1515015015015	1.90767365889304\\
2.15165165165165	1.9001027906683\\
2.1518018018018	1.89238226561945\\
2.15195195195195	1.88450709515739\\
2.1521021021021	1.87647205146035\\
2.15225225225225	1.86827165207473\\
2.1524024024024	1.85990014324695\\
2.15255255255255	1.85135148185694\\
2.1527027027027	1.84261931580797\\
2.15285285285285	1.83369696270991\\
2.153003003003	1.82457738667176\\
2.15315315315315	1.81525317299589\\
2.1533033033033	1.80571650053874\\
2.15345345345345	1.79595911147057\\
2.1536036036036	1.78597227813112\\
2.15375375375375	1.77574676663435\\
2.1539039039039	1.76527279682582\\
2.15405405405405	1.75453999813838\\
2.1542042042042	1.74353736082329\\
2.15435435435435	1.73225318195375\\
2.1545045045045	1.72067500550265\\
2.15465465465465	1.70878955568425\\
2.1548048048048	1.69658266261629\\
2.15495495495496	1.68403917919841\\
2.15510510510511	1.67114288791288\\
2.15525525525526	1.65787639602282\\
2.15540540540541	1.64422101736534\\
2.15555555555556	1.63015663859933\\
2.15570570570571	1.61566156735683\\
2.15585585585586	1.60071235924066\\
2.15600600600601	1.58528361999148\\
2.15615615615616	1.56934777837689\\
2.15630630630631	1.55287482439686\\
2.15645645645646	1.53583200620196\\
2.15660660660661	1.51818347760648\\
2.15675675675676	1.49988988616761\\
2.15690690690691	1.48090788935517\\
2.15705705705706	1.46118958319954\\
2.15720720720721	1.44068182374922\\
2.15735735735736	1.41932541637744\\
2.15750750750751	1.39705414103858\\
2.15765765765766	1.37379357238331\\
2.15780780780781	1.34945964137935\\
2.15795795795796	1.32395686857686\\
2.15810810810811	1.29717617673402\\
2.15825825825826	1.26899215978121\\
2.15840840840841	1.23925964256252\\
2.15855855855856	1.20780930635006\\
2.15870870870871	1.17444207126931\\
2.15885885885886	1.13892180733443\\
2.15900900900901	1.10096577418997\\
2.15915915915916	1.06023194119827\\
2.15930930930931	1.01630197781723\\
2.15945945945946	-2.17293447671107\\
2.15960960960961	-2.22494084473831\\
2.15975975975976	-2.28213333565779\\
2.15990990990991	-2.34557135686325\\
2.16006006006006	-2.41663525044371\\
2.16021021021021	-2.49714369565018\\
2.16036036036036	-2.58951039095396\\
2.16051051051051	-2.69693569855965\\
2.16066066066066	-2.82358807494681\\
2.16081081081081	-2.9746144170659\\
2.16096096096096	3.1276286575293\\
2.16111111111111	2.91280934469108\\
2.16126126126126	2.66571674963146\\
2.16141141141141	2.39767454433896\\
2.16156156156156	2.12836874531035\\
2.16171171171171	1.87673662434836\\
2.16186186186186	1.65261090074698\\
2.16201201201201	1.45645113298743\\
2.16216216216216	1.28374748863451\\
2.16231231231231	1.12875281652413\\
2.16246246246246	0.986215520120145\\
2.16261261261261	0.851844699980485\\
2.16276276276276	0.722261232093294\\
2.16291291291291	0.594811536601675\\
2.16306306306306	0.46738218416584\\
2.16321321321321	0.338251656270149\\
2.16336336336336	0.205980424584439\\
2.16351351351351	0.0693311713490893\\
2.16366366366366	3.06880303766317\\
2.16381381381381	2.92021746975508\\
2.16396396396396	2.76424260526806\\
2.16411411411411	2.60000546044751\\
2.16426426426426	2.42669124487251\\
2.16441441441441	2.24359215215081\\
2.16456456456456	2.05022371361039\\
2.16471471471471	1.84653132860036\\
2.16486486486486	1.63318215475282\\
2.16501501501501	1.41187287982025\\
2.16516516516517	1.18549792790024\\
2.16531531531532	0.957989089393354\\
2.16546546546547	0.733752231962408\\
2.16561561561562	0.516871022654937\\
2.16576576576577	0.31042049162484\\
2.16591591591592	0.116155762620406\\
2.16606606606607	-0.0654043552353454\\
2.16621621621622	-0.234663102118255\\
2.16636636636637	-0.392585930434609\\
2.16651651651652	-0.540404741367474\\
2.16666666666667	-0.679417484053307\\
2.16681681681682	-0.810871212858114\\
2.16696696696697	-0.935903844142661\\
2.16711711711712	-1.0555220219501\\
2.16726726726727	-1.17059896771827\\
2.16741741741742	-1.28188221462642\\
2.16756756756757	-1.39000544852224\\
2.16771771771772	-1.49550140995308\\
2.16786786786787	-1.59881440854687\\
2.16801801801802	-1.70031187599526\\
2.16816816816817	-1.80029482948539\\
2.16831831831832	-1.89900731801139\\
2.16846846846847	-1.99664498970255\\
2.16861861861862	-2.09336291327418\\
2.16876876876877	-2.18928274833971\\
2.16891891891892	-2.2844993099768\\
2.16906906906907	-2.37908652615591\\
2.16921921921922	-2.47310275061671\\
2.16936936936937	-2.5665953728052\\
2.16951951951952	-2.65960466175724\\
2.16966966966967	-2.75216679115545\\
2.16981981981982	-2.84431601520903\\
2.16996996996997	-2.93608599556222\\
2.17012012012012	-3.02751031407843\\
2.17027027027027	-3.11862224147098\\
2.17042042042042	3.07373144247924\\
2.17057057057057	2.98315060205741\\
2.17072072072072	2.89279532361055\\
2.17087087087087	2.80264659989821\\
2.17102102102102	2.71269354111643\\
2.17117117117117	2.62293507710553\\
2.17132132132132	2.53338126968871\\
2.17147147147147	2.4440540622966\\
2.17162162162162	2.35498732247951\\
2.17177177177177	2.2662260750732\\
2.17192192192192	2.17782487860046\\
2.17207207207207	2.08984536136841\\
2.17222222222222	2.00235300063514\\
2.17237237237237	1.91541329035856\\
2.17252252252252	1.82908749204126\\
2.17267267267267	1.74342819200724\\
2.17282282282282	1.65847489281854\\
2.17297297297297	1.57424984628088\\
2.17312312312312	1.49075429448667\\
2.17327327327327	1.40796523091055\\
2.17342342342342	1.3258327349318\\
2.17357357357357	1.24427787982747\\
2.17372372372372	1.16319117456885\\
2.17387387387387	1.08243148020761\\
2.17402402402402	1.00182534682186\\
2.17417417417417	0.921166750290335\\
2.17432432432432	0.840217272555781\\
2.17447447447447	0.758706868022751\\
2.17462462462462	0.676335496433573\\
2.17477477477477	0.592776082660476\\
2.17492492492492	0.507679486043641\\
2.17507507507508	0.420682414778845\\
2.17522522522523	0.331419469342997\\
2.17537537537538	0.239540665707683\\
2.17552552552553	0.144735732882702\\
2.17567567567568	0.046765981734745\\
2.17582582582583	-0.0544966697875012\\
2.17597597597598	-0.15902608026875\\
2.17612612612613	-0.266599284232863\\
2.17627627627628	-0.3767638141369\\
2.17642642642643	-0.488825981102372\\
2.17657657657658	-0.601870160933475\\
2.17672672672673	-0.714813617970241\\
2.17687687687688	-0.826492005258404\\
2.17702702702703	-0.935760791933447\\
2.17717717717718	-1.0415922217807\\
2.17732732732733	-1.14314903882796\\
2.17747747747748	-1.23982422860902\\
2.17762762762763	-1.33124626279347\\
2.17777777777778	-1.41725732770274\\
2.17792792792793	-1.49787552030924\\
2.17807807807808	-1.57325141207923\\
2.17822822822823	-1.64362652755786\\
2.17837837837838	-1.70929796824906\\
2.17852852852853	-1.77059071584223\\
2.17867867867868	-1.82783741501695\\
2.17882882882883	-1.88136455992903\\
2.17897897897898	-1.93148372471287\\
2.17912912912913	-1.97848653026514\\
2.17927927927928	-2.0226422418113\\
2.17942942942943	-2.06419713306664\\
2.17957957957958	-2.10337497710359\\
2.17972972972973	-2.14037820947882\\
2.17987987987988	-2.17538945216259\\
2.18003003003003	-2.20857319200088\\
2.18018018018018	-2.24007748218567\\
2.18033033033033	-2.27003558683174\\
2.18048048048048	-2.2985675235314\\
2.18063063063063	-2.32578148159417\\
2.18078078078078	-2.35177510823905\\
2.18093093093093	-2.37663666396021\\
2.18108108108108	-2.40044605349609\\
2.18123123123123	-2.42327574159132\\
2.18138138138138	-2.44519156394098\\
2.18153153153153	-2.46625344393304\\
2.18168168168168	-2.48651602546051\\
2.18183183183183	-2.506029231403\\
2.18198198198198	-2.52483875656269\\
2.18213213213213	-2.54298650296223\\
2.18228228228228	-2.56051096455387\\
2.18243243243243	-2.57744756757211\\
2.18258258258258	-2.59382897201338\\
2.18273273273273	-2.60968533904608\\
2.18288288288288	-2.62504456854963\\
2.18303303303303	-2.63993251044638\\
2.18318318318318	-2.65437315301931\\
2.18333333333333	-2.66838879099747\\
2.18348348348348	-2.68200017583357\\
2.18363363363363	-2.69522665028599\\
2.18378378378378	-2.7080862691476\\
2.18393393393393	-2.72059590772992\\
2.18408408408408	-2.73277135950657\\
2.18423423423423	-2.74462742414569\\
2.18438438438438	-2.75617798700666\\
2.18453453453453	-2.76743609104461\\
2.18468468468468	-2.77841400195188\\
2.18483483483483	-2.78912326726368\\
2.18498498498499	-2.79957477007049\\
2.18513513513514	-2.80977877790231\\
2.18528528528529	-2.81974498728439\\
2.18543543543544	-2.82948256440674\\
2.18558558558559	-2.8390001822984\\
2.18573573573574	-2.84830605485432\\
2.18588588588589	-2.85740796802316\\
2.18603603603604	-2.86631330843084\\
2.18618618618619	-2.87502908968444\\
2.18633633633634	-2.88356197657533\\
2.18648648648649	-2.8919183073761\\
2.18663663663664	-2.90010411440675\\
2.18678678678679	-2.90812514302653\\
2.18693693693694	-2.91598686919189\\
2.18708708708709	-2.9236945157074\\
2.18723723723724	-2.93125306728276\\
2.18738738738739	-2.93866728449933\\
2.18753753753754	-2.94594171677768\\
2.18768768768769	-2.95308071443061\\
2.18783783783784	-2.96008843987692\\
2.18798798798799	-2.96696887808464\\
2.18813813813814	-2.97372584630536\\
2.18828828828829	-2.98036300315714\\
2.18843843843844	-2.98688385710609\\
2.18858858858859	-2.99329177439427\\
2.18873873873874	-2.99958998645599\\
2.18888888888889	-3.00578159686149\\
2.18903903903904	-3.0118695878234\\
2.18918918918919	-3.0178568262985\\
2.18933933933934	-3.02374606971413\\
2.18948948948949	-3.02953997134697\\
2.18963963963964	-3.03524108537854\\
2.18978978978979	-3.04085187165067\\
2.18993993993994	-3.04637470014177\\
2.19009009009009	-3.05181185518328\\
2.19024024024024	-3.05716553943415\\
2.19039039039039	-3.06243787762969\\
2.19054054054054	-3.06763092011983\\
2.19069069069069	-3.07274664621095\\
2.19084084084084	-3.07778696732397\\
2.19099099099099	-3.08275372998073\\
2.19114114114114	-3.08764871862968\\
2.19129129129129	-3.09247365832098\\
2.19144144144144	-3.09723021724076\\
2.19159159159159	-3.10192000911302\\
2.19174174174174	-3.10654459547739\\
2.19189189189189	-3.1111054878506\\
2.19204204204204	-3.11560414977825\\
2.19219219219219	-3.12004199878381\\
2.19234234234234	-3.1244204082208\\
2.19249249249249	-3.12874070903374\\
2.19264264264264	-3.13300419143348\\
2.19279279279279	-3.1372121064914\\
2.19294294294294	-3.14136566765755\\
2.19309309309309	3.13771925497278\\
2.19324324324324	3.13367090456266\\
2.19339339339339	3.12967347929686\\
2.19354354354354	3.12572590241008\\
2.19369369369369	3.12182712817047\\
2.19384384384384	3.11797614073772\\
2.19399399399399	3.11417195307236\\
2.19414414414414	3.11041360589383\\
2.19429429429429	3.10670016668446\\
2.19444444444444	3.10303072873707\\
2.19459459459459	3.09940441024395\\
2.19474474474474	3.09582035342512\\
2.19489489489489	3.09227772369374\\
2.19504504504504	3.08877570885698\\
2.1951951951952	3.08531351835039\\
2.19534534534535	3.0818903825043\\
2.1954954954955	3.07850555184039\\
2.19564564564565	3.07515829639734\\
2.1957957957958	3.07184790508378\\
2.19594594594595	3.06857368505748\\
2.1960960960961	3.06533496112938\\
2.19624624624625	3.06213107519131\\
2.1963963963964	3.05896138566646\\
2.19654654654655	3.05582526698121\\
2.1966966966967	3.05272210905756\\
2.19684684684685	3.0496513168253\\
2.196996996997	3.0466123097527\\
2.19714714714715	3.04360452139516\\
2.1972972972973	3.04062739896092\\
2.19744744744745	3.03768040289307\\
2.1975975975976	3.03476300646706\\
2.19774774774775	3.03187469540322\\
2.1978978978979	3.02901496749342\\
2.19804804804805	3.02618333224142\\
2.1981981981982	3.02337931051625\\
2.19834834834835	3.02060243421795\\
2.1984984984985	3.0178522459555\\
2.19864864864865	3.01512829873592\\
2.1987987987988	3.01243015566453\\
2.19894894894895	3.00975738965568\\
2.1990990990991	3.00710958315343\\
2.19924924924925	3.00448632786208\\
2.1993993993994	3.00188722448585\\
2.19954954954955	2.99931188247743\\
2.1996996996997	2.99675991979516\\
2.19984984984985	2.99423096266828\\
2.2	2.99172464537019\\
2.20015015015015	2.98924060999913\\
2.2003003003003	2.98677850626615\\
2.20045045045045	2.98433799129018\\
2.2006006006006	2.98191872939956\\
2.20075075075075	2.97952039194023\\
2.2009009009009	2.97714265709007\\
2.20105105105105	2.97478520967913\\
2.2012012012012	2.97244774101564\\
2.20135135135135	2.97012994871757\\
2.2015015015015	2.96783153654947\\
2.20165165165165	2.96555221426444\\
2.2018018018018	2.96329169745102\\
2.20195195195195	2.96104970738482\\
2.2021021021021	2.95882597088478\\
2.20225225225225	2.95662022017374\\
2.2024024024024	2.95443219274332\\
2.20255255255255	2.95226163122295\\
2.2027027027027	2.95010828325273\\
2.20285285285285	2.94797190136015\\
2.203003003003	2.94585224284056\\
2.20315315315315	2.94374906964104\\
2.2033033033033	2.94166214824782\\
2.20345345345345	2.93959124957695\\
2.2036036036036	2.93753614886819\\
2.20375375375375	2.93549662558191\\
2.2039039039039	2.93347246329901\\
2.20405405405405	2.9314634496238\\
2.2042042042042	2.92946937608945\\
2.20435435435435	2.92749003806634\\
2.2045045045045	2.92552523467289\\
2.20465465465465	2.92357476868888\\
2.2048048048048	2.92163844647128\\
2.20495495495495	2.91971607787234\\
2.20510510510511	2.91780747616003\\
2.20525525525526	2.91591245794056\\
2.20540540540541	2.91403084308317\\
2.20555555555556	2.91216245464685\\
2.20570570570571	2.9103071188091\\
2.20585585585586	2.90846466479663\\
2.20600600600601	2.90663492481788\\
2.20615615615616	2.9048177339974\\
2.20630630630631	2.90301293031192\\
2.20645645645646	2.90122035452815\\
2.20660660660661	2.89943985014224\\
2.20675675675676	2.89767126332076\\
2.20690690690691	2.89591444284329\\
2.20705705705706	2.89416924004649\\
2.20720720720721	2.89243550876955\\
2.20735735735736	2.89071310530119\\
2.20750750750751	2.88900188832783\\
2.20765765765766	2.88730171888326\\
2.20780780780781	2.88561246029948\\
2.20795795795796	2.88393397815882\\
2.20810810810811	2.88226614024725\\
2.20825825825826	2.8806088165089\\
2.20840840840841	2.87896187900164\\
2.20855855855856	2.87732520185388\\
2.20870870870871	2.87569866122229\\
2.20885885885886	2.87408213525069\\
2.20900900900901	2.87247550402987\\
2.20915915915916	2.87087864955847\\
2.20930930930931	2.86929145570468\\
2.20945945945946	2.86771380816899\\
2.20960960960961	2.86614559444781\\
2.20975975975976	2.86458670379791\\
2.20990990990991	2.86303702720175\\
2.21006006006006	2.86149645733366\\
2.21021021021021	2.85996488852675\\
2.21036036036036	2.85844221674067\\
2.21051051051051	2.85692833953008\\
2.21066066066066	2.85542315601391\\
2.21081081081081	2.85392656684524\\
2.21096096096096	2.852438474182\\
2.21111111111111	2.85095878165825\\
2.21126126126126	2.84948739435618\\
2.21141141141141	2.84802421877874\\
2.21156156156156	2.84656916282282\\
2.21171171171171	2.84512213575318\\
2.21186186186186	2.84368304817685\\
2.21201201201201	2.84225181201817\\
2.21216216216216	2.84082834049436\\
2.21231231231231	2.83941254809165\\
2.21246246246246	2.83800435054194\\
2.21261261261261	2.83660366479998\\
2.21276276276276	2.83521040902105\\
2.21291291291291	2.83382450253912\\
2.21306306306306	2.83244586584553\\
2.21321321321321	2.83107442056807\\
2.21336336336336	2.82971008945061\\
2.21351351351351	2.82835279633305\\
2.21366366366366	2.82700246613179\\
2.21381381381381	2.82565902482063\\
2.21396396396396	2.824322399412\\
2.21411411411411	2.82299251793866\\
2.21426426426426	2.82166930943578\\
2.21441441441441	2.82035270392337\\
2.21456456456456	2.81904263238909\\
2.21471471471471	2.81773902677142\\
2.21486486486487	2.81644181994326\\
2.21501501501502	2.81515094569573\\
2.21516516516517	2.81386633872238\\
2.21531531531532	2.81258793460381\\
2.21546546546547	2.81131566979243\\
2.21561561561562	2.81004948159768\\
2.21576576576577	2.80878930817151\\
2.21591591591592	2.80753508849412\\
2.21606606606607	2.80628676236004\\
2.21621621621622	2.80504427036446\\
2.21636636636637	2.80380755388987\\
2.21651651651652	2.80257655509292\\
2.21666666666667	2.80135121689157\\
2.21681681681682	2.80013148295254\\
2.21696696696697	2.79891729767894\\
2.21711711711712	2.79770860619813\\
2.21726726726727	2.79650535434997\\
2.21741741741742	2.79530748867508\\
2.21756756756757	2.79411495640354\\
2.21771771771772	2.79292770544365\\
2.21786786786787	2.79174568437104\\
2.21801801801802	2.79056884241786\\
2.21816816816817	2.78939712946231\\
2.21831831831832	2.78823049601827\\
2.21846846846847	2.78706889322519\\
2.21861861861862	2.78591227283816\\
2.21876876876877	2.78476058721815\\
2.21891891891892	2.78361378932245\\
2.21906906906907	2.78247183269533\\
2.21921921921922	2.78133467145875\\
2.21936936936937	2.78020226030346\\
2.21951951951952	2.77907455448003\\
2.21966966966967	2.77795150979023\\
2.21981981981982	2.77683308257846\\
2.21996996996997	2.77571922972342\\
2.22012012012012	2.77460990862986\\
2.22027027027027	2.77350507722053\\
2.22042042042042	2.77240469392829\\
2.22057057057057	2.7713087176883\\
2.22072072072072	2.77021710793043\\
2.22087087087087	2.76912982457175\\
2.22102102102102	2.76804682800923\\
2.22117117117117	2.76696807911244\\
2.22132132132132	2.76589353921652\\
2.22147147147147	2.76482317011526\\
2.22162162162162	2.76375693405415\\
2.22177177177177	2.7626947937238\\
2.22192192192192	2.76163671225327\\
2.22207207207207	2.76058265320361\\
2.22222222222222	2.75953258056154\\
2.22237237237237	2.75848645873314\\
2.22252252252252	2.75744425253779\\
2.22267267267267	2.75640592720209\\
2.22282282282282	2.75537144835395\\
2.22297297297297	2.75434078201679\\
2.22312312312312	2.75331389460381\\
2.22327327327327	2.75229075291236\\
2.22342342342342	2.75127132411846\\
2.22357357357357	2.75025557577134\\
2.22372372372372	2.74924347578814\\
2.22387387387387	2.74823499244864\\
2.22402402402402	2.74723009439012\\
2.22417417417417	2.74622875060234\\
2.22432432432432	2.74523093042248\\
2.22447447447447	2.74423660353034\\
2.22462462462462	2.74324573994349\\
2.22477477477477	2.74225831001253\\
2.22492492492492	2.74127428441647\\
2.22507507507507	2.74029363415816\\
2.22522522522523	2.73931633055977\\
2.22537537537538	2.73834234525842\\
2.22552552552553	2.73737165020178\\
2.22567567567568	2.73640421764384\\
2.22582582582583	2.73544002014071\\
2.22597597597598	2.73447903054646\\
2.22612612612613	2.73352122200906\\
2.22627627627628	2.73256656796642\\
2.22642642642643	2.73161504214241\\
2.22657657657658	2.73066661854302\\
2.22672672672673	2.72972127145256\\
2.22687687687688	2.7287789754299\\
2.22702702702703	2.72783970530478\\
2.22717717717718	2.72690343617423\\
2.22732732732733	2.72597014339895\\
2.22747747747748	2.72503980259985\\
2.22762762762763	2.72411238965455\\
2.22777777777778	2.72318788069405\\
2.22792792792793	2.72226625209932\\
2.22807807807808	2.72134748049804\\
2.22822822822823	2.72043154276137\\
2.22837837837838	2.71951841600075\\
2.22852852852853	2.71860807756479\\
2.22867867867868	2.71770050503613\\
2.22882882882883	2.71679567622845\\
2.22897897897898	2.71589356918347\\
2.22912912912913	2.71499416216798\\
2.22927927927928	2.71409743367098\\
2.22942942942943	2.71320336240079\\
2.22957957957958	2.71231192728226\\
2.22972972972973	2.71142310745401\\
2.22987987987988	2.71053688226567\\
2.23003003003003	2.70965323127523\\
2.23018018018018	2.70877213424641\\
2.23033033033033	2.70789357114603\\
2.23048048048048	2.70701752214144\\
2.23063063063063	2.70614396759802\\
2.23078078078078	2.70527288807672\\
2.23093093093093	2.70440426433154\\
2.23108108108108	2.7035380773072\\
2.23123123123123	2.7026743081367\\
2.23138138138138	2.70181293813902\\
2.23153153153153	2.70095394881682\\
2.23168168168168	2.70009732185413\\
2.23183183183183	2.69924303911417\\
2.23198198198198	2.69839108263708\\
2.23213213213213	2.69754143463782\\
2.23228228228228	2.696694077504\\
2.23243243243243	2.69584899379374\\
2.23258258258258	2.69500616623366\\
2.23273273273273	2.69416557771679\\
2.23288288288288	2.69332721130056\\
2.23303303303303	2.69249105020484\\
2.23318318318318	2.69165707780993\\
2.23333333333333	2.69082527765469\\
2.23348348348348	2.68999563343461\\
2.23363363363363	2.68916812899991\\
2.23378378378378	2.68834274835377\\
2.23393393393393	2.68751947565041\\
2.23408408408408	2.68669829519339\\
2.23423423423423	2.68587919143375\\
2.23438438438438	2.68506214896836\\
2.23453453453453	2.68424715253813\\
2.23468468468468	2.68343418702634\\
2.23483483483483	2.68262323745699\\
2.23498498498498	2.68181428899312\\
2.23513513513514	2.68100732693518\\
2.23528528528529	2.68020233671948\\
2.23543543543544	2.67939930391657\\
2.23558558558559	2.67859821422968\\
2.23573573573574	2.67779905349321\\
2.23588588588589	2.6770018076712\\
2.23603603603604	2.67620646285586\\
2.23618618618619	2.67541300526604\\
2.23633633633634	2.67462142124585\\
2.23648648648649	2.6738316972632\\
2.23663663663664	2.67304381990835\\
2.23678678678679	2.67225777589259\\
2.23693693693694	2.6714735520468\\
2.23708708708709	2.67069113532015\\
2.23723723723724	2.66991051277872\\
2.23738738738739	2.66913167160419\\
2.23753753753754	2.66835459909256\\
2.23768768768769	2.66757928265285\\
2.23783783783784	2.66680570980586\\
2.23798798798799	2.66603386818287\\
2.23813813813814	2.66526374552445\\
2.23828828828829	2.66449532967924\\
2.23843843843844	2.66372860860274\\
2.23858858858859	2.66296357035613\\
2.23873873873874	2.6622002031051\\
2.23888888888889	2.66143849511872\\
2.23903903903904	2.66067843476825\\
2.23918918918919	2.6599200105261\\
2.23933933933934	2.65916321096463\\
2.23948948948949	2.65840802475514\\
2.23963963963964	2.65765444066674\\
2.23978978978979	2.6569024475653\\
2.23993993993994	2.65615203441241\\
2.24009009009009	2.65540319026433\\
2.24024024024024	2.65465590427098\\
2.24039039039039	2.65391016567492\\
2.24054054054054	2.65316596381034\\
2.24069069069069	2.65242328810213\\
2.24084084084084	2.65168212806485\\
2.24099099099099	2.65094247330178\\
2.24114114114114	2.65020431350401\\
2.24129129129129	2.64946763844949\\
2.24144144144144	2.64873243800207\\
2.24159159159159	2.64799870211064\\
2.24174174174174	2.64726642080822\\
2.24189189189189	2.64653558421105\\
2.24204204204204	2.64580618251774\\
2.24219219219219	2.64507820600838\\
2.24234234234234	2.6443516450437\\
2.24249249249249	2.64362649006425\\
2.24264264264264	2.64290273158952\\
2.24279279279279	2.64218036021713\\
2.24294294294294	2.64145936662205\\
2.24309309309309	2.64073974155579\\
2.24324324324324	2.64002147584555\\
2.24339339339339	2.63930456039351\\
2.24354354354354	2.63858898617604\\
2.24369369369369	2.6378747442429\\
2.24384384384384	2.63716182571652\\
2.24399399399399	2.63645022179127\\
2.24414414414414	2.63573992373267\\
2.24429429429429	2.63503092287673\\
2.24444444444444	2.63432321062917\\
2.24459459459459	2.63361677846477\\
2.24474474474474	2.63291161792663\\
2.2448948948949	2.63220772062548\\
2.24504504504505	2.63150507823904\\
2.2451951951952	2.63080368251126\\
2.24534534534535	2.63010352525177\\
2.2454954954955	2.62940459833511\\
2.24564564564565	2.62870689370015\\
2.2457957957958	2.62801040334942\\
2.24594594594595	2.62731511934848\\
2.2460960960961	2.6266210338253\\
2.24624624624625	2.62592813896962\\
2.2463963963964	2.62523642703236\\
2.24654654654655	2.624545890325\\
2.2466966966967	2.623856521219\\
2.24684684684685	2.62316831214518\\
2.246996996997	2.62248125559316\\
2.24714714714715	2.62179534411079\\
2.2472972972973	2.62111057030352\\
2.24744744744745	2.62042692683394\\
2.2475975975976	2.61974440642112\\
2.24774774774775	2.61906300184013\\
2.2478978978979	2.61838270592145\\
2.24804804804805	2.61770351155048\\
2.2481981981982	2.61702541166695\\
2.24834834834835	2.61634839926444\\
2.2484984984985	2.61567246738986\\
2.24864864864865	2.61499760914291\\
2.2487987987988	2.61432381767557\\
2.24894894894895	2.61365108619165\\
2.2490990990991	2.61297940794623\\
2.24924924924925	2.61230877624521\\
2.2493993993994	2.61163918444483\\
2.24954954954955	2.61097062595115\\
2.2496996996997	2.61030309421962\\
2.24984984984985	2.60963658275459\\
2.25	2.60897108510885\\
};
%\addlegendentry{$\text{S}_{\text{21}}$}

\addplot [color=red!60, thick, dashed]
  table[row sep=crcr]{%
2.1	-2.13876123719646\\
2.10015015015015	-2.13947213689739\\
2.1003003003003	-2.1401850430151\\
2.10045045045045	-2.14089996878831\\
2.1006006006006	-2.14161692757469\\
2.10075075075075	-2.14233593285416\\
2.1009009009009	-2.14305699823068\\
2.10105105105105	-2.14378013743239\\
2.1012012012012	-2.14450536431228\\
2.10135135135135	-2.14523269285369\\
2.1015015015015	-2.14596213716732\\
2.10165165165165	-2.14669371149456\\
2.1018018018018	-2.14742743020912\\
2.10195195195195	-2.14816330781844\\
2.1021021021021	-2.14890135896525\\
2.10225225225225	-2.14964159842898\\
2.1024024024024	-2.15038404112684\\
2.10255255255255	-2.15112870211763\\
2.1027027027027	-2.15187559660054\\
2.10285285285285	-2.15262473991908\\
2.103003003003	-2.15337614755998\\
2.10315315315315	-2.15412983515939\\
2.1033033033033	-2.1548858184999\\
2.10345345345345	-2.15564411351638\\
2.1036036036036	-2.15640473629361\\
2.10375375375375	-2.15716770307268\\
2.1039039039039	-2.15793303024821\\
2.10405405405405	-2.15870073437449\\
2.1042042042042	-2.15947083216452\\
2.10435435435435	-2.16024334049246\\
2.1045045045045	-2.16101827639734\\
2.10465465465465	-2.16179565708244\\
2.1048048048048	-2.162575499919\\
2.10495495495495	-2.1633578224486\\
2.10510510510511	-2.16414264238225\\
2.10525525525526	-2.16492997760822\\
2.10540540540541	-2.16571984618747\\
2.10555555555556	-2.16651226636089\\
2.10570570570571	-2.16730725654927\\
2.10585585585586	-2.16810483535701\\
2.10600600600601	-2.16890502157056\\
2.10615615615616	-2.16970783416681\\
2.10630630630631	-2.17051329230974\\
2.10645645645646	-2.17132141535731\\
2.10660660660661	-2.17213222285988\\
2.10675675675676	-2.17294573456603\\
2.10690690690691	-2.17376197042242\\
2.10705705705706	-2.17458095057867\\
2.10720720720721	-2.17540269538827\\
2.10735735735736	-2.17622722541084\\
2.10750750750751	-2.17705456141827\\
2.10765765765766	-2.17788472439115\\
2.10780780780781	-2.17871773552836\\
2.10795795795796	-2.17955361624475\\
2.10810810810811	-2.18039238817642\\
2.10825825825826	-2.18123407318224\\
2.10840840840841	-2.18207869334946\\
2.10855855855856	-2.18292627099229\\
2.10870870870871	-2.18377682865969\\
2.10885885885886	-2.18463038913404\\
2.10900900900901	-2.18548697543714\\
2.10915915915916	-2.18634661083284\\
2.10930930930931	-2.1872093188294\\
2.10945945945946	-2.18807512318308\\
2.10960960960961	-2.18894404790132\\
2.10975975975976	-2.1898161172479\\
2.10990990990991	-2.19069135574178\\
2.11006006006006	-2.19156978816677\\
2.11021021021021	-2.19245143957041\\
2.11036036036036	-2.19333633526842\\
2.11051051051051	-2.1942245008499\\
2.11066066066066	-2.19511596217848\\
2.11081081081081	-2.19601074540028\\
2.11096096096096	-2.19690887694185\\
2.11111111111111	-2.19781038351939\\
2.11126126126126	-2.19871529213931\\
2.11141141141141	-2.19962363010533\\
2.11156156156156	-2.20053542501787\\
2.11171171171171	-2.20145070478338\\
2.11186186186186	-2.20236949761462\\
2.11201201201201	-2.20329183203765\\
2.11216216216216	-2.20421773689325\\
2.11231231231231	-2.20514724134474\\
2.11246246246246	-2.20608037488084\\
2.11261261261261	-2.20701716731956\\
2.11276276276276	-2.20795764881262\\
2.11291291291291	-2.20890184985312\\
2.11306306306306	-2.20984980127731\\
2.11321321321321	-2.21080153426951\\
2.11336336336336	-2.21175708036992\\
2.11351351351351	-2.21271647147667\\
2.11366366366366	-2.2136797398522\\
2.11381381381381	-2.21464691812798\\
2.11396396396396	-2.21561803931236\\
2.11411411411411	-2.21659313679121\\
2.11426426426426	-2.21757224433792\\
2.11441441441441	-2.21855539611622\\
2.11456456456456	-2.21954262668796\\
2.11471471471471	-2.22053397101686\\
2.11486486486486	-2.22152946447632\\
2.11501501501502	-2.22252914285354\\
2.11516516516517	-2.2235330423587\\
2.11531531531532	-2.22454119962572\\
2.11546546546547	-2.22555365172545\\
2.11561561561562	-2.22657043616776\\
2.11576576576577	-2.22759159090786\\
2.11591591591592	-2.22861715435536\\
2.11606606606607	-2.22964716538053\\
2.11621621621622	-2.2306816633197\\
2.11636636636637	-2.23172068798391\\
2.11651651651652	-2.23276427966508\\
2.11666666666667	-2.23381247914414\\
2.11681681681682	-2.23486532769835\\
2.11696696696697	-2.23592286710831\\
2.11711711711712	-2.23698513966649\\
2.11726726726727	-2.23805218818448\\
2.11741741741742	-2.23912405600197\\
2.11756756756757	-2.24020078699393\\
2.11771771771772	-2.24128242557822\\
2.11786786786787	-2.24236901672704\\
2.11801801801802	-2.24346060597343\\
2.11816816816817	-2.24455723941862\\
2.11831831831832	-2.24565896374563\\
2.11846846846847	-2.24676582622357\\
2.11861861861862	-2.24787787471942\\
2.11876876876877	-2.24899515770707\\
2.11891891891892	-2.2501177242792\\
2.11906906906907	-2.25124562415198\\
2.11921921921922	-2.25237890768071\\
2.11936936936937	-2.25351762586529\\
2.11951951951952	-2.2546618303665\\
2.11966966966967	-2.25581157351071\\
2.11981981981982	-2.25696690830324\\
2.11996996996997	-2.2581278884416\\
2.12012012012012	-2.25929456832284\\
2.12027027027027	-2.26046700305862\\
2.12042042042042	-2.26164524848439\\
2.12057057057057	-2.26282936117399\\
2.12072072072072	-2.26401939844822\\
2.12087087087087	-2.26521541839068\\
2.12102102102102	-2.26641747986065\\
2.12117117117117	-2.26762564250276\\
2.12132132132132	-2.26883996676481\\
2.12147147147147	-2.27006051390632\\
2.12162162162162	-2.27128734601754\\
2.12177177177177	-2.27252052602928\\
2.12192192192192	-2.27376011773017\\
2.12207207207207	-2.27500618577964\\
2.12222222222222	-2.27625879572347\\
2.12237237237237	-2.27751801401072\\
2.12252252252252	-2.27878390800563\\
2.12267267267267	-2.28005654600899\\
2.12282282282282	-2.28133599726923\\
2.12297297297297	-2.28262233200125\\
2.12312312312312	-2.28391562140431\\
2.12327327327327	-2.28521593767829\\
2.12342342342342	-2.28652335404181\\
2.12357357357357	-2.28783794475131\\
2.12372372372372	-2.28915978511677\\
2.12387387387387	-2.2904889515237\\
2.12402402402402	-2.2918255214508\\
2.12417417417417	-2.29316957349058\\
2.12432432432432	-2.29452118736917\\
2.12447447447447	-2.29588044396688\\
2.12462462462462	-2.29724742533955\\
2.12477477477477	-2.29862221474028\\
2.12492492492493	-2.30000489664122\\
2.12507507507508	-2.3013955567544\\
2.12522522522523	-2.30279428205892\\
2.12537537537538	-2.3042011608212\\
2.12552552552553	-2.30561628262011\\
2.12567567567568	-2.30703973837124\\
2.12582582582583	-2.30847162035243\\
2.12597597597598	-2.3099120222302\\
2.12612612612613	-2.31136103908409\\
2.12627627627628	-2.31281876743692\\
2.12642642642643	-2.31428530527782\\
2.12657657657658	-2.31576075209702\\
2.12672672672673	-2.31724520890633\\
2.12687687687688	-2.31873877827757\\
2.12702702702703	-2.32024156436575\\
2.12717717717718	-2.32175367294478\\
2.12732732732733	-2.32327521143593\\
2.12747747747748	-2.32480628894202\\
2.12762762762763	-2.32634701628122\\
2.12777777777778	-2.32789750602076\\
2.12792792792793	-2.32945787250886\\
2.12807807807808	-2.33102823191652\\
2.12822822822823	-2.33260870226781\\
2.12837837837838	-2.33419940348194\\
2.12852852852853	-2.33580045740807\\
2.12867867867868	-2.33741198786971\\
2.12882882882883	-2.33903412069856\\
2.12897897897898	-2.34066698378031\\
2.12912912912913	-2.34231070709726\\
2.12927927927928	-2.34396542276826\\
2.12942942942943	-2.34563126509762\\
2.12957957957958	-2.34730837061631\\
2.12972972972973	-2.3489968781329\\
2.12987987987988	-2.35069692877787\\
2.13003003003003	-2.35240866605614\\
2.13018018018018	-2.35413223589597\\
2.13033033033033	-2.3558677866994\\
2.13048048048048	-2.3576154693992\\
2.13063063063063	-2.35937543751012\\
2.13078078078078	-2.36114784718385\\
2.13093093093093	-2.36293285727345\\
2.13108108108108	-2.36473062938154\\
2.13123123123123	-2.36654132793103\\
2.13138138138138	-2.36836512022064\\
2.13153153153153	-2.37020217649335\\
2.13168168168168	-2.37205266999608\\
2.13183183183183	-2.37391677705343\\
2.13198198198198	-2.37579467713379\\
2.13213213213213	-2.37768655291919\\
2.13228228228228	-2.3795925903808\\
2.13243243243243	-2.38151297885188\\
2.13258258258258	-2.38344791110678\\
2.13273273273273	-2.38539758343907\\
2.13288288288288	-2.38736219574222\\
2.13303303303303	-2.389341951595\\
2.13318318318318	-2.39133705834794\\
2.13333333333333	-2.39334772720863\\
2.13348348348348	-2.39537417333753\\
2.13363363363363	-2.39741661593696\\
2.13378378378378	-2.3994752783517\\
2.13393393393393	-2.40155038816611\\
2.13408408408408	-2.4036421773057\\
2.13423423423423	-2.40575088214342\\
2.13438438438438	-2.40787674360862\\
2.13453453453453	-2.41002000729521\\
2.13468468468468	-2.41218092358077\\
2.13483483483483	-2.41435974774279\\
2.13498498498498	-2.41655674007895\\
2.13513513513514	-2.41877216603446\\
2.13528528528529	-2.42100629633147\\
2.13543543543544	-2.42325940709989\\
2.13558558558559	-2.42553178001867\\
2.13573573573574	-2.42782370245342\\
2.13588588588589	-2.4301354676053\\
2.13603603603604	-2.43246737465899\\
2.13618618618619	-2.43481972894132\\
2.13633633633634	-2.43719284207765\\
2.13648648648649	-2.43958703216\\
2.13663663663664	-2.44200262391698\\
2.13678678678679	-2.44443994888878\\
2.13693693693694	-2.44689934561033\\
2.13708708708709	-2.44938115979713\\
2.13723723723724	-2.45188574454257\\
2.13738738738739	-2.45441346051444\\
2.13753753753754	-2.45696467616252\\
2.13768768768769	-2.45953976793603\\
2.13783783783784	-2.46213912049849\\
2.13798798798799	-2.46476312696082\\
2.13813813813814	-2.46741218911617\\
2.13828828828829	-2.47008671768251\\
2.13843843843844	-2.47278713255966\\
2.13858858858859	-2.4755138630832\\
2.13873873873874	-2.478267348303\\
2.13888888888889	-2.4810480372575\\
2.13903903903904	-2.48385638926739\\
2.13918918918919	-2.48669287423021\\
2.13933933933934	-2.48955797293789\\
2.13948948948949	-2.49245217739308\\
2.13963963963964	-2.49537599114728\\
2.13978978978979	-2.49832992964145\\
2.13993993993994	-2.50131452056945\\
2.14009009009009	-2.50433030424583\\
2.14024024024024	-2.50737783399361\\
2.14039039039039	-2.51045767654355\\
2.14054054054054	-2.51357041244687\\
2.14069069069069	-2.51671663650853\\
2.14084084084084	-2.51989695823442\\
2.14099099099099	-2.52311200229191\\
2.14114114114114	-2.52636240899661\\
2.14129129129129	-2.52964883481006\\
2.14144144144144	-2.53297195286092\\
2.14159159159159	-2.5363324534876\\
2.14174174174174	-2.53973104480058\\
2.14189189189189	-2.54316845326323\\
2.14204204204204	-2.5466454243107\\
2.14219219219219	-2.55016272297142\\
2.14234234234234	-2.55372113453683\\
2.14249249249249	-2.55732146524293\\
2.14264264264264	-2.56096454298685\\
2.14279279279279	-2.56465121807596\\
2.14294294294294	-2.56838236399906\\
2.14309309309309	-2.57215887824156\\
2.14324324324324	-2.57598168312659\\
2.14339339339339	-2.57985172670092\\
2.14354354354354	-2.58376998365282\\
2.14369369369369	-2.58773745627169\\
2.14384384384384	-2.59175517545454\\
2.14399399399399	-2.59582420175054\\
2.14414414414414	-2.59994562645824\\
2.14429429429429	-2.60412057277182\\
2.14444444444444	-2.60835019697785\\
2.14459459459459	-2.61263568970748\\
2.14474474474474	-2.61697827724952\\
2.14489489489489	-2.62137922292467\\
2.14504504504505	-2.62583982852216\\
2.1451951951952	-2.63036143580893\\
2.14534534534535	-2.63494542810841\\
2.1454954954955	-2.63959323196247\\
2.14564564564565	-2.64430631886332\\
2.1457957957958	-2.64908620708734\\
2.14594594594595	-2.6539344636077\\
2.1460960960961	-2.65885270610823\\
2.14624624624625	-2.66384260510391\\
2.1463963963964	-2.66890588616744\\
2.14654654654655	-2.674044332267\\
2.1466966966967	-2.67925978623996\\
2.14684684684685	-2.68455415338441\\
2.146996996997	-2.68992940420003\\
2.14714714714715	-2.69538757726819\\
2.1472972972973	-2.70093078230499\\
2.14744744744745	-2.70656120336135\\
2.1475975975976	-2.7122811022279\\
2.14774774774775	-2.71809282200845\\
2.1478978978979	-2.72399879091825\\
2.14804804804805	-2.73000152628493\\
2.1481981981982	-2.73610363879884\\
2.14834834834835	-2.74230783700285\\
2.1484984984985	-2.74861693205662\\
2.14864864864865	-2.75503384278897\\
2.1487987987988	-2.76156160106089\\
2.14894894894895	-2.76820335745741\\
2.1490990990991	-2.77496238733327\\
2.14924924924925	-2.78184209726072\\
2.1493993993994	-2.7888460318649\\
2.14954954954955	-2.79597788112827\\
2.1496996996997	-2.80324148816273\\
2.14984984984985	-2.81064085750488\\
2.15	-2.81818016397617\\
2.15015015015015	-2.82586376214317\\
2.1503003003003	-2.83369619644319\\
2.15045045045045	-2.84168221201849\\
2.1506006006006	-2.84982676633137\\
2.15075075075075	-2.85813504160899\\
2.1509009009009	-2.86661245821852\\
2.15105105105105	-2.87526468902864\\
2.1512012012012	-2.88409767486307\\
2.15135135135135	-2.89311764114416\\
2.1515015015015	-2.90233111583495\\
2.15165165165165	-2.91174494879935\\
2.1518018018018	-2.92136633272565\\
2.15195195195195	-2.93120282577008\\
2.1521021021021	-2.94126237607257\\
2.15225225225225	-2.95155334836028\\
2.1524024024024	-2.96208455282408\\
2.15255255255255	-2.97286527655885\\
2.1527027027027	-2.98390531776146\\
2.15285285285285	-2.99521502307511\\
2.153003003003	-3.00680532836764\\
2.15315315315315	-3.01868780335618\\
2.1533033033033	-3.03087470052397\\
2.15345345345345	-3.04337900882371\\
2.1536036036036	-3.05621451275735\\
2.15375375375375	-3.06939585746983\\
2.1539039039039	-3.0829386206411\\
2.15405405405405	-3.09685939200885\\
2.1542042042042	-3.11117586155493\\
2.15435435435435	-3.12590691748068\\
2.1545045045045	-3.14107275534962\\
2.15465465465465	3.12649030727137\\
2.1548048048048	3.11038846571999\\
2.15495495495496	3.09378211830688\\
2.15510510510511	3.07664446540538\\
2.15525525525526	3.05894662232929\\
2.15540540540541	3.04065739938605\\
2.15555555555556	3.02174305215512\\
2.15570570570571	3.00216699697434\\
2.15585585585586	2.98188948570327\\
2.15600600600601	2.96086723252685\\
2.15615615615616	2.93905298411257\\
2.15630630630631	2.91639502249398\\
2.15645645645646	2.89283658772361\\
2.15660660660661	2.8683152042789\\
2.15675675675676	2.8427618915205\\
2.15690690690691	2.81610023351767\\
2.15705705705706	2.78824527747985\\
2.15720720720721	2.75910222186824\\
2.15735735735736	2.72856484480808\\
2.15750750750751	2.69651360964152\\
2.15765765765766	2.66281336615147\\
2.15780780780781	2.6273105416532\\
2.15795795795796	2.58982968328396\\
2.15810810810811	2.55016916821318\\
2.15825825825826	2.50809583730234\\
2.15840840840841	2.4633382230677\\
2.15855855855856	2.41557792436849\\
2.15870870870871	2.36443851322355\\
2.15885885885886	2.30947112111018\\
2.15900900900901	2.25013551000462\\
2.15915915915916	2.18577493794719\\
2.15930930930931	2.11558240731401\\
2.15945945945946	2.03855483112105\\
2.15960960960961	1.95343012515456\\
2.15975975975976	1.85860005833319\\
2.15990990990991	1.75198873734356\\
2.16006006006006	1.63088302738911\\
2.16021021021021	1.49169828149365\\
2.16036036036036	1.32966515059688\\
2.16051051051051	1.13844531374561\\
2.16066066066066	0.909764632276268\\
2.16081081081081	0.633381816705278\\
2.16096096096096	0.298233284194975\\
2.16111111111111	-0.103645027477192\\
2.16126126126126	-0.56914816203451\\
2.16141141141141	-1.07568629315056\\
2.16156156156156	-1.58372728233733\\
2.16171171171171	-2.05502214650017\\
2.16186186186186	-2.46952522749577\\
2.16201201201201	-2.82605676484892\\
2.16216216216216	-3.13345814336579\\
2.16231231231231	2.88013052027989\\
2.16246246246246	2.63803816691035\\
2.16261261261261	2.41512393430139\\
2.16276276276276	2.20494852736098\\
2.16291291291291	2.00259732304424\\
2.16306306306306	1.80432274629095\\
2.16321321321321	1.60726472144291\\
2.16336336336336	1.40925150988429\\
2.16351351351351	1.20866396394996\\
2.16366366366366	1.00434428360679\\
2.16381381381381	0.795533690116091\\
2.16396396396396	0.581828859978807\\
2.16411411411411	0.363154460316284\\
2.16426426426426	0.139759229282941\\
2.16441441441441	-0.0877449173406346\\
2.16456456456456	-0.318271266178527\\
2.16471471471471	-0.550046597733249\\
2.16486486486486	-0.780302466273374\\
2.16501501501501	-1.00494786780357\\
2.16516516516517	-1.21841107076051\\
2.16531531531532	-1.41391521279624\\
2.16546546546547	-1.58440165730713\\
2.16561561561562	-1.72411851655609\\
2.16576576576577	-1.83061142826961\\
2.16591591591592	-1.90644239093587\\
2.16606606606607	-1.95944742659391\\
2.16621621621622	-2.00057932251058\\
2.16636636636637	-2.04019848179419\\
2.16651651651652	-2.08527243479441\\
2.16666666666667	-2.13890133633704\\
2.16681681681682	-2.20143825264529\\
2.16696696696697	-2.27186169694531\\
2.16711711711712	-2.34872457251713\\
2.16726726726727	-2.43063467280164\\
2.16741741741742	-2.5164334714054\\
2.16756756756757	-2.60522502873634\\
2.16771771771772	-2.69634507125151\\
2.16786786786787	-2.78931373706156\\
2.16801801801802	-2.88378980594544\\
2.16816816816817	-2.97953210542668\\
2.16831831831832	-3.07636869478806\\
2.16846846846847	3.10901271029328\\
2.16861861861862	3.01034289584285\\
2.16876876876877	2.91089903286049\\
2.16891891891892	2.81077730615266\\
2.16906906906907	2.71009056073044\\
2.16921921921922	2.60897919257644\\
2.16936936936937	2.50762001213258\\
2.16951951951952	2.40623189622092\\
2.16966966966967	2.30507665630004\\
2.16981981981982	2.20445360952897\\
2.16996996996997	2.1046870325057\\
2.17012012012012	2.00610702008129\\
2.17027027027027	1.90902598260925\\
2.17042042042042	1.81371453155344\\
2.17057057057057	1.72038118434793\\
2.17072072072072	1.62915976652389\\
2.17087087087087	1.54010669993899\\
2.17102102102102	1.45320811869205\\
2.17117117117117	1.36839471684901\\
2.17132132132132	1.28556100991992\\
2.17147147147147	1.20458547661438\\
2.17162162162162	1.12534865593922\\
2.17177177177177	1.04774731508076\\
2.17192192192192	0.971703892642072\\
2.17207207207207	0.897171302862485\\
2.17222222222222	0.824133760647012\\
2.17237237237237	0.752604569357289\\
2.17252252252252	0.682621874825515\\
2.17267267267267	0.614243311045581\\
2.17282282282282	0.547540312818406\\
2.17297297297297	0.482592693848187\\
2.17312312312312	0.419483912515225\\
2.17327327327327	0.358297286864146\\
2.17342342342342	0.299113281737019\\
2.17357357357357	0.242007876864641\\
2.17372372372372	0.187051933729557\\
2.17387387387387	0.134311406856095\\
2.17402402402402	0.0838481845018594\\
2.17417417417417	0.0357212843381552\\
2.17432432432432	-0.0100119411766429\\
2.17447447447447	-0.0532950311259476\\
2.17462462462462	-0.0940726499094115\\
2.17477477477477	-0.132292581675957\\
2.17492492492492	-0.167910445734259\\
2.17507507507508	-0.200898275388862\\
2.17522522522523	-0.231258133731384\\
2.17537537537538	-0.25904158290266\\
2.17552552552553	-0.284374737015737\\
2.17567567567568	-0.30748643018258\\
2.17582582582583	-0.328733635878765\\
2.17597597597598	-0.348614376815715\\
2.17612612612613	-0.367756013696521\\
2.17627627627628	-0.386869137515011\\
2.17642642642643	-0.406666676060883\\
2.17657657657658	-0.427762653051652\\
2.17672672672673	-0.450578128616222\\
2.17687687687688	-0.475283986123117\\
2.17702702702703	-0.501797765577855\\
2.17717717717718	-0.529831032776585\\
2.17732732732733	-0.558966740811315\\
2.17747747747748	-0.588740850826691\\
2.17762762762763	-0.61870857753266\\
2.17777777777778	-0.64848658830048\\
2.17792792792793	-0.677771958129474\\
2.17807807807808	-0.706343792540114\\
2.17822822822823	-0.734054521939166\\
2.17837837837838	-0.760816651040789\\
2.17852852852853	-0.786588800450984\\
2.17867867867868	-0.811363122813244\\
2.17882882882883	-0.835154937645433\\
2.17897897897898	-0.857994696355374\\
2.17912912912913	-0.879922028193943\\
2.17927927927928	-0.900981487735222\\
2.17942942942943	-0.921219617716074\\
2.17957957957958	-0.940682989470773\\
2.17972972972973	-0.959416948496045\\
2.17987987987988	-0.977464856228083\\
2.18003003003003	-0.994867673188724\\
2.18018018018018	-1.01166377163841\\
2.18033033033033	-1.02788889845186\\
2.18048048048048	-1.04357623298329\\
2.18063063063063	-1.05875650201314\\
2.18078078078078	-1.07345812618488\\
2.18093093093093	-1.08770738095637\\
2.18108108108108	-1.10152856108316\\
2.18123123123123	-1.11494414172813\\
2.18138138138138	-1.12797493209199\\
2.18153153153153	-1.14064021929863\\
2.18168168168168	-1.15295790149978\\
2.18183183183183	-1.16494460995497\\
2.18198198198198	-1.17661582031465\\
2.18213213213213	-1.18798595365569\\
2.18228228228228	-1.19906846793909\\
2.18243243243243	-1.20987594066066\\
2.18258258258258	-1.22042014346954\\
2.18273273273273	-1.23071210949838\\
2.18288288288288	-1.240762194133\\
2.18303303303303	-1.25058012987392\\
2.18318318318318	-1.26017507590799\\
2.18333333333333	-1.26955566293307\\
2.18348348348348	-1.27873003374195\\
2.18363363363363	-1.28770588000631\\
2.18378378378378	-1.2964904756641\\
2.18393393393393	-1.30509070726374\\
2.18408408408408	-1.31351310158192\\
2.18423423423423	-1.32176385079924\\
2.18438438438438	-1.32984883548325\\
2.18453453453453	-1.3377736455984\\
2.18468468468468	-1.34554359974532\\
2.18483483483483	-1.35316376280109\\
2.18498498498499	-1.36063896212134\\
2.18513513513514	-1.36797380243851\\
2.18528528528529	-1.37517267958471\\
2.18543543543544	-1.38223979314797\\
2.18558558558559	-1.38917915815968\\
2.18573573573574	-1.3959946159044\\
2.18588588588589	-1.40268984393269\\
2.18603603603604	-1.4092683653385\\
2.18618618618619	-1.41573355737889\\
2.18633633633634	-1.42208865948299\\
2.18648648648649	-1.42833678070565\\
2.18663663663664	-1.43448090667228\\
2.18678678678679	-1.44052390605733\\
2.18693693693694	-1.44646853663129\\
2.18708708708709	-1.45231745091627\\
2.18723723723724	-1.45807320147596\\
2.18738738738739	-1.46373824587181\\
2.18753753753754	-1.46931495130801\\
2.18768768768769	-1.47480559899246\\
2.18783783783784	-1.48021238823093\\
2.18798798798799	-1.48553744028066\\
2.18813813813814	-1.49078280196928\\
2.18828828828829	-1.49595044910996\\
2.18843843843844	-1.50104228971495\\
2.18858858858859	-1.50606016703142\\
2.18873873873874	-1.51100586240194\\
2.18888888888889	-1.51588109797284\\
2.18903903903904	-1.52068753924888\\
2.18918918918919	-1.52542679751288\\
2.18933933933934	-1.53010043211789\\
2.18948948948949	-1.5347099526546\\
2.18963963963964	-1.53925682100977\\
2.18978978978979	-1.54374245331573\\
2.18993993993994	-1.54816822180254\\
2.19009009009009	-1.55253545655704\\
2.19024024024024	-1.55684544719222\\
2.19039039039039	-1.56109944443762\\
2.19054054054054	-1.56529866164918\\
2.19069069069069	-1.56944427624852\\
2.19084084084084	-1.57353743109267\\
2.19099099099099	-1.57757923577892\\
2.19114114114114	-1.58157076788941\\
2.19129129129129	-1.58551307417803\\
2.19144144144144	-1.58940717170176\\
2.19159159159159	-1.59325404890269\\
2.19174174174174	-1.59705466664021\\
2.19189189189189	-1.60080995917739\\
2.19204204204204	-1.60452083512279\\
2.19219219219219	-1.6081881783345\\
2.19234234234234	-1.61181284878133\\
2.19249249249249	-1.6153956833683\\
2.19264264264264	-1.61893749672897\\
2.19279279279279	-1.62243908198149\\
2.19294294294294	-1.62590121145288\\
2.19309309309309	-1.62932463737871\\
2.19324324324324	-1.6327100925653\\
2.19339339339339	-1.63605829103338\\
2.19354354354354	-1.63936992863068\\
2.19369369369369	-1.64264568362083\\
2.19384384384384	-1.6458862172497\\
2.19399399399399	-1.64909217428985\\
2.19414414414414	-1.65226418356251\\
2.19429429429429	-1.65540285843876\\
2.19444444444444	-1.65850879732409\\
2.19459459459459	-1.66158258412111\\
2.19474474474474	-1.66462478867788\\
2.19489489489489	-1.66763596721636\\
2.19504504504504	-1.67061666274669\\
2.1951951951952	-1.67356740546709\\
2.19534534534535	-1.67648871314486\\
2.1954954954955	-1.67938109148962\\
2.19564564564565	-1.68224503450658\\
2.1957957957958	-1.68508102484283\\
2.19594594594595	-1.68788953411588\\
2.1960960960961	-1.69067102323565\\
2.19624624624625	-1.69342594271008\\
2.1963963963964	-1.69615473294623\\
2.19654654654655	-1.69885782453258\\
2.1966966966967	-1.70153563852066\\
2.19684684684685	-1.70418858668926\\
2.196996996997	-1.70681707180514\\
2.19714714714715	-1.70942148787112\\
2.1972972972973	-1.71200222036882\\
2.19744744744745	-1.71455964649058\\
2.1975975975976	-1.71709413536597\\
2.19774774774775	-1.71960604827883\\
2.1978978978979	-1.72209573887848\\
2.19804804804805	-1.72456355338464\\
2.1981981981982	-1.72700983078282\\
2.19834834834835	-1.72943490301696\\
2.1984984984985	-1.73183909517358\\
2.19864864864865	-1.73422272566087\\
2.1987987987988	-1.73658610638179\\
2.19894894894895	-1.73892954290257\\
2.1990990990991	-1.74125333461409\\
2.19924924924925	-1.74355777489055\\
2.1993993993994	-1.745843151242\\
2.19954954954955	-1.74810974546145\\
2.1996996996997	-1.75035783376908\\
2.19984984984985	-1.75258768695121\\
2.2	-1.75479957049517\\
2.20015015015015	-1.75699374471966\\
2.2003003003003	-1.75917046490146\\
2.20045045045045	-1.76132998140103\\
2.2006006006006	-1.76347253977783\\
2.20075075075075	-1.76559838090941\\
2.2009009009009	-1.76770774110349\\
2.20105105105105	-1.76980085220659\\
2.2012012012012	-1.77187794170988\\
2.20135135135135	-1.77393923285345\\
2.2015015015015	-1.77598494472543\\
2.20165165165165	-1.77801529235995\\
2.2018018018018	-1.7800304868314\\
2.20195195195195	-1.78203073534546\\
2.2021021021021	-1.78401624132992\\
2.20225225225225	-1.78598720452066\\
2.2024024024024	-1.78794382104536\\
2.20255255255255	-1.78988628350743\\
2.2027027027027	-1.79181478106338\\
2.20285285285285	-1.79372949950211\\
2.203003003003	-1.79563062132029\\
2.20315315315315	-1.79751832579454\\
2.2033033033033	-1.79939278905504\\
2.20345345345345	-1.80125418415302\\
2.2036036036036	-1.80310268112919\\
2.20375375375375	-1.80493844708046\\
2.2039039039039	-1.80676164622236\\
2.20405405405405	-1.80857243995369\\
2.2042042042042	-1.81037098691507\\
2.20435435435435	-1.81215744304996\\
2.2045045045045	-1.81393196166147\\
2.20465465465465	-1.81569469346888\\
2.2048048048048	-1.81744578666188\\
2.20495495495495	-1.81918538695539\\
2.20510510510511	-1.82091363763945\\
2.20525525525526	-1.82263067963181\\
2.20540540540541	-1.82433665152621\\
2.20555555555556	-1.82603168964069\\
2.20570570570571	-1.82771592806552\\
2.20585585585586	-1.82938949870732\\
2.20600600600601	-1.8310525313352\\
2.20615615615616	-1.83270515362391\\
2.20630630630631	-1.83434749119566\\
2.20645645645646	-1.83597966766253\\
2.20660660660661	-1.83760180466622\\
2.20675675675676	-1.83921402191767\\
2.20690690690691	-1.84081643723645\\
2.20705705705706	-1.84240916658594\\
2.20720720720721	-1.84399232411296\\
2.20735735735736	-1.84556602218235\\
2.20750750750751	-1.84713037141043\\
2.20765765765766	-1.84868548070186\\
2.20780780780781	-1.85023145728084\\
2.20795795795796	-1.85176840672515\\
2.20810810810811	-1.85329643299576\\
2.20825825825826	-1.85481563847087\\
2.20840840840841	-1.85632612397385\\
2.20855855855856	-1.85782798880429\\
2.20870870870871	-1.85932133076507\\
2.20885885885886	-1.86080624619335\\
2.20900900900901	-1.86228282998605\\
2.20915915915916	-1.86375117562751\\
2.20930930930931	-1.86521137521648\\
2.20945945945946	-1.86666351949088\\
2.20960960960961	-1.86810769785366\\
2.20975975975976	-1.86954399839749\\
2.20990990990991	-1.87097250792876\\
2.21006006006006	-1.87239331199073\\
2.21021021021021	-1.8738064948875\\
2.21036036036036	-1.87521213970624\\
2.21051051051051	-1.87661032833822\\
2.21066066066066	-1.8780011415018\\
2.21081081081081	-1.87938465876302\\
2.21096096096096	-1.88076095855604\\
2.21111111111111	-1.8821301182034\\
2.21126126126126	-1.88349221393594\\
2.21141141141141	-1.88484732091204\\
2.21156156156156	-1.88619551323738\\
2.21171171171171	-1.88753686398094\\
2.21186186186186	-1.88887144519721\\
2.21201201201201	-1.89019932793995\\
2.21216216216216	-1.89152058228181\\
2.21231231231231	-1.8928352773304\\
2.21246246246246	-1.89414348124642\\
2.21261261261261	-1.89544526125757\\
2.21276276276276	-1.89674068367695\\
2.21291291291291	-1.89802981391678\\
2.21306306306306	-1.89931271650529\\
2.21321321321321	-1.90058945510064\\
2.21336336336336	-1.90186009250627\\
2.21351351351351	-1.90312469068453\\
2.21366366366366	-1.90438331077208\\
2.21381381381381	-1.90563601309189\\
2.21396396396396	-1.90688285716922\\
2.21411411411411	-1.90812390174236\\
2.21426426426426	-1.90935920477726\\
2.21441441441441	-1.91058882348012\\
2.21456456456456	-1.91181281430923\\
2.21471471471471	-1.9130312329875\\
2.21486486486487	-1.91424413451499\\
2.21501501501502	-1.91545157317997\\
2.21516516516517	-1.9166536025712\\
2.21531531531532	-1.91785027558804\\
2.21546546546547	-1.91904164445349\\
2.21561561561562	-1.92022776072249\\
2.21576576576577	-1.92140867529534\\
2.21591591591592	-1.92258443842572\\
2.21606606606607	-1.92375509973345\\
2.21621621621622	-1.92492070821161\\
2.21636636636637	-1.92608131223948\\
2.21651651651652	-1.92723695958978\\
2.21666666666667	-1.92838769743903\\
2.21681681681682	-1.92953357237849\\
2.21696696696697	-1.9306746304199\\
2.21711711711712	-1.93181091700771\\
2.21726726726727	-1.93294247702622\\
2.21741741741742	-1.93406935480826\\
2.21756756756757	-1.93519159414452\\
2.21771771771772	-1.93630923829097\\
2.21786786786787	-1.93742232997782\\
2.21801801801802	-1.93853091141676\\
2.21816816816817	-1.93963502430946\\
2.21831831831832	-1.94073470985496\\
2.21846846846847	-1.94183000875763\\
2.21861861861862	-1.94292096123447\\
2.21876876876877	-1.94400760702153\\
2.21891891891892	-1.94508998538303\\
2.21906906906907	-1.94616813511639\\
2.21921921921922	-1.94724209456103\\
2.21936936936937	-1.94831190160303\\
2.21951951951952	-1.949377593684\\
2.21966966966967	-1.95043920780676\\
2.21981981981982	-1.9514967805407\\
2.21996996996997	-1.9525503480299\\
2.22012012012012	-1.95359994599874\\
2.22027027027027	-1.95464560975673\\
2.22042042042042	-1.95568737420692\\
2.22057057057057	-1.95672527385042\\
2.22072072072072	-1.95775934279128\\
2.22087087087087	-1.9587896147446\\
2.22102102102102	-1.95981612303923\\
2.22117117117117	-1.9608389006261\\
2.22132132132132	-1.96185798008159\\
2.22147147147147	-1.96287339361389\\
2.22162162162162	-1.96388517306847\\
2.22177177177177	-1.96489334993127\\
2.22192192192192	-1.96589795533675\\
2.22207207207207	-1.96689902007012\\
2.22222222222222	-1.96789657457366\\
2.22237237237237	-1.96889064895184\\
2.22252252252252	-1.9698812729745\\
2.22267267267267	-1.9708684760834\\
2.22282282282282	-1.97185228739472\\
2.22297297297297	-1.9728327357059\\
2.22312312312312	-1.97380984949729\\
2.22327327327327	-1.97478365693908\\
2.22342342342342	-1.97575418589436\\
2.22357357357357	-1.97672146392315\\
2.22372372372372	-1.97768551828669\\
2.22387387387387	-1.978646375952\\
2.22402402402402	-1.97960406359558\\
2.22417417417417	-1.98055860760612\\
2.22432432432432	-1.98151003409141\\
2.22447447447447	-1.98245836887823\\
2.22462462462462	-1.98340363751956\\
2.22477477477477	-1.98434586529624\\
2.22492492492492	-1.98528507722097\\
2.22507507507507	-1.98622129804227\\
2.22522522522523	-1.98715455224773\\
2.22537537537538	-1.98808486406744\\
2.22552552552553	-1.98901225747774\\
2.22567567567568	-1.98993675620351\\
2.22582582582583	-1.99085838372305\\
2.22597597597598	-1.99177716327015\\
2.22612612612613	-1.99269311783724\\
2.22627627627628	-1.99360627017969\\
2.22642642642643	-1.99451664281756\\
2.22657657657658	-1.99542425803887\\
2.22672672672673	-1.99632913790388\\
2.22687687687688	-1.99723130424574\\
2.22702702702703	-1.99813077867637\\
2.22717717717718	-1.99902758258584\\
2.22732732732733	-1.99992173714849\\
2.22747747747748	-2.00081326332345\\
2.22762762762763	-2.0017021818584\\
2.22777777777778	-2.00258851329128\\
2.22792792792793	-2.0034722779546\\
2.22807807807808	-2.00435349597698\\
2.22822822822823	-2.00523218728525\\
2.22837837837838	-2.00610837160729\\
2.22852852852853	-2.00698206847603\\
2.22867867867868	-2.00785329722939\\
2.22882882882883	-2.00872207701469\\
2.22897897897898	-2.00958842678924\\
2.22912912912913	-2.01045236532586\\
2.22927927927928	-2.01131391121023\\
2.22942942942943	-2.01217308284816\\
2.22957957957958	-2.01302989846428\\
2.22972972972973	-2.013884376107\\
2.22987987987988	-2.01473653364762\\
2.23003003003003	-2.01558638878571\\
2.23018018018018	-2.01643395904835\\
2.23033033033033	-2.01727926179437\\
2.23048048048048	-2.01812231421542\\
2.23063063063063	-2.01896313333785\\
2.23078078078078	-2.01980173602475\\
2.23093093093093	-2.02063813897892\\
2.23108108108108	-2.02147235874306\\
2.23123123123123	-2.02230441170358\\
2.23138138138138	-2.02313431409058\\
2.23153153153153	-2.02396208198122\\
2.23168168168168	-2.02478773130079\\
2.23183183183183	-2.02561127782477\\
2.23198198198198	-2.02643273718066\\
2.23213213213213	-2.02725212484891\\
2.23228228228228	-2.02806945616621\\
2.23243243243243	-2.02888474632508\\
2.23258258258258	-2.02969801037872\\
2.23273273273273	-2.03050926323828\\
2.23288288288288	-2.03131851967893\\
2.23303303303303	-2.03212579433849\\
2.23318318318318	-2.03293110171961\\
2.23333333333333	-2.0337344561927\\
2.23348348348348	-2.0345358719958\\
2.23363363363363	-2.03533536323675\\
2.23378378378378	-2.03613294389461\\
2.23393393393393	-2.03692862782244\\
2.23408408408408	-2.03772242874468\\
2.23423423423423	-2.03851436026441\\
2.23438438438438	-2.03930443586108\\
2.23453453453453	-2.04009266889121\\
2.23468468468468	-2.04087907259207\\
2.23483483483483	-2.04166366008273\\
2.23498498498498	-2.04244644436409\\
2.23513513513514	-2.04322743832105\\
2.23528528528529	-2.04400665472371\\
2.23543543543544	-2.04478410622832\\
2.23558558558559	-2.04555980537966\\
2.23573573573574	-2.04633376461114\\
2.23588588588589	-2.04710599624577\\
2.23603603603604	-2.04787651249854\\
2.23618618618619	-2.0486453254776\\
2.23633633633634	-2.04941244718371\\
2.23648648648649	-2.05017788951388\\
2.23663663663664	-2.05094166426036\\
2.23678678678679	-2.051703783113\\
2.23693693693694	-2.05246425766037\\
2.23708708708709	-2.05322309939004\\
2.23723723723724	-2.05398031969096\\
2.23738738738739	-2.05473592985221\\
2.23753753753754	-2.0554899410679\\
2.23768768768769	-2.05624236443431\\
2.23783783783784	-2.05699321095349\\
2.23798798798799	-2.05774249153252\\
2.23813813813814	-2.05849021698614\\
2.23828828828829	-2.05923639803644\\
2.23843843843844	-2.05998104531516\\
2.23858858858859	-2.06072416936303\\
2.23873873873874	-2.06146578063233\\
2.23888888888889	-2.06220588948639\\
2.23903903903904	-2.06294450620252\\
2.23918918918919	-2.06368164097013\\
2.23933933933934	-2.06441730389402\\
2.23948948948949	-2.06515150499508\\
2.23963963963964	-2.06588425420912\\
2.23978978978979	-2.06661556138993\\
2.23993993993994	-2.06734543630945\\
2.24009009009009	-2.0680738886587\\
2.24024024024024	-2.06880092804836\\
2.24039039039039	-2.06952656400943\\
2.24054054054054	-2.07025080599451\\
2.24069069069069	-2.07097366337911\\
2.24084084084084	-2.07169514546118\\
2.24099099099099	-2.07241526146221\\
2.24114114114114	-2.07313402052981\\
2.24129129129129	-2.07385143173588\\
2.24144144144144	-2.07456750407801\\
2.24159159159159	-2.07528224648196\\
2.24174174174174	-2.07599566780088\\
2.24189189189189	-2.07670777681626\\
2.24204204204204	-2.0774185822384\\
2.24219219219219	-2.07812809270839\\
2.24234234234234	-2.0788363167968\\
2.24249249249249	-2.07954326300634\\
2.24264264264264	-2.08024893977158\\
2.24279279279279	-2.0809533554597\\
2.24294294294294	-2.0816565183715\\
2.24309309309309	-2.08235843674141\\
2.24324324324324	-2.08305911873814\\
2.24339339339339	-2.08375857246762\\
2.24354354354354	-2.08445680596916\\
2.24369369369369	-2.08515382722133\\
2.24384384384384	-2.08584964413777\\
2.24399399399399	-2.0865442645714\\
2.24414414414414	-2.08723769631304\\
2.24429429429429	-2.08792994709308\\
2.24444444444444	-2.08862102458094\\
2.24459459459459	-2.08931093638749\\
2.24474474474474	-2.08999969006325\\
2.2448948948949	-2.09068729310041\\
2.24504504504505	-2.0913737529343\\
2.2451951951952	-2.09205907694157\\
2.24534534534535	-2.09274327244261\\
2.2454954954955	-2.09342634670161\\
2.24564564564565	-2.09410830692731\\
2.2457957957958	-2.09478916027242\\
2.24594594594595	-2.09546891383577\\
2.2460960960961	-2.09614757466115\\
2.24624624624625	-2.09682514974042\\
2.2463963963964	-2.09750164601046\\
2.24654654654655	-2.09817707035648\\
2.2466966966967	-2.09885142961201\\
2.24684684684685	-2.09952473055871\\
2.246996996997	-2.10019697992603\\
2.24714714714715	-2.10086818439499\\
2.2472972972973	-2.10153835059435\\
2.24744744744745	-2.10220748510446\\
2.2475975975976	-2.10287559445668\\
2.24774774774775	-2.10354268513256\\
2.2478978978979	-2.10420876356641\\
2.24804804804805	-2.1048738361443\\
2.2481981981982	-2.10553790920486\\
2.24834834834835	-2.10620098904092\\
2.2484984984985	-2.10686308189715\\
2.24864864864865	-2.10752419397267\\
2.2487987987988	-2.10818433142224\\
2.24894894894895	-2.10884350035423\\
2.2490990990991	-2.1095017068321\\
2.24924924924925	-2.11015895687608\\
2.2493993993994	-2.11081525646203\\
2.24954954954955	-2.11147061152117\\
2.2496996996997	-2.11212502794333\\
2.24984984984985	-2.11277851157468\\
2.25	-2.11343106821927\\
};
\addplot [color=olive!60, thick, dashed]
  table[row sep=crcr]{%
2.1	2.58308404265005\\
2.10015015015015	2.58239781175325\\
2.1003003003003	2.58170973044619\\
2.10045045045045	2.58101978687096\\
2.1006006006006	2.58032796906587\\
2.10075075075075	2.57963426496269\\
2.1009009009009	2.57893866238531\\
2.10105105105105	2.57824114904886\\
2.1012012012012	2.57754171255975\\
2.10135135135135	2.57684034041133\\
2.1015015015015	2.57613701998563\\
2.10165165165165	2.57543173855133\\
2.1018018018018	2.57472448326114\\
2.10195195195195	2.57401524115245\\
2.1021021021021	2.57330399914412\\
2.10225225225225	2.57259074403671\\
2.1024024024024	2.5718754625105\\
2.10255255255255	2.57115814112325\\
2.1027027027027	2.5704387663109\\
2.10285285285285	2.56971732438334\\
2.103003003003	2.5689938015262\\
2.10315315315315	2.56826818379624\\
2.1033033033033	2.567540457122\\
2.10345345345345	2.56681060730128\\
2.1036036036036	2.5660786200004\\
2.10375375375375	2.56534448075185\\
2.1039039039039	2.56460817495346\\
2.10405405405405	2.56386968786545\\
2.1042042042042	2.56312900461079\\
2.10435435435435	2.56238611017287\\
2.1045045045045	2.56164098939231\\
2.10465465465465	2.56089362696715\\
2.1048048048048	2.56014400745056\\
2.10495495495495	2.5593921152489\\
2.10510510510511	2.55863793462089\\
2.10525525525526	2.55788144967366\\
2.10540540540541	2.5571226443638\\
2.10555555555556	2.55636150249269\\
2.10570570570571	2.55559800770727\\
2.10585585585586	2.55483214349582\\
2.10600600600601	2.55406389318837\\
2.10615615615616	2.55329323995228\\
2.10630630630631	2.55252016679276\\
2.10645645645646	2.55174465654827\\
2.10660660660661	2.55096669189079\\
2.10675675675676	2.55018625532286\\
2.10690690690691	2.54940332917503\\
2.10705705705706	2.54861789560445\\
2.10720720720721	2.54782993659176\\
2.10735735735736	2.5470394339412\\
2.10750750750751	2.54624636927438\\
2.10765765765766	2.54545072403302\\
2.10780780780781	2.54465247947188\\
2.10795795795796	2.5438516166599\\
2.10810810810811	2.54304811647639\\
2.10825825825826	2.54224195960883\\
2.10840840840841	2.54143312654983\\
2.10855855855856	2.5406215975961\\
2.10870870870871	2.53980735284458\\
2.10885885885886	2.53899037219089\\
2.10900900900901	2.53817063532593\\
2.10915915915916	2.53734812173353\\
2.10930930930931	2.5365228106885\\
2.10945945945946	2.53569468125316\\
2.10960960960961	2.53486371227427\\
2.10975975975976	2.53402988238117\\
2.10990990990991	2.53319316998317\\
2.11006006006006	2.53235355326419\\
2.11021021021021	2.53151101018322\\
2.11036036036036	2.53066551846978\\
2.11051051051051	2.52981705562038\\
2.11066066066066	2.5289655988965\\
2.11081081081081	2.52811112532067\\
2.11096096096096	2.52725361167381\\
2.11111111111111	2.52639303449206\\
2.11126126126126	2.52552937006326\\
2.11141141141141	2.5246625944227\\
2.11156156156156	2.52379268335295\\
2.11171171171171	2.52291961237639\\
2.11186186186186	2.5220433567539\\
2.11201201201201	2.52116389148191\\
2.11216216216216	2.52028119128753\\
2.11231231231231	2.51939523062524\\
2.11246246246246	2.51850598367255\\
2.11261261261261	2.51761342432828\\
2.11276276276276	2.51671752620651\\
2.11291291291291	2.51581826263387\\
2.11306306306306	2.51491560664491\\
2.11321321321321	2.51400953097929\\
2.11336336336336	2.51310000807606\\
2.11351351351351	2.5121870100699\\
2.11366366366366	2.51127050878914\\
2.11381381381381	2.51035047574781\\
2.11396396396396	2.50942688214316\\
2.11411411411411	2.50849969885217\\
2.11426426426426	2.50756889642507\\
2.11441441441441	2.5066344450824\\
2.11456456456456	2.50569631470878\\
2.11471471471471	2.50475447484923\\
2.11486486486486	2.50380889470419\\
2.11501501501502	2.50285954312448\\
2.11516516516517	2.50190638860572\\
2.11531531531532	2.50094939928501\\
2.11546546546547	2.49998854293327\\
2.11561561561562	2.49902378695119\\
2.11576576576577	2.4980550983655\\
2.11591591591592	2.4970824438197\\
2.11606606606607	2.49610578957236\\
2.11621621621622	2.49512510148875\\
2.11636636636637	2.49414034503676\\
2.11651651651652	2.49315148528036\\
2.11666666666667	2.49215848687378\\
2.11681681681682	2.49116131405491\\
2.11696696696697	2.49015993063975\\
2.11711711711712	2.48915430001674\\
2.11726726726727	2.48814438513846\\
2.11741741741742	2.48713014851658\\
2.11756756756757	2.48611155221463\\
2.11771771771772	2.48508855784292\\
2.11786786786787	2.48406112654834\\
2.11801801801802	2.48302921900983\\
2.11816816816817	2.4819927954321\\
2.11831831831832	2.48095181553409\\
2.11846846846847	2.47990623854698\\
2.11861861861862	2.47885602320295\\
2.11876876876877	2.47780112772941\\
2.11891891891892	2.47674150983839\\
2.11906906906907	2.47567712672331\\
2.11921921921922	2.47460793504604\\
2.11936936936937	2.47353389093245\\
2.11951951951952	2.47245494996029\\
2.11966966966967	2.47137106715405\\
2.11981981981982	2.47028219697468\\
2.11996996996997	2.46918829330987\\
2.12012012012012	2.46808930946674\\
2.12027027027027	2.46698519816082\\
2.12042042042042	2.46587591150821\\
2.12057057057057	2.46476140101461\\
2.12072072072072	2.46364161756633\\
2.12087087087087	2.46251651142068\\
2.12102102102102	2.46138603219396\\
2.12117117117117	2.46025012885297\\
2.12132132132132	2.45910874970322\\
2.12147147147147	2.45796184237936\\
2.12162162162162	2.45680935383267\\
2.12177177177177	2.45565123032072\\
2.12192192192192	2.45448741739569\\
2.12207207207207	2.45331785989281\\
2.12222222222222	2.45214250191835\\
2.12237237237237	2.45096128683651\\
2.12252252252252	2.44977415725943\\
2.12267267267267	2.44858105503132\\
2.12282282282282	2.44738192121753\\
2.12297297297297	2.44617669609216\\
2.12312312312312	2.4449653191222\\
2.12327327327327	2.44374772895516\\
2.12342342342342	2.4425238634053\\
2.12357357357357	2.44129365943759\\
2.12372372372372	2.44005705315597\\
2.12387387387387	2.43881397978585\\
2.12402402402402	2.43756437366025\\
2.12417417417417	2.43630816820361\\
2.12432432432432	2.43504529591536\\
2.12447447447447	2.4337756883557\\
2.12462462462462	2.43249927612689\\
2.12477477477477	2.43121598885687\\
2.12492492492493	2.42992575518301\\
2.12507507507508	2.42862850273328\\
2.12522522522523	2.42732415810903\\
2.12537537537538	2.42601264686494\\
2.12552552552553	2.42469389349262\\
2.12567567567568	2.42336782139909\\
2.12582582582583	2.42203435288878\\
2.12597597597598	2.42069340914189\\
2.12612612612613	2.41934491019543\\
2.12627627627628	2.4179887749211\\
2.12642642642643	2.41662492100397\\
2.12657657657658	2.41525326492039\\
2.12672672672673	2.41387372191689\\
2.12687687687688	2.41248620598419\\
2.12702702702703	2.41109062983742\\
2.12717717717718	2.40968690488859\\
2.12732732732733	2.40827494122585\\
2.12747747747748	2.40685464758429\\
2.12762762762763	2.40542593132258\\
2.12777777777778	2.40398869839602\\
2.12792792792793	2.40254285333093\\
2.12807807807808	2.4010882991942\\
2.12822822822823	2.39962493756811\\
2.12837837837838	2.39815266851935\\
2.12852852852853	2.39667139057159\\
2.12867867867868	2.39518100067134\\
2.12882882882883	2.39368139416212\\
2.12897897897898	2.39217246474957\\
2.12912912912913	2.39065410446822\\
2.12927927927928	2.38912620365154\\
2.12942942942943	2.38758865089396\\
2.12957957957958	2.38604133301959\\
2.12972972972973	2.38448413504391\\
2.12987987987988	2.38291694013887\\
2.13003003003003	2.38133962959345\\
2.13018018018018	2.37975208277658\\
2.13033033033033	2.37815417709831\\
2.13048048048048	2.37654578796745\\
2.13063063063063	2.37492678875129\\
2.13078078078078	2.37329705073482\\
2.13093093093093	2.37165644307243\\
2.13108108108108	2.37000483274866\\
2.13123123123123	2.36834208452968\\
2.13138138138138	2.36666806091596\\
2.13153153153153	2.3649826220948\\
2.13168168168168	2.36328562589246\\
2.13183183183183	2.36157692771992\\
2.13198198198198	2.35985638052337\\
2.13213213213213	2.35812383473161\\
2.13228228228228	2.3563791381983\\
2.13243243243243	2.35462213614847\\
2.13258258258258	2.35285267111817\\
2.13273273273273	2.35107058289853\\
2.13288288288288	2.34927570847109\\
2.13303303303303	2.34746788194802\\
2.13318318318318	2.34564693450626\\
2.13333333333333	2.34381269432296\\
2.13348348348348	2.34196498650549\\
2.13363363363363	2.34010363302498\\
2.13378378378378	2.33822845264057\\
2.13393393393393	2.33633926082919\\
2.13408408408408	2.33443586970856\\
2.13423423423423	2.33251808795946\\
2.13438438438438	2.33058572074486\\
2.13453453453453	2.32863856963019\\
2.13468468468468	2.32667643249523\\
2.13483483483483	2.32469910344933\\
2.13498498498498	2.32270637274153\\
2.13513513513514	2.32069802666723\\
2.13528528528529	2.31867384747485\\
2.13543543543544	2.31663361326733\\
2.13558558558559	2.31457709790101\\
2.13573573573574	2.31250407088362\\
2.13588588588589	2.31041429726564\\
2.13603603603604	2.30830753753323\\
2.13618618618619	2.30618354749048\\
2.13633633633634	2.30404207814916\\
2.13648648648649	2.30188287560303\\
2.13663663663664	2.29970568090646\\
2.13678678678679	2.2975102299465\\
2.13693693693694	2.29529625331218\\
2.13708708708709	2.29306347615742\\
2.13723723723724	2.2908116180605\\
2.13738738738739	2.28854039288247\\
2.13753753753754	2.28624950861631\\
2.13768768768769	2.28393866723125\\
2.13783783783784	2.28160756451925\\
2.13798798798799	2.27925588992684\\
2.13813813813814	2.27688332638746\\
2.13828828828829	2.2744895501475\\
2.13843843843844	2.27207423058412\\
2.13858858858859	2.26963703002266\\
2.13873873873874	2.26717760353804\\
2.13888888888889	2.2646955987628\\
2.13903903903904	2.2621906556756\\
2.13918918918919	2.2596624063929\\
2.13933933933934	2.25711047494566\\
2.13948948948949	2.25453447705416\\
2.13963963963964	2.25193401989084\\
2.13978978978979	2.24930870184016\\
2.13993993993994	2.24665811224198\\
2.14009009009009	2.24398183113384\\
2.14024024024024	2.24127942897944\\
2.14039039039039	2.23855046639016\\
2.14054054054054	2.23579449383292\\
2.14069069069069	2.2330110513329\\
2.14084084084084	2.23019966815872\\
2.14099099099099	2.22735986250223\\
2.14114114114114	2.22449114114301\\
2.14129129129129	2.22159299910119\\
2.14144144144144	2.21866491927727\\
2.14159159159159	2.21570637207876\\
2.14174174174174	2.21271681503073\\
2.14189189189189	2.20969569237684\\
2.14204204204204	2.20664243465471\\
2.14219219219219	2.2035564582684\\
2.14234234234234	2.20043716503222\\
2.14249249249249	2.19728394170147\\
2.14264264264264	2.19409615948727\\
2.14279279279279	2.19087317354556\\
2.14294294294294	2.1876143224517\\
2.14309309309309	2.18431892764895\\
2.14324324324324	2.18098629287897\\
2.14339339339339	2.17761570358348\\
2.14354354354354	2.17420642628414\\
2.14369369369369	2.17075770793849\\
2.14384384384384	2.16726877526304\\
2.14399399399399	2.16373883403317\\
2.14414414414414	2.16016706834853\\
2.14429429429429	2.15655263987044\\
2.14444444444444	2.15289468702129\\
2.14459459459459	2.14919232415416\\
2.14474474474474	2.14544464068111\\
2.14489489489489	2.14165070016313\\
2.14504504504505	2.1378095393627\\
2.1451951951952	2.13392016724599\\
2.14534534534535	2.12998156394906\\
2.1454954954955	2.12599267968088\\
2.14564564564565	2.1219524335967\\
2.1457957957958	2.11785971259353\\
2.14594594594595	2.11371337006705\\
2.1460960960961	2.10951222460053\\
2.14624624624625	2.10525505859012\\
2.1463963963964	2.10094061680189\\
2.14654654654655	2.09656760486335\\
2.1466966966967	2.09213468766994\\
2.14684684684685	2.08764048771739\\
2.146996996997	2.08308358334812\\
2.14714714714715	2.07846250690453\\
2.1472972972973	2.07377574278617\\
2.14744744744745	2.06902172540905\\
2.1475975975976	2.06419883704805\\
2.14774774774775	2.05930540556933\\
2.1478978978979	2.05433970203899\\
2.14804804804805	2.0492999381957\\
2.1481981981982	2.04418426378486\\
2.14834834834835	2.03899076374431\\
2.1484984984985	2.03371745522842\\
2.14864864864865	2.02836228445757\\
2.1487987987988	2.02292312338756\\
2.14894894894895	2.01739776618145\\
2.1490990990991	2.01178392547198\\
2.14924924924925	2.00607922839076\\
2.1493993993994	2.0002812123652\\
2.14954954954955	1.99438732064588\\
2.1496996996997	1.98839489755443\\
2.14984984984985	1.98230118343552\\
2.15	1.97610330926923\\
2.15015015015015	1.96979829094911\\
2.1503003003003	1.9633830231652\\
2.15045045045045	1.95685427288327\\
2.1506006006006	1.95020867237878\\
2.15075075075075	1.94344271179024\\
2.1509009009009	1.93655273114417\\
2.15105105105105	1.92953491182054\\
2.1512012012012	1.92238526739396\\
2.15135135135135	1.91509963380651\\
2.1515015015015	1.90767365880485\\
2.15165165165165	1.90010279057954\\
2.1518018018018	1.89238226553148\\
2.15195195195195	1.88450709506963\\
2.1521021021021	1.87647205137307\\
2.15225225225225	1.8682716519864\\
2.1524024024024	1.8599001431599\\
2.15255255255255	1.85135148176987\\
2.1527027027027	1.84261931572078\\
2.15285285285285	1.83369696262259\\
2.153003003003	1.82457738658415\\
2.15315315315315	1.8152531729084\\
2.1533033033033	1.80571650045085\\
2.15345345345345	1.79595911138298\\
2.1536036036036	1.78597227804284\\
2.15375375375375	1.7757467665464\\
2.1539039039039	1.76527279673772\\
2.15405405405405	1.7545399980503\\
2.1542042042042	1.7435373607342\\
2.15435435435435	1.73225318186475\\
2.1545045045045	1.72067500541293\\
2.15465465465465	1.70878955559504\\
2.1548048048048	1.69658266252627\\
2.15495495495496	1.68403917910792\\
2.15510510510511	1.67114288782107\\
2.15525525525526	1.65787639593057\\
2.15540540540541	1.64422101727228\\
2.15555555555556	1.63015663850625\\
2.15570570570571	1.61566156726246\\
2.15585585585586	1.60071235914484\\
2.15600600600601	1.58528361989458\\
2.15615615615616	1.56934777827945\\
2.15630630630631	1.55287482429729\\
2.15645645645646	1.5358320061019\\
2.15660660660661	1.51818347750377\\
2.15675675675676	1.49988988606384\\
2.15690690690691	1.48090788924933\\
2.15705705705706	1.46118958309156\\
2.15720720720721	1.44068182363895\\
2.15735735735736	1.41932541626361\\
2.15750750750751	1.39705414092137\\
2.15765765765766	1.37379357226312\\
2.15780780780781	1.34945964125589\\
2.15795795795796	1.32395686845015\\
2.15810810810811	1.29717617660286\\
2.15825825825826	1.2689921596441\\
2.15840840840841	1.23925964242032\\
2.15855855855856	1.20780930620186\\
2.15870870870871	1.17444207111395\\
2.15885885885886	1.13892180717132\\
2.15900900900901	1.1009657740182\\
2.15915915915916	1.06023194101563\\
2.15930930930931	1.01630197762172\\
2.15945945945946	-2.17293447692116\\
2.15960960960961	-2.22494084496524\\
2.15975975975976	-2.28213333590434\\
2.15990990990991	-2.34557135713518\\
2.16006006006006	-2.4166352507446\\
2.16021021021021	-2.4971436959921\\
2.16036036036036	-2.58951039133882\\
2.16051051051051	-2.69693569900615\\
2.16066066066066	-2.82358807546597\\
2.16081081081081	-2.97461441767593\\
2.16096096096096	3.12762865682232\\
2.16111111111111	2.91280934387587\\
2.16126126126126	2.66571674874392\\
2.16141141141141	2.39767454344258\\
2.16156156156156	2.12836874445981\\
2.16171171171171	1.876736623598\\
2.16186186186186	1.65261090010391\\
2.16201201201201	1.45645113243592\\
2.16216216216216	1.28374748815137\\
2.16231231231231	1.12875281608975\\
2.16246246246246	0.986215519717496\\
2.16261261261261	0.851844699594312\\
2.16276276276276	0.722261231711661\\
2.16291291291291	0.594811536219443\\
2.16306306306306	0.467382183775063\\
2.16321321321321	0.338251655864811\\
2.16336336336336	0.205980424161504\\
2.16351351351351	0.0693311709022674\\
2.16366366366366	3.06880303718798\\
2.16381381381381	2.92021746924832\\
2.16396396396396	2.76424260472474\\
2.16411411411411	2.60000545986347\\
2.16426426426426	2.4266912442492\\
2.16441441441441	2.24359215148108\\
2.16456456456456	2.05022371289754\\
2.16471471471471	1.8465313278502\\
2.16486486486486	1.63318215397031\\
2.16501501501501	1.41187287901447\\
2.16516516516517	1.18549792709624\\
2.16531531531532	0.957989088606489\\
2.16546546546547	0.733752231210754\\
2.16561561561562	0.516871021944277\\
2.16576576576577	0.310420490979724\\
2.16591591591592	0.116155762045458\\
2.16606606606607	-0.0654043557514215\\
2.16621621621622	-0.234663102581969\\
2.16636636636637	-0.392585930850474\\
2.16651651651652	-0.540404741741425\\
2.16666666666667	-0.679417484393719\\
2.16681681681682	-0.810871213171155\\
2.16696696696697	-0.935903844430256\\
2.16711711711712	-1.05552202221664\\
2.16726726726727	-1.1705989679685\\
2.16741741741742	-1.28188221486343\\
2.16756756756757	-1.39000544874934\\
2.16771771771772	-1.49550141016875\\
2.16786786786787	-1.59881440875506\\
2.16801801801802	-1.70031187619637\\
2.16816816816817	-1.80029482968048\\
2.16831831831832	-1.89900731820231\\
2.16846846846847	-1.9966449898905\\
2.16861861861862	-2.09336291345798\\
2.16876876876877	-2.18928274852071\\
2.16891891891892	-2.28449931015371\\
2.16906906906907	-2.3790865263318\\
2.16921921921922	-2.47310275079038\\
2.16936936936937	-2.56659537297498\\
2.16951951951952	-2.65960466192495\\
2.16966966966967	-2.75216679132231\\
2.16981981981982	-2.84431601537507\\
2.16996996996997	-2.93608599572529\\
2.17012012012012	-3.02751031423921\\
2.17027027027027	-3.11862224163017\\
2.17042042042042	3.07373144232271\\
2.17057057057057	2.98315060189929\\
2.17072072072072	2.8927953234684\\
2.17087087087087	2.80264659975034\\
2.17102102102102	2.71269354096514\\
2.17117117117117	2.62293507695526\\
2.17132132132132	2.53338126953888\\
2.17147147147147	2.44405406214761\\
2.17162162162162	2.35498732233061\\
2.17177177177177	2.26622607492489\\
2.17192192192192	2.1778248784524\\
2.17207207207207	2.08984536122138\\
2.17222222222222	2.00235300048883\\
2.17237237237237	1.915413290213\\
2.17252252252252	1.82908749189661\\
2.17267267267267	1.74342819186428\\
2.17282282282282	1.65847489267581\\
2.17297297297297	1.5742498461385\\
2.17312312312312	1.49075429434542\\
2.17327327327327	1.40796523077034\\
2.17342342342342	1.32583273479273\\
2.17357357357357	1.24427787968928\\
2.17372372372372	1.16319117443156\\
2.17387387387387	1.08243148007171\\
2.17402402402402	1.00182534668633\\
2.17417417417417	0.921166750155997\\
2.17432432432432	0.840217272423748\\
2.17447447447447	0.758706867892064\\
2.17462462462462	0.676335496304811\\
2.17477477477477	0.592776082533246\\
2.17492492492492	0.507679485918438\\
2.17507507507508	0.420682414569855\\
2.17522522522523	0.331419469219873\\
2.17537537537538	0.239540665586105\\
2.17552552552553	0.144735732764432\\
2.17567567567568	0.0467659816179495\\
2.17582582582583	-0.0544966699003976\\
2.17597597597598	-0.159026080378002\\
2.17612612612613	-0.266599284338866\\
2.17627627627628	-0.376763814238347\\
2.17642642642643	-0.488825981197774\\
2.17657657657658	-0.601870161024188\\
2.17672672672673	-0.714813618054988\\
2.17687687687688	-0.826492005337567\\
2.17702702702703	-0.935760792008154\\
2.17717717717718	-1.04159222184949\\
2.17732732732733	-1.14314903889239\\
2.17747747747748	-1.23982422866874\\
2.17762762762763	-1.3312462628495\\
2.17777777777778	-1.41725732775439\\
2.17792792792793	-1.49787552035895\\
2.17807807807808	-1.57325141212595\\
2.17822822822823	-1.64362652760221\\
2.17837837837838	-1.70929796829244\\
2.17852852852853	-1.77059071588323\\
2.17867867867868	-1.8278374150561\\
2.17882882882883	-1.88136455996668\\
2.17897897897898	-1.9314837247498\\
2.17912912912913	-1.97848653030129\\
2.17927927927928	-2.02264224184678\\
2.17942942942943	-2.06419713310093\\
2.17957957957958	-2.10337497713738\\
2.17972972972973	-2.14037820951166\\
2.17987987987988	-2.17538945219537\\
2.18003003003003	-2.20857319203299\\
2.18018018018018	-2.24007748221708\\
2.18033033033033	-2.27003558686258\\
2.18048048048048	-2.29856752356171\\
2.18063063063063	-2.32578148162421\\
2.18078078078078	-2.35177510826837\\
2.18093093093093	-2.37663666398907\\
2.18108108108108	-2.40044605352494\\
2.18123123123123	-2.42327574161954\\
2.18138138138138	-2.44519156396894\\
2.18153153153153	-2.46625344396074\\
2.18168168168168	-2.48651602548734\\
2.18183183183183	-2.50602923142992\\
2.18198198198198	-2.52483875658909\\
2.18213213213213	-2.54298650298825\\
2.18228228228228	-2.56051096457978\\
2.18243243243243	-2.57744756759748\\
2.18258258258258	-2.5938289720385\\
2.18273273273273	-2.60968533907085\\
2.18288288288288	-2.62504456857429\\
2.18303303303303	-2.63993251047053\\
2.18318318318318	-2.65437315304318\\
2.18333333333333	-2.66838879102114\\
2.18348348348348	-2.68200017585702\\
2.18363363363363	-2.69522665030911\\
2.18378378378378	-2.70808626917032\\
2.18393393393393	-2.72059590775232\\
2.18408408408408	-2.73277135952883\\
2.18423423423423	-2.74462742416771\\
2.18438438438438	-2.75617798702845\\
2.18453453453453	-2.76743609106604\\
2.18468468468468	-2.77841400197315\\
2.18483483483483	-2.78912326728472\\
2.18498498498499	-2.79957477009153\\
2.18513513513514	-2.80977877792303\\
2.18528528528529	-2.81974498730461\\
2.18543543543544	-2.82948256442676\\
2.18558558558559	-2.83900018231851\\
2.18573573573574	-2.8483060548739\\
2.18588588588589	-2.85740796804264\\
2.18603603603604	-2.86631330845029\\
2.18618618618619	-2.87502908970363\\
2.18633633633634	-2.88356197659422\\
2.18648648648649	-2.89191830739492\\
2.18663663663664	-2.90010411442534\\
2.18678678678679	-2.908125143045\\
2.18693693693694	-2.9159868692101\\
2.18708708708709	-2.92369451572551\\
2.18723723723724	-2.93125306730049\\
2.18738738738739	-2.93866728451681\\
2.18753753753754	-2.94594171679508\\
2.18768768768769	-2.95308071444814\\
2.18783783783784	-2.96008843989403\\
2.18798798798799	-2.96696887810163\\
2.18813813813814	-2.97372584632215\\
2.18828828828829	-2.98036300317387\\
2.18843843843844	-2.98688385712254\\
2.18858858858859	-2.99329177441068\\
2.18873873873874	-2.9995899864721\\
2.18888888888889	-3.00578159687746\\
2.18903903903904	-3.01186958783938\\
2.18918918918919	-3.01785682631429\\
2.18933933933934	-3.02374606972968\\
2.18948948948949	-3.02953997136227\\
2.18963963963964	-3.03524108539389\\
2.18978978978979	-3.04085187166592\\
2.18993993993994	-3.04637470015677\\
2.19009009009009	-3.05181185519829\\
2.19024024024024	-3.057165539449\\
2.19039039039039	-3.06243787764437\\
2.19054054054054	-3.06763092013417\\
2.19069069069069	-3.07274664622522\\
2.19084084084084	-3.07778696733819\\
2.19099099099099	-3.0827537299947\\
2.19114114114114	-3.08764871864361\\
2.19129129129129	-3.09247365833481\\
2.19144144144144	-3.09723021725439\\
2.19159159159159	-3.10192000912647\\
2.19174174174174	-3.10654459549073\\
2.19189189189189	-3.11110548786398\\
2.19204204204204	-3.1156041497915\\
2.19219219219219	-3.12004199879679\\
2.19234234234234	-3.1244204082337\\
2.19249249249249	-3.1287407090464\\
2.19264264264264	-3.13300419144595\\
2.19279279279279	-3.13721210650403\\
2.19294294294294	-3.14136566766995\\
2.19309309309309	3.13771925496038\\
2.19324324324324	3.13367090455043\\
2.19339339339339	3.12967347928495\\
2.19354354354354	3.12572590239818\\
2.19369369369369	3.12182712815851\\
2.19384384384384	3.11797614072598\\
2.19399399399399	3.11417195306072\\
2.19414414414414	3.11041360588236\\
2.19429429429429	3.1067001666731\\
2.19444444444444	3.10303072872581\\
2.19459459459459	3.09940441023293\\
2.19474474474474	3.09582035341417\\
2.19489489489489	3.09227772368282\\
2.19504504504504	3.08877570884624\\
2.1951951951952	3.08531351833956\\
2.19534534534535	3.08189038249365\\
2.1954954954955	3.07850555182986\\
2.19564564564565	3.07515829638706\\
2.1957957957958	3.07184790507351\\
2.19594594594595	3.0685736850473\\
2.1960960960961	3.0653349611193\\
2.19624624624625	3.0621310751815\\
2.1963963963964	3.05896138565657\\
2.19654654654655	3.05582526697159\\
2.1966966966967	3.05272210904797\\
2.19684684684685	3.04965131681578\\
2.196996996997	3.04661230974315\\
2.19714714714715	3.0436045213857\\
2.1972972972973	3.04062739895173\\
2.19744744744745	3.03768040288404\\
2.1975975975976	3.03476300645802\\
2.19774774774775	3.03187469539424\\
2.1978978978979	3.02901496748462\\
2.19804804804805	3.02618333223264\\
2.1981981981982	3.02337931050757\\
2.19834834834835	3.0206024342094\\
2.1984984984985	3.01785224594704\\
2.19864864864865	3.01512829872755\\
2.1987987987988	3.01243015565626\\
2.19894894894895	3.0097573896474\\
2.1990990990991	3.00710958314516\\
2.19924924924925	3.00448632785403\\
2.1993993993994	3.00188722447788\\
2.19954954954955	2.99931188246947\\
2.1996996996997	2.99675991978733\\
2.19984984984985	2.99423096266055\\
2.2	2.99172464536248\\
2.20015015015015	2.98924060999146\\
2.2003003003003	2.98677850625865\\
2.20045045045045	2.98433799128259\\
2.2006006006006	2.98191872939199\\
2.20075075075075	2.97952039193283\\
2.2009009009009	2.97714265708283\\
2.20105105105105	2.97478520967187\\
2.2012012012012	2.97244774100842\\
2.20135135135135	2.97012994871034\\
2.2015015015015	2.96783153654229\\
2.20165165165165	2.96555221425734\\
2.2018018018018	2.96329169744381\\
2.20195195195195	2.96104970737772\\
2.2021021021021	2.95882597087769\\
2.20225225225225	2.95662022016663\\
2.2024024024024	2.95443219273633\\
2.20255255255255	2.95226163121597\\
2.2027027027027	2.95010828324568\\
2.20285285285285	2.9479719013532\\
2.203003003003	2.94585224283351\\
2.20315315315315	2.94374906963408\\
2.2033033033033	2.94166214824083\\
2.20345345345345	2.93959124956989\\
2.2036036036036	2.93753614886117\\
2.20375375375375	2.93549662557476\\
2.2039039039039	2.93347246329184\\
2.20405405405405	2.93146344961663\\
2.2042042042042	2.92946937608219\\
2.20435435435435	2.92749003805902\\
2.2045045045045	2.92552523466549\\
2.20465465465465	2.92357476868151\\
2.2048048048048	2.92163844646389\\
2.20495495495495	2.91971607786481\\
2.20510510510511	2.91780747615245\\
2.20525525525526	2.91591245793279\\
2.20540540540541	2.9140308430752\\
2.20555555555556	2.91216245463905\\
2.20570570570571	2.91030711880103\\
2.20585585585586	2.90846466478856\\
2.20600600600601	2.90663492480969\\
2.20615615615616	2.90481773398906\\
2.20630630630631	2.90301293030347\\
2.20645645645646	2.90122035451959\\
2.20660660660661	2.89943985013342\\
2.20675675675676	2.89767126331192\\
2.20690690690691	2.89591444283408\\
2.20705705705706	2.89416924003704\\
2.20720720720721	2.89243550876009\\
2.20735735735736	2.89071310529144\\
2.20750750750751	2.88900188831778\\
2.20765765765766	2.88730171887301\\
2.20780780780781	2.88561246028902\\
2.20795795795796	2.88393397814788\\
2.20810810810811	2.88226614023618\\
2.20825825825826	2.88060881649763\\
2.20840840840841	2.8789618789902\\
2.20855855855856	2.8773252018419\\
2.20870870870871	2.87569866121009\\
2.20885885885886	2.87408213523812\\
2.20900900900901	2.87247550401705\\
2.20915915915916	2.87087864954537\\
2.20930930930931	2.86929145569115\\
2.20945945945946	2.86771380815499\\
2.20960960960961	2.8661455944334\\
2.20975975975976	2.86458670378306\\
2.20990990990991	2.8630370271865\\
2.21006006006006	2.86149645731807\\
2.21021021021021	2.85996488851079\\
2.21036036036036	2.85844221672414\\
2.21051051051051	2.85692833951297\\
2.21066066066066	2.85542315599644\\
2.21081081081081	2.85392656682727\\
2.21096096096096	2.85243847416328\\
2.21111111111111	2.85095878163898\\
2.21126126126126	2.84948739433623\\
2.21141141141141	2.84802421875827\\
2.21156156156156	2.84656916280155\\
2.21171171171171	2.84512213573155\\
2.21186186186186	2.84368304815453\\
2.21201201201201	2.84225181199518\\
2.21216216216216	2.84082834047062\\
2.21231231231231	2.83941254806719\\
2.21246246246246	2.83800435051664\\
2.21261261261261	2.83660366477393\\
2.21276276276276	2.83521040899419\\
2.21291291291291	2.8338245025115\\
2.21306306306306	2.83244586581715\\
2.21321321321321	2.83107442053883\\
2.21336336336336	2.82971008942043\\
2.21351351351351	2.82835279630204\\
2.21366366366366	2.82700246609976\\
2.21381381381381	2.82565902478774\\
2.21396396396396	2.82432239937806\\
2.21411411411411	2.82299251790361\\
2.21426426426426	2.82166930939983\\
2.21441441441441	2.82035270388628\\
2.21456456456456	2.81904263235093\\
2.21471471471471	2.81773902673202\\
2.21486486486487	2.81644181990278\\
2.21501501501502	2.81515094565407\\
2.21516516516517	2.81386633867956\\
2.21531531531532	2.81258793455975\\
2.21546546546547	2.81131566974701\\
2.21561561561562	2.81004948155102\\
2.21576576576577	2.80878930812335\\
2.21591591591592	2.80753508844472\\
2.21606606606607	2.80628676230913\\
2.21621621621622	2.80504427031215\\
2.21636636636637	2.80380755383608\\
2.21651651651652	2.80257655503749\\
2.21666666666667	2.80135121683475\\
2.21681681681682	2.80013148289396\\
2.21696696696697	2.79891729761883\\
2.21711711711712	2.79770860613633\\
2.21726726726727	2.79650535428648\\
2.21741741741742	2.7953074886099\\
2.21756756756757	2.79411495633653\\
2.21771771771772	2.79292770537489\\
2.21786786786787	2.79174568430026\\
2.21801801801802	2.79056884234526\\
2.21816816816817	2.78939712938775\\
2.21831831831832	2.78823049594171\\
2.21846846846847	2.7870688931466\\
2.21861861861862	2.78591227275743\\
2.21876876876877	2.78476058713534\\
2.21891891891892	2.78361378923741\\
2.21906906906907	2.78247183260812\\
2.21921921921922	2.78133467136922\\
2.21936936936937	2.78020226021171\\
2.21951951951952	2.77907455438597\\
2.21966966966967	2.77795150969362\\
2.21981981981982	2.7768330824793\\
2.21996996996997	2.77571922962187\\
2.22012012012012	2.77460990852558\\
2.22027027027027	2.77350507711372\\
2.22042042042042	2.77240469381885\\
2.22057057057057	2.77130871757603\\
2.22072072072072	2.77021710781563\\
2.22087087087087	2.76912982445384\\
2.22102102102102	2.76804682788848\\
2.22117117117117	2.76696807898864\\
2.22132132132132	2.76589353908968\\
2.22147147147147	2.76482316998537\\
2.22162162162162	2.76375693392108\\
2.22177177177177	2.76269479358757\\
2.22192192192192	2.76163671211375\\
2.22207207207207	2.76058265306066\\
2.22222222222222	2.75953258041537\\
2.22237237237237	2.75848645858341\\
2.22252252252252	2.75744425238463\\
2.22267267267267	2.75640592704532\\
2.22282282282282	2.75537144819356\\
2.22297297297297	2.75434078185249\\
2.22312312312312	2.75331389443565\\
2.22327327327327	2.75229075274047\\
2.22342342342342	2.75127132394259\\
2.22357357357357	2.75025557559143\\
2.22372372372372	2.74924347560408\\
2.22387387387387	2.74823499226049\\
2.22402402402402	2.74723009419767\\
2.22417417417417	2.74622875040565\\
2.22432432432432	2.74523093022126\\
2.22447447447447	2.74423660332473\\
2.22462462462462	2.74324573973316\\
2.22477477477477	2.74225830979763\\
2.22492492492492	2.74127428419678\\
2.22507507507507	2.74029363393369\\
2.22522522522523	2.73931633033045\\
2.22537537537538	2.73834234502412\\
2.22552552552553	2.73737164996229\\
2.22567567567568	2.73640421739916\\
2.22582582582583	2.73544001989083\\
2.22597597597598	2.73447903029117\\
2.22612612612613	2.73352122174842\\
2.22627627627628	2.73256656770021\\
2.22642642642643	2.7316150418705\\
2.22657657657658	2.73066661826546\\
2.22672672672673	2.72972127116906\\
2.22687687687688	2.72877897514061\\
2.22702702702703	2.72783970500936\\
2.22717717717718	2.72690343587282\\
2.22732732732733	2.72597014309121\\
2.22747747747748	2.72503980228581\\
2.22762762762763	2.72411238933405\\
2.22777777777778	2.72318788036699\\
2.22792792792793	2.72226625176575\\
2.22807807807808	2.72134748015754\\
2.22822822822823	2.72043154241397\\
2.22837837837838	2.71951841564641\\
2.22852852852853	2.71860807720326\\
2.22867867867868	2.71770050466734\\
2.22882882882883	2.71679567585233\\
2.22897897897898	2.71589356880017\\
2.22912912912913	2.71499416177688\\
2.22927927927928	2.7140974332722\\
2.22942942942943	2.71320336199417\\
2.22957957957958	2.71231192686778\\
2.22972972972973	2.71142310703144\\
2.22987987987988	2.71053688183499\\
2.23003003003003	2.70965323083606\\
2.23018018018018	2.70877213379899\\
2.23033033033033	2.70789357068993\\
2.23048048048048	2.70701752167669\\
2.23063063063063	2.7061439671243\\
2.23078078078078	2.70527288759404\\
2.23093093093093	2.70440426383968\\
2.23108108108108	2.70353807680626\\
2.23123123123123	2.7026743076261\\
2.23138138138138	2.70181293761886\\
2.23153153153153	2.70095394828696\\
2.23168168168168	2.7000973213145\\
2.23183183183183	2.69924303856452\\
2.23198198198198	2.69839108207719\\
2.23213213213213	2.69754143406772\\
2.23228228228228	2.69669407692333\\
2.23243243243243	2.69584899320265\\
2.23258258258258	2.69500616563158\\
2.23273273273273	2.69416557710389\\
2.23288288288288	2.69332721067666\\
2.23303303303303	2.69249104956952\\
2.23318318318318	2.69165707716329\\
2.23333333333333	2.69082527699644\\
2.23348348348348	2.68999563276462\\
2.23363363363363	2.68916812831799\\
2.23378378378378	2.68834274765986\\
2.23393393393393	2.68751947494402\\
2.23408408408408	2.68669829447465\\
2.23423423423423	2.68587919070259\\
2.23438438438438	2.68506214822414\\
2.23453453453453	2.68424715178107\\
2.23468468468468	2.68343418625611\\
2.23483483483483	2.6826232366734\\
2.23498498498498	2.68181428819583\\
2.23513513513514	2.68100732612406\\
2.23528528528529	2.68020233589449\\
2.23543543543544	2.67939930307747\\
2.23558558558559	2.67859821337624\\
2.23573573573574	2.67779905262515\\
2.23588588588589	2.67700180678838\\
2.23603603603604	2.67620646195827\\
2.23618618618619	2.67541300435325\\
2.23633633633634	2.67462142031768\\
2.23648648648649	2.6738316963194\\
2.23663663663664	2.67304381894877\\
2.23678678678679	2.672257774917\\
2.23693693693694	2.67147355105509\\
2.23708708708709	2.67069113431197\\
2.23723723723724	2.66991051175369\\
2.23738738738739	2.6691316705625\\
2.23753753753754	2.66835459803377\\
2.23768768768769	2.66757928157677\\
2.23783783783784	2.66680570871202\\
2.23798798798799	2.66603386707124\\
2.23813813813814	2.66526374439475\\
2.23828828828829	2.6644953285313\\
2.23843843843844	2.66372860743604\\
2.23858858858859	2.66296356917084\\
2.23873873873874	2.66220020190067\\
2.23888888888889	2.66143849389516\\
2.23903903903904	2.66067843352505\\
2.23918918918919	2.65992000926329\\
2.23933933933934	2.6591632096818\\
2.23948948948949	2.65840802345187\\
2.23963963963964	2.65765443934292\\
2.23978978978979	2.65690244622051\\
2.23993993993994	2.65615203304664\\
2.24009009009009	2.65540318887719\\
2.24024024024024	2.6546559028621\\
2.24039039039039	2.65391016424408\\
2.24054054054054	2.65316596235733\\
2.24069069069069	2.65242328662665\\
2.24084084084084	2.65168212656646\\
2.24099099099099	2.65094247178052\\
2.24114114114114	2.65020431195935\\
2.24129129129129	2.64946763688092\\
2.24144144144144	2.64873243640958\\
2.24159159159159	2.647998700494\\
2.24174174174174	2.64726641916703\\
2.24189189189189	2.64653558254485\\
2.24204204204204	2.64580618082648\\
2.24219219219219	2.6450782042916\\
2.24234234234234	2.64435164330097\\
2.24249249249249	2.64362648829547\\
2.24264264264264	2.64290272979431\\
2.24279279279279	2.64218035839526\\
2.24294294294294	2.64145936477293\\
2.24309309309309	2.64073973967907\\
2.24324324324324	2.64002147394125\\
2.24339339339339	2.6393045584609\\
2.24354354354354	2.63858898421512\\
2.24369369369369	2.63787474225306\\
2.24384384384384	2.63716182369744\\
2.24399399399399	2.63645021974276\\
2.24414414414414	2.63573992165427\\
2.24429429429429	2.63503092076806\\
2.24444444444444	2.63432320849006\\
2.24459459459459	2.63361677629456\\
2.24474474474474	2.63291161572505\\
2.2448948948949	2.63220771839226\\
2.24504504504505	2.63150507597351\\
2.2451951951952	2.63080368021331\\
2.24534534534535	2.63010352292098\\
2.2454954954955	2.6294045959711\\
2.24564564564565	2.62870689130252\\
2.2457957957958	2.62801040091778\\
2.24594594594595	2.62731511688221\\
2.2460960960961	2.62662103132431\\
2.24624624624625	2.62592813643332\\
2.2463963963964	2.62523642446038\\
2.24654654654655	2.62454588771709\\
2.2466966966967	2.6238565185746\\
2.24684684684685	2.6231683094636\\
2.246996996997	2.6224812528744\\
2.24714714714715	2.62179534135405\\
2.2472972972973	2.62111056750858\\
2.24744744744745	2.62042692400058\\
2.2475975975976	2.61974440354846\\
2.24774774774775	2.61906299892794\\
2.2478978978979	2.61838270296924\\
2.24804804804805	2.61770350855771\\
2.2481981981982	2.61702540863348\\
2.24834834834835	2.61634839618943\\
2.2484984984985	2.61567246427295\\
2.24864864864865	2.61499760598386\\
2.2487987987988	2.61432381447358\\
2.24894894894895	2.61365108294632\\
2.2490990990991	2.61297940465711\\
2.24924924924925	2.61230877291184\\
2.2493993993994	2.61163918106661\\
2.24954954954955	2.61097062252773\\
2.2496996996997	2.61030309075037\\
2.24984984984985	2.60963657923909\\
2.25	2.60897108154647\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/SIW_Sparameters_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=6,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$|\text{S}_{\text{11}}|$ (in dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
6	-0.16888532808893\\
6.001	-0.168778901746983\\
6.002	-0.16867237870949\\
6.003	-0.168565758958483\\
6.004	-0.168459042476143\\
6.005	-0.168352229244942\\
6.006	-0.168245319247451\\
6.007	-0.168138312466589\\
6.008	-0.168031208885316\\
6.009	-0.167924008486936\\
6.01	-0.167816711254935\\
6.011	-0.167709317172994\\
6.012	-0.167601826224982\\
6.013	-0.167494238395071\\
6.014	-0.167386553667616\\
6.015	-0.167278772027176\\
6.016	-0.167170893458622\\
6.017	-0.167062917946934\\
6.018	-0.166954845477425\\
6.019	-0.166846676035621\\
6.02	-0.166738409607257\\
6.021	-0.16663004617834\\
6.022	-0.166521585735154\\
6.023	-0.166413028264153\\
6.024	-0.166304373752091\\
6.025	-0.166195622185973\\
6.026	-0.166086773553085\\
6.027	-0.165977827840885\\
6.028	-0.165868785037203\\
6.029	-0.165759645130101\\
6.03	-0.165650408107825\\
6.031	-0.165541073959009\\
6.032	-0.165431642672513\\
6.033	-0.165322114237425\\
6.034	-0.165212488643236\\
6.035	-0.165102765879574\\
6.036	-0.164992945936469\\
6.037	-0.164883028804221\\
6.038	-0.164773014473316\\
6.039	-0.164662902934679\\
6.04	-0.164552694179473\\
6.041	-0.164442388199155\\
6.042	-0.164331984985475\\
6.043	-0.164221484530559\\
6.044	-0.164110886826764\\
6.045	-0.164000191866792\\
6.046	-0.163889399643693\\
6.047	-0.163778510150818\\
6.048	-0.163667523381796\\
6.049	-0.163556439330698\\
6.05	-0.16344525799184\\
6.051	-0.163333979359845\\
6.052	-0.163222603429776\\
6.053	-0.163111130196999\\
6.054	-0.162999559657161\\
6.055	-0.162887891806343\\
6.056	-0.162776126640979\\
6.057	-0.162664264157823\\
6.058	-0.162552304353978\\
6.059	-0.162440247226982\\
6.06	-0.162328092774661\\
6.061	-0.162215840995238\\
6.062	-0.162103491887387\\
6.063	-0.161991045450069\\
6.064	-0.161878501682642\\
6.065	-0.161765860584932\\
6.066	-0.161653122157039\\
6.067	-0.161540286399576\\
6.068	-0.161427353313493\\
6.069	-0.161314322900137\\
6.07	-0.161201195161325\\
6.071	-0.161087970099214\\
6.072	-0.160974647716441\\
6.073	-0.160861228016018\\
6.074	-0.160747711001409\\
6.075	-0.160634096676577\\
6.076	-0.160520385045737\\
6.077	-0.160406576113743\\
6.078	-0.160292669885811\\
6.079	-0.160178666367492\\
6.08	-0.160064565565088\\
6.081	-0.159950367485033\\
6.082	-0.15983607213446\\
6.083	-0.159721679520818\\
6.084	-0.159607189652118\\
6.085	-0.159492602536832\\
6.086	-0.159377918183871\\
6.087	-0.159263136602709\\
6.088	-0.159148257803276\\
6.089	-0.159033281795955\\
6.09	-0.158918208591738\\
6.091	-0.158803038201976\\
6.092	-0.158687770638694\\
6.093	-0.158572405914314\\
6.094	-0.158456944041832\\
6.095	-0.158341385034787\\
6.096	-0.158225728907234\\
6.097	-0.158109975673768\\
6.098	-0.157994125349531\\
6.099	-0.157878177950158\\
6.1	-0.157762133492005\\
6.101	-0.15764599199181\\
6.102	-0.157529753466939\\
6.103	-0.157413417935371\\
6.104	-0.157296985415641\\
6.105	-0.157180455926897\\
6.106	-0.157063829488739\\
6.107	-0.156947106121565\\
6.108	-0.156830285846274\\
6.109	-0.156713368684315\\
6.11	-0.156596354657887\\
6.111	-0.156479243789716\\
6.112	-0.156362036103158\\
6.113	-0.156244731622256\\
6.114	-0.156127330371666\\
6.115	-0.156009832376669\\
6.116	-0.155892237663206\\
6.117	-0.155774546257907\\
6.118	-0.155656758188035\\
6.119	-0.155538873481558\\
6.12	-0.155420892167064\\
6.121	-0.155302814273919\\
6.122	-0.155184639832106\\
6.123	-0.155066368872337\\
6.124	-0.154948001426004\\
6.125	-0.154829537525271\\
6.126	-0.154710977202951\\
6.127	-0.154592320492649\\
6.128	-0.154473567428654\\
6.129	-0.15435471804603\\
6.13	-0.15423577238056\\
6.131	-0.154116730468877\\
6.132	-0.15399759234821\\
6.133	-0.153878358056732\\
6.134	-0.153759027633294\\
6.135	-0.153639601117534\\
6.136	-0.153520078549973\\
6.137	-0.153400459971828\\
6.138	-0.1532807454252\\
6.139	-0.153160934952988\\
6.14	-0.153041028598925\\
6.141	-0.152921026407516\\
6.142	-0.152800928424217\\
6.143	-0.15268073469527\\
6.144	-0.152560445267794\\
6.145	-0.152440060189763\\
6.146	-0.152319579510032\\
6.147	-0.15219900327839\\
6.148	-0.152078331545467\\
6.149	-0.151957564362786\\
6.15	-0.151836701782825\\
6.151	-0.151715743858979\\
6.152	-0.151594690645535\\
6.153	-0.151473542197802\\
6.154	-0.15135229857189\\
6.155	-0.151230959825084\\
6.156	-0.15110952601541\\
6.157	-0.150987997202004\\
6.158	-0.150866373444977\\
6.159	-0.150744654805445\\
6.16	-0.15062284134542\\
6.161	-0.150500933128087\\
6.162	-0.150378930217638\\
6.163	-0.150256832679122\\
6.164	-0.150134640578822\\
6.165	-0.150012353984046\\
6.166	-0.149889972963138\\
6.167	-0.149767497585491\\
6.168	-0.149644927921645\\
6.169	-0.149522264043207\\
6.17	-0.149399506022904\\
6.171	-0.149276653934616\\
6.172	-0.149153707853218\\
6.173	-0.149030667854952\\
6.174	-0.148907534017024\\
6.175	-0.148784306417899\\
6.176	-0.148660985137175\\
6.177	-0.148537570255645\\
6.178	-0.148414061855323\\
6.179	-0.148290460019464\\
6.18	-0.148166764832471\\
6.181	-0.148042976380017\\
6.182	-0.147919094749054\\
6.183	-0.147795120027717\\
6.184	-0.147671052305537\\
6.185	-0.147546891673191\\
6.186	-0.147422638222698\\
6.187	-0.147298292047476\\
6.188	-0.147173853242147\\
6.189	-0.14704932190272\\
6.19	-0.146924698126561\\
6.191	-0.146799982012387\\
6.192	-0.146675173660277\\
6.193	-0.146550273171751\\
6.194	-0.146425280649603\\
6.195	-0.146300196198246\\
6.196	-0.146175019923329\\
6.197	-0.146049751932056\\
6.198	-0.145924392333061\\
6.199	-0.145798941236425\\
6.2	-0.145673398753759\\
6.201	-0.14554776499814\\
6.202	-0.145422040084219\\
6.203	-0.145296224128084\\
6.204	-0.145170317247454\\
6.205	-0.145044319561535\\
6.206	-0.144918231191205\\
6.207	-0.144792052258833\\
6.208	-0.144665782888477\\
6.209	-0.144539423205757\\
6.21	-0.144412973337966\\
6.211	-0.14428643341403\\
6.212	-0.144159803564595\\
6.213	-0.144033083921948\\
6.214	-0.143906274620097\\
6.215	-0.14377937579472\\
6.216	-0.143652387583361\\
6.217	-0.14352531012516\\
6.218	-0.143398143561167\\
6.219	-0.143270888034151\\
6.22	-0.14314354368867\\
6.221	-0.143016110671153\\
6.222	-0.142888589129863\\
6.223	-0.142760979214908\\
6.224	-0.142633281078304\\
6.225	-0.142505494873936\\
6.226	-0.142377620757586\\
6.227	-0.142249658887036\\
6.228	-0.142121609421987\\
6.229	-0.141993472524081\\
6.23	-0.141865248356992\\
6.231	-0.141736937086427\\
6.232	-0.141608538880094\\
6.233	-0.141480053907709\\
6.234	-0.1413514823412\\
6.235	-0.141222824354409\\
6.236	-0.141094080123408\\
6.237	-0.140965249826371\\
6.238	-0.140836333643675\\
6.239	-0.140707331757791\\
6.24	-0.140578244353433\\
6.241	-0.140449071617541\\
6.242	-0.14031981373926\\
6.243	-0.140190470910054\\
6.244	-0.140061043323657\\
6.245	-0.139931531176031\\
6.246	-0.139801934665598\\
6.247	-0.139672253993066\\
6.248	-0.139542489361516\\
6.249	-0.13941264097644\\
6.25	-0.1392827090458\\
6.251	-0.139152693779942\\
6.252	-0.139022595391687\\
6.253	-0.138892414096386\\
6.254	-0.138762150111958\\
6.255	-0.13863180365877\\
6.256	-0.138501374959802\\
6.257	-0.138370864240619\\
6.258	-0.138240271729501\\
6.259	-0.138109597657303\\
6.26	-0.1379788422575\\
6.261	-0.137848005766385\\
6.262	-0.137717088422885\\
6.263	-0.137586090468782\\
6.264	-0.137455012148568\\
6.265	-0.137323853709553\\
6.266	-0.137192615401894\\
6.267	-0.137061297478683\\
6.268	-0.136929900195799\\
6.269	-0.136798423812127\\
6.27	-0.136666868589474\\
6.271	-0.13653523479262\\
6.272	-0.136403522689431\\
6.273	-0.136271732550708\\
6.274	-0.136139864650436\\
6.275	-0.136007919265595\\
6.276	-0.135875896676467\\
6.277	-0.135743797166249\\
6.278	-0.135611621021615\\
6.279	-0.135479368532299\\
6.28	-0.135347039991311\\
6.281	-0.135214635694998\\
6.282	-0.135082155943134\\
6.283	-0.134949601038591\\
6.284	-0.134816971287912\\
6.285	-0.134684267000898\\
6.286	-0.134551488490944\\
6.287	-0.134418636074815\\
6.288	-0.134285710072893\\
6.289	-0.134152710809167\\
6.29	-0.134019638611094\\
6.291	-0.133886493809889\\
6.292	-0.13375327674049\\
6.293	-0.133619987741374\\
6.294	-0.133486627154962\\
6.295	-0.133353195327362\\
6.296	-0.133219692608542\\
6.297	-0.133086119352329\\
6.298	-0.132952475916482\\
6.299	-0.132818762662653\\
6.3	-0.132684979956611\\
6.301	-0.132551128167959\\
6.302	-0.132417207670556\\
6.303	-0.132283218842258\\
6.304	-0.132149162065185\\
6.305	-0.132015037725443\\
6.306	-0.131880846213628\\
6.307	-0.131746587924441\\
6.308	-0.131612263256922\\
6.309	-0.131477872614621\\
6.31	-0.131343416405333\\
6.311	-0.131208895041406\\
6.312	-0.131074308939635\\
6.313	-0.130939658521449\\
6.314	-0.130804944212749\\
6.315	-0.13067016644417\\
6.316	-0.130535325651004\\
6.317	-0.130400422273321\\
6.318	-0.130265456755875\\
6.319	-0.130130429548389\\
6.32	-0.129995341105362\\
6.321	-0.129860191886309\\
6.322	-0.129724982355667\\
6.323	-0.129589712982916\\
6.324	-0.129454384242669\\
6.325	-0.129318996614663\\
6.326	-0.129183550583775\\
6.327	-0.129048046640195\\
6.328	-0.1289124852794\\
6.329	-0.128776867002176\\
6.33	-0.128641192314785\\
6.331	-0.128505461728927\\
6.332	-0.12836967576177\\
6.333	-0.128233834936196\\
6.334	-0.128097939780618\\
6.335	-0.127961990829102\\
6.336	-0.127825988621614\\
6.337	-0.127689933703853\\
6.338	-0.127553826627335\\
6.339	-0.127417667949586\\
6.34	-0.127281458234166\\
6.341	-0.127145198050645\\
6.342	-0.127008887974638\\
6.343	-0.126872528588091\\
6.344	-0.12673612047913\\
6.345	-0.126599664242151\\
6.346	-0.126463160478007\\
6.347	-0.126326609793967\\
6.348	-0.126190012803837\\
6.349	-0.126053370128003\\
6.35	-0.125916682393464\\
6.351	-0.125779950233934\\
6.352	-0.125643174290034\\
6.353	-0.125506355209077\\
6.354	-0.125369493645481\\
6.355	-0.125232590260551\\
6.356	-0.125095645722718\\
6.357	-0.12495866070763\\
6.358	-0.124821635898019\\
6.359	-0.124684571984044\\
6.36	-0.124547469663289\\
6.361	-0.124410329640609\\
6.362	-0.124273152628642\\
6.363	-0.12413593934743\\
6.364	-0.123998690524848\\
6.365	-0.123861406896544\\
6.366	-0.123724089206041\\
6.367	-0.123586738204693\\
6.368	-0.123449354652047\\
6.369	-0.123311939315671\\
6.37	-0.123174492971361\\
6.371	-0.123037016403269\\
6.372	-0.122899510403817\\
6.373	-0.122761975773957\\
6.374	-0.122624413323246\\
6.375	-0.122486823869758\\
6.376	-0.122349208240484\\
6.377	-0.122211567271098\\
6.378	-0.122073901806339\\
6.379	-0.121936212699888\\
6.38	-0.121798500814585\\
6.381	-0.12166076702244\\
6.382	-0.121523012204921\\
6.383	-0.121385237252735\\
6.384	-0.121247443066263\\
6.385	-0.121109630555448\\
6.386	-0.120971800639962\\
6.387	-0.120833954249324\\
6.388	-0.120696092322929\\
6.389	-0.120558215810415\\
6.39	-0.120420325671349\\
6.391	-0.12028242287565\\
6.392	-0.120144508403738\\
6.393	-0.120006583246302\\
6.394	-0.119868648404777\\
6.395	-0.119730704891349\\
6.396	-0.119592753728888\\
6.397	-0.119454795951388\\
6.398	-0.119316832603839\\
6.399	-0.119178864742375\\
6.4	-0.119040893434514\\
6.401	-0.118902919759276\\
6.402	-0.118764944807117\\
6.403	-0.118626969680257\\
6.404	-0.118488995492716\\
6.405	-0.118351023370496\\
6.406	-0.118213054451644\\
6.407	-0.118075089886443\\
6.408	-0.117937130837487\\
6.409	-0.117799178479985\\
6.41	-0.11766123400156\\
6.411	-0.117523298602728\\
6.412	-0.117385373496958\\
6.413	-0.117247459910604\\
6.414	-0.117109559083394\\
6.415	-0.11697167226824\\
6.416	-0.116833800731615\\
6.417	-0.116695945753635\\
6.418	-0.116558108628103\\
6.419	-0.116420290662886\\
6.42	-0.116282493179938\\
6.421	-0.116144717515359\\
6.422	-0.116006965019697\\
6.423	-0.115869237058185\\
6.424	-0.115731535010605\\
6.425	-0.115593860271838\\
6.426	-0.115456214251611\\
6.427	-0.115318598375045\\
6.428	-0.115181014082666\\
6.429	-0.115043462830513\\
6.43	-0.114905946090344\\
6.431	-0.114768465349961\\
6.432	-0.114631022113265\\
6.433	-0.114493617900309\\
6.434	-0.114356254247761\\
6.435	-0.114218932708978\\
6.436	-0.114081654854019\\
6.437	-0.113944422270145\\
6.438	-0.113807236561761\\
6.439	-0.113670099350734\\
6.44	-0.113533012276509\\
6.441	-0.113395976996479\\
6.442	-0.113258995185961\\
6.443	-0.113122068538603\\
6.444	-0.112985198766381\\
6.445	-0.112848387600097\\
6.446	-0.112711636789287\\
6.447	-0.11257494810263\\
6.448	-0.112438323328111\\
6.449	-0.112301764273257\\
6.45	-0.112165272765323\\
6.451	-0.112028850651577\\
6.452	-0.111892499799524\\
6.453	-0.111756222097072\\
6.454	-0.111620019452765\\
6.455	-0.111483893796203\\
6.456	-0.111347847078041\\
6.457	-0.111211881270351\\
6.458	-0.111075998366959\\
6.459	-0.110940200383492\\
6.46	-0.110804489357759\\
6.461	-0.110668867350086\\
6.462	-0.110533336443379\\
6.463	-0.110397898743522\\
6.464	-0.11026255637968\\
6.465	-0.110127311504381\\
6.466	-0.109992166294031\\
6.467	-0.109857122949082\\
6.468	-0.109722183694232\\
6.469	-0.109587350778839\\
6.47	-0.109452626477142\\
6.471	-0.109318013088611\\
6.472	-0.109183512938198\\
6.473	-0.10904912837661\\
6.474	-0.108914861780664\\
6.475	-0.108780715553663\\
6.476	-0.108646692125567\\
6.477	-0.108512793953367\\
6.478	-0.108379023521406\\
6.479	-0.10824538334178\\
6.48	-0.108111875954509\\
6.481	-0.107978503928113\\
6.482	-0.107845269859609\\
6.483	-0.107712176375147\\
6.484	-0.107579226130294\\
6.485	-0.107446421810322\\
6.486	-0.107313766130491\\
6.487	-0.10718126183667\\
6.488	-0.107048911705432\\
6.489	-0.106916718544618\\
6.49	-0.106784685193611\\
6.491	-0.106652814523682\\
6.492	-0.106521109438507\\
6.493	-0.106389572874501\\
6.494	-0.106258207801074\\
6.495	-0.106127017221377\\
6.496	-0.105996004172269\\
6.497	-0.105865171725129\\
6.498	-0.105734522985989\\
6.499	-0.105604061096103\\
6.5	-0.10547378923236\\
6.501	-0.105343710607738\\
6.502	-0.10521382847164\\
6.503	-0.105084146110447\\
6.504	-0.104954666847963\\
6.505	-0.104825394045829\\
6.506	-0.104696331104015\\
6.507	-0.104567481461305\\
6.508	-0.104438848595695\\
6.509	-0.104310436025082\\
6.51	-0.104182247307505\\
6.511	-0.104054286041788\\
6.512	-0.103926555868041\\
6.513	-0.103799060468172\\
6.514	-0.103671803566327\\
6.515	-0.103544788929531\\
6.516	-0.10341802036815\\
6.517	-0.103291501736429\\
6.518	-0.103165236933133\\
6.519	-0.103039229901955\\
6.52	-0.102913484632261\\
6.521	-0.102788005159459\\
6.522	-0.102662795565817\\
6.523	-0.102537859980817\\
6.524	-0.102413202581875\\
6.525	-0.102288827595049\\
6.526	-0.102164739295289\\
6.527	-0.102040942007616\\
6.528	-0.101917440107209\\
6.529	-0.101794238020426\\
6.53	-0.101671340225299\\
6.531	-0.101548751252085\\
6.532	-0.101426475684137\\
6.533	-0.101304518158655\\
6.534	-0.101182883366888\\
6.535	-0.101061576055509\\
6.536	-0.100940601026723\\
6.537	-0.100819963139455\\
6.538	-0.100699667309683\\
6.539	-0.100579718511448\\
6.54	-0.10046012177757\\
6.541	-0.100340882200198\\
6.542	-0.100222004931909\\
6.543	-0.100103495186237\\
6.544	-0.0999853582384488\\
6.545	-0.099867599426707\\
6.546	-0.0997502241523652\\
6.547	-0.0996332378811941\\
6.548	-0.0995166461440888\\
6.549	-0.0994004545379197\\
6.55	-0.0992846687264032\\
6.551	-0.0991692944408789\\
6.552	-0.0990543374814715\\
6.553	-0.0989398037177015\\
6.554	-0.0988256990895759\\
6.555	-0.0987120296084768\\
6.556	-0.0985988013580261\\
6.557	-0.0984860204953096\\
6.558	-0.0983736932514059\\
6.559	-0.0982618259327931\\
6.56	-0.0981504249221659\\
6.561	-0.0980394966794264\\
6.562	-0.0979290477428427\\
6.563	-0.0978190847299616\\
6.564	-0.0977096143387296\\
6.565	-0.0976006433485646\\
6.566	-0.097492178621535\\
6.567	-0.0973842271033493\\
6.568	-0.0972767958244517\\
6.569	-0.0971698919014197\\
6.57	-0.0970635225379217\\
6.571	-0.0969576950257799\\
6.572	-0.0968524167464658\\
6.573	-0.0967476951721806\\
6.574	-0.0966435378671292\\
6.575	-0.0965399524885225\\
6.576	-0.0964369467883539\\
6.577	-0.0963345286141841\\
6.578	-0.0962327059108109\\
6.579	-0.0961314867213551\\
6.58	-0.0960308791888574\\
6.581	-0.0959308915574159\\
6.582	-0.0958315321737437\\
6.583	-0.0957328094885035\\
6.584	-0.0956347320578568\\
6.585	-0.095537308544749\\
6.586	-0.0954405477205735\\
6.587	-0.095344458466551\\
6.588	-0.0952490497753138\\
6.589	-0.0951543307524303\\
6.59	-0.0950603106182301\\
6.591	-0.0949669987089037\\
6.592	-0.094874404478575\\
6.593	-0.0947825375007265\\
6.594	-0.0946914074701734\\
6.595	-0.0946010242042946\\
6.596	-0.0945113976451435\\
6.597	-0.0944225378612594\\
6.598	-0.0943344550490332\\
6.599	-0.0942471595348847\\
6.6	-0.0941606617772091\\
6.601	-0.09407497236785\\
6.602	-0.0939901020343895\\
6.603	-0.0939060616417666\\
6.604	-0.0938228621945681\\
6.605	-0.0937405148388157\\
6.606	-0.0936590308640726\\
6.607	-0.0935784217054313\\
6.608	-0.0934986989458404\\
6.609	-0.0934198743179487\\
6.61	-0.0933419597064264\\
6.611	-0.0932649671502204\\
6.612	-0.0931889088447158\\
6.613	-0.0931137971439035\\
6.614	-0.0930396445630656\\
6.615	-0.0929664637806267\\
6.616	-0.0928942676409983\\
6.617	-0.0928230691566951\\
6.618	-0.0927528815111437\\
6.619	-0.0926837180606244\\
6.62	-0.0926155923375086\\
6.621	-0.0925485180523221\\
6.622	-0.0924825090967596\\
6.623	-0.0924175795460445\\
6.624	-0.0923537436619306\\
6.625	-0.0922910158953615\\
6.626	-0.0922294108892702\\
6.627	-0.0921689434814204\\
6.628	-0.0921096287074304\\
6.629	-0.092051481803656\\
6.63	-0.0919945182103349\\
6.631	-0.0919387535744248\\
6.632	-0.0918842037529239\\
6.633	-0.0918308848159309\\
6.634	-0.0917788130498935\\
6.635	-0.0917280049610614\\
6.636	-0.0916784772784913\\
6.637	-0.0916302469576635\\
6.638	-0.0915833311840494\\
6.639	-0.0915377473762412\\
6.64	-0.0914935131898627\\
6.641	-0.0914506465211534\\
6.642	-0.0914091655104764\\
6.643	-0.0913690885464069\\
6.644	-0.0913304342691857\\
6.645	-0.0912932215748546\\
6.646	-0.0912574696191075\\
6.647	-0.0912231978214996\\
6.648	-0.0911904258693648\\
6.649	-0.0911591737219057\\
6.65	-0.0911294616148343\\
6.651	-0.0911013100642993\\
6.652	-0.0910747398713158\\
6.653	-0.0910497721266788\\
6.654	-0.0910264282148485\\
6.655	-0.091004729819126\\
6.656	-0.0909846989261693\\
6.657	-0.0909663578307472\\
6.658	-0.0909497291407235\\
6.659	-0.0909348357820332\\
6.66	-0.0909217010036439\\
6.661	-0.0909103483828981\\
6.662	-0.0909008018305752\\
6.663	-0.090893085596213\\
6.664	-0.0908872242739256\\
6.665	-0.0908832428075722\\
6.666	-0.0908811664962646\\
6.667	-0.0908810210006576\\
6.668	-0.0908828323483958\\
6.669	-0.0908866269401155\\
6.67	-0.090892431555623\\
6.671	-0.0909002733599842\\
6.672	-0.0909101799098917\\
6.673	-0.0909221791599852\\
6.674	-0.0909362994694756\\
6.675	-0.0909525696087227\\
6.676	-0.090971018765904\\
6.677	-0.0909916765543479\\
6.678	-0.0910145730189291\\
6.679	-0.0910397386436321\\
6.68	-0.0910672043589786\\
6.681	-0.0910970015489683\\
6.682	-0.0911291620589295\\
6.683	-0.091163718203591\\
6.684	-0.0912007027740686\\
6.685	-0.0912401490468946\\
6.686	-0.0912820907910088\\
6.687	-0.0913265622773581\\
6.688	-0.0913735982865842\\
6.689	-0.0914232341175509\\
6.69	-0.0914755055966941\\
6.691	-0.0915304490865206\\
6.692	-0.0915881014952732\\
6.693	-0.0916485002855626\\
6.694	-0.0917116834844446\\
6.695	-0.0917776896928602\\
6.696	-0.0918465580953717\\
6.697	-0.0919183284708608\\
6.698	-0.0919930412019296\\
6.699	-0.0920707372858249\\
6.7	-0.0921514583450747\\
6.701	-0.0922352466386838\\
6.702	-0.0923221450723909\\
6.703	-0.0924121972109216\\
6.704	-0.092505447288673\\
6.705	-0.0926019402224325\\
6.706	-0.0927017216223438\\
6.707	-0.0928048378050389\\
6.708	-0.0929113358054762\\
6.709	-0.0930212633900943\\
6.71	-0.0931346690697864\\
6.711	-0.0932516021126363\\
6.712	-0.0933721125582567\\
6.713	-0.0934962512308076\\
6.714	-0.0936240697537402\\
6.715	-0.0937556205635765\\
6.716	-0.0938909569250897\\
6.717	-0.0940301329457268\\
6.718	-0.0941732035914708\\
6.719	-0.0943202247016877\\
6.72	-0.0944712530057268\\
6.721	-0.0946263461388961\\
6.722	-0.0947855626586411\\
6.723	-0.0949489620621028\\
6.724	-0.0951166048028016\\
6.725	-0.0952885523087349\\
6.726	-0.0954648669998727\\
6.727	-0.0956456123069053\\
6.728	-0.0958308526897944\\
6.729	-0.09602065365709\\
6.73	-0.0962150817850697\\
6.731	-0.0964142047383024\\
6.732	-0.0966180912893886\\
6.733	-0.0968268113402661\\
6.734	-0.097040435943323\\
6.735	-0.0972590373227755\\
6.736	-0.0974826888974873\\
6.737	-0.0977114653030983\\
6.738	-0.0979454424153061\\
6.739	-0.0981846973736825\\
6.74	-0.0984293086054336\\
6.741	-0.098679355850462\\
6.742	-0.0989349201866199\\
6.743	-0.0991960840549489\\
6.744	-0.0994629312866736\\
6.745	-0.0997355471294607\\
6.746	-0.100014018275441\\
6.747	-0.100298432889055\\
6.748	-0.100588880635817\\
6.749	-0.100885452711777\\
6.75	-0.101188241873176\\
6.751	-0.101497342467767\\
6.752	-0.10181285046541\\
6.753	-0.102134863490796\\
6.754	-0.102463480855939\\
6.755	-0.102798803593523\\
6.756	-0.10314093449174\\
6.757	-0.103489978128608\\
6.758	-0.103846040908545\\
6.759	-0.104209231098631\\
6.76	-0.104579658866092\\
6.761	-0.104957436316798\\
6.762	-0.10534267753466\\
6.763	-0.105735498621337\\
6.764	-0.106136017738012\\
6.765	-0.106544355146242\\
6.766	-0.106960633252481\\
6.767	-0.107384976650899\\
6.768	-0.107817512168844\\
6.769	-0.108258368912895\\
6.77	-0.108707678316203\\
6.771	-0.109165574186259\\
6.772	-0.109632192754814\\
6.773	-0.110107672728275\\
6.774	-0.110592155339474\\
6.775	-0.111085784400417\\
6.776	-0.111588706357178\\
6.777	-0.112101070344787\\
6.778	-0.112623028244701\\
6.779	-0.113154734742663\\
6.78	-0.11369634738852\\
6.781	-0.114248026657445\\
6.782	-0.114809936012454\\
6.783	-0.115382241968508\\
6.784	-0.115965114158148\\
6.785	-0.116558725399002\\
6.786	-0.117163251762602\\
6.787	-0.117778872645017\\
6.788	-0.118405770839196\\
6.789	-0.119044132609398\\
6.79	-0.119694147766873\\
6.791	-0.120356009747911\\
6.792	-0.12102991569412\\
6.793	-0.121716066533409\\
6.794	-0.12241466706474\\
6.795	-0.123125926043708\\
6.796	-0.123850056271072\\
6.797	-0.124587274682782\\
6.798	-0.125337802443063\\
6.799	-0.126101865039204\\
6.8	-0.126879692379783\\
6.801	-0.127671518893719\\
6.802	-0.128477583633598\\
6.803	-0.129298130380786\\
6.804	-0.130133407753414\\
6.805	-0.130983669316894\\
6.806	-0.131849173698016\\
6.807	-0.132730184701251\\
6.808	-0.133626971428673\\
6.809	-0.134539808402721\\
6.81	-0.135468975692246\\
6.811	-0.136414759042004\\
6.812	-0.137377450005338\\
6.813	-0.138357346080731\\
6.814	-0.139354750851964\\
6.815	-0.140369974131402\\
6.816	-0.141403332107988\\
6.817	-0.142455147498794\\
6.818	-0.14352574970471\\
6.819	-0.144615474970305\\
6.82	-0.145724666548023\\
6.821	-0.146853674867225\\
6.822	-0.148002857707082\\
6.823	-0.149172580375291\\
6.824	-0.150363215890201\\
6.825	-0.151575145170189\\
6.826	-0.152808757225585\\
6.827	-0.154064449358004\\
6.828	-0.155342627364775\\
6.829	-0.156643705748274\\
6.83	-0.157968107932077\\
6.831	-0.159316266482618\\
6.832	-0.160688623337698\\
6.833	-0.162085630040339\\
6.834	-0.16350774798111\\
6.835	-0.164955448645008\\
6.836	-0.166429213868025\\
6.837	-0.167929536098591\\
6.838	-0.169456918668332\\
6.839	-0.171011876069769\\
6.84	-0.172594934242402\\
6.841	-0.174206630866879\\
6.842	-0.175847515667943\\
6.843	-0.177518150726268\\
6.844	-0.179219110799106\\
6.845	-0.180950983650939\\
6.846	-0.182714370393234\\
6.847	-0.184509885835152\\
6.848	-0.186338158843478\\
6.849	-0.188199832714744\\
6.85	-0.19009556555712\\
6.851	-0.192026030684491\\
6.852	-0.193991917023027\\
6.853	-0.195993929528056\\
6.854	-0.198032789616316\\
6.855	-0.200109235608835\\
6.856	-0.202224023188825\\
6.857	-0.204377925873573\\
6.858	-0.206571735499998\\
6.859	-0.208806262725584\\
6.86	-0.211082337545838\\
6.861	-0.21340080982599\\
6.862	-0.215762549850606\\
6.863	-0.218168448889882\\
6.864	-0.220619419784068\\
6.865	-0.223116397545894\\
6.866	-0.22566033998192\\
6.867	-0.228252228334293\\
6.868	-0.230893067942468\\
6.869	-0.233583888925758\\
6.87	-0.236325746888261\\
6.871	-0.239119723646511\\
6.872	-0.241966927979842\\
6.873	-0.244868496405626\\
6.874	-0.247825593979933\\
6.875	-0.250839415123927\\
6.876	-0.253911184476786\\
6.877	-0.257042157777429\\
6.878	-0.260233622775258\\
6.879	-0.263486900169788\\
6.88	-0.266803344583413\\
6.881	-0.270184345564563\\
6.882	-0.273631328625673\\
6.883	-0.277145756314923\\
6.884	-0.280729129324918\\
6.885	-0.284382987638424\\
6.886	-0.288108911712012\\
6.887	-0.291908523701761\\
6.888	-0.295783488728231\\
6.889	-0.299735516187032\\
6.89	-0.303766361102961\\
6.891	-0.307877825531128\\
6.892	-0.312071760006076\\
6.893	-0.31635006504209\\
6.894	-0.320714692684267\\
6.895	-0.325167648115187\\
6.896	-0.329710991316303\\
6.897	-0.334346838788757\\
6.898	-0.339077365334728\\
6.899	-0.343904805901026\\
6.9	-0.348831457489155\\
6.901	-0.353859681131728\\
6.902	-0.358991903941842\\
6.903	-0.364230621233598\\
6.904	-0.369578398719724\\
6.905	-0.375037874788988\\
6.906	-0.38061176286559\\
6.907	-0.386302853853123\\
6.908	-0.392114018669825\\
6.909	-0.39804821087465\\
6.91	-0.404108469389816\\
6.911	-0.410297921324567\\
6.912	-0.416619784901849\\
6.913	-0.423077372494112\\
6.914	-0.429674093770999\\
6.915	-0.436413458966289\\
6.916	-0.443299082263869\\
6.917	-0.450334685313062\\
6.918	-0.457524100875853\\
6.919	-0.464871276609782\\
6.92	-0.47238027899696\\
6.921	-0.480055297419727\\
6.922	-0.487900648392577\\
6.923	-0.495920779955023\\
6.924	-0.504120276234047\\
6.925	-0.51250386217994\\
6.926	-0.521076408486282\\
6.927	-0.52984293669842\\
6.928	-0.538808624521542\\
6.929	-0.547978811333504\\
6.93	-0.557359003913611\\
6.931	-0.566954882394328\\
6.932	-0.576772306447403\\
6.933	-0.586817321710977\\
6.934	-0.59709616647308\\
6.935	-0.607615278615469\\
6.936	-0.618381302835524\\
6.937	-0.629401098152875\\
6.938	-0.640681745716374\\
6.939	-0.652230556921039\\
6.94	-0.664055081851694\\
6.941	-0.676163118062771\\
6.942	-0.688562719713324\\
6.943	-0.701262207068854\\
6.944	-0.714270176387165\\
6.945	-0.727595510203676\\
6.946	-0.741247388036016\\
6.947	-0.755235297520602\\
6.948	-0.76956904600562\\
6.949	-0.784258772615788\\
6.95	-0.799314960810662\\
6.951	-0.8147484514576\\
6.952	-0.830570456442342\\
6.953	-0.846792572837633\\
6.954	-0.863426797657394\\
6.955	-0.880485543218109\\
6.956	-0.897981653137158\\
6.957	-0.915928418991912\\
6.958	-0.934339597671474\\
6.959	-0.953229429446876\\
6.96	-0.972612656795576\\
6.961	-0.992504544008096\\
6.962	-1.01292089761372\\
6.963	-1.03387808765898\\
6.964	-1.05539306987529\\
6.965	-1.07748340877692\\
6.966	-1.10016730172551\\
6.967	-1.12346360400465\\
6.968	-1.14739185495029\\
6.969	-1.17197230517856\\
6.97	-1.19722594496051\\
6.971	-1.223174533796\\
6.972	-1.24984063123136\\
6.973	-1.27724762898497\\
6.974	-1.30541978442852\\
6.975	-1.33438225548798\\
6.976	-1.36416113702602\\
6.977	-1.39478349876923\\
6.978	-1.42627742484791\\
6.979	-1.45867205502302\\
6.98	-1.49199762767131\\
6.981	-1.52628552460793\\
6.982	-1.56156831783158\\
6.983	-1.59787981827484\\
6.984	-1.63525512665627\\
6.985	-1.67373068652416\\
6.986	-1.71334433960125\\
6.987	-1.75413538353094\\
6.988	-1.79614463214589\\
6.989	-1.8394144783735\\
6.99	-1.88398895991321\\
6.991	-1.9299138278174\\
6.992	-1.97723661812734\\
6.993	-2.02600672671665\\
6.994	-2.0762754875127\\
6.995	-2.12809625427487\\
6.996	-2.18152448612605\\
6.997	-2.23661783704374\\
6.998	-2.29343624954151\\
6.999	-2.35204205278275\\
7	-2.41250006539841\\
7.001	-2.47487770329371\\
7.002	-2.53924509276917\\
7.003	-2.605675189295\\
7.004	-2.67424390232675\\
7.005	-2.74503022657313\\
7.006	-2.81811638018014\\
7.007	-2.89358795033338\\
7.008	-2.97153404683708\\
7.009	-3.05204746428094\\
7.01	-3.13522485347639\\
7.011	-3.22116690291074\\
7.012	-3.30997853103993\\
7.013	-3.4017690903475\\
7.014	-3.49665258416681\\
7.015	-3.59474789739119\\
7.016	-3.69617904230018\\
7.017	-3.80107542085909\\
7.018	-3.90957210498281\\
7.019	-4.02181013640844\\
7.02	-4.13793684796349\\
7.021	-4.25810620818871\\
7.022	-4.38247919144328\\
7.023	-4.5112241757801\\
7.024	-4.64451737105808\\
7.025	-4.78254327989645\\
7.026	-4.92549519421773\\
7.027	-5.07357573020863\\
7.028	-5.22699740456088\\
7.029	-5.38598325477237\\
7.03	-5.55076750612544\\
7.031	-5.72159628750881\\
7.032	-5.89872839764561\\
7.033	-6.08243612219799\\
7.034	-6.27300610067\\
7.035	-6.47074023973059\\
7.036	-6.67595666626522\\
7.037	-6.88899070879225\\
7.038	-7.11019588929437\\
7.039	-7.33994489832646\\
7.04	-7.57863051346992\\
7.041	-7.82666640348323\\
7.042	-8.08448773590506\\
7.043	-8.35255147189275\\
7.044	-8.63133618496982\\
7.045	-8.92134117520623\\
7.046	-9.22308456006072\\
7.047	-9.53709989796109\\
7.048	-9.86393072735804\\
7.049	-10.2041221638014\\
7.05	-10.5582083657983\\
7.051	-10.9266942233076\\
7.052	-11.3100289981031\\
7.053	-11.7085688007113\\
7.054	-12.1225236677442\\
7.055	-12.5518835598025\\
7.056	-12.9963158337545\\
7.057	-13.4550247783949\\
7.058	-13.9265620431296\\
7.059	-14.408576202046\\
7.06	-14.897492273337\\
7.061	-15.3881214016266\\
7.062	-15.8732229037288\\
7.063	-16.343082799666\\
7.064	-16.7852396264657\\
7.065	-17.1845713269843\\
7.066	-17.5240165636556\\
7.067	-17.7861566211954\\
7.068	-17.955634307307\\
7.069	-18.0219355219306\\
7.07	-17.9816329848478\\
7.071	-17.839172590864\\
7.072	-17.6058465406724\\
7.073	-17.2974147408102\\
7.074	-16.9313269965123\\
7.075	-16.524403270641\\
7.076	-16.0913777110314\\
7.077	-15.6442815373975\\
7.078	-15.1924218379947\\
7.079	-14.7426871086079\\
7.08	-14.2999771678089\\
7.081	-13.8676372709251\\
7.082	-13.4478395355746\\
7.083	-13.0418935375958\\
7.084	-12.6504877643073\\
7.085	-12.2738717631863\\
7.086	-11.9119907914063\\
7.087	-11.5645839329773\\
7.088	-11.2312548217106\\
7.089	-10.9115221555142\\
7.09	-10.6048554625305\\
7.091	-10.310700182288\\
7.092	-10.0284950457472\\
7.093	-9.75768392744781\\
7.094	-9.49772374447116\\
7.095	-9.24808953979275\\
7.096	-9.00827757021827\\
7.097	-8.77780698958167\\
7.098	-8.55622055214466\\
7.099	-8.3430846415687\\
7.1	-8.13798884446776\\
7.101	-7.9405452252995\\
7.102	-7.75038741427825\\
7.103	-7.56716958746318\\
7.104	-7.3905653946764\\
7.105	-7.22026687388734\\
7.106	-7.05598337843902\\
7.107	-6.89744053467599\\
7.108	-6.74437924119292\\
7.109	-6.59655471640077\\
7.11	-6.45373559790739\\
7.111	-6.31570309498269\\
7.112	-6.18225019381659\\
7.113	-6.05318091425731\\
7.114	-5.92830961602469\\
7.115	-5.80746035200805\\
7.116	-5.69046626599677\\
7.117	-5.57716903213548\\
7.118	-5.46741833336264\\
7.119	-5.36107137616232\\
7.12	-5.25799243906281\\
7.121	-5.15805245242835\\
7.122	-5.06112860724417\\
7.123	-4.96710399072161\\
7.124	-4.87586724672036\\
7.125	-4.78731225910568\\
7.126	-4.70133785631263\\
7.127	-4.61784753552138\\
7.128	-4.53674920495631\\
7.129	-4.45795494296365\\
7.13	-4.38138077260747\\
7.131	-4.30694645064004\\
7.132	-4.23457526978487\\
7.133	-4.16419387336769\\
7.134	-4.09573208139356\\
7.135	-4.02912272725866\\
7.136	-3.96430150433654\\
7.137	-3.90120682174236\\
7.138	-3.83977966864123\\
7.139	-3.7799634865092\\
7.14	-3.72170404880329\\
7.141	-3.66494934754242\\
7.142	-3.60964948633602\\
7.143	-3.55575657943522\\
7.144	-3.50322465640968\\
7.145	-3.45200957209222\\
7.146	-3.40206892144503\\
7.147	-3.35336195904342\\
7.148	-3.30584952288101\\
7.149	-3.25949396223222\\
7.15	-3.21425906932158\\
7.151	-3.17011001456438\\
7.152	-3.12701328516982\\
7.153	-3.08493662689899\\
7.154	-3.04384898879675\\
7.155	-3.00372047071928\\
7.156	-2.96452227349623\\
7.157	-2.92622665157805\\
7.158	-2.8888068680222\\
7.159	-2.85223715168922\\
7.16	-2.81649265652677\\
7.161	-2.78154942281803\\
7.162	-2.74738434029607\\
7.163	-2.7139751130133\\
7.164	-2.6813002258778\\
7.165	-2.64933891276192\\
7.166	-2.61807112610208\\
7.167	-2.58747750790876\\
7.168	-2.55753936211422\\
7.169	-2.52823862818764\\
7.17	-2.49955785595186\\
7.171	-2.47148018153811\\
7.172	-2.44398930442463\\
7.173	-2.41706946550014\\
7.174	-2.39070542610251\\
7.175	-2.36488244798407\\
7.176	-2.33958627415594\\
7.177	-2.31480311056879\\
7.178	-2.29051960858985\\
7.179	-2.26672284823513\\
7.18	-2.24340032212236\\
7.181	-2.22053992010843\\
7.182	-2.19812991457963\\
7.183	-2.17615894636241\\
7.184	-2.15461601122536\\
7.185	-2.1334904469472\\
7.186	-2.11277192091996\\
7.187	-2.09245041826415\\
7.188	-2.0725162304356\\
7.189	-2.05295994429527\\
7.19	-2.03377243162531\\
7.191	-2.01494483906984\\
7.192	-1.99646857847922\\
7.193	-1.97833531764399\\
7.194	-1.96053697139563\\
7.195	-1.94306569306308\\
7.196	-1.92591386626415\\
7.197	-1.90907409702134\\
7.198	-1.89253920618482\\
7.199	-1.87630222215108\\
7.2	-1.86035637386373\\
7.201	-1.84469508408137\\
7.202	-1.82931196290891\\
7.203	-1.81420080157059\\
7.204	-1.79935556642265\\
7.205	-1.78477039319166\\
7.206	-1.77043958142957\\
7.207	-1.75635758917689\\
7.208	-1.74251902782439\\
7.209	-1.72891865716635\\
7.21	-1.71555138063554\\
7.211	-1.70241224071501\\
7.212	-1.6894964145164\\
7.213	-1.67679920952023\\
7.214	-1.66431605947039\\
7.215	-1.65204252041859\\
7.216	-1.63997426690785\\
7.217	-1.62810708829569\\
7.218	-1.61643688520771\\
7.219	-1.60495966611561\\
7.22	-1.5936715440379\\
7.221	-1.58256873335611\\
7.222	-1.57164754674206\\
7.223	-1.56090439219316\\
7.224	-1.55033577017045\\
7.225	-1.53993827083464\\
7.226	-1.52970857137963\\
7.227	-1.51964343345477\\
7.228	-1.50973970067684\\
7.229	-1.49999429622686\\
7.23	-1.49040422052711\\
7.231	-1.48096654899693\\
7.232	-1.47167842988476\\
7.233	-1.46253708217147\\
7.234	-1.453539793544\\
7.235	-1.44468391843674\\
7.236	-1.43596687613688\\
7.237	-1.42738614895227\\
7.238	-1.41893928043969\\
7.239	-1.41062387369064\\
7.24	-1.40243758967319\\
7.241	-1.39437814562674\\
7.242	-1.38644331350957\\
7.243	-1.37863091849594\\
7.244	-1.37093883752063\\
7.245	-1.36336499787053\\
7.246	-1.35590737582127\\
7.247	-1.34856399531606\\
7.248	-1.34133292668699\\
7.249	-1.33421228541591\\
7.25	-1.32720023093404\\
7.251	-1.32029496545996\\
7.252	-1.31349473287257\\
7.253	-1.30679781761831\\
7.254	-1.30020254365474\\
7.255	-1.29370727342367\\
7.256	-1.28731040685668\\
7.257	-1.28101038041219\\
7.258	-1.27480566613964\\
7.259	-1.26869477077318\\
7.26	-1.26267623485324\\
7.261	-1.25674863187289\\
7.262	-1.25091056745113\\
7.263	-1.2451606785303\\
7.264	-1.23949763259752\\
7.265	-1.23392012692869\\
7.266	-1.2284268878557\\
7.267	-1.2230166700544\\
7.268	-1.21768825585415\\
7.269	-1.21244045456653\\
7.27	-1.20727210183523\\
7.271	-1.2021820590029\\
7.272	-1.19716921249813\\
7.273	-1.19223247323876\\
7.274	-1.18737077605319\\
7.275	-1.1825830791179\\
7.276	-1.17786836341122\\
7.277	-1.17322563218252\\
7.278	-1.16865391043697\\
7.279	-1.16415224443407\\
7.28	-1.15971970120102\\
7.281	-1.15535536805988\\
7.282	-1.15105835216725\\
7.283	-1.14682778006788\\
7.284	-1.14266279726003\\
7.285	-1.13856256777292\\
7.286	-1.13452627375691\\
7.287	-1.13055311508343\\
7.288	-1.12664230895765\\
7.289	-1.1227930895408\\
7.29	-1.11900470758289\\
7.291	-1.11527643006654\\
7.292	-1.11160753985921\\
7.293	-1.10799733537579\\
7.294	-1.10444513025043\\
7.295	-1.10095025301687\\
7.296	-1.0975120467979\\
7.297	-1.09412986900269\\
7.298	-1.09080309103348\\
7.299	-1.08753109799823\\
7.3	-1.08431328843354\\
7.301	-1.08114907403287\\
7.302	-1.07803787938318\\
7.303	-1.07497914170853\\
7.304	-1.07197231062059\\
7.305	-1.06901684787537\\
7.306	-1.06611222713712\\
7.307	-1.06325793374827\\
7.308	-1.06045346450552\\
7.309	-1.05769832744181\\
7.31	-1.05499204161445\\
7.311	-1.05233413689871\\
7.312	-1.04972415378671\\
7.313	-1.04716164319249\\
7.314	-1.04464616626085\\
7.315	-1.04217729418295\\
7.316	-1.03975460801565\\
7.317	-1.03737769850652\\
7.318	-1.03504616592239\\
7.319	-1.03275961988396\\
7.32	-1.03051767920369\\
7.321	-1.02831997172844\\
7.322	-1.02616613418664\\
7.323	-1.02405581203915\\
7.324	-1.02198865933415\\
7.325	-1.0199643385664\\
7.326	-1.01798252053974\\
7.327	-1.01604288423364\\
7.328	-1.01414511667344\\
7.329	-1.01228891280401\\
7.33	-1.01047397536685\\
7.331	-1.00870001478065\\
7.332	-1.00696674902496\\
7.333	-1.00527390352768\\
7.334	-1.00362121105461\\
7.335	-1.00200841160316\\
7.336	-1.00043525229866\\
7.337	-0.998901487293187\\
7.338	-0.997406877668038\\
7.339	-0.995951191338022\\
7.34	-0.994534202959872\\
7.341	-0.993155693841768\\
7.342	-0.99181545185659\\
7.343	-0.990513271357511\\
7.344	-0.989248953095566\\
7.345	-0.988022304140407\\
7.346	-0.986833137803051\\
7.347	-0.985681273561113\\
7.348	-0.98456653698601\\
7.349	-0.983488759673198\\
7.35	-0.982447779173723\\
7.351	-0.981443438928649\\
7.352	-0.980475588204939\\
7.353	-0.97954408203444\\
7.354	-0.978648781153708\\
7.355	-0.977789551946464\\
7.356	-0.976966266388571\\
7.357	-0.976178801993601\\
7.358	-0.975427041761581\\
7.359	-0.974710874128779\\
7.36	-0.97403019292008\\
7.361	-0.973384897302031\\
7.362	-0.972774891739232\\
7.363	-0.972200085950806\\
7.364	-0.971660394870047\\
7.365	-0.97115573860456\\
7.366	-0.970686042399137\\
7.367	-0.970251236599281\\
7.368	-0.969851256617269\\
7.369	-0.969486042898915\\
7.37	-0.969155540893072\\
7.371	-0.968859701020977\\
7.372	-0.968598478649074\\
7.373	-0.968371834061906\\
7.374	-0.968179732437257\\
7.375	-0.968022143822178\\
7.376	-0.967899043111215\\
7.377	-0.967810410025625\\
7.378	-0.967756229093745\\
7.379	-0.967736489633676\\
7.38	-0.967751185736002\\
7.381	-0.967800316249741\\
7.382	-0.967883884767696\\
7.383	-0.968001899614594\\
7.384	-0.968154373836069\\
7.385	-0.968341325188874\\
7.386	-0.968562776132421\\
7.387	-0.968818753822118\\
7.388	-0.969109290103377\\
7.389	-0.969434421507472\\
7.39	-0.969794189248095\\
7.391	-0.970188639220078\\
7.392	-0.97061782199829\\
7.393	-0.97108179283886\\
7.394	-0.97158061168086\\
7.395	-0.972114343149998\\
7.396	-0.972683056562732\\
7.397	-0.973286825932499\\
7.398	-0.973925729976646\\
7.399	-0.974599852124656\\
7.4	-0.975309280528031\\
7.401	-0.976054108071021\\
7.402	-0.976834432382554\\
7.403	-0.977650355849889\\
7.404	-0.978501985633278\\
7.405	-0.979389433681408\\
7.406	-0.98031281674907\\
7.407	-0.981272256415257\\
7.408	-0.982267879102931\\
7.409	-0.983299816099864\\
7.41	-0.984368203581053\\
7.411	-0.985473182632007\\
7.412	-0.986614899273335\\
7.413	-0.987793504487329\\
7.414	-0.989009154244754\\
7.415	-0.990262009533828\\
7.416	-0.991552236390032\\
7.417	-0.992880005927194\\
7.418	-0.994245494370429\\
7.419	-0.995648883089605\\
7.42	-0.997090358635083\\
7.421	-0.998570112773749\\
7.422	-1.00008834252737\\
7.423	-1.00164525021169\\
7.424	-1.0032410434773\\
7.425	-1.00487593535144\\
7.426	-1.00655014428163\\
7.427	-1.00826389418093\\
7.428	-1.01001741447357\\
7.429	-1.01181094014318\\
7.43	-1.01364471178203\\
7.431	-1.01551897564164\\
7.432	-1.01743398368497\\
7.433	-1.01938999364009\\
7.434	-1.02138726905567\\
7.435	-1.02342607935742\\
7.436	-1.02550669990663\\
7.437	-1.02762941206009\\
7.438	-1.02979450323153\\
7.439	-1.03200226695472\\
7.44	-1.03425300294852\\
7.441	-1.03654701718292\\
7.442	-1.03888462194737\\
7.443	-1.04126613592075\\
7.444	-1.04369188424248\\
7.445	-1.04616219858642\\
7.446	-1.04867741723544\\
7.447	-1.0512378851586\\
7.448	-1.05384395408992\\
7.449	-1.05649598260856\\
7.45	-1.05919433622187\\
7.451	-1.06193938744919\\
7.452	-1.0647315159087\\
7.453	-1.06757110840535\\
7.454	-1.07045855902116\\
7.455	-1.07339426920792\\
7.456	-1.07637864788118\\
7.457	-1.07941211151692\\
7.458	-1.08249508425021\\
7.459	-1.08562799797602\\
7.46	-1.08881129245218\\
7.461	-1.09204541540479\\
7.462	-1.09533082263544\\
7.463	-1.09866797813156\\
7.464	-1.10205735417798\\
7.465	-1.10549943147234\\
7.466	-1.10899469924148\\
7.467	-1.1125436553613\\
7.468	-1.11614680647873\\
7.469	-1.11980466813671\\
7.47	-1.12351776490082\\
7.471	-1.12728663048958\\
7.472	-1.13111180790742\\
7.473	-1.13499384957927\\
7.474	-1.13893331748953\\
7.475	-1.14293078332278\\
7.476	-1.14698682860769\\
7.477	-1.15110204486435\\
7.478	-1.15527703375379\\
7.479	-1.15951240723141\\
7.48	-1.16380878770316\\
7.481	-1.16816680818445\\
7.482	-1.17258711246364\\
7.483	-1.17707035526718\\
7.484	-1.18161720242948\\
7.485	-1.18622833106552\\
7.486	-1.19090442974721\\
7.487	-1.19564619868322\\
7.488	-1.20045434990269\\
7.489	-1.20532960744212\\
7.49	-1.21027270753672\\
7.491	-1.2152843988153\\
7.492	-1.220365442499\\
7.493	-1.22551661260407\\
7.494	-1.23073869614902\\
7.495	-1.23603249336571\\
7.496	-1.24139881791454\\
7.497	-1.24683849710442\\
7.498	-1.2523523721167\\
7.499	-1.25794129823393\\
7.5	-1.26360614507336\\
7.501	-1.26934779682431\\
7.502	-1.27516715249157\\
7.503	-1.28106512614247\\
7.504	-1.28704264715995\\
7.505	-1.29310066049995\\
7.506	-1.29924012695461\\
7.507	-1.30546202341991\\
7.508	-1.31176734316977\\
7.509	-1.318157096135\\
7.51	-1.32463230918764\\
7.511	-1.33119402643185\\
7.512	-1.33784330949996\\
7.513	-1.34458123785474\\
7.514	-1.35140890909753\\
7.515	-1.3583274392832\\
7.516	-1.36533796324054\\
7.517	-1.37244163490004\\
7.518	-1.37963962762745\\
7.519	-1.38693313456482\\
7.52	-1.39432336897776\\
7.521	-1.40181156461008\\
7.522	-1.40939897604592\\
7.523	-1.41708687907812\\
7.524	-1.42487657108523\\
7.525	-1.43276937141548\\
7.526	-1.4407666217787\\
7.527	-1.44886968664603\\
7.528	-1.45707995365807\\
7.529	-1.465398834041\\
7.53	-1.47382776303101\\
7.531	-1.48236820030782\\
7.532	-1.49102163043664\\
7.533	-1.499789563319\\
7.534	-1.50867353465335\\
7.535	-1.51767510640411\\
7.536	-1.52679586728096\\
7.537	-1.53603743322794\\
7.538	-1.54540144792158\\
7.539	-1.55488958328058\\
7.54	-1.56450353998466\\
7.541	-1.57424504800451\\
7.542	-1.58411586714268\\
7.543	-1.59411778758532\\
7.544	-1.60425263046497\\
7.545	-1.6145222484355\\
7.546	-1.62492852625798\\
7.547	-1.63547338139909\\
7.548	-1.64615876464186\\
7.549	-1.65698666070864\\
7.55	-1.66795908889654\\
7.551	-1.67907810372682\\
7.552	-1.6903457956067\\
7.553	-1.70176429150508\\
7.554	-1.71333575564236\\
7.555	-1.72506239019419\\
7.556	-1.7369464360097\\
7.557	-1.74899017334456\\
7.558	-1.76119592260898\\
7.559	-1.77356604513147\\
7.56	-1.78610294393823\\
7.561	-1.79880906454807\\
7.562	-1.81168689578436\\
7.563	-1.82473897060353\\
7.564	-1.83796786694089\\
7.565	-1.85137620857328\\
7.566	-1.86496666600056\\
7.567	-1.87874195734403\\
7.568	-1.8927048492645\\
7.569	-1.90685815789951\\
7.57	-1.92120474981848\\
7.571	-1.93574754299949\\
7.572	-1.95048950782513\\
7.573	-1.9654336680991\\
7.574	-1.9805831020848\\
7.575	-1.99594094356428\\
7.576	-2.01151038291988\\
7.577	-2.0272946682382\\
7.578	-2.04329710643742\\
7.579	-2.05952106441701\\
7.58	-2.07596997023284\\
7.581	-2.09264731429519\\
7.582	-2.1095566505933\\
7.583	-2.12670159794427\\
7.584	-2.14408584126835\\
7.585	-2.16171313289138\\
7.586	-2.1795872938734\\
7.587	-2.19771221536596\\
7.588	-2.21609185999769\\
7.589	-2.23473026328798\\
7.59	-2.25363153509152\\
7.591	-2.27279986107228\\
7.592	-2.29223950420854\\
7.593	-2.31195480632938\\
7.594	-2.33195018968421\\
7.595	-2.35223015854378\\
7.596	-2.3727993008363\\
7.597	-2.39366228981719\\
7.598	-2.41482388577413\\
7.599	-2.43628893776792\\
7.6	-2.45806238541036\\
7.601	-2.48014926067937\\
7.602	-2.50255468977217\\
7.603	-2.5252838949983\\
7.604	-2.54834219671201\\
7.605	-2.57173501528591\\
7.606	-2.59546787312632\\
7.607	-2.61954639673126\\
7.608	-2.64397631879204\\
7.609	-2.66876348033995\\
7.61	-2.69391383293785\\
7.611	-2.71943344091873\\
7.612	-2.74532848367256\\
7.613	-2.77160525798014\\
7.614	-2.79827018039905\\
7.615	-2.82532978969841\\
7.616	-2.85279074934697\\
7.617	-2.88065985005413\\
7.618	-2.90894401236516\\
7.619	-2.93765028931174\\
7.62	-2.96678586912046\\
7.621	-2.99635807797795\\
7.622	-3.0263743828569\\
7.623	-3.05684239440134\\
7.624	-3.08776986987508\\
7.625	-3.11916471617346\\
7.626	-3.15103499289912\\
7.627	-3.18338891550509\\
7.628	-3.21623485850484\\
7.629	-3.24958135875181\\
7.63	-3.28343711878967\\
7.631	-3.3178110102745\\
7.632	-3.35271207747086\\
7.633	-3.38814954082292\\
7.634	-3.42413280060266\\
7.635	-3.46067144063594\\
7.636	-3.49777523210924\\
7.637	-3.53545413745659\\
7.638	-3.57371831433089\\
7.639	-3.61257811965907\\
7.64	-3.65204411378302\\
7.641	-3.69212706468888\\
7.642	-3.73283795232408\\
7.643	-3.77418797300609\\
7.644	-3.81618854392209\\
7.645	-3.85885130772071\\
7.646	-3.90218813719964\\
7.647	-3.94621114008668\\
7.648	-3.99093266391694\\
7.649	-4.0363653010073\\
7.65	-4.08252189352656\\
7.651	-4.12941553866445\\
7.652	-4.17705959389609\\
7.653	-4.22546768234515\\
7.654	-4.27465369824115\\
7.655	-4.32463181247427\\
7.656	-4.37541647824107\\
7.657	-4.42702243678322\\
7.658	-4.47946472321395\\
7.659	-4.53275867243026\\
7.66	-4.58691992510431\\
7.661	-4.6419644337527\\
7.662	-4.69790846887187\\
7.663	-4.75476862513856\\
7.664	-4.81256182765994\\
7.665	-4.87130533826914\\
7.666	-4.9310167618489\\
7.667	-4.99171405267255\\
7.668	-5.05341552074645\\
7.669	-5.11613983813119\\
7.67	-5.1799060452246\\
7.671	-5.2447335569796\\
7.672	-5.31064216902769\\
7.673	-5.37765206367821\\
7.674	-5.44578381575394\\
7.675	-5.51505839822324\\
7.676	-5.58549718757758\\
7.677	-5.65712196890431\\
7.678	-5.7299549405894\\
7.679	-5.80401871858109\\
7.68	-5.87933634013602\\
7.681	-5.95593126695669\\
7.682	-6.03382738761846\\
7.683	-6.11304901917087\\
7.684	-6.19362090778541\\
7.685	-6.27556822829609\\
7.686	-6.35891658247539\\
7.687	-6.44369199584951\\
7.688	-6.52992091284462\\
7.689	-6.61763019002482\\
7.69	-6.70684708714827\\
7.691	-6.7975992557389\\
7.692	-6.88991472482865\\
7.693	-6.98382188347838\\
7.694	-7.07934945964273\\
7.695	-7.17652649488237\\
7.696	-7.27538231436243\\
7.697	-7.37594649151316\\
7.698	-7.47824880663589\\
7.699	-7.58231919865862\\
7.7	-7.68818770913541\\
7.701	-7.79588441747199\\
7.702	-7.90543936623129\\
7.703	-8.01688247522629\\
7.704	-8.1302434429411\\
7.705	-8.24555163364874\\
7.706	-8.36283594837059\\
7.707	-8.48212467761465\\
7.708	-8.60344533355127\\
7.709	-8.7268244590153\\
7.71	-8.85228741039481\\
7.711	-8.97985811111592\\
7.712	-9.10955877204471\\
7.713	-9.24140957469003\\
7.714	-9.37542831262521\\
7.715	-9.51162998603021\\
7.716	-9.65002634369905\\
7.717	-9.79062536626086\\
7.718	-9.9334306837357\\
7.719	-10.0784409198831\\
7.72	-10.2256489551266\\
7.721	-10.3750410991703\\
7.722	-10.5265961637708\\
7.723	-10.680284425548\\
7.724	-10.8360664682415\\
7.725	-10.9938918935202\\
7.726	-11.153697889392\\
7.727	-11.3154076455737\\
7.728	-11.4789286059686\\
7.729	-11.6441505498541\\
7.73	-11.8109434956687\\
7.731	-11.9791554246983\\
7.732	-12.1486098267442\\
7.733	-12.3191030763317\\
7.734	-12.4904016566098\\
7.735	-12.6622392591082\\
7.736	-12.8343138013996\\
7.737	-13.006284421778\\
7.738	-13.1777685305596\\
7.739	-13.3483390215697\\
7.74	-13.5175217745725\\
7.741	-13.6847936091544\\
7.742	-13.8495808815545\\
7.743	-14.0112589461808\\
7.744	-14.1691527300161\\
7.745	-14.3225386869073\\
7.746	-14.470648404832\\
7.747	-14.612674127012\\
7.748	-14.7477764111314\\
7.749	-14.8750940845053\\
7.75	-14.9937565529765\\
7.751	-15.1028983868088\\
7.752	-15.2016759415755\\
7.753	-15.2892855853714\\
7.754	-15.3649829110865\\
7.755	-15.4281021350722\\
7.756	-15.478074745774\\
7.757	-15.5144463924192\\
7.758	-15.5368910145802\\
7.759	-15.5452213192568\\
7.76	-15.5393949110845\\
7.761	-15.5195156572406\\
7.762	-15.4858301927691\\
7.763	-15.4387198071925\\
7.764	-15.3786882604155\\
7.765	-15.3063463207963\\
7.766	-15.2223939773239\\
7.767	-15.1276013411361\\
7.768	-15.022789223258\\
7.769	-14.9088102707397\\
7.77	-14.7865313850465\\
7.771	-14.6568179595388\\
7.772	-14.5205202806272\\
7.773	-14.3784622583902\\
7.774	-14.2314324999466\\
7.775	-14.0801776193983\\
7.776	-13.9253975932304\\
7.777	-13.7677429173938\\
7.778	-13.6078132971576\\
7.779	-13.446157597412\\
7.78	-13.2832747934612\\
7.781	-13.1196156850822\\
7.782	-12.9555851651744\\
7.783	-12.7915448652152\\
7.784	-12.6278160303694\\
7.785	-12.4646825058573\\
7.786	-12.302393741994\\
7.787	-12.1411677477599\\
7.788	-11.9811939417366\\
7.789	-11.8226358648379\\
7.79	-11.6656337318647\\
7.791	-11.5103068088045\\
7.792	-11.3567556103984\\
7.793	-11.2050639181971\\
7.794	-11.0553006234647\\
7.795	-10.9075214021633\\
7.796	-10.7617702311621\\
7.797	-10.6180807559332\\
7.798	-10.4764775205668\\
7.799	-10.3369770710791\\
7.8	-10.199588942787\\
7.801	-10.064316542167\\
7.802	-9.93115793306177\\
7.803	-9.80010653649553\\
7.804	-9.67115175268935\\
7.805	-9.54427951320254\\
7.806	-9.41947277044501\\
7.807	-9.29671193116209\\
7.808	-9.17597523988556\\
7.809	-9.05723911774776\\
7.81	-8.94047846153807\\
7.811	-8.82566690737069\\
7.812	-8.71277706288423\\
7.813	-8.60178071148733\\
7.814	-8.4926489917731\\
7.815	-8.3853525549091\\
7.816	-8.27986170248434\\
7.817	-8.17614650703548\\
7.818	-8.07417691723056\\
7.819	-7.97392284944815\\
7.82	-7.8753542673336\\
7.821	-7.77844125069555\\
7.822	-7.68315405498656\\
7.823	-7.58946316245469\\
7.824	-7.49733932592946\\
7.825	-7.40675360611151\\
7.826	-7.31767740312056\\
7.827	-7.23008248298107\\
7.828	-7.14394099964522\\
7.829	-7.05922551308531\\
7.83	-6.97590900392648\\
7.831	-6.89396488503993\\
7.832	-6.81336701046527\\
7.833	-6.7340896819944\\
7.834	-6.65610765370226\\
7.835	-6.5793961346922\\
7.836	-6.50393079027497\\
7.837	-6.42968774179164\\
7.838	-6.35664356525715\\
7.839	-6.28477528898252\\
7.84	-6.21406039032172\\
7.841	-6.14447679165885\\
7.842	-6.07600285575814\\
7.843	-6.00861738056224\\
7.844	-5.94229959353306\\
7.845	-5.87702914560854\\
7.846	-5.8127861048414\\
7.847	-5.74955094978117\\
7.848	-5.68730456264992\\
7.849	-5.62602822235947\\
7.85	-5.56570359740755\\
7.851	-5.50631273868967\\
7.852	-5.44783807225979\\
7.853	-5.39026239206134\\
7.854	-5.33356885265802\\
7.855	-5.27774096198122\\
7.856	-5.22276257411164\\
7.857	-5.16861788211283\\
7.858	-5.11529141092833\\
7.859	-5.0627680103518\\
7.86	-5.01103284808374\\
7.861	-4.9600714028793\\
7.862	-4.90986945779624\\
7.863	-4.86041309354578\\
7.864	-4.81168868195456\\
7.865	-4.76368287953847\\
7.866	-4.71638262119242\\
7.867	-4.6697751139973\\
7.868	-4.62384783114769\\
7.869	-4.57858850599782\\
7.87	-4.53398512622932\\
7.871	-4.49002592814046\\
7.872	-4.44669939105449\\
7.873	-4.40399423184865\\
7.874	-4.36189939960272\\
7.875	-4.32040407036423\\
7.876	-4.2794976420318\\
7.877	-4.23916972935299\\
7.878	-4.19941015903599\\
7.879	-4.16020896497294\\
7.88	-4.12155638357415\\
7.881	-4.08344284920984\\
7.882	-4.04585898975877\\
7.883	-4.0087956222604\\
7.884	-3.97224374867041\\
7.885	-3.93619455171568\\
7.886	-3.90063939084733\\
7.887	-3.86556979829058\\
7.888	-3.83097747518777\\
7.889	-3.79685428783381\\
7.89	-3.76319226400119\\
7.891	-3.72998358935295\\
7.892	-3.69722060394141\\
7.893	-3.66489579879004\\
7.894	-3.63300181255844\\
7.895	-3.60153142828567\\
7.896	-3.57047757021258\\
7.897	-3.53983330067898\\
7.898	-3.5095918170968\\
7.899	-3.47974644899287\\
7.9	-3.45029065512564\\
7.901	-3.4212180206677\\
7.902	-3.39252225445646\\
7.903	-3.36419718631158\\
7.904	-3.3362367644136\\
7.905	-3.30863505274705\\
7.906	-3.28138622860329\\
7.907	-3.25448458014202\\
7.908	-3.22792450401109\\
7.909	-3.20170050302231\\
7.91	-3.17580718388192\\
7.911	-3.15023925497478\\
7.912	-3.12499152419927\\
7.913	-3.10005889685562\\
7.914	-3.07543637358008\\
7.915	-3.05111904833102\\
7.916	-3.02710210641878\\
7.917	-3.00338082258334\\
7.918	-2.97995055911615\\
7.919	-2.95680676402525\\
7.92	-2.93394496924249\\
7.921	-2.91136078887337\\
7.922	-2.88904991748579\\
7.923	-2.86700812843909\\
7.924	-2.84523127225102\\
7.925	-2.82371527500231\\
7.926	-2.80245613677702\\
7.927	-2.78144993014012\\
7.928	-2.76069279864742\\
7.929	-2.74018095539127\\
7.93	-2.71991068157826\\
7.931	-2.69987832513966\\
7.932	-2.68008029937205\\
7.933	-2.66051308161049\\
7.934	-2.64117321192954\\
7.935	-2.62205729187487\\
7.936	-2.60316198322247\\
7.937	-2.58448400676591\\
7.938	-2.56602014113061\\
7.939	-2.54776722161417\\
7.94	-2.52972213905303\\
7.941	-2.5118818387138\\
7.942	-2.49424331920918\\
7.943	-2.47680363143796\\
7.944	-2.45955987754807\\
7.945	-2.44250920992292\\
7.946	-2.42564883018936\\
7.947	-2.40897598824788\\
7.948	-2.3924879813234\\
7.949	-2.37618215303767\\
7.95	-2.36005589250094\\
7.951	-2.34410663342352\\
7.952	-2.32833185324734\\
7.953	-2.31272907229525\\
7.954	-2.29729585293924\\
7.955	-2.28202979878669\\
7.956	-2.26692855388379\\
7.957	-2.25198980193596\\
7.958	-2.23721126554552\\
7.959	-2.22259070546496\\
7.96	-2.20812591986669\\
7.961	-2.19381474362787\\
7.962	-2.17965504763097\\
7.963	-2.16564473807845\\
7.964	-2.15178175582269\\
7.965	-2.13806407570934\\
7.966	-2.12448970593515\\
7.967	-2.11105668741887\\
7.968	-2.09776309318546\\
7.969	-2.0846070277634\\
7.97	-2.0715866265942\\
7.971	-2.05870005545467\\
7.972	-2.04594550989074\\
7.973	-2.03332121466362\\
7.974	-2.02082542320686\\
7.975	-2.00845641709519\\
7.976	-1.9962125055236\\
7.977	-1.98409202479818\\
7.978	-1.97209333783656\\
7.979	-1.9602148336789\\
7.98	-1.94845492700902\\
7.981	-1.93681205768538\\
7.982	-1.92528469028084\\
7.983	-1.91387131363353\\
7.984	-1.90257044040466\\
7.985	-1.89138060664714\\
7.986	-1.88030037138204\\
7.987	-1.86932831618335\\
7.988	-1.85846304477233\\
7.989	-1.84770318261849\\
7.99	-1.83704737654981\\
7.991	-1.82649429437037\\
7.992	-1.81604262448498\\
7.993	-1.80569107553254\\
7.994	-1.79543837602613\\
7.995	-1.7852832739994\\
7.996	-1.7752245366618\\
7.997	-1.76526095005897\\
7.998	-1.755391318741\\
7.999	-1.74561446543612\\
8	-1.73592923073227\\
8.001	-1.72633447276359\\
8.002	-1.71682906690357\\
8.003	-1.70741190546481\\
8.004	-1.69808189740343\\
8.005	-1.68883796803044\\
8.006	-1.67967905872771\\
8.007	-1.67060412667063\\
8.008	-1.66161214455464\\
8.009	-1.65270210032873\\
8.01	-1.64387299693266\\
8.011	-1.63512385204025\\
8.012	-1.62645369780692\\
8.013	-1.61786158062264\\
8.014	-1.60934656086914\\
8.015	-1.6009077126821\\
8.016	-1.59254412371783\\
8.017	-1.58425489492415\\
8.018	-1.57603914031616\\
8.019	-1.56789598675543\\
8.02	-1.55982457373444\\
8.021	-1.5518240531641\\
8.022	-1.54389358916596\\
8.023	-1.53603235786807\\
8.024	-1.52823954720459\\
8.025	-1.52051435671943\\
8.026	-1.51285599737345\\
8.027	-1.50526369135499\\
8.028	-1.49773667189448\\
8.029	-1.4902741830821\\
8.03	-1.4828754796889\\
8.031	-1.47553982699123\\
8.032	-1.4682665005988\\
8.033	-1.46105478628515\\
8.034	-1.45390397982208\\
8.035	-1.44681338681637\\
8.036	-1.43978232255031\\
8.037	-1.43281011182447\\
8.038	-1.42589608880341\\
8.039	-1.41903959686488\\
8.04	-1.41223998845084\\
8.041	-1.40549662492189\\
8.042	-1.39880887641413\\
8.043	-1.39217612169849\\
8.044	-1.3855977480425\\
8.045	-1.37907315107526\\
8.046	-1.37260173465382\\
8.047	-1.36618291073294\\
8.048	-1.35981609923629\\
8.049	-1.35350072793076\\
8.05	-1.34723623230248\\
8.051	-1.34102205543546\\
8.052	-1.3348576478918\\
8.053	-1.32874246759462\\
8.054	-1.32267597971309\\
8.055	-1.31665765654868\\
8.056	-1.31068697742455\\
8.057	-1.30476342857609\\
8.058	-1.29888650304361\\
8.059	-1.29305570056713\\
8.06	-1.28727052748247\\
8.061	-1.2815304966201\\
8.062	-1.27583512720468\\
8.063	-1.27018394475694\\
8.064	-1.26457648099746\\
8.065	-1.25901227375166\\
8.066	-1.25349086685633\\
8.067	-1.24801181006882\\
8.068	-1.24257465897622\\
8.069	-1.23717897490758\\
8.07	-1.23182432484659\\
8.071	-1.22651028134647\\
8.072	-1.22123642244561\\
8.073	-1.21600233158563\\
8.074	-1.21080759752989\\
8.075	-1.20565181428378\\
8.076	-1.20053458101642\\
8.077	-1.1954555019838\\
8.078	-1.19041418645279\\
8.079	-1.18541024862686\\
8.08	-1.18044330757277\\
8.081	-1.17551298714888\\
8.082	-1.17061891593401\\
8.083	-1.16576072715825\\
8.084	-1.16093805863434\\
8.085	-1.15615055269055\\
8.086	-1.15139785610452\\
8.087	-1.14667962003823\\
8.088	-1.14199549997413\\
8.089	-1.13734515565213\\
8.09	-1.13272825100787\\
8.091	-1.12814445411188\\
8.092	-1.1235934371098\\
8.093	-1.11907487616353\\
8.094	-1.11458845139335\\
8.095	-1.11013384682101\\
8.096	-1.10571075031387\\
8.097	-1.10131885352971\\
8.098	-1.09695785186263\\
8.099	-1.09262744438976\\
8.1	-1.08832733381885\\
8.101	-1.08405722643676\\
8.102	-1.07981683205853\\
8.103	-1.07560586397783\\
8.104	-1.07142403891751\\
8.105	-1.06727107698154\\
8.106	-1.06314670160727\\
8.107	-1.05905063951885\\
8.108	-1.05498262068102\\
8.109	-1.05094237825407\\
8.11	-1.04692964854905\\
8.111	-1.04294417098395\\
8.112	-1.03898568804075\\
8.113	-1.0350539452226\\
8.114	-1.03114869101231\\
8.115	-1.02726967683118\\
8.116	-1.02341665699823\\
8.117	-1.01958938869075\\
8.118	-1.01578763190488\\
8.119	-1.01201114941686\\
8.12	-1.00825970674533\\
8.121	-1.00453307211353\\
8.122	-1.000831016413\\
8.123	-0.997153313166758\\
8.124	-0.993499738493986\\
8.125	-0.989870071074739\\
8.126	-0.986264092115452\\
8.127	-0.982681585314726\\
8.128	-0.979122336829915\\
8.129	-0.975586135244102\\
8.13	-0.972072771533525\\
8.131	-0.968582039035649\\
8.132	-0.965113733417612\\
8.133	-0.961667652645043\\
8.134	-0.958243596951763\\
8.135	-0.954841368809534\\
8.136	-0.95146077289841\\
8.137	-0.948101616077506\\
8.138	-0.944763707356318\\
8.139	-0.941446857866552\\
8.14	-0.938150880833883\\
8.141	-0.934875591550646\\
8.142	-0.931620807349078\\
8.143	-0.92838634757414\\
8.144	-0.92517203355764\\
8.145	-0.921977688592215\\
8.146	-0.918803137905931\\
8.147	-0.915648208637227\\
8.148	-0.912512729809966\\
8.149	-0.9093965323094\\
8.15	-0.906299448857936\\
8.151	-0.903221313991684\\
8.152	-0.90016196403691\\
8.153	-0.897121237087376\\
8.154	-0.894098972981596\\
8.155	-0.891095013280509\\
8.156	-0.888109201245645\\
8.157	-0.885141381817349\\
8.158	-0.882191401593688\\
8.159	-0.879259108809236\\
8.16	-0.876344353314522\\
8.161	-0.873446986555435\\
8.162	-0.870566861553407\\
8.163	-0.867703832885416\\
8.164	-0.864857756664467\\
8.165	-0.862028490520392\\
8.166	-0.859215893580903\\
8.167	-0.856419826452856\\
8.168	-0.853640151203843\\
8.169	-0.850876731344077\\
8.17	-0.848129431808322\\
8.171	-0.845398118938557\\
8.172	-0.842682660466197\\
8.173	-0.83998292549527\\
8.174	-0.837298784485375\\
8.175	-0.834630109234916\\
8.176	-0.831976772865025\\
8.177	-0.82933864980283\\
8.178	-0.826715615765896\\
8.179	-0.824107547746505\\
8.18	-0.821514323995792\\
8.181	-0.81893582400871\\
8.182	-0.816371928508872\\
8.183	-0.81382251943366\\
8.184	-0.811287479919477\\
8.185	-0.808766694287524\\
8.186	-0.806260048029238\\
8.187	-0.803767427792331\\
8.188	-0.801288721366955\\
8.189	-0.798823817672023\\
8.19	-0.796372606741603\\
8.191	-0.793934979711757\\
8.192	-0.791510828807303\\
8.193	-0.789100047328892\\
8.194	-0.786702529640295\\
8.195	-0.784318171155758\\
8.196	-0.781946868327516\\
8.197	-0.779588518633695\\
8.198	-0.777243020566085\\
8.199	-0.774910273618297\\
8.2	-0.772590178274002\\
8.201	-0.770282635995156\\
8.202	-0.767987549210953\\
8.203	-0.765704821306025\\
8.204	-0.763434356609732\\
8.205	-0.761176060384879\\
8.206	-0.758929838817094\\
8.207	-0.756695599003995\\
8.208	-0.75447324894463\\
8.209	-0.752262697529134\\
8.21	-0.750063854528436\\
8.211	-0.747876630584136\\
8.212	-0.745700937198354\\
8.213	-0.743536686724136\\
8.214	-0.74138379235548\\
8.215	-0.73924216811784\\
8.216	-0.737111728858541\\
8.217	-0.734992390237543\\
8.218	-0.732884068718134\\
8.219	-0.730786681557801\\
8.22	-0.728700146799265\\
8.221	-0.726624383261629\\
8.222	-0.724559310531586\\
8.223	-0.722504848954652\\
8.224	-0.720460919626942\\
8.225	-0.718427444386308\\
8.226	-0.716404345804523\\
8.227	-0.714391547178538\\
8.228	-0.7123889725229\\
8.229	-0.710396546561347\\
8.23	-0.708414194719175\\
8.231	-0.706441843115254\\
8.232	-0.70447941855447\\
8.233	-0.702526848520115\\
8.234	-0.700584061166256\\
8.235	-0.698650985310555\\
8.236	-0.696727550426792\\
8.237	-0.6948136866377\\
8.238	-0.692909324707855\\
8.239	-0.691014396036558\\
8.24	-0.68912883265112\\
8.241	-0.687252567199741\\
8.242	-0.685385532944852\\
8.243	-0.683527663756505\\
8.244	-0.681678894105586\\
8.245	-0.679839159057509\\
8.246	-0.678008394265687\\
8.247	-0.676186535965106\\
8.248	-0.674373520966145\\
8.249	-0.672569286648411\\
8.25	-0.670773770954492\\
8.251	-0.668986912384011\\
8.252	-0.667208649987593\\
8.253	-0.665438923361125\\
8.254	-0.663677672639664\\
8.255	-0.661924838491953\\
8.256	-0.660180362114553\\
8.257	-0.658444185226394\\
8.258	-0.656716250063072\\
8.259	-0.654996499371512\\
8.26	-0.653284876404471\\
8.261	-0.651581324915301\\
8.262	-0.649885789152538\\
8.263	-0.648198213854845\\
8.264	-0.64651854424568\\
8.265	-0.644846726028435\\
8.266	-0.643182705381277\\
8.267	-0.641526428952157\\
8.268	-0.639877843853997\\
8.269	-0.638236897659862\\
8.27	-0.636603538398085\\
8.271	-0.634977714547551\\
8.272	-0.633359375033177\\
8.273	-0.631748469221084\\
8.274	-0.630144946914223\\
8.275	-0.628548758347748\\
8.276	-0.626959854184556\\
8.277	-0.625378185511133\\
8.278	-0.623803703832834\\
8.279	-0.622236361069867\\
8.28	-0.620676109553043\\
8.281	-0.619122902019332\\
8.282	-0.617576691608024\\
8.283	-0.616037431856542\\
8.284	-0.614505076696266\\
8.285	-0.612979580448699\\
8.286	-0.611460897821489\\
8.287	-0.609948983904424\\
8.288	-0.608443794165719\\
8.289	-0.606945284448087\\
8.29	-0.605453410965027\\
8.291	-0.603968130297092\\
8.292	-0.602489399388199\\
8.293	-0.601017175542055\\
8.294	-0.599551416418402\\
8.295	-0.59809208002966\\
8.296	-0.596639124737294\\
8.297	-0.595192509248372\\
8.298	-0.593752192612107\\
8.299	-0.59231813421654\\
8.3	-0.59089029378506\\
8.301	-0.589468631373299\\
8.302	-0.588053107365547\\
8.303	-0.586643682471855\\
8.304	-0.585240317724557\\
8.305	-0.583842974475264\\
8.306	-0.582451614391654\\
8.307	-0.581066199454491\\
8.308	-0.579686691954324\\
8.309	-0.578313054488794\\
8.31	-0.576945249959362\\
8.311	-0.575583241568525\\
8.312	-0.574226992816765\\
8.313	-0.572876467499846\\
8.314	-0.5715316297057\\
8.315	-0.570192443811847\\
8.316	-0.568858874482427\\
8.317	-0.567530886665533\\
8.318	-0.566208445590483\\
8.319	-0.564891516765015\\
8.32	-0.563580065972749\\
8.321	-0.562274059270492\\
8.322	-0.560973462985592\\
8.323	-0.559678243713418\\
8.324	-0.558388368314742\\
8.325	-0.557103803913271\\
8.326	-0.555824517893112\\
8.327	-0.554550477896326\\
8.328	-0.553281651820476\\
8.329	-0.552018007816167\\
8.33	-0.550759514284819\\
8.331	-0.549506139875972\\
8.332	-0.548257853485431\\
8.333	-0.54701462425249\\
8.334	-0.545776421557883\\
8.335	-0.544543215021496\\
8.336	-0.543314974500117\\
8.337	-0.542091670085236\\
8.338	-0.540873272100822\\
8.339	-0.539659751101167\\
8.34	-0.538451077868748\\
8.341	-0.537247223412186\\
8.342	-0.53604815896398\\
8.343	-0.534853855978641\\
8.344	-0.533664286130462\\
8.345	-0.532479421311555\\
8.346	-0.531299233629904\\
8.347	-0.530123695407341\\
8.348	-0.528952779177488\\
8.349	-0.527786457684039\\
8.35	-0.526624703878475\\
8.351	-0.525467490918644\\
8.352	-0.524314792166393\\
8.353	-0.52316658118608\\
8.354	-0.522022831742504\\
8.355	-0.520883517799265\\
8.356	-0.519748613516674\\
8.357	-0.518618093250369\\
8.358	-0.517491931549171\\
8.359	-0.51637010315359\\
8.36	-0.515252582994002\\
8.361	-0.514139346188916\\
8.362	-0.513030368043355\\
8.363	-0.511925624047079\\
8.364	-0.51082508987303\\
8.365	-0.509728741375636\\
8.366	-0.508636554589228\\
8.367	-0.507548505726399\\
8.368	-0.506464571176398\\
8.369	-0.505384727503595\\
8.37	-0.504308951445967\\
8.371	-0.50323721991341\\
8.372	-0.502169509986442\\
8.373	-0.50110579891443\\
8.374	-0.500046064114324\\
8.375	-0.498990283169054\\
8.376	-0.497938433826097\\
8.377	-0.496890493996036\\
8.378	-0.495846441751133\\
8.379	-0.494806255323889\\
8.38	-0.493769913105707\\
8.381	-0.492737393645379\\
8.382	-0.491708675647806\\
8.383	-0.490683737972659\\
8.384	-0.489662559632918\\
8.385	-0.488645119793664\\
8.386	-0.487631397770682\\
8.387	-0.486621373029168\\
8.388	-0.485615025182485\\
8.389	-0.484612333990794\\
8.39	-0.483613279359832\\
8.391	-0.482617841339745\\
8.392	-0.481626000123664\\
8.393	-0.480637736046581\\
8.394	-0.479653029584133\\
8.395	-0.478671861351496\\
8.396	-0.477694212101938\\
8.397	-0.476720062725832\\
8.398	-0.475749394249464\\
8.399	-0.474782187833829\\
8.4	-0.473818424773506\\
8.401	-0.472858086495507\\
8.402	-0.471901154558225\\
8.403	-0.470947610650231\\
8.404	-0.469997436589165\\
8.405	-0.46905061432076\\
8.406	-0.468107125917664\\
8.407	-0.467166953578385\\
8.408	-0.466230079626264\\
8.409	-0.465296486508393\\
8.41	-0.464366156794581\\
8.411	-0.463439073176377\\
8.412	-0.462515218465979\\
8.413	-0.461594575595293\\
8.414	-0.460677127614834\\
8.415	-0.459762857692852\\
8.416	-0.458851749114329\\
8.417	-0.457943785279933\\
8.418	-0.457038949705165\\
8.419	-0.456137226019284\\
8.42	-0.455238597964543\\
8.421	-0.454343049395071\\
8.422	-0.453450564276015\\
8.423	-0.452561126682696\\
8.424	-0.451674720799627\\
8.425	-0.45079133091969\\
8.426	-0.449910941443047\\
8.427	-0.44903353687659\\
8.428	-0.448159101832731\\
8.429	-0.447287621028818\\
8.43	-0.446419079286095\\
8.431	-0.445553461528919\\
8.432	-0.44469075278392\\
8.433	-0.443830938179244\\
8.434	-0.442974002943509\\
8.435	-0.442119932405288\\
8.436	-0.441268711992085\\
8.437	-0.440420327229597\\
8.438	-0.439574763740937\\
8.439	-0.43873200724585\\
8.44	-0.437892043559927\\
8.441	-0.437054858593788\\
8.442	-0.436220438352472\\
8.443	-0.435388768934442\\
8.444	-0.434559836531061\\
8.445	-0.433733627425767\\
8.446	-0.432910127993219\\
8.447	-0.4320893246988\\
8.448	-0.431271204097775\\
8.449	-0.430455752834464\\
8.45	-0.429642957641767\\
8.451	-0.428832805340305\\
8.452	-0.428025282837766\\
8.453	-0.427220377128198\\
8.454	-0.426418075291346\\
8.455	-0.425618364492044\\
8.456	-0.424821231979388\\
8.457	-0.424026665086231\\
8.458	-0.423234651228413\\
8.459	-0.422445177904183\\
8.46	-0.421658232693524\\
8.461	-0.420873803257519\\
8.462	-0.420091877337671\\
8.463	-0.419312442755391\\
8.464	-0.418535487411284\\
8.465	-0.417760999284494\\
8.466	-0.416988966432256\\
8.467	-0.416219376989121\\
8.468	-0.41545221916643\\
8.469	-0.414687481251754\\
8.47	-0.413925151608216\\
8.471	-0.413165218673952\\
8.472	-0.412407670961661\\
8.473	-0.411652497057732\\
8.474	-0.410899685621987\\
8.475	-0.41014922538694\\
8.476	-0.409401105157279\\
8.477	-0.408655313809364\\
8.478	-0.407911840290542\\
8.479	-0.407170673618827\\
8.48	-0.406431802882116\\
8.481	-0.405695217237875\\
8.482	-0.40496090591242\\
8.483	-0.404228858200567\\
8.484	-0.403499063464964\\
8.485	-0.402771511135669\\
8.486	-0.402046190709624\\
8.487	-0.401323091750121\\
8.488	-0.400602203886321\\
8.489	-0.399883516812783\\
8.49	-0.399167020288929\\
8.491	-0.398452704138552\\
8.492	-0.397740558249403\\
8.493	-0.397030572572625\\
8.494	-0.396322737122323\\
8.495	-0.395617041975085\\
8.496	-0.394913477269554\\
8.497	-0.394212033205874\\
8.498	-0.393512700045331\\
8.499	-0.392815468109848\\
8.5	-0.392120327781505\\
8.501	-0.391427269502188\\
8.502	-0.390736283773013\\
8.503	-0.390047361154039\\
8.504	-0.389360492263696\\
8.505	-0.388675667778478\\
8.506	-0.387992878432366\\
8.507	-0.387312115016573\\
8.508	-0.386633368378984\\
8.509	-0.385956629423802\\
8.51	-0.38528188911116\\
8.511	-0.384609138456652\\
8.512	-0.383938368530977\\
8.513	-0.383269570459519\\
8.514	-0.382602735421895\\
8.515	-0.381937854651666\\
8.516	-0.38127491943588\\
8.517	-0.38061392111465\\
8.518	-0.379954851080855\\
8.519	-0.379297700779693\\
8.52	-0.37864246170832\\
8.521	-0.377989125415519\\
8.522	-0.3773376835012\\
8.523	-0.376688127616192\\
8.524	-0.376040449461792\\
8.525	-0.375394640789323\\
8.526	-0.374750693400009\\
8.527	-0.374108599144343\\
8.528	-0.373468349921937\\
8.529	-0.372829937681036\\
8.53	-0.372193354418301\\
8.531	-0.371558592178297\\
8.532	-0.370925643053338\\
8.533	-0.370294499182988\\
8.534	-0.369665152753839\\
8.535	-0.369037595999102\\
8.536	-0.368411821198296\\
8.537	-0.367787820676956\\
8.538	-0.367165586806269\\
8.539	-0.366545112002724\\
8.54	-0.365926388727892\\
8.541	-0.365309409487996\\
8.542	-0.364694166833678\\
8.543	-0.364080653359636\\
8.544	-0.363468861704327\\
8.545	-0.362858784549706\\
8.546	-0.362250414620822\\
8.547	-0.36164374468564\\
8.548	-0.361038767554624\\
8.549	-0.360435476080492\\
8.55	-0.359833863158005\\
8.551	-0.359233921723463\\
8.552	-0.358635644754664\\
8.553	-0.358039025270428\\
8.554	-0.3574440563304\\
8.555	-0.356850731034753\\
8.556	-0.356259042523896\\
8.557	-0.355668983978201\\
8.558	-0.355080548617733\\
8.559	-0.35449372970198\\
8.56	-0.353908520529556\\
8.561	-0.353324914437968\\
8.562	-0.352742904803331\\
8.563	-0.352162485040068\\
8.564	-0.351583648600721\\
8.565	-0.351006388975652\\
8.566	-0.35043069969274\\
8.567	-0.349856574317234\\
8.568	-0.349284006451355\\
8.569	-0.348712989734194\\
8.57	-0.348143517841362\\
8.571	-0.347575584484746\\
8.572	-0.34700918341231\\
8.573	-0.346444308407836\\
8.574	-0.345880953290649\\
8.575	-0.345319111915379\\
8.576	-0.344758778171798\\
8.577	-0.344199945984503\\
8.578	-0.343642609312695\\
8.579	-0.343086762149966\\
8.58	-0.34253239852405\\
8.581	-0.341979512496635\\
8.582	-0.341428098163071\\
8.583	-0.340878149652185\\
8.584	-0.340329661126052\\
8.585	-0.33978262677975\\
8.586	-0.339237040841211\\
8.587	-0.338692897570892\\
8.588	-0.338150191261663\\
8.589	-0.337608916238505\\
8.59	-0.337069066858378\\
8.591	-0.336530637509947\\
8.592	-0.335993622613373\\
8.593	-0.335458016620166\\
8.594	-0.334923814012912\\
8.595	-0.334391009305122\\
8.596	-0.333859597040954\\
8.597	-0.333329571795065\\
8.598	-0.332800928172435\\
8.599	-0.332273660808096\\
8.6	-0.331747764367019\\
8.601	-0.331223233543798\\
8.602	-0.330700063062637\\
8.603	-0.330178247676921\\
8.604	-0.329657782169278\\
8.605	-0.329138661351167\\
8.606	-0.328620880062833\\
8.607	-0.32810443317308\\
8.608	-0.327589315579066\\
8.609	-0.327075522206099\\
8.61	-0.326563048007562\\
8.611	-0.326051887964608\\
8.612	-0.325542037086014\\
8.613	-0.325033490408078\\
8.614	-0.324526242994296\\
8.615	-0.32402028993535\\
8.616	-0.323515626348828\\
8.617	-0.323012247379059\\
8.618	-0.322510148196977\\
8.619	-0.322009323999934\\
8.62	-0.321509770011519\\
8.621	-0.321011481481414\\
8.622	-0.32051445368521\\
8.623	-0.320018681924253\\
8.624	-0.319524161525454\\
8.625	-0.319030887841163\\
8.626	-0.318538856248964\\
8.627	-0.318048062151575\\
8.628	-0.317558500976611\\
8.629	-0.317070168176522\\
8.63	-0.316583059228302\\
8.631	-0.316097169633513\\
8.632	-0.315612494917973\\
8.633	-0.315129030631626\\
8.634	-0.314646772348492\\
8.635	-0.314165715666417\\
8.636	-0.313685856206961\\
8.637	-0.313207189615206\\
8.638	-0.312729711559708\\
8.639	-0.312253417732258\\
8.64	-0.311778303847719\\
8.641	-0.311304365644002\\
8.642	-0.310831598881797\\
8.643	-0.310359999344483\\
8.644	-0.309889562838024\\
8.645	-0.309420285190731\\
8.646	-0.308952162253262\\
8.647	-0.308485189898278\\
8.648	-0.308019364020586\\
8.649	-0.307554680536722\\
8.65	-0.307091135384991\\
8.651	-0.30662872452528\\
8.652	-0.306167443938914\\
8.653	-0.30570728962858\\
8.654	-0.305248257618096\\
8.655	-0.304790343952369\\
8.656	-0.304333544697233\\
8.657	-0.303877855939306\\
8.658	-0.303423273785898\\
8.659	-0.302969794364846\\
8.66	-0.302517413824445\\
8.661	-0.302066128333216\\
8.662	-0.301615934079905\\
8.663	-0.301166827273305\\
8.664	-0.300718804142108\\
8.665	-0.300271860934866\\
8.666	-0.299825993919711\\
8.667	-0.299381199384464\\
8.668	-0.298937473636293\\
8.669	-0.298494813001757\\
8.67	-0.298053213826602\\
8.671	-0.297612672475674\\
8.672	-0.297173185332799\\
8.673	-0.296734748800665\\
8.674	-0.29629735930071\\
8.675	-0.295861013273067\\
8.676	-0.295425707176293\\
8.677	-0.294991437487439\\
8.678	-0.294558200701857\\
8.679	-0.294125993333061\\
8.68	-0.293694811912684\\
8.681	-0.293264652990323\\
8.682	-0.292835513133454\\
8.683	-0.292407388927343\\
8.684	-0.291980276974858\\
8.685	-0.291554173896458\\
8.686	-0.291129076330093\\
8.687	-0.290704980930983\\
8.688	-0.290281884371646\\
8.689	-0.28985978334173\\
8.69	-0.289438674547912\\
8.691	-0.289018554713832\\
8.692	-0.288599420579946\\
8.693	-0.288181268903497\\
8.694	-0.28776409645831\\
8.695	-0.28734790003481\\
8.696	-0.286932676439816\\
8.697	-0.286518422496559\\
8.698	-0.286105135044488\\
8.699	-0.285692810939237\\
8.7	-0.285281447052441\\
8.701	-0.28487104027181\\
8.702	-0.284461587500895\\
8.703	-0.284053085658971\\
8.704	-0.28364553168109\\
8.705	-0.283238922517882\\
8.706	-0.282833255135471\\
8.707	-0.282428526515429\\
8.708	-0.282024733654662\\
8.709	-0.281621873565287\\
8.71	-0.281219943274619\\
8.711	-0.280818939825037\\
8.712	-0.28041886027389\\
8.713	-0.280019701693425\\
8.714	-0.279621461170708\\
8.715	-0.279224135807513\\
8.716	-0.278827722720295\\
8.717	-0.278432219040015\\
8.718	-0.278037621912136\\
8.719	-0.277643928496519\\
8.72	-0.277251135967337\\
8.721	-0.276859241512965\\
8.722	-0.276468242335923\\
8.723	-0.276078135652832\\
8.724	-0.275688918694271\\
8.725	-0.27530058870473\\
8.726	-0.274913142942553\\
8.727	-0.274526578679774\\
8.728	-0.274140893202142\\
8.729	-0.273756083808992\\
8.73	-0.273372147813191\\
8.731	-0.272989082541001\\
8.732	-0.272606885332098\\
8.733	-0.272225553539429\\
8.734	-0.271845084529132\\
8.735	-0.271465475680532\\
8.736	-0.271086724385983\\
8.737	-0.270708828050856\\
8.738	-0.27033178409341\\
8.739	-0.269955589944799\\
8.74	-0.269580243048919\\
8.741	-0.26920574086239\\
8.742	-0.268832080854439\\
8.743	-0.268459260506902\\
8.744	-0.268087277314069\\
8.745	-0.26771612878267\\
8.746	-0.267345812431784\\
8.747	-0.266976325792807\\
8.748	-0.266607666409312\\
8.749	-0.266239831837052\\
8.75	-0.265872819643849\\
8.751	-0.265506627409548\\
8.752	-0.265141252725962\\
8.753	-0.264776693196758\\
8.754	-0.264412946437455\\
8.755	-0.264050010075305\\
8.756	-0.263687881749243\\
8.757	-0.263326559109885\\
8.758	-0.262966039819336\\
8.759	-0.262606321551255\\
8.76	-0.262247401990714\\
8.761	-0.261889278834168\\
8.762	-0.261531949789373\\
8.763	-0.261175412575362\\
8.764	-0.260819664922318\\
8.765	-0.260464704571606\\
8.766	-0.26011052927562\\
8.767	-0.259757136797745\\
8.768	-0.259404524912382\\
8.769	-0.259052691404756\\
8.77	-0.258701634070952\\
8.771	-0.258351350717833\\
8.772	-0.25800183916296\\
8.773	-0.25765309723457\\
8.774	-0.257305122771457\\
8.775	-0.256957913623046\\
8.776	-0.256611467649126\\
8.777	-0.256265782720026\\
8.778	-0.255920856716372\\
8.779	-0.25557668752915\\
8.78	-0.255233273059595\\
8.781	-0.254890611219163\\
8.782	-0.254548699929451\\
8.783	-0.25420753712214\\
8.784	-0.253867120738991\\
8.785	-0.253527448731759\\
8.786	-0.253188519062086\\
8.787	-0.252850329701555\\
8.788	-0.252512878631564\\
8.789	-0.252176163843278\\
8.79	-0.251840183337657\\
8.791	-0.251504935125232\\
8.792	-0.251170417226276\\
8.793	-0.25083662767055\\
8.794	-0.250503564497406\\
8.795	-0.250171225755627\\
8.796	-0.249839609503457\\
8.797	-0.249508713808494\\
8.798	-0.24917853674769\\
8.799	-0.248849076407236\\
8.8	-0.248520330882607\\
8.801	-0.248192298278443\\
8.802	-0.247864976708479\\
8.803	-0.247538364295594\\
8.804	-0.247212459171682\\
8.805	-0.246887259477625\\
8.806	-0.246562763363274\\
8.807	-0.246238968987362\\
8.808	-0.245915874517491\\
8.809	-0.245593478130041\\
8.81	-0.245271778010201\\
8.811	-0.244950772351838\\
8.812	-0.244630459357526\\
8.813	-0.244310837238433\\
8.814	-0.24399190421433\\
8.815	-0.243673658513533\\
8.816	-0.243356098372855\\
8.817	-0.243039222037531\\
8.818	-0.242723027761242\\
8.819	-0.242407513806009\\
8.82	-0.24209267844222\\
8.821	-0.241778519948488\\
8.822	-0.241465036611677\\
8.823	-0.241152226726874\\
8.824	-0.240840088597316\\
8.825	-0.240528620534346\\
8.826	-0.240217820857352\\
8.827	-0.239907687893804\\
8.828	-0.239598219979129\\
8.829	-0.239289415456719\\
8.83	-0.238981272677859\\
8.831	-0.238673790001731\\
8.832	-0.238366965795324\\
8.833	-0.23806079843345\\
8.834	-0.237755286298621\\
8.835	-0.237450427781096\\
8.836	-0.237146221278827\\
8.837	-0.236842665197347\\
8.838	-0.236539757949851\\
8.839	-0.236237497957048\\
8.84	-0.235935883647175\\
8.841	-0.235634913455972\\
8.842	-0.235334585826604\\
8.843	-0.235034899209657\\
8.844	-0.234735852063104\\
8.845	-0.234437442852231\\
8.846	-0.234139670049641\\
8.847	-0.233842532135183\\
8.848	-0.233546027595948\\
8.849	-0.233250154926222\\
8.85	-0.232954912627432\\
8.851	-0.23266029920814\\
8.852	-0.232366313183988\\
8.853	-0.232072953077685\\
8.854	-0.23178021741891\\
8.855	-0.231488104744401\\
8.856	-0.231196613597773\\
8.857	-0.230905742529583\\
8.858	-0.230615490097269\\
8.859	-0.230325854865128\\
8.86	-0.230036835404243\\
8.861	-0.229748430292483\\
8.862	-0.229460638114483\\
8.863	-0.229173457461574\\
8.864	-0.228886886931779\\
8.865	-0.228600925129755\\
8.866	-0.228315570666783\\
8.867	-0.228030822160752\\
8.868	-0.227746678236063\\
8.869	-0.227463137523654\\
8.87	-0.227180198660971\\
8.871	-0.226897860291883\\
8.872	-0.226616121066727\\
8.873	-0.226334979642191\\
8.874	-0.226054434681379\\
8.875	-0.225774484853689\\
8.876	-0.225495128834821\\
8.877	-0.225216365306802\\
8.878	-0.224938192957846\\
8.879	-0.224660610482398\\
8.88	-0.2243836165811\\
8.881	-0.224107209960747\\
8.882	-0.223831389334237\\
8.883	-0.223556153420598\\
8.884	-0.223281500944905\\
8.885	-0.223007430638271\\
8.886	-0.22273394123783\\
8.887	-0.2224610314867\\
8.888	-0.222188700133948\\
8.889	-0.221916945934546\\
8.89	-0.221645767649398\\
8.891	-0.221375164045259\\
8.892	-0.221105133894723\\
8.893	-0.220835675976209\\
8.894	-0.220566789073917\\
8.895	-0.220298471977829\\
8.896	-0.220030723483616\\
8.897	-0.219763542392681\\
8.898	-0.219496927512118\\
8.899	-0.219230877654658\\
8.9	-0.218965391638663\\
8.901	-0.218700468288095\\
8.902	-0.218436106432488\\
8.903	-0.21817230490694\\
8.904	-0.217909062552041\\
8.905	-0.217646378213908\\
8.906	-0.217384250744127\\
8.907	-0.217122678999707\\
8.908	-0.216861661843109\\
8.909	-0.21660119814216\\
8.91	-0.21634128677009\\
8.911	-0.216081926605441\\
8.912	-0.215823116532111\\
8.913	-0.215564855439281\\
8.914	-0.215307142221398\\
8.915	-0.215049975778171\\
8.916	-0.214793355014523\\
8.917	-0.214537278840582\\
8.918	-0.214281746171669\\
8.919	-0.214026755928227\\
8.92	-0.213772307035866\\
8.921	-0.213518398425271\\
8.922	-0.213265029032252\\
8.923	-0.213012197797615\\
8.924	-0.212759903667267\\
8.925	-0.212508145592108\\
8.926	-0.212256922528009\\
8.927	-0.212006233435853\\
8.928	-0.211756077281435\\
8.929	-0.211506453035492\\
8.93	-0.211257359673648\\
8.931	-0.211008796176441\\
8.932	-0.21076076152923\\
8.933	-0.210513254722243\\
8.934	-0.210266274750497\\
8.935	-0.210019820613817\\
8.936	-0.209773891316814\\
8.937	-0.209528485868816\\
8.938	-0.209283603283909\\
8.939	-0.209039242580882\\
8.94	-0.208795402783208\\
8.941	-0.208552082919027\\
8.942	-0.208309282021133\\
8.943	-0.208066999126945\\
8.944	-0.207825233278472\\
8.945	-0.207583983522332\\
8.946	-0.207343248909683\\
8.947	-0.207103028496265\\
8.948	-0.206863321342312\\
8.949	-0.206624126512548\\
8.95	-0.206385443076229\\
8.951	-0.20614727010705\\
8.952	-0.20590960668314\\
8.953	-0.205672451887091\\
8.954	-0.20543580480586\\
8.955	-0.205199664530822\\
8.956	-0.204964030157716\\
8.957	-0.204728900786611\\
8.958	-0.204494275521936\\
8.959	-0.204260153472416\\
8.96	-0.204026533751068\\
8.961	-0.203793415475189\\
8.962	-0.20356079776633\\
8.963	-0.203328679750287\\
8.964	-0.203097060557045\\
8.965	-0.202865939320848\\
8.966	-0.202635315180076\\
8.967	-0.202405187277282\\
8.968	-0.202175554759183\\
8.969	-0.201946416776605\\
8.97	-0.201717772484511\\
8.971	-0.201489621041919\\
8.972	-0.201261961611979\\
8.973	-0.201034793361846\\
8.974	-0.200808115462763\\
8.975	-0.200581927089963\\
8.976	-0.200356227422695\\
8.977	-0.200131015644212\\
8.978	-0.199906290941736\\
8.979	-0.199682052506436\\
8.98	-0.19945829953345\\
8.981	-0.199235031221781\\
8.982	-0.199012246774405\\
8.983	-0.198789945398156\\
8.984	-0.198568126303739\\
8.985	-0.198346788705729\\
8.986	-0.198125931822533\\
8.987	-0.197905554876403\\
8.988	-0.197685657093377\\
8.989	-0.197466237703291\\
8.99	-0.197247295939781\\
8.991	-0.19702883104022\\
8.992	-0.196810842245733\\
8.993	-0.196593328801188\\
8.994	-0.196376289955153\\
8.995	-0.196159724959905\\
8.996	-0.195943633071407\\
8.997	-0.19572801354929\\
8.998	-0.19551286565683\\
8.999	-0.195298188660958\\
9	-0.195083981832217\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$}

\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ytick = {100, 0.1, 0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	31.5295418394526\\
2	11.9813863649667\\
3	30.4990479246111\\
4	18.1909752866828\\
5	1.79153522076753\\
6	0.037168636175321\\
7	0.00102507376144201\\
8	7.07300989274003e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	47.5414818924125\\
2	47.4656301476196\\
3	47.4777229902058\\
4	44.4987227215323\\
5	0.0765206719591924\\
6	0.00116256526450628\\
7	3.40695381519223e-05\\
8	2.25673586318337e-06\\
};
\addlegendentry{$\epsilon_{\text{true}}$}
\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test2_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.663200653080287\\
2	0.252422359667494\\
3	0.642386492100784\\
4	0.408797695172506\\
5	23.4124345081933\\
6	31.9712254529691\\
7	30.0876917342119\\
8	31.3417711311716\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test3_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xtick = {1,3,5,7},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ytick = {100, 0.1, 0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	16.555004579316\\
2	13.3870818749191\\
3	8.51364011435234\\
4	0.376698204907059\\
5	0.0173178571089941\\
6	0.000523461802802976\\
7	2.55583337996711e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	47.5414818924125\\
2	21.7550229210538\\
3	7.58187623714402\\
4	0.611723156174596\\
5	0.0195533604448549\\
6	0.000569414255062329\\
7	3.32960409715024e-05\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test3_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xtick = {1,3,5,7},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.3,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.348222308609992\\
2	0.615355907621846\\
3	1.12289357516066\\
4	0.615798504772546\\
5	0.885671655152809\\
6	0.919298732248418\\
7	0.767608792334983\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test4_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xtick = {1,3,5,7},
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ytick = {100, 0.1, 0.0001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
1	7.56099080344208\\
2	25.7391503513823\\
3	47.8509976549763\\
4	0.611723229018772\\
5	0.0155526159138844\\
6	0.00078205796941349\\
7	2.22839034977085e-05\\
};
\addlegendentry{$\epsilon_{\text{est}}$}
\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	47.5414818924125\\
2	47.4656301476196\\
3	47.2069111086789\\
4	0.61172315617875\\
5	0.0155526160424621\\
6	0.000782057974877403\\
7	2.2283903857221e-05\\
};
\addlegendentry{$\epsilon_{\text{true}}$}
\end{axis}
\end{tikzpicture}%

==> figures/SIW_Test4_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=7,
xtick = {1,3,5,7},
xlabel style={font=\color{white!15!black},font=\large},
xlabel={Iterations},
ymin=0.05,
ymax=1.02,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.159039863766821\\
2	0.542269222410674\\
3	1.01364390363976\\
4	1.00000011907351\\
5	0.999999991732729\\
6	0.999999993013416\\
7	0.999999983866721\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SIW_sparam_FOMROM_MagPha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2\fwidth,
height=0.8\fheight,
at={(0\fwidth,0.8\fheight)},
scale only axis,
xmin=6,
xmax=9,
xtick={\empty},
%xlabel style={font=\color{white!15!black}},
%xlabel={Frequency (GHz)},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={at={(0.99,0.06)}, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
	6	-0.16888532808893\\
	6.001	-0.168778901746983\\
	6.002	-0.16867237870949\\
	6.003	-0.168565758958483\\
	6.004	-0.168459042476143\\
	6.005	-0.168352229244942\\
	6.006	-0.168245319247451\\
	6.007	-0.168138312466589\\
	6.008	-0.168031208885316\\
	6.009	-0.167924008486936\\
	6.01	-0.167816711254935\\
	6.011	-0.167709317172994\\
	6.012	-0.167601826224982\\
	6.013	-0.167494238395071\\
	6.014	-0.167386553667616\\
	6.015	-0.167278772027176\\
	6.016	-0.167170893458622\\
	6.017	-0.167062917946934\\
	6.018	-0.166954845477425\\
	6.019	-0.166846676035621\\
	6.02	-0.166738409607257\\
	6.021	-0.16663004617834\\
	6.022	-0.166521585735154\\
	6.023	-0.166413028264153\\
	6.024	-0.166304373752091\\
	6.025	-0.166195622185973\\
	6.026	-0.166086773553085\\
	6.027	-0.165977827840885\\
	6.028	-0.165868785037203\\
	6.029	-0.165759645130101\\
	6.03	-0.165650408107825\\
	6.031	-0.165541073959009\\
	6.032	-0.165431642672513\\
	6.033	-0.165322114237425\\
	6.034	-0.165212488643236\\
	6.035	-0.165102765879574\\
	6.036	-0.164992945936469\\
	6.037	-0.164883028804221\\
	6.038	-0.164773014473316\\
	6.039	-0.164662902934679\\
	6.04	-0.164552694179473\\
	6.041	-0.164442388199155\\
	6.042	-0.164331984985475\\
	6.043	-0.164221484530559\\
	6.044	-0.164110886826764\\
	6.045	-0.164000191866792\\
	6.046	-0.163889399643693\\
	6.047	-0.163778510150818\\
	6.048	-0.163667523381796\\
	6.049	-0.163556439330698\\
	6.05	-0.16344525799184\\
	6.051	-0.163333979359845\\
	6.052	-0.163222603429776\\
	6.053	-0.163111130196999\\
	6.054	-0.162999559657161\\
	6.055	-0.162887891806343\\
	6.056	-0.162776126640979\\
	6.057	-0.162664264157823\\
	6.058	-0.162552304353978\\
	6.059	-0.162440247226982\\
	6.06	-0.162328092774661\\
	6.061	-0.162215840995238\\
	6.062	-0.162103491887387\\
	6.063	-0.161991045450069\\
	6.064	-0.161878501682642\\
	6.065	-0.161765860584932\\
	6.066	-0.161653122157039\\
	6.067	-0.161540286399576\\
	6.068	-0.161427353313493\\
	6.069	-0.161314322900137\\
	6.07	-0.161201195161325\\
	6.071	-0.161087970099214\\
	6.072	-0.160974647716441\\
	6.073	-0.160861228016018\\
	6.074	-0.160747711001409\\
	6.075	-0.160634096676577\\
	6.076	-0.160520385045737\\
	6.077	-0.160406576113743\\
	6.078	-0.160292669885811\\
	6.079	-0.160178666367492\\
	6.08	-0.160064565565088\\
	6.081	-0.159950367485033\\
	6.082	-0.15983607213446\\
	6.083	-0.159721679520818\\
	6.084	-0.159607189652118\\
	6.085	-0.159492602536832\\
	6.086	-0.159377918183871\\
	6.087	-0.159263136602709\\
	6.088	-0.159148257803276\\
	6.089	-0.159033281795955\\
	6.09	-0.158918208591738\\
	6.091	-0.158803038201976\\
	6.092	-0.158687770638694\\
	6.093	-0.158572405914314\\
	6.094	-0.158456944041832\\
	6.095	-0.158341385034787\\
	6.096	-0.158225728907234\\
	6.097	-0.158109975673768\\
	6.098	-0.157994125349531\\
	6.099	-0.157878177950158\\
	6.1	-0.157762133492005\\
	6.101	-0.15764599199181\\
	6.102	-0.157529753466939\\
	6.103	-0.157413417935371\\
	6.104	-0.157296985415641\\
	6.105	-0.157180455926897\\
	6.106	-0.157063829488739\\
	6.107	-0.156947106121565\\
	6.108	-0.156830285846274\\
	6.109	-0.156713368684315\\
	6.11	-0.156596354657887\\
	6.111	-0.156479243789716\\
	6.112	-0.156362036103158\\
	6.113	-0.156244731622256\\
	6.114	-0.156127330371666\\
	6.115	-0.156009832376669\\
	6.116	-0.155892237663206\\
	6.117	-0.155774546257907\\
	6.118	-0.155656758188035\\
	6.119	-0.155538873481558\\
	6.12	-0.155420892167064\\
	6.121	-0.155302814273919\\
	6.122	-0.155184639832106\\
	6.123	-0.155066368872337\\
	6.124	-0.154948001426004\\
	6.125	-0.154829537525271\\
	6.126	-0.154710977202951\\
	6.127	-0.154592320492649\\
	6.128	-0.154473567428654\\
	6.129	-0.15435471804603\\
	6.13	-0.15423577238056\\
	6.131	-0.154116730468877\\
	6.132	-0.15399759234821\\
	6.133	-0.153878358056732\\
	6.134	-0.153759027633294\\
	6.135	-0.153639601117534\\
	6.136	-0.153520078549973\\
	6.137	-0.153400459971828\\
	6.138	-0.1532807454252\\
	6.139	-0.153160934952988\\
	6.14	-0.153041028598925\\
	6.141	-0.152921026407516\\
	6.142	-0.152800928424217\\
	6.143	-0.15268073469527\\
	6.144	-0.152560445267794\\
	6.145	-0.152440060189763\\
	6.146	-0.152319579510032\\
	6.147	-0.15219900327839\\
	6.148	-0.152078331545467\\
	6.149	-0.151957564362786\\
	6.15	-0.151836701782825\\
	6.151	-0.151715743858979\\
	6.152	-0.151594690645535\\
	6.153	-0.151473542197802\\
	6.154	-0.15135229857189\\
	6.155	-0.151230959825084\\
	6.156	-0.15110952601541\\
	6.157	-0.150987997202004\\
	6.158	-0.150866373444977\\
	6.159	-0.150744654805445\\
	6.16	-0.15062284134542\\
	6.161	-0.150500933128087\\
	6.162	-0.150378930217638\\
	6.163	-0.150256832679122\\
	6.164	-0.150134640578822\\
	6.165	-0.150012353984046\\
	6.166	-0.149889972963138\\
	6.167	-0.149767497585491\\
	6.168	-0.149644927921645\\
	6.169	-0.149522264043207\\
	6.17	-0.149399506022904\\
	6.171	-0.149276653934616\\
	6.172	-0.149153707853218\\
	6.173	-0.149030667854952\\
	6.174	-0.148907534017024\\
	6.175	-0.148784306417899\\
	6.176	-0.148660985137175\\
	6.177	-0.148537570255645\\
	6.178	-0.148414061855323\\
	6.179	-0.148290460019464\\
	6.18	-0.148166764832471\\
	6.181	-0.148042976380017\\
	6.182	-0.147919094749054\\
	6.183	-0.147795120027717\\
	6.184	-0.147671052305537\\
	6.185	-0.147546891673191\\
	6.186	-0.147422638222698\\
	6.187	-0.147298292047476\\
	6.188	-0.147173853242147\\
	6.189	-0.14704932190272\\
	6.19	-0.146924698126561\\
	6.191	-0.146799982012387\\
	6.192	-0.146675173660277\\
	6.193	-0.146550273171751\\
	6.194	-0.146425280649603\\
	6.195	-0.146300196198246\\
	6.196	-0.146175019923329\\
	6.197	-0.146049751932056\\
	6.198	-0.145924392333061\\
	6.199	-0.145798941236425\\
	6.2	-0.145673398753759\\
	6.201	-0.14554776499814\\
	6.202	-0.145422040084219\\
	6.203	-0.145296224128084\\
	6.204	-0.145170317247454\\
	6.205	-0.145044319561535\\
	6.206	-0.144918231191205\\
	6.207	-0.144792052258833\\
	6.208	-0.144665782888477\\
	6.209	-0.144539423205757\\
	6.21	-0.144412973337966\\
	6.211	-0.14428643341403\\
	6.212	-0.144159803564595\\
	6.213	-0.144033083921948\\
	6.214	-0.143906274620097\\
	6.215	-0.14377937579472\\
	6.216	-0.143652387583361\\
	6.217	-0.14352531012516\\
	6.218	-0.143398143561167\\
	6.219	-0.143270888034151\\
	6.22	-0.14314354368867\\
	6.221	-0.143016110671153\\
	6.222	-0.142888589129863\\
	6.223	-0.142760979214908\\
	6.224	-0.142633281078304\\
	6.225	-0.142505494873936\\
	6.226	-0.142377620757586\\
	6.227	-0.142249658887036\\
	6.228	-0.142121609421987\\
	6.229	-0.141993472524081\\
	6.23	-0.141865248356992\\
	6.231	-0.141736937086427\\
	6.232	-0.141608538880094\\
	6.233	-0.141480053907709\\
	6.234	-0.1413514823412\\
	6.235	-0.141222824354409\\
	6.236	-0.141094080123408\\
	6.237	-0.140965249826371\\
	6.238	-0.140836333643675\\
	6.239	-0.140707331757791\\
	6.24	-0.140578244353433\\
	6.241	-0.140449071617541\\
	6.242	-0.14031981373926\\
	6.243	-0.140190470910054\\
	6.244	-0.140061043323657\\
	6.245	-0.139931531176031\\
	6.246	-0.139801934665598\\
	6.247	-0.139672253993066\\
	6.248	-0.139542489361516\\
	6.249	-0.13941264097644\\
	6.25	-0.1392827090458\\
	6.251	-0.139152693779942\\
	6.252	-0.139022595391687\\
	6.253	-0.138892414096386\\
	6.254	-0.138762150111958\\
	6.255	-0.13863180365877\\
	6.256	-0.138501374959802\\
	6.257	-0.138370864240619\\
	6.258	-0.138240271729501\\
	6.259	-0.138109597657303\\
	6.26	-0.1379788422575\\
	6.261	-0.137848005766385\\
	6.262	-0.137717088422885\\
	6.263	-0.137586090468782\\
	6.264	-0.137455012148568\\
	6.265	-0.137323853709553\\
	6.266	-0.137192615401894\\
	6.267	-0.137061297478683\\
	6.268	-0.136929900195799\\
	6.269	-0.136798423812127\\
	6.27	-0.136666868589474\\
	6.271	-0.13653523479262\\
	6.272	-0.136403522689431\\
	6.273	-0.136271732550708\\
	6.274	-0.136139864650436\\
	6.275	-0.136007919265595\\
	6.276	-0.135875896676467\\
	6.277	-0.135743797166249\\
	6.278	-0.135611621021615\\
	6.279	-0.135479368532299\\
	6.28	-0.135347039991311\\
	6.281	-0.135214635694998\\
	6.282	-0.135082155943134\\
	6.283	-0.134949601038591\\
	6.284	-0.134816971287912\\
	6.285	-0.134684267000898\\
	6.286	-0.134551488490944\\
	6.287	-0.134418636074815\\
	6.288	-0.134285710072893\\
	6.289	-0.134152710809167\\
	6.29	-0.134019638611094\\
	6.291	-0.133886493809889\\
	6.292	-0.13375327674049\\
	6.293	-0.133619987741374\\
	6.294	-0.133486627154962\\
	6.295	-0.133353195327362\\
	6.296	-0.133219692608542\\
	6.297	-0.133086119352329\\
	6.298	-0.132952475916482\\
	6.299	-0.132818762662653\\
	6.3	-0.132684979956611\\
	6.301	-0.132551128167959\\
	6.302	-0.132417207670556\\
	6.303	-0.132283218842258\\
	6.304	-0.132149162065185\\
	6.305	-0.132015037725443\\
	6.306	-0.131880846213628\\
	6.307	-0.131746587924441\\
	6.308	-0.131612263256922\\
	6.309	-0.131477872614621\\
	6.31	-0.131343416405333\\
	6.311	-0.131208895041406\\
	6.312	-0.131074308939635\\
	6.313	-0.130939658521449\\
	6.314	-0.130804944212749\\
	6.315	-0.13067016644417\\
	6.316	-0.130535325651004\\
	6.317	-0.130400422273321\\
	6.318	-0.130265456755875\\
	6.319	-0.130130429548389\\
	6.32	-0.129995341105362\\
	6.321	-0.129860191886309\\
	6.322	-0.129724982355667\\
	6.323	-0.129589712982916\\
	6.324	-0.129454384242669\\
	6.325	-0.129318996614663\\
	6.326	-0.129183550583775\\
	6.327	-0.129048046640195\\
	6.328	-0.1289124852794\\
	6.329	-0.128776867002176\\
	6.33	-0.128641192314785\\
	6.331	-0.128505461728927\\
	6.332	-0.12836967576177\\
	6.333	-0.128233834936196\\
	6.334	-0.128097939780618\\
	6.335	-0.127961990829102\\
	6.336	-0.127825988621614\\
	6.337	-0.127689933703853\\
	6.338	-0.127553826627335\\
	6.339	-0.127417667949586\\
	6.34	-0.127281458234166\\
	6.341	-0.127145198050645\\
	6.342	-0.127008887974638\\
	6.343	-0.126872528588091\\
	6.344	-0.12673612047913\\
	6.345	-0.126599664242151\\
	6.346	-0.126463160478007\\
	6.347	-0.126326609793967\\
	6.348	-0.126190012803837\\
	6.349	-0.126053370128003\\
	6.35	-0.125916682393464\\
	6.351	-0.125779950233934\\
	6.352	-0.125643174290034\\
	6.353	-0.125506355209077\\
	6.354	-0.125369493645481\\
	6.355	-0.125232590260551\\
	6.356	-0.125095645722718\\
	6.357	-0.12495866070763\\
	6.358	-0.124821635898019\\
	6.359	-0.124684571984044\\
	6.36	-0.124547469663289\\
	6.361	-0.124410329640609\\
	6.362	-0.124273152628642\\
	6.363	-0.12413593934743\\
	6.364	-0.123998690524848\\
	6.365	-0.123861406896544\\
	6.366	-0.123724089206041\\
	6.367	-0.123586738204693\\
	6.368	-0.123449354652047\\
	6.369	-0.123311939315671\\
	6.37	-0.123174492971361\\
	6.371	-0.123037016403269\\
	6.372	-0.122899510403817\\
	6.373	-0.122761975773957\\
	6.374	-0.122624413323246\\
	6.375	-0.122486823869758\\
	6.376	-0.122349208240484\\
	6.377	-0.122211567271098\\
	6.378	-0.122073901806339\\
	6.379	-0.121936212699888\\
	6.38	-0.121798500814585\\
	6.381	-0.12166076702244\\
	6.382	-0.121523012204921\\
	6.383	-0.121385237252735\\
	6.384	-0.121247443066263\\
	6.385	-0.121109630555448\\
	6.386	-0.120971800639962\\
	6.387	-0.120833954249324\\
	6.388	-0.120696092322929\\
	6.389	-0.120558215810415\\
	6.39	-0.120420325671349\\
	6.391	-0.12028242287565\\
	6.392	-0.120144508403738\\
	6.393	-0.120006583246302\\
	6.394	-0.119868648404777\\
	6.395	-0.119730704891349\\
	6.396	-0.119592753728888\\
	6.397	-0.119454795951388\\
	6.398	-0.119316832603839\\
	6.399	-0.119178864742375\\
	6.4	-0.119040893434514\\
	6.401	-0.118902919759276\\
	6.402	-0.118764944807117\\
	6.403	-0.118626969680257\\
	6.404	-0.118488995492716\\
	6.405	-0.118351023370496\\
	6.406	-0.118213054451644\\
	6.407	-0.118075089886443\\
	6.408	-0.117937130837487\\
	6.409	-0.117799178479985\\
	6.41	-0.11766123400156\\
	6.411	-0.117523298602728\\
	6.412	-0.117385373496958\\
	6.413	-0.117247459910604\\
	6.414	-0.117109559083394\\
	6.415	-0.11697167226824\\
	6.416	-0.116833800731615\\
	6.417	-0.116695945753635\\
	6.418	-0.116558108628103\\
	6.419	-0.116420290662886\\
	6.42	-0.116282493179938\\
	6.421	-0.116144717515359\\
	6.422	-0.116006965019697\\
	6.423	-0.115869237058185\\
	6.424	-0.115731535010605\\
	6.425	-0.115593860271838\\
	6.426	-0.115456214251611\\
	6.427	-0.115318598375045\\
	6.428	-0.115181014082666\\
	6.429	-0.115043462830513\\
	6.43	-0.114905946090344\\
	6.431	-0.114768465349961\\
	6.432	-0.114631022113265\\
	6.433	-0.114493617900309\\
	6.434	-0.114356254247761\\
	6.435	-0.114218932708978\\
	6.436	-0.114081654854019\\
	6.437	-0.113944422270145\\
	6.438	-0.113807236561761\\
	6.439	-0.113670099350734\\
	6.44	-0.113533012276509\\
	6.441	-0.113395976996479\\
	6.442	-0.113258995185961\\
	6.443	-0.113122068538603\\
	6.444	-0.112985198766381\\
	6.445	-0.112848387600097\\
	6.446	-0.112711636789287\\
	6.447	-0.11257494810263\\
	6.448	-0.112438323328111\\
	6.449	-0.112301764273257\\
	6.45	-0.112165272765323\\
	6.451	-0.112028850651577\\
	6.452	-0.111892499799524\\
	6.453	-0.111756222097072\\
	6.454	-0.111620019452765\\
	6.455	-0.111483893796203\\
	6.456	-0.111347847078041\\
	6.457	-0.111211881270351\\
	6.458	-0.111075998366959\\
	6.459	-0.110940200383492\\
	6.46	-0.110804489357759\\
	6.461	-0.110668867350086\\
	6.462	-0.110533336443379\\
	6.463	-0.110397898743522\\
	6.464	-0.11026255637968\\
	6.465	-0.110127311504381\\
	6.466	-0.109992166294031\\
	6.467	-0.109857122949082\\
	6.468	-0.109722183694232\\
	6.469	-0.109587350778839\\
	6.47	-0.109452626477142\\
	6.471	-0.109318013088611\\
	6.472	-0.109183512938198\\
	6.473	-0.10904912837661\\
	6.474	-0.108914861780664\\
	6.475	-0.108780715553663\\
	6.476	-0.108646692125567\\
	6.477	-0.108512793953367\\
	6.478	-0.108379023521406\\
	6.479	-0.10824538334178\\
	6.48	-0.108111875954509\\
	6.481	-0.107978503928113\\
	6.482	-0.107845269859609\\
	6.483	-0.107712176375147\\
	6.484	-0.107579226130294\\
	6.485	-0.107446421810322\\
	6.486	-0.107313766130491\\
	6.487	-0.10718126183667\\
	6.488	-0.107048911705432\\
	6.489	-0.106916718544618\\
	6.49	-0.106784685193611\\
	6.491	-0.106652814523682\\
	6.492	-0.106521109438507\\
	6.493	-0.106389572874501\\
	6.494	-0.106258207801074\\
	6.495	-0.106127017221377\\
	6.496	-0.105996004172269\\
	6.497	-0.105865171725129\\
	6.498	-0.105734522985989\\
	6.499	-0.105604061096103\\
	6.5	-0.10547378923236\\
	6.501	-0.105343710607738\\
	6.502	-0.10521382847164\\
	6.503	-0.105084146110447\\
	6.504	-0.104954666847963\\
	6.505	-0.104825394045829\\
	6.506	-0.104696331104015\\
	6.507	-0.104567481461305\\
	6.508	-0.104438848595695\\
	6.509	-0.104310436025082\\
	6.51	-0.104182247307505\\
	6.511	-0.104054286041788\\
	6.512	-0.103926555868041\\
	6.513	-0.103799060468172\\
	6.514	-0.103671803566327\\
	6.515	-0.103544788929531\\
	6.516	-0.10341802036815\\
	6.517	-0.103291501736429\\
	6.518	-0.103165236933133\\
	6.519	-0.103039229901955\\
	6.52	-0.102913484632261\\
	6.521	-0.102788005159459\\
	6.522	-0.102662795565817\\
	6.523	-0.102537859980817\\
	6.524	-0.102413202581875\\
	6.525	-0.102288827595049\\
	6.526	-0.102164739295289\\
	6.527	-0.102040942007616\\
	6.528	-0.101917440107209\\
	6.529	-0.101794238020426\\
	6.53	-0.101671340225299\\
	6.531	-0.101548751252085\\
	6.532	-0.101426475684137\\
	6.533	-0.101304518158655\\
	6.534	-0.101182883366888\\
	6.535	-0.101061576055509\\
	6.536	-0.100940601026723\\
	6.537	-0.100819963139455\\
	6.538	-0.100699667309683\\
	6.539	-0.100579718511448\\
	6.54	-0.10046012177757\\
	6.541	-0.100340882200198\\
	6.542	-0.100222004931909\\
	6.543	-0.100103495186237\\
	6.544	-0.0999853582384488\\
	6.545	-0.099867599426707\\
	6.546	-0.0997502241523652\\
	6.547	-0.0996332378811941\\
	6.548	-0.0995166461440888\\
	6.549	-0.0994004545379197\\
	6.55	-0.0992846687264032\\
	6.551	-0.0991692944408789\\
	6.552	-0.0990543374814715\\
	6.553	-0.0989398037177015\\
	6.554	-0.0988256990895759\\
	6.555	-0.0987120296084768\\
	6.556	-0.0985988013580261\\
	6.557	-0.0984860204953096\\
	6.558	-0.0983736932514059\\
	6.559	-0.0982618259327931\\
	6.56	-0.0981504249221659\\
	6.561	-0.0980394966794264\\
	6.562	-0.0979290477428427\\
	6.563	-0.0978190847299616\\
	6.564	-0.0977096143387296\\
	6.565	-0.0976006433485646\\
	6.566	-0.097492178621535\\
	6.567	-0.0973842271033493\\
	6.568	-0.0972767958244517\\
	6.569	-0.0971698919014197\\
	6.57	-0.0970635225379217\\
	6.571	-0.0969576950257799\\
	6.572	-0.0968524167464658\\
	6.573	-0.0967476951721806\\
	6.574	-0.0966435378671292\\
	6.575	-0.0965399524885225\\
	6.576	-0.0964369467883539\\
	6.577	-0.0963345286141841\\
	6.578	-0.0962327059108109\\
	6.579	-0.0961314867213551\\
	6.58	-0.0960308791888574\\
	6.581	-0.0959308915574159\\
	6.582	-0.0958315321737437\\
	6.583	-0.0957328094885035\\
	6.584	-0.0956347320578568\\
	6.585	-0.095537308544749\\
	6.586	-0.0954405477205735\\
	6.587	-0.095344458466551\\
	6.588	-0.0952490497753138\\
	6.589	-0.0951543307524303\\
	6.59	-0.0950603106182301\\
	6.591	-0.0949669987089037\\
	6.592	-0.094874404478575\\
	6.593	-0.0947825375007265\\
	6.594	-0.0946914074701734\\
	6.595	-0.0946010242042946\\
	6.596	-0.0945113976451435\\
	6.597	-0.0944225378612594\\
	6.598	-0.0943344550490332\\
	6.599	-0.0942471595348847\\
	6.6	-0.0941606617772091\\
	6.601	-0.09407497236785\\
	6.602	-0.0939901020343895\\
	6.603	-0.0939060616417666\\
	6.604	-0.0938228621945681\\
	6.605	-0.0937405148388157\\
	6.606	-0.0936590308640726\\
	6.607	-0.0935784217054313\\
	6.608	-0.0934986989458404\\
	6.609	-0.0934198743179487\\
	6.61	-0.0933419597064264\\
	6.611	-0.0932649671502204\\
	6.612	-0.0931889088447158\\
	6.613	-0.0931137971439035\\
	6.614	-0.0930396445630656\\
	6.615	-0.0929664637806267\\
	6.616	-0.0928942676409983\\
	6.617	-0.0928230691566951\\
	6.618	-0.0927528815111437\\
	6.619	-0.0926837180606244\\
	6.62	-0.0926155923375086\\
	6.621	-0.0925485180523221\\
	6.622	-0.0924825090967596\\
	6.623	-0.0924175795460445\\
	6.624	-0.0923537436619306\\
	6.625	-0.0922910158953615\\
	6.626	-0.0922294108892702\\
	6.627	-0.0921689434814204\\
	6.628	-0.0921096287074304\\
	6.629	-0.092051481803656\\
	6.63	-0.0919945182103349\\
	6.631	-0.0919387535744248\\
	6.632	-0.0918842037529239\\
	6.633	-0.0918308848159309\\
	6.634	-0.0917788130498935\\
	6.635	-0.0917280049610614\\
	6.636	-0.0916784772784913\\
	6.637	-0.0916302469576635\\
	6.638	-0.0915833311840494\\
	6.639	-0.0915377473762412\\
	6.64	-0.0914935131898627\\
	6.641	-0.0914506465211534\\
	6.642	-0.0914091655104764\\
	6.643	-0.0913690885464069\\
	6.644	-0.0913304342691857\\
	6.645	-0.0912932215748546\\
	6.646	-0.0912574696191075\\
	6.647	-0.0912231978214996\\
	6.648	-0.0911904258693648\\
	6.649	-0.0911591737219057\\
	6.65	-0.0911294616148343\\
	6.651	-0.0911013100642993\\
	6.652	-0.0910747398713158\\
	6.653	-0.0910497721266788\\
	6.654	-0.0910264282148485\\
	6.655	-0.091004729819126\\
	6.656	-0.0909846989261693\\
	6.657	-0.0909663578307472\\
	6.658	-0.0909497291407235\\
	6.659	-0.0909348357820332\\
	6.66	-0.0909217010036439\\
	6.661	-0.0909103483828981\\
	6.662	-0.0909008018305752\\
	6.663	-0.090893085596213\\
	6.664	-0.0908872242739256\\
	6.665	-0.0908832428075722\\
	6.666	-0.0908811664962646\\
	6.667	-0.0908810210006576\\
	6.668	-0.0908828323483958\\
	6.669	-0.0908866269401155\\
	6.67	-0.090892431555623\\
	6.671	-0.0909002733599842\\
	6.672	-0.0909101799098917\\
	6.673	-0.0909221791599852\\
	6.674	-0.0909362994694756\\
	6.675	-0.0909525696087227\\
	6.676	-0.090971018765904\\
	6.677	-0.0909916765543479\\
	6.678	-0.0910145730189291\\
	6.679	-0.0910397386436321\\
	6.68	-0.0910672043589786\\
	6.681	-0.0910970015489683\\
	6.682	-0.0911291620589295\\
	6.683	-0.091163718203591\\
	6.684	-0.0912007027740686\\
	6.685	-0.0912401490468946\\
	6.686	-0.0912820907910088\\
	6.687	-0.0913265622773581\\
	6.688	-0.0913735982865842\\
	6.689	-0.0914232341175509\\
	6.69	-0.0914755055966941\\
	6.691	-0.0915304490865206\\
	6.692	-0.0915881014952732\\
	6.693	-0.0916485002855626\\
	6.694	-0.0917116834844446\\
	6.695	-0.0917776896928602\\
	6.696	-0.0918465580953717\\
	6.697	-0.0919183284708608\\
	6.698	-0.0919930412019296\\
	6.699	-0.0920707372858249\\
	6.7	-0.0921514583450747\\
	6.701	-0.0922352466386838\\
	6.702	-0.0923221450723909\\
	6.703	-0.0924121972109216\\
	6.704	-0.092505447288673\\
	6.705	-0.0926019402224325\\
	6.706	-0.0927017216223438\\
	6.707	-0.0928048378050389\\
	6.708	-0.0929113358054762\\
	6.709	-0.0930212633900943\\
	6.71	-0.0931346690697864\\
	6.711	-0.0932516021126363\\
	6.712	-0.0933721125582567\\
	6.713	-0.0934962512308076\\
	6.714	-0.0936240697537402\\
	6.715	-0.0937556205635765\\
	6.716	-0.0938909569250897\\
	6.717	-0.0940301329457268\\
	6.718	-0.0941732035914708\\
	6.719	-0.0943202247016877\\
	6.72	-0.0944712530057268\\
	6.721	-0.0946263461388961\\
	6.722	-0.0947855626586411\\
	6.723	-0.0949489620621028\\
	6.724	-0.0951166048028016\\
	6.725	-0.0952885523087349\\
	6.726	-0.0954648669998727\\
	6.727	-0.0956456123069053\\
	6.728	-0.0958308526897944\\
	6.729	-0.09602065365709\\
	6.73	-0.0962150817850697\\
	6.731	-0.0964142047383024\\
	6.732	-0.0966180912893886\\
	6.733	-0.0968268113402661\\
	6.734	-0.097040435943323\\
	6.735	-0.0972590373227755\\
	6.736	-0.0974826888974873\\
	6.737	-0.0977114653030983\\
	6.738	-0.0979454424153061\\
	6.739	-0.0981846973736825\\
	6.74	-0.0984293086054336\\
	6.741	-0.098679355850462\\
	6.742	-0.0989349201866199\\
	6.743	-0.0991960840549489\\
	6.744	-0.0994629312866736\\
	6.745	-0.0997355471294607\\
	6.746	-0.100014018275441\\
	6.747	-0.100298432889055\\
	6.748	-0.100588880635817\\
	6.749	-0.100885452711777\\
	6.75	-0.101188241873176\\
	6.751	-0.101497342467767\\
	6.752	-0.10181285046541\\
	6.753	-0.102134863490796\\
	6.754	-0.102463480855939\\
	6.755	-0.102798803593523\\
	6.756	-0.10314093449174\\
	6.757	-0.103489978128608\\
	6.758	-0.103846040908545\\
	6.759	-0.104209231098631\\
	6.76	-0.104579658866092\\
	6.761	-0.104957436316798\\
	6.762	-0.10534267753466\\
	6.763	-0.105735498621337\\
	6.764	-0.106136017738012\\
	6.765	-0.106544355146242\\
	6.766	-0.106960633252481\\
	6.767	-0.107384976650899\\
	6.768	-0.107817512168844\\
	6.769	-0.108258368912895\\
	6.77	-0.108707678316203\\
	6.771	-0.109165574186259\\
	6.772	-0.109632192754814\\
	6.773	-0.110107672728275\\
	6.774	-0.110592155339474\\
	6.775	-0.111085784400417\\
	6.776	-0.111588706357178\\
	6.777	-0.112101070344787\\
	6.778	-0.112623028244701\\
	6.779	-0.113154734742663\\
	6.78	-0.11369634738852\\
	6.781	-0.114248026657445\\
	6.782	-0.114809936012454\\
	6.783	-0.115382241968508\\
	6.784	-0.115965114158148\\
	6.785	-0.116558725399002\\
	6.786	-0.117163251762602\\
	6.787	-0.117778872645017\\
	6.788	-0.118405770839196\\
	6.789	-0.119044132609398\\
	6.79	-0.119694147766873\\
	6.791	-0.120356009747911\\
	6.792	-0.12102991569412\\
	6.793	-0.121716066533409\\
	6.794	-0.12241466706474\\
	6.795	-0.123125926043708\\
	6.796	-0.123850056271072\\
	6.797	-0.124587274682782\\
	6.798	-0.125337802443063\\
	6.799	-0.126101865039204\\
	6.8	-0.126879692379783\\
	6.801	-0.127671518893719\\
	6.802	-0.128477583633598\\
	6.803	-0.129298130380786\\
	6.804	-0.130133407753414\\
	6.805	-0.130983669316894\\
	6.806	-0.131849173698016\\
	6.807	-0.132730184701251\\
	6.808	-0.133626971428673\\
	6.809	-0.134539808402721\\
	6.81	-0.135468975692246\\
	6.811	-0.136414759042004\\
	6.812	-0.137377450005338\\
	6.813	-0.138357346080731\\
	6.814	-0.139354750851964\\
	6.815	-0.140369974131402\\
	6.816	-0.141403332107988\\
	6.817	-0.142455147498794\\
	6.818	-0.14352574970471\\
	6.819	-0.144615474970305\\
	6.82	-0.145724666548023\\
	6.821	-0.146853674867225\\
	6.822	-0.148002857707082\\
	6.823	-0.149172580375291\\
	6.824	-0.150363215890201\\
	6.825	-0.151575145170189\\
	6.826	-0.152808757225585\\
	6.827	-0.154064449358004\\
	6.828	-0.155342627364775\\
	6.829	-0.156643705748274\\
	6.83	-0.157968107932077\\
	6.831	-0.159316266482618\\
	6.832	-0.160688623337698\\
	6.833	-0.162085630040339\\
	6.834	-0.16350774798111\\
	6.835	-0.164955448645008\\
	6.836	-0.166429213868025\\
	6.837	-0.167929536098591\\
	6.838	-0.169456918668332\\
	6.839	-0.171011876069769\\
	6.84	-0.172594934242402\\
	6.841	-0.174206630866879\\
	6.842	-0.175847515667943\\
	6.843	-0.177518150726268\\
	6.844	-0.179219110799106\\
	6.845	-0.180950983650939\\
	6.846	-0.182714370393234\\
	6.847	-0.184509885835152\\
	6.848	-0.186338158843478\\
	6.849	-0.188199832714744\\
	6.85	-0.19009556555712\\
	6.851	-0.192026030684491\\
	6.852	-0.193991917023027\\
	6.853	-0.195993929528056\\
	6.854	-0.198032789616316\\
	6.855	-0.200109235608835\\
	6.856	-0.202224023188825\\
	6.857	-0.204377925873573\\
	6.858	-0.206571735499998\\
	6.859	-0.208806262725584\\
	6.86	-0.211082337545838\\
	6.861	-0.21340080982599\\
	6.862	-0.215762549850606\\
	6.863	-0.218168448889882\\
	6.864	-0.220619419784068\\
	6.865	-0.223116397545894\\
	6.866	-0.22566033998192\\
	6.867	-0.228252228334293\\
	6.868	-0.230893067942468\\
	6.869	-0.233583888925758\\
	6.87	-0.236325746888261\\
	6.871	-0.239119723646511\\
	6.872	-0.241966927979842\\
	6.873	-0.244868496405626\\
	6.874	-0.247825593979933\\
	6.875	-0.250839415123927\\
	6.876	-0.253911184476786\\
	6.877	-0.257042157777429\\
	6.878	-0.260233622775258\\
	6.879	-0.263486900169788\\
	6.88	-0.266803344583413\\
	6.881	-0.270184345564563\\
	6.882	-0.273631328625673\\
	6.883	-0.277145756314923\\
	6.884	-0.280729129324918\\
	6.885	-0.284382987638424\\
	6.886	-0.288108911712012\\
	6.887	-0.291908523701761\\
	6.888	-0.295783488728231\\
	6.889	-0.299735516187032\\
	6.89	-0.303766361102961\\
	6.891	-0.307877825531128\\
	6.892	-0.312071760006076\\
	6.893	-0.31635006504209\\
	6.894	-0.320714692684267\\
	6.895	-0.325167648115187\\
	6.896	-0.329710991316303\\
	6.897	-0.334346838788757\\
	6.898	-0.339077365334728\\
	6.899	-0.343904805901026\\
	6.9	-0.348831457489155\\
	6.901	-0.353859681131728\\
	6.902	-0.358991903941842\\
	6.903	-0.364230621233598\\
	6.904	-0.369578398719724\\
	6.905	-0.375037874788988\\
	6.906	-0.38061176286559\\
	6.907	-0.386302853853123\\
	6.908	-0.392114018669825\\
	6.909	-0.39804821087465\\
	6.91	-0.404108469389816\\
	6.911	-0.410297921324567\\
	6.912	-0.416619784901849\\
	6.913	-0.423077372494112\\
	6.914	-0.429674093770999\\
	6.915	-0.436413458966289\\
	6.916	-0.443299082263869\\
	6.917	-0.450334685313062\\
	6.918	-0.457524100875853\\
	6.919	-0.464871276609782\\
	6.92	-0.47238027899696\\
	6.921	-0.480055297419727\\
	6.922	-0.487900648392577\\
	6.923	-0.495920779955023\\
	6.924	-0.504120276234047\\
	6.925	-0.51250386217994\\
	6.926	-0.521076408486282\\
	6.927	-0.52984293669842\\
	6.928	-0.538808624521542\\
	6.929	-0.547978811333504\\
	6.93	-0.557359003913611\\
	6.931	-0.566954882394328\\
	6.932	-0.576772306447403\\
	6.933	-0.586817321710977\\
	6.934	-0.59709616647308\\
	6.935	-0.607615278615469\\
	6.936	-0.618381302835524\\
	6.937	-0.629401098152875\\
	6.938	-0.640681745716374\\
	6.939	-0.652230556921039\\
	6.94	-0.664055081851694\\
	6.941	-0.676163118062771\\
	6.942	-0.688562719713324\\
	6.943	-0.701262207068854\\
	6.944	-0.714270176387165\\
	6.945	-0.727595510203676\\
	6.946	-0.741247388036016\\
	6.947	-0.755235297520602\\
	6.948	-0.76956904600562\\
	6.949	-0.784258772615788\\
	6.95	-0.799314960810662\\
	6.951	-0.8147484514576\\
	6.952	-0.830570456442342\\
	6.953	-0.846792572837633\\
	6.954	-0.863426797657394\\
	6.955	-0.880485543218109\\
	6.956	-0.897981653137158\\
	6.957	-0.915928418991912\\
	6.958	-0.934339597671474\\
	6.959	-0.953229429446876\\
	6.96	-0.972612656795576\\
	6.961	-0.992504544008096\\
	6.962	-1.01292089761372\\
	6.963	-1.03387808765898\\
	6.964	-1.05539306987529\\
	6.965	-1.07748340877692\\
	6.966	-1.10016730172551\\
	6.967	-1.12346360400465\\
	6.968	-1.14739185495029\\
	6.969	-1.17197230517856\\
	6.97	-1.19722594496051\\
	6.971	-1.223174533796\\
	6.972	-1.24984063123136\\
	6.973	-1.27724762898497\\
	6.974	-1.30541978442852\\
	6.975	-1.33438225548798\\
	6.976	-1.36416113702602\\
	6.977	-1.39478349876923\\
	6.978	-1.42627742484791\\
	6.979	-1.45867205502302\\
	6.98	-1.49199762767131\\
	6.981	-1.52628552460793\\
	6.982	-1.56156831783158\\
	6.983	-1.59787981827484\\
	6.984	-1.63525512665627\\
	6.985	-1.67373068652416\\
	6.986	-1.71334433960125\\
	6.987	-1.75413538353094\\
	6.988	-1.79614463214589\\
	6.989	-1.8394144783735\\
	6.99	-1.88398895991321\\
	6.991	-1.9299138278174\\
	6.992	-1.97723661812734\\
	6.993	-2.02600672671665\\
	6.994	-2.0762754875127\\
	6.995	-2.12809625427487\\
	6.996	-2.18152448612605\\
	6.997	-2.23661783704374\\
	6.998	-2.29343624954151\\
	6.999	-2.35204205278275\\
	7	-2.41250006539841\\
	7.001	-2.47487770329371\\
	7.002	-2.53924509276917\\
	7.003	-2.605675189295\\
	7.004	-2.67424390232675\\
	7.005	-2.74503022657313\\
	7.006	-2.81811638018014\\
	7.007	-2.89358795033338\\
	7.008	-2.97153404683708\\
	7.009	-3.05204746428094\\
	7.01	-3.13522485347639\\
	7.011	-3.22116690291074\\
	7.012	-3.30997853103993\\
	7.013	-3.4017690903475\\
	7.014	-3.49665258416681\\
	7.015	-3.59474789739119\\
	7.016	-3.69617904230018\\
	7.017	-3.80107542085909\\
	7.018	-3.90957210498281\\
	7.019	-4.02181013640844\\
	7.02	-4.13793684796349\\
	7.021	-4.25810620818871\\
	7.022	-4.38247919144328\\
	7.023	-4.5112241757801\\
	7.024	-4.64451737105808\\
	7.025	-4.78254327989645\\
	7.026	-4.92549519421773\\
	7.027	-5.07357573020863\\
	7.028	-5.22699740456088\\
	7.029	-5.38598325477237\\
	7.03	-5.55076750612544\\
	7.031	-5.72159628750881\\
	7.032	-5.89872839764561\\
	7.033	-6.08243612219799\\
	7.034	-6.27300610067\\
	7.035	-6.47074023973059\\
	7.036	-6.67595666626522\\
	7.037	-6.88899070879225\\
	7.038	-7.11019588929437\\
	7.039	-7.33994489832646\\
	7.04	-7.57863051346992\\
	7.041	-7.82666640348323\\
	7.042	-8.08448773590506\\
	7.043	-8.35255147189275\\
	7.044	-8.63133618496982\\
	7.045	-8.92134117520623\\
	7.046	-9.22308456006072\\
	7.047	-9.53709989796109\\
	7.048	-9.86393072735804\\
	7.049	-10.2041221638014\\
	7.05	-10.5582083657983\\
	7.051	-10.9266942233076\\
	7.052	-11.3100289981031\\
	7.053	-11.7085688007113\\
	7.054	-12.1225236677442\\
	7.055	-12.5518835598025\\
	7.056	-12.9963158337545\\
	7.057	-13.4550247783949\\
	7.058	-13.9265620431296\\
	7.059	-14.408576202046\\
	7.06	-14.897492273337\\
	7.061	-15.3881214016266\\
	7.062	-15.8732229037288\\
	7.063	-16.343082799666\\
	7.064	-16.7852396264657\\
	7.065	-17.1845713269843\\
	7.066	-17.5240165636556\\
	7.067	-17.7861566211954\\
	7.068	-17.955634307307\\
	7.069	-18.0219355219306\\
	7.07	-17.9816329848478\\
	7.071	-17.839172590864\\
	7.072	-17.6058465406724\\
	7.073	-17.2974147408102\\
	7.074	-16.9313269965123\\
	7.075	-16.524403270641\\
	7.076	-16.0913777110314\\
	7.077	-15.6442815373975\\
	7.078	-15.1924218379947\\
	7.079	-14.7426871086079\\
	7.08	-14.2999771678089\\
	7.081	-13.8676372709251\\
	7.082	-13.4478395355746\\
	7.083	-13.0418935375958\\
	7.084	-12.6504877643073\\
	7.085	-12.2738717631863\\
	7.086	-11.9119907914063\\
	7.087	-11.5645839329773\\
	7.088	-11.2312548217106\\
	7.089	-10.9115221555142\\
	7.09	-10.6048554625305\\
	7.091	-10.310700182288\\
	7.092	-10.0284950457472\\
	7.093	-9.75768392744781\\
	7.094	-9.49772374447116\\
	7.095	-9.24808953979275\\
	7.096	-9.00827757021827\\
	7.097	-8.77780698958167\\
	7.098	-8.55622055214466\\
	7.099	-8.3430846415687\\
	7.1	-8.13798884446776\\
	7.101	-7.9405452252995\\
	7.102	-7.75038741427825\\
	7.103	-7.56716958746318\\
	7.104	-7.3905653946764\\
	7.105	-7.22026687388734\\
	7.106	-7.05598337843902\\
	7.107	-6.89744053467599\\
	7.108	-6.74437924119292\\
	7.109	-6.59655471640077\\
	7.11	-6.45373559790739\\
	7.111	-6.31570309498269\\
	7.112	-6.18225019381659\\
	7.113	-6.05318091425731\\
	7.114	-5.92830961602469\\
	7.115	-5.80746035200805\\
	7.116	-5.69046626599677\\
	7.117	-5.57716903213548\\
	7.118	-5.46741833336264\\
	7.119	-5.36107137616232\\
	7.12	-5.25799243906281\\
	7.121	-5.15805245242835\\
	7.122	-5.06112860724417\\
	7.123	-4.96710399072161\\
	7.124	-4.87586724672036\\
	7.125	-4.78731225910568\\
	7.126	-4.70133785631263\\
	7.127	-4.61784753552138\\
	7.128	-4.53674920495631\\
	7.129	-4.45795494296365\\
	7.13	-4.38138077260747\\
	7.131	-4.30694645064004\\
	7.132	-4.23457526978487\\
	7.133	-4.16419387336769\\
	7.134	-4.09573208139356\\
	7.135	-4.02912272725866\\
	7.136	-3.96430150433654\\
	7.137	-3.90120682174236\\
	7.138	-3.83977966864123\\
	7.139	-3.7799634865092\\
	7.14	-3.72170404880329\\
	7.141	-3.66494934754242\\
	7.142	-3.60964948633602\\
	7.143	-3.55575657943522\\
	7.144	-3.50322465640968\\
	7.145	-3.45200957209222\\
	7.146	-3.40206892144503\\
	7.147	-3.35336195904342\\
	7.148	-3.30584952288101\\
	7.149	-3.25949396223222\\
	7.15	-3.21425906932158\\
	7.151	-3.17011001456438\\
	7.152	-3.12701328516982\\
	7.153	-3.08493662689899\\
	7.154	-3.04384898879675\\
	7.155	-3.00372047071928\\
	7.156	-2.96452227349623\\
	7.157	-2.92622665157805\\
	7.158	-2.8888068680222\\
	7.159	-2.85223715168922\\
	7.16	-2.81649265652677\\
	7.161	-2.78154942281803\\
	7.162	-2.74738434029607\\
	7.163	-2.7139751130133\\
	7.164	-2.6813002258778\\
	7.165	-2.64933891276192\\
	7.166	-2.61807112610208\\
	7.167	-2.58747750790876\\
	7.168	-2.55753936211422\\
	7.169	-2.52823862818764\\
	7.17	-2.49955785595186\\
	7.171	-2.47148018153811\\
	7.172	-2.44398930442463\\
	7.173	-2.41706946550014\\
	7.174	-2.39070542610251\\
	7.175	-2.36488244798407\\
	7.176	-2.33958627415594\\
	7.177	-2.31480311056879\\
	7.178	-2.29051960858985\\
	7.179	-2.26672284823513\\
	7.18	-2.24340032212236\\
	7.181	-2.22053992010843\\
	7.182	-2.19812991457963\\
	7.183	-2.17615894636241\\
	7.184	-2.15461601122536\\
	7.185	-2.1334904469472\\
	7.186	-2.11277192091996\\
	7.187	-2.09245041826415\\
	7.188	-2.0725162304356\\
	7.189	-2.05295994429527\\
	7.19	-2.03377243162531\\
	7.191	-2.01494483906984\\
	7.192	-1.99646857847922\\
	7.193	-1.97833531764399\\
	7.194	-1.96053697139563\\
	7.195	-1.94306569306308\\
	7.196	-1.92591386626415\\
	7.197	-1.90907409702134\\
	7.198	-1.89253920618482\\
	7.199	-1.87630222215108\\
	7.2	-1.86035637386373\\
	7.201	-1.84469508408137\\
	7.202	-1.82931196290891\\
	7.203	-1.81420080157059\\
	7.204	-1.79935556642265\\
	7.205	-1.78477039319166\\
	7.206	-1.77043958142957\\
	7.207	-1.75635758917689\\
	7.208	-1.74251902782439\\
	7.209	-1.72891865716635\\
	7.21	-1.71555138063554\\
	7.211	-1.70241224071501\\
	7.212	-1.6894964145164\\
	7.213	-1.67679920952023\\
	7.214	-1.66431605947039\\
	7.215	-1.65204252041859\\
	7.216	-1.63997426690785\\
	7.217	-1.62810708829569\\
	7.218	-1.61643688520771\\
	7.219	-1.60495966611561\\
	7.22	-1.5936715440379\\
	7.221	-1.58256873335611\\
	7.222	-1.57164754674206\\
	7.223	-1.56090439219316\\
	7.224	-1.55033577017045\\
	7.225	-1.53993827083464\\
	7.226	-1.52970857137963\\
	7.227	-1.51964343345477\\
	7.228	-1.50973970067684\\
	7.229	-1.49999429622686\\
	7.23	-1.49040422052711\\
	7.231	-1.48096654899693\\
	7.232	-1.47167842988476\\
	7.233	-1.46253708217147\\
	7.234	-1.453539793544\\
	7.235	-1.44468391843674\\
	7.236	-1.43596687613688\\
	7.237	-1.42738614895227\\
	7.238	-1.41893928043969\\
	7.239	-1.41062387369064\\
	7.24	-1.40243758967319\\
	7.241	-1.39437814562674\\
	7.242	-1.38644331350957\\
	7.243	-1.37863091849594\\
	7.244	-1.37093883752063\\
	7.245	-1.36336499787053\\
	7.246	-1.35590737582127\\
	7.247	-1.34856399531606\\
	7.248	-1.34133292668699\\
	7.249	-1.33421228541591\\
	7.25	-1.32720023093404\\
	7.251	-1.32029496545996\\
	7.252	-1.31349473287257\\
	7.253	-1.30679781761831\\
	7.254	-1.30020254365474\\
	7.255	-1.29370727342367\\
	7.256	-1.28731040685668\\
	7.257	-1.28101038041219\\
	7.258	-1.27480566613964\\
	7.259	-1.26869477077318\\
	7.26	-1.26267623485324\\
	7.261	-1.25674863187289\\
	7.262	-1.25091056745113\\
	7.263	-1.2451606785303\\
	7.264	-1.23949763259752\\
	7.265	-1.23392012692869\\
	7.266	-1.2284268878557\\
	7.267	-1.2230166700544\\
	7.268	-1.21768825585415\\
	7.269	-1.21244045456653\\
	7.27	-1.20727210183523\\
	7.271	-1.2021820590029\\
	7.272	-1.19716921249813\\
	7.273	-1.19223247323876\\
	7.274	-1.18737077605319\\
	7.275	-1.1825830791179\\
	7.276	-1.17786836341122\\
	7.277	-1.17322563218252\\
	7.278	-1.16865391043697\\
	7.279	-1.16415224443407\\
	7.28	-1.15971970120102\\
	7.281	-1.15535536805988\\
	7.282	-1.15105835216725\\
	7.283	-1.14682778006788\\
	7.284	-1.14266279726003\\
	7.285	-1.13856256777292\\
	7.286	-1.13452627375691\\
	7.287	-1.13055311508343\\
	7.288	-1.12664230895765\\
	7.289	-1.1227930895408\\
	7.29	-1.11900470758289\\
	7.291	-1.11527643006654\\
	7.292	-1.11160753985921\\
	7.293	-1.10799733537579\\
	7.294	-1.10444513025043\\
	7.295	-1.10095025301687\\
	7.296	-1.0975120467979\\
	7.297	-1.09412986900269\\
	7.298	-1.09080309103348\\
	7.299	-1.08753109799823\\
	7.3	-1.08431328843354\\
	7.301	-1.08114907403287\\
	7.302	-1.07803787938318\\
	7.303	-1.07497914170853\\
	7.304	-1.07197231062059\\
	7.305	-1.06901684787537\\
	7.306	-1.06611222713712\\
	7.307	-1.06325793374827\\
	7.308	-1.06045346450552\\
	7.309	-1.05769832744181\\
	7.31	-1.05499204161445\\
	7.311	-1.05233413689871\\
	7.312	-1.04972415378671\\
	7.313	-1.04716164319249\\
	7.314	-1.04464616626085\\
	7.315	-1.04217729418295\\
	7.316	-1.03975460801565\\
	7.317	-1.03737769850652\\
	7.318	-1.03504616592239\\
	7.319	-1.03275961988396\\
	7.32	-1.03051767920369\\
	7.321	-1.02831997172844\\
	7.322	-1.02616613418664\\
	7.323	-1.02405581203915\\
	7.324	-1.02198865933415\\
	7.325	-1.0199643385664\\
	7.326	-1.01798252053974\\
	7.327	-1.01604288423364\\
	7.328	-1.01414511667344\\
	7.329	-1.01228891280401\\
	7.33	-1.01047397536685\\
	7.331	-1.00870001478065\\
	7.332	-1.00696674902496\\
	7.333	-1.00527390352768\\
	7.334	-1.00362121105461\\
	7.335	-1.00200841160316\\
	7.336	-1.00043525229866\\
	7.337	-0.998901487293187\\
	7.338	-0.997406877668038\\
	7.339	-0.995951191338022\\
	7.34	-0.994534202959872\\
	7.341	-0.993155693841768\\
	7.342	-0.99181545185659\\
	7.343	-0.990513271357511\\
	7.344	-0.989248953095566\\
	7.345	-0.988022304140407\\
	7.346	-0.986833137803051\\
	7.347	-0.985681273561113\\
	7.348	-0.98456653698601\\
	7.349	-0.983488759673198\\
	7.35	-0.982447779173723\\
	7.351	-0.981443438928649\\
	7.352	-0.980475588204939\\
	7.353	-0.97954408203444\\
	7.354	-0.978648781153708\\
	7.355	-0.977789551946464\\
	7.356	-0.976966266388571\\
	7.357	-0.976178801993601\\
	7.358	-0.975427041761581\\
	7.359	-0.974710874128779\\
	7.36	-0.97403019292008\\
	7.361	-0.973384897302031\\
	7.362	-0.972774891739232\\
	7.363	-0.972200085950806\\
	7.364	-0.971660394870047\\
	7.365	-0.97115573860456\\
	7.366	-0.970686042399137\\
	7.367	-0.970251236599281\\
	7.368	-0.969851256617269\\
	7.369	-0.969486042898915\\
	7.37	-0.969155540893072\\
	7.371	-0.968859701020977\\
	7.372	-0.968598478649074\\
	7.373	-0.968371834061906\\
	7.374	-0.968179732437257\\
	7.375	-0.968022143822178\\
	7.376	-0.967899043111215\\
	7.377	-0.967810410025625\\
	7.378	-0.967756229093745\\
	7.379	-0.967736489633676\\
	7.38	-0.967751185736002\\
	7.381	-0.967800316249741\\
	7.382	-0.967883884767696\\
	7.383	-0.968001899614594\\
	7.384	-0.968154373836069\\
	7.385	-0.968341325188874\\
	7.386	-0.968562776132421\\
	7.387	-0.968818753822118\\
	7.388	-0.969109290103377\\
	7.389	-0.969434421507472\\
	7.39	-0.969794189248095\\
	7.391	-0.970188639220078\\
	7.392	-0.97061782199829\\
	7.393	-0.97108179283886\\
	7.394	-0.97158061168086\\
	7.395	-0.972114343149998\\
	7.396	-0.972683056562732\\
	7.397	-0.973286825932499\\
	7.398	-0.973925729976646\\
	7.399	-0.974599852124656\\
	7.4	-0.975309280528031\\
	7.401	-0.976054108071021\\
	7.402	-0.976834432382554\\
	7.403	-0.977650355849889\\
	7.404	-0.978501985633278\\
	7.405	-0.979389433681408\\
	7.406	-0.98031281674907\\
	7.407	-0.981272256415257\\
	7.408	-0.982267879102931\\
	7.409	-0.983299816099864\\
	7.41	-0.984368203581053\\
	7.411	-0.985473182632007\\
	7.412	-0.986614899273335\\
	7.413	-0.987793504487329\\
	7.414	-0.989009154244754\\
	7.415	-0.990262009533828\\
	7.416	-0.991552236390032\\
	7.417	-0.992880005927194\\
	7.418	-0.994245494370429\\
	7.419	-0.995648883089605\\
	7.42	-0.997090358635083\\
	7.421	-0.998570112773749\\
	7.422	-1.00008834252737\\
	7.423	-1.00164525021169\\
	7.424	-1.0032410434773\\
	7.425	-1.00487593535144\\
	7.426	-1.00655014428163\\
	7.427	-1.00826389418093\\
	7.428	-1.01001741447357\\
	7.429	-1.01181094014318\\
	7.43	-1.01364471178203\\
	7.431	-1.01551897564164\\
	7.432	-1.01743398368497\\
	7.433	-1.01938999364009\\
	7.434	-1.02138726905567\\
	7.435	-1.02342607935742\\
	7.436	-1.02550669990663\\
	7.437	-1.02762941206009\\
	7.438	-1.02979450323153\\
	7.439	-1.03200226695472\\
	7.44	-1.03425300294852\\
	7.441	-1.03654701718292\\
	7.442	-1.03888462194737\\
	7.443	-1.04126613592075\\
	7.444	-1.04369188424248\\
	7.445	-1.04616219858642\\
	7.446	-1.04867741723544\\
	7.447	-1.0512378851586\\
	7.448	-1.05384395408992\\
	7.449	-1.05649598260856\\
	7.45	-1.05919433622187\\
	7.451	-1.06193938744919\\
	7.452	-1.0647315159087\\
	7.453	-1.06757110840535\\
	7.454	-1.07045855902116\\
	7.455	-1.07339426920792\\
	7.456	-1.07637864788118\\
	7.457	-1.07941211151692\\
	7.458	-1.08249508425021\\
	7.459	-1.08562799797602\\
	7.46	-1.08881129245218\\
	7.461	-1.09204541540479\\
	7.462	-1.09533082263544\\
	7.463	-1.09866797813156\\
	7.464	-1.10205735417798\\
	7.465	-1.10549943147234\\
	7.466	-1.10899469924148\\
	7.467	-1.1125436553613\\
	7.468	-1.11614680647873\\
	7.469	-1.11980466813671\\
	7.47	-1.12351776490082\\
	7.471	-1.12728663048958\\
	7.472	-1.13111180790742\\
	7.473	-1.13499384957927\\
	7.474	-1.13893331748953\\
	7.475	-1.14293078332278\\
	7.476	-1.14698682860769\\
	7.477	-1.15110204486435\\
	7.478	-1.15527703375379\\
	7.479	-1.15951240723141\\
	7.48	-1.16380878770316\\
	7.481	-1.16816680818445\\
	7.482	-1.17258711246364\\
	7.483	-1.17707035526718\\
	7.484	-1.18161720242948\\
	7.485	-1.18622833106552\\
	7.486	-1.19090442974721\\
	7.487	-1.19564619868322\\
	7.488	-1.20045434990269\\
	7.489	-1.20532960744212\\
	7.49	-1.21027270753672\\
	7.491	-1.2152843988153\\
	7.492	-1.220365442499\\
	7.493	-1.22551661260407\\
	7.494	-1.23073869614902\\
	7.495	-1.23603249336571\\
	7.496	-1.24139881791454\\
	7.497	-1.24683849710442\\
	7.498	-1.2523523721167\\
	7.499	-1.25794129823393\\
	7.5	-1.26360614507336\\
	7.501	-1.26934779682431\\
	7.502	-1.27516715249157\\
	7.503	-1.28106512614247\\
	7.504	-1.28704264715995\\
	7.505	-1.29310066049995\\
	7.506	-1.29924012695461\\
	7.507	-1.30546202341991\\
	7.508	-1.31176734316977\\
	7.509	-1.318157096135\\
	7.51	-1.32463230918764\\
	7.511	-1.33119402643185\\
	7.512	-1.33784330949996\\
	7.513	-1.34458123785474\\
	7.514	-1.35140890909753\\
	7.515	-1.3583274392832\\
	7.516	-1.36533796324054\\
	7.517	-1.37244163490004\\
	7.518	-1.37963962762745\\
	7.519	-1.38693313456482\\
	7.52	-1.39432336897776\\
	7.521	-1.40181156461008\\
	7.522	-1.40939897604592\\
	7.523	-1.41708687907812\\
	7.524	-1.42487657108523\\
	7.525	-1.43276937141548\\
	7.526	-1.4407666217787\\
	7.527	-1.44886968664603\\
	7.528	-1.45707995365807\\
	7.529	-1.465398834041\\
	7.53	-1.47382776303101\\
	7.531	-1.48236820030782\\
	7.532	-1.49102163043664\\
	7.533	-1.499789563319\\
	7.534	-1.50867353465335\\
	7.535	-1.51767510640411\\
	7.536	-1.52679586728096\\
	7.537	-1.53603743322794\\
	7.538	-1.54540144792158\\
	7.539	-1.55488958328058\\
	7.54	-1.56450353998466\\
	7.541	-1.57424504800451\\
	7.542	-1.58411586714268\\
	7.543	-1.59411778758532\\
	7.544	-1.60425263046497\\
	7.545	-1.6145222484355\\
	7.546	-1.62492852625798\\
	7.547	-1.63547338139909\\
	7.548	-1.64615876464186\\
	7.549	-1.65698666070864\\
	7.55	-1.66795908889654\\
	7.551	-1.67907810372682\\
	7.552	-1.6903457956067\\
	7.553	-1.70176429150508\\
	7.554	-1.71333575564236\\
	7.555	-1.72506239019419\\
	7.556	-1.7369464360097\\
	7.557	-1.74899017334456\\
	7.558	-1.76119592260898\\
	7.559	-1.77356604513147\\
	7.56	-1.78610294393823\\
	7.561	-1.79880906454807\\
	7.562	-1.81168689578436\\
	7.563	-1.82473897060353\\
	7.564	-1.83796786694089\\
	7.565	-1.85137620857328\\
	7.566	-1.86496666600056\\
	7.567	-1.87874195734403\\
	7.568	-1.8927048492645\\
	7.569	-1.90685815789951\\
	7.57	-1.92120474981848\\
	7.571	-1.93574754299949\\
	7.572	-1.95048950782513\\
	7.573	-1.9654336680991\\
	7.574	-1.9805831020848\\
	7.575	-1.99594094356428\\
	7.576	-2.01151038291988\\
	7.577	-2.0272946682382\\
	7.578	-2.04329710643742\\
	7.579	-2.05952106441701\\
	7.58	-2.07596997023284\\
	7.581	-2.09264731429519\\
	7.582	-2.1095566505933\\
	7.583	-2.12670159794427\\
	7.584	-2.14408584126835\\
	7.585	-2.16171313289138\\
	7.586	-2.1795872938734\\
	7.587	-2.19771221536596\\
	7.588	-2.21609185999769\\
	7.589	-2.23473026328798\\
	7.59	-2.25363153509152\\
	7.591	-2.27279986107228\\
	7.592	-2.29223950420854\\
	7.593	-2.31195480632938\\
	7.594	-2.33195018968421\\
	7.595	-2.35223015854378\\
	7.596	-2.3727993008363\\
	7.597	-2.39366228981719\\
	7.598	-2.41482388577413\\
	7.599	-2.43628893776792\\
	7.6	-2.45806238541036\\
	7.601	-2.48014926067937\\
	7.602	-2.50255468977217\\
	7.603	-2.5252838949983\\
	7.604	-2.54834219671201\\
	7.605	-2.57173501528591\\
	7.606	-2.59546787312632\\
	7.607	-2.61954639673126\\
	7.608	-2.64397631879204\\
	7.609	-2.66876348033995\\
	7.61	-2.69391383293785\\
	7.611	-2.71943344091873\\
	7.612	-2.74532848367256\\
	7.613	-2.77160525798014\\
	7.614	-2.79827018039905\\
	7.615	-2.82532978969841\\
	7.616	-2.85279074934697\\
	7.617	-2.88065985005413\\
	7.618	-2.90894401236516\\
	7.619	-2.93765028931174\\
	7.62	-2.96678586912046\\
	7.621	-2.99635807797795\\
	7.622	-3.0263743828569\\
	7.623	-3.05684239440134\\
	7.624	-3.08776986987508\\
	7.625	-3.11916471617346\\
	7.626	-3.15103499289912\\
	7.627	-3.18338891550509\\
	7.628	-3.21623485850484\\
	7.629	-3.24958135875181\\
	7.63	-3.28343711878967\\
	7.631	-3.3178110102745\\
	7.632	-3.35271207747086\\
	7.633	-3.38814954082292\\
	7.634	-3.42413280060266\\
	7.635	-3.46067144063594\\
	7.636	-3.49777523210924\\
	7.637	-3.53545413745659\\
	7.638	-3.57371831433089\\
	7.639	-3.61257811965907\\
	7.64	-3.65204411378302\\
	7.641	-3.69212706468888\\
	7.642	-3.73283795232408\\
	7.643	-3.77418797300609\\
	7.644	-3.81618854392209\\
	7.645	-3.85885130772071\\
	7.646	-3.90218813719964\\
	7.647	-3.94621114008668\\
	7.648	-3.99093266391694\\
	7.649	-4.0363653010073\\
	7.65	-4.08252189352656\\
	7.651	-4.12941553866445\\
	7.652	-4.17705959389609\\
	7.653	-4.22546768234515\\
	7.654	-4.27465369824115\\
	7.655	-4.32463181247427\\
	7.656	-4.37541647824107\\
	7.657	-4.42702243678322\\
	7.658	-4.47946472321395\\
	7.659	-4.53275867243026\\
	7.66	-4.58691992510431\\
	7.661	-4.6419644337527\\
	7.662	-4.69790846887187\\
	7.663	-4.75476862513856\\
	7.664	-4.81256182765994\\
	7.665	-4.87130533826914\\
	7.666	-4.9310167618489\\
	7.667	-4.99171405267255\\
	7.668	-5.05341552074645\\
	7.669	-5.11613983813119\\
	7.67	-5.1799060452246\\
	7.671	-5.2447335569796\\
	7.672	-5.31064216902769\\
	7.673	-5.37765206367821\\
	7.674	-5.44578381575394\\
	7.675	-5.51505839822324\\
	7.676	-5.58549718757758\\
	7.677	-5.65712196890431\\
	7.678	-5.7299549405894\\
	7.679	-5.80401871858109\\
	7.68	-5.87933634013602\\
	7.681	-5.95593126695669\\
	7.682	-6.03382738761846\\
	7.683	-6.11304901917087\\
	7.684	-6.19362090778541\\
	7.685	-6.27556822829609\\
	7.686	-6.35891658247539\\
	7.687	-6.44369199584951\\
	7.688	-6.52992091284462\\
	7.689	-6.61763019002482\\
	7.69	-6.70684708714827\\
	7.691	-6.7975992557389\\
	7.692	-6.88991472482865\\
	7.693	-6.98382188347838\\
	7.694	-7.07934945964273\\
	7.695	-7.17652649488237\\
	7.696	-7.27538231436243\\
	7.697	-7.37594649151316\\
	7.698	-7.47824880663589\\
	7.699	-7.58231919865862\\
	7.7	-7.68818770913541\\
	7.701	-7.79588441747199\\
	7.702	-7.90543936623129\\
	7.703	-8.01688247522629\\
	7.704	-8.1302434429411\\
	7.705	-8.24555163364874\\
	7.706	-8.36283594837059\\
	7.707	-8.48212467761465\\
	7.708	-8.60344533355127\\
	7.709	-8.7268244590153\\
	7.71	-8.85228741039481\\
	7.711	-8.97985811111592\\
	7.712	-9.10955877204471\\
	7.713	-9.24140957469003\\
	7.714	-9.37542831262521\\
	7.715	-9.51162998603021\\
	7.716	-9.65002634369905\\
	7.717	-9.79062536626086\\
	7.718	-9.9334306837357\\
	7.719	-10.0784409198831\\
	7.72	-10.2256489551266\\
	7.721	-10.3750410991703\\
	7.722	-10.5265961637708\\
	7.723	-10.680284425548\\
	7.724	-10.8360664682415\\
	7.725	-10.9938918935202\\
	7.726	-11.153697889392\\
	7.727	-11.3154076455737\\
	7.728	-11.4789286059686\\
	7.729	-11.6441505498541\\
	7.73	-11.8109434956687\\
	7.731	-11.9791554246983\\
	7.732	-12.1486098267442\\
	7.733	-12.3191030763317\\
	7.734	-12.4904016566098\\
	7.735	-12.6622392591082\\
	7.736	-12.8343138013996\\
	7.737	-13.006284421778\\
	7.738	-13.1777685305596\\
	7.739	-13.3483390215697\\
	7.74	-13.5175217745725\\
	7.741	-13.6847936091544\\
	7.742	-13.8495808815545\\
	7.743	-14.0112589461808\\
	7.744	-14.1691527300161\\
	7.745	-14.3225386869073\\
	7.746	-14.470648404832\\
	7.747	-14.612674127012\\
	7.748	-14.7477764111314\\
	7.749	-14.8750940845053\\
	7.75	-14.9937565529765\\
	7.751	-15.1028983868088\\
	7.752	-15.2016759415755\\
	7.753	-15.2892855853714\\
	7.754	-15.3649829110865\\
	7.755	-15.4281021350722\\
	7.756	-15.478074745774\\
	7.757	-15.5144463924192\\
	7.758	-15.5368910145802\\
	7.759	-15.5452213192568\\
	7.76	-15.5393949110845\\
	7.761	-15.5195156572406\\
	7.762	-15.4858301927691\\
	7.763	-15.4387198071925\\
	7.764	-15.3786882604155\\
	7.765	-15.3063463207963\\
	7.766	-15.2223939773239\\
	7.767	-15.1276013411361\\
	7.768	-15.022789223258\\
	7.769	-14.9088102707397\\
	7.77	-14.7865313850465\\
	7.771	-14.6568179595388\\
	7.772	-14.5205202806272\\
	7.773	-14.3784622583902\\
	7.774	-14.2314324999466\\
	7.775	-14.0801776193983\\
	7.776	-13.9253975932304\\
	7.777	-13.7677429173938\\
	7.778	-13.6078132971576\\
	7.779	-13.446157597412\\
	7.78	-13.2832747934612\\
	7.781	-13.1196156850822\\
	7.782	-12.9555851651744\\
	7.783	-12.7915448652152\\
	7.784	-12.6278160303694\\
	7.785	-12.4646825058573\\
	7.786	-12.302393741994\\
	7.787	-12.1411677477599\\
	7.788	-11.9811939417366\\
	7.789	-11.8226358648379\\
	7.79	-11.6656337318647\\
	7.791	-11.5103068088045\\
	7.792	-11.3567556103984\\
	7.793	-11.2050639181971\\
	7.794	-11.0553006234647\\
	7.795	-10.9075214021633\\
	7.796	-10.7617702311621\\
	7.797	-10.6180807559332\\
	7.798	-10.4764775205668\\
	7.799	-10.3369770710791\\
	7.8	-10.199588942787\\
	7.801	-10.064316542167\\
	7.802	-9.93115793306177\\
	7.803	-9.80010653649553\\
	7.804	-9.67115175268935\\
	7.805	-9.54427951320254\\
	7.806	-9.41947277044501\\
	7.807	-9.29671193116209\\
	7.808	-9.17597523988556\\
	7.809	-9.05723911774776\\
	7.81	-8.94047846153807\\
	7.811	-8.82566690737069\\
	7.812	-8.71277706288423\\
	7.813	-8.60178071148733\\
	7.814	-8.4926489917731\\
	7.815	-8.3853525549091\\
	7.816	-8.27986170248434\\
	7.817	-8.17614650703548\\
	7.818	-8.07417691723056\\
	7.819	-7.97392284944815\\
	7.82	-7.8753542673336\\
	7.821	-7.77844125069555\\
	7.822	-7.68315405498656\\
	7.823	-7.58946316245469\\
	7.824	-7.49733932592946\\
	7.825	-7.40675360611151\\
	7.826	-7.31767740312056\\
	7.827	-7.23008248298107\\
	7.828	-7.14394099964522\\
	7.829	-7.05922551308531\\
	7.83	-6.97590900392648\\
	7.831	-6.89396488503993\\
	7.832	-6.81336701046527\\
	7.833	-6.7340896819944\\
	7.834	-6.65610765370226\\
	7.835	-6.5793961346922\\
	7.836	-6.50393079027497\\
	7.837	-6.42968774179164\\
	7.838	-6.35664356525715\\
	7.839	-6.28477528898252\\
	7.84	-6.21406039032172\\
	7.841	-6.14447679165885\\
	7.842	-6.07600285575814\\
	7.843	-6.00861738056224\\
	7.844	-5.94229959353306\\
	7.845	-5.87702914560854\\
	7.846	-5.8127861048414\\
	7.847	-5.74955094978117\\
	7.848	-5.68730456264992\\
	7.849	-5.62602822235947\\
	7.85	-5.56570359740755\\
	7.851	-5.50631273868967\\
	7.852	-5.44783807225979\\
	7.853	-5.39026239206134\\
	7.854	-5.33356885265802\\
	7.855	-5.27774096198122\\
	7.856	-5.22276257411164\\
	7.857	-5.16861788211283\\
	7.858	-5.11529141092833\\
	7.859	-5.0627680103518\\
	7.86	-5.01103284808374\\
	7.861	-4.9600714028793\\
	7.862	-4.90986945779624\\
	7.863	-4.86041309354578\\
	7.864	-4.81168868195456\\
	7.865	-4.76368287953847\\
	7.866	-4.71638262119242\\
	7.867	-4.6697751139973\\
	7.868	-4.62384783114769\\
	7.869	-4.57858850599782\\
	7.87	-4.53398512622932\\
	7.871	-4.49002592814046\\
	7.872	-4.44669939105449\\
	7.873	-4.40399423184865\\
	7.874	-4.36189939960272\\
	7.875	-4.32040407036423\\
	7.876	-4.2794976420318\\
	7.877	-4.23916972935299\\
	7.878	-4.19941015903599\\
	7.879	-4.16020896497294\\
	7.88	-4.12155638357415\\
	7.881	-4.08344284920984\\
	7.882	-4.04585898975877\\
	7.883	-4.0087956222604\\
	7.884	-3.97224374867041\\
	7.885	-3.93619455171568\\
	7.886	-3.90063939084733\\
	7.887	-3.86556979829058\\
	7.888	-3.83097747518777\\
	7.889	-3.79685428783381\\
	7.89	-3.76319226400119\\
	7.891	-3.72998358935295\\
	7.892	-3.69722060394141\\
	7.893	-3.66489579879004\\
	7.894	-3.63300181255844\\
	7.895	-3.60153142828567\\
	7.896	-3.57047757021258\\
	7.897	-3.53983330067898\\
	7.898	-3.5095918170968\\
	7.899	-3.47974644899287\\
	7.9	-3.45029065512564\\
	7.901	-3.4212180206677\\
	7.902	-3.39252225445646\\
	7.903	-3.36419718631158\\
	7.904	-3.3362367644136\\
	7.905	-3.30863505274705\\
	7.906	-3.28138622860329\\
	7.907	-3.25448458014202\\
	7.908	-3.22792450401109\\
	7.909	-3.20170050302231\\
	7.91	-3.17580718388192\\
	7.911	-3.15023925497478\\
	7.912	-3.12499152419927\\
	7.913	-3.10005889685562\\
	7.914	-3.07543637358008\\
	7.915	-3.05111904833102\\
	7.916	-3.02710210641878\\
	7.917	-3.00338082258334\\
	7.918	-2.97995055911615\\
	7.919	-2.95680676402525\\
	7.92	-2.93394496924249\\
	7.921	-2.91136078887337\\
	7.922	-2.88904991748579\\
	7.923	-2.86700812843909\\
	7.924	-2.84523127225102\\
	7.925	-2.82371527500231\\
	7.926	-2.80245613677702\\
	7.927	-2.78144993014012\\
	7.928	-2.76069279864742\\
	7.929	-2.74018095539127\\
	7.93	-2.71991068157826\\
	7.931	-2.69987832513966\\
	7.932	-2.68008029937205\\
	7.933	-2.66051308161049\\
	7.934	-2.64117321192954\\
	7.935	-2.62205729187487\\
	7.936	-2.60316198322247\\
	7.937	-2.58448400676591\\
	7.938	-2.56602014113061\\
	7.939	-2.54776722161417\\
	7.94	-2.52972213905303\\
	7.941	-2.5118818387138\\
	7.942	-2.49424331920918\\
	7.943	-2.47680363143796\\
	7.944	-2.45955987754807\\
	7.945	-2.44250920992292\\
	7.946	-2.42564883018936\\
	7.947	-2.40897598824788\\
	7.948	-2.3924879813234\\
	7.949	-2.37618215303767\\
	7.95	-2.36005589250094\\
	7.951	-2.34410663342352\\
	7.952	-2.32833185324734\\
	7.953	-2.31272907229525\\
	7.954	-2.29729585293924\\
	7.955	-2.28202979878669\\
	7.956	-2.26692855388379\\
	7.957	-2.25198980193596\\
	7.958	-2.23721126554552\\
	7.959	-2.22259070546496\\
	7.96	-2.20812591986669\\
	7.961	-2.19381474362787\\
	7.962	-2.17965504763097\\
	7.963	-2.16564473807845\\
	7.964	-2.15178175582269\\
	7.965	-2.13806407570934\\
	7.966	-2.12448970593515\\
	7.967	-2.11105668741887\\
	7.968	-2.09776309318546\\
	7.969	-2.0846070277634\\
	7.97	-2.0715866265942\\
	7.971	-2.05870005545467\\
	7.972	-2.04594550989074\\
	7.973	-2.03332121466362\\
	7.974	-2.02082542320686\\
	7.975	-2.00845641709519\\
	7.976	-1.9962125055236\\
	7.977	-1.98409202479818\\
	7.978	-1.97209333783656\\
	7.979	-1.9602148336789\\
	7.98	-1.94845492700902\\
	7.981	-1.93681205768538\\
	7.982	-1.92528469028084\\
	7.983	-1.91387131363353\\
	7.984	-1.90257044040466\\
	7.985	-1.89138060664714\\
	7.986	-1.88030037138204\\
	7.987	-1.86932831618335\\
	7.988	-1.85846304477233\\
	7.989	-1.84770318261849\\
	7.99	-1.83704737654981\\
	7.991	-1.82649429437037\\
	7.992	-1.81604262448498\\
	7.993	-1.80569107553254\\
	7.994	-1.79543837602613\\
	7.995	-1.7852832739994\\
	7.996	-1.7752245366618\\
	7.997	-1.76526095005897\\
	7.998	-1.755391318741\\
	7.999	-1.74561446543612\\
	8	-1.73592923073227\\
	8.001	-1.72633447276359\\
	8.002	-1.71682906690357\\
	8.003	-1.70741190546481\\
	8.004	-1.69808189740343\\
	8.005	-1.68883796803044\\
	8.006	-1.67967905872771\\
	8.007	-1.67060412667063\\
	8.008	-1.66161214455464\\
	8.009	-1.65270210032873\\
	8.01	-1.64387299693266\\
	8.011	-1.63512385204025\\
	8.012	-1.62645369780692\\
	8.013	-1.61786158062264\\
	8.014	-1.60934656086914\\
	8.015	-1.6009077126821\\
	8.016	-1.59254412371783\\
	8.017	-1.58425489492415\\
	8.018	-1.57603914031616\\
	8.019	-1.56789598675543\\
	8.02	-1.55982457373444\\
	8.021	-1.5518240531641\\
	8.022	-1.54389358916596\\
	8.023	-1.53603235786807\\
	8.024	-1.52823954720459\\
	8.025	-1.52051435671943\\
	8.026	-1.51285599737345\\
	8.027	-1.50526369135499\\
	8.028	-1.49773667189448\\
	8.029	-1.4902741830821\\
	8.03	-1.4828754796889\\
	8.031	-1.47553982699123\\
	8.032	-1.4682665005988\\
	8.033	-1.46105478628515\\
	8.034	-1.45390397982208\\
	8.035	-1.44681338681637\\
	8.036	-1.43978232255031\\
	8.037	-1.43281011182447\\
	8.038	-1.42589608880341\\
	8.039	-1.41903959686488\\
	8.04	-1.41223998845084\\
	8.041	-1.40549662492189\\
	8.042	-1.39880887641413\\
	8.043	-1.39217612169849\\
	8.044	-1.3855977480425\\
	8.045	-1.37907315107526\\
	8.046	-1.37260173465382\\
	8.047	-1.36618291073294\\
	8.048	-1.35981609923629\\
	8.049	-1.35350072793076\\
	8.05	-1.34723623230248\\
	8.051	-1.34102205543546\\
	8.052	-1.3348576478918\\
	8.053	-1.32874246759462\\
	8.054	-1.32267597971309\\
	8.055	-1.31665765654868\\
	8.056	-1.31068697742455\\
	8.057	-1.30476342857609\\
	8.058	-1.29888650304361\\
	8.059	-1.29305570056713\\
	8.06	-1.28727052748247\\
	8.061	-1.2815304966201\\
	8.062	-1.27583512720468\\
	8.063	-1.27018394475694\\
	8.064	-1.26457648099746\\
	8.065	-1.25901227375166\\
	8.066	-1.25349086685633\\
	8.067	-1.24801181006882\\
	8.068	-1.24257465897622\\
	8.069	-1.23717897490758\\
	8.07	-1.23182432484659\\
	8.071	-1.22651028134647\\
	8.072	-1.22123642244561\\
	8.073	-1.21600233158563\\
	8.074	-1.21080759752989\\
	8.075	-1.20565181428378\\
	8.076	-1.20053458101642\\
	8.077	-1.1954555019838\\
	8.078	-1.19041418645279\\
	8.079	-1.18541024862686\\
	8.08	-1.18044330757277\\
	8.081	-1.17551298714888\\
	8.082	-1.17061891593401\\
	8.083	-1.16576072715825\\
	8.084	-1.16093805863434\\
	8.085	-1.15615055269055\\
	8.086	-1.15139785610452\\
	8.087	-1.14667962003823\\
	8.088	-1.14199549997413\\
	8.089	-1.13734515565213\\
	8.09	-1.13272825100787\\
	8.091	-1.12814445411188\\
	8.092	-1.1235934371098\\
	8.093	-1.11907487616353\\
	8.094	-1.11458845139335\\
	8.095	-1.11013384682101\\
	8.096	-1.10571075031387\\
	8.097	-1.10131885352971\\
	8.098	-1.09695785186263\\
	8.099	-1.09262744438976\\
	8.1	-1.08832733381885\\
	8.101	-1.08405722643676\\
	8.102	-1.07981683205853\\
	8.103	-1.07560586397783\\
	8.104	-1.07142403891751\\
	8.105	-1.06727107698154\\
	8.106	-1.06314670160727\\
	8.107	-1.05905063951885\\
	8.108	-1.05498262068102\\
	8.109	-1.05094237825407\\
	8.11	-1.04692964854905\\
	8.111	-1.04294417098395\\
	8.112	-1.03898568804075\\
	8.113	-1.0350539452226\\
	8.114	-1.03114869101231\\
	8.115	-1.02726967683118\\
	8.116	-1.02341665699823\\
	8.117	-1.01958938869075\\
	8.118	-1.01578763190488\\
	8.119	-1.01201114941686\\
	8.12	-1.00825970674533\\
	8.121	-1.00453307211353\\
	8.122	-1.000831016413\\
	8.123	-0.997153313166758\\
	8.124	-0.993499738493986\\
	8.125	-0.989870071074739\\
	8.126	-0.986264092115452\\
	8.127	-0.982681585314726\\
	8.128	-0.979122336829915\\
	8.129	-0.975586135244102\\
	8.13	-0.972072771533525\\
	8.131	-0.968582039035649\\
	8.132	-0.965113733417612\\
	8.133	-0.961667652645043\\
	8.134	-0.958243596951763\\
	8.135	-0.954841368809534\\
	8.136	-0.95146077289841\\
	8.137	-0.948101616077506\\
	8.138	-0.944763707356318\\
	8.139	-0.941446857866552\\
	8.14	-0.938150880833883\\
	8.141	-0.934875591550646\\
	8.142	-0.931620807349078\\
	8.143	-0.92838634757414\\
	8.144	-0.92517203355764\\
	8.145	-0.921977688592215\\
	8.146	-0.918803137905931\\
	8.147	-0.915648208637227\\
	8.148	-0.912512729809966\\
	8.149	-0.9093965323094\\
	8.15	-0.906299448857936\\
	8.151	-0.903221313991684\\
	8.152	-0.90016196403691\\
	8.153	-0.897121237087376\\
	8.154	-0.894098972981596\\
	8.155	-0.891095013280509\\
	8.156	-0.888109201245645\\
	8.157	-0.885141381817349\\
	8.158	-0.882191401593688\\
	8.159	-0.879259108809236\\
	8.16	-0.876344353314522\\
	8.161	-0.873446986555435\\
	8.162	-0.870566861553407\\
	8.163	-0.867703832885416\\
	8.164	-0.864857756664467\\
	8.165	-0.862028490520392\\
	8.166	-0.859215893580903\\
	8.167	-0.856419826452856\\
	8.168	-0.853640151203843\\
	8.169	-0.850876731344077\\
	8.17	-0.848129431808322\\
	8.171	-0.845398118938557\\
	8.172	-0.842682660466197\\
	8.173	-0.83998292549527\\
	8.174	-0.837298784485375\\
	8.175	-0.834630109234916\\
	8.176	-0.831976772865025\\
	8.177	-0.82933864980283\\
	8.178	-0.826715615765896\\
	8.179	-0.824107547746505\\
	8.18	-0.821514323995792\\
	8.181	-0.81893582400871\\
	8.182	-0.816371928508872\\
	8.183	-0.81382251943366\\
	8.184	-0.811287479919477\\
	8.185	-0.808766694287524\\
	8.186	-0.806260048029238\\
	8.187	-0.803767427792331\\
	8.188	-0.801288721366955\\
	8.189	-0.798823817672023\\
	8.19	-0.796372606741603\\
	8.191	-0.793934979711757\\
	8.192	-0.791510828807303\\
	8.193	-0.789100047328892\\
	8.194	-0.786702529640295\\
	8.195	-0.784318171155758\\
	8.196	-0.781946868327516\\
	8.197	-0.779588518633695\\
	8.198	-0.777243020566085\\
	8.199	-0.774910273618297\\
	8.2	-0.772590178274002\\
	8.201	-0.770282635995156\\
	8.202	-0.767987549210953\\
	8.203	-0.765704821306025\\
	8.204	-0.763434356609732\\
	8.205	-0.761176060384879\\
	8.206	-0.758929838817094\\
	8.207	-0.756695599003995\\
	8.208	-0.75447324894463\\
	8.209	-0.752262697529134\\
	8.21	-0.750063854528436\\
	8.211	-0.747876630584136\\
	8.212	-0.745700937198354\\
	8.213	-0.743536686724136\\
	8.214	-0.74138379235548\\
	8.215	-0.73924216811784\\
	8.216	-0.737111728858541\\
	8.217	-0.734992390237543\\
	8.218	-0.732884068718134\\
	8.219	-0.730786681557801\\
	8.22	-0.728700146799265\\
	8.221	-0.726624383261629\\
	8.222	-0.724559310531586\\
	8.223	-0.722504848954652\\
	8.224	-0.720460919626942\\
	8.225	-0.718427444386308\\
	8.226	-0.716404345804523\\
	8.227	-0.714391547178538\\
	8.228	-0.7123889725229\\
	8.229	-0.710396546561347\\
	8.23	-0.708414194719175\\
	8.231	-0.706441843115254\\
	8.232	-0.70447941855447\\
	8.233	-0.702526848520115\\
	8.234	-0.700584061166256\\
	8.235	-0.698650985310555\\
	8.236	-0.696727550426792\\
	8.237	-0.6948136866377\\
	8.238	-0.692909324707855\\
	8.239	-0.691014396036558\\
	8.24	-0.68912883265112\\
	8.241	-0.687252567199741\\
	8.242	-0.685385532944852\\
	8.243	-0.683527663756505\\
	8.244	-0.681678894105586\\
	8.245	-0.679839159057509\\
	8.246	-0.678008394265687\\
	8.247	-0.676186535965106\\
	8.248	-0.674373520966145\\
	8.249	-0.672569286648411\\
	8.25	-0.670773770954492\\
	8.251	-0.668986912384011\\
	8.252	-0.667208649987593\\
	8.253	-0.665438923361125\\
	8.254	-0.663677672639664\\
	8.255	-0.661924838491953\\
	8.256	-0.660180362114553\\
	8.257	-0.658444185226394\\
	8.258	-0.656716250063072\\
	8.259	-0.654996499371512\\
	8.26	-0.653284876404471\\
	8.261	-0.651581324915301\\
	8.262	-0.649885789152538\\
	8.263	-0.648198213854845\\
	8.264	-0.64651854424568\\
	8.265	-0.644846726028435\\
	8.266	-0.643182705381277\\
	8.267	-0.641526428952157\\
	8.268	-0.639877843853997\\
	8.269	-0.638236897659862\\
	8.27	-0.636603538398085\\
	8.271	-0.634977714547551\\
	8.272	-0.633359375033177\\
	8.273	-0.631748469221084\\
	8.274	-0.630144946914223\\
	8.275	-0.628548758347748\\
	8.276	-0.626959854184556\\
	8.277	-0.625378185511133\\
	8.278	-0.623803703832834\\
	8.279	-0.622236361069867\\
	8.28	-0.620676109553043\\
	8.281	-0.619122902019332\\
	8.282	-0.617576691608024\\
	8.283	-0.616037431856542\\
	8.284	-0.614505076696266\\
	8.285	-0.612979580448699\\
	8.286	-0.611460897821489\\
	8.287	-0.609948983904424\\
	8.288	-0.608443794165719\\
	8.289	-0.606945284448087\\
	8.29	-0.605453410965027\\
	8.291	-0.603968130297092\\
	8.292	-0.602489399388199\\
	8.293	-0.601017175542055\\
	8.294	-0.599551416418402\\
	8.295	-0.59809208002966\\
	8.296	-0.596639124737294\\
	8.297	-0.595192509248372\\
	8.298	-0.593752192612107\\
	8.299	-0.59231813421654\\
	8.3	-0.59089029378506\\
	8.301	-0.589468631373299\\
	8.302	-0.588053107365547\\
	8.303	-0.586643682471855\\
	8.304	-0.585240317724557\\
	8.305	-0.583842974475264\\
	8.306	-0.582451614391654\\
	8.307	-0.581066199454491\\
	8.308	-0.579686691954324\\
	8.309	-0.578313054488794\\
	8.31	-0.576945249959362\\
	8.311	-0.575583241568525\\
	8.312	-0.574226992816765\\
	8.313	-0.572876467499846\\
	8.314	-0.5715316297057\\
	8.315	-0.570192443811847\\
	8.316	-0.568858874482427\\
	8.317	-0.567530886665533\\
	8.318	-0.566208445590483\\
	8.319	-0.564891516765015\\
	8.32	-0.563580065972749\\
	8.321	-0.562274059270492\\
	8.322	-0.560973462985592\\
	8.323	-0.559678243713418\\
	8.324	-0.558388368314742\\
	8.325	-0.557103803913271\\
	8.326	-0.555824517893112\\
	8.327	-0.554550477896326\\
	8.328	-0.553281651820476\\
	8.329	-0.552018007816167\\
	8.33	-0.550759514284819\\
	8.331	-0.549506139875972\\
	8.332	-0.548257853485431\\
	8.333	-0.54701462425249\\
	8.334	-0.545776421557883\\
	8.335	-0.544543215021496\\
	8.336	-0.543314974500117\\
	8.337	-0.542091670085236\\
	8.338	-0.540873272100822\\
	8.339	-0.539659751101167\\
	8.34	-0.538451077868748\\
	8.341	-0.537247223412186\\
	8.342	-0.53604815896398\\
	8.343	-0.534853855978641\\
	8.344	-0.533664286130462\\
	8.345	-0.532479421311555\\
	8.346	-0.531299233629904\\
	8.347	-0.530123695407341\\
	8.348	-0.528952779177488\\
	8.349	-0.527786457684039\\
	8.35	-0.526624703878475\\
	8.351	-0.525467490918644\\
	8.352	-0.524314792166393\\
	8.353	-0.52316658118608\\
	8.354	-0.522022831742504\\
	8.355	-0.520883517799265\\
	8.356	-0.519748613516674\\
	8.357	-0.518618093250369\\
	8.358	-0.517491931549171\\
	8.359	-0.51637010315359\\
	8.36	-0.515252582994002\\
	8.361	-0.514139346188916\\
	8.362	-0.513030368043355\\
	8.363	-0.511925624047079\\
	8.364	-0.51082508987303\\
	8.365	-0.509728741375636\\
	8.366	-0.508636554589228\\
	8.367	-0.507548505726399\\
	8.368	-0.506464571176398\\
	8.369	-0.505384727503595\\
	8.37	-0.504308951445967\\
	8.371	-0.50323721991341\\
	8.372	-0.502169509986442\\
	8.373	-0.50110579891443\\
	8.374	-0.500046064114324\\
	8.375	-0.498990283169054\\
	8.376	-0.497938433826097\\
	8.377	-0.496890493996036\\
	8.378	-0.495846441751133\\
	8.379	-0.494806255323889\\
	8.38	-0.493769913105707\\
	8.381	-0.492737393645379\\
	8.382	-0.491708675647806\\
	8.383	-0.490683737972659\\
	8.384	-0.489662559632918\\
	8.385	-0.488645119793664\\
	8.386	-0.487631397770682\\
	8.387	-0.486621373029168\\
	8.388	-0.485615025182485\\
	8.389	-0.484612333990794\\
	8.39	-0.483613279359832\\
	8.391	-0.482617841339745\\
	8.392	-0.481626000123664\\
	8.393	-0.480637736046581\\
	8.394	-0.479653029584133\\
	8.395	-0.478671861351496\\
	8.396	-0.477694212101938\\
	8.397	-0.476720062725832\\
	8.398	-0.475749394249464\\
	8.399	-0.474782187833829\\
	8.4	-0.473818424773506\\
	8.401	-0.472858086495507\\
	8.402	-0.471901154558225\\
	8.403	-0.470947610650231\\
	8.404	-0.469997436589165\\
	8.405	-0.46905061432076\\
	8.406	-0.468107125917664\\
	8.407	-0.467166953578385\\
	8.408	-0.466230079626264\\
	8.409	-0.465296486508393\\
	8.41	-0.464366156794581\\
	8.411	-0.463439073176377\\
	8.412	-0.462515218465979\\
	8.413	-0.461594575595293\\
	8.414	-0.460677127614834\\
	8.415	-0.459762857692852\\
	8.416	-0.458851749114329\\
	8.417	-0.457943785279933\\
	8.418	-0.457038949705165\\
	8.419	-0.456137226019284\\
	8.42	-0.455238597964543\\
	8.421	-0.454343049395071\\
	8.422	-0.453450564276015\\
	8.423	-0.452561126682696\\
	8.424	-0.451674720799627\\
	8.425	-0.45079133091969\\
	8.426	-0.449910941443047\\
	8.427	-0.44903353687659\\
	8.428	-0.448159101832731\\
	8.429	-0.447287621028818\\
	8.43	-0.446419079286095\\
	8.431	-0.445553461528919\\
	8.432	-0.44469075278392\\
	8.433	-0.443830938179244\\
	8.434	-0.442974002943509\\
	8.435	-0.442119932405288\\
	8.436	-0.441268711992085\\
	8.437	-0.440420327229597\\
	8.438	-0.439574763740937\\
	8.439	-0.43873200724585\\
	8.44	-0.437892043559927\\
	8.441	-0.437054858593788\\
	8.442	-0.436220438352472\\
	8.443	-0.435388768934442\\
	8.444	-0.434559836531061\\
	8.445	-0.433733627425767\\
	8.446	-0.432910127993219\\
	8.447	-0.4320893246988\\
	8.448	-0.431271204097775\\
	8.449	-0.430455752834464\\
	8.45	-0.429642957641767\\
	8.451	-0.428832805340305\\
	8.452	-0.428025282837766\\
	8.453	-0.427220377128198\\
	8.454	-0.426418075291346\\
	8.455	-0.425618364492044\\
	8.456	-0.424821231979388\\
	8.457	-0.424026665086231\\
	8.458	-0.423234651228413\\
	8.459	-0.422445177904183\\
	8.46	-0.421658232693524\\
	8.461	-0.420873803257519\\
	8.462	-0.420091877337671\\
	8.463	-0.419312442755391\\
	8.464	-0.418535487411284\\
	8.465	-0.417760999284494\\
	8.466	-0.416988966432256\\
	8.467	-0.416219376989121\\
	8.468	-0.41545221916643\\
	8.469	-0.414687481251754\\
	8.47	-0.413925151608216\\
	8.471	-0.413165218673952\\
	8.472	-0.412407670961661\\
	8.473	-0.411652497057732\\
	8.474	-0.410899685621987\\
	8.475	-0.41014922538694\\
	8.476	-0.409401105157279\\
	8.477	-0.408655313809364\\
	8.478	-0.407911840290542\\
	8.479	-0.407170673618827\\
	8.48	-0.406431802882116\\
	8.481	-0.405695217237875\\
	8.482	-0.40496090591242\\
	8.483	-0.404228858200567\\
	8.484	-0.403499063464964\\
	8.485	-0.402771511135669\\
	8.486	-0.402046190709624\\
	8.487	-0.401323091750121\\
	8.488	-0.400602203886321\\
	8.489	-0.399883516812783\\
	8.49	-0.399167020288929\\
	8.491	-0.398452704138552\\
	8.492	-0.397740558249403\\
	8.493	-0.397030572572625\\
	8.494	-0.396322737122323\\
	8.495	-0.395617041975085\\
	8.496	-0.394913477269554\\
	8.497	-0.394212033205874\\
	8.498	-0.393512700045331\\
	8.499	-0.392815468109848\\
	8.5	-0.392120327781505\\
	8.501	-0.391427269502188\\
	8.502	-0.390736283773013\\
	8.503	-0.390047361154039\\
	8.504	-0.389360492263696\\
	8.505	-0.388675667778478\\
	8.506	-0.387992878432366\\
	8.507	-0.387312115016573\\
	8.508	-0.386633368378984\\
	8.509	-0.385956629423802\\
	8.51	-0.38528188911116\\
	8.511	-0.384609138456652\\
	8.512	-0.383938368530977\\
	8.513	-0.383269570459519\\
	8.514	-0.382602735421895\\
	8.515	-0.381937854651666\\
	8.516	-0.38127491943588\\
	8.517	-0.38061392111465\\
	8.518	-0.379954851080855\\
	8.519	-0.379297700779693\\
	8.52	-0.37864246170832\\
	8.521	-0.377989125415519\\
	8.522	-0.3773376835012\\
	8.523	-0.376688127616192\\
	8.524	-0.376040449461792\\
	8.525	-0.375394640789323\\
	8.526	-0.374750693400009\\
	8.527	-0.374108599144343\\
	8.528	-0.373468349921937\\
	8.529	-0.372829937681036\\
	8.53	-0.372193354418301\\
	8.531	-0.371558592178297\\
	8.532	-0.370925643053338\\
	8.533	-0.370294499182988\\
	8.534	-0.369665152753839\\
	8.535	-0.369037595999102\\
	8.536	-0.368411821198296\\
	8.537	-0.367787820676956\\
	8.538	-0.367165586806269\\
	8.539	-0.366545112002724\\
	8.54	-0.365926388727892\\
	8.541	-0.365309409487996\\
	8.542	-0.364694166833678\\
	8.543	-0.364080653359636\\
	8.544	-0.363468861704327\\
	8.545	-0.362858784549706\\
	8.546	-0.362250414620822\\
	8.547	-0.36164374468564\\
	8.548	-0.361038767554624\\
	8.549	-0.360435476080492\\
	8.55	-0.359833863158005\\
	8.551	-0.359233921723463\\
	8.552	-0.358635644754664\\
	8.553	-0.358039025270428\\
	8.554	-0.3574440563304\\
	8.555	-0.356850731034753\\
	8.556	-0.356259042523896\\
	8.557	-0.355668983978201\\
	8.558	-0.355080548617733\\
	8.559	-0.35449372970198\\
	8.56	-0.353908520529556\\
	8.561	-0.353324914437968\\
	8.562	-0.352742904803331\\
	8.563	-0.352162485040068\\
	8.564	-0.351583648600721\\
	8.565	-0.351006388975652\\
	8.566	-0.35043069969274\\
	8.567	-0.349856574317234\\
	8.568	-0.349284006451355\\
	8.569	-0.348712989734194\\
	8.57	-0.348143517841362\\
	8.571	-0.347575584484746\\
	8.572	-0.34700918341231\\
	8.573	-0.346444308407836\\
	8.574	-0.345880953290649\\
	8.575	-0.345319111915379\\
	8.576	-0.344758778171798\\
	8.577	-0.344199945984503\\
	8.578	-0.343642609312695\\
	8.579	-0.343086762149966\\
	8.58	-0.34253239852405\\
	8.581	-0.341979512496635\\
	8.582	-0.341428098163071\\
	8.583	-0.340878149652185\\
	8.584	-0.340329661126052\\
	8.585	-0.33978262677975\\
	8.586	-0.339237040841211\\
	8.587	-0.338692897570892\\
	8.588	-0.338150191261663\\
	8.589	-0.337608916238505\\
	8.59	-0.337069066858378\\
	8.591	-0.336530637509947\\
	8.592	-0.335993622613373\\
	8.593	-0.335458016620166\\
	8.594	-0.334923814012912\\
	8.595	-0.334391009305122\\
	8.596	-0.333859597040954\\
	8.597	-0.333329571795065\\
	8.598	-0.332800928172435\\
	8.599	-0.332273660808096\\
	8.6	-0.331747764367019\\
	8.601	-0.331223233543798\\
	8.602	-0.330700063062637\\
	8.603	-0.330178247676921\\
	8.604	-0.329657782169278\\
	8.605	-0.329138661351167\\
	8.606	-0.328620880062833\\
	8.607	-0.32810443317308\\
	8.608	-0.327589315579066\\
	8.609	-0.327075522206099\\
	8.61	-0.326563048007562\\
	8.611	-0.326051887964608\\
	8.612	-0.325542037086014\\
	8.613	-0.325033490408078\\
	8.614	-0.324526242994296\\
	8.615	-0.32402028993535\\
	8.616	-0.323515626348828\\
	8.617	-0.323012247379059\\
	8.618	-0.322510148196977\\
	8.619	-0.322009323999934\\
	8.62	-0.321509770011519\\
	8.621	-0.321011481481414\\
	8.622	-0.32051445368521\\
	8.623	-0.320018681924253\\
	8.624	-0.319524161525454\\
	8.625	-0.319030887841163\\
	8.626	-0.318538856248964\\
	8.627	-0.318048062151575\\
	8.628	-0.317558500976611\\
	8.629	-0.317070168176522\\
	8.63	-0.316583059228302\\
	8.631	-0.316097169633513\\
	8.632	-0.315612494917973\\
	8.633	-0.315129030631626\\
	8.634	-0.314646772348492\\
	8.635	-0.314165715666417\\
	8.636	-0.313685856206961\\
	8.637	-0.313207189615206\\
	8.638	-0.312729711559708\\
	8.639	-0.312253417732258\\
	8.64	-0.311778303847719\\
	8.641	-0.311304365644002\\
	8.642	-0.310831598881797\\
	8.643	-0.310359999344483\\
	8.644	-0.309889562838024\\
	8.645	-0.309420285190731\\
	8.646	-0.308952162253262\\
	8.647	-0.308485189898278\\
	8.648	-0.308019364020586\\
	8.649	-0.307554680536722\\
	8.65	-0.307091135384991\\
	8.651	-0.30662872452528\\
	8.652	-0.306167443938914\\
	8.653	-0.30570728962858\\
	8.654	-0.305248257618096\\
	8.655	-0.304790343952369\\
	8.656	-0.304333544697233\\
	8.657	-0.303877855939306\\
	8.658	-0.303423273785898\\
	8.659	-0.302969794364846\\
	8.66	-0.302517413824445\\
	8.661	-0.302066128333216\\
	8.662	-0.301615934079905\\
	8.663	-0.301166827273305\\
	8.664	-0.300718804142108\\
	8.665	-0.300271860934866\\
	8.666	-0.299825993919711\\
	8.667	-0.299381199384464\\
	8.668	-0.298937473636293\\
	8.669	-0.298494813001757\\
	8.67	-0.298053213826602\\
	8.671	-0.297612672475674\\
	8.672	-0.297173185332799\\
	8.673	-0.296734748800665\\
	8.674	-0.29629735930071\\
	8.675	-0.295861013273067\\
	8.676	-0.295425707176293\\
	8.677	-0.294991437487439\\
	8.678	-0.294558200701857\\
	8.679	-0.294125993333061\\
	8.68	-0.293694811912684\\
	8.681	-0.293264652990323\\
	8.682	-0.292835513133454\\
	8.683	-0.292407388927343\\
	8.684	-0.291980276974858\\
	8.685	-0.291554173896458\\
	8.686	-0.291129076330093\\
	8.687	-0.290704980930983\\
	8.688	-0.290281884371646\\
	8.689	-0.28985978334173\\
	8.69	-0.289438674547912\\
	8.691	-0.289018554713832\\
	8.692	-0.288599420579946\\
	8.693	-0.288181268903497\\
	8.694	-0.28776409645831\\
	8.695	-0.28734790003481\\
	8.696	-0.286932676439816\\
	8.697	-0.286518422496559\\
	8.698	-0.286105135044488\\
	8.699	-0.285692810939237\\
	8.7	-0.285281447052441\\
	8.701	-0.28487104027181\\
	8.702	-0.284461587500895\\
	8.703	-0.284053085658971\\
	8.704	-0.28364553168109\\
	8.705	-0.283238922517882\\
	8.706	-0.282833255135471\\
	8.707	-0.282428526515429\\
	8.708	-0.282024733654662\\
	8.709	-0.281621873565287\\
	8.71	-0.281219943274619\\
	8.711	-0.280818939825037\\
	8.712	-0.28041886027389\\
	8.713	-0.280019701693425\\
	8.714	-0.279621461170708\\
	8.715	-0.279224135807513\\
	8.716	-0.278827722720295\\
	8.717	-0.278432219040015\\
	8.718	-0.278037621912136\\
	8.719	-0.277643928496519\\
	8.72	-0.277251135967337\\
	8.721	-0.276859241512965\\
	8.722	-0.276468242335923\\
	8.723	-0.276078135652832\\
	8.724	-0.275688918694271\\
	8.725	-0.27530058870473\\
	8.726	-0.274913142942553\\
	8.727	-0.274526578679774\\
	8.728	-0.274140893202142\\
	8.729	-0.273756083808992\\
	8.73	-0.273372147813191\\
	8.731	-0.272989082541001\\
	8.732	-0.272606885332098\\
	8.733	-0.272225553539429\\
	8.734	-0.271845084529132\\
	8.735	-0.271465475680532\\
	8.736	-0.271086724385983\\
	8.737	-0.270708828050856\\
	8.738	-0.27033178409341\\
	8.739	-0.269955589944799\\
	8.74	-0.269580243048919\\
	8.741	-0.26920574086239\\
	8.742	-0.268832080854439\\
	8.743	-0.268459260506902\\
	8.744	-0.268087277314069\\
	8.745	-0.26771612878267\\
	8.746	-0.267345812431784\\
	8.747	-0.266976325792807\\
	8.748	-0.266607666409312\\
	8.749	-0.266239831837052\\
	8.75	-0.265872819643849\\
	8.751	-0.265506627409548\\
	8.752	-0.265141252725962\\
	8.753	-0.264776693196758\\
	8.754	-0.264412946437455\\
	8.755	-0.264050010075305\\
	8.756	-0.263687881749243\\
	8.757	-0.263326559109885\\
	8.758	-0.262966039819336\\
	8.759	-0.262606321551255\\
	8.76	-0.262247401990714\\
	8.761	-0.261889278834168\\
	8.762	-0.261531949789373\\
	8.763	-0.261175412575362\\
	8.764	-0.260819664922318\\
	8.765	-0.260464704571606\\
	8.766	-0.26011052927562\\
	8.767	-0.259757136797745\\
	8.768	-0.259404524912382\\
	8.769	-0.259052691404756\\
	8.77	-0.258701634070952\\
	8.771	-0.258351350717833\\
	8.772	-0.25800183916296\\
	8.773	-0.25765309723457\\
	8.774	-0.257305122771457\\
	8.775	-0.256957913623046\\
	8.776	-0.256611467649126\\
	8.777	-0.256265782720026\\
	8.778	-0.255920856716372\\
	8.779	-0.25557668752915\\
	8.78	-0.255233273059595\\
	8.781	-0.254890611219163\\
	8.782	-0.254548699929451\\
	8.783	-0.25420753712214\\
	8.784	-0.253867120738991\\
	8.785	-0.253527448731759\\
	8.786	-0.253188519062086\\
	8.787	-0.252850329701555\\
	8.788	-0.252512878631564\\
	8.789	-0.252176163843278\\
	8.79	-0.251840183337657\\
	8.791	-0.251504935125232\\
	8.792	-0.251170417226276\\
	8.793	-0.25083662767055\\
	8.794	-0.250503564497406\\
	8.795	-0.250171225755627\\
	8.796	-0.249839609503457\\
	8.797	-0.249508713808494\\
	8.798	-0.24917853674769\\
	8.799	-0.248849076407236\\
	8.8	-0.248520330882607\\
	8.801	-0.248192298278443\\
	8.802	-0.247864976708479\\
	8.803	-0.247538364295594\\
	8.804	-0.247212459171682\\
	8.805	-0.246887259477625\\
	8.806	-0.246562763363274\\
	8.807	-0.246238968987362\\
	8.808	-0.245915874517491\\
	8.809	-0.245593478130041\\
	8.81	-0.245271778010201\\
	8.811	-0.244950772351838\\
	8.812	-0.244630459357526\\
	8.813	-0.244310837238433\\
	8.814	-0.24399190421433\\
	8.815	-0.243673658513533\\
	8.816	-0.243356098372855\\
	8.817	-0.243039222037531\\
	8.818	-0.242723027761242\\
	8.819	-0.242407513806009\\
	8.82	-0.24209267844222\\
	8.821	-0.241778519948488\\
	8.822	-0.241465036611677\\
	8.823	-0.241152226726874\\
	8.824	-0.240840088597316\\
	8.825	-0.240528620534346\\
	8.826	-0.240217820857352\\
	8.827	-0.239907687893804\\
	8.828	-0.239598219979129\\
	8.829	-0.239289415456719\\
	8.83	-0.238981272677859\\
	8.831	-0.238673790001731\\
	8.832	-0.238366965795324\\
	8.833	-0.23806079843345\\
	8.834	-0.237755286298621\\
	8.835	-0.237450427781096\\
	8.836	-0.237146221278827\\
	8.837	-0.236842665197347\\
	8.838	-0.236539757949851\\
	8.839	-0.236237497957048\\
	8.84	-0.235935883647175\\
	8.841	-0.235634913455972\\
	8.842	-0.235334585826604\\
	8.843	-0.235034899209657\\
	8.844	-0.234735852063104\\
	8.845	-0.234437442852231\\
	8.846	-0.234139670049641\\
	8.847	-0.233842532135183\\
	8.848	-0.233546027595948\\
	8.849	-0.233250154926222\\
	8.85	-0.232954912627432\\
	8.851	-0.23266029920814\\
	8.852	-0.232366313183988\\
	8.853	-0.232072953077685\\
	8.854	-0.23178021741891\\
	8.855	-0.231488104744401\\
	8.856	-0.231196613597773\\
	8.857	-0.230905742529583\\
	8.858	-0.230615490097269\\
	8.859	-0.230325854865128\\
	8.86	-0.230036835404243\\
	8.861	-0.229748430292483\\
	8.862	-0.229460638114483\\
	8.863	-0.229173457461574\\
	8.864	-0.228886886931779\\
	8.865	-0.228600925129755\\
	8.866	-0.228315570666783\\
	8.867	-0.228030822160752\\
	8.868	-0.227746678236063\\
	8.869	-0.227463137523654\\
	8.87	-0.227180198660971\\
	8.871	-0.226897860291883\\
	8.872	-0.226616121066727\\
	8.873	-0.226334979642191\\
	8.874	-0.226054434681379\\
	8.875	-0.225774484853689\\
	8.876	-0.225495128834821\\
	8.877	-0.225216365306802\\
	8.878	-0.224938192957846\\
	8.879	-0.224660610482398\\
	8.88	-0.2243836165811\\
	8.881	-0.224107209960747\\
	8.882	-0.223831389334237\\
	8.883	-0.223556153420598\\
	8.884	-0.223281500944905\\
	8.885	-0.223007430638271\\
	8.886	-0.22273394123783\\
	8.887	-0.2224610314867\\
	8.888	-0.222188700133948\\
	8.889	-0.221916945934546\\
	8.89	-0.221645767649398\\
	8.891	-0.221375164045259\\
	8.892	-0.221105133894723\\
	8.893	-0.220835675976209\\
	8.894	-0.220566789073917\\
	8.895	-0.220298471977829\\
	8.896	-0.220030723483616\\
	8.897	-0.219763542392681\\
	8.898	-0.219496927512118\\
	8.899	-0.219230877654658\\
	8.9	-0.218965391638663\\
	8.901	-0.218700468288095\\
	8.902	-0.218436106432488\\
	8.903	-0.21817230490694\\
	8.904	-0.217909062552041\\
	8.905	-0.217646378213908\\
	8.906	-0.217384250744127\\
	8.907	-0.217122678999707\\
	8.908	-0.216861661843109\\
	8.909	-0.21660119814216\\
	8.91	-0.21634128677009\\
	8.911	-0.216081926605441\\
	8.912	-0.215823116532111\\
	8.913	-0.215564855439281\\
	8.914	-0.215307142221398\\
	8.915	-0.215049975778171\\
	8.916	-0.214793355014523\\
	8.917	-0.214537278840582\\
	8.918	-0.214281746171669\\
	8.919	-0.214026755928227\\
	8.92	-0.213772307035866\\
	8.921	-0.213518398425271\\
	8.922	-0.213265029032252\\
	8.923	-0.213012197797615\\
	8.924	-0.212759903667267\\
	8.925	-0.212508145592108\\
	8.926	-0.212256922528009\\
	8.927	-0.212006233435853\\
	8.928	-0.211756077281435\\
	8.929	-0.211506453035492\\
	8.93	-0.211257359673648\\
	8.931	-0.211008796176441\\
	8.932	-0.21076076152923\\
	8.933	-0.210513254722243\\
	8.934	-0.210266274750497\\
	8.935	-0.210019820613817\\
	8.936	-0.209773891316814\\
	8.937	-0.209528485868816\\
	8.938	-0.209283603283909\\
	8.939	-0.209039242580882\\
	8.94	-0.208795402783208\\
	8.941	-0.208552082919027\\
	8.942	-0.208309282021133\\
	8.943	-0.208066999126945\\
	8.944	-0.207825233278472\\
	8.945	-0.207583983522332\\
	8.946	-0.207343248909683\\
	8.947	-0.207103028496265\\
	8.948	-0.206863321342312\\
	8.949	-0.206624126512548\\
	8.95	-0.206385443076229\\
	8.951	-0.20614727010705\\
	8.952	-0.20590960668314\\
	8.953	-0.205672451887091\\
	8.954	-0.20543580480586\\
	8.955	-0.205199664530822\\
	8.956	-0.204964030157716\\
	8.957	-0.204728900786611\\
	8.958	-0.204494275521936\\
	8.959	-0.204260153472416\\
	8.96	-0.204026533751068\\
	8.961	-0.203793415475189\\
	8.962	-0.20356079776633\\
	8.963	-0.203328679750287\\
	8.964	-0.203097060557045\\
	8.965	-0.202865939320848\\
	8.966	-0.202635315180076\\
	8.967	-0.202405187277282\\
	8.968	-0.202175554759183\\
	8.969	-0.201946416776605\\
	8.97	-0.201717772484511\\
	8.971	-0.201489621041919\\
	8.972	-0.201261961611979\\
	8.973	-0.201034793361846\\
	8.974	-0.200808115462763\\
	8.975	-0.200581927089963\\
	8.976	-0.200356227422695\\
	8.977	-0.200131015644212\\
	8.978	-0.199906290941736\\
	8.979	-0.199682052506436\\
	8.98	-0.19945829953345\\
	8.981	-0.199235031221781\\
	8.982	-0.199012246774405\\
	8.983	-0.198789945398156\\
	8.984	-0.198568126303739\\
	8.985	-0.198346788705729\\
	8.986	-0.198125931822533\\
	8.987	-0.197905554876403\\
	8.988	-0.197685657093377\\
	8.989	-0.197466237703291\\
	8.99	-0.197247295939781\\
	8.991	-0.19702883104022\\
	8.992	-0.196810842245733\\
	8.993	-0.196593328801188\\
	8.994	-0.196376289955153\\
	8.995	-0.196159724959905\\
	8.996	-0.195943633071407\\
	8.997	-0.19572801354929\\
	8.998	-0.19551286565683\\
	8.999	-0.195298188660958\\
	9	-0.195083981832217\\
};
\addlegendentry{$S_{11}$ (FOM)}


% ROM
\addplot [color=red!60, dashed]
table[row sep=crcr]{%
	6	-0.16888681542072\\
	6.001	-0.16878038614551\\
	6.002	-0.168673860181141\\
	6.003	-0.168567237509659\\
	6.004	-0.168460518113341\\
	6.005	-0.168353701974617\\
	6.006	-0.168246789076165\\
	6.007	-0.16813977940085\\
	6.008	-0.168032672931763\\
	6.009	-0.167925469652179\\
	6.01	-0.167818169545616\\
	6.011	-0.167710772595794\\
	6.012	-0.167603278786656\\
	6.013	-0.167495688102362\\
	6.014	-0.167388000527319\\
	6.015	-0.167280216046131\\
	6.016	-0.167172334643652\\
	6.017	-0.16706435630495\\
	6.018	-0.166956281015349\\
	6.019	-0.166848108760404\\
	6.02	-0.166739839525903\\
	6.021	-0.166631473297881\\
	6.022	-0.166523010062627\\
	6.023	-0.166414449806653\\
	6.024	-0.166305792516755\\
	6.025	-0.166197038179972\\
	6.026	-0.166088186783584\\
	6.027	-0.165979238315151\\
	6.028	-0.165870192762477\\
	6.029	-0.165761050113654\\
	6.03	-0.165651810357031\\
	6.031	-0.165542473481208\\
	6.032	-0.165433039475091\\
	6.033	-0.165323508327846\\
	6.034	-0.16521388002894\\
	6.035	-0.165104154568093\\
	6.036	-0.164994331935328\\
	6.037	-0.164884412120959\\
	6.038	-0.164774395115584\\
	6.039	-0.164664280910107\\
	6.04	-0.164554069495708\\
	6.041	-0.164443760863918\\
	6.042	-0.164333355006521\\
	6.043	-0.164222851915638\\
	6.044	-0.164112251583705\\
	6.045	-0.164001554003446\\
	6.046	-0.163890759167939\\
	6.047	-0.163779867070558\\
	6.048	-0.163668877705018\\
	6.049	-0.163557791065349\\
	6.05	-0.163446607145938\\
	6.051	-0.163335325941474\\
	6.052	-0.163223947447024\\
	6.053	-0.163112471657964\\
	6.054	-0.163000898570038\\
	6.055	-0.162889228179347\\
	6.056	-0.162777460482308\\
	6.057	-0.162665595475733\\
	6.058	-0.162553633156803\\
	6.059	-0.162441573523026\\
	6.06	-0.162329416572311\\
	6.061	-0.162217162302927\\
	6.062	-0.162104810713532\\
	6.063	-0.161992361803154\\
	6.064	-0.161879815571199\\
	6.065	-0.161767172017482\\
	6.066	-0.161654431142212\\
	6.067	-0.161541592945971\\
	6.068	-0.161428657429766\\
	6.069	-0.161315624595001\\
	6.07	-0.161202494443486\\
	6.071	-0.161089266977461\\
	6.072	-0.160975942199565\\
	6.073	-0.160862520112878\\
	6.074	-0.160749000720886\\
	6.075	-0.16063538402753\\
	6.076	-0.160521670037169\\
	6.077	-0.160407858754613\\
	6.078	-0.16029395018512\\
	6.079	-0.160179944334378\\
	6.08	-0.160065841208561\\
	6.081	-0.159951640814275\\
	6.082	-0.159837343158607\\
	6.083	-0.159722948249083\\
	6.084	-0.159608456093757\\
	6.085	-0.159493866701111\\
	6.086	-0.159379180080129\\
	6.087	-0.159264396240269\\
	6.088	-0.159149515191526\\
	6.089	-0.159034536944338\\
	6.09	-0.158919461509678\\
	6.091	-0.158804288899018\\
	6.092	-0.158689019124353\\
	6.093	-0.15857365219817\\
	6.094	-0.158458188133511\\
	6.095	-0.158342626943931\\
	6.096	-0.158226968643529\\
	6.097	-0.158111213246932\\
	6.098	-0.157995360769312\\
	6.099	-0.157879411226407\\
	6.1	-0.157763364634516\\
	6.101	-0.157647221010456\\
	6.102	-0.157530980371658\\
	6.103	-0.157414642736108\\
	6.104	-0.157298208122386\\
	6.105	-0.157181676549629\\
	6.106	-0.157065048037591\\
	6.107	-0.156948322606616\\
	6.108	-0.156831500277636\\
	6.109	-0.156714581072215\\
	6.11	-0.156597565012515\\
	6.111	-0.156480452121316\\
	6.112	-0.156363242422058\\
	6.113	-0.156245935938768\\
	6.114	-0.156128532696154\\
	6.115	-0.156011032719541\\
	6.116	-0.155893436034932\\
	6.117	-0.155775742668961\\
	6.118	-0.155657952648949\\
	6.119	-0.155540066002882\\
	6.12	-0.155422082759438\\
	6.121	-0.155304002947953\\
	6.122	-0.155185826598483\\
	6.123	-0.155067553741769\\
	6.124	-0.154949184409268\\
	6.125	-0.154830718633155\\
	6.126	-0.154712156446298\\
	6.127	-0.154593497882332\\
	6.128	-0.15447474297559\\
	6.129	-0.154355891761183\\
	6.13	-0.154236944274944\\
	6.131	-0.154117900553466\\
	6.132	-0.153998760634134\\
	6.133	-0.153879524555082\\
	6.134	-0.153760192355213\\
	6.135	-0.153640764074256\\
	6.136	-0.153521239752684\\
	6.137	-0.153401619431828\\
	6.138	-0.153281903153804\\
	6.139	-0.153162090961532\\
	6.14	-0.153042182898782\\
	6.141	-0.152922179010163\\
	6.142	-0.152802079341101\\
	6.143	-0.152681883937915\\
	6.144	-0.152561592847739\\
	6.145	-0.15244120611862\\
	6.146	-0.152320723799448\\
	6.147	-0.152200145940008\\
	6.148	-0.152079472591003\\
	6.149	-0.151958703804008\\
	6.15	-0.151837839631532\\
	6.151	-0.151716880127\\
	6.152	-0.151595825344761\\
	6.153	-0.151474675340118\\
	6.154	-0.15135343016931\\
	6.155	-0.151232089889539\\
	6.156	-0.15111065455897\\
	6.157	-0.150989124236764\\
	6.158	-0.150867498983063\\
	6.159	-0.150745778858976\\
	6.16	-0.150623963926672\\
	6.161	-0.150502054249281\\
	6.162	-0.150380049890985\\
	6.163	-0.150257950917031\\
	6.164	-0.150135757393662\\
	6.165	-0.150013469388208\\
	6.166	-0.14989108696906\\
	6.167	-0.149768610205689\\
	6.168	-0.14964603916865\\
	6.169	-0.149523373929596\\
	6.17	-0.149400614561296\\
	6.171	-0.149277761137648\\
	6.172	-0.149154813733646\\
	6.173	-0.149031772425475\\
	6.174	-0.148908637290428\\
	6.175	-0.148785408407019\\
	6.176	-0.148662085854871\\
	6.177	-0.148538669714861\\
	6.178	-0.148415160069016\\
	6.179	-0.148291557000599\\
	6.18	-0.148167860594102\\
	6.181	-0.148044070935226\\
	6.182	-0.147920188110942\\
	6.183	-0.147796212209475\\
	6.184	-0.147672143320337\\
	6.185	-0.147547981534284\\
	6.186	-0.147423726943415\\
	6.187	-0.147299379641112\\
	6.188	-0.147174939722098\\
	6.189	-0.147050407282395\\
	6.19	-0.146925782419428\\
	6.191	-0.146801065231941\\
	6.192	-0.146676255820077\\
	6.193	-0.146551354285359\\
	6.194	-0.146426360730704\\
	6.195	-0.146301275260455\\
	6.196	-0.146176097980394\\
	6.197	-0.146050828997729\\
	6.198	-0.145925468421129\\
	6.199	-0.145800016360754\\
	6.2	-0.145674472928236\\
	6.201	-0.14554883823671\\
	6.202	-0.145423112400816\\
	6.203	-0.145297295536751\\
	6.204	-0.14517138776223\\
	6.205	-0.145045389196547\\
	6.206	-0.144919299960577\\
	6.207	-0.144793120176775\\
	6.208	-0.1446668499692\\
	6.209	-0.144540489463543\\
	6.21	-0.144414038787135\\
	6.211	-0.144287498068969\\
	6.212	-0.144160867439671\\
	6.213	-0.14403414703161\\
	6.214	-0.143907336978836\\
	6.215	-0.143780437417093\\
	6.216	-0.143653448483918\\
	6.217	-0.143526370318544\\
	6.218	-0.143399203062022\\
	6.219	-0.143271946857173\\
	6.22	-0.143144601848631\\
	6.221	-0.143017168182838\\
	6.222	-0.142889646008112\\
	6.223	-0.1427620354746\\
	6.224	-0.14263433673435\\
	6.225	-0.14250654994129\\
	6.226	-0.14237867525129\\
	6.227	-0.142250712822124\\
	6.228	-0.142122662813537\\
	6.229	-0.141994525387259\\
	6.23	-0.141866300706986\\
	6.231	-0.141737988938438\\
	6.232	-0.141609590249395\\
	6.233	-0.141481104809644\\
	6.234	-0.141352532791055\\
	6.235	-0.141223874367628\\
	6.236	-0.141095129715444\\
	6.237	-0.140966299012705\\
	6.238	-0.140837382439811\\
	6.239	-0.140708380179299\\
	6.24	-0.140579292415939\\
	6.241	-0.140450119336686\\
	6.242	-0.140320861130759\\
	6.243	-0.140191517989646\\
	6.244	-0.14006209010709\\
	6.245	-0.139932577679187\\
	6.246	-0.13980298090433\\
	6.247	-0.139673299983279\\
	6.248	-0.139543535119172\\
	6.249	-0.139413686517548\\
	6.25	-0.139283754386389\\
	6.251	-0.139153738936077\\
	6.252	-0.139023640379523\\
	6.253	-0.1388934589321\\
	6.254	-0.138763194811735\\
	6.255	-0.138632848238869\\
	6.256	-0.138502419436527\\
	6.257	-0.138371908630358\\
	6.258	-0.138241316048584\\
	6.259	-0.138110641922138\\
	6.26	-0.137979886484587\\
	6.261	-0.137849049972214\\
	6.262	-0.137718132624028\\
	6.263	-0.1375871346818\\
	6.264	-0.137456056390102\\
	6.265	-0.137324897996284\\
	6.266	-0.13719365975056\\
	6.267	-0.137062341906009\\
	6.268	-0.136930944718605\\
	6.269	-0.136799468447238\\
	6.27	-0.136667913353784\\
	6.271	-0.136536279703068\\
	6.272	-0.136404567762952\\
	6.273	-0.136272777804336\\
	6.274	-0.136140910101191\\
	6.275	-0.136008964930603\\
	6.276	-0.13587694257278\\
	6.277	-0.13574484331112\\
	6.278	-0.135612667432204\\
	6.279	-0.135480415225864\\
	6.28	-0.13534808698515\\
	6.281	-0.135215683006469\\
	6.282	-0.135083203589529\\
	6.283	-0.134950649037388\\
	6.284	-0.134818019656527\\
	6.285	-0.134685315756849\\
	6.286	-0.134552537651716\\
	6.287	-0.134419685658002\\
	6.288	-0.134286760096091\\
	6.289	-0.134153761289992\\
	6.29	-0.134020689567257\\
	6.291	-0.133887545259132\\
	6.292	-0.133754328700507\\
	6.293	-0.133621040230034\\
	6.294	-0.133487680190063\\
	6.295	-0.133354248926774\\
	6.296	-0.133220746790173\\
	6.297	-0.133087174134126\\
	6.298	-0.132953531316425\\
	6.299	-0.132819818698794\\
	6.3	-0.132686036646958\\
	6.301	-0.132552185530656\\
	6.302	-0.132418265723709\\
	6.303	-0.13228427760405\\
	6.304	-0.132150221553739\\
	6.305	-0.132016097959074\\
	6.306	-0.131881907210558\\
	6.307	-0.13174764970298\\
	6.308	-0.131613325835458\\
	6.309	-0.131478936011496\\
	6.31	-0.131344480638955\\
	6.311	-0.131209960130205\\
	6.312	-0.131075374902124\\
	6.313	-0.13094072537607\\
	6.314	-0.130806011978091\\
	6.315	-0.130671235138797\\
	6.316	-0.130536395293532\\
	6.317	-0.130401492882359\\
	6.318	-0.130266528350137\\
	6.319	-0.130131502146542\\
	6.32	-0.12999641472616\\
	6.321	-0.129861266548486\\
	6.322	-0.129726058078022\\
	6.323	-0.129590789784282\\
	6.324	-0.129455462141898\\
	6.325	-0.129320075630613\\
	6.326	-0.129184630735373\\
	6.327	-0.129049127946389\\
	6.328	-0.12891356775912\\
	6.329	-0.128777950674453\\
	6.33	-0.128642277198621\\
	6.331	-0.128506547843351\\
	6.332	-0.128370763125897\\
	6.333	-0.128234923569082\\
	6.334	-0.128099029701374\\
	6.335	-0.127963082056916\\
	6.336	-0.127827081175631\\
	6.337	-0.12769102760325\\
	6.338	-0.127554921891361\\
	6.339	-0.127418764597502\\
	6.34	-0.127282556285214\\
	6.341	-0.127146297524076\\
	6.342	-0.127009988889803\\
	6.343	-0.126873630964293\\
	6.344	-0.126737224335708\\
	6.345	-0.126600769598488\\
	6.346	-0.126464267353492\\
	6.347	-0.126327718208015\\
	6.348	-0.126191122775859\\
	6.349	-0.126054481677404\\
	6.35	-0.125917795539705\\
	6.351	-0.125781064996529\\
	6.352	-0.125644290688426\\
	6.353	-0.125507473262812\\
	6.354	-0.125370613374044\\
	6.355	-0.12523371168348\\
	6.356	-0.125096768859572\\
	6.357	-0.124959785577906\\
	6.358	-0.124822762521332\\
	6.359	-0.124685700379972\\
	6.36	-0.124548599851359\\
	6.361	-0.124411461640475\\
	6.362	-0.124274286459839\\
	6.363	-0.124137075029621\\
	6.364	-0.123999828077646\\
	6.365	-0.123862546339563\\
	6.366	-0.12372523055887\\
	6.367	-0.123587881487011\\
	6.368	-0.123450499883462\\
	6.369	-0.123313086515828\\
	6.37	-0.123175642159928\\
	6.371	-0.12303816759982\\
	6.372	-0.122900663628024\\
	6.373	-0.122763131045452\\
	6.374	-0.122625570661631\\
	6.375	-0.122487983294704\\
	6.376	-0.122350369771597\\
	6.377	-0.122212730928028\\
	6.378	-0.122075067608684\\
	6.379	-0.121937380667252\\
	6.38	-0.121799670966566\\
	6.381	-0.121661939378654\\
	6.382	-0.121524186784893\\
	6.383	-0.121386414076082\\
	6.384	-0.121248622152527\\
	6.385	-0.121110811924157\\
	6.386	-0.120972984310634\\
	6.387	-0.120835140241472\\
	6.388	-0.120697280656113\\
	6.389	-0.120559406504024\\
	6.39	-0.120421518744862\\
	6.391	-0.120283618348547\\
	6.392	-0.120145706295358\\
	6.393	-0.120007783576062\\
	6.394	-0.119869851192052\\
	6.395	-0.119731910155433\\
	6.396	-0.11959396148914\\
	6.397	-0.11945600622707\\
	6.398	-0.119318045414162\\
	6.399	-0.119180080106591\\
	6.4	-0.119042111371833\\
	6.401	-0.118904140288792\\
	6.402	-0.118766167947965\\
	6.403	-0.11862819545149\\
	6.404	-0.118490223913393\\
	6.405	-0.118352254459586\\
	6.406	-0.118214288228098\\
	6.407	-0.118076326369161\\
	6.408	-0.117938370045357\\
	6.409	-0.117800420431727\\
	6.41	-0.117662478715996\\
	6.411	-0.117524546098575\\
	6.412	-0.117386623792837\\
	6.413	-0.117248713025158\\
	6.414	-0.117110815035101\\
	6.415	-0.116972931075621\\
	6.416	-0.116835062413069\\
	6.417	-0.1166972103275\\
	6.418	-0.116559376112732\\
	6.419	-0.116421561076493\\
	6.42	-0.116283766540636\\
	6.421	-0.116145993841247\\
	6.422	-0.116008244328816\\
	6.423	-0.115870519368425\\
	6.424	-0.115732820339859\\
	6.425	-0.115595148637828\\
	6.426	-0.115457505672075\\
	6.427	-0.115319892867607\\
	6.428	-0.115182311664815\\
	6.429	-0.115044763519667\\
	6.43	-0.114907249903882\\
	6.431	-0.114769772305136\\
	6.432	-0.114632332227176\\
	6.433	-0.114494931190059\\
	6.434	-0.114357570730304\\
	6.435	-0.114220252401122\\
	6.436	-0.114082977772553\\
	6.437	-0.113945748431657\\
	6.438	-0.113808565982758\\
	6.439	-0.113671432047606\\
	6.44	-0.113534348265587\\
	6.441	-0.113397316293891\\
	6.442	-0.113260337807755\\
	6.443	-0.113123414500653\\
	6.444	-0.112986548084521\\
	6.445	-0.112849740289922\\
	6.446	-0.1127129928663\\
	6.447	-0.112576307582204\\
	6.448	-0.112439686225482\\
	6.449	-0.112303130603494\\
	6.45	-0.112166642543353\\
	6.451	-0.112030223892206\\
	6.452	-0.111893876517319\\
	6.453	-0.111757602306486\\
	6.454	-0.111621403168133\\
	6.455	-0.111485281031602\\
	6.456	-0.111349237847429\\
	6.457	-0.111213275587531\\
	6.458	-0.111077396245508\\
	6.459	-0.110941601836822\\
	6.46	-0.110805894399138\\
	6.461	-0.110670275992521\\
	6.462	-0.110534748699704\\
	6.463	-0.110399314626408\\
	6.464	-0.110263975901515\\
	6.465	-0.110128734677459\\
	6.466	-0.109993593130359\\
	6.467	-0.109858553460435\\
	6.468	-0.109723617892184\\
	6.469	-0.109588788674748\\
	6.47	-0.109454068082144\\
	6.471	-0.109319458413593\\
	6.472	-0.109184961993785\\
	6.473	-0.109050581173223\\
	6.474	-0.108916318328487\\
	6.475	-0.108782175862575\\
	6.476	-0.108648156205197\\
	6.477	-0.108514261813075\\
	6.478	-0.10838049517032\\
	6.479	-0.108246858788723\\
	6.48	-0.10811335520804\\
	6.481	-0.107979986996445\\
	6.482	-0.107846756750717\\
	6.483	-0.107713667096719\\
	6.484	-0.107580720689676\\
	6.485	-0.107447920214526\\
	6.486	-0.107315268386295\\
	6.487	-0.107182767950462\\
	6.488	-0.107050421683315\\
	6.489	-0.106918232392329\\
	6.49	-0.106786202916521\\
	6.491	-0.106654336126867\\
	6.492	-0.106522634926672\\
	6.493	-0.106391102251951\\
	6.494	-0.106259741071828\\
	6.495	-0.10612855438897\\
	6.496	-0.105997545239952\\
	6.497	-0.105866716695678\\
	6.498	-0.105736071861809\\
	6.499	-0.105605613879246\\
	6.5	-0.105475345924447\\
	6.501	-0.105345271209905\\
	6.502	-0.105215392984653\\
	6.503	-0.105085714534622\\
	6.504	-0.104956239183154\\
	6.505	-0.104826970291439\\
	6.506	-0.10469791125901\\
	6.507	-0.104569065524125\\
	6.508	-0.104440436564405\\
	6.509	-0.104312027897164\\
	6.51	-0.10418384307996\\
	6.511	-0.104055885711162\\
	6.512	-0.103928159430327\\
	6.513	-0.103800667918823\\
	6.514	-0.103673414900288\\
	6.515	-0.103546404141186\\
	6.516	-0.103419639451326\\
	6.517	-0.103293124684434\\
	6.518	-0.103166863738631\\
	6.519	-0.103040860557082\\
	6.52	-0.102915119128523\\
	6.521	-0.102789643487779\\
	6.522	-0.102664437716481\\
	6.523	-0.102539505943458\\
	6.524	-0.102414852345563\\
	6.525	-0.102290481148089\\
	6.526	-0.102166396625476\\
	6.527	-0.102042603101942\\
	6.528	-0.101919104952037\\
	6.529	-0.10179590660141\\
	6.53	-0.101673012527311\\
	6.531	-0.10155042725938\\
	6.532	-0.10142815538022\\
	6.533	-0.101306201526156\\
	6.534	-0.101184570387852\\
	6.535	-0.10106326671105\\
	6.536	-0.100942295297283\\
	6.537	-0.100821661004564\\
	6.538	-0.100701368748103\\
	6.539	-0.100581423501119\\
	6.54	-0.100461830295519\\
	6.541	-0.100342594222676\\
	6.542	-0.100223720434217\\
	6.543	-0.10010521414278\\
	6.544	-0.0999870806227958\\
	6.545	-0.0998693252113803\\
	6.546	-0.0997519533090356\\
	6.547	-0.099634970380597\\
	6.548	-0.099518381955896\\
	6.549	-0.0994021936308255\\
	6.55	-0.0992864110680659\\
	6.551	-0.0991710399980234\\
	6.552	-0.0990560862196776\\
	6.553	-0.0989415556015161\\
	6.554	-0.0988274540824654\\
	6.555	-0.0987137876727852\\
	6.556	-0.0986005624550237\\
	6.557	-0.0984877845849845\\
	6.558	-0.0983754602927146\\
	6.559	-0.0982635958835009\\
	6.56	-0.0981521977387716\\
	6.561	-0.0980412723172355\\
	6.562	-0.0979308261558935\\
	6.563	-0.0978208658710019\\
	6.564	-0.0977113981592516\\
	6.565	-0.0976024297987577\\
	6.566	-0.0974939676502092\\
	6.567	-0.0973860186579405\\
	6.568	-0.097278589851093\\
	6.569	-0.0971716883447542\\
	6.57	-0.0970653213411238\\
	6.571	-0.0969594961306443\\
	6.572	-0.0968542200933006\\
	6.573	-0.0967495006997501\\
	6.574	-0.0966453455125865\\
	6.575	-0.0965417621876079\\
	6.576	-0.0964387584750785\\
	6.577	-0.0963363422210217\\
	6.578	-0.0962345213685285\\
	6.579	-0.0961333039590841\\
	6.58	-0.0960326981339776\\
	6.581	-0.0959327121356037\\
	6.582	-0.0958333543089046\\
	6.583	-0.0957346331027457\\
	6.584	-0.0956365570714088\\
	6.585	-0.0955391348760296\\
	6.586	-0.0954423752860378\\
	6.587	-0.0953462871807873\\
	6.588	-0.0952508795509225\\
	6.589	-0.0951561615001049\\
	6.59	-0.095062142246427\\
	6.591	-0.094968831124155\\
	6.592	-0.0948762375852799\\
	6.593	-0.0947843712012101\\
	6.594	-0.0946932416644107\\
	6.595	-0.0946028587901574\\
	6.596	-0.0945132325182929\\
	6.597	-0.094424372914876\\
	6.598	-0.0943362901741041\\
	6.599	-0.0942489946200625\\
	6.6	-0.094162496708572\\
	6.601	-0.0940768070291204\\
	6.602	-0.0939919363067055\\
	6.603	-0.0939078954038104\\
	6.604	-0.0938246953223511\\
	6.605	-0.0937423472057278\\
	6.606	-0.0936608623408005\\
	6.607	-0.0935802521599802\\
	6.608	-0.0935005282433407\\
	6.609	-0.0934217023207158\\
	6.61	-0.0933437862739607\\
	6.611	-0.0932667921389926\\
	6.612	-0.0931907321082191\\
	6.613	-0.0931156185327\\
	6.614	-0.0930414639244873\\
	6.615	-0.0929682809589294\\
	6.616	-0.0928960824772175\\
	6.617	-0.0928248814886168\\
	6.618	-0.0927546911730771\\
	6.619	-0.0926855248837375\\
	6.62	-0.0926173961493494\\
	6.621	-0.0925503186770585\\
	6.622	-0.0924843063548811\\
	6.623	-0.0924193732545182\\
	6.624	-0.0923555336339544\\
	6.625	-0.0922928019403791\\
	6.626	-0.0922311928128908\\
	6.627	-0.0921707210853798\\
	6.628	-0.0921114017895082\\
	6.629	-0.0920532501575809\\
	6.63	-0.0919962816256844\\
	6.631	-0.0919405118366357\\
	6.632	-0.091885956643119\\
	6.633	-0.0918326321109488\\
	6.634	-0.0917805545221982\\
	6.635	-0.0917297403785031\\
	6.636	-0.0916802064044269\\
	6.637	-0.0916319695508045\\
	6.638	-0.0915850469982743\\
	6.639	-0.0915394561606554\\
	6.64	-0.0914952146886986\\
	6.641	-0.0914523404735591\\
	6.642	-0.091410851650585\\
	6.643	-0.091370766603047\\
	6.644	-0.0913321039659628\\
	6.645	-0.0912948826299779\\
	6.646	-0.0912591217453813\\
	6.647	-0.0912248407260477\\
	6.648	-0.0911920592536389\\
	6.649	-0.0911607972816725\\
	6.65	-0.0911310750398518\\
	6.651	-0.0911029130383161\\
	6.652	-0.0910763320721582\\
	6.653	-0.0910513532256943\\
	6.654	-0.0910279978772188\\
	6.655	-0.0910062877035438\\
	6.656	-0.0909862446847162\\
	6.657	-0.0909678911088447\\
	6.658	-0.0909512495769958\\
	6.659	-0.0909363430080909\\
	6.66	-0.0909231946440771\\
	6.661	-0.0909118280550795\\
	6.662	-0.090902267144489\\
	6.663	-0.0908945361545301\\
	6.664	-0.0908886596715308\\
	6.665	-0.0908846626315603\\
	6.666	-0.0908825703260207\\
	6.667	-0.090882408407422\\
	6.668	-0.0908842028951628\\
	6.669	-0.0908879801815909\\
	6.67	-0.0908937670379951\\
	6.671	-0.0909015906207506\\
	6.672	-0.0909114784777367\\
	6.673	-0.09092345855458\\
	6.674	-0.0909375592012992\\
	6.675	-0.0909538091789195\\
	6.676	-0.090972237666205\\
	6.677	-0.0909928742666249\\
	6.678	-0.0910157490152409\\
	6.679	-0.0910408923860593\\
	6.68	-0.0910683352991556\\
	6.681	-0.0910981091281866\\
	6.682	-0.0911302457079234\\
	6.683	-0.0911647773419561\\
	6.684	-0.0912017368105755\\
	6.685	-0.0912411573787618\\
	6.686	-0.0912830728043407\\
	6.687	-0.0913275173463291\\
	6.688	-0.0913745257732953\\
	6.689	-0.0914241333721584\\
	6.69	-0.0914763759568385\\
	6.691	-0.0915312898772904\\
	6.692	-0.0915889120286831\\
	6.693	-0.0916492798606152\\
	6.694	-0.091712431386719\\
	6.695	-0.0917784051942264\\
	6.696	-0.091847240453941\\
	6.697	-0.0919189769302862\\
	6.698	-0.0919936549915011\\
	6.699	-0.0920713156201272\\
	6.7	-0.0921520004237354\\
	6.701	-0.0922357516457218\\
	6.702	-0.0923226121763878\\
	6.703	-0.0924126255643364\\
	6.704	-0.0925058360279486\\
	6.705	-0.0926022884671255\\
	6.706	-0.0927020284753088\\
	6.707	-0.0928051023517504\\
	6.708	-0.0929115571139018\\
	6.709	-0.0930214405102641\\
	6.71	-0.0931348010332491\\
	6.711	-0.0932516879325118\\
	6.712	-0.093372151228404\\
	6.713	-0.0934962417258565\\
	6.714	-0.0936240110283548\\
	6.715	-0.093755511552306\\
	6.716	-0.0938907965417441\\
	6.717	-0.0940299200832175\\
	6.718	-0.0941729371210623\\
	6.719	-0.0943199034729547\\
	6.72	-0.0944708758458219\\
	6.721	-0.09462591185206\\
	6.722	-0.0947850700260176\\
	6.723	-0.0949484098409863\\
	6.724	-0.0951159917263845\\
	6.725	-0.0952878770853299\\
	6.726	-0.0954641283127004\\
	6.727	-0.0956448088133855\\
	6.728	-0.0958299830211372\\
	6.729	-0.0960197164175703\\
	6.73	-0.0962140755517057\\
	6.731	-0.096413128060073\\
	6.732	-0.0966169426868516\\
	6.733	-0.0968255893048292\\
	6.734	-0.0970391389366058\\
	6.735	-0.0972576637762448\\
	6.736	-0.0974812372114659\\
	6.737	-0.0977099338463545\\
	6.738	-0.0979438295243111\\
	6.739	-0.0981830013518873\\
	6.74	-0.0984275277227391\\
	6.741	-0.0986774883424211\\
	6.742	-0.098932964253502\\
	6.743	-0.0991940378613909\\
	6.744	-0.0994607929604737\\
	6.745	-0.0997333147612234\\
	6.746	-0.100011689917514\\
	6.747	-0.100296006554858\\
	6.748	-0.100586354298841\\
	6.749	-0.100882824304797\\
	6.75	-0.101185509287555\\
	6.751	-0.101494503552184\\
	6.752	-0.101809903025377\\
	6.753	-0.102131805287367\\
	6.754	-0.102460309604861\\
	6.755	-0.102795516964422\\
	6.756	-0.103137530106754\\
	6.757	-0.103486453561763\\
	6.758	-0.103842393684406\\
	6.759	-0.104205458691222\\
	6.76	-0.104575758697982\\
	6.761	-0.104953405757884\\
	6.762	-0.105338513900853\\
	6.763	-0.105731199173605\\
	6.764	-0.106131579680769\\
	6.765	-0.106539775626793\\
	6.766	-0.106955909358999\\
	6.767	-0.107380105411509\\
	6.768	-0.107812490550172\\
	6.769	-0.108253193818821\\
	6.77	-0.10870234658608\\
	6.771	-0.10916008259397\\
	6.772	-0.109626538006906\\
	6.773	-0.110101851462566\\
	6.774	-0.110586164123358\\
	6.775	-0.111079619729646\\
	6.776	-0.111582364653799\\
	6.777	-0.112094547955668\\
	6.778	-0.1126163214397\\
	6.779	-0.11314783971294\\
	6.78	-0.11368926024474\\
	6.781	-0.114240743427858\\
	6.782	-0.114802452640992\\
	6.783	-0.115374554312794\\
	6.784	-0.115957217987628\\
	6.785	-0.116550616392775\\
	6.786	-0.117154925507254\\
	6.787	-0.117770324632539\\
	6.788	-0.118396996464812\\
	6.789	-0.119035127169059\\
	6.79	-0.119684906455192\\
	6.791	-0.120346527655704\\
	6.792	-0.121020187805634\\
	6.793	-0.121706087724246\\
	6.794	-0.122404432098928\\
	6.795	-0.123115429571252\\
	6.796	-0.123839292824931\\
	6.797	-0.124576238676294\\
	6.798	-0.125326488166985\\
	6.799	-0.12609026665896\\
	6.8	-0.126867803931899\\
	6.801	-0.127659334283169\\
	6.802	-0.128465096630496\\
	6.803	-0.129285334616987\\
	6.804	-0.130120296719039\\
	6.805	-0.13097023635711\\
	6.806	-0.131835412009274\\
	6.807	-0.132716087327696\\
	6.808	-0.133612531258363\\
	6.809	-0.134525018163655\\
	6.81	-0.135453827948475\\
	6.811	-0.1363992461895\\
	6.812	-0.13736156426785\\
	6.813	-0.138341079505444\\
	6.814	-0.139338095304776\\
	6.815	-0.140352921292724\\
	6.816	-0.141385873467924\\
	6.817	-0.142437274352245\\
	6.818	-0.143507453146416\\
	6.819	-0.144596745889686\\
	6.82	-0.145705495624156\\
	6.821	-0.146834052563073\\
	6.822	-0.147982774264222\\
	6.823	-0.149152025807935\\
	6.824	-0.150342179979774\\
	6.825	-0.151553617458545\\
	6.826	-0.152786727009362\\
	6.827	-0.154041905682145\\
	6.828	-0.155319559015623\\
	6.829	-0.15662010124703\\
	6.83	-0.157943955527647\\
	6.831	-0.159291554144593\\
	6.832	-0.160663338748697\\
	6.833	-0.162059760588675\\
	6.834	-0.163481280752572\\
	6.835	-0.164928370415204\\
	6.836	-0.166401511093554\\
	6.837	-0.167901194908816\\
	6.838	-0.169427924856405\\
	6.839	-0.170982215083498\\
	6.84	-0.172564591174895\\
	6.841	-0.174175590446891\\
	6.842	-0.175815762249922\\
	6.843	-0.177485668279939\\
	6.844	-0.1791858828991\\
	6.845	-0.180916993465685\\
	6.846	-0.182679600673942\\
	6.847	-0.184474318903843\\
	6.848	-0.186301776581455\\
	6.849	-0.188162616549931\\
	6.85	-0.190057496451451\\
	6.851	-0.191987089121018\\
	6.852	-0.193952082991912\\
	6.853	-0.195953182513239\\
	6.854	-0.197991108580506\\
	6.855	-0.200066598979098\\
	6.856	-0.202180408841162\\
	6.857	-0.2043333111169\\
	6.858	-0.20652609705998\\
	6.859	-0.208759576728102\\
	6.86	-0.211034579499067\\
	6.861	-0.213351954602639\\
	6.862	-0.215712571669573\\
	6.863	-0.21811732129702\\
	6.864	-0.220567115632281\\
	6.865	-0.223062888974807\\
	6.866	-0.225605598396993\\
	6.867	-0.22819622438491\\
	6.868	-0.230835771499295\\
	6.869	-0.23352526905777\\
	6.87	-0.236265771838687\\
	6.871	-0.239058360807682\\
	6.872	-0.241904143867851\\
	6.873	-0.244804256633999\\
	6.874	-0.247759863231992\\
	6.875	-0.25077215712418\\
	6.876	-0.253842361962065\\
	6.877	-0.25697173246649\\
	6.878	-0.260161555337277\\
	6.879	-0.263413150192308\\
	6.88	-0.266727870538443\\
	6.881	-0.270107104774115\\
	6.882	-0.273552277225656\\
	6.883	-0.277064849218344\\
	6.884	-0.280646320183382\\
	6.885	-0.284298228802044\\
	6.886	-0.288022154188736\\
	6.887	-0.291819717114144\\
	6.888	-0.295692581269981\\
	6.889	-0.299642454576932\\
	6.89	-0.303671090537591\\
	6.891	-0.307780289635832\\
	6.892	-0.311971900784415\\
	6.893	-0.316247822822933\\
	6.894	-0.320610006067665\\
	6.895	-0.325060453915508\\
	6.896	-0.329601224504078\\
	6.897	-0.334234432429958\\
	6.898	-0.338962250527834\\
	6.899	-0.343786911712025\\
	6.9	-0.348710710883507\\
	6.901	-0.353736006905245\\
	6.902	-0.358865224647103\\
	6.903	-0.364100857105015\\
	6.904	-0.369445467595501\\
	6.905	-0.37490169203001\\
	6.906	-0.380472241270848\\
	6.907	-0.3861599035732\\
	6.908	-0.391967547115837\\
	6.909	-0.397898122624202\\
	6.91	-0.403954666089817\\
	6.911	-0.410140301589381\\
	6.912	-0.416458244208576\\
	6.913	-0.422911803072964\\
	6.914	-0.429504384492622\\
	6.915	-0.436239495223028\\
	6.916	-0.443120745847979\\
	6.917	-0.450151854289691\\
	6.918	-0.457336649450261\\
	6.919	-0.464679074991259\\
	6.92	-0.472183193255166\\
	6.921	-0.479853189336821\\
	6.922	-0.487693375309169\\
	6.923	-0.495708194610287\\
	6.924	-0.503902226598675\\
	6.925	-0.512280191283316\\
	6.926	-0.520846954236211\\
	6.927	-0.529607531694156\\
	6.928	-0.538567095858517\\
	6.929	-0.54773098040107\\
	6.93	-0.557104686183992\\
	6.931	-0.566693887203287\\
	6.932	-0.576504436765731\\
	6.933	-0.586542373907487\\
	6.934	-0.596813930066451\\
	6.935	-0.607325536017411\\
	6.936	-0.618083829082666\\
	6.937	-0.629095660627605\\
	6.938	-0.640368103856299\\
	6.939	-0.651908461916505\\
	6.94	-0.663724276330248\\
	6.941	-0.675823335761429\\
	6.942	-0.688213685136267\\
	6.943	-0.700903635131234\\
	6.944	-0.713901772043834\\
	6.945	-0.727216968062962\\
	6.946	-0.740858391955788\\
	6.947	-0.754835520188966\\
	6.948	-0.769158148502666\\
	6.949	-0.783836403957235\\
	6.95	-0.798880757472326\\
	6.951	-0.814302036879609\\
	6.952	-0.830111440511316\\
	6.953	-0.84632055134803\\
	6.954	-0.862941351748707\\
	6.955	-0.879986238788988\\
	6.956	-0.89746804023339\\
	6.957	-0.915400031168545\\
	6.958	-0.933795951327213\\
	6.959	-0.952670023130303\\
	6.96	-0.972036970480506\\
	6.961	-0.991912038338329\\
	6.962	-1.01231101311437\\
	6.963	-1.03325024391355\\
	6.964	-1.05474666466795\\
	6.965	-1.07681781719605\\
	6.966	-1.09948187522863\\
	6.967	-1.12275766944296\\
	6.968	-1.14666471355\\
	6.969	-1.17122323147718\\
	6.97	-1.19645418569792\\
	6.971	-1.22237930675435\\
	6.972	-1.24902112402685\\
	6.973	-1.27640299780409\\
	6.974	-1.3045491527093\\
	6.975	-1.33348471254342\\
	6.976	-1.36323573660586\\
	6.977	-1.39382925755795\\
	6.978	-1.42529332089684\\
	6.979	-1.45765702611237\\
	6.98	-1.49095056959841\\
	6.981	-1.52520528940016\\
	6.982	-1.56045371187854\\
	6.983	-1.59672960037758\\
	6.984	-1.63406800598737\\
	6.985	-1.67250532049756\\
	6.986	-1.71207933164425\\
	6.987	-1.7528292807563\\
	6.988	-1.79479592291644\\
	6.989	-1.83802158975684\\
	6.99	-1.88255025501799\\
	6.991	-1.92842760300798\\
	6.992	-1.97570110010737\\
	6.993	-2.02442006947815\\
	6.994	-2.07463576913964\\
	6.995	-2.12640147359674\\
	6.996	-2.1797725592102\\
	6.997	-2.23480659351969\\
	6.998	-2.29156342874505\\
	6.999	-2.35010529971112\\
	7	-2.41049692646306\\
	7.001	-2.47280562186033\\
	7.002	-2.5371014044676\\
	7.003	-2.60345711708868\\
	7.004	-2.67194855132021\\
	7.005	-2.74265457854391\\
	7.006	-2.81565728781139\\
	7.007	-2.89104213112815\\
	7.008	-2.96889807668808\\
	7.009	-3.04931777067113\\
	7.01	-3.13239770827939\\
	7.011	-3.21823841475858\\
	7.012	-3.30694463722527\\
	7.013	-3.39862554821472\\
	7.014	-3.4933949619542\\
	7.015	-3.59137156447222\\
	7.016	-3.69267915876962\\
	7.017	-3.79744692640824\\
	7.018	-3.90580970699404\\
	7.019	-4.0179082971998\\
	7.02	-4.13388977110157\\
	7.021	-4.2539078237872\\
	7.022	-4.37812314034595\\
	7.023	-4.50670379253163\\
	7.024	-4.63982566554501\\
	7.025	-4.77767291754365\\
	7.026	-4.92043847460904\\
	7.027	-5.06832456400258\\
	7.028	-5.2215432885558\\
	7.029	-5.38031724499459\\
	7.03	-5.54488018879122\\
	7.031	-5.71547774774963\\
	7.032	-5.89236818588609\\
	7.033	-6.07582321812416\\
	7.034	-6.26612887478129\\
	7.035	-6.4635864125479\\
	7.036	-6.66851326540731\\
	7.037	-6.88124402429969\\
	7.038	-7.10213142785365\\
	7.039	-7.33154733741176\\
	7.04	-7.56988365693584\\
	7.041	-7.81755314087339\\
	7.042	-8.07499000876084\\
	7.043	-8.34265025175463\\
	7.044	-8.62101146975894\\
	7.045	-8.91057201342422\\
	7.046	-9.21184911610402\\
	7.047	-9.52537557722092\\
	7.048	-9.85169438726458\\
	7.049	-10.191350447407\\
	7.05	-10.5448782089844\\
	7.051	-10.9127836067298\\
	7.052	-11.2955180424527\\
	7.053	-11.6934413410551\\
	7.054	-12.1067694919934\\
	7.055	-12.535501559447\\
	7.056	-12.9793183911041\\
	7.057	-13.4374437963066\\
	7.058	-13.908457089018\\
	7.059	-14.3900452380925\\
	7.06	-14.8786852797587\\
	7.061	-15.3692566935686\\
	7.062	-15.8546048304185\\
	7.063	-16.3251175024427\\
	7.064	-16.7684425413542\\
	7.065	-17.169556844962\\
	7.066	-17.511458946171\\
	7.067	-17.7767157653497\\
	7.068	-17.9498533216385\\
	7.069	-18.0201361481601\\
	7.07	-17.9838470719416\\
	7.071	-17.845139021889\\
	7.072	-17.6150742036807\\
	7.073	-17.3092832223301\\
	7.074	-16.9451874585553\\
	7.075	-16.5396534303389\\
	7.076	-16.1075032657443\\
	7.077	-15.6608695068433\\
	7.078	-15.2091559628315\\
	7.079	-14.7593344698752\\
	7.08	-14.316372218454\\
	7.081	-13.8836666586706\\
	7.082	-13.4634291561599\\
	7.083	-13.0569981523576\\
	7.084	-12.6650829879613\\
	7.085	-12.2879480336881\\
	7.086	-11.9255489078295\\
	7.087	-11.5776317929464\\
	7.088	-11.2438050573457\\
	7.089	-10.9235904333484\\
	7.09	-10.6164592697255\\
	7.091	-10.3218579669646\\
	7.092	-10.0392256141136\\
	7.093	-9.76800602657333\\
	7.094	-9.50765577890861\\
	7.095	-9.25764938439484\\
	7.096	-9.01748245183379\\
	7.097	-8.78667341781284\\
	7.098	-8.56476428480656\\
	7.099	-8.35132067443092\\
	7.1	-8.14593141775441\\
	7.101	-7.9482078414928\\
	7.102	-7.75778286329856\\
	7.103	-7.57430997641657\\
	7.104	-7.39746218015088\\
	7.105	-7.22693089537451\\
	7.106	-7.06242489189253\\
	7.107	-6.90366924552512\\
	7.108	-6.75040433634973\\
	7.109	-6.602384894977\\
	7.11	-6.45937910046381\\
	7.111	-6.32116773122463\\
	7.112	-6.18754336870278\\
	7.113	-6.05830965253548\\
	7.114	-5.93328058523396\\
	7.115	-5.81227988400494\\
	7.116	-5.69514037707691\\
	7.117	-5.58170344182323\\
	7.118	-5.47181848194899\\
	7.119	-5.36534244106999\\
	7.12	-5.26213935011589\\
	7.121	-5.16207990610072\\
	7.122	-5.0650410799566\\
	7.123	-4.97090575125905\\
	7.124	-4.87956236782702\\
	7.125	-4.79090462832232\\
	7.126	-4.70483118610987\\
	7.127	-4.62124537277606\\
	7.128	-4.54005493982674\\
	7.129	-4.46117181719925\\
	7.13	-4.38451188733946\\
	7.131	-4.30999477368741\\
	7.132	-4.23754364251163\\
	7.133	-4.16708501712248\\
	7.134	-4.09854860356352\\
	7.135	-4.03186712695989\\
	7.136	-3.96697617776974\\
	7.137	-3.90381406723662\\
	7.138	-3.84232169140667\\
	7.139	-3.78244240311651\\
	7.14	-3.72412189141104\\
	7.141	-3.66730806788698\\
	7.142	-3.61195095949972\\
	7.143	-3.55800260740825\\
	7.144	-3.50541697145833\\
	7.145	-3.4541498399447\\
	7.146	-3.40415874430823\\
	7.147	-3.35540287845865\\
	7.148	-3.30784302243189\\
	7.149	-3.26144147011141\\
	7.15	-3.21616196076366\\
	7.151	-3.17196961415716\\
	7.152	-3.12883086904656\\
	7.153	-3.08671342482164\\
	7.154	-3.04558618613507\\
	7.155	-3.00541921033264\\
	7.156	-2.96618365752311\\
	7.157	-2.92785174313751\\
	7.158	-2.89039669283467\\
	7.159	-2.85379269961953\\
	7.16	-2.81801488305211\\
	7.161	-2.78303925042904\\
	7.162	-2.7488426598303\\
	7.163	-2.71540278492841\\
	7.164	-2.68269808146422\\
	7.165	-2.65070775530088\\
	7.166	-2.61941173197021\\
	7.167	-2.5887906276334\\
	7.168	-2.55882572138086\\
	7.169	-2.52949892880244\\
	7.17	-2.5007927767604\\
	7.171	-2.47269037930521\\
	7.172	-2.44517541467469\\
	7.173	-2.41823210332068\\
	7.174	-2.39184518691344\\
	7.175	-2.36599990827308\\
	7.176	-2.34068199218279\\
	7.177	-2.31587762704015\\
	7.178	-2.29157344730406\\
	7.179	-2.26775651670143\\
	7.18	-2.24441431215319\\
	7.181	-2.22153470838743\\
	7.182	-2.19910596320566\\
	7.183	-2.17711670337179\\
	7.184	-2.15555591109284\\
	7.185	-2.13441291106523\\
	7.186	-2.11367735805949\\
	7.187	-2.09333922501767\\
	7.188	-2.0733887916404\\
	7.189	-2.05381663344165\\
	7.19	-2.03461361124727\\
	7.191	-2.01577086112072\\
	7.192	-1.99727978469335\\
	7.193	-1.97913203988313\\
	7.194	-1.96131953198254\\
	7.195	-1.94383440510168\\
	7.196	-1.92666903394795\\
	7.197	-1.90981601592941\\
	7.198	-1.89326816356732\\
	7.199	-1.87701849720277\\
	7.2	-1.8610602379877\\
	7.201	-1.845386801144\\
	7.202	-1.82999178948295\\
	7.203	-1.81486898717102\\
	7.204	-1.80001235373307\\
	7.205	-1.78541601828255\\
	7.206	-1.77107427396839\\
	7.207	-1.75698157263028\\
	7.208	-1.74313251965364\\
	7.209	-1.72952186901509\\
	7.21	-1.7161445185113\\
	7.211	-1.70299550516341\\
	7.212	-1.69007000078995\\
	7.213	-1.67736330774085\\
	7.214	-1.6648708547862\\
	7.215	-1.65258819315446\\
	7.216	-1.64051099271181\\
	7.217	-1.62863503827976\\
	7.218	-1.61695622608327\\
	7.219	-1.60547056032484\\
	7.22	-1.59417414988049\\
	7.221	-1.58306320511123\\
	7.222	-1.57213403478675\\
	7.223	-1.56138304311613\\
	7.224	-1.5508067268822\\
	7.225	-1.5404016726744\\
	7.226	-1.53016455421744\\
	7.227	-1.52009212979146\\
	7.228	-1.5101812397402\\
	7.229	-1.50042880406419\\
	7.23	-1.49083182009509\\
	7.231	-1.48138736024879\\
	7.232	-1.47209256985389\\
	7.233	-1.46294466505296\\
	7.234	-1.45394093077321\\
	7.235	-1.44507871876527\\
	7.236	-1.43635544570621\\
	7.237	-1.42776859136503\\
	7.238	-1.41931569682861\\
	7.239	-1.41099436278548\\
	7.24	-1.40280224786488\\
	7.241	-1.39473706703041\\
	7.242	-1.38679659002513\\
	7.243	-1.37897863986635\\
	7.244	-1.37128109138908\\
	7.245	-1.36370186983572\\
	7.246	-1.35623894949037\\
	7.247	-1.34889035235673\\
	7.248	-1.34165414687723\\
	7.249	-1.33452844669275\\
	7.25	-1.32751140944091\\
	7.251	-1.32060123559188\\
	7.252	-1.31379616732034\\
	7.253	-1.30709448741223\\
	7.254	-1.30049451820541\\
	7.255	-1.29399462056259\\
	7.256	-1.28759319287576\\
	7.257	-1.28128867010118\\
	7.258	-1.27507952282323\\
	7.259	-1.26896425634698\\
	7.26	-1.26294140981806\\
	7.261	-1.25700955536869\\
	7.262	-1.2511672972897\\
	7.263	-1.24541327122691\\
	7.264	-1.23974614340161\\
	7.265	-1.234164609854\\
	7.266	-1.22866739570919\\
	7.267	-1.22325325446449\\
	7.268	-1.21792096729787\\
	7.269	-1.21266934239657\\
	7.27	-1.20749721430526\\
	7.271	-1.20240344329303\\
	7.272	-1.19738691473904\\
	7.273	-1.1924465385355\\
	7.274	-1.18758124850814\\
	7.275	-1.1827900018531\\
	7.276	-1.17807177859017\\
	7.277	-1.17342558103132\\
	7.278	-1.16885043326455\\
	7.279	-1.16434538065244\\
	7.28	-1.15990948934458\\
	7.281	-1.15554184580411\\
	7.282	-1.15124155634724\\
	7.283	-1.14700774669596\\
	7.284	-1.14283956154307\\
	7.285	-1.13873616412944\\
	7.286	-1.13469673583299\\
	7.287	-1.13072047576907\\
	7.288	-1.12680660040199\\
	7.289	-1.12295434316714\\
	7.29	-1.11916295410363\\
	7.291	-1.11543169949697\\
	7.292	-1.11175986153163\\
	7.293	-1.10814673795299\\
	7.294	-1.10459164173867\\
	7.295	-1.1010939007787\\
	7.296	-1.0976528575644\\
	7.297	-1.09426786888586\\
	7.298	-1.09093830553744\\
	7.299	-1.08766355203126\\
	7.3	-1.08444300631861\\
	7.301	-1.08127607951872\\
	7.302	-1.0781621956548\\
	7.303	-1.0751007913974\\
	7.304	-1.07209131581437\\
	7.305	-1.06913323012785\\
	7.306	-1.0662260074775\\
	7.307	-1.06336913269029\\
	7.308	-1.06056210205632\\
	7.309	-1.05780442311072\\
	7.31	-1.05509561442127\\
	7.311	-1.05243520538191\\
	7.312	-1.04982273601154\\
	7.313	-1.0472577567583\\
	7.314	-1.04473982830915\\
	7.315	-1.04226852140443\\
	7.316	-1.03984341665738\\
	7.317	-1.03746410437859\\
	7.318	-1.03513018440507\\
	7.319	-1.03284126593391\\
	7.32	-1.0305969673604\\
	7.321	-1.02839691612056\\
	7.322	-1.02624074853776\\
	7.323	-1.02412810967363\\
	7.324	-1.02205865318298\\
	7.325	-1.02003204117239\\
	7.326	-1.01804794406305\\
	7.327	-1.01610604045697\\
	7.328	-1.01420601700699\\
	7.329	-1.01234756829038\\
	7.33	-1.01053039668573\\
	7.331	-1.0087542122534\\
	7.332	-1.00701873261929\\
	7.333	-1.00532368286153\\
	7.334	-1.00366879540075\\
	7.335	-1.00205380989308\\
	7.336	-1.00047847312639\\
	7.337	-0.998942538919231\\
	7.338	-0.997445768022895\\
	7.339	-0.995987928026073\\
	7.34	-0.994568793262386\\
	7.341	-0.993188144720521\\
	7.342	-0.991845769957036\\
	7.343	-0.990541463011704\\
	7.344	-0.989275024325361\\
	7.345	-0.988046260660271\\
	7.346	-0.986854985022804\\
	7.347	-0.985701016588542\\
	7.348	-0.984584180629673\\
	7.349	-0.983504308444648\\
	7.35	-0.982461237290029\\
	7.351	-0.981454810314535\\
	7.352	-0.980484876495284\\
	7.353	-0.979551290575931\\
	7.354	-0.97865391300708\\
	7.355	-0.977792609888591\\
	7.356	-0.976967252913854\\
	7.357	-0.976177719316059\\
	7.358	-0.975423891816312\\
	7.359	-0.97470565857369\\
	7.36	-0.974022913137056\\
	7.361	-0.973375554398786\\
	7.362	-0.972763486550145\\
	7.363	-0.972186619038522\\
	7.364	-0.971644866526349\\
	7.365	-0.97113814885171\\
	7.366	-0.970666390990603\\
	7.367	-0.970229523020895\\
	7.368	-0.96982748008789\\
	7.369	-0.969460202371403\\
	7.37	-0.969127635054551\\
	7.371	-0.96882972829403\\
	7.372	-0.968566437191872\\
	7.373	-0.968337721768823\\
	7.374	-0.968143546939158\\
	7.375	-0.967983882486964\\
	7.376	-0.967858703043929\\
	7.377	-0.967767988068517\\
	7.378	-0.967711721826653\\
	7.379	-0.967689893373748\\
	7.38	-0.967702496538121\\
	7.381	-0.967749529905912\\
	7.382	-0.967830996807265\\
	7.383	-0.967946905303878\\
	7.384	-0.968097268177966\\
	7.385	-0.96828210292251\\
	7.386	-0.968501431732921\\
	7.387	-0.968755281499857\\
	7.388	-0.969043683803548\\
	7.389	-0.969366674909305\\
	7.39	-0.969724295764364\\
	7.391	-0.970116591996001\\
	7.392	-0.970543613910965\\
	7.393	-0.971005416496209\\
	7.394	-0.971502059420734\\
	7.395	-0.972033607038963\\
	7.396	-0.972600128395176\\
	7.397	-0.973201697229275\\
	7.398	-0.973838391983848\\
	7.399	-0.974510295812384\\
	7.4	-0.975217496588884\\
	7.401	-0.975960086918604\\
	7.402	-0.976738164150131\\
	7.403	-0.977551830388665\\
	7.404	-0.97840119251059\\
	7.405	-0.979286362179278\\
	7.406	-0.980207455862175\\
	7.407	-0.981164594849128\\
	7.408	-0.982157905271938\\
	7.409	-0.983187518125296\\
	7.41	-0.984253569288869\\
	7.411	-0.985356199550714\\
	7.412	-0.986495554631928\\
	7.413	-0.987671785212664\\
	7.414	-0.988885046959391\\
	7.415	-0.990135500553405\\
	7.416	-0.99142331172074\\
	7.417	-0.992748651263289\\
	7.418	-0.994111695091337\\
	7.419	-0.995512624257349\\
	7.42	-0.996951624991152\\
	7.421	-0.998428888736433\\
	7.422	-0.999944612188555\\
	7.423	-1.00149899733386\\
	7.424	-1.0030922514902\\
	7.425	-1.00472458734903\\
	7.426	-1.00639622301868\\
	7.427	-1.00810738206926\\
	7.428	-1.00985829357892\\
	7.429	-1.01164919218148\\
	7.43	-1.01348031811562\\
	7.431	-1.01535191727548\\
	7.432	-1.01726424126282\\
	7.433	-1.01921754744054\\
	7.434	-1.02121209898798\\
	7.435	-1.02324816495743\\
	7.436	-1.02532602033247\\
	7.437	-1.02744594608781\\
	7.438	-1.02960822925066\\
	7.439	-1.03181316296374\\
	7.44	-1.03406104655004\\
	7.441	-1.03635218557908\\
	7.442	-1.03868689193493\\
	7.443	-1.041065483886\\
	7.444	-1.0434882861564\\
	7.445	-1.04595562999918\\
	7.446	-1.04846785327132\\
	7.447	-1.05102530051048\\
	7.448	-1.05362832301361\\
	7.449	-1.05627727891744\\
	7.45	-1.05897253328083\\
	7.451	-1.06171445816896\\
	7.452	-1.06450343273962\\
	7.453	-1.06733984333131\\
	7.454	-1.07022408355347\\
	7.455	-1.07315655437863\\
	7.456	-1.07613766423673\\
	7.457	-1.07916782911143\\
	7.458	-1.08224747263872\\
	7.459	-1.08537702620746\\
	7.46	-1.08855692906235\\
	7.461	-1.09178762840903\\
	7.462	-1.09506957952142\\
	7.463	-1.09840324585153\\
	7.464	-1.10178909914143\\
	7.465	-1.10522761953779\\
	7.466	-1.10871929570873\\
	7.467	-1.11226462496325\\
	7.468	-1.11586411337313\\
	7.469	-1.11951827589736\\
	7.47	-1.12322763650931\\
	7.471	-1.12699272832645\\
	7.472	-1.13081409374279\\
	7.473	-1.13469228456415\\
	7.474	-1.13862786214614\\
	7.475	-1.1426213975351\\
	7.476	-1.14667347161187\\
	7.477	-1.15078467523857\\
	7.478	-1.15495560940836\\
	7.479	-1.15918688539835\\
	7.48	-1.16347912492556\\
	7.481	-1.1678329603061\\
	7.482	-1.17224903461768\\
	7.483	-1.17672800186528\\
	7.484	-1.1812705271503\\
	7.485	-1.1858772868432\\
	7.486	-1.19054896875952\\
	7.487	-1.19528627233953\\
	7.488	-1.20008990883152\\
	7.489	-1.20496060147891\\
	7.49	-1.20989908571087\\
	7.491	-1.2149061093371\\
	7.492	-1.21998243274644\\
	7.493	-1.22512882910933\\
	7.494	-1.23034608458458\\
	7.495	-1.23563499853028\\
	7.496	-1.24099638371874\\
	7.497	-1.24643106655608\\
	7.498	-1.25193988730602\\
	7.499	-1.25752370031828\\
	7.5	-1.26318337426148\\
	7.501	-1.26891979236088\\
	7.502	-1.27473385264075\\
	7.503	-1.2806264681717\\
	7.504	-1.28659856732296\\
	7.505	-1.2926510940198\\
	7.506	-1.29878500800603\\
	7.507	-1.3050012851118\\
	7.508	-1.31130091752688\\
	7.509	-1.31768491407932\\
	7.51	-1.32415430051981\\
	7.511	-1.33071011981173\\
	7.512	-1.33735343242698\\
	7.513	-1.34408531664789\\
	7.514	-1.35090686887512\\
	7.515	-1.35781920394182\\
	7.516	-1.364823455434\\
	7.517	-1.37192077601758\\
	7.518	-1.37911233777179\\
	7.519	-1.3863993325295\\
	7.52	-1.39378297222428\\
	7.521	-1.40126448924452\\
	7.522	-1.40884513679476\\
	7.523	-1.41652618926414\\
	7.524	-1.42430894260261\\
	7.525	-1.43219471470434\\
	7.526	-1.44018484579929\\
	7.527	-1.44828069885243\\
	7.528	-1.45648365997114\\
	7.529	-1.46479513882094\\
	7.53	-1.47321656904947\\
	7.531	-1.48174940871922\\
	7.532	-1.49039514074907\\
	7.533	-1.49915527336458\\
	7.534	-1.50803134055767\\
	7.535	-1.5170249025555\\
	7.536	-1.52613754629894\\
	7.537	-1.53537088593078\\
	7.538	-1.5447265632938\\
	7.539	-1.55420624843914\\
	7.54	-1.56381164014487\\
	7.541	-1.57354446644521\\
	7.542	-1.58340648517055\\
	7.543	-1.59339948449856\\
	7.544	-1.60352528351633\\
	7.545	-1.6137857327943\\
	7.546	-1.62418271497169\\
	7.547	-1.63471814535401\\
	7.548	-1.64539397252286\\
	7.549	-1.656212178958\\
	7.55	-1.66717478167249\\
	7.551	-1.67828383286053\\
	7.552	-1.68954142055882\\
	7.553	-1.7009496693214\\
	7.554	-1.71251074090843\\
	7.555	-1.72422683498887\\
	7.556	-1.73610018985802\\
	7.557	-1.7481330831695\\
	7.558	-1.76032783268236\\
	7.559	-1.77268679702361\\
	7.56	-1.78521237646662\\
	7.561	-1.79790701372512\\
	7.562	-1.81077319476415\\
	7.563	-1.82381344962727\\
	7.564	-1.8370303532811\\
	7.565	-1.8504265264772\\
	7.566	-1.86400463663197\\
	7.567	-1.87776739872428\\
	7.568	-1.89171757621225\\
	7.569	-1.90585798196861\\
	7.57	-1.92019147923556\\
	7.571	-1.93472098259934\\
	7.572	-1.94944945898518\\
	7.573	-1.96437992867277\\
	7.574	-1.97951546633268\\
	7.575	-1.99485920208459\\
	7.576	-2.01041432257715\\
	7.577	-2.02618407209063\\
	7.578	-2.04217175366236\\
	7.579	-2.05838073023538\\
	7.58	-2.07481442583139\\
	7.581	-2.09147632674778\\
	7.582	-2.10836998277989\\
	7.583	-2.12549900846844\\
	7.584	-2.14286708437331\\
	7.585	-2.16047795837366\\
	7.586	-2.17833544699534\\
	7.587	-2.19644343676598\\
	7.588	-2.21480588559838\\
	7.589	-2.23342682420304\\
	7.59	-2.25231035752978\\
	7.591	-2.27146066624024\\
	7.592	-2.29088200821073\\
	7.593	-2.31057872006653\\
	7.594	-2.33055521874908\\
	7.595	-2.35081600311508\\
	7.596	-2.37136565557005\\
	7.597	-2.39220884373574\\
	7.598	-2.41335032215299\\
	7.599	-2.43479493401986\\
	7.6	-2.4565476129671\\
	7.601	-2.47861338487075\\
	7.602	-2.50099736970267\\
	7.603	-2.52370478342072\\
	7.604	-2.54674093989865\\
	7.605	-2.57011125289653\\
	7.606	-2.59382123807342\\
	7.607	-2.61787651504247\\
	7.608	-2.6422828094693\\
	7.609	-2.66704595521559\\
	7.61	-2.69217189652731\\
	7.611	-2.71766669027067\\
	7.612	-2.74353650821435\\
	7.613	-2.76978763936128\\
	7.614	-2.79642649233\\
	7.615	-2.8234595977864\\
	7.616	-2.85089361092781\\
	7.617	-2.87873531402014\\
	7.618	-2.90699161898938\\
	7.619	-2.93566957006819\\
	7.62	-2.9647763464998\\
	7.621	-2.99431926529956\\
	7.622	-3.02430578407576\\
	7.623	-3.05474350391143\\
	7.624	-3.08564017230757\\
	7.625	-3.11700368619008\\
	7.626	-3.14884209498127\\
	7.627	-3.18116360373746\\
	7.628	-3.21397657635424\\
	7.629	-3.24728953884057\\
	7.63	-3.28111118266387\\
	7.631	-3.31545036816639\\
	7.632	-3.35031612805597\\
	7.633	-3.38571767097101\\
	7.634	-3.4216643851228\\
	7.635	-3.45816584201564\\
	7.636	-3.49523180024681\\
	7.637	-3.53287220938758\\
	7.638	-3.57109721394756\\
	7.639	-3.60991715742284\\
	7.64	-3.64934258643039\\
	7.641	-3.68938425492966\\
	7.642	-3.73005312853269\\
	7.643	-3.771360388905\\
	7.644	-3.81331743825729\\
	7.645	-3.85593590392995\\
	7.646	-3.89922764307169\\
	7.647	-3.94320474741281\\
	7.648	-3.98787954813373\\
	7.649	-4.03326462083047\\
	7.65	-4.07937279057644\\
	7.651	-4.12621713708153\\
	7.652	-4.1738109999484\\
	7.653	-4.22216798402511\\
	7.654	-4.27130196485393\\
	7.655	-4.32122709421536\\
	7.656	-4.37195780576467\\
	7.657	-4.42350882076073\\
	7.658	-4.47589515388239\\
	7.659	-4.52913211913001\\
	7.66	-4.58323533580799\\
	7.661	-4.63822073458251\\
	7.662	-4.69410456360876\\
	7.663	-4.75090339471971\\
	7.664	-4.80863412966802\\
	7.665	-4.86731400641125\\
	7.666	-4.92696060542727\\
	7.667	-4.98759185604642\\
	7.668	-5.04922604278537\\
	7.669	-5.11188181166158\\
	7.67	-5.17557817646996\\
	7.671	-5.24033452499477\\
	7.672	-5.30617062512914\\
	7.673	-5.37310663087146\\
	7.674	-5.44116308815973\\
	7.675	-5.51036094050394\\
	7.676	-5.58072153436786\\
	7.677	-5.65226662424621\\
	7.678	-5.72501837737676\\
	7.679	-5.79899937801579\\
	7.68	-5.87423263120125\\
	7.681	-5.9507415659103\\
	7.682	-6.02855003751287\\
	7.683	-6.10768232940635\\
	7.684	-6.18816315370109\\
	7.685	-6.27001765081048\\
	7.686	-6.35327138778224\\
	7.687	-6.43795035518123\\
	7.688	-6.52408096231567\\
	7.689	-6.61169003056679\\
	7.69	-6.70080478455349\\
	7.691	-6.7914528408312\\
	7.692	-6.88366219377809\\
	7.693	-6.9774611982866\\
	7.694	-7.07287854882308\\
	7.695	-7.16994325436215\\
	7.696	-7.26868460864579\\
	7.697	-7.36913215513694\\
	7.698	-7.47131564596611\\
	7.699	-7.57526499407366\\
	7.7	-7.68101021765212\\
	7.701	-7.78858137587866\\
	7.702	-7.89800849479576\\
	7.703	-8.0093214820634\\
	7.704	-8.12255002912924\\
	7.705	-8.23772349919683\\
	7.706	-8.35487079915736\\
	7.707	-8.47402023342697\\
	7.708	-8.59519933737452\\
	7.709	-8.71843468774336\\
	7.71	-8.84375168714913\\
	7.711	-8.97117431938852\\
	7.712	-9.10072487190507\\
	7.713	-9.23242362132642\\
	7.714	-9.36628847752466\\
	7.715	-9.50233458113318\\
	7.716	-9.64057384890948\\
	7.717	-9.78101446072835\\
	7.718	-9.92366028137831\\
	7.719	-10.0685102096605\\
	7.72	-10.2155574466281\\
	7.721	-10.3647886741306\\
	7.722	-10.5161831341736\\
	7.723	-10.6697115990303\\
	7.724	-10.8253352215467\\
	7.725	-10.9830042547832\\
	7.726	-11.1426566300517\\
	7.727	-11.3042163827039\\
	7.728	-11.4675919157835\\
	7.729	-11.6326740930573\\
	7.73	-11.7993341551876\\
	7.731	-11.9674214561356\\
	7.732	-12.1367610215723\\
	7.733	-12.3071509374526\\
	7.734	-12.478359585338\\
	7.735	-12.6501227519178\\
	7.736	-12.8221406538597\\
	7.737	-12.9940749359647\\
	7.738	-13.1655457208622\\
	7.739	-13.3361288121969\\
	7.74	-13.5053531802293\\
	7.741	-13.6726988883418\\
	7.742	-13.8375956498406\\
	7.743	-13.9994222347286\\
	7.744	-14.1575069728477\\
	7.745	-14.3111296190968\\
	7.746	-14.4595248533892\\
	7.747	-14.6018876770335\\
	7.748	-14.7373809322499\\
	7.749	-14.8651451071239\\
	7.75	-14.9843104904575\\
	7.751	-15.0940116087256\\
	7.752	-15.1934037140424\\
	7.753	-15.2816809066617\\
	7.754	-15.3580952831805\\
	7.755	-15.4219763230087\\
	7.756	-15.472749585136\\
	7.757	-15.5099537094034\\
	7.758	-15.5332547216852\\
	7.759	-15.5424567421401\\
	7.76	-15.5375083888691\\
	7.761	-15.5185044406987\\
	7.762	-15.4856826442981\\
	7.763	-15.4394158857578\\
	7.764	-15.3802002560101\\
	7.765	-15.308639788543\\
	7.766	-15.2254288123431\\
	7.767	-15.1313329322307\\
	7.768	-15.0271696258377\\
	7.769	-14.91378934625\\
	7.77	-14.7920578639963\\
	7.771	-14.6628403965608\\
	7.772	-14.5269878814696\\
	7.773	-14.3853255692702\\
	7.774	-14.2386439585977\\
	7.775	-14.0876919740557\\
	7.776	-13.9331722006876\\
	7.777	-13.7757379342747\\
	7.778	-13.6159917799791\\
	7.779	-13.4544855272025\\
	7.78	-13.291721039998\\
	7.781	-13.1281519245171\\
	7.782	-12.9641857631928\\
	7.783	-12.8001867361214\\
	7.784	-12.6364784807472\\
	7.785	-12.4733470698118\\
	7.786	-12.3110440135088\\
	7.787	-12.1497892144139\\
	7.788	-11.9897738229235\\
	7.789	-11.8311629567372\\
	7.79	-11.6740982606684\\
	7.791	-11.5187002931233\\
	7.792	-11.3650707333161\\
	7.793	-11.2132944091021\\
	7.794	-11.063441149526\\
	7.795	-10.915567469147\\
	7.796	-10.7697180931453\\
	7.797	-10.625927333409\\
	7.798	-10.4842203263805\\
	7.799	-10.3446141436137\\
	7.8	-10.2071187858266\\
	7.801	-10.0717380708708\\
	7.802	-9.93847042550974\\
	7.803	-9.8073095902917\\
	7.804	-9.67824524615023\\
	7.805	-9.55126357067739\\
	7.806	-9.42634773136495\\
	7.807	-9.30347832244279\\
	7.808	-9.18263375133604\\
	7.809	-9.06379058017967\\
	7.81	-8.94692382729164\\
	7.811	-8.8320072330021\\
	7.812	-8.71901349378819\\
	7.813	-8.60791446824545\\
	7.814	-8.49868135804572\\
	7.815	-8.39128486670344\\
	7.816	-8.28569533865089\\
	7.817	-8.18188288086121\\
	7.818	-8.0798174690047\\
	7.819	-7.97946903990399\\
	7.82	-7.88080757186134\\
	7.821	-7.7838031542493\\
	7.822	-7.68842604760585\\
	7.823	-7.59464673533364\\
	7.824	-7.50243596797605\\
	7.825	-7.41176480094043\\
	7.826	-7.32260462643309\\
	7.827	-7.23492720028991\\
	7.828	-7.14870466430497\\
	7.829	-7.06390956459612\\
	7.83	-6.9805148664791\\
	7.831	-6.89849396627728\\
	7.832	-6.81782070043462\\
	7.833	-6.73846935226843\\
	7.834	-6.66041465665325\\
	7.835	-6.5836318028972\\
	7.836	-6.5080964360408\\
	7.837	-6.43378465678467\\
	7.838	-6.36067302022477\\
	7.839	-6.2887385335579\\
	7.84	-6.21795865289857\\
	7.841	-6.14831127933243\\
	7.842	-6.07977475431957\\
	7.843	-6.01232785454344\\
	7.844	-5.94594978629377\\
	7.845	-5.88062017946033\\
	7.846	-5.81631908120536\\
	7.847	-5.75302694937277\\
	7.848	-5.69072464568847\\
	7.849	-5.62939342879814\\
	7.85	-5.56901494718128\\
	7.851	-5.50957123197835\\
	7.852	-5.45104468976312\\
	7.853	-5.39341809528538\\
	7.854	-5.33667458420908\\
	7.855	-5.28079764586649\\
	7.856	-5.22577111604595\\
	7.857	-5.17157916982862\\
	7.858	-5.11820631448805\\
	7.859	-5.06563738246267\\
	7.86	-5.01385752441298\\
	7.861	-4.96285220236896\\
	7.862	-4.91260718297724\\
	7.863	-4.86310853085078\\
	7.864	-4.81434260202868\\
	7.865	-4.76629603754781\\
	7.866	-4.71895575712908\\
	7.867	-4.67230895298176\\
	7.868	-4.62634308372713\\
	7.869	-4.58104586844121\\
	7.87	-4.53640528081799\\
	7.871	-4.4924095434547\\
	7.872	-4.44904712225571\\
	7.873	-4.40630672095716\\
	7.874	-4.36417727577055\\
	7.875	-4.32264795014374\\
	7.876	-4.28170812963968\\
	7.877	-4.24134741692859\\
	7.878	-4.20155562689596\\
	7.879	-4.16232278186065\\
	7.88	-4.12363910690403\\
	7.881	-4.08549502530755\\
	7.882	-4.04788115409599\\
	7.883	-4.01078829968549\\
	7.884	-3.97420745363415\\
	7.885	-3.93812978849213\\
	7.886	-3.90254665375057\\
	7.887	-3.86744957188676\\
	7.888	-3.8328302345026\\
	7.889	-3.79868049855563\\
	7.89	-3.76499238268005\\
	7.891	-3.73175806359504\\
	7.892	-3.69896987259938\\
	7.893	-3.66662029214962\\
	7.894	-3.6347019525202\\
	7.895	-3.60320762854377\\
	7.896	-3.57213023642863\\
	7.897	-3.54146283065308\\
	7.898	-3.51119860093374\\
	7.899	-3.48133086926605\\
	7.9	-3.4518530870358\\
	7.901	-3.42275883219908\\
	7.902	-3.39404180652986\\
	7.903	-3.36569583293255\\
	7.904	-3.33771485281926\\
	7.905	-3.31009292354818\\
	7.906	-3.28282421592336\\
	7.907	-3.25590301175419\\
	7.908	-3.22932370147119\\
	7.909	-3.20308078179907\\
	7.91	-3.17716885348449\\
	7.911	-3.15158261907704\\
	7.912	-3.12631688076216\\
	7.913	-3.10136653824538\\
	7.914	-3.07672658668567\\
	7.915	-3.05239211467693\\
	7.916	-3.02835830227698\\
	7.917	-3.00462041908201\\
	7.918	-2.98117382234588\\
	7.919	-2.95801395514303\\
	7.92	-2.93513634457375\\
	7.921	-2.91253660001114\\
	7.922	-2.89021041138815\\
	7.923	-2.86815354752413\\
	7.924	-2.84636185448993\\
	7.925	-2.82483125401009\\
	7.926	-2.80355774190196\\
	7.927	-2.78253738655004\\
	7.928	-2.76176632741525\\
	7.929	-2.74124077357804\\
	7.93	-2.72095700231463\\
	7.931	-2.70091135770496\\
	7.932	-2.68110024927278\\
	7.933	-2.66152015065589\\
	7.934	-2.64216759830634\\
	7.935	-2.62303919021999\\
	7.936	-2.60413158469423\\
	7.937	-2.58544149911371\\
	7.938	-2.56696570876303\\
	7.939	-2.54870104566577\\
	7.94	-2.53064439744948\\
	7.941	-2.51279270623564\\
	7.942	-2.49514296755438\\
	7.943	-2.47769222928284\\
	7.944	-2.46043759060715\\
	7.945	-2.44337620100735\\
	7.946	-2.42650525926409\\
	7.947	-2.40982201248759\\
	7.948	-2.39332375516751\\
	7.949	-2.37700782824362\\
	7.95	-2.36087161819672\\
	7.951	-2.34491255615923\\
	7.952	-2.32912811704511\\
	7.953	-2.3135158186985\\
	7.954	-2.2980732210609\\
	7.955	-2.28279792535617\\
	7.956	-2.26768757329299\\
	7.957	-2.25273984628458\\
	7.958	-2.23795246468501\\
	7.959	-2.22332318704195\\
	7.96	-2.20884980936507\\
	7.961	-2.19453016441047\\
	7.962	-2.18036212097985\\
	7.963	-2.16634358323478\\
	7.964	-2.15247249002547\\
	7.965	-2.13874681423359\\
	7.966	-2.12516456212905\\
	7.967	-2.11172377274028\\
	7.968	-2.09842251723772\\
	7.969	-2.08525889833007\\
	7.97	-2.07223104967359\\
	7.971	-2.05933713529317\\
	7.972	-2.04657534901578\\
	7.973	-2.03394391391575\\
	7.974	-2.02144108177135\\
	7.975	-2.0090651325327\\
	7.976	-1.99681437380072\\
	7.977	-1.98468714031673\\
	7.978	-1.97268179346265\\
	7.979	-1.96079672077141\\
	7.98	-1.94903033544734\\
	7.981	-1.93738107589656\\
	7.982	-1.92584740526672\\
	7.983	-1.91442781099629\\
	7.984	-1.90312080437288\\
	7.985	-1.89192492010076\\
	7.986	-1.88083871587679\\
	7.987	-1.86986077197525\\
	7.988	-1.85898969084089\\
	7.989	-1.8482240966901\\
	7.99	-1.83756263512037\\
	7.991	-1.8270039727273\\
	7.992	-1.81654679672934\\
	7.993	-1.80618981460026\\
	7.994	-1.79593175370857\\
	7.995	-1.78577136096443\\
	7.996	-1.77570740247344\\
	7.997	-1.76573866319734\\
	7.998	-1.75586394662132\\
	7.999	-1.7460820744281\\
	8	-1.73639188617818\\
	8.001	-1.72679223899665\\
	8.002	-1.71728200726594\\
	8.003	-1.7078600823247\\
	8.004	-1.69852537217253\\
	8.005	-1.68927680118049\\
	8.006	-1.68011330980724\\
	8.007	-1.67103385432071\\
	8.008	-1.66203740652519\\
	8.009	-1.65312295349362\\
	8.01	-1.64428949730523\\
	8.011	-1.63553605478804\\
	8.012	-1.62686165726645\\
	8.013	-1.61826535031363\\
	8.014	-1.60974619350872\\
	8.015	-1.60130326019853\\
	8.016	-1.59293563726413\\
	8.017	-1.58464242489133\\
	8.018	-1.57642273634612\\
	8.019	-1.56827569775405\\
	8.02	-1.56020044788386\\
	8.021	-1.55219613793512\\
	8.022	-1.54426193133009\\
	8.023	-1.53639700350937\\
	8.024	-1.52860054173131\\
	8.025	-1.52087174487537\\
	8.026	-1.5132098232491\\
	8.027	-1.50561399839861\\
	8.028	-1.49808350292277\\
	8.029	-1.49061758029079\\
	8.03	-1.48321548466311\\
	8.031	-1.47587648071572\\
	8.032	-1.46859984346779\\
	8.033	-1.46138485811227\\
	8.034	-1.45423081984985\\
	8.035	-1.44713703372584\\
	8.036	-1.44010281447006\\
	8.037	-1.43312748633976\\
	8.038	-1.42621038296532\\
	8.039	-1.41935084719881\\
	8.04	-1.41254823096526\\
	8.041	-1.40580189511675\\
	8.042	-1.39911120928906\\
	8.043	-1.39247555176095\\
	8.044	-1.38589430931595\\
	8.045	-1.37936687710672\\
	8.046	-1.37289265852182\\
	8.047	-1.36647106505478\\
	8.048	-1.36010151617582\\
	8.049	-1.35378343920542\\
	8.05	-1.34751626919057\\
	8.051	-1.34129944878295\\
	8.052	-1.33513242811955\\
	8.053	-1.32901466470501\\
	8.054	-1.32294562329652\\
	8.055	-1.31692477579041\\
	8.056	-1.31095160111088\\
	8.057	-1.30502558510071\\
	8.058	-1.29914622041391\\
	8.059	-1.29331300641005\\
	8.06	-1.28752544905082\\
	8.061	-1.28178306079808\\
	8.062	-1.27608536051379\\
	8.063	-1.27043187336176\\
	8.064	-1.26482213071103\\
	8.065	-1.25925567004094\\
	8.066	-1.25373203484785\\
	8.067	-1.24825077455355\\
	8.068	-1.24281144441509\\
	8.069	-1.23741360543637\\
	8.07	-1.23205682428103\\
	8.071	-1.22674067318709\\
	8.072	-1.22146472988275\\
	8.073	-1.21622857750396\\
	8.074	-1.21103180451316\\
	8.075	-1.20587400461946\\
	8.076	-1.20075477670021\\
	8.077	-1.19567372472396\\
	8.078	-1.19063045767462\\
	8.079	-1.18562458947686\\
	8.08	-1.18065573892299\\
	8.081	-1.17572352960087\\
	8.082	-1.17082758982305\\
	8.083	-1.16596755255726\\
	8.084	-1.16114305535786\\
	8.085	-1.15635374029857\\
	8.086	-1.15159925390628\\
	8.087	-1.14687924709598\\
	8.088	-1.14219337510669\\
	8.089	-1.13754129743865\\
	8.09	-1.1329226777913\\
	8.091	-1.1283371840025\\
	8.092	-1.12378448798856\\
	8.093	-1.11926426568552\\
	8.094	-1.11477619699104\\
	8.095	-1.11031996570764\\
	8.096	-1.10589525948651\\
	8.097	-1.10150176977248\\
	8.098	-1.09713919174978\\
	8.099	-1.0928072242888\\
	8.1	-1.08850556989342\\
	8.101	-1.08423393464965\\
	8.102	-1.07999202817465\\
	8.103	-1.07577956356695\\
	8.104	-1.07159625735713\\
	8.105	-1.06744182945961\\
	8.106	-1.063316003125\\
	8.107	-1.05921850489327\\
	8.108	-1.05514906454776\\
	8.109	-1.05110741506976\\
	8.11	-1.04709329259397\\
	8.111	-1.04310643636459\\
	8.112	-1.03914658869211\\
	8.113	-1.0352134949108\\
	8.114	-1.03130690333687\\
	8.115	-1.02742656522734\\
	8.116	-1.02357223473942\\
	8.117	-1.01974366889068\\
	8.118	-1.01594062751982\\
	8.119	-1.01216287324796\\
	8.12	-1.0084101714406\\
	8.121	-1.0046822901702\\
	8.122	-1.00097900017937\\
	8.123	-0.997300074844446\\
	8.124	-0.993645290139896\\
	8.125	-0.990014424603077\\
	8.126	-0.986407259299644\\
	8.127	-0.982823577789415\\
	8.128	-0.979263166092895\\
	8.129	-0.975725812658124\\
	8.13	-0.97221130832817\\
	8.131	-0.968719446309173\\
	8.132	-0.965250022138675\\
	8.133	-0.961802833654599\\
	8.134	-0.958377680964674\\
	8.135	-0.954974366416321\\
	8.136	-0.951592694566912\\
	8.137	-0.948232472154619\\
	8.138	-0.944893508069598\\
	8.139	-0.941575613325693\\
	8.14	-0.938278601032463\\
	8.141	-0.935002286367724\\
	8.142	-0.931746486550472\\
	8.143	-0.928511020814194\\
	8.144	-0.925295710380593\\
	8.145	-0.922100378433709\\
	8.146	-0.918924850094454\\
	8.147	-0.915768952395446\\
	8.148	-0.91263251425631\\
	8.149	-0.909515366459245\\
	8.15	-0.906417341625111\\
	8.151	-0.90333827418965\\
	8.152	-0.900278000380289\\
	8.153	-0.89723635819309\\
	8.154	-0.894213187370156\\
	8.155	-0.891208329377358\\
	8.156	-0.888221627382302\\
	8.157	-0.885252926232773\\
	8.158	-0.882302072435317\\
	8.159	-0.879368914134262\\
	8.16	-0.876453301091015\\
	8.161	-0.873555084663602\\
	8.162	-0.870674117786601\\
	8.163	-0.867810254951303\\
	8.164	-0.864963352186132\\
	8.165	-0.862133267037445\\
	8.166	-0.859319858550496\\
	8.167	-0.856522987250788\\
	8.168	-0.853742515125572\\
	8.169	-0.850978305605716\\
	8.17	-0.848230223547761\\
	8.171	-0.845498135216275\\
	8.172	-0.842781908266431\\
	8.173	-0.84008141172686\\
	8.174	-0.837396515982726\\
	8.175	-0.834727092759035\\
	8.176	-0.832073015104233\\
	8.177	-0.82943415737393\\
	8.178	-0.826810395214965\\
	8.179	-0.824201605549652\\
	8.18	-0.821607666560209\\
	8.181	-0.819028457673487\\
	8.182	-0.816463859545798\\
	8.183	-0.813913754048085\\
	8.184	-0.811378024251197\\
	8.185	-0.808856554411442\\
	8.186	-0.806349229956286\\
	8.187	-0.803855937470251\\
	8.188	-0.801376564681058\\
	8.189	-0.79891100044593\\
	8.19	-0.796459134738059\\
	8.191	-0.794020858633324\\
	8.192	-0.791596064297124\\
	8.193	-0.789184644971435\\
	8.194	-0.786786494961999\\
	8.195	-0.78440150962578\\
	8.196	-0.782029585358487\\
	8.197	-0.779670619582287\\
	8.198	-0.777324510733792\\
	8.199	-0.774991158252043\\
	8.2	-0.772670462566776\\
	8.201	-0.770362325086811\\
	8.202	-0.76806664818858\\
	8.203	-0.765783335204867\\
	8.204	-0.763512290413598\\
	8.205	-0.761253419026916\\
	8.206	-0.759006627180246\\
	8.207	-0.756771821921671\\
	8.208	-0.754548911201314\\
	8.209	-0.752337803860956\\
	8.21	-0.750138409623717\\
	8.211	-0.747950639083932\\
	8.212	-0.745774403697144\\
	8.213	-0.743609615770202\\
	8.214	-0.741456188451546\\
	8.215	-0.739314035721576\\
	8.216	-0.737183072383128\\
	8.217	-0.735063214052151\\
	8.218	-0.732954377148464\\
	8.219	-0.730856478886595\\
	8.22	-0.728769437266792\\
	8.221	-0.726693171066178\\
	8.222	-0.72462759982992\\
	8.223	-0.722572643862607\\
	8.224	-0.720528224219718\\
	8.225	-0.718494262699161\\
	8.226	-0.716470681832981\\
	8.227	-0.714457404879117\\
	8.228	-0.712454355813313\\
	8.229	-0.710461459321105\\
	8.23	-0.708478640789933\\
	8.231	-0.706505826301324\\
	8.232	-0.704542942623204\\
	8.233	-0.702589917202294\\
	8.234	-0.700646678156621\\
	8.235	-0.698713154268089\\
	8.236	-0.69678927497516\\
	8.237	-0.694874970365688\\
	8.238	-0.692970171169723\\
	8.239	-0.691074808752516\\
	8.24	-0.689188815107557\\
	8.241	-0.687312122849707\\
	8.242	-0.685444665208447\\
	8.243	-0.68358637602118\\
	8.244	-0.681737189726602\\
	8.245	-0.679897041358215\\
	8.246	-0.678065866537861\\
	8.247	-0.676243601469402\\
	8.248	-0.674430182932385\\
	8.249	-0.672625548275883\\
	8.25	-0.670829635412365\\
	8.251	-0.669042382811633\\
	8.252	-0.667263729494842\\
	8.253	-0.665493615028654\\
	8.254	-0.663731979519341\\
	8.255	-0.661978763607097\\
	8.256	-0.660233908460288\\
	8.257	-0.65849735576991\\
	8.258	-0.656769047743986\\
	8.259	-0.655048927102136\\
	8.26	-0.653336937070149\\
	8.261	-0.651633021374614\\
	8.262	-0.649937124237696\\
	8.263	-0.648249190371883\\
	8.264	-0.646569164974869\\
	8.265	-0.644896993724418\\
	8.266	-0.643232622773405\\
	8.267	-0.641575998744791\\
	8.268	-0.639927068726753\\
	8.269	-0.638285780267852\\
	8.27	-0.636652081372189\\
	8.271	-0.635025920494758\\
	8.272	-0.633407246536699\\
	8.273	-0.631796008840727\\
	8.274	-0.630192157186549\\
	8.275	-0.628595641786396\\
	8.276	-0.627006413280519\\
	8.277	-0.625424422732813\\
	8.278	-0.623849621626478\\
	8.279	-0.622281961859741\\
	8.28	-0.620721395741554\\
	8.281	-0.619167875987464\\
	8.282	-0.617621355715415\\
	8.283	-0.61608178844172\\
	8.284	-0.614549128076936\\
	8.285	-0.613023328921927\\
	8.286	-0.611504345663879\\
	8.287	-0.609992133372395\\
	8.288	-0.608486647495666\\
	8.289	-0.606987843856622\\
	8.29	-0.605495678649178\\
	8.291	-0.604010108434497\\
	8.292	-0.60253109013733\\
	8.293	-0.60105858104235\\
	8.294	-0.599592538790564\\
	8.295	-0.59813292137578\\
	8.296	-0.596679687141045\\
	8.297	-0.59523279477521\\
	8.298	-0.593792203309489\\
	8.299	-0.59235787211405\\
	8.3	-0.590929760894664\\
	8.301	-0.589507829689409\\
	8.302	-0.588092038865372\\
	8.303	-0.58668234911539\\
	8.304	-0.5852787214549\\
	8.305	-0.583881117218717\\
	8.306	-0.582489498057933\\
	8.307	-0.581103825936797\\
	8.308	-0.579724063129691\\
	8.309	-0.578350172218069\\
	8.31	-0.576982116087484\\
	8.311	-0.575619857924621\\
	8.312	-0.574263361214385\\
	8.313	-0.572912589736988\\
	8.314	-0.571567507565114\\
	8.315	-0.570228079061086\\
	8.316	-0.568894268874044\\
	8.317	-0.56756604193724\\
	8.318	-0.566243363465229\\
	8.319	-0.564926198951236\\
	8.32	-0.563614514164443\\
	8.321	-0.562308275147365\\
	8.322	-0.561007448213221\\
	8.323	-0.559711999943365\\
	8.324	-0.558421897184737\\
	8.325	-0.5571371070473\\
	8.326	-0.555857596901586\\
	8.327	-0.554583334376193\\
	8.328	-0.55331428735536\\
	8.329	-0.552050423976537\\
	8.33	-0.550791712628001\\
	8.331	-0.54953812194648\\
	8.332	-0.548289620814842\\
	8.333	-0.547046178359749\\
	8.334	-0.545807763949389\\
	8.335	-0.544574347191208\\
	8.336	-0.543345897929674\\
	8.337	-0.542122386244057\\
	8.338	-0.540903782446246\\
	8.339	-0.539690057078594\\
	8.34	-0.538481180911732\\
	8.341	-0.537277124942512\\
	8.342	-0.536077860391852\\
	8.343	-0.534883358702709\\
	8.344	-0.533693591537991\\
	8.345	-0.532508530778559\\
	8.346	-0.531328148521192\\
	8.347	-0.530152417076612\\
	8.348	-0.528981308967524\\
	8.349	-0.527814796926667\\
	8.35	-0.526652853894891\\
	8.351	-0.525495453019256\\
	8.352	-0.524342567651144\\
	8.353	-0.523194171344406\\
	8.354	-0.522050237853503\\
	8.355	-0.520910741131702\\
	8.356	-0.519775655329267\\
	8.357	-0.518644954791662\\
	8.358	-0.5175186140578\\
	8.359	-0.516396607858288\\
	8.36	-0.515278911113689\\
	8.361	-0.514165498932833\\
	8.362	-0.513056346611117\\
	8.363	-0.511951429628809\\
	8.364	-0.510850723649409\\
	8.365	-0.509754204518023\\
	8.366	-0.508661848259696\\
	8.367	-0.507573631077851\\
	8.368	-0.506489529352674\\
	8.369	-0.505409519639543\\
	8.37	-0.504333578667485\\
	8.371	-0.503261683337613\\
	8.372	-0.502193810721621\\
	8.373	-0.50112993806026\\
	8.374	-0.500070042761859\\
	8.375	-0.499014102400838\\
	8.376	-0.497962094716246\\
	8.377	-0.4969139976103\\
	8.378	-0.495869789146987\\
	8.379	-0.494829447550605\\
	8.38	-0.493792951204386\\
	8.381	-0.492760278649095\\
	8.382	-0.49173140858166\\
	8.383	-0.490706319853803\\
	8.384	-0.489684991470699\\
	8.385	-0.488667402589639\\
	8.386	-0.487653532518712\\
	8.387	-0.486643360715492\\
	8.388	-0.485636866785754\\
	8.389	-0.484634030482184\\
	8.39	-0.483634831703108\\
	8.391	-0.482639250491259\\
	8.392	-0.481647267032506\\
	8.393	-0.480658861654631\\
	8.394	-0.479674014826131\\
	8.395	-0.478692707154996\\
	8.396	-0.477714919387498\\
	8.397	-0.476740632407057\\
	8.398	-0.475769827233022\\
	8.399	-0.474802485019538\\
	8.4	-0.473838587054401\\
	8.401	-0.472878114757909\\
	8.402	-0.471921049681751\\
	8.403	-0.470967373507884\\
	8.404	-0.470017068047432\\
	8.405	-0.46907011523961\\
	8.406	-0.468126497150621\\
	8.407	-0.4671861959726\\
	8.408	-0.466249194022555\\
	8.409	-0.465315473741303\\
	8.41	-0.464385017692467\\
	8.411	-0.4634578085614\\
	8.412	-0.462533829154201\\
	8.413	-0.461613062396699\\
	8.414	-0.460695491333447\\
	8.415	-0.45978109912674\\
	8.416	-0.458869869055631\\
	8.417	-0.457961784514975\\
	8.418	-0.457056829014439\\
	8.419	-0.456154986177584\\
	8.42	-0.455256239740909\\
	8.421	-0.45436057355291\\
	8.422	-0.45346797157317\\
	8.423	-0.45257841787144\\
	8.424	-0.451691896626727\\
	8.425	-0.450808392126402\\
	8.426	-0.44992788876532\\
	8.427	-0.449050371044915\\
	8.428	-0.448175823572357\\
	8.429	-0.447304231059664\\
	8.43	-0.44643557832287\\
	8.431	-0.445569850281155\\
	8.432	-0.444707031956028\\
	8.433	-0.443847108470471\\
	8.434	-0.442990065048142\\
	8.435	-0.442135887012536\\
	8.436	-0.441284559786211\\
	8.437	-0.440436068889933\\
	8.438	-0.439590399941941\\
	8.439	-0.43874753865713\\
	8.44	-0.43790747084628\\
	8.441	-0.437070182415287\\
	8.442	-0.436235659364396\\
	8.443	-0.435403887787457\\
	8.444	-0.434574853871159\\
	8.445	-0.433748543894307\\
	8.446	-0.432924944227061\\
	8.447	-0.43210404133024\\
	8.448	-0.431285821754574\\
	8.449	-0.430470272140007\\
	8.45	-0.429657379214985\\
	8.451	-0.428847129795737\\
	8.452	-0.428039510785614\\
	8.453	-0.427234509174368\\
	8.454	-0.426432112037487\\
	8.455	-0.425632306535526\\
	8.456	-0.424835079913408\\
	8.457	-0.424040419499802\\
	8.458	-0.423248312706428\\
	8.459	-0.42245874702743\\
	8.46	-0.421671710038713\\
	8.461	-0.42088718939733\\
	8.462	-0.420105172840819\\
	8.463	-0.419325648186582\\
	8.464	-0.418548603331289\\
	8.465	-0.417774026250227\\
	8.466	-0.417001904996711\\
	8.467	-0.416232227701459\\
	8.468	-0.415464982572029\\
	8.469	-0.414700157892176\\
	8.47	-0.413937742021304\\
	8.471	-0.413177723393865\\
	8.472	-0.412420090518777\\
	8.473	-0.411664831978861\\
	8.474	-0.410911936430267\\
	8.475	-0.410161392601915\\
	8.476	-0.409413189294932\\
	8.477	-0.408667315382106\\
	8.478	-0.407923759807335\\
	8.479	-0.407182511585082\\
	8.48	-0.406443559799834\\
	8.481	-0.40570689360559\\
	8.482	-0.4049725022253\\
	8.483	-0.404240374950362\\
	8.484	-0.403510501140109\\
	8.485	-0.402782870221272\\
	8.486	-0.402057471687482\\
	8.487	-0.401334295098779\\
	8.488	-0.400613330081083\\
	8.489	-0.399894566325718\\
	8.49	-0.399177993588911\\
	8.491	-0.398463601691316\\
	8.492	-0.397751380517508\\
	8.493	-0.397041320015527\\
	8.494	-0.396333410196388\\
	8.495	-0.395627641133619\\
	8.496	-0.39492400296279\\
	8.497	-0.39422248588105\\
	8.498	-0.393523080146675\\
	8.499	-0.392825776078599\\
	8.5	-0.39213056405598\\
	8.501	-0.391437434517744\\
	8.502	-0.390746377962145\\
	8.503	-0.390057384946323\\
	8.504	-0.389370446085875\\
	8.505	-0.388685552054409\\
	8.506	-0.388002693583144\\
	8.507	-0.387321861460459\\
	8.508	-0.386643046531481\\
	8.509	-0.385966239697675\\
	8.51	-0.385291431916427\\
	8.511	-0.384618614200632\\
	8.512	-0.383947777618284\\
	8.513	-0.383278913292093\\
	8.514	-0.382612012399059\\
	8.515	-0.381947066170098\\
	8.516	-0.381284065889631\\
	8.517	-0.380623002895224\\
	8.518	-0.379963868577162\\
	8.519	-0.379306654378103\\
	8.52	-0.378651351792684\\
	8.521	-0.377997952367134\\
	8.522	-0.377346447698929\\
	8.523	-0.376696829436396\\
	8.524	-0.37604908927836\\
	8.525	-0.375403218973773\\
	8.526	-0.374759210321376\\
	8.527	-0.374117055169302\\
	8.528	-0.373476745414761\\
	8.529	-0.372838273003661\\
	8.53	-0.372201629930281\\
	8.531	-0.371566808236909\\
	8.532	-0.370933800013508\\
	8.533	-0.37030259739738\\
	8.534	-0.369673192572823\\
	8.535	-0.369045577770783\\
	8.536	-0.368419745268564\\
	8.537	-0.367795687389456\\
	8.538	-0.36717339650243\\
	8.539	-0.366552865021822\\
	8.54	-0.365934085406991\\
	8.541	-0.365317050162021\\
	8.542	-0.364701751835402\\
	8.543	-0.364088183019704\\
	8.544	-0.363476336351288\\
	8.545	-0.362866204509981\\
	8.546	-0.362257780218792\\
	8.547	-0.361651056243577\\
	8.548	-0.36104602539278\\
	8.549	-0.360442680517103\\
	8.55	-0.359841014509221\\
	8.551	-0.359241020303505\\
	8.552	-0.358642690875714\\
	8.553	-0.358046019242702\\
	8.554	-0.357450998462163\\
	8.555	-0.356857621632309\\
	8.556	-0.356265881891624\\
	8.557	-0.355675772418564\\
	8.558	-0.35508728643129\\
	8.559	-0.354500417187384\\
	8.56	-0.353915157983604\\
	8.561	-0.353331502155579\\
	8.562	-0.352749443077568\\
	8.563	-0.352168974162176\\
	8.564	-0.351590088860116\\
	8.565	-0.351012780659922\\
	8.566	-0.350437043087704\\
	8.567	-0.349862869706893\\
	8.568	-0.349290254117983\\
	8.569	-0.348719189958268\\
	8.57	-0.348149670901612\\
	8.571	-0.347581690658193\\
	8.572	-0.347015242974242\\
	8.573	-0.346450321631819\\
	8.574	-0.345886920448558\\
	8.575	-0.345325033277435\\
	8.576	-0.34476465400652\\
	8.577	-0.344205776558745\\
	8.578	-0.343648394891675\\
	8.579	-0.34309250299726\\
	8.58	-0.34253809490162\\
	8.581	-0.341985164664805\\
	8.582	-0.341433706380577\\
	8.583	-0.340883714176166\\
	8.584	-0.340335182212067\\
	8.585	-0.33978810468181\\
	8.586	-0.339242475811735\\
	8.587	-0.338698289860775\\
	8.588	-0.338155541120248\\
	8.589	-0.337614223913631\\
	8.59	-0.337074332596343\\
	8.591	-0.336535861555555\\
	8.592	-0.335998805209953\\
	8.593	-0.335463158009543\\
	8.594	-0.33492891443545\\
	8.595	-0.334396068999694\\
	8.596	-0.333864616245005\\
	8.597	-0.33333455074461\\
	8.598	-0.332805867102034\\
	8.599	-0.332278559950907\\
	8.6	-0.331752623954756\\
	8.601	-0.331228053806821\\
	8.602	-0.330704844229846\\
	8.603	-0.3301829899759\\
	8.604	-0.329662485826181\\
	8.605	-0.329143326590825\\
	8.606	-0.328625507108716\\
	8.607	-0.328109022247288\\
	8.608	-0.327593866902373\\
	8.609	-0.327080035997981\\
	8.61	-0.32656752448614\\
	8.611	-0.326056327346698\\
	8.612	-0.325546439587155\\
	8.613	-0.325037856242481\\
	8.614	-0.324530572374936\\
	8.615	-0.3240245830739\\
	8.616	-0.32351988345569\\
	8.617	-0.323016468663392\\
	8.618	-0.322514333866692\\
	8.619	-0.3220134742617\\
	8.62	-0.321513885070779\\
	8.621	-0.321015561542385\\
	8.622	-0.320518498950894\\
	8.623	-0.32002269259644\\
	8.624	-0.319528137804737\\
	8.625	-0.319034829926945\\
	8.626	-0.31854276433948\\
	8.627	-0.318051936443867\\
	8.628	-0.31756234166658\\
	8.629	-0.317073975458878\\
	8.63	-0.316586833296648\\
	8.631	-0.316100910680266\\
	8.632	-0.315616203134414\\
	8.633	-0.315132706207952\\
	8.634	-0.314650415473752\\
	8.635	-0.314169326528548\\
	8.636	-0.313689434992789\\
	8.637	-0.313210736510492\\
	8.638	-0.312733226749086\\
	8.639	-0.312256901399275\\
	8.64	-0.311781756174883\\
	8.641	-0.311307786812719\\
	8.642	-0.310834989072429\\
	8.643	-0.310363358736341\\
	8.644	-0.309892891609352\\
	8.645	-0.309423583518758\\
	8.646	-0.308955430314141\\
	8.647	-0.308488427867205\\
	8.648	-0.308022572071655\\
	8.649	-0.307557858843064\\
	8.65	-0.307094284118719\\
	8.651	-0.306631843857508\\
	8.652	-0.306170534039776\\
	8.653	-0.305710350667182\\
	8.654	-0.305251289762599\\
	8.655	-0.304793347369948\\
	8.656	-0.304336519554088\\
	8.657	-0.303880802400695\\
	8.658	-0.303426192016103\\
	8.659	-0.302972684527221\\
	8.66	-0.30252027608136\\
	8.661	-0.302068962846155\\
	8.662	-0.301618741009404\\
	8.663	-0.301169606778964\\
	8.664	-0.300721556382625\\
	8.665	-0.300274586067979\\
	8.666	-0.299828692102324\\
	8.667	-0.29938387077252\\
	8.668	-0.298940118384877\\
	8.669	-0.298497431265048\\
	8.67	-0.298055805757892\\
	8.671	-0.297615238227384\\
	8.672	-0.297175725056476\\
	8.673	-0.296737262646992\\
	8.674	-0.29629984741952\\
	8.675	-0.295863475813285\\
	8.676	-0.295428144286058\\
	8.677	-0.294993849314021\\
	8.678	-0.294560587391668\\
	8.679	-0.294128355031706\\
	8.68	-0.293697148764922\\
	8.681	-0.293266965140105\\
	8.682	-0.292837800723901\\
	8.683	-0.292409652100748\\
	8.684	-0.291982515872738\\
	8.685	-0.291556388659527\\
	8.686	-0.291131267098225\\
	8.687	-0.290707147843301\\
	8.688	-0.290284027566466\\
	8.689	-0.289861902956585\\
	8.69	-0.289440770719574\\
	8.691	-0.289020627578281\\
	8.692	-0.288601470272414\\
	8.693	-0.28818329555842\\
	8.694	-0.287766100209395\\
	8.695	-0.287349881014991\\
	8.696	-0.28693463478131\\
	8.697	-0.286520358330804\\
	8.698	-0.286107048502197\\
	8.699	-0.285694702150369\\
	8.7	-0.285283316146282\\
	8.701	-0.284872887376865\\
	8.702	-0.284463412744938\\
	8.703	-0.284054889169111\\
	8.704	-0.283647313583691\\
	8.705	-0.283240682938599\\
	8.706	-0.282834994199268\\
	8.707	-0.282430244346561\\
	8.708	-0.282026430376689\\
	8.709	-0.281623549301093\\
	8.71	-0.281221598146398\\
	8.711	-0.280820573954285\\
	8.712	-0.280420473781434\\
	8.713	-0.280021294699419\\
	8.714	-0.279623033794633\\
	8.715	-0.2792256881682\\
	8.716	-0.278829254935888\\
	8.717	-0.278433731228022\\
	8.718	-0.278039114189416\\
	8.719	-0.277645400979266\\
	8.72	-0.277252588771086\\
	8.721	-0.276860674752636\\
	8.722	-0.276469656125801\\
	8.723	-0.276079530106553\\
	8.724	-0.275690293924848\\
	8.725	-0.275301944824555\\
	8.726	-0.274914480063368\\
	8.727	-0.274527896912735\\
	8.728	-0.274142192657789\\
	8.729	-0.273757364597248\\
	8.73	-0.273373410043358\\
	8.731	-0.272990326321803\\
	8.732	-0.272608110771638\\
	8.733	-0.272226760745217\\
	8.734	-0.271846273608106\\
	8.735	-0.271466646739016\\
	8.736	-0.271087877529726\\
	8.737	-0.270709963385017\\
	8.738	-0.270332901722591\\
	8.739	-0.269956689973008\\
	8.74	-0.269581325579601\\
	8.741	-0.269206805998413\\
	8.742	-0.268833128698125\\
	8.743	-0.268460291159989\\
	8.744	-0.268088290877752\\
	8.745	-0.267717125357587\\
	8.746	-0.267346792118029\\
	8.747	-0.266977288689908\\
	8.748	-0.266608612616263\\
	8.749	-0.266240761452307\\
	8.75	-0.265873732765319\\
	8.751	-0.265507524134622\\
	8.752	-0.265142133151477\\
	8.753	-0.26477755741904\\
	8.754	-0.26441379455229\\
	8.755	-0.264050842177962\\
	8.756	-0.263688697934493\\
	8.757	-0.263327359471941\\
	8.758	-0.262966824451936\\
	8.759	-0.262607090547605\\
	8.76	-0.262248155443523\\
	8.761	-0.261890016835636\\
	8.762	-0.261532672431206\\
	8.763	-0.261176119948756\\
	8.764	-0.260820357117996\\
	8.765	-0.260465381679765\\
	8.766	-0.26011119138598\\
	8.767	-0.259757783999566\\
	8.768	-0.259405157294399\\
	8.769	-0.259053309055253\\
	8.77	-0.258702237077729\\
	8.771	-0.258351939168203\\
	8.772	-0.258002413143777\\
	8.773	-0.257653656832205\\
	8.774	-0.257305668071843\\
	8.775	-0.256958444711595\\
	8.776	-0.25661198461085\\
	8.777	-0.256266285639435\\
	8.778	-0.255921345677546\\
	8.779	-0.255577162615709\\
	8.78	-0.255233734354704\\
	8.781	-0.25489105880553\\
	8.782	-0.254549133889348\\
	8.783	-0.254207957537402\\
	8.784	-0.253867527691007\\
	8.785	-0.253527842301458\\
	8.786	-0.253188899329998\\
	8.787	-0.252850696747756\\
	8.788	-0.252513232535706\\
	8.789	-0.252176504684599\\
	8.79	-0.251840511194918\\
	8.791	-0.251505250076838\\
	8.792	-0.251170719350154\\
	8.793	-0.25083691704425\\
	8.794	-0.25050384119803\\
	8.795	-0.250171489859886\\
	8.796	-0.249839861087641\\
	8.797	-0.249508952948488\\
	8.798	-0.24917876351896\\
	8.799	-0.248849290884874\\
	8.8	-0.248520533141271\\
	8.801	-0.248192488392389\\
	8.802	-0.247865154751596\\
	8.803	-0.247538530341353\\
	8.804	-0.247212613293167\\
	8.805	-0.246887401747536\\
	8.806	-0.246562893853909\\
	8.807	-0.246239087770639\\
	8.808	-0.245915981664939\\
	8.809	-0.24559357371282\\
	8.81	-0.245271862099077\\
	8.811	-0.24495084501721\\
	8.812	-0.244630520669401\\
	8.813	-0.244310887266462\\
	8.814	-0.243991943027788\\
	8.815	-0.243673686181324\\
	8.816	-0.243356114963502\\
	8.817	-0.243039227619219\\
	8.818	-0.242723022401774\\
	8.819	-0.24240749757284\\
	8.82	-0.242092651402416\\
	8.821	-0.241778482168779\\
	8.822	-0.241464988158453\\
	8.823	-0.241152167666157\\
	8.824	-0.240840018994769\\
	8.825	-0.240528540455276\\
	8.826	-0.240217730366748\\
	8.827	-0.239907587056285\\
	8.828	-0.239598108858984\\
	8.829	-0.239289294117882\\
	8.83	-0.238981141183944\\
	8.831	-0.238673648415998\\
	8.832	-0.238366814180703\\
	8.833	-0.238060636852519\\
	8.834	-0.23775511481365\\
	8.835	-0.237450246454024\\
	8.836	-0.237146030171241\\
	8.837	-0.23684246437054\\
	8.838	-0.236539547464753\\
	8.839	-0.236237277874287\\
	8.84	-0.235935654027061\\
	8.841	-0.23563467435848\\
	8.842	-0.235334337311408\\
	8.843	-0.235034641336113\\
	8.844	-0.234735584890237\\
	8.845	-0.234437166438762\\
	8.846	-0.234139384453978\\
	8.847	-0.233842237415429\\
	8.848	-0.233545723809896\\
	8.849	-0.233249842131353\\
	8.85	-0.232954590880931\\
	8.851	-0.232659968566884\\
	8.852	-0.232365973704557\\
	8.853	-0.232072604816345\\
	8.854	-0.231779860431659\\
	8.855	-0.2314877390869\\
	8.856	-0.231196239325414\\
	8.857	-0.230905359697466\\
	8.858	-0.230615098760197\\
	8.859	-0.2303254550776\\
	8.86	-0.230036427220484\\
	8.861	-0.229748013766435\\
	8.862	-0.229460213299794\\
	8.863	-0.229173024411607\\
	8.864	-0.228886445699612\\
	8.865	-0.228600475768195\\
	8.866	-0.228315113228357\\
	8.867	-0.228030356697686\\
	8.868	-0.227746204800329\\
	8.869	-0.22746265616695\\
	8.87	-0.227179709434706\\
	8.871	-0.226897363247211\\
	8.872	-0.226615616254513\\
	8.873	-0.226334467113049\\
	8.874	-0.226053914485632\\
	8.875	-0.225773957041409\\
	8.876	-0.225494593455826\\
	8.877	-0.225215822410615\\
	8.878	-0.224937642593745\\
	8.879	-0.224660052699401\\
	8.88	-0.224383051427963\\
	8.881	-0.224106637485962\\
	8.882	-0.223830809586052\\
	8.883	-0.223555566446991\\
	8.884	-0.223280906793604\\
	8.885	-0.22300682935676\\
	8.886	-0.222733332873331\\
	8.887	-0.22246041608618\\
	8.888	-0.222188077744127\\
	8.889	-0.221916316601909\\
	8.89	-0.221645131420169\\
	8.891	-0.221374520965416\\
	8.892	-0.221104484010014\\
	8.893	-0.220835019332125\\
	8.894	-0.220566125715718\\
	8.895	-0.220297801950512\\
	8.896	-0.220030046831961\\
	8.897	-0.219762859161228\\
	8.898	-0.219496237745162\\
	8.899	-0.219230181396261\\
	8.9	-0.218964688932649\\
	8.901	-0.218699759178061\\
	8.902	-0.218435390961797\\
	8.903	-0.218171583118715\\
	8.904	-0.217908334489191\\
	8.905	-0.217645643919106\\
	8.906	-0.217383510259806\\
	8.907	-0.217121932368093\\
	8.908	-0.216860909106185\\
	8.909	-0.216600439341701\\
	8.91	-0.216340521947629\\
	8.911	-0.216081155802312\\
	8.912	-0.21582233978941\\
	8.913	-0.215564072797884\\
	8.914	-0.215306353721968\\
	8.915	-0.215049181461149\\
	8.916	-0.214792554920139\\
	8.917	-0.21453647300885\\
	8.918	-0.214280934642376\\
	8.919	-0.214025938740968\\
	8.92	-0.213771484230003\\
	8.921	-0.213517570039967\\
	8.922	-0.213264195106441\\
	8.923	-0.213011358370048\\
	8.924	-0.212759058776472\\
	8.925	-0.212507295276398\\
	8.926	-0.212256066825513\\
	8.927	-0.212005372384469\\
	8.928	-0.211755210918868\\
	8.929	-0.21150558139924\\
	8.93	-0.211256482801022\\
	8.931	-0.211007914104524\\
	8.932	-0.210759874294927\\
	8.933	-0.210512362362239\\
	8.934	-0.210265377301296\\
	8.935	-0.210018918111717\\
	8.936	-0.209772983797908\\
	8.937	-0.209527573369016\\
	8.938	-0.209282685838923\\
	8.939	-0.209038320226222\\
	8.94	-0.208794475554198\\
	8.941	-0.208551150850798\\
	8.942	-0.208308345148619\\
	8.943	-0.208066057484889\\
	8.944	-0.207824286901435\\
	8.945	-0.207583032444678\\
	8.946	-0.2073422931656\\
	8.947	-0.20710206811973\\
	8.948	-0.206862356367123\\
	8.949	-0.20662315697234\\
	8.95	-0.206384469004427\\
	8.951	-0.206146291536899\\
	8.952	-0.205908623647715\\
	8.953	-0.205671464419264\\
	8.954	-0.205434812938338\\
	8.955	-0.205198668296127\\
	8.956	-0.204963029588179\\
	8.957	-0.204727895914404\\
	8.958	-0.204493266379033\\
	8.959	-0.204259140090621\\
	8.96	-0.204025516162004\\
	8.961	-0.203792393710309\\
	8.962	-0.203559771856909\\
	8.963	-0.203327649727415\\
	8.964	-0.203096026451667\\
	8.965	-0.202864901163699\\
	8.966	-0.202634273001735\\
	8.967	-0.202404141108158\\
	8.968	-0.20217450462951\\
	8.969	-0.20194536271645\\
	8.97	-0.201716714523761\\
	8.971	-0.201488559210315\\
	8.972	-0.201260895939065\\
	8.973	-0.201033723877019\\
	8.974	-0.200807042195232\\
	8.975	-0.20058085006879\\
	8.976	-0.200355146676774\\
	8.977	-0.200129931202267\\
	8.978	-0.19990520283232\\
	8.979	-0.199680960757953\\
	8.98	-0.199457204174112\\
	8.981	-0.199233932279679\\
	8.982	-0.19901114427744\\
	8.983	-0.198788839374066\\
	8.984	-0.198567016780117\\
	8.985	-0.198345675709999\\
	8.986	-0.198124815381961\\
	8.987	-0.197904435018091\\
	8.988	-0.197684533844272\\
	8.989	-0.19746511109019\\
	8.99	-0.19724616598931\\
	8.991	-0.197027697778854\\
	8.992	-0.196809705699797\\
	8.993	-0.196592188996838\\
	8.994	-0.196375146918407\\
	8.995	-0.196158578716615\\
	8.996	-0.195942483647272\\
	8.997	-0.195726860969853\\
	8.998	-0.19551170994749\\
	8.999	-0.195297029846954\\
	9	-0.195082819938637\\
};
\addlegendentry{$S_{11}$ (ROM)}
\end{axis}

\begin{axis}[%
width=2.2\fwidth,
height=\fheight,
at={(0\fwidth,-0.4\fheight)},
scale only axis,
xmin=6,
xmax=9,
%xtick = {2.1, 2.1375,2.1725, 2.2125, 2.25},
xlabel={freq (GHz)},
xlabel={Frequency (GHz)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Radians},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
table[row sep=crcr]{%
	6	-3.0229201498497\\
	6.001	-3.02401907534704\\
	6.002	-3.02511812376527\\
	6.003	-3.0262172955472\\
	6.004	-3.02731659113722\\
	6.005	-3.02841601098129\\
	6.006	-3.02951555552698\\
	6.007	-3.03061522522344\\
	6.008	-3.03171502052143\\
	6.009	-3.03281494187334\\
	6.01	-3.03391498973316\\
	6.011	-3.03501516455651\\
	6.012	-3.03611546680065\\
	6.013	-3.03721589692449\\
	6.014	-3.03831645538857\\
	6.015	-3.03941714265509\\
	6.016	-3.04051795918792\\
	6.017	-3.04161890545261\\
	6.018	-3.04271998191638\\
	6.019	-3.04382118904811\\
	6.02	-3.04492252731843\\
	6.021	-3.04602399719962\\
	6.022	-3.04712559916568\\
	6.023	-3.04822733369236\\
	6.024	-3.04932920125709\\
	6.025	-3.05043120233906\\
	6.026	-3.05153333741919\\
	6.027	-3.05263560698014\\
	6.028	-3.05373801150634\\
	6.029	-3.05484055148398\\
	6.03	-3.05594322740102\\
	6.031	-3.05704603974719\\
	6.032	-3.05814898901404\\
	6.033	-3.05925207569486\\
	6.034	-3.0603553002848\\
	6.035	-3.06145866328079\\
	6.036	-3.06256216518159\\
	6.037	-3.06366580648779\\
	6.038	-3.06476958770182\\
	6.039	-3.06587350932794\\
	6.04	-3.06697757187228\\
	6.041	-3.06808177584283\\
	6.042	-3.06918612174945\\
	6.043	-3.07029061010387\\
	6.044	-3.07139524141972\\
	6.045	-3.07250001621254\\
	6.046	-3.07360493499974\\
	6.047	-3.07470999830066\\
	6.048	-3.07581520663659\\
	6.049	-3.07692056053071\\
	6.05	-3.07802606050817\\
	6.051	-3.07913170709606\\
	6.052	-3.08023750082344\\
	6.053	-3.08134344222131\\
	6.054	-3.08244953182268\\
	6.055	-3.08355577016254\\
	6.056	-3.08466215777786\\
	6.057	-3.08576869520762\\
	6.058	-3.08687538299284\\
	6.059	-3.08798222167653\\
	6.06	-3.08908921180375\\
	6.061	-3.09019635392161\\
	6.062	-3.09130364857925\\
	6.063	-3.0924110963279\\
	6.064	-3.09351869772085\\
	6.065	-3.09462645331346\\
	6.066	-3.09573436366319\\
	6.067	-3.09684242932963\\
	6.068	-3.09795065087444\\
	6.069	-3.09905902886142\\
	6.07	-3.1001675638565\\
	6.071	-3.10127625642774\\
	6.072	-3.10238510714539\\
	6.073	-3.10349411658181\\
	6.074	-3.10460328531157\\
	6.075	-3.10571261391142\\
	6.076	-3.10682210296028\\
	6.077	-3.10793175303929\\
	6.078	-3.1090415647318\\
	6.079	-3.1101515386234\\
	6.08	-3.1112616753019\\
	6.081	-3.11237197535735\\
	6.082	-3.11348243938206\\
	6.083	-3.11459306797064\\
	6.084	-3.11570386171993\\
	6.085	-3.1168148212291\\
	6.086	-3.11792594709958\\
	6.087	-3.11903723993515\\
	6.088	-3.1201487003419\\
	6.089	-3.12126032892826\\
	6.09	-3.12237212630498\\
	6.091	-3.12348409308519\\
	6.092	-3.12459622988439\\
	6.093	-3.12570853732046\\
	6.094	-3.12682101601365\\
	6.095	-3.12793366658664\\
	6.096	-3.12904648966451\\
	6.097	-3.13015948587478\\
	6.098	-3.13127265584738\\
	6.099	-3.13238600021474\\
	6.1	-3.13349951961169\\
	6.101	-3.13461321467559\\
	6.102	-3.13572708604625\\
	6.103	-3.13684113436601\\
	6.104	-3.13795536027969\\
	6.105	-3.13906976443466\\
	6.106	-3.14018434748081\\
	6.107	-3.14129911007058\\
	6.108	3.1407712543206\\
	6.109	3.139656130676\\
	6.11	3.13854082551501\\
	6.111	3.13742533817488\\
	6.112	3.13630966799024\\
	6.113	3.13519381429307\\
	6.114	3.13407777641273\\
	6.115	3.13296155367593\\
	6.116	3.13184514540671\\
	6.117	3.13072855092643\\
	6.118	3.12961176955375\\
	6.119	3.12849480060465\\
	6.12	3.12737764339237\\
	6.121	3.12626029722742\\
	6.122	3.12514276141757\\
	6.123	3.12402503526782\\
	6.124	3.12290711808041\\
	6.125	3.12178900915478\\
	6.126	3.12067070778757\\
	6.127	3.11955221327261\\
	6.128	3.1184335249009\\
	6.129	3.11731464196058\\
	6.13	3.11619556373694\\
	6.131	3.1150762895124\\
	6.132	3.1139568185665\\
	6.133	3.11283715017585\\
	6.134	3.11171728361416\\
	6.135	3.11059721815222\\
	6.136	3.10947695305783\\
	6.137	3.10835648759587\\
	6.138	3.10723582102822\\
	6.139	3.10611495261377\\
	6.14	3.10499388160841\\
	6.141	3.103872607265\\
	6.142	3.10275112883334\\
	6.143	3.10162944556022\\
	6.144	3.1005075566893\\
	6.145	3.09938546146121\\
	6.146	3.09826315911344\\
	6.147	3.09714064888037\\
	6.148	3.09601792999326\\
	6.149	3.09489500168019\\
	6.15	3.09377186316609\\
	6.151	3.09264851367271\\
	6.152	3.09152495241858\\
	6.153	3.09040117861902\\
	6.154	3.08927719148614\\
	6.155	3.08815299022876\\
	6.156	3.08702857405244\\
	6.157	3.08590394215948\\
	6.158	3.08477909374885\\
	6.159	3.08365402801622\\
	6.16	3.0825287441539\\
	6.161	3.08140324135085\\
	6.162	3.08027751879268\\
	6.163	3.07915157566158\\
	6.164	3.07802541113635\\
	6.165	3.07689902439235\\
	6.166	3.07577241460151\\
	6.167	3.07464558093228\\
	6.168	3.07351852254965\\
	6.169	3.07239123861507\\
	6.17	3.07126372828652\\
	6.171	3.07013599071842\\
	6.172	3.06900802506162\\
	6.173	3.06787983046341\\
	6.174	3.0667514060675\\
	6.175	3.06562275101395\\
	6.176	3.06449386443922\\
	6.177	3.0633647454761\\
	6.178	3.06223539325371\\
	6.179	3.06110580689747\\
	6.18	3.05997598552912\\
	6.181	3.05884592826662\\
	6.182	3.05771563422422\\
	6.183	3.05658510251237\\
	6.184	3.05545433223775\\
	6.185	3.05432332250321\\
	6.186	3.05319207240776\\
	6.187	3.05206058104658\\
	6.188	3.05092884751094\\
	6.189	3.04979687088825\\
	6.19	3.04866465026198\\
	6.191	3.04753218471166\\
	6.192	3.04639947331285\\
	6.193	3.04526651513717\\
	6.194	3.04413330925217\\
	6.195	3.04299985472143\\
	6.196	3.04186615060445\\
	6.197	3.04073219595668\\
	6.198	3.03959798982944\\
	6.199	3.03846353126997\\
	6.2	3.03732881932137\\
	6.201	3.03619385302255\\
	6.202	3.03505863140826\\
	6.203	3.03392315350902\\
	6.204	3.03278741835115\\
	6.205	3.03165142495668\\
	6.206	3.03051517234339\\
	6.207	3.02937865952475\\
	6.208	3.02824188550989\\
	6.209	3.02710484930359\\
	6.21	3.02596754990628\\
	6.211	3.02482998631397\\
	6.212	3.02369215751824\\
	6.213	3.02255406250623\\
	6.214	3.02141570026062\\
	6.215	3.02027706975957\\
	6.216	3.01913816997672\\
	6.217	3.01799899988117\\
	6.218	3.01685955843743\\
	6.219	3.01571984460541\\
	6.22	3.01457985734041\\
	6.221	3.01343959559306\\
	6.222	3.01229905830931\\
	6.223	3.0111582444304\\
	6.224	3.01001715289285\\
	6.225	3.00887578262841\\
	6.226	3.00773413256404\\
	6.227	3.00659220162189\\
	6.228	3.00544998871926\\
	6.229	3.00430749276859\\
	6.23	3.00316471267742\\
	6.231	3.00202164734835\\
	6.232	3.00087829567904\\
	6.233	2.99973465656216\\
	6.234	2.99859072888535\\
	6.235	2.99744651153126\\
	6.236	2.99630200337741\\
	6.237	2.99515720329626\\
	6.238	2.99401211015512\\
	6.239	2.99286672281616\\
	6.24	2.99172104013634\\
	6.241	2.9905750609674\\
	6.242	2.98942878415586\\
	6.243	2.98828220854294\\
	6.244	2.98713533296453\\
	6.245	2.98598815625122\\
	6.246	2.98484067722819\\
	6.247	2.98369289471524\\
	6.248	2.98254480752671\\
	6.249	2.98139641447148\\
	6.25	2.98024771435295\\
	6.251	2.97909870596897\\
	6.252	2.97794938811181\\
	6.253	2.97679975956816\\
	6.254	2.97564981911908\\
	6.255	2.97449956553996\\
	6.256	2.97334899760047\\
	6.257	2.9721981140646\\
	6.258	2.9710469136905\\
	6.259	2.9698953952306\\
	6.26	2.96874355743142\\
	6.261	2.96759139903367\\
	6.262	2.96643891877211\\
	6.263	2.96528611537557\\
	6.264	2.96413298756693\\
	6.265	2.96297953406303\\
	6.266	2.96182575357467\\
	6.267	2.96067164480655\\
	6.268	2.95951720645728\\
	6.269	2.95836243721929\\
	6.27	2.95720733577881\\
	6.271	2.95605190081584\\
	6.272	2.95489613100413\\
	6.273	2.9537400250111\\
	6.274	2.95258358149782\\
	6.275	2.95142679911898\\
	6.276	2.95026967652285\\
	6.277	2.94911221235122\\
	6.278	2.94795440523941\\
	6.279	2.94679625381617\\
	6.28	2.94563775670365\\
	6.281	2.94447891251742\\
	6.282	2.94331971986635\\
	6.283	2.94216017735262\\
	6.284	2.94100028357167\\
	6.285	2.93984003711213\\
	6.286	2.93867943655582\\
	6.287	2.93751848047767\\
	6.288	2.93635716744572\\
	6.289	2.93519549602102\\
	6.29	2.93403346475765\\
	6.291	2.93287107220262\\
	6.292	2.93170831689587\\
	6.293	2.93054519737021\\
	6.294	2.92938171215124\\
	6.295	2.92821785975737\\
	6.296	2.92705363869974\\
	6.297	2.92588904748217\\
	6.298	2.92472408460113\\
	6.299	2.92355874854566\\
	6.3	2.92239303779738\\
	6.301	2.92122695083039\\
	6.302	2.92006048611127\\
	6.303	2.91889364209897\\
	6.304	2.91772641724483\\
	6.305	2.91655880999249\\
	6.306	2.91539081877784\\
	6.307	2.914222442029\\
	6.308	2.91305367816625\\
	6.309	2.91188452560197\\
	6.31	2.91071498274061\\
	6.311	2.90954504797864\\
	6.312	2.90837471970449\\
	6.313	2.90720399629847\\
	6.314	2.90603287613279\\
	6.315	2.90486135757144\\
	6.316	2.90368943897017\\
	6.317	2.90251711867642\\
	6.318	2.9013443950293\\
	6.319	2.90017126635947\\
	6.32	2.89899773098917\\
	6.321	2.89782378723209\\
	6.322	2.89664943339339\\
	6.323	2.89547466776954\\
	6.324	2.89429948864838\\
	6.325	2.89312389430898\\
	6.326	2.89194788302163\\
	6.327	2.89077145304774\\
	6.328	2.88959460263984\\
	6.329	2.88841733004145\\
	6.33	2.88723963348708\\
	6.331	2.88606151120217\\
	6.332	2.88488296140296\\
	6.333	2.88370398229653\\
	6.334	2.88252457208066\\
	6.335	2.88134472894381\\
	6.336	2.88016445106503\\
	6.337	2.87898373661395\\
	6.338	2.87780258375062\\
	6.339	2.87662099062558\\
	6.34	2.87543895537968\\
	6.341	2.87425647614406\\
	6.342	2.8730735510401\\
	6.343	2.87189017817934\\
	6.344	2.87070635566339\\
	6.345	2.86952208158393\\
	6.346	2.86833735402256\\
	6.347	2.8671521710508\\
	6.348	2.86596653072997\\
	6.349	2.86478043111118\\
	6.35	2.86359387023519\\
	6.351	2.86240684613242\\
	6.352	2.86121935682279\\
	6.353	2.86003140031574\\
	6.354	2.85884297461008\\
	6.355	2.85765407769397\\
	6.356	2.85646470754485\\
	6.357	2.8552748621293\\
	6.358	2.85408453940306\\
	6.359	2.85289373731088\\
	6.36	2.85170245378649\\
	6.361	2.85051068675248\\
	6.362	2.8493184341203\\
	6.363	2.8481256937901\\
	6.364	2.84693246365068\\
	6.365	2.84573874157945\\
	6.366	2.84454452544231\\
	6.367	2.84334981309355\\
	6.368	2.84215460237584\\
	6.369	2.8409588911201\\
	6.37	2.83976267714543\\
	6.371	2.83856595825899\\
	6.372	2.837368732256\\
	6.373	2.83617099691958\\
	6.374	2.83497275002071\\
	6.375	2.83377398931812\\
	6.376	2.83257471255822\\
	6.377	2.83137491747499\\
	6.378	2.83017460178994\\
	6.379	2.82897376321197\\
	6.38	2.8277723994373\\
	6.381	2.82657050814939\\
	6.382	2.82536808701885\\
	6.383	2.82416513370333\\
	6.384	2.82296164584744\\
	6.385	2.82175762108268\\
	6.386	2.82055305702728\\
	6.387	2.81934795128618\\
	6.388	2.81814230145092\\
	6.389	2.81693610509948\\
	6.39	2.81572935979627\\
	6.391	2.81452206309198\\
	6.392	2.8133142125235\\
	6.393	2.81210580561381\\
	6.394	2.81089683987189\\
	6.395	2.80968731279261\\
	6.396	2.80847722185665\\
	6.397	2.80726656453035\\
	6.398	2.80605533826567\\
	6.399	2.80484354050002\\
	6.4	2.80363116865621\\
	6.401	2.80241822014231\\
	6.402	2.80120469235155\\
	6.403	2.79999058266221\\
	6.404	2.79877588843753\\
	6.405	2.79756060702558\\
	6.406	2.79634473575913\\
	6.407	2.79512827195559\\
	6.408	2.79391121291685\\
	6.409	2.79269355592919\\
	6.41	2.79147529826315\\
	6.411	2.79025643717343\\
	6.412	2.78903696989876\\
	6.413	2.78781689366178\\
	6.414	2.78659620566893\\
	6.415	2.78537490311033\\
	6.416	2.78415298315964\\
	6.417	2.78293044297397\\
	6.418	2.78170727969371\\
	6.419	2.78048349044247\\
	6.42	2.77925907232686\\
	6.421	2.77803402243648\\
	6.422	2.77680833784368\\
	6.423	2.77558201560351\\
	6.424	2.77435505275354\\
	6.425	2.77312744631377\\
	6.426	2.77189919328643\\
	6.427	2.77067029065596\\
	6.428	2.76944073538873\\
	6.429	2.76821052443301\\
	6.43	2.76697965471882\\
	6.431	2.76574812315772\\
	6.432	2.76451592664276\\
	6.433	2.76328306204827\\
	6.434	2.76204952622976\\
	6.435	2.76081531602375\\
	6.436	2.75958042824764\\
	6.437	2.75834485969953\\
	6.438	2.75710860715813\\
	6.439	2.75587166738254\\
	6.44	2.75463403711217\\
	6.441	2.75339571306653\\
	6.442	2.75215669194508\\
	6.443	2.75091697042713\\
	6.444	2.74967654517162\\
	6.445	2.74843541281698\\
	6.446	2.74719356998098\\
	6.447	2.74595101326056\\
	6.448	2.74470773923168\\
	6.449	2.74346374444912\\
	6.45	2.74221902544636\\
	6.451	2.74097357873538\\
	6.452	2.73972740080648\\
	6.453	2.73848048812817\\
	6.454	2.73723283714692\\
	6.455	2.73598444428702\\
	6.456	2.73473530595043\\
	6.457	2.73348541851655\\
	6.458	2.73223477834207\\
	6.459	2.73098338176079\\
	6.46	2.72973122508343\\
	6.461	2.72847830459745\\
	6.462	2.72722461656685\\
	6.463	2.725970157232\\
	6.464	2.72471492280943\\
	6.465	2.72345890949164\\
	6.466	2.72220211344695\\
	6.467	2.72094453081922\\
	6.468	2.71968615772774\\
	6.469	2.71842699026697\\
	6.47	2.71716702450634\\
	6.471	2.7159062564901\\
	6.472	2.71464468223706\\
	6.473	2.71338229774039\\
	6.474	2.71211909896744\\
	6.475	2.71085508185948\\
	6.476	2.70959024233155\\
	6.477	2.70832457627218\\
	6.478	2.7070580795432\\
	6.479	2.70579074797953\\
	6.48	2.70452257738893\\
	6.481	2.70325356355181\\
	6.482	2.70198370222096\\
	6.483	2.70071298912136\\
	6.484	2.69944141994991\\
	6.485	2.69816899037525\\
	6.486	2.69689569603747\\
	6.487	2.69562153254788\\
	6.488	2.6943464954888\\
	6.489	2.69307058041328\\
	6.49	2.69179378284488\\
	6.491	2.69051609827742\\
	6.492	2.68923752217468\\
	6.493	2.68795804997022\\
	6.494	2.6866776770671\\
	6.495	2.68539639883756\\
	6.496	2.68411421062285\\
	6.497	2.68283110773291\\
	6.498	2.6815470854461\\
	6.499	2.68026213900897\\
	6.5	2.67897626363596\\
	6.501	2.6776894545091\\
	6.502	2.6764017067778\\
	6.503	2.67511301555848\\
	6.504	2.67382337593436\\
	6.505	2.67253278295516\\
	6.506	2.67124123163677\\
	6.507	2.66994871696098\\
	6.508	2.6686552338752\\
	6.509	2.66736077729215\\
	6.51	2.66606534208953\\
	6.511	2.66476892310976\\
	6.512	2.66347151515963\\
	6.513	2.66217311301003\\
	6.514	2.66087371139558\\
	6.515	2.65957330501437\\
	6.516	2.65827188852759\\
	6.517	2.65696945655924\\
	6.518	2.65566600369576\\
	6.519	2.65436152448573\\
	6.52	2.65305601343956\\
	6.521	2.65174946502904\\
	6.522	2.65044187368716\\
	6.523	2.6491332338076\\
	6.524	2.6478235397445\\
	6.525	2.64651278581203\\
	6.526	2.64520096628407\\
	6.527	2.64388807539385\\
	6.528	2.64257410733355\\
	6.529	2.64125905625396\\
	6.53	2.63994291626409\\
	6.531	2.63862568143081\\
	6.532	2.63730734577844\\
	6.533	2.63598790328838\\
	6.534	2.63466734789872\\
	6.535	2.63334567350385\\
	6.536	2.63202287395403\\
	6.537	2.63069894305502\\
	6.538	2.62937387456766\\
	6.539	2.62804766220745\\
	6.54	2.62672029964414\\
	6.541	2.62539178050131\\
	6.542	2.62406209835593\\
	6.543	2.62273124673794\\
	6.544	2.62139921912979\\
	6.545	2.62006600896606\\
	6.546	2.61873160963293\\
	6.547	2.6173960144678\\
	6.548	2.61605921675879\\
	6.549	2.61472120974428\\
	6.55	2.61338198661248\\
	6.551	2.61204154050091\\
	6.552	2.61069986449597\\
	6.553	2.6093569516324\\
	6.554	2.60801279489285\\
	6.555	2.60666738720734\\
	6.556	2.6053207214528\\
	6.557	2.60397279045253\\
	6.558	2.6026235869757\\
	6.559	2.60127310373685\\
	6.56	2.59992133339535\\
	6.561	2.59856826855485\\
	6.562	2.59721390176281\\
	6.563	2.59585822550989\\
	6.564	2.59450123222944\\
	6.565	2.59314291429693\\
	6.566	2.59178326402939\\
	6.567	2.59042227368487\\
	6.568	2.58905993546183\\
	6.569	2.58769624149857\\
	6.57	2.58633118387267\\
	6.571	2.58496475460034\\
	6.572	2.58359694563589\\
	6.573	2.58222774887107\\
	6.574	2.58085715613445\\
	6.575	2.57948515919085\\
	6.576	2.57811174974066\\
	6.577	2.57673691941922\\
	6.578	2.57536065979619\\
	6.579	2.57398296237486\\
	6.58	2.57260381859153\\
	6.581	2.57122321981481\\
	6.582	2.56984115734499\\
	6.583	2.56845762241328\\
	6.584	2.56707260618118\\
	6.585	2.56568609973977\\
	6.586	2.56429809410898\\
	6.587	2.56290858023688\\
	6.588	2.56151754899896\\
	6.589	2.56012499119739\\
	6.59	2.55873089756028\\
	6.591	2.55733525874091\\
	6.592	2.55593806531698\\
	6.593	2.55453930778985\\
	6.594	2.55313897658373\\
	6.595	2.5517370620449\\
	6.596	2.55033355444094\\
	6.597	2.54892844395987\\
	6.598	2.54752172070935\\
	6.599	2.54611337471584\\
	6.6	2.5447033959238\\
	6.601	2.54329177419477\\
	6.602	2.54187849930657\\
	6.603	2.54046356095239\\
	6.604	2.53904694873991\\
	6.605	2.53762865219041\\
	6.606	2.53620866073787\\
	6.607	2.53478696372804\\
	6.608	2.53336355041753\\
	6.609	2.53193840997282\\
	6.61	2.53051153146939\\
	6.611	2.52908290389066\\
	6.612	2.52765251612707\\
	6.613	2.5262203569751\\
	6.614	2.52478641513621\\
	6.615	2.52335067921588\\
	6.616	2.52191313772256\\
	6.617	2.52047377906661\\
	6.618	2.51903259155927\\
	6.619	2.51758956341161\\
	6.62	2.51614468273337\\
	6.621	2.51469793753196\\
	6.622	2.51324931571128\\
	6.623	2.5117988050706\\
	6.624	2.51034639330346\\
	6.625	2.50889206799649\\
	6.626	2.50743581662824\\
	6.627	2.50597762656798\\
	6.628	2.50451748507453\\
	6.629	2.50305537929501\\
	6.63	2.50159129626363\\
	6.631	2.50012522290044\\
	6.632	2.49865714601006\\
	6.633	2.49718705228036\\
	6.634	2.49571492828124\\
	6.635	2.49424076046325\\
	6.636	2.49276453515625\\
	6.637	2.4912862385681\\
	6.638	2.48980585678327\\
	6.639	2.48832337576142\\
	6.64	2.48683878133606\\
	6.641	2.48535205921306\\
	6.642	2.48386319496922\\
	6.643	2.48237217405082\\
	6.644	2.48087898177211\\
	6.645	2.47938360331383\\
	6.646	2.47788602372166\\
	6.647	2.47638622790467\\
	6.648	2.4748842006338\\
	6.649	2.47337992654018\\
	6.65	2.4718733901136\\
	6.651	2.47036457570083\\
	6.652	2.46885346750399\\
	6.653	2.46734004957882\\
	6.654	2.46582430583305\\
	6.655	2.4643062200246\\
	6.656	2.46278577575988\\
	6.657	2.46126295649197\\
	6.658	2.45973774551886\\
	6.659	2.4582101259816\\
	6.66	2.45668008086245\\
	6.661	2.45514759298301\\
	6.662	2.45361264500229\\
	6.663	2.45207521941481\\
	6.664	2.45053529854862\\
	6.665	2.44899286456333\\
	6.666	2.44744789944805\\
	6.667	2.44590038501942\\
	6.668	2.44435030291945\\
	6.669	2.44279763461349\\
	6.67	2.44124236138805\\
	6.671	2.43968446434864\\
	6.672	2.43812392441759\\
	6.673	2.43656072233182\\
	6.674	2.43499483864056\\
	6.675	2.43342625370308\\
	6.676	2.43185494768634\\
	6.677	2.43028090056264\\
	6.678	2.42870409210723\\
	6.679	2.42712450189588\\
	6.68	2.42554210930238\\
	6.681	2.42395689349608\\
	6.682	2.42236883343932\\
	6.683	2.42077790788489\\
	6.684	2.41918409537335\\
	6.685	2.41758737423043\\
	6.686	2.41598772256429\\
	6.687	2.41438511826286\\
	6.688	2.41277953899097\\
	6.689	2.41117096218757\\
	6.69	2.40955936506291\\
	6.691	2.40794472459556\\
	6.692	2.40632701752952\\
	6.693	2.40470622037119\\
	6.694	2.40308230938638\\
	6.695	2.40145526059716\\
	6.696	2.39982504977878\\
	6.697	2.39819165245646\\
	6.698	2.39655504390218\\
	6.699	2.39491519913137\\
	6.7	2.39327209289964\\
	6.701	2.39162569969934\\
	6.702	2.38997599375614\\
	6.703	2.38832294902557\\
	6.704	2.38666653918945\\
	6.705	2.38500673765231\\
	6.706	2.38334351753773\\
	6.707	2.38167685168462\\
	6.708	2.38000671264348\\
	6.709	2.37833307267254\\
	6.71	2.37665590373389\\
	6.711	2.37497517748954\\
	6.712	2.37329086529737\\
	6.713	2.37160293820709\\
	6.714	2.36991136695607\\
	6.715	2.36821612196519\\
	6.716	2.36651717333445\\
	6.717	2.36481449083876\\
	6.718	2.36310804392341\\
	6.719	2.36139780169969\\
	6.72	2.35968373294022\\
	6.721	2.35796580607443\\
	6.722	2.35624398918376\\
	6.723	2.35451824999692\\
	6.724	2.35278855588503\\
	6.725	2.35105487385665\\
	6.726	2.3493171705528\\
	6.727	2.34757541224179\\
	6.728	2.3458295648141\\
	6.729	2.34407959377705\\
	6.73	2.34232546424945\\
	6.731	2.34056714095617\\
	6.732	2.33880458822255\\
	6.733	2.33703776996881\\
	6.734	2.33526664970428\\
	6.735	2.33349119052159\\
	6.736	2.33171135509075\\
	6.737	2.3299271056531\\
	6.738	2.32813840401521\\
	6.739	2.32634521154261\\
	6.74	2.32454748915349\\
	6.741	2.32274519731223\\
	6.742	2.32093829602284\\
	6.743	2.31912674482233\\
	6.744	2.31731050277385\\
	6.745	2.31548952845987\\
	6.746	2.31366377997509\\
	6.747	2.31183321491935\\
	6.748	2.30999779039034\\
	6.749	2.30815746297621\\
	6.75	2.30631218874803\\
	6.751	2.30446192325217\\
	6.752	2.30260662150252\\
	6.753	2.30074623797249\\
	6.754	2.29888072658703\\
	6.755	2.29701004071439\\
	6.756	2.29513413315776\\
	6.757	2.29325295614678\\
	6.758	2.29136646132886\\
	6.759	2.28947459976044\\
	6.76	2.28757732189794\\
	6.761	2.28567457758871\\
	6.762	2.28376631606166\\
	6.763	2.2818524859179\\
	6.764	2.27993303512102\\
	6.765	2.27800791098734\\
	6.766	2.27607706017591\\
	6.767	2.27414042867835\\
	6.768	2.2721979618085\\
	6.769	2.27024960419186\\
	6.77	2.26829529975492\\
	6.771	2.26633499171414\\
	6.772	2.26436862256487\\
	6.773	2.26239613407003\\
	6.774	2.26041746724851\\
	6.775	2.25843256236343\\
	6.776	2.25644135891015\\
	6.777	2.25444379560406\\
	6.778	2.25243981036817\\
	6.779	2.25042934032039\\
	6.78	2.24841232176064\\
	6.781	2.24638869015772\\
	6.782	2.24435838013586\\
	6.783	2.24232132546109\\
	6.784	2.24027745902731\\
	6.785	2.2382267128421\\
	6.786	2.23616901801228\\
	6.787	2.23410430472914\\
	6.788	2.23203250225345\\
	6.789	2.22995353890015\\
	6.79	2.2278673420227\\
	6.791	2.22577383799723\\
	6.792	2.22367295220629\\
	6.793	2.2215646090223\\
	6.794	2.21944873179069\\
	6.795	2.21732524281276\\
	6.796	2.2151940633281\\
	6.797	2.2130551134967\\
	6.798	2.21090831238076\\
	6.799	2.20875357792611\\
	6.8	2.2065908269432\\
	6.801	2.20441997508776\\
	6.802	2.20224093684116\\
	6.803	2.20005362549017\\
	6.804	2.19785795310652\\
	6.805	2.19565383052592\\
	6.806	2.1934411673267\\
	6.807	2.19121987180804\\
	6.808	2.18898985096771\\
	6.809	2.18675101047935\\
	6.81	2.18450325466937\\
	6.811	2.18224648649331\\
	6.812	2.17998060751168\\
	6.813	2.17770551786539\\
	6.814	2.1754211162506\\
	6.815	2.17312729989314\\
	6.816	2.17082396452227\\
	6.817	2.16851100434399\\
	6.818	2.16618831201377\\
	6.819	2.16385577860871\\
	6.82	2.1615132935991\\
	6.821	2.1591607448194\\
	6.822	2.15679801843861\\
	6.823	2.15442499892997\\
	6.824	2.15204156904012\\
	6.825	2.1496476097575\\
	6.826	2.14724300028007\\
	6.827	2.14482761798248\\
	6.828	2.14240133838238\\
	6.829	2.13996403510608\\
	6.83	2.13751557985347\\
	6.831	2.13505584236215\\
	6.832	2.13258469037087\\
	6.833	2.13010198958204\\
	6.834	2.12760760362352\\
	6.835	2.1251013940096\\
	6.836	2.12258322010102\\
	6.837	2.12005293906424\\
	6.838	2.11751040582966\\
	6.839	2.11495547304914\\
	6.84	2.11238799105235\\
	6.841	2.10980780780231\\
	6.842	2.10721476884985\\
	6.843	2.10460871728716\\
	6.844	2.10198949370018\\
	6.845	2.09935693612005\\
	6.846	2.09671087997334\\
	6.847	2.09405115803132\\
	6.848	2.09137760035791\\
	6.849	2.08869003425662\\
	6.85	2.08598828421616\\
	6.851	2.08327217185493\\
	6.852	2.08054151586415\\
	6.853	2.07779613194972\\
	6.854	2.07503583277283\\
	6.855	2.07226042788909\\
	6.856	2.06946972368634\\
	6.857	2.06666352332103\\
	6.858	2.06384162665307\\
	6.859	2.06100383017928\\
	6.86	2.05814992696521\\
	6.861	2.05527970657537\\
	6.862	2.05239295500197\\
	6.863	2.04948945459181\\
	6.864	2.0465689839716\\
	6.865	2.04363131797152\\
	6.866	2.0406762275469\\
	6.867	2.03770347969818\\
	6.868	2.03471283738887\\
	6.869	2.03170405946166\\
	6.87	2.02867690055254\\
	6.871	2.02563111100282\\
	6.872	2.02256643676908\\
	6.873	2.01948261933112\\
	6.874	2.01637939559749\\
	6.875	2.01325649780895\\
	6.876	2.01011365343949\\
	6.877	2.00695058509512\\
	6.878	2.0037670104101\\
	6.879	2.00056264194075\\
	6.88	1.99733718705671\\
	6.881	1.99409034782951\\
	6.882	1.99082182091859\\
	6.883	1.98753129745436\\
	6.884	1.98421846291866\\
	6.885	1.98088299702212\\
	6.886	1.97752457357871\\
	6.887	1.97414286037711\\
	6.888	1.97073751904905\\
	6.889	1.96730820493433\\
	6.89	1.96385456694275\\
	6.891	1.9603762474124\\
	6.892	1.95687288196473\\
	6.893	1.95334409935595\\
	6.894	1.94978952132476\\
	6.895	1.94620876243656\\
	6.896	1.94260142992352\\
	6.897	1.93896712352101\\
	6.898	1.93530543529993\\
	6.899	1.93161594949481\\
	6.9	1.92789824232786\\
	6.901	1.92415188182865\\
	6.902	1.92037642764925\\
	6.903	1.91657143087499\\
	6.904	1.91273643383049\\
	6.905	1.90887096988087\\
	6.906	1.90497456322826\\
	6.907	1.90104672870311\\
	6.908	1.89708697155048\\
	6.909	1.89309478721115\\
	6.91	1.88906966109721\\
	6.911	1.88501106836231\\
	6.912	1.88091847366619\\
	6.913	1.87679133093353\\
	6.914	1.87262908310684\\
	6.915	1.86843116189338\\
	6.916	1.86419698750595\\
	6.917	1.85992596839729\\
	6.918	1.85561750098813\\
	6.919	1.85127096938868\\
	6.92	1.84688574511321\\
	6.921	1.84246118678805\\
	6.922	1.83799663985232\\
	6.923	1.83349143625164\\
	6.924	1.82894489412447\\
	6.925	1.82435631748102\\
	6.926	1.81972499587445\\
	6.927	1.81505020406443\\
	6.928	1.81033120167272\\
	6.929	1.80556723283061\\
	6.93	1.80075752581825\\
	6.931	1.79590129269554\\
	6.932	1.79099772892445\\
	6.933	1.7860460129827\\
	6.934	1.78104530596861\\
	6.935	1.77599475119693\\
	6.936	1.7708934737855\\
	6.937	1.76574058023278\\
	6.938	1.76053515798567\\
	6.939	1.75527627499807\\
	6.94	1.74996297927947\\
	6.941	1.74459429843383\\
	6.942	1.73916923918839\\
	6.943	1.73368678691239\\
	6.944	1.72814590512554\\
	6.945	1.7225455349961\\
	6.946	1.71688459482838\\
	6.947	1.71116197953976\\
	6.948	1.70537656012682\\
	6.949	1.69952718312074\\
	6.95	1.69361267003158\\
	6.951	1.68763181678159\\
	6.952	1.68158339312742\\
	6.953	1.67546614207082\\
	6.954	1.66927877925816\\
	6.955	1.66301999236824\\
	6.956	1.65668844048884\\
	6.957	1.65028275348115\\
	6.958	1.64380153133267\\
	6.959	1.63724334349807\\
	6.96	1.63060672822797\\
	6.961	1.62389019188542\\
	6.962	1.6170922082501\\
	6.963	1.61021121780985\\
	6.964	1.60324562703941\\
	6.965	1.59619380766597\\
	6.966	1.58905409592165\\
	6.967	1.58182479178178\\
	6.968	1.57450415818946\\
	6.969	1.56709042026512\\
	6.97	1.55958176450104\\
	6.971	1.55197633793982\\
	6.972	1.5442722473362\\
	6.973	1.53646755830077\\
	6.974	1.52856029442532\\
	6.975	1.52054843638756\\
	6.976	1.51242992103414\\
	6.977	1.5042026404401\\
	6.978	1.49586444094249\\
	6.979	1.48741312214549\\
	6.98	1.4788464358947\\
	6.981	1.47016208521654\\
	6.982	1.46135772321914\\
	6.983	1.45243095195045\\
	6.984	1.44337932120765\\
	6.985	1.43420032729277\\
	6.986	1.42489141170659\\
	6.987	1.4154499597736\\
	6.988	1.40587329918848\\
	6.989	1.39615869847374\\
	6.99	1.3863033653363\\
	6.991	1.37630444490981\\
	6.992	1.36615901786599\\
	6.993	1.35586409837827\\
	6.994	1.34541663191637\\
	6.995	1.33481349284895\\
	6.996	1.32405148182761\\
	6.997	1.31312732292241\\
	6.998	1.30203766047407\\
	6.999	1.29077905562442\\
	7	1.27934798248047\\
	7.001	1.26774082386205\\
	7.002	1.25595386657598\\
	7.003	1.24398329615166\\
	7.004	1.23182519096545\\
	7.005	1.21947551566995\\
	7.006	1.20693011383407\\
	7.007	1.19418469968645\\
	7.008	1.18123484884123\\
	7.009	1.16807598786791\\
	7.01	1.15470338254879\\
	7.011	1.14111212464632\\
	7.012	1.1272971169786\\
	7.013	1.1132530565727\\
	7.014	1.09897441563515\\
	7.015	1.08445542004154\\
	7.016	1.06969002500563\\
	7.017	1.05467188754091\\
	7.018	1.03939433527175\\
	7.019	1.02385033108681\\
	7.02	1.00803243305453\\
	7.021	0.991932748933127\\
	7.022	0.975542884508376\\
	7.023	0.95885388487472\\
	7.024	0.941856167639046\\
	7.025	0.924539446866396\\
	7.026	0.906892646396703\\
	7.027	0.888903800941018\\
	7.028	0.870559943101155\\
	7.029	0.851846974145101\\
	7.03	0.832749515998897\\
	7.031	0.813250741474516\\
	7.032	0.793332179223048\\
	7.033	0.772973489269412\\
	7.034	0.752152204225114\\
	7.035	0.730843430358999\\
	7.036	0.709019501603368\\
	7.037	0.68664957824119\\
	7.038	0.663699180411723\\
	7.039	0.64012964462589\\
	7.04	0.615897489136059\\
	7.041	0.590953671169197\\
	7.042	0.565242715627239\\
	7.043	0.538701690780494\\
	7.044	0.511259001644301\\
	7.045	0.482832966056525\\
	7.046	0.453330131956209\\
	7.047	0.42264328709352\\
	7.048	0.390649104705999\\
	7.049	0.357205361300521\\
	7.05	0.322147657035101\\
	7.051	0.28528556799238\\
	7.052	0.246398167663983\\
	7.053	0.205228880529474\\
	7.054	0.161479687684676\\
	7.055	0.114804816082333\\
	7.056	0.0648042458000588\\
	7.057	0.0110177201843698\\
	7.058	-0.0470794772189822\\
	7.059	-0.110076802746752\\
	7.06	-0.178621262423045\\
	7.061	-0.25339740244842\\
	7.062	-0.335087061571597\\
	7.063	-0.424299973312563\\
	7.064	-0.521467306034153\\
	7.065	-0.62669700517452\\
	7.066	-0.739605995457007\\
	7.067	-0.859170007349723\\
	7.068	-0.983656925410009\\
	7.069	-1.11071116850773\\
	7.07	-1.23761275933947\\
	7.071	-1.36165436989352\\
	7.072	-1.48051414138147\\
	7.073	-1.59250454893036\\
	7.074	-1.69664588857329\\
	7.075	-1.79259220402409\\
	7.076	-1.88047826077878\\
	7.077	-1.96075229286263\\
	7.078	-2.03403351357638\\
	7.079	-2.10100811576028\\
	7.08	-2.16236195533254\\
	7.081	-2.21874181382227\\
	7.082	-2.27073637534728\\
	7.083	-2.31886962541446\\
	7.084	-2.36360144878527\\
	7.085	-2.40533199838748\\
	7.086	-2.44440772845857\\
	7.087	-2.48112787314673\\
	7.088	-2.51575071362366\\
	7.089	-2.5484993158067\\
	7.09	-2.5795666164899\\
	7.091	-2.60911984294118\\
	7.092	-2.63730430555281\\
	7.093	-2.66424662724005\\
	7.094	-2.69005748052738\\
	7.095	-2.71483390165214\\
	7.096	-2.73866124518779\\
	7.097	-2.76161483523002\\
	7.098	-2.78376136149175\\
	7.099	-2.80516006141369\\
	7.1	-2.82586372291934\\
	7.101	-2.84591953681511\\
	7.102	-2.86536982303885\\
	7.103	-2.88425265092076\\
	7.104	-2.90260237024123\\
	7.105	-2.92045006706426\\
	7.106	-2.93782395599585\\
	7.107	-2.95474971858873\\
	7.108	-2.97125079602089\\
	7.109	-2.98734864285367\\
	7.11	-3.00306294758276\\
	7.111	-3.01841182478676\\
	7.112	-3.03341198292497\\
	7.113	-3.04807887120777\\
	7.114	-3.06242680844019\\
	7.115	-3.07646909630059\\
	7.116	-3.09021811915079\\
	7.117	-3.1036854321658\\
	7.118	-3.11688183931115\\
	7.119	-3.12981746247945\\
	7.12	3.14068350426922\\
	7.121	3.12824151131587\\
	7.122	3.11603344779889\\
	7.123	3.1040513693235\\
	7.124	3.0922877661328\\
	7.125	3.08073552811973\\
	7.126	3.06938791338727\\
	7.127	3.05823851994598\\
	7.128	3.04728126018944\\
	7.129	3.0365103378342\\
	7.13	3.02592022704916\\
	7.131	3.01550565353358\\
	7.132	3.00526157733153\\
	7.133	2.99518317719688\\
	7.134	2.98526583634425\\
	7.135	2.97550512944105\\
	7.136	2.96589681071222\\
	7.137	2.95643680304485\\
	7.138	2.94712118799106\\
	7.139	2.93794619658097\\
	7.14	2.92890820086558\\
	7.141	2.92000370611937\\
	7.142	2.91122934363944\\
	7.143	2.90258186408511\\
	7.144	2.89405813130782\\
	7.145	2.88565511662637\\
	7.146	2.8773698935072\\
	7.147	2.8691996326138\\
	7.148	2.86114159719282\\
	7.149	2.85319313876764\\
	7.15	2.84535169311332\\
	7.151	2.83761477648934\\
	7.152	2.82997998210864\\
	7.153	2.82244497682399\\
	7.154	2.81500749801398\\
	7.155	2.80766535065321\\
	7.156	2.80041640455202\\
	7.157	2.7932585917532\\
	7.158	2.78618990407354\\
	7.159	2.77920839077979\\
	7.16	2.7723121563891\\
	7.161	2.76549935858507\\
	7.162	2.7587682062414\\
	7.163	2.75211695754558\\
	7.164	2.74554391821595\\
	7.165	2.73904743980574\\
	7.166	2.73262591808867\\
	7.167	2.72627779152046\\
	7.168	2.72000153977189\\
	7.169	2.7137956823286\\
	7.17	2.7076587771538\\
	7.171	2.70158941940992\\
	7.172	2.69558624023591\\
	7.173	2.68964790557677\\
	7.174	2.68377311506252\\
	7.175	2.67796060093373\\
	7.176	2.67220912701103\\
	7.177	2.66651748770632\\
	7.178	2.66088450707332\\
	7.179	2.6553090378956\\
	7.18	2.64978996080988\\
	7.181	2.64432618346309\\
	7.182	2.63891663970134\\
	7.183	2.63356028878925\\
	7.184	2.62825611465825\\
	7.185	2.62300312518234\\
	7.186	2.61780035148017\\
	7.187	2.6126468472421\\
	7.188	2.60754168808114\\
	7.189	2.60248397090677\\
	7.19	2.59747281332046\\
	7.191	2.59250735303209\\
	7.192	2.5875867472963\\
	7.193	2.582710172368\\
	7.194	2.57787682297601\\
	7.195	2.57308591181441\\
	7.196	2.56833666905051\\
	7.197	2.56362834184917\\
	7.198	2.55896019391234\\
	7.199	2.55433150503363\\
	7.2	2.54974157066715\\
	7.201	2.54518970150996\\
	7.202	2.54067522309779\\
	7.203	2.53619747541345\\
	7.204	2.53175581250741\\
	7.205	2.52734960213015\\
	7.206	2.52297822537585\\
	7.207	2.5186410763369\\
	7.208	2.514337561769\\
	7.209	2.51006710076633\\
	7.21	2.50582912444648\\
	7.211	2.50162307564483\\
	7.212	2.49744840861797\\
	7.213	2.49330458875588\\
	7.214	2.48919109230259\\
	7.215	2.48510740608502\\
	7.216	2.48105302724963\\
	7.217	2.47702746300682\\
	7.218	2.47303023038251\\
	7.219	2.46906085597702\\
	7.22	2.46511887573067\\
	7.221	2.46120383469615\\
	7.222	2.4573152868172\\
	7.223	2.45345279471363\\
	7.224	2.44961592947224\\
	7.225	2.44580427044367\\
	7.226	2.44201740504476\\
	7.227	2.43825492856647\\
	7.228	2.43451644398703\\
	7.229	2.4308015617902\\
	7.23	2.42710989978847\\
	7.231	2.42344108295111\\
	7.232	2.41979474323678\\
	7.233	2.41617051943072\\
	7.234	2.41256805698623\\
	7.235	2.40898700787046\\
	7.236	2.40542703041417\\
	7.237	2.40188778916564\\
	7.238	2.39836895474825\\
	7.239	2.39487020372192\\
	7.24	2.39139121844812\\
	7.241	2.38793168695838\\
	7.242	2.38449130282629\\
	7.243	2.38106976504267\\
	7.244	2.3776667778941\\
	7.245	2.37428205084448\\
	7.246	2.37091529841956\\
	7.247	2.36756624009457\\
	7.248	2.36423460018453\\
	7.249	2.36092010773744\\
	7.25	2.35762249643009\\
	7.251	2.35434150446651\\
	7.252	2.35107687447895\\
	7.253	2.34782835343131\\
	7.254	2.34459569252499\\
	7.255	2.34137864710702\\
	7.256	2.33817697658045\\
	7.257	2.33499044431706\\
	7.258	2.33181881757196\\
	7.259	2.32866186740048\\
	7.26	2.32551936857698\\
	7.261	2.32239109951562\\
	7.262	2.31927684219307\\
	7.263	2.31617638207302\\
	7.264	2.31308950803254\\
	7.265	2.31001601229014\\
	7.266	2.30695569033564\\
	7.267	2.3039083408615\\
	7.268	2.30087376569598\\
	7.269	2.29785176973774\\
	7.27	2.29484216089197\\
	7.271	2.29184475000807\\
	7.272	2.28885935081869\\
	7.273	2.28588577988026\\
	7.274	2.28292385651481\\
	7.275	2.27997340275319\\
	7.276	2.27703424327956\\
	7.277	2.2741062053771\\
	7.278	2.271189118875\\
	7.279	2.26828281609666\\
	7.28	2.26538713180903\\
	7.281	2.26250190317302\\
	7.282	2.25962696969516\\
	7.283	2.2567621731802\\
	7.284	2.25390735768485\\
	7.285	2.25106236947246\\
	7.286	2.24822705696879\\
	7.287	2.24540127071867\\
	7.288	2.24258486334363\\
	7.289	2.23977768950049\\
	7.29	2.23697960584075\\
	7.291	2.234190470971\\
	7.292	2.231410145414\\
	7.293	2.22863849157076\\
	7.294	2.22587537368336\\
	7.295	2.22312065779848\\
	7.296	2.22037421173187\\
	7.297	2.21763590503342\\
	7.298	2.21490560895304\\
	7.299	2.2121831964072\\
	7.3	2.20946854194624\\
	7.301	2.20676152172229\\
	7.302	2.20406201345789\\
	7.303	2.2013698964152\\
	7.304	2.19868505136594\\
	7.305	2.19600736056184\\
	7.306	2.19333670770575\\
	7.307	2.19067297792332\\
	7.308	2.18801605773524\\
	7.309	2.18536583503003\\
	7.31	2.18272219903742\\
	7.311	2.1800850403022\\
	7.312	2.17745425065861\\
	7.313	2.17482972320527\\
	7.314	2.1722113522805\\
	7.315	2.16959903343828\\
	7.316	2.16699266342451\\
	7.317	2.16439214015383\\
	7.318	2.1617973626869\\
	7.319	2.15920823120801\\
	7.32	2.15662464700325\\
	7.321	2.15404651243899\\
	7.322	2.1514737309408\\
	7.323	2.14890620697281\\
	7.324	2.1463438460174\\
	7.325	2.14378655455526\\
	7.326	2.14123424004592\\
	7.327	2.13868681090847\\
	7.328	2.1361441765028\\
	7.329	2.13360624711109\\
	7.33	2.13107293391966\\
	7.331	2.12854414900115\\
	7.332	2.12601980529701\\
	7.333	2.1234998166003\\
	7.334	2.12098409753885\\
	7.335	2.11847256355861\\
	7.336	2.11596513090742\\
	7.337	2.11346171661896\\
	7.338	2.11096223849702\\
	7.339	2.10846661510008\\
	7.34	2.10597476572609\\
	7.341	2.10348661039752\\
	7.342	2.10100206984672\\
	7.343	2.09852106550149\\
	7.344	2.09604351947084\\
	7.345	2.09356935453112\\
	7.346	2.09109849411223\\
	7.347	2.08863086228419\\
	7.348	2.0861663837438\\
	7.349	2.08370498380166\\
	7.35	2.08124658836927\\
	7.351	2.07879112394641\\
	7.352	2.07633851760874\\
	7.353	2.07388869699552\\
	7.354	2.07144159029756\\
	7.355	2.06899712624542\\
	7.356	2.0665552340977\\
	7.357	2.06411584362953\\
	7.358	2.06167888512131\\
	7.359	2.05924428934753\\
	7.36	2.05681198756582\\
	7.361	2.0543819115061\\
	7.362	2.05195399335999\\
	7.363	2.04952816577029\\
	7.364	2.04710436182064\\
	7.365	2.04468251502533\\
	7.366	2.04226255931932\\
	7.367	2.03984442904824\\
	7.368	2.03742805895874\\
	7.369	2.03501338418883\\
	7.37	2.03260034025839\\
	7.371	2.03018886305984\\
	7.372	2.02777888884891\\
	7.373	2.02537035423556\\
	7.374	2.02296319617497\\
	7.375	2.02055735195876\\
	7.376	2.01815275920618\\
	7.377	2.01574935585556\\
	7.378	2.01334708015574\\
	7.379	2.01094587065773\\
	7.38	2.0085456662064\\
	7.381	2.0061464059323\\
	7.382	2.00374802924359\\
	7.383	2.00135047581806\\
	7.384	1.99895368559524\\
	7.385	1.99655759876863\\
	7.386	1.99416215577802\\
	7.387	1.99176729730189\\
	7.388	1.98937296424991\\
	7.389	1.98697909775551\\
	7.39	1.98458563916857\\
	7.391	1.98219253004817\\
	7.392	1.97979971215545\\
	7.393	1.97740712744649\\
	7.394	1.97501471806535\\
	7.395	1.97262242633714\\
	7.396	1.97023019476115\\
	7.397	1.96783796600414\\
	7.398	1.96544568289357\\
	7.399	1.96305328841105\\
	7.4	1.96066072568573\\
	7.401	1.95826793798785\\
	7.402	1.9558748687223\\
	7.403	1.95348146142229\\
	7.404	1.95108765974306\\
	7.405	1.94869340745565\\
	7.406	1.94629864844074\\
	7.407	1.94390332668258\\
	7.408	1.94150738626293\\
	7.409	1.93911077135505\\
	7.41	1.93671342621785\\
	7.411	1.93431529519\\
	7.412	1.93191632268408\\
	7.413	1.9295164531809\\
	7.414	1.92711563122375\\
	7.415	1.92471380141278\\
	7.416	1.92231090839939\\
	7.417	1.91990689688072\\
	7.418	1.91750171159414\\
	7.419	1.91509529731181\\
	7.42	1.91268759883529\\
	7.421	1.91027856099021\\
	7.422	1.90786812862099\\
	7.423	1.90545624658556\\
	7.424	1.90304285975018\\
	7.425	1.90062791298431\\
	7.426	1.89821135115545\\
	7.427	1.89579311912415\\
	7.428	1.89337316173894\\
	7.429	1.8909514238314\\
	7.43	1.88852785021118\\
	7.431	1.8861023856612\\
	7.432	1.88367497493273\\
	7.433	1.88124556274067\\
	7.434	1.87881409375872\\
	7.435	1.87638051261475\\
	7.436	1.87394476388611\\
	7.437	1.87150679209498\\
	7.438	1.86906654170384\\
	7.439	1.8666239571109\\
	7.44	1.86417898264563\\
	7.441	1.86173156256432\\
	7.442	1.85928164104564\\
	7.443	1.85682916218633\\
	7.444	1.85437406999685\\
	7.445	1.85191630839712\\
	7.446	1.84945582121231\\
	7.447	1.84699255216862\\
	7.448	1.84452644488919\\
	7.449	1.84205744288999\\
	7.45	1.83958548957576\\
	7.451	1.83711052823606\\
	7.452	1.83463250204128\\
	7.453	1.83215135403877\\
	7.454	1.82966702714898\\
	7.455	1.82717946416167\\
	7.456	1.82468860773214\\
	7.457	1.82219440037756\\
	7.458	1.81969678447335\\
	7.459	1.81719570224953\\
	7.46	1.81469109578723\\
	7.461	1.81218290701523\\
	7.462	1.80967107770653\\
	7.463	1.80715554947496\\
	7.464	1.80463626377194\\
	7.465	1.80211316188322\\
	7.466	1.79958618492571\\
	7.467	1.79705527384437\\
	7.468	1.79452036940922\\
	7.469	1.79198141221231\\
	7.47	1.78943834266489\\
	7.471	1.78689110099453\\
	7.472	1.78433962724243\\
	7.473	1.78178386126073\\
	7.474	1.77922374270992\\
	7.475	1.77665921105635\\
	7.476	1.7740902055698\\
	7.477	1.77151666532119\\
	7.478	1.76893852918028\\
	7.479	1.76635573581359\\
	7.48	1.76376822368229\\
	7.481	1.76117593104035\\
	7.482	1.75857879593256\\
	7.483	1.75597675619294\\
	7.484	1.75336974944303\\
	7.485	1.75075771309039\\
	7.486	1.74814058432722\\
	7.487	1.74551830012908\\
	7.488	1.74289079725379\\
	7.489	1.74025801224034\\
	7.49	1.73761988140808\\
	7.491	1.73497634085596\\
	7.492	1.73232732646191\\
	7.493	1.72967277388246\\
	7.494	1.72701261855241\\
	7.495	1.72434679568467\\
	7.496	1.7216752402704\\
	7.497	1.71899788707913\\
	7.498	1.71631467065917\\
	7.499	1.71362552533824\\
	7.5	1.71093038522415\\
	7.501	1.70822918420582\\
	7.502	1.70552185595445\\
	7.503	1.70280833392488\\
	7.504	1.70008855135717\\
	7.505	1.69736244127849\\
	7.506	1.69462993650513\\
	7.507	1.69189096964482\\
	7.508	1.68914547309931\\
	7.509	1.68639337906717\\
	7.51	1.68363461954688\\
	7.511	1.68086912634023\\
	7.512	1.67809683105595\\
	7.513	1.67531766511373\\
	7.514	1.67253155974842\\
	7.515	1.6697384460147\\
	7.516	1.66693825479197\\
	7.517	1.66413091678967\\
	7.518	1.66131636255288\\
	7.519	1.65849452246838\\
	7.52	1.655665326771\\
	7.521	1.65282870555044\\
	7.522	1.64998458875848\\
	7.523	1.64713290621661\\
	7.524	1.6442735876241\\
	7.525	1.64140656256657\\
	7.526	1.63853176052496\\
	7.527	1.63564911088506\\
	7.528	1.63275854294752\\
	7.529	1.62985998593838\\
	7.53	1.62695336902017\\
	7.531	1.62403862130356\\
	7.532	1.62111567185957\\
	7.533	1.61818444973247\\
	7.534	1.61524488395316\\
	7.535	1.6122969035534\\
	7.536	1.60934043758052\\
	7.537	1.60637541511293\\
	7.538	1.60340176527637\\
	7.539	1.60041941726081\\
	7.54	1.59742830033821\\
	7.541	1.59442834388107\\
	7.542	1.59141947738175\\
	7.543	1.58840163047272\\
	7.544	1.58537473294765\\
	7.545	1.58233871478346\\
	7.546	1.57929350616328\\
	7.547	1.57623903750041\\
	7.548	1.57317523946333\\
	7.549	1.57010204300174\\
	7.55	1.56701937937368\\
	7.551	1.56392718017381\\
	7.552	1.56082537736287\\
	7.553	1.55771390329832\\
	7.554	1.55459269076626\\
	7.555	1.55146167301467\\
	7.556	1.54832078378792\\
	7.557	1.54516995736279\\
	7.558	1.54200912858585\\
	7.559	1.53883823291238\\
	7.56	1.53565720644677\\
	7.561	1.53246598598461\\
	7.562	1.52926450905643\\
	7.563	1.52605271397307\\
	7.564	1.52283053987293\\
	7.565	1.51959792677104\\
	7.566	1.51635481560997\\
	7.567	1.5131011483128\\
	7.568	1.50983686783813\\
	7.569	1.50656191823714\\
	7.57	1.50327624471289\\
	7.571	1.49997979368193\\
	7.572	1.49667251283818\\
	7.573	1.4933543512193\\
	7.574	1.49002525927559\\
	7.575	1.48668518894146\\
	7.576	1.48333409370967\\
	7.577	1.47997192870831\\
	7.578	1.47659865078072\\
	7.579	1.47321421856842\\
	7.58	1.46981859259713\\
	7.581	1.4664117353661\\
	7.582	1.46299361144063\\
	7.583	1.45956418754826\\
	7.584	1.45612343267836\\
	7.585	1.45267131818557\\
	7.586	1.44920781789706\\
	7.587	1.44573290822377\\
	7.588	1.44224656827579\\
	7.589	1.4387487799821\\
	7.59	1.43523952821468\\
	7.591	1.43171880091727\\
	7.592	1.42818658923894\\
	7.593	1.42464288767257\\
	7.594	1.42108769419851\\
	7.595	1.41752101043358\\
	7.596	1.41394284178561\\
	7.597	1.41035319761362\\
	7.598	1.40675209139414\\
	7.599	1.40313954089355\\
	7.6	1.39951556834689\\
	7.601	1.3958802006433\\
	7.602	1.39223346951843\\
	7.603	1.38857541175393\\
	7.604	1.38490606938442\\
	7.605	1.3812254899122\\
	7.606	1.37753372652996\\
	7.607	1.3738308383518\\
	7.608	1.37011689065297\\
	7.609	1.36639195511851\\
	7.61	1.36265611010136\\
	7.611	1.35890944089\\
	7.612	1.35515203998639\\
	7.613	1.35138400739423\\
	7.614	1.3476054509182\\
	7.615	1.34381648647459\\
	7.616	1.34001723841369\\
	7.617	1.33620783985441\\
	7.618	1.33238843303182\\
	7.619	1.32855916965784\\
	7.62	1.32472021129596\\
	7.621	1.32087172975018\\
	7.622	1.31701390746923\\
	7.623	1.3131469379662\\
	7.624	1.3092710262547\\
	7.625	1.30538638930189\\
	7.626	1.30149325649939\\
	7.627	1.29759187015257\\
	7.628	1.29368248598925\\
	7.629	1.28976537368856\\
	7.63	1.28584081743075\\
	7.631	1.28190911646913\\
	7.632	1.27797058572481\\
	7.633	1.27402555640561\\
	7.634	1.27007437664992\\
	7.635	1.26611741219687\\
	7.636	1.26215504708392\\
	7.637	1.25818768437321\\
	7.638	1.2542157469079\\
	7.639	1.25023967810008\\
	7.64	1.24625994275167\\
	7.641	1.2422770279098\\
	7.642	1.2382914437586\\
	7.643	1.2343037245489\\
	7.644	1.23031442956786\\
	7.645	1.2263241441505\\
	7.646	1.22233348073527\\
	7.647	1.21834307996574\\
	7.648	1.21435361184095\\
	7.649	1.21036577691686\\
	7.65	1.20638030756149\\
	7.651	1.20239796926664\\
	7.652	1.19841956201924\\
	7.653	1.19444592173535\\
	7.654	1.19047792176036\\
	7.655	1.18651647443889\\
	7.656	1.18256253275824\\
	7.657	1.17861709206949\\
	7.658	1.17468119189051\\
	7.659	1.17075591779561\\
	7.66	1.16684240339666\\
	7.661	1.16294183242091\\
	7.662	1.15905544089125\\
	7.663	1.15518451941466\\
	7.664	1.15133041558537\\
	7.665	1.14749453650951\\
	7.666	1.14367835145843\\
	7.667	1.1398833946585\\
	7.668	1.13611126822564\\
	7.669	1.13236364525348\\
	7.67	1.12864227306451\\
	7.671	1.12494897663446\\
	7.672	1.12128566220062\\
	7.673	1.11765432106571\\
	7.674	1.1140570336097\\
	7.675	1.11049597352283\\
	7.676	1.10697341227389\\
	7.677	1.10349172382915\\
	7.678	1.10005338963789\\
	7.679	1.09666100390224\\
	7.68	1.09331727914956\\
	7.681	1.09002505212753\\
	7.682	1.08678729004317\\
	7.683	1.08360709716836\\
	7.684	1.08048772183659\\
	7.685	1.07743256385646\\
	7.686	1.07444518237025\\
	7.687	1.0715293041867\\
	7.688	1.06868883262013\\
	7.689	1.06592785686928\\
	7.69	1.06325066197208\\
	7.691	1.06066173937431\\
	7.692	1.05816579815301\\
	7.693	1.0557677769375\\
	7.694	1.05347285657367\\
	7.695	1.05128647357966\\
	7.696	1.04921433444355\\
	7.697	1.04726243081636\\
	7.698	1.04543705565603\\
	7.699	1.04374482038024\\
	7.7	1.04219267308824\\
	7.701	1.04078791791356\\
	7.702	1.03953823557045\\
	7.703	1.03845170515816\\
	7.704	1.03753682728658\\
	7.705	1.03680254858572\\
	7.706	1.0362582876593\\
	7.707	1.03591396253799\\
	7.708	1.03578001968219\\
	7.709	1.03586746457473\\
	7.71	1.03618789393203\\
	7.711	1.03675352954581\\
	7.712	1.03757725374627\\
	7.713	1.03867264645036\\
	7.714	1.04005402372427\\
	7.715	1.04173647774539\\
	7.716	1.04373591799504\\
	7.717	1.04606911344584\\
	7.718	1.04875373542495\\
	7.719	1.05180840073346\\
	7.72	1.0552527144795\\
	7.721	1.05910731193409\\
	7.722	1.06339389854103\\
	7.723	1.06813528699885\\
	7.724	1.07335543008063\\
	7.725	1.07907944755968\\
	7.726	1.08533364526039\\
	7.727	1.09214552384954\\
	7.728	1.09954377451889\\
	7.729	1.10755825818203\\
	7.73	1.11621996421783\\
	7.731	1.12556094414191\\
	7.732	1.13561421488716\\
	7.733	1.14641362564004\\
	7.734	1.15799368144226\\
	7.735	1.17038931606765\\
	7.736	1.18363560608488\\
	7.737	1.19776741760028\\
	7.738	1.21281897705208\\
	7.739	1.22882335773549\\
	7.74	1.24581187464455\\
	7.741	1.26381338192005\\
	7.742	1.28285346989591\\
	7.743	1.30295356266049\\
	7.744	1.32412992236648\\
	7.745	1.3463925733559\\
	7.746	1.36974416749642\\
	7.747	1.39417882176881\\
	7.748	1.41968096964782\\
	7.749	1.44622427844265\\
	7.75	1.47377069442279\\
	7.751	1.50226968487899\\
	7.752	1.53165774967583\\
	7.753	1.56185827276036\\
	7.754	1.59278177518146\\
	7.755	1.62432661473123\\
	7.756	1.65638015354079\\
	7.757	1.68882038519564\\
	7.758	1.72151797971088\\
	7.759	1.75433867152614\\
	7.76	1.78714588655696\\
	7.761	1.81980348310992\\
	7.762	1.85217847110159\\
	7.763	1.8841435760119\\
	7.764	1.91557952805591\\
	7.765	1.94637698116753\\
	7.766	1.97643799724277\\
	7.767	2.00567706470188\\
	7.768	2.03402165290083\\
	7.769	2.06141233200753\\
	7.77	2.08780250949717\\
	7.771	2.11315784844768\\
	7.772	2.13745543944619\\
	7.773	2.16068279810576\\
	7.774	2.1828367553632\\
	7.775	2.20392229950105\\
	7.776	2.22395141873332\\
	7.777	2.24294198250963\\
	7.778	2.2609166893958\\
	7.779	2.27790210012815\\
	7.78	2.29392776657236\\
	7.781	2.30902546097235\\
	7.782	2.32322850501671\\
	7.783	2.33657119473385\\
	7.784	2.34908831486601\\
	7.785	2.36081473494329\\
	7.786	2.37178507858249\\
	7.787	2.38203345738093\\
	7.788	2.39159326100505\\
	7.789	2.40049699555867\\
	7.79	2.40877616295491\\
	7.791	2.41646117473258\\
	7.792	2.4235812944985\\
	7.793	2.43016460390311\\
	7.794	2.43623798774279\\
	7.795	2.44182713441484\\
	7.796	2.44695654852207\\
	7.797	2.45164957293145\\
	7.798	2.45592841803609\\
	7.799	2.45981419635598\\
	7.8	2.46332696094473\\
	7.801	2.46648574635227\\
	7.802	2.46930861113307\\
	7.803	2.47181268109042\\
	7.804	2.47401419261579\\
	7.805	2.47592853562199\\
	7.806	2.47757029568419\\
	7.807	2.4789532950979\\
	7.808	2.48009063264038\\
	7.809	2.48099472188492\\
	7.81	2.48167732796811\\
	7.811	2.48214960275068\\
	7.812	2.48242211834485\\
	7.813	2.48250489900621\\
	7.814	2.48240745140779\\
	7.815	2.48213879332892\\
	7.816	2.48170748080243\\
	7.817	2.48112163377208\\
	7.818	2.48038896031745\\
	7.819	2.47951677950728\\
	7.82	2.47851204294423\\
	7.821	2.47738135506494\\
	7.822	2.47613099225894\\
	7.823	2.47476692086937\\
	7.824	2.47329481413661\\
	7.825	2.47172006814448\\
	7.826	2.47004781682638\\
	7.827	2.46828294608612\\
	7.828	2.4664301070862\\
	7.829	2.46449372875341\\
	7.83	2.46247802954915\\
	7.831	2.46038702854947\\
	7.832	2.45822455587708\\
	7.833	2.45599426252549\\
	7.834	2.45369962961274\\
	7.835	2.45134397710024\\
	7.836	2.44893047200988\\
	7.837	2.44646213617064\\
	7.838	2.44394185352388\\
	7.839	2.44137237701478\\
	7.84	2.43875633509551\\
	7.841	2.43609623786411\\
	7.842	2.43339448286176\\
	7.843	2.43065336054917\\
	7.844	2.4278750594819\\
	7.845	2.42506167120303\\
	7.846	2.42221519487029\\
	7.847	2.41933754163373\\
	7.848	2.416430538779\\
	7.849	2.41349593365029\\
	7.85	2.41053539736601\\
	7.851	2.40755052833963\\
	7.852	2.40454285561704\\
	7.853	2.4015138420413\\
	7.854	2.39846488725478\\
	7.855	2.39539733054816\\
	7.856	2.39231245356515\\
	7.857	2.38921148287104\\
	7.858	2.38609559239306\\
	7.859	2.38296590573952\\
	7.86	2.37982349840491\\
	7.861	2.37666939986689\\
	7.862	2.37350459558151\\
	7.863	2.37033002888212\\
	7.864	2.3671466027872\\
	7.865	2.36395518172223\\
	7.866	2.36075659315999\\
	7.867	2.35755162918385\\
	7.868	2.35434104797816\\
	7.869	2.35112557524943\\
	7.87	2.34790590558201\\
	7.871	2.34468270373191\\
	7.872	2.34145660586146\\
	7.873	2.33822822071841\\
	7.874	2.33499813076188\\
	7.875	2.3317668932381\\
	7.876	2.32853504120842\\
	7.877	2.32530308453184\\
	7.878	2.32207151080458\\
	7.879	2.3188407862585\\
	7.88	2.31561135662069\\
	7.881	2.31238364793592\\
	7.882	2.30915806735376\\
	7.883	2.3059350038822\\
	7.884	2.30271482910923\\
	7.885	2.29949789789396\\
	7.886	2.2962845490287\\
	7.887	2.2930751058734\\
	7.888	2.28986987696367\\
	7.889	2.28666915659361\\
	7.89	2.28347322537472\\
	7.891	2.28028235077178\\
	7.892	2.27709678761696\\
	7.893	2.27391677860295\\
	7.894	2.27074255475621\\
	7.895	2.26757433589111\\
	7.896	2.26441233104591\\
	7.897	2.2612567389012\\
	7.898	2.25810774818188\\
	7.899	2.25496553804299\\
	7.9	2.25183027844054\\
	7.901	2.2487021304875\\
	7.902	2.24558124679606\\
	7.903	2.24246777180642\\
	7.904	2.23936184210277\\
	7.905	2.23626358671706\\
	7.906	2.23317312742099\\
	7.907	2.23009057900681\\
	7.908	2.22701604955727\\
	7.909	2.22394964070522\\
	7.91	2.22089144788339\\
	7.911	2.21784156056457\\
	7.912	2.2148000624927\\
	7.913	2.21176703190523\\
	7.914	2.20874254174705\\
	7.915	2.20572665987637\\
	7.916	2.2027194492629\\
	7.917	2.19972096817853\\
	7.918	2.19673127038095\\
	7.919	2.19375040529038\\
	7.92	2.19077841815968\\
	7.921	2.18781535023826\\
	7.922	2.18486123892976\\
	7.923	2.181916117944\\
	7.924	2.17898001744329\\
	7.925	2.17605296418328\\
	7.926	2.17313498164874\\
	7.927	2.17022609018424\\
	7.928	2.16732630712008\\
	7.929	2.16443564689361\\
	7.93	2.16155412116609\\
	7.931	2.15868173893528\\
	7.932	2.15581850664393\\
	7.933	2.15296442828427\\
	7.934	2.15011950549879\\
	7.935	2.1472837376772\\
	7.936	2.14445712205005\\
	7.937	2.14163965377873\\
	7.938	2.13883132604244\\
	7.939	2.13603213012178\\
	7.94	2.13324205547949\\
	7.941	2.1304610898381\\
	7.942	2.12768921925494\\
	7.943	2.12492642819426\\
	7.944	2.12217269959688\\
	7.945	2.11942801494721\\
	7.946	2.11669235433793\\
	7.947	2.11396569653229\\
	7.948	2.1112480190241\\
	7.949	2.10853929809567\\
	7.95	2.10583950887355\\
	7.951	2.1031486253823\\
	7.952	2.10046662059628\\
	7.953	2.09779346648958\\
	7.954	2.09512913408416\\
	7.955	2.09247359349619\\
	7.956	2.08982681398076\\
	7.957	2.08718876397493\\
	7.958	2.08455941113922\\
	7.959	2.08193872239762\\
	7.96	2.07932666397607\\
	7.961	2.07672320143962\\
	7.962	2.07412829972819\\
	7.963	2.07154192319097\\
	7.964	2.06896403561971\\
	7.965	2.06639460028058\\
	7.966	2.06383357994504\\
	7.967	2.06128093691947\\
	7.968	2.05873663307377\\
	7.969	2.0562006298688\\
	7.97	2.05367288838295\\
	7.971	2.0511533693376\\
	7.972	2.04864203312167\\
	7.973	2.04613883981529\\
	7.974	2.04364374921253\\
	7.975	2.04115672084331\\
	7.976	2.03867771399447\\
	7.977	2.03620668773004\\
	7.978	2.03374360091079\\
	7.979	2.03128841221293\\
	7.98	2.02884108014625\\
	7.981	2.0264015630714\\
	7.982	2.02396981921666\\
	7.983	2.02154580669392\\
	7.984	2.01912948351416\\
	7.985	2.01672080760228\\
	7.986	2.0143197368113\\
	7.987	2.01192622893613\\
	7.988	2.00954024172664\\
	7.989	2.00716173290033\\
	7.99	2.00479066015446\\
	7.991	2.00242698117768\\
	7.992	2.0000706536612\\
	7.993	1.9977216353095\\
	7.994	1.99537988385062\\
	7.995	1.99304535704603\\
	7.996	1.99071801270004\\
	7.997	1.98839780866891\\
	7.998	1.98608470286949\\
	7.999	1.98377865328754\\
	8	1.98147961798569\\
	8.001	1.97918755511105\\
	8.002	1.97690242290249\\
	8.003	1.97462417969765\\
	8.004	1.97235278393952\\
	8.005	1.97008819418286\\
	8.006	1.96783036910028\\
	8.007	1.965579267488\\
	8.008	1.96333484827142\\
	8.009	1.96109707051039\\
	8.01	1.95886589340421\\
	8.011	1.95664127629647\\
	8.012	1.95442317867955\\
	8.013	1.95221156019898\\
	8.014	1.95000638065759\\
	8.015	1.94780760001935\\
	8.016	1.94561517841316\\
	8.017	1.94342907613632\\
	8.018	1.94124925365784\\
	8.019	1.93907567162167\\
	8.02	1.9369082908496\\
	8.021	1.93474707234412\\
	8.022	1.93259197729102\\
	8.023	1.93044296706197\\
	8.024	1.92830000321674\\
	8.025	1.92616304750554\\
	8.026	1.92403206187098\\
	8.027	1.92190700845\\
	8.028	1.91978784957574\\
	8.029	1.91767454777915\\
	8.03	1.91556706579056\\
	8.031	1.9134653665411\\
	8.032	1.91136941316408\\
	8.033	1.90927916899613\\
	8.034	1.90719459757839\\
	8.035	1.90511566265745\\
	8.036	1.90304232818635\\
	8.037	1.90097455832533\\
	8.038	1.89891231744263\\
	8.039	1.89685557011512\\
	8.04	1.89480428112884\\
	8.041	1.89275841547954\\
	8.042	1.89071793837309\\
	8.043	1.88868281522578\\
	8.044	1.88665301166464\\
	8.045	1.88462849352762\\
	8.046	1.88260922686375\\
	8.047	1.88059517793317\\
	8.048	1.87858631320723\\
	8.049	1.87658259936837\\
	8.05	1.87458400331007\\
	8.051	1.8725904921367\\
	8.052	1.87060203316329\\
	8.053	1.86861859391532\\
	8.054	1.86664014212843\\
	8.055	1.86466664574803\\
	8.056	1.86269807292898\\
	8.057	1.86073439203513\\
	8.058	1.85877557163887\\
	8.059	1.85682158052063\\
	8.06	1.85487238766834\\
	8.061	1.85292796227689\\
	8.062	1.85098827374748\\
	8.063	1.84905329168699\\
	8.064	1.8471229859074\\
	8.065	1.84519732642496\\
	8.066	1.8432762834596\\
	8.067	1.84135982743411\\
	8.068	1.83944792897336\\
	8.069	1.83754055890358\\
	8.07	1.83563768825147\\
	8.071	1.83373928824341\\
	8.072	1.83184533030455\\
	8.073	1.82995578605801\\
	8.074	1.82807062732391\\
	8.075	1.82618982611849\\
	8.076	1.82431335465321\\
	8.077	1.82244118533374\\
	8.078	1.82057329075907\\
	8.079	1.81870964372049\\
	8.08	1.81685021720063\\
	8.081	1.81499498437244\\
	8.082	1.81314391859822\\
	8.083	1.81129699342857\\
	8.084	1.80945418260137\\
	8.085	1.80761546004074\\
	8.086	1.80578079985602\\
	8.087	1.80395017634066\\
	8.088	1.80212356397122\\
	8.089	1.80030093740625\\
	8.09	1.79848227148526\\
	8.091	1.79666754122762\\
	8.092	1.79485672183146\\
	8.093	1.79304978867262\\
	8.094	1.7912467173035\\
	8.095	1.78944748345202\\
	8.096	1.78765206302049\\
	8.097	1.78586043208451\\
	8.098	1.78407256689186\\
	8.099	1.78228844386143\\
	8.1	1.78050803958203\\
	8.101	1.77873133081137\\
	8.102	1.7769582944749\\
	8.103	1.77518890766469\\
	8.104	1.77342314763836\\
	8.105	1.77166099181794\\
	8.106	1.76990241778874\\
	8.107	1.7681474032983\\
	8.108	1.76639592625523\\
	8.109	1.76464796472809\\
	8.11	1.76290349694435\\
	8.111	1.76116250128923\\
	8.112	1.7594249563046\\
	8.113	1.75769084068791\\
	8.114	1.75596013329107\\
	8.115	1.75423281311936\\
	8.116	1.75250885933033\\
	8.117	1.75078825123273\\
	8.118	1.7490709682854\\
	8.119	1.74735699009621\\
	8.12	1.74564629642096\\
	8.121	1.74393886716233\\
	8.122	1.74223468236879\\
	8.123	1.74053372223352\\
	8.124	1.7388359670934\\
	8.125	1.73714139742787\\
	8.126	1.73544999385797\\
	8.127	1.73376173714518\\
	8.128	1.73207660819051\\
	8.129	1.73039458803333\\
	8.13	1.72871565785041\\
	8.131	1.72703979895486\\
	8.132	1.72536699279514\\
	8.133	1.72369722095398\\
	8.134	1.72203046514742\\
	8.135	1.72036670722378\\
	8.136	1.71870592916264\\
	8.137	1.71704811307386\\
	8.138	1.7153932411966\\
	8.139	1.71374129589829\\
	8.14	1.71209225967369\\
	8.141	1.71044611514387\\
	8.142	1.7088028450553\\
	8.143	1.70716243227881\\
	8.144	1.7055248598087\\
	8.145	1.70389011076173\\
	8.146	1.70225816837622\\
	8.147	1.70062901601108\\
	8.148	1.69900263714487\\
	8.149	1.69737901537488\\
	8.15	1.69575813441622\\
	8.151	1.69413997810086\\
	8.152	1.69252453037679\\
	8.153	1.69091177530702\\
	8.154	1.68930169706876\\
	8.155	1.68769427995249\\
	8.156	1.68608950836106\\
	8.157	1.68448736680885\\
	8.158	1.68288783992085\\
	8.159	1.68129091243182\\
	8.16	1.67969656918543\\
	8.161	1.67810479513335\\
	8.162	1.67651557533446\\
	8.163	1.67492889495399\\
	8.164	1.67334473926265\\
	8.165	1.67176309363584\\
	8.166	1.67018394355279\\
	8.167	1.66860727459575\\
	8.168	1.66703307244916\\
	8.169	1.66546132289888\\
	8.17	1.66389201183136\\
	8.171	1.66232512523283\\
	8.172	1.66076064918851\\
	8.173	1.65919856988187\\
	8.174	1.65763887359381\\
	8.175	1.65608154670187\\
	8.176	1.65452657567951\\
	8.177	1.65297394709532\\
	8.178	1.65142364761225\\
	8.179	1.64987566398692\\
	8.18	1.64832998306879\\
	8.181	1.64678659179948\\
	8.182	1.64524547721203\\
	8.183	1.64370662643015\\
	8.184	1.64217002666754\\
	8.185	1.6406356652271\\
	8.186	1.63910352950032\\
	8.187	1.63757360696648\\
	8.188	1.63604588519202\\
	8.189	1.63452035182982\\
	8.19	1.63299699461848\\
	8.191	1.63147580138171\\
	8.192	1.62995676002759\\
	8.193	1.62843985854792\\
	8.194	1.62692508501757\\
	8.195	1.62541242759378\\
	8.196	1.62390187451555\\
	8.197	1.62239341410296\\
	8.198	1.62088703475652\\
	8.199	1.61938272495658\\
	8.2	1.61788047326262\\
	8.201	1.61638026831267\\
	8.202	1.61488209882269\\
	8.203	1.61338595358594\\
	8.204	1.61189182147233\\
	8.205	1.61039969142788\\
	8.206	1.60890955247405\\
	8.207	1.60742139370721\\
	8.208	1.60593520429797\\
	8.209	1.60445097349064\\
	8.21	1.60296869060265\\
	8.211	1.60148834502393\\
	8.212	1.60000992621638\\
	8.213	1.59853342371326\\
	8.214	1.59705882711867\\
	8.215	1.59558612610697\\
	8.216	1.59411531042218\\
	8.217	1.5926463698775\\
	8.218	1.59117929435474\\
	8.219	1.58971407380375\\
	8.22	1.5882506982419\\
	8.221	1.58678915775358\\
	8.222	1.58532944248962\\
	8.223	1.58387154266679\\
	8.224	1.5824154485673\\
	8.225	1.58096115053823\\
	8.226	1.57950863899107\\
	8.227	1.57805790440122\\
	8.228	1.57660893730744\\
	8.229	1.57516172831138\\
	8.23	1.57371626807708\\
	8.231	1.5722725473305\\
	8.232	1.57083055685901\\
	8.233	1.56939028751091\\
	8.234	1.56795173019498\\
	8.235	1.56651487587997\\
	8.236	1.56507971559414\\
	8.237	1.56364624042485\\
	8.238	1.56221444151798\\
	8.239	1.56078431007761\\
	8.24	1.55935583736547\\
	8.241	1.55792901470051\\
	8.242	1.5565038334585\\
	8.243	1.55508028507151\\
	8.244	1.55365836102756\\
	8.245	1.55223805287011\\
	8.246	1.55081935219767\\
	8.247	1.54940225066337\\
	8.248	1.54798673997451\\
	8.249	1.54657281189218\\
	8.25	1.5451604582308\\
	8.251	1.54374967085776\\
	8.252	1.54234044169296\\
	8.253	1.54093276270842\\
	8.254	1.53952662592789\\
	8.255	1.53812202342646\\
	8.256	1.53671894733012\\
	8.257	1.53531738981541\\
	8.258	1.53391734310901\\
	8.259	1.53251879948738\\
	8.26	1.53112175127632\\
	8.261	1.52972619085068\\
	8.262	1.52833211063389\\
	8.263	1.52693950309765\\
	8.264	1.52554836076155\\
	8.265	1.52415867619267\\
	8.266	1.52277044200527\\
	8.267	1.52138365086039\\
	8.268	1.5199982954655\\
	8.269	1.51861436857416\\
	8.27	1.51723186298564\\
	8.271	1.51585077154462\\
	8.272	1.51447108714081\\
	8.273	1.5130928027086\\
	8.274	1.51171591122673\\
	8.275	1.51034040571799\\
	8.276	1.50896627924883\\
	8.277	1.50759352492905\\
	8.278	1.5062221359115\\
	8.279	1.50485210539172\\
	8.28	1.50348342660762\\
	8.281	1.50211609283917\\
	8.282	1.5007500974081\\
	8.283	1.49938543367755\\
	8.284	1.49802209505178\\
	8.285	1.49666007497586\\
	8.286	1.49529936693537\\
	8.287	1.49393996445606\\
	8.288	1.4925818611036\\
	8.289	1.49122505048325\\
	8.29	1.48986952623957\\
	8.291	1.48851528205612\\
	8.292	1.4871623116552\\
	8.293	1.4858106087975\\
	8.294	1.48446016728187\\
	8.295	1.48311098094504\\
	8.296	1.48176304366127\\
	8.297	1.48041634934215\\
	8.298	1.47907089193626\\
	8.299	1.47772666542896\\
	8.3	1.47638366384206\\
	8.301	1.47504188123357\\
	8.302	1.47370131169745\\
	8.303	1.4723619493633\\
	8.304	1.47102378839617\\
	8.305	1.46968682299622\\
	8.306	1.46835104739851\\
	8.307	1.46701645587273\\
	8.308	1.46568304272293\\
	8.309	1.4643508022873\\
	8.31	1.46301972893791\\
	8.311	1.46168981708042\\
	8.312	1.4603610611539\\
	8.313	1.45903345563053\\
	8.314	1.45770699501542\\
	8.315	1.45638167384628\\
	8.316	1.45505748669327\\
	8.317	1.45373442815871\\
	8.318	1.45241249287688\\
	8.319	1.45109167551376\\
	8.32	1.44977197076681\\
	8.321	1.44845337336474\\
	8.322	1.44713587806729\\
	8.323	1.44581947966501\\
	8.324	1.44450417297902\\
	8.325	1.4431899528608\\
	8.326	1.44187681419196\\
	8.327	1.44056475188404\\
	8.328	1.43925376087829\\
	8.329	1.43794383614545\\
	8.33	1.43663497268553\\
	8.331	1.43532716552762\\
	8.332	1.43402040972967\\
	8.333	1.43271470037828\\
	8.334	1.43141003258851\\
	8.335	1.43010640150366\\
	8.336	1.42880380229507\\
	8.337	1.42750223016194\\
	8.338	1.42620168033109\\
	8.339	1.42490214805681\\
	8.34	1.42360362862065\\
	8.341	1.4223061173312\\
	8.342	1.42100960952392\\
	8.343	1.41971410056097\\
	8.344	1.41841958583098\\
	8.345	1.41712606074889\\
	8.346	1.41583352075574\\
	8.347	1.41454196131852\\
	8.348	1.41325137792996\\
	8.349	1.41196176610837\\
	8.35	1.41067312139742\\
	8.351	1.40938543936602\\
	8.352	1.40809871560808\\
	8.353	1.40681294574239\\
	8.354	1.40552812541243\\
	8.355	1.40424425028614\\
	8.356	1.40296131605587\\
	8.357	1.40167931843807\\
	8.358	1.40039825317323\\
	8.359	1.39911811602567\\
	8.36	1.39783890278335\\
	8.361	1.39656060925775\\
	8.362	1.3952832312837\\
	8.363	1.39400676471919\\
	8.364	1.39273120544521\\
	8.365	1.39145654936565\\
	8.366	1.39018279240705\\
	8.367	1.38890993051852\\
	8.368	1.38763795967156\\
	8.369	1.38636687585988\\
	8.37	1.38509667509928\\
	8.371	1.38382735342749\\
	8.372	1.382558906904\\
	8.373	1.38129133160994\\
	8.374	1.38002462364792\\
	8.375	1.37875877914187\\
	8.376	1.37749379423691\\
	8.377	1.37622966509919\\
	8.378	1.37496638791578\\
	8.379	1.37370395889449\\
	8.38	1.37244237426372\\
	8.381	1.37118163027239\\
	8.382	1.3699217231897\\
	8.383	1.36866264930509\\
	8.384	1.36740440492802\\
	8.385	1.3661469863879\\
	8.386	1.36489039003391\\
	8.387	1.36363461223489\\
	8.388	1.36237964937921\\
	8.389	1.3611254978746\\
	8.39	1.35987215414808\\
	8.391	1.35861961464577\\
	8.392	1.35736787583282\\
	8.393	1.35611693419321\\
	8.394	1.35486678622972\\
	8.395	1.35361742846369\\
	8.396	1.352368857435\\
	8.397	1.35112106970189\\
	8.398	1.34987406184083\\
	8.399	1.34862783044643\\
	8.4	1.34738237213132\\
	8.401	1.34613768352599\\
	8.402	1.34489376127871\\
	8.403	1.34365060205539\\
	8.404	1.3424082025395\\
	8.405	1.34116655943188\\
	8.406	1.33992566945069\\
	8.407	1.3386855293313\\
	8.408	1.33744613582612\\
	8.409	1.33620748570452\\
	8.41	1.33496957575274\\
	8.411	1.33373240277374\\
	8.412	1.3324959635871\\
	8.413	1.33126025502893\\
	8.414	1.33002527395173\\
	8.415	1.32879101722434\\
	8.416	1.32755748173174\\
	8.417	1.32632466437505\\
	8.418	1.32509256207132\\
	8.419	1.32386117175352\\
	8.42	1.32263049037038\\
	8.421	1.32140051488631\\
	8.422	1.32017124228126\\
	8.423	1.31894266955069\\
	8.424	1.31771479370539\\
	8.425	1.31648761177144\\
	8.426	1.31526112079009\\
	8.427	1.31403531781766\\
	8.428	1.31281019992542\\
	8.429	1.31158576419955\\
	8.43	1.31036200774099\\
	8.431	1.30913892766538\\
	8.432	1.30791652110293\\
	8.433	1.30669478519836\\
	8.434	1.3054737171108\\
	8.435	1.30425331401367\\
	8.436	1.30303357309464\\
	8.437	1.30181449155548\\
	8.438	1.30059606661201\\
	8.439	1.299378295494\\
	8.44	1.29816117544507\\
	8.441	1.29694470372261\\
	8.442	1.29572887759772\\
	8.443	1.29451369435506\\
	8.444	1.29329915129282\\
	8.445	1.2920852457226\\
	8.446	1.29087197496936\\
	8.447	1.28965933637129\\
	8.448	1.28844732727975\\
	8.449	1.28723594505921\\
	8.45	1.28602518708713\\
	8.451	1.28481505075389\\
	8.452	1.28360553346271\\
	8.453	1.28239663262956\\
	8.454	1.28118834568312\\
	8.455	1.27998067006465\\
	8.456	1.27877360322791\\
	8.457	1.27756714263914\\
	8.458	1.27636128577692\\
	8.459	1.27515603013212\\
	8.46	1.27395137320783\\
	8.461	1.27274731251926\\
	8.462	1.27154384559369\\
	8.463	1.27034096997036\\
	8.464	1.26913868320045\\
	8.465	1.26793698284696\\
	8.466	1.26673586648464\\
	8.467	1.26553533169994\\
	8.468	1.26433537609092\\
	8.469	1.26313599726719\\
	8.47	1.26193719284982\\
	8.471	1.26073896047128\\
	8.472	1.2595412977754\\
	8.473	1.25834420241723\\
	8.474	1.25714767206304\\
	8.475	1.2559517043902\\
	8.476	1.25475629708716\\
	8.477	1.25356144785333\\
	8.478	1.25236715439906\\
	8.479	1.25117341444555\\
	8.48	1.24998022572475\\
	8.481	1.24878758597939\\
	8.482	1.24759549296281\\
	8.483	1.24640394443895\\
	8.484	1.24521293818227\\
	8.485	1.24402247197771\\
	8.486	1.24283254362058\\
	8.487	1.24164315091655\\
	8.488	1.24045429168153\\
	8.489	1.23926596374167\\
	8.49	1.23807816493325\\
	8.491	1.23689089310264\\
	8.492	1.23570414610622\\
	8.493	1.23451792181036\\
	8.494	1.23333221809132\\
	8.495	1.23214703283519\\
	8.496	1.23096236393788\\
	8.497	1.229778209305\\
	8.498	1.22859456685182\\
	8.499	1.22741143450324\\
	8.5	1.22622881019371\\
	8.501	1.22504669186717\\
	8.502	1.22386507747699\\
	8.503	1.22268396498593\\
	8.504	1.22150335236608\\
	8.505	1.22032323759878\\
	8.506	1.21914361867462\\
	8.507	1.21796449359332\\
	8.508	1.21678586036371\\
	8.509	1.21560771700368\\
	8.51	1.21443006154011\\
	8.511	1.21325289200883\\
	8.512	1.21207620645456\\
	8.513	1.21090000293086\\
	8.514	1.20972427950007\\
	8.515	1.20854903423328\\
	8.516	1.20737426521023\\
	8.517	1.20619997051933\\
	8.518	1.20502614825755\\
	8.519	1.20385279653041\\
	8.52	1.20267991345188\\
	8.521	1.20150749714437\\
	8.522	1.2003355457387\\
	8.523	1.199164057374\\
	8.524	1.19799303019767\\
	8.525	1.19682246236537\\
	8.526	1.19565235204093\\
	8.527	1.19448269739634\\
	8.528	1.19331349661166\\
	8.529	1.19214474787501\\
	8.53	1.19097644938249\\
	8.531	1.18980859933817\\
	8.532	1.18864119595402\\
	8.533	1.18747423744987\\
	8.534	1.18630772205336\\
	8.535	1.18514164799991\\
	8.536	1.18397601353265\\
	8.537	1.18281081690239\\
	8.538	1.18164605636758\\
	8.539	1.18048173019428\\
	8.54	1.17931783665606\\
	8.541	1.17815437403403\\
	8.542	1.17699134061673\\
	8.543	1.17582873470014\\
	8.544	1.1746665545876\\
	8.545	1.17350479858981\\
	8.546	1.17234346502472\\
	8.547	1.17118255221757\\
	8.548	1.17002205850079\\
	8.549	1.16886198221398\\
	8.55	1.16770232170385\\
	8.551	1.16654307532423\\
	8.552	1.16538424143596\\
	8.553	1.16422581840691\\
	8.554	1.16306780461191\\
	8.555	1.16191019843271\\
	8.556	1.16075299825795\\
	8.557	1.15959620248312\\
	8.558	1.15843980951051\\
	8.559	1.1572838177492\\
	8.56	1.15612822561499\\
	8.561	1.15497303153037\\
	8.562	1.1538182339245\\
	8.563	1.15266383123314\\
	8.564	1.15150982189865\\
	8.565	1.15035620436993\\
	8.566	1.14920297710239\\
	8.567	1.1480501385579\\
	8.568	1.14689768720479\\
	8.569	1.14574562151777\\
	8.57	1.14459393997792\\
	8.571	1.14344264107264\\
	8.572	1.14229172329564\\
	8.573	1.14114118514687\\
	8.574	1.13999102513252\\
	8.575	1.13884124176495\\
	8.576	1.1376918335627\\
	8.577	1.13654279905041\\
	8.578	1.13539413675881\\
	8.579	1.13424584522467\\
	8.58	1.13309792299082\\
	8.581	1.13195036860603\\
	8.582	1.13080318062503\\
	8.583	1.12965635760851\\
	8.584	1.12850989812299\\
	8.585	1.12736380074088\\
	8.586	1.12621806404041\\
	8.587	1.12507268660559\\
	8.588	1.12392766702619\\
	8.589	1.12278300389771\\
	8.59	1.12163869582134\\
	8.591	1.12049474140395\\
	8.592	1.11935113925803\\
	8.593	1.11820788800166\\
	8.594	1.11706498625853\\
	8.595	1.11592243265783\\
	8.596	1.11478022583429\\
	8.597	1.1136383644281\\
	8.598	1.11249684708492\\
	8.599	1.11135567245582\\
	8.6	1.11021483919727\\
	8.601	1.10907434597109\\
	8.602	1.10793419144444\\
	8.603	1.1067943742898\\
	8.604	1.10565489318491\\
	8.605	1.10451574681275\\
	8.606	1.10337693386155\\
	8.607	1.10223845302469\\
	8.608	1.10110030300075\\
	8.609	1.09996248249342\\
	8.61	1.09882499021152\\
	8.611	1.09768782486892\\
	8.612	1.09655098518458\\
	8.613	1.09541446988246\\
	8.614	1.09427827769152\\
	8.615	1.09314240734571\\
	8.616	1.0920068575839\\
	8.617	1.0908716271499\\
	8.618	1.0897367147924\\
	8.619	1.08860211926496\\
	8.62	1.08746783932599\\
	8.621	1.0863338737387\\
	8.622	1.0852002212711\\
	8.623	1.08406688069596\\
	8.624	1.08293385079078\\
	8.625	1.08180113033778\\
	8.626	1.08066871812389\\
	8.627	1.07953661294066\\
	8.628	1.07840481358431\\
	8.629	1.07727331885567\\
	8.63	1.07614212756014\\
	8.631	1.07501123850772\\
	8.632	1.07388065051291\\
	8.633	1.07275036239477\\
	8.634	1.07162037297682\\
	8.635	1.07049068108706\\
	8.636	1.06936128555795\\
	8.637	1.06823218522636\\
	8.638	1.06710337893355\\
	8.639	1.06597486552518\\
	8.64	1.06484664385125\\
	8.641	1.06371871276609\\
	8.642	1.06259107112834\\
	8.643	1.06146371780093\\
	8.644	1.06033665165106\\
	8.645	1.05920987155015\\
	8.646	1.05808337637386\\
	8.647	1.05695716500202\\
	8.648	1.05583123631868\\
	8.649	1.054705589212\\
	8.65	1.05358022257429\\
	8.651	1.05245513530198\\
	8.652	1.05133032629556\\
	8.653	1.05020579445962\\
	8.654	1.04908153870278\\
	8.655	1.0479575579377\\
	8.656	1.04683385108102\\
	8.657	1.04571041705338\\
	8.658	1.04458725477939\\
	8.659	1.04346436318759\\
	8.66	1.04234174121046\\
	8.661	1.04121938778437\\
	8.662	1.04009730184956\\
	8.663	1.03897548235017\\
	8.664	1.03785392823415\\
	8.665	1.03673263845329\\
	8.666	1.03561161196317\\
	8.667	1.03449084772318\\
	8.668	1.03337034469644\\
	8.669	1.03225010184984\\
	8.67	1.03113011815399\\
	8.671	1.03001039258321\\
	8.672	1.02889092411551\\
	8.673	1.02777171173256\\
	8.674	1.02665275441969\\
	8.675	1.02553405116586\\
	8.676	1.02441560096364\\
	8.677	1.02329740280921\\
	8.678	1.0221794557023\\
	8.679	1.02106175864624\\
	8.68	1.01994431064786\\
	8.681	1.01882711071754\\
	8.682	1.01771015786915\\
	8.683	1.01659345112005\\
	8.684	1.0154769894911\\
	8.685	1.01436077200656\\
	8.686	1.01324479769417\\
	8.687	1.01212906558506\\
	8.688	1.01101357471378\\
	8.689	1.00989832411825\\
	8.69	1.00878331283976\\
	8.691	1.00766853992296\\
	8.692	1.00655400441582\\
	8.693	1.00543970536963\\
	8.694	1.00432564183898\\
	8.695	1.00321181288175\\
	8.696	1.00209821755907\\
	8.697	1.00098485493534\\
	8.698	0.999871724078176\\
	8.699	0.998758824058427\\
	8.7	0.997646153950137\\
	8.701	0.99653371283053\\
	8.702	0.995421499780014\\
	8.703	0.994309513882142\\
	8.704	0.993197754223604\\
	8.705	0.992086219894221\\
	8.706	0.990974909986915\\
	8.707	0.9898638235977\\
	8.708	0.988752959825674\\
	8.709	0.987642317772988\\
	8.71	0.986531896544842\\
	8.711	0.985421695249473\\
	8.712	0.984311712998125\\
	8.713	0.98320194890505\\
	8.714	0.982092402087482\\
	8.715	0.980983071665633\\
	8.716	0.97987395676267\\
	8.717	0.978765056504697\\
	8.718	0.977656370020756\\
	8.719	0.976547896442794\\
	8.72	0.975439634905663\\
	8.721	0.974331584547099\\
	8.722	0.97322374450771\\
	8.723	0.972116113930955\\
	8.724	0.971008691963147\\
	8.725	0.969901477753421\\
	8.726	0.968794470453726\\
	8.727	0.967687669218816\\
	8.728	0.966581073206236\\
	8.729	0.965474681576298\\
	8.73	0.964368493492077\\
	8.731	0.963262508119402\\
	8.732	0.962156724626828\\
	8.733	0.961051142185632\\
	8.734	0.959945759969803\\
	8.735	0.958840577156018\\
	8.736	0.957735592923637\\
	8.737	0.956630806454694\\
	8.738	0.955526216933871\\
	8.739	0.954421823548496\\
	8.74	0.953317625488528\\
	8.741	0.952213621946539\\
	8.742	0.951109812117704\\
	8.743	0.950006195199799\\
	8.744	0.94890277039317\\
	8.745	0.947799536900731\\
	8.746	0.946696493927953\\
	8.747	0.945593640682848\\
	8.748	0.944490976375958\\
	8.749	0.943388500220342\\
	8.75	0.942286211431566\\
	8.751	0.941184109227688\\
	8.752	0.940082192829247\\
	8.753	0.938980461459256\\
	8.754	0.937878914343181\\
	8.755	0.936777550708931\\
	8.756	0.93567636978686\\
	8.757	0.934575370809737\\
	8.758	0.933474553012742\\
	8.759	0.932373915633454\\
	8.76	0.931273457911848\\
	8.761	0.930173179090265\\
	8.762	0.929073078413418\\
	8.763	0.927973155128374\\
	8.764	0.92687340848454\\
	8.765	0.925773837733653\\
	8.766	0.924674442129779\\
	8.767	0.923575220929286\\
	8.768	0.922476173390839\\
	8.769	0.921377298775403\\
	8.77	0.920278596346206\\
	8.771	0.919180065368746\\
	8.772	0.918081705110784\\
	8.773	0.916983514842317\\
	8.774	0.915885493835578\\
	8.775	0.914787641365025\\
	8.776	0.913689956707329\\
	8.777	0.912592439141362\\
	8.778	0.911495087948191\\
	8.779	0.910397902411061\\
	8.78	0.909300881815392\\
	8.781	0.90820402544876\\
	8.782	0.907107332600901\\
	8.783	0.906010802563685\\
	8.784	0.904914434631113\\
	8.785	0.903818228099313\\
	8.786	0.902722182266518\\
	8.787	0.901626296433061\\
	8.788	0.900530569901375\\
	8.789	0.899435001975966\\
	8.79	0.898339591963412\\
	8.791	0.897244339172357\\
	8.792	0.896149242913496\\
	8.793	0.895054302499566\\
	8.794	0.893959517245336\\
	8.795	0.892864886467601\\
	8.796	0.891770409485173\\
	8.797	0.890676085618859\\
	8.798	0.889581914191474\\
	8.799	0.888487894527811\\
	8.8	0.887394025954637\\
	8.801	0.8863003078007\\
	8.802	0.885206739396694\\
	8.803	0.884113320075266\\
	8.804	0.883020049171006\\
	8.805	0.881926926020433\\
	8.806	0.880833949961988\\
	8.807	0.879741120336029\\
	8.808	0.878648436484818\\
	8.809	0.877555897752508\\
	8.81	0.876463503485141\\
	8.811	0.875371253030643\\
	8.812	0.874279145738805\\
	8.813	0.873187180961274\\
	8.814	0.872095358051562\\
	8.815	0.871003676365015\\
	8.816	0.869912135258814\\
	8.817	0.868820734091975\\
	8.818	0.867729472225324\\
	8.819	0.866638349021502\\
	8.82	0.865547363844951\\
	8.821	0.864456516061906\\
	8.822	0.863365805040385\\
	8.823	0.862275230150183\\
	8.824	0.861184790762873\\
	8.825	0.860094486251777\\
	8.826	0.859004315991972\\
	8.827	0.857914279360288\\
	8.828	0.856824375735281\\
	8.829	0.855734604497239\\
	8.83	0.854644965028175\\
	8.831	0.853555456711813\\
	8.832	0.852466078933576\\
	8.833	0.851376831080593\\
	8.834	0.850287712541674\\
	8.835	0.849198722707318\\
	8.836	0.848109860969695\\
	8.837	0.847021126722641\\
	8.838	0.845932519361652\\
	8.839	0.844844038283871\\
	8.84	0.843755682888091\\
	8.841	0.842667452574739\\
	8.842	0.841579346745867\\
	8.843	0.840491364805156\\
	8.844	0.839403506157894\\
	8.845	0.838315770210975\\
	8.846	0.837228156372902\\
	8.847	0.83614066405376\\
	8.848	0.83505329266522\\
	8.849	0.833966041620536\\
	8.85	0.832878910334529\\
	8.851	0.831791898223581\\
	8.852	0.830705004705635\\
	8.853	0.829618229200183\\
	8.854	0.828531571128256\\
	8.855	0.827445029912417\\
	8.856	0.82635860497677\\
	8.857	0.825272295746928\\
	8.858	0.824186101650019\\
	8.859	0.82310002211469\\
	8.86	0.822014056571076\\
	8.861	0.820928204450811\\
	8.862	0.81984246518702\\
	8.863	0.818756838214298\\
	8.864	0.817671322968728\\
	8.865	0.816585918887852\\
	8.866	0.815500625410671\\
	8.867	0.814415441977642\\
	8.868	0.813330368030675\\
	8.869	0.812245403013114\\
	8.87	0.81116054636974\\
	8.871	0.810075797546759\\
	8.872	0.808991155991806\\
	8.873	0.807906621153924\\
	8.874	0.806822192483567\\
	8.875	0.805737869432595\\
	8.876	0.804653651454262\\
	8.877	0.803569538003208\\
	8.878	0.802485528535463\\
	8.879	0.801401622508432\\
	8.88	0.800317819380886\\
	8.881	0.799234118612974\\
	8.882	0.798150519666194\\
	8.883	0.797067022003397\\
	8.884	0.795983625088785\\
	8.885	0.794900328387901\\
	8.886	0.793817131367619\\
	8.887	0.792734033496145\\
	8.888	0.791651034243011\\
	8.889	0.79056813307906\\
	8.89	0.789485329476448\\
	8.891	0.788402622908638\\
	8.892	0.787320012850393\\
	8.893	0.786237498777766\\
	8.894	0.785155080168104\\
	8.895	0.784072756500031\\
	8.896	0.782990527253447\\
	8.897	0.781908391909528\\
	8.898	0.780826349950713\\
	8.899	0.779744400860699\\
	8.9	0.778662544124434\\
	8.901	0.777580779228124\\
	8.902	0.776499105659211\\
	8.903	0.775417522906369\\
	8.904	0.774336030459519\\
	8.905	0.773254627809793\\
	8.906	0.77217331444955\\
	8.907	0.771092089872368\\
	8.908	0.770010953573026\\
	8.909	0.768929905047516\\
	8.91	0.767848943793028\\
	8.911	0.766768069307944\\
	8.912	0.765687281091828\\
	8.913	0.764606578645443\\
	8.914	0.763525961470717\\
	8.915	0.762445429070756\\
	8.916	0.761364980949829\\
	8.917	0.760284616613376\\
	8.918	0.759204335567989\\
	8.919	0.758124137321409\\
	8.92	0.757044021382533\\
	8.921	0.75596398726139\\
	8.922	0.754884034469155\\
	8.923	0.753804162518129\\
	8.924	0.752724370921743\\
	8.925	0.751644659194543\\
	8.926	0.750565026852207\\
	8.927	0.74948547341151\\
	8.928	0.748405998390338\\
	8.929	0.747326601307684\\
	8.93	0.746247281683635\\
	8.931	0.74516803903937\\
	8.932	0.744088872897154\\
	8.933	0.743009782780344\\
	8.934	0.741930768213363\\
	8.935	0.740851828721712\\
	8.936	0.739772963831963\\
	8.937	0.73869417307175\\
	8.938	0.737615455969762\\
	8.939	0.736536812055754\\
	8.94	0.735458240860517\\
	8.941	0.734379741915894\\
	8.942	0.73330131475477\\
	8.943	0.732222958911063\\
	8.944	0.73114467391972\\
	8.945	0.730066459316726\\
	8.946	0.728988314639073\\
	8.947	0.727910239424781\\
	8.948	0.726832233212878\\
	8.949	0.725754295543407\\
	8.95	0.724676425957408\\
	8.951	0.723598623996925\\
	8.952	0.722520889204999\\
	8.953	0.721443221125659\\
	8.954	0.720365619303919\\
	8.955	0.719288083285782\\
	8.956	0.718210612618225\\
	8.957	0.717133206849195\\
	8.958	0.716055865527619\\
	8.959	0.714978588203379\\
	8.96	0.713901374427319\\
	8.961	0.712824223751249\\
	8.962	0.711747135727921\\
	8.963	0.71067010991104\\
	8.964	0.709593145855252\\
	8.965	0.708516243116146\\
	8.966	0.707439401250248\\
	8.967	0.706362619815012\\
	8.968	0.705285898368823\\
	8.969	0.704209236470986\\
	8.97	0.703132633681726\\
	8.971	0.702056089562188\\
	8.972	0.700979603674425\\
	8.973	0.699903175581391\\
	8.974	0.698826804846956\\
	8.975	0.69775049103588\\
	8.976	0.696674233713821\\
	8.977	0.695598032447328\\
	8.978	0.69452188680384\\
	8.979	0.693445796351678\\
	8.98	0.69236976066004\\
	8.981	0.691293779299002\\
	8.982	0.690217851839515\\
	8.983	0.68914197785339\\
	8.984	0.688066156913313\\
	8.985	0.686990388592822\\
	8.986	0.685914672466312\\
	8.987	0.684839008109039\\
	8.988	0.683763395097098\\
	8.989	0.682687833007436\\
	8.99	0.681612321417838\\
	8.991	0.680536859906929\\
	8.992	0.679461448054168\\
	8.993	0.678386085439845\\
	8.994	0.677310771645074\\
	8.995	0.676235506251794\\
	8.996	0.675160288842766\\
	8.997	0.674085119001564\\
	8.998	0.673009996312574\\
	8.999	0.671934920360991\\
	9	0.670859890732818\\
};
%\addlegendentry{FOM}

\addplot [color=red!60, dashed]
table[row sep=crcr]{%
	6	-3.0229201498497\\
	6.001	-3.02401907534704\\
	6.002	-3.02511812376527\\
	6.003	-3.0262172955472\\
	6.004	-3.02731659113722\\
	6.005	-3.02841601098129\\
	6.006	-3.02951555552698\\
	6.007	-3.03061522522344\\
	6.008	-3.03171502052143\\
	6.009	-3.03281494187334\\
	6.01	-3.03391498973316\\
	6.011	-3.03501516455651\\
	6.012	-3.03611546680065\\
	6.013	-3.03721589692449\\
	6.014	-3.03831645538857\\
	6.015	-3.03941714265509\\
	6.016	-3.04051795918792\\
	6.017	-3.04161890545261\\
	6.018	-3.04271998191638\\
	6.019	-3.04382118904811\\
	6.02	-3.04492252731843\\
	6.021	-3.04602399719962\\
	6.022	-3.04712559916568\\
	6.023	-3.04822733369236\\
	6.024	-3.04932920125709\\
	6.025	-3.05043120233906\\
	6.026	-3.05153333741919\\
	6.027	-3.05263560698014\\
	6.028	-3.05373801150634\\
	6.029	-3.05484055148398\\
	6.03	-3.05594322740102\\
	6.031	-3.05704603974719\\
	6.032	-3.05814898901404\\
	6.033	-3.05925207569486\\
	6.034	-3.0603553002848\\
	6.035	-3.06145866328079\\
	6.036	-3.06256216518159\\
	6.037	-3.06366580648779\\
	6.038	-3.06476958770182\\
	6.039	-3.06587350932794\\
	6.04	-3.06697757187228\\
	6.041	-3.06808177584283\\
	6.042	-3.06918612174945\\
	6.043	-3.07029061010387\\
	6.044	-3.07139524141972\\
	6.045	-3.07250001621254\\
	6.046	-3.07360493499974\\
	6.047	-3.07470999830066\\
	6.048	-3.07581520663659\\
	6.049	-3.07692056053071\\
	6.05	-3.07802606050817\\
	6.051	-3.07913170709606\\
	6.052	-3.08023750082344\\
	6.053	-3.08134344222131\\
	6.054	-3.08244953182268\\
	6.055	-3.08355577016254\\
	6.056	-3.08466215777786\\
	6.057	-3.08576869520762\\
	6.058	-3.08687538299284\\
	6.059	-3.08798222167653\\
	6.06	-3.08908921180375\\
	6.061	-3.09019635392161\\
	6.062	-3.09130364857925\\
	6.063	-3.0924110963279\\
	6.064	-3.09351869772085\\
	6.065	-3.09462645331346\\
	6.066	-3.09573436366319\\
	6.067	-3.09684242932963\\
	6.068	-3.09795065087444\\
	6.069	-3.09905902886142\\
	6.07	-3.1001675638565\\
	6.071	-3.10127625642774\\
	6.072	-3.10238510714539\\
	6.073	-3.10349411658181\\
	6.074	-3.10460328531157\\
	6.075	-3.10571261391142\\
	6.076	-3.10682210296028\\
	6.077	-3.10793175303929\\
	6.078	-3.1090415647318\\
	6.079	-3.1101515386234\\
	6.08	-3.1112616753019\\
	6.081	-3.11237197535735\\
	6.082	-3.11348243938206\\
	6.083	-3.11459306797064\\
	6.084	-3.11570386171993\\
	6.085	-3.1168148212291\\
	6.086	-3.11792594709958\\
	6.087	-3.11903723993515\\
	6.088	-3.1201487003419\\
	6.089	-3.12126032892826\\
	6.09	-3.12237212630498\\
	6.091	-3.12348409308519\\
	6.092	-3.12459622988439\\
	6.093	-3.12570853732046\\
	6.094	-3.12682101601365\\
	6.095	-3.12793366658664\\
	6.096	-3.12904648966451\\
	6.097	-3.13015948587478\\
	6.098	-3.13127265584738\\
	6.099	-3.13238600021474\\
	6.1	-3.13349951961169\\
	6.101	-3.13461321467559\\
	6.102	-3.13572708604625\\
	6.103	-3.13684113436601\\
	6.104	-3.13795536027969\\
	6.105	-3.13906976443466\\
	6.106	-3.14018434748081\\
	6.107	-3.14129911007058\\
	6.108	3.1407712543206\\
	6.109	3.139656130676\\
	6.11	3.13854082551501\\
	6.111	3.13742533817488\\
	6.112	3.13630966799024\\
	6.113	3.13519381429307\\
	6.114	3.13407777641273\\
	6.115	3.13296155367593\\
	6.116	3.13184514540671\\
	6.117	3.13072855092643\\
	6.118	3.12961176955375\\
	6.119	3.12849480060465\\
	6.12	3.12737764339237\\
	6.121	3.12626029722742\\
	6.122	3.12514276141757\\
	6.123	3.12402503526782\\
	6.124	3.12290711808041\\
	6.125	3.12178900915478\\
	6.126	3.12067070778757\\
	6.127	3.11955221327261\\
	6.128	3.1184335249009\\
	6.129	3.11731464196058\\
	6.13	3.11619556373694\\
	6.131	3.1150762895124\\
	6.132	3.1139568185665\\
	6.133	3.11283715017585\\
	6.134	3.11171728361416\\
	6.135	3.11059721815222\\
	6.136	3.10947695305783\\
	6.137	3.10835648759587\\
	6.138	3.10723582102822\\
	6.139	3.10611495261377\\
	6.14	3.10499388160841\\
	6.141	3.103872607265\\
	6.142	3.10275112883334\\
	6.143	3.10162944556022\\
	6.144	3.1005075566893\\
	6.145	3.09938546146121\\
	6.146	3.09826315911344\\
	6.147	3.09714064888037\\
	6.148	3.09601792999326\\
	6.149	3.09489500168019\\
	6.15	3.09377186316609\\
	6.151	3.09264851367271\\
	6.152	3.09152495241858\\
	6.153	3.09040117861902\\
	6.154	3.08927719148614\\
	6.155	3.08815299022876\\
	6.156	3.08702857405244\\
	6.157	3.08590394215948\\
	6.158	3.08477909374885\\
	6.159	3.08365402801622\\
	6.16	3.0825287441539\\
	6.161	3.08140324135085\\
	6.162	3.08027751879268\\
	6.163	3.07915157566158\\
	6.164	3.07802541113635\\
	6.165	3.07689902439235\\
	6.166	3.07577241460151\\
	6.167	3.07464558093228\\
	6.168	3.07351852254965\\
	6.169	3.07239123861507\\
	6.17	3.07126372828652\\
	6.171	3.07013599071842\\
	6.172	3.06900802506162\\
	6.173	3.06787983046341\\
	6.174	3.0667514060675\\
	6.175	3.06562275101395\\
	6.176	3.06449386443922\\
	6.177	3.0633647454761\\
	6.178	3.06223539325371\\
	6.179	3.06110580689747\\
	6.18	3.05997598552912\\
	6.181	3.05884592826662\\
	6.182	3.05771563422422\\
	6.183	3.05658510251237\\
	6.184	3.05545433223775\\
	6.185	3.05432332250321\\
	6.186	3.05319207240776\\
	6.187	3.05206058104658\\
	6.188	3.05092884751094\\
	6.189	3.04979687088825\\
	6.19	3.04866465026198\\
	6.191	3.04753218471166\\
	6.192	3.04639947331285\\
	6.193	3.04526651513717\\
	6.194	3.04413330925217\\
	6.195	3.04299985472143\\
	6.196	3.04186615060445\\
	6.197	3.04073219595668\\
	6.198	3.03959798982944\\
	6.199	3.03846353126997\\
	6.2	3.03732881932137\\
	6.201	3.03619385302255\\
	6.202	3.03505863140826\\
	6.203	3.03392315350902\\
	6.204	3.03278741835115\\
	6.205	3.03165142495668\\
	6.206	3.03051517234339\\
	6.207	3.02937865952475\\
	6.208	3.02824188550989\\
	6.209	3.02710484930359\\
	6.21	3.02596754990628\\
	6.211	3.02482998631397\\
	6.212	3.02369215751824\\
	6.213	3.02255406250623\\
	6.214	3.02141570026062\\
	6.215	3.02027706975957\\
	6.216	3.01913816997672\\
	6.217	3.01799899988117\\
	6.218	3.01685955843743\\
	6.219	3.01571984460541\\
	6.22	3.01457985734041\\
	6.221	3.01343959559306\\
	6.222	3.01229905830931\\
	6.223	3.0111582444304\\
	6.224	3.01001715289285\\
	6.225	3.00887578262841\\
	6.226	3.00773413256404\\
	6.227	3.00659220162189\\
	6.228	3.00544998871926\\
	6.229	3.00430749276859\\
	6.23	3.00316471267742\\
	6.231	3.00202164734835\\
	6.232	3.00087829567904\\
	6.233	2.99973465656216\\
	6.234	2.99859072888535\\
	6.235	2.99744651153126\\
	6.236	2.99630200337741\\
	6.237	2.99515720329626\\
	6.238	2.99401211015512\\
	6.239	2.99286672281616\\
	6.24	2.99172104013634\\
	6.241	2.9905750609674\\
	6.242	2.98942878415586\\
	6.243	2.98828220854294\\
	6.244	2.98713533296453\\
	6.245	2.98598815625122\\
	6.246	2.98484067722819\\
	6.247	2.98369289471524\\
	6.248	2.98254480752671\\
	6.249	2.98139641447148\\
	6.25	2.98024771435295\\
	6.251	2.97909870596897\\
	6.252	2.97794938811181\\
	6.253	2.97679975956816\\
	6.254	2.97564981911908\\
	6.255	2.97449956553996\\
	6.256	2.97334899760047\\
	6.257	2.9721981140646\\
	6.258	2.9710469136905\\
	6.259	2.9698953952306\\
	6.26	2.96874355743142\\
	6.261	2.96759139903367\\
	6.262	2.96643891877211\\
	6.263	2.96528611537557\\
	6.264	2.96413298756693\\
	6.265	2.96297953406303\\
	6.266	2.96182575357467\\
	6.267	2.96067164480655\\
	6.268	2.95951720645728\\
	6.269	2.95836243721929\\
	6.27	2.95720733577881\\
	6.271	2.95605190081584\\
	6.272	2.95489613100413\\
	6.273	2.9537400250111\\
	6.274	2.95258358149782\\
	6.275	2.95142679911898\\
	6.276	2.95026967652285\\
	6.277	2.94911221235122\\
	6.278	2.94795440523941\\
	6.279	2.94679625381617\\
	6.28	2.94563775670365\\
	6.281	2.94447891251742\\
	6.282	2.94331971986635\\
	6.283	2.94216017735262\\
	6.284	2.94100028357167\\
	6.285	2.93984003711213\\
	6.286	2.93867943655582\\
	6.287	2.93751848047767\\
	6.288	2.93635716744572\\
	6.289	2.93519549602102\\
	6.29	2.93403346475765\\
	6.291	2.93287107220262\\
	6.292	2.93170831689587\\
	6.293	2.93054519737021\\
	6.294	2.92938171215124\\
	6.295	2.92821785975737\\
	6.296	2.92705363869974\\
	6.297	2.92588904748217\\
	6.298	2.92472408460113\\
	6.299	2.92355874854566\\
	6.3	2.92239303779738\\
	6.301	2.92122695083039\\
	6.302	2.92006048611127\\
	6.303	2.91889364209897\\
	6.304	2.91772641724483\\
	6.305	2.91655880999249\\
	6.306	2.91539081877784\\
	6.307	2.914222442029\\
	6.308	2.91305367816625\\
	6.309	2.91188452560197\\
	6.31	2.91071498274061\\
	6.311	2.90954504797864\\
	6.312	2.90837471970449\\
	6.313	2.90720399629847\\
	6.314	2.90603287613279\\
	6.315	2.90486135757144\\
	6.316	2.90368943897017\\
	6.317	2.90251711867642\\
	6.318	2.9013443950293\\
	6.319	2.90017126635947\\
	6.32	2.89899773098917\\
	6.321	2.89782378723209\\
	6.322	2.89664943339339\\
	6.323	2.89547466776954\\
	6.324	2.89429948864838\\
	6.325	2.89312389430898\\
	6.326	2.89194788302163\\
	6.327	2.89077145304774\\
	6.328	2.88959460263984\\
	6.329	2.88841733004145\\
	6.33	2.88723963348708\\
	6.331	2.88606151120217\\
	6.332	2.88488296140296\\
	6.333	2.88370398229653\\
	6.334	2.88252457208066\\
	6.335	2.88134472894381\\
	6.336	2.88016445106503\\
	6.337	2.87898373661395\\
	6.338	2.87780258375062\\
	6.339	2.87662099062558\\
	6.34	2.87543895537968\\
	6.341	2.87425647614406\\
	6.342	2.8730735510401\\
	6.343	2.87189017817934\\
	6.344	2.87070635566339\\
	6.345	2.86952208158393\\
	6.346	2.86833735402256\\
	6.347	2.8671521710508\\
	6.348	2.86596653072997\\
	6.349	2.86478043111118\\
	6.35	2.86359387023519\\
	6.351	2.86240684613242\\
	6.352	2.86121935682279\\
	6.353	2.86003140031574\\
	6.354	2.85884297461008\\
	6.355	2.85765407769397\\
	6.356	2.85646470754485\\
	6.357	2.8552748621293\\
	6.358	2.85408453940306\\
	6.359	2.85289373731088\\
	6.36	2.85170245378649\\
	6.361	2.85051068675248\\
	6.362	2.8493184341203\\
	6.363	2.8481256937901\\
	6.364	2.84693246365068\\
	6.365	2.84573874157945\\
	6.366	2.84454452544231\\
	6.367	2.84334981309355\\
	6.368	2.84215460237584\\
	6.369	2.8409588911201\\
	6.37	2.83976267714543\\
	6.371	2.83856595825899\\
	6.372	2.837368732256\\
	6.373	2.83617099691958\\
	6.374	2.83497275002071\\
	6.375	2.83377398931812\\
	6.376	2.83257471255822\\
	6.377	2.83137491747499\\
	6.378	2.83017460178994\\
	6.379	2.82897376321197\\
	6.38	2.8277723994373\\
	6.381	2.82657050814939\\
	6.382	2.82536808701885\\
	6.383	2.82416513370333\\
	6.384	2.82296164584744\\
	6.385	2.82175762108268\\
	6.386	2.82055305702728\\
	6.387	2.81934795128618\\
	6.388	2.81814230145092\\
	6.389	2.81693610509948\\
	6.39	2.81572935979627\\
	6.391	2.81452206309198\\
	6.392	2.8133142125235\\
	6.393	2.81210580561381\\
	6.394	2.81089683987189\\
	6.395	2.80968731279261\\
	6.396	2.80847722185665\\
	6.397	2.80726656453035\\
	6.398	2.80605533826567\\
	6.399	2.80484354050002\\
	6.4	2.80363116865621\\
	6.401	2.80241822014231\\
	6.402	2.80120469235155\\
	6.403	2.79999058266221\\
	6.404	2.79877588843753\\
	6.405	2.79756060702558\\
	6.406	2.79634473575913\\
	6.407	2.79512827195559\\
	6.408	2.79391121291685\\
	6.409	2.79269355592919\\
	6.41	2.79147529826315\\
	6.411	2.79025643717343\\
	6.412	2.78903696989876\\
	6.413	2.78781689366178\\
	6.414	2.78659620566893\\
	6.415	2.78537490311033\\
	6.416	2.78415298315964\\
	6.417	2.78293044297397\\
	6.418	2.78170727969371\\
	6.419	2.78048349044247\\
	6.42	2.77925907232686\\
	6.421	2.77803402243648\\
	6.422	2.77680833784368\\
	6.423	2.77558201560351\\
	6.424	2.77435505275354\\
	6.425	2.77312744631377\\
	6.426	2.77189919328643\\
	6.427	2.77067029065596\\
	6.428	2.76944073538873\\
	6.429	2.76821052443301\\
	6.43	2.76697965471882\\
	6.431	2.76574812315772\\
	6.432	2.76451592664276\\
	6.433	2.76328306204827\\
	6.434	2.76204952622976\\
	6.435	2.76081531602375\\
	6.436	2.75958042824764\\
	6.437	2.75834485969953\\
	6.438	2.75710860715813\\
	6.439	2.75587166738254\\
	6.44	2.75463403711217\\
	6.441	2.75339571306653\\
	6.442	2.75215669194508\\
	6.443	2.75091697042713\\
	6.444	2.74967654517162\\
	6.445	2.74843541281698\\
	6.446	2.74719356998098\\
	6.447	2.74595101326056\\
	6.448	2.74470773923168\\
	6.449	2.74346374444912\\
	6.45	2.74221902544636\\
	6.451	2.74097357873538\\
	6.452	2.73972740080648\\
	6.453	2.73848048812817\\
	6.454	2.73723283714692\\
	6.455	2.73598444428702\\
	6.456	2.73473530595043\\
	6.457	2.73348541851655\\
	6.458	2.73223477834207\\
	6.459	2.73098338176079\\
	6.46	2.72973122508343\\
	6.461	2.72847830459745\\
	6.462	2.72722461656685\\
	6.463	2.725970157232\\
	6.464	2.72471492280943\\
	6.465	2.72345890949164\\
	6.466	2.72220211344695\\
	6.467	2.72094453081922\\
	6.468	2.71968615772774\\
	6.469	2.71842699026697\\
	6.47	2.71716702450634\\
	6.471	2.7159062564901\\
	6.472	2.71464468223706\\
	6.473	2.71338229774039\\
	6.474	2.71211909896744\\
	6.475	2.71085508185948\\
	6.476	2.70959024233155\\
	6.477	2.70832457627218\\
	6.478	2.7070580795432\\
	6.479	2.70579074797953\\
	6.48	2.70452257738893\\
	6.481	2.70325356355181\\
	6.482	2.70198370222096\\
	6.483	2.70071298912136\\
	6.484	2.69944141994991\\
	6.485	2.69816899037525\\
	6.486	2.69689569603747\\
	6.487	2.69562153254788\\
	6.488	2.6943464954888\\
	6.489	2.69307058041328\\
	6.49	2.69179378284488\\
	6.491	2.69051609827742\\
	6.492	2.68923752217468\\
	6.493	2.68795804997022\\
	6.494	2.6866776770671\\
	6.495	2.68539639883756\\
	6.496	2.68411421062285\\
	6.497	2.68283110773291\\
	6.498	2.6815470854461\\
	6.499	2.68026213900897\\
	6.5	2.67897626363596\\
	6.501	2.6776894545091\\
	6.502	2.6764017067778\\
	6.503	2.67511301555848\\
	6.504	2.67382337593436\\
	6.505	2.67253278295516\\
	6.506	2.67124123163677\\
	6.507	2.66994871696098\\
	6.508	2.6686552338752\\
	6.509	2.66736077729215\\
	6.51	2.66606534208953\\
	6.511	2.66476892310976\\
	6.512	2.66347151515963\\
	6.513	2.66217311301003\\
	6.514	2.66087371139558\\
	6.515	2.65957330501437\\
	6.516	2.65827188852759\\
	6.517	2.65696945655924\\
	6.518	2.65566600369576\\
	6.519	2.65436152448573\\
	6.52	2.65305601343956\\
	6.521	2.65174946502904\\
	6.522	2.65044187368716\\
	6.523	2.6491332338076\\
	6.524	2.6478235397445\\
	6.525	2.64651278581203\\
	6.526	2.64520096628407\\
	6.527	2.64388807539385\\
	6.528	2.64257410733355\\
	6.529	2.64125905625396\\
	6.53	2.63994291626409\\
	6.531	2.63862568143081\\
	6.532	2.63730734577844\\
	6.533	2.63598790328838\\
	6.534	2.63466734789872\\
	6.535	2.63334567350385\\
	6.536	2.63202287395403\\
	6.537	2.63069894305502\\
	6.538	2.62937387456766\\
	6.539	2.62804766220745\\
	6.54	2.62672029964414\\
	6.541	2.62539178050131\\
	6.542	2.62406209835593\\
	6.543	2.62273124673794\\
	6.544	2.62139921912979\\
	6.545	2.62006600896606\\
	6.546	2.61873160963293\\
	6.547	2.6173960144678\\
	6.548	2.61605921675879\\
	6.549	2.61472120974428\\
	6.55	2.61338198661248\\
	6.551	2.61204154050091\\
	6.552	2.61069986449597\\
	6.553	2.6093569516324\\
	6.554	2.60801279489285\\
	6.555	2.60666738720734\\
	6.556	2.6053207214528\\
	6.557	2.60397279045253\\
	6.558	2.6026235869757\\
	6.559	2.60127310373685\\
	6.56	2.59992133339535\\
	6.561	2.59856826855485\\
	6.562	2.59721390176281\\
	6.563	2.59585822550989\\
	6.564	2.59450123222944\\
	6.565	2.59314291429693\\
	6.566	2.59178326402939\\
	6.567	2.59042227368487\\
	6.568	2.58905993546183\\
	6.569	2.58769624149857\\
	6.57	2.58633118387267\\
	6.571	2.58496475460034\\
	6.572	2.58359694563589\\
	6.573	2.58222774887107\\
	6.574	2.58085715613445\\
	6.575	2.57948515919085\\
	6.576	2.57811174974066\\
	6.577	2.57673691941922\\
	6.578	2.57536065979619\\
	6.579	2.57398296237486\\
	6.58	2.57260381859153\\
	6.581	2.57122321981481\\
	6.582	2.56984115734499\\
	6.583	2.56845762241328\\
	6.584	2.56707260618118\\
	6.585	2.56568609973977\\
	6.586	2.56429809410898\\
	6.587	2.56290858023688\\
	6.588	2.56151754899896\\
	6.589	2.56012499119739\\
	6.59	2.55873089756028\\
	6.591	2.55733525874091\\
	6.592	2.55593806531698\\
	6.593	2.55453930778985\\
	6.594	2.55313897658373\\
	6.595	2.5517370620449\\
	6.596	2.55033355444094\\
	6.597	2.54892844395987\\
	6.598	2.54752172070935\\
	6.599	2.54611337471584\\
	6.6	2.5447033959238\\
	6.601	2.54329177419477\\
	6.602	2.54187849930657\\
	6.603	2.54046356095239\\
	6.604	2.53904694873991\\
	6.605	2.53762865219041\\
	6.606	2.53620866073787\\
	6.607	2.53478696372804\\
	6.608	2.53336355041753\\
	6.609	2.53193840997282\\
	6.61	2.53051153146939\\
	6.611	2.52908290389066\\
	6.612	2.52765251612707\\
	6.613	2.5262203569751\\
	6.614	2.52478641513621\\
	6.615	2.52335067921588\\
	6.616	2.52191313772256\\
	6.617	2.52047377906661\\
	6.618	2.51903259155927\\
	6.619	2.51758956341161\\
	6.62	2.51614468273337\\
	6.621	2.51469793753196\\
	6.622	2.51324931571128\\
	6.623	2.5117988050706\\
	6.624	2.51034639330346\\
	6.625	2.50889206799649\\
	6.626	2.50743581662824\\
	6.627	2.50597762656798\\
	6.628	2.50451748507453\\
	6.629	2.50305537929501\\
	6.63	2.50159129626363\\
	6.631	2.50012522290044\\
	6.632	2.49865714601006\\
	6.633	2.49718705228036\\
	6.634	2.49571492828124\\
	6.635	2.49424076046325\\
	6.636	2.49276453515625\\
	6.637	2.4912862385681\\
	6.638	2.48980585678327\\
	6.639	2.48832337576142\\
	6.64	2.48683878133606\\
	6.641	2.48535205921306\\
	6.642	2.48386319496922\\
	6.643	2.48237217405082\\
	6.644	2.48087898177211\\
	6.645	2.47938360331383\\
	6.646	2.47788602372166\\
	6.647	2.47638622790467\\
	6.648	2.4748842006338\\
	6.649	2.47337992654018\\
	6.65	2.4718733901136\\
	6.651	2.47036457570083\\
	6.652	2.46885346750399\\
	6.653	2.46734004957882\\
	6.654	2.46582430583305\\
	6.655	2.4643062200246\\
	6.656	2.46278577575988\\
	6.657	2.46126295649197\\
	6.658	2.45973774551886\\
	6.659	2.4582101259816\\
	6.66	2.45668008086245\\
	6.661	2.45514759298301\\
	6.662	2.45361264500229\\
	6.663	2.45207521941481\\
	6.664	2.45053529854862\\
	6.665	2.44899286456333\\
	6.666	2.44744789944805\\
	6.667	2.44590038501942\\
	6.668	2.44435030291945\\
	6.669	2.44279763461349\\
	6.67	2.44124236138805\\
	6.671	2.43968446434864\\
	6.672	2.43812392441759\\
	6.673	2.43656072233182\\
	6.674	2.43499483864056\\
	6.675	2.43342625370308\\
	6.676	2.43185494768634\\
	6.677	2.43028090056264\\
	6.678	2.42870409210723\\
	6.679	2.42712450189588\\
	6.68	2.42554210930238\\
	6.681	2.42395689349608\\
	6.682	2.42236883343932\\
	6.683	2.42077790788489\\
	6.684	2.41918409537335\\
	6.685	2.41758737423043\\
	6.686	2.41598772256429\\
	6.687	2.41438511826286\\
	6.688	2.41277953899097\\
	6.689	2.41117096218757\\
	6.69	2.40955936506291\\
	6.691	2.40794472459556\\
	6.692	2.40632701752952\\
	6.693	2.40470622037119\\
	6.694	2.40308230938638\\
	6.695	2.40145526059716\\
	6.696	2.39982504977878\\
	6.697	2.39819165245646\\
	6.698	2.39655504390218\\
	6.699	2.39491519913137\\
	6.7	2.39327209289964\\
	6.701	2.39162569969934\\
	6.702	2.38997599375614\\
	6.703	2.38832294902557\\
	6.704	2.38666653918945\\
	6.705	2.38500673765231\\
	6.706	2.38334351753773\\
	6.707	2.38167685168462\\
	6.708	2.38000671264348\\
	6.709	2.37833307267254\\
	6.71	2.37665590373389\\
	6.711	2.37497517748954\\
	6.712	2.37329086529737\\
	6.713	2.37160293820709\\
	6.714	2.36991136695607\\
	6.715	2.36821612196519\\
	6.716	2.36651717333445\\
	6.717	2.36481449083876\\
	6.718	2.36310804392341\\
	6.719	2.36139780169969\\
	6.72	2.35968373294022\\
	6.721	2.35796580607443\\
	6.722	2.35624398918376\\
	6.723	2.35451824999692\\
	6.724	2.35278855588503\\
	6.725	2.35105487385665\\
	6.726	2.3493171705528\\
	6.727	2.34757541224179\\
	6.728	2.3458295648141\\
	6.729	2.34407959377705\\
	6.73	2.34232546424945\\
	6.731	2.34056714095617\\
	6.732	2.33880458822255\\
	6.733	2.33703776996881\\
	6.734	2.33526664970428\\
	6.735	2.33349119052159\\
	6.736	2.33171135509075\\
	6.737	2.3299271056531\\
	6.738	2.32813840401521\\
	6.739	2.32634521154261\\
	6.74	2.32454748915349\\
	6.741	2.32274519731223\\
	6.742	2.32093829602284\\
	6.743	2.31912674482233\\
	6.744	2.31731050277385\\
	6.745	2.31548952845987\\
	6.746	2.31366377997509\\
	6.747	2.31183321491935\\
	6.748	2.30999779039034\\
	6.749	2.30815746297621\\
	6.75	2.30631218874803\\
	6.751	2.30446192325217\\
	6.752	2.30260662150252\\
	6.753	2.30074623797249\\
	6.754	2.29888072658703\\
	6.755	2.29701004071439\\
	6.756	2.29513413315776\\
	6.757	2.29325295614678\\
	6.758	2.29136646132886\\
	6.759	2.28947459976044\\
	6.76	2.28757732189794\\
	6.761	2.28567457758871\\
	6.762	2.28376631606166\\
	6.763	2.2818524859179\\
	6.764	2.27993303512102\\
	6.765	2.27800791098734\\
	6.766	2.27607706017591\\
	6.767	2.27414042867835\\
	6.768	2.2721979618085\\
	6.769	2.27024960419186\\
	6.77	2.26829529975492\\
	6.771	2.26633499171414\\
	6.772	2.26436862256487\\
	6.773	2.26239613407003\\
	6.774	2.26041746724851\\
	6.775	2.25843256236343\\
	6.776	2.25644135891015\\
	6.777	2.25444379560406\\
	6.778	2.25243981036817\\
	6.779	2.25042934032039\\
	6.78	2.24841232176064\\
	6.781	2.24638869015772\\
	6.782	2.24435838013586\\
	6.783	2.24232132546109\\
	6.784	2.24027745902731\\
	6.785	2.2382267128421\\
	6.786	2.23616901801228\\
	6.787	2.23410430472914\\
	6.788	2.23203250225345\\
	6.789	2.22995353890015\\
	6.79	2.2278673420227\\
	6.791	2.22577383799723\\
	6.792	2.22367295220629\\
	6.793	2.2215646090223\\
	6.794	2.21944873179069\\
	6.795	2.21732524281276\\
	6.796	2.2151940633281\\
	6.797	2.2130551134967\\
	6.798	2.21090831238076\\
	6.799	2.20875357792611\\
	6.8	2.2065908269432\\
	6.801	2.20441997508776\\
	6.802	2.20224093684116\\
	6.803	2.20005362549017\\
	6.804	2.19785795310652\\
	6.805	2.19565383052592\\
	6.806	2.1934411673267\\
	6.807	2.19121987180804\\
	6.808	2.18898985096771\\
	6.809	2.18675101047935\\
	6.81	2.18450325466937\\
	6.811	2.18224648649331\\
	6.812	2.17998060751168\\
	6.813	2.17770551786539\\
	6.814	2.1754211162506\\
	6.815	2.17312729989314\\
	6.816	2.17082396452227\\
	6.817	2.16851100434399\\
	6.818	2.16618831201377\\
	6.819	2.16385577860871\\
	6.82	2.1615132935991\\
	6.821	2.1591607448194\\
	6.822	2.15679801843861\\
	6.823	2.15442499892997\\
	6.824	2.15204156904012\\
	6.825	2.1496476097575\\
	6.826	2.14724300028007\\
	6.827	2.14482761798248\\
	6.828	2.14240133838238\\
	6.829	2.13996403510608\\
	6.83	2.13751557985347\\
	6.831	2.13505584236215\\
	6.832	2.13258469037087\\
	6.833	2.13010198958204\\
	6.834	2.12760760362352\\
	6.835	2.1251013940096\\
	6.836	2.12258322010102\\
	6.837	2.12005293906424\\
	6.838	2.11751040582966\\
	6.839	2.11495547304914\\
	6.84	2.11238799105235\\
	6.841	2.10980780780231\\
	6.842	2.10721476884985\\
	6.843	2.10460871728716\\
	6.844	2.10198949370018\\
	6.845	2.09935693612005\\
	6.846	2.09671087997334\\
	6.847	2.09405115803132\\
	6.848	2.09137760035791\\
	6.849	2.08869003425662\\
	6.85	2.08598828421616\\
	6.851	2.08327217185493\\
	6.852	2.08054151586415\\
	6.853	2.07779613194972\\
	6.854	2.07503583277283\\
	6.855	2.07226042788909\\
	6.856	2.06946972368634\\
	6.857	2.06666352332103\\
	6.858	2.06384162665307\\
	6.859	2.06100383017928\\
	6.86	2.05814992696521\\
	6.861	2.05527970657537\\
	6.862	2.05239295500197\\
	6.863	2.04948945459181\\
	6.864	2.0465689839716\\
	6.865	2.04363131797152\\
	6.866	2.0406762275469\\
	6.867	2.03770347969818\\
	6.868	2.03471283738887\\
	6.869	2.03170405946166\\
	6.87	2.02867690055254\\
	6.871	2.02563111100282\\
	6.872	2.02256643676908\\
	6.873	2.01948261933112\\
	6.874	2.01637939559749\\
	6.875	2.01325649780895\\
	6.876	2.01011365343949\\
	6.877	2.00695058509512\\
	6.878	2.0037670104101\\
	6.879	2.00056264194075\\
	6.88	1.99733718705671\\
	6.881	1.99409034782951\\
	6.882	1.99082182091859\\
	6.883	1.98753129745436\\
	6.884	1.98421846291866\\
	6.885	1.98088299702212\\
	6.886	1.97752457357871\\
	6.887	1.97414286037711\\
	6.888	1.97073751904905\\
	6.889	1.96730820493433\\
	6.89	1.96385456694275\\
	6.891	1.9603762474124\\
	6.892	1.95687288196473\\
	6.893	1.95334409935595\\
	6.894	1.94978952132476\\
	6.895	1.94620876243656\\
	6.896	1.94260142992352\\
	6.897	1.93896712352101\\
	6.898	1.93530543529993\\
	6.899	1.93161594949481\\
	6.9	1.92789824232786\\
	6.901	1.92415188182865\\
	6.902	1.92037642764925\\
	6.903	1.91657143087499\\
	6.904	1.91273643383049\\
	6.905	1.90887096988087\\
	6.906	1.90497456322826\\
	6.907	1.90104672870311\\
	6.908	1.89708697155048\\
	6.909	1.89309478721115\\
	6.91	1.88906966109721\\
	6.911	1.88501106836231\\
	6.912	1.88091847366619\\
	6.913	1.87679133093353\\
	6.914	1.87262908310684\\
	6.915	1.86843116189338\\
	6.916	1.86419698750595\\
	6.917	1.85992596839729\\
	6.918	1.85561750098813\\
	6.919	1.85127096938868\\
	6.92	1.84688574511321\\
	6.921	1.84246118678805\\
	6.922	1.83799663985232\\
	6.923	1.83349143625164\\
	6.924	1.82894489412447\\
	6.925	1.82435631748102\\
	6.926	1.81972499587445\\
	6.927	1.81505020406443\\
	6.928	1.81033120167272\\
	6.929	1.80556723283061\\
	6.93	1.80075752581825\\
	6.931	1.79590129269554\\
	6.932	1.79099772892445\\
	6.933	1.7860460129827\\
	6.934	1.78104530596861\\
	6.935	1.77599475119693\\
	6.936	1.7708934737855\\
	6.937	1.76574058023278\\
	6.938	1.76053515798567\\
	6.939	1.75527627499807\\
	6.94	1.74996297927947\\
	6.941	1.74459429843383\\
	6.942	1.73916923918839\\
	6.943	1.73368678691239\\
	6.944	1.72814590512554\\
	6.945	1.7225455349961\\
	6.946	1.71688459482838\\
	6.947	1.71116197953976\\
	6.948	1.70537656012682\\
	6.949	1.69952718312074\\
	6.95	1.69361267003158\\
	6.951	1.68763181678159\\
	6.952	1.68158339312742\\
	6.953	1.67546614207082\\
	6.954	1.66927877925816\\
	6.955	1.66301999236824\\
	6.956	1.65668844048884\\
	6.957	1.65028275348115\\
	6.958	1.64380153133267\\
	6.959	1.63724334349807\\
	6.96	1.63060672822797\\
	6.961	1.62389019188542\\
	6.962	1.6170922082501\\
	6.963	1.61021121780985\\
	6.964	1.60324562703941\\
	6.965	1.59619380766597\\
	6.966	1.58905409592165\\
	6.967	1.58182479178178\\
	6.968	1.57450415818946\\
	6.969	1.56709042026512\\
	6.97	1.55958176450104\\
	6.971	1.55197633793982\\
	6.972	1.5442722473362\\
	6.973	1.53646755830077\\
	6.974	1.52856029442532\\
	6.975	1.52054843638756\\
	6.976	1.51242992103414\\
	6.977	1.5042026404401\\
	6.978	1.49586444094249\\
	6.979	1.48741312214549\\
	6.98	1.4788464358947\\
	6.981	1.47016208521654\\
	6.982	1.46135772321914\\
	6.983	1.45243095195045\\
	6.984	1.44337932120765\\
	6.985	1.43420032729277\\
	6.986	1.42489141170659\\
	6.987	1.4154499597736\\
	6.988	1.40587329918848\\
	6.989	1.39615869847374\\
	6.99	1.3863033653363\\
	6.991	1.37630444490981\\
	6.992	1.36615901786599\\
	6.993	1.35586409837827\\
	6.994	1.34541663191637\\
	6.995	1.33481349284895\\
	6.996	1.32405148182761\\
	6.997	1.31312732292241\\
	6.998	1.30203766047407\\
	6.999	1.29077905562442\\
	7	1.27934798248047\\
	7.001	1.26774082386205\\
	7.002	1.25595386657598\\
	7.003	1.24398329615166\\
	7.004	1.23182519096545\\
	7.005	1.21947551566995\\
	7.006	1.20693011383407\\
	7.007	1.19418469968645\\
	7.008	1.18123484884123\\
	7.009	1.16807598786791\\
	7.01	1.15470338254879\\
	7.011	1.14111212464632\\
	7.012	1.1272971169786\\
	7.013	1.1132530565727\\
	7.014	1.09897441563515\\
	7.015	1.08445542004154\\
	7.016	1.06969002500563\\
	7.017	1.05467188754091\\
	7.018	1.03939433527175\\
	7.019	1.02385033108681\\
	7.02	1.00803243305453\\
	7.021	0.991932748933127\\
	7.022	0.975542884508376\\
	7.023	0.95885388487472\\
	7.024	0.941856167639046\\
	7.025	0.924539446866396\\
	7.026	0.906892646396703\\
	7.027	0.888903800941018\\
	7.028	0.870559943101155\\
	7.029	0.851846974145101\\
	7.03	0.832749515998897\\
	7.031	0.813250741474516\\
	7.032	0.793332179223048\\
	7.033	0.772973489269412\\
	7.034	0.752152204225114\\
	7.035	0.730843430358999\\
	7.036	0.709019501603368\\
	7.037	0.68664957824119\\
	7.038	0.663699180411723\\
	7.039	0.64012964462589\\
	7.04	0.615897489136059\\
	7.041	0.590953671169197\\
	7.042	0.565242715627239\\
	7.043	0.538701690780494\\
	7.044	0.511259001644301\\
	7.045	0.482832966056525\\
	7.046	0.453330131956209\\
	7.047	0.42264328709352\\
	7.048	0.390649104705999\\
	7.049	0.357205361300521\\
	7.05	0.322147657035101\\
	7.051	0.28528556799238\\
	7.052	0.246398167663983\\
	7.053	0.205228880529474\\
	7.054	0.161479687684676\\
	7.055	0.114804816082333\\
	7.056	0.0648042458000588\\
	7.057	0.0110177201843698\\
	7.058	-0.0470794772189822\\
	7.059	-0.110076802746752\\
	7.06	-0.178621262423045\\
	7.061	-0.25339740244842\\
	7.062	-0.335087061571597\\
	7.063	-0.424299973312563\\
	7.064	-0.521467306034153\\
	7.065	-0.62669700517452\\
	7.066	-0.739605995457007\\
	7.067	-0.859170007349723\\
	7.068	-0.983656925410009\\
	7.069	-1.11071116850773\\
	7.07	-1.23761275933947\\
	7.071	-1.36165436989352\\
	7.072	-1.48051414138147\\
	7.073	-1.59250454893036\\
	7.074	-1.69664588857329\\
	7.075	-1.79259220402409\\
	7.076	-1.88047826077878\\
	7.077	-1.96075229286263\\
	7.078	-2.03403351357638\\
	7.079	-2.10100811576028\\
	7.08	-2.16236195533254\\
	7.081	-2.21874181382227\\
	7.082	-2.27073637534728\\
	7.083	-2.31886962541446\\
	7.084	-2.36360144878527\\
	7.085	-2.40533199838748\\
	7.086	-2.44440772845857\\
	7.087	-2.48112787314673\\
	7.088	-2.51575071362366\\
	7.089	-2.5484993158067\\
	7.09	-2.5795666164899\\
	7.091	-2.60911984294118\\
	7.092	-2.63730430555281\\
	7.093	-2.66424662724005\\
	7.094	-2.69005748052738\\
	7.095	-2.71483390165214\\
	7.096	-2.73866124518779\\
	7.097	-2.76161483523002\\
	7.098	-2.78376136149175\\
	7.099	-2.80516006141369\\
	7.1	-2.82586372291934\\
	7.101	-2.84591953681511\\
	7.102	-2.86536982303885\\
	7.103	-2.88425265092076\\
	7.104	-2.90260237024123\\
	7.105	-2.92045006706426\\
	7.106	-2.93782395599585\\
	7.107	-2.95474971858873\\
	7.108	-2.97125079602089\\
	7.109	-2.98734864285367\\
	7.11	-3.00306294758276\\
	7.111	-3.01841182478676\\
	7.112	-3.03341198292497\\
	7.113	-3.04807887120777\\
	7.114	-3.06242680844019\\
	7.115	-3.07646909630059\\
	7.116	-3.09021811915079\\
	7.117	-3.1036854321658\\
	7.118	-3.11688183931115\\
	7.119	-3.12981746247945\\
	7.12	3.14068350426922\\
	7.121	3.12824151131587\\
	7.122	3.11603344779889\\
	7.123	3.1040513693235\\
	7.124	3.0922877661328\\
	7.125	3.08073552811973\\
	7.126	3.06938791338727\\
	7.127	3.05823851994598\\
	7.128	3.04728126018944\\
	7.129	3.0365103378342\\
	7.13	3.02592022704916\\
	7.131	3.01550565353358\\
	7.132	3.00526157733153\\
	7.133	2.99518317719688\\
	7.134	2.98526583634425\\
	7.135	2.97550512944105\\
	7.136	2.96589681071222\\
	7.137	2.95643680304485\\
	7.138	2.94712118799106\\
	7.139	2.93794619658097\\
	7.14	2.92890820086558\\
	7.141	2.92000370611937\\
	7.142	2.91122934363944\\
	7.143	2.90258186408511\\
	7.144	2.89405813130782\\
	7.145	2.88565511662637\\
	7.146	2.8773698935072\\
	7.147	2.8691996326138\\
	7.148	2.86114159719282\\
	7.149	2.85319313876764\\
	7.15	2.84535169311332\\
	7.151	2.83761477648934\\
	7.152	2.82997998210864\\
	7.153	2.82244497682399\\
	7.154	2.81500749801398\\
	7.155	2.80766535065321\\
	7.156	2.80041640455202\\
	7.157	2.7932585917532\\
	7.158	2.78618990407354\\
	7.159	2.77920839077979\\
	7.16	2.7723121563891\\
	7.161	2.76549935858507\\
	7.162	2.7587682062414\\
	7.163	2.75211695754558\\
	7.164	2.74554391821595\\
	7.165	2.73904743980574\\
	7.166	2.73262591808867\\
	7.167	2.72627779152046\\
	7.168	2.72000153977189\\
	7.169	2.7137956823286\\
	7.17	2.7076587771538\\
	7.171	2.70158941940992\\
	7.172	2.69558624023591\\
	7.173	2.68964790557677\\
	7.174	2.68377311506252\\
	7.175	2.67796060093373\\
	7.176	2.67220912701103\\
	7.177	2.66651748770632\\
	7.178	2.66088450707332\\
	7.179	2.6553090378956\\
	7.18	2.64978996080988\\
	7.181	2.64432618346309\\
	7.182	2.63891663970134\\
	7.183	2.63356028878925\\
	7.184	2.62825611465825\\
	7.185	2.62300312518234\\
	7.186	2.61780035148017\\
	7.187	2.6126468472421\\
	7.188	2.60754168808114\\
	7.189	2.60248397090677\\
	7.19	2.59747281332046\\
	7.191	2.59250735303209\\
	7.192	2.5875867472963\\
	7.193	2.582710172368\\
	7.194	2.57787682297601\\
	7.195	2.57308591181441\\
	7.196	2.56833666905051\\
	7.197	2.56362834184917\\
	7.198	2.55896019391234\\
	7.199	2.55433150503363\\
	7.2	2.54974157066715\\
	7.201	2.54518970150996\\
	7.202	2.54067522309779\\
	7.203	2.53619747541345\\
	7.204	2.53175581250741\\
	7.205	2.52734960213015\\
	7.206	2.52297822537585\\
	7.207	2.5186410763369\\
	7.208	2.514337561769\\
	7.209	2.51006710076633\\
	7.21	2.50582912444648\\
	7.211	2.50162307564483\\
	7.212	2.49744840861797\\
	7.213	2.49330458875588\\
	7.214	2.48919109230259\\
	7.215	2.48510740608502\\
	7.216	2.48105302724963\\
	7.217	2.47702746300682\\
	7.218	2.47303023038251\\
	7.219	2.46906085597702\\
	7.22	2.46511887573067\\
	7.221	2.46120383469615\\
	7.222	2.4573152868172\\
	7.223	2.45345279471363\\
	7.224	2.44961592947224\\
	7.225	2.44580427044367\\
	7.226	2.44201740504476\\
	7.227	2.43825492856647\\
	7.228	2.43451644398703\\
	7.229	2.4308015617902\\
	7.23	2.42710989978847\\
	7.231	2.42344108295111\\
	7.232	2.41979474323678\\
	7.233	2.41617051943072\\
	7.234	2.41256805698623\\
	7.235	2.40898700787046\\
	7.236	2.40542703041417\\
	7.237	2.40188778916564\\
	7.238	2.39836895474825\\
	7.239	2.39487020372192\\
	7.24	2.39139121844812\\
	7.241	2.38793168695838\\
	7.242	2.38449130282629\\
	7.243	2.38106976504267\\
	7.244	2.3776667778941\\
	7.245	2.37428205084448\\
	7.246	2.37091529841956\\
	7.247	2.36756624009457\\
	7.248	2.36423460018453\\
	7.249	2.36092010773744\\
	7.25	2.35762249643009\\
	7.251	2.35434150446651\\
	7.252	2.35107687447895\\
	7.253	2.34782835343131\\
	7.254	2.34459569252499\\
	7.255	2.34137864710702\\
	7.256	2.33817697658045\\
	7.257	2.33499044431706\\
	7.258	2.33181881757196\\
	7.259	2.32866186740048\\
	7.26	2.32551936857698\\
	7.261	2.32239109951562\\
	7.262	2.31927684219307\\
	7.263	2.31617638207302\\
	7.264	2.31308950803254\\
	7.265	2.31001601229014\\
	7.266	2.30695569033564\\
	7.267	2.3039083408615\\
	7.268	2.30087376569598\\
	7.269	2.29785176973774\\
	7.27	2.29484216089197\\
	7.271	2.29184475000807\\
	7.272	2.28885935081869\\
	7.273	2.28588577988026\\
	7.274	2.28292385651481\\
	7.275	2.27997340275319\\
	7.276	2.27703424327956\\
	7.277	2.2741062053771\\
	7.278	2.271189118875\\
	7.279	2.26828281609666\\
	7.28	2.26538713180903\\
	7.281	2.26250190317302\\
	7.282	2.25962696969516\\
	7.283	2.2567621731802\\
	7.284	2.25390735768485\\
	7.285	2.25106236947246\\
	7.286	2.24822705696879\\
	7.287	2.24540127071867\\
	7.288	2.24258486334363\\
	7.289	2.23977768950049\\
	7.29	2.23697960584075\\
	7.291	2.234190470971\\
	7.292	2.231410145414\\
	7.293	2.22863849157076\\
	7.294	2.22587537368336\\
	7.295	2.22312065779848\\
	7.296	2.22037421173187\\
	7.297	2.21763590503342\\
	7.298	2.21490560895304\\
	7.299	2.2121831964072\\
	7.3	2.20946854194624\\
	7.301	2.20676152172229\\
	7.302	2.20406201345789\\
	7.303	2.2013698964152\\
	7.304	2.19868505136594\\
	7.305	2.19600736056184\\
	7.306	2.19333670770575\\
	7.307	2.19067297792332\\
	7.308	2.18801605773524\\
	7.309	2.18536583503003\\
	7.31	2.18272219903742\\
	7.311	2.1800850403022\\
	7.312	2.17745425065861\\
	7.313	2.17482972320527\\
	7.314	2.1722113522805\\
	7.315	2.16959903343828\\
	7.316	2.16699266342451\\
	7.317	2.16439214015383\\
	7.318	2.1617973626869\\
	7.319	2.15920823120801\\
	7.32	2.15662464700325\\
	7.321	2.15404651243899\\
	7.322	2.1514737309408\\
	7.323	2.14890620697281\\
	7.324	2.1463438460174\\
	7.325	2.14378655455526\\
	7.326	2.14123424004592\\
	7.327	2.13868681090847\\
	7.328	2.1361441765028\\
	7.329	2.13360624711109\\
	7.33	2.13107293391966\\
	7.331	2.12854414900115\\
	7.332	2.12601980529701\\
	7.333	2.1234998166003\\
	7.334	2.12098409753885\\
	7.335	2.11847256355861\\
	7.336	2.11596513090742\\
	7.337	2.11346171661896\\
	7.338	2.11096223849702\\
	7.339	2.10846661510008\\
	7.34	2.10597476572609\\
	7.341	2.10348661039752\\
	7.342	2.10100206984672\\
	7.343	2.09852106550149\\
	7.344	2.09604351947084\\
	7.345	2.09356935453112\\
	7.346	2.09109849411223\\
	7.347	2.08863086228419\\
	7.348	2.0861663837438\\
	7.349	2.08370498380166\\
	7.35	2.08124658836927\\
	7.351	2.07879112394641\\
	7.352	2.07633851760874\\
	7.353	2.07388869699552\\
	7.354	2.07144159029756\\
	7.355	2.06899712624542\\
	7.356	2.0665552340977\\
	7.357	2.06411584362953\\
	7.358	2.06167888512131\\
	7.359	2.05924428934753\\
	7.36	2.05681198756582\\
	7.361	2.0543819115061\\
	7.362	2.05195399335999\\
	7.363	2.04952816577029\\
	7.364	2.04710436182064\\
	7.365	2.04468251502533\\
	7.366	2.04226255931932\\
	7.367	2.03984442904824\\
	7.368	2.03742805895874\\
	7.369	2.03501338418883\\
	7.37	2.03260034025839\\
	7.371	2.03018886305984\\
	7.372	2.02777888884891\\
	7.373	2.02537035423556\\
	7.374	2.02296319617497\\
	7.375	2.02055735195876\\
	7.376	2.01815275920618\\
	7.377	2.01574935585556\\
	7.378	2.01334708015574\\
	7.379	2.01094587065773\\
	7.38	2.0085456662064\\
	7.381	2.0061464059323\\
	7.382	2.00374802924359\\
	7.383	2.00135047581806\\
	7.384	1.99895368559524\\
	7.385	1.99655759876863\\
	7.386	1.99416215577802\\
	7.387	1.99176729730189\\
	7.388	1.98937296424991\\
	7.389	1.98697909775551\\
	7.39	1.98458563916857\\
	7.391	1.98219253004817\\
	7.392	1.97979971215545\\
	7.393	1.97740712744649\\
	7.394	1.97501471806535\\
	7.395	1.97262242633714\\
	7.396	1.97023019476115\\
	7.397	1.96783796600414\\
	7.398	1.96544568289357\\
	7.399	1.96305328841105\\
	7.4	1.96066072568573\\
	7.401	1.95826793798785\\
	7.402	1.9558748687223\\
	7.403	1.95348146142229\\
	7.404	1.95108765974306\\
	7.405	1.94869340745565\\
	7.406	1.94629864844074\\
	7.407	1.94390332668258\\
	7.408	1.94150738626293\\
	7.409	1.93911077135505\\
	7.41	1.93671342621785\\
	7.411	1.93431529519\\
	7.412	1.93191632268408\\
	7.413	1.9295164531809\\
	7.414	1.92711563122375\\
	7.415	1.92471380141278\\
	7.416	1.92231090839939\\
	7.417	1.91990689688072\\
	7.418	1.91750171159414\\
	7.419	1.91509529731181\\
	7.42	1.91268759883529\\
	7.421	1.91027856099021\\
	7.422	1.90786812862099\\
	7.423	1.90545624658556\\
	7.424	1.90304285975018\\
	7.425	1.90062791298431\\
	7.426	1.89821135115545\\
	7.427	1.89579311912415\\
	7.428	1.89337316173894\\
	7.429	1.8909514238314\\
	7.43	1.88852785021118\\
	7.431	1.8861023856612\\
	7.432	1.88367497493273\\
	7.433	1.88124556274067\\
	7.434	1.87881409375872\\
	7.435	1.87638051261475\\
	7.436	1.87394476388611\\
	7.437	1.87150679209498\\
	7.438	1.86906654170384\\
	7.439	1.8666239571109\\
	7.44	1.86417898264563\\
	7.441	1.86173156256432\\
	7.442	1.85928164104564\\
	7.443	1.85682916218633\\
	7.444	1.85437406999685\\
	7.445	1.85191630839712\\
	7.446	1.84945582121231\\
	7.447	1.84699255216862\\
	7.448	1.84452644488919\\
	7.449	1.84205744288999\\
	7.45	1.83958548957576\\
	7.451	1.83711052823606\\
	7.452	1.83463250204128\\
	7.453	1.83215135403877\\
	7.454	1.82966702714898\\
	7.455	1.82717946416167\\
	7.456	1.82468860773214\\
	7.457	1.82219440037756\\
	7.458	1.81969678447335\\
	7.459	1.81719570224953\\
	7.46	1.81469109578723\\
	7.461	1.81218290701523\\
	7.462	1.80967107770653\\
	7.463	1.80715554947496\\
	7.464	1.80463626377194\\
	7.465	1.80211316188322\\
	7.466	1.79958618492571\\
	7.467	1.79705527384437\\
	7.468	1.79452036940922\\
	7.469	1.79198141221231\\
	7.47	1.78943834266489\\
	7.471	1.78689110099453\\
	7.472	1.78433962724243\\
	7.473	1.78178386126073\\
	7.474	1.77922374270992\\
	7.475	1.77665921105635\\
	7.476	1.7740902055698\\
	7.477	1.77151666532119\\
	7.478	1.76893852918028\\
	7.479	1.76635573581359\\
	7.48	1.76376822368229\\
	7.481	1.76117593104035\\
	7.482	1.75857879593256\\
	7.483	1.75597675619294\\
	7.484	1.75336974944303\\
	7.485	1.75075771309039\\
	7.486	1.74814058432722\\
	7.487	1.74551830012908\\
	7.488	1.74289079725379\\
	7.489	1.74025801224034\\
	7.49	1.73761988140808\\
	7.491	1.73497634085596\\
	7.492	1.73232732646191\\
	7.493	1.72967277388246\\
	7.494	1.72701261855241\\
	7.495	1.72434679568467\\
	7.496	1.7216752402704\\
	7.497	1.71899788707913\\
	7.498	1.71631467065917\\
	7.499	1.71362552533824\\
	7.5	1.71093038522415\\
	7.501	1.70822918420582\\
	7.502	1.70552185595445\\
	7.503	1.70280833392488\\
	7.504	1.70008855135717\\
	7.505	1.69736244127849\\
	7.506	1.69462993650513\\
	7.507	1.69189096964482\\
	7.508	1.68914547309931\\
	7.509	1.68639337906717\\
	7.51	1.68363461954688\\
	7.511	1.68086912634023\\
	7.512	1.67809683105595\\
	7.513	1.67531766511373\\
	7.514	1.67253155974842\\
	7.515	1.6697384460147\\
	7.516	1.66693825479197\\
	7.517	1.66413091678967\\
	7.518	1.66131636255288\\
	7.519	1.65849452246838\\
	7.52	1.655665326771\\
	7.521	1.65282870555044\\
	7.522	1.64998458875848\\
	7.523	1.64713290621661\\
	7.524	1.6442735876241\\
	7.525	1.64140656256657\\
	7.526	1.63853176052496\\
	7.527	1.63564911088506\\
	7.528	1.63275854294752\\
	7.529	1.62985998593838\\
	7.53	1.62695336902017\\
	7.531	1.62403862130356\\
	7.532	1.62111567185957\\
	7.533	1.61818444973247\\
	7.534	1.61524488395316\\
	7.535	1.6122969035534\\
	7.536	1.60934043758052\\
	7.537	1.60637541511293\\
	7.538	1.60340176527637\\
	7.539	1.60041941726081\\
	7.54	1.59742830033821\\
	7.541	1.59442834388107\\
	7.542	1.59141947738175\\
	7.543	1.58840163047272\\
	7.544	1.58537473294765\\
	7.545	1.58233871478346\\
	7.546	1.57929350616328\\
	7.547	1.57623903750041\\
	7.548	1.57317523946333\\
	7.549	1.57010204300174\\
	7.55	1.56701937937368\\
	7.551	1.56392718017381\\
	7.552	1.56082537736287\\
	7.553	1.55771390329832\\
	7.554	1.55459269076626\\
	7.555	1.55146167301467\\
	7.556	1.54832078378792\\
	7.557	1.54516995736279\\
	7.558	1.54200912858585\\
	7.559	1.53883823291238\\
	7.56	1.53565720644677\\
	7.561	1.53246598598461\\
	7.562	1.52926450905643\\
	7.563	1.52605271397307\\
	7.564	1.52283053987293\\
	7.565	1.51959792677104\\
	7.566	1.51635481560997\\
	7.567	1.5131011483128\\
	7.568	1.50983686783813\\
	7.569	1.50656191823714\\
	7.57	1.50327624471289\\
	7.571	1.49997979368193\\
	7.572	1.49667251283818\\
	7.573	1.4933543512193\\
	7.574	1.49002525927559\\
	7.575	1.48668518894146\\
	7.576	1.48333409370967\\
	7.577	1.47997192870831\\
	7.578	1.47659865078072\\
	7.579	1.47321421856842\\
	7.58	1.46981859259713\\
	7.581	1.4664117353661\\
	7.582	1.46299361144063\\
	7.583	1.45956418754826\\
	7.584	1.45612343267836\\
	7.585	1.45267131818557\\
	7.586	1.44920781789706\\
	7.587	1.44573290822377\\
	7.588	1.44224656827579\\
	7.589	1.4387487799821\\
	7.59	1.43523952821468\\
	7.591	1.43171880091727\\
	7.592	1.42818658923894\\
	7.593	1.42464288767257\\
	7.594	1.42108769419851\\
	7.595	1.41752101043358\\
	7.596	1.41394284178561\\
	7.597	1.41035319761362\\
	7.598	1.40675209139414\\
	7.599	1.40313954089355\\
	7.6	1.39951556834689\\
	7.601	1.3958802006433\\
	7.602	1.39223346951843\\
	7.603	1.38857541175393\\
	7.604	1.38490606938442\\
	7.605	1.3812254899122\\
	7.606	1.37753372652996\\
	7.607	1.3738308383518\\
	7.608	1.37011689065297\\
	7.609	1.36639195511851\\
	7.61	1.36265611010136\\
	7.611	1.35890944089\\
	7.612	1.35515203998639\\
	7.613	1.35138400739423\\
	7.614	1.3476054509182\\
	7.615	1.34381648647459\\
	7.616	1.34001723841369\\
	7.617	1.33620783985441\\
	7.618	1.33238843303182\\
	7.619	1.32855916965784\\
	7.62	1.32472021129596\\
	7.621	1.32087172975018\\
	7.622	1.31701390746923\\
	7.623	1.3131469379662\\
	7.624	1.3092710262547\\
	7.625	1.30538638930189\\
	7.626	1.30149325649939\\
	7.627	1.29759187015257\\
	7.628	1.29368248598925\\
	7.629	1.28976537368856\\
	7.63	1.28584081743075\\
	7.631	1.28190911646913\\
	7.632	1.27797058572481\\
	7.633	1.27402555640561\\
	7.634	1.27007437664992\\
	7.635	1.26611741219687\\
	7.636	1.26215504708392\\
	7.637	1.25818768437321\\
	7.638	1.2542157469079\\
	7.639	1.25023967810008\\
	7.64	1.24625994275167\\
	7.641	1.2422770279098\\
	7.642	1.2382914437586\\
	7.643	1.2343037245489\\
	7.644	1.23031442956786\\
	7.645	1.2263241441505\\
	7.646	1.22233348073527\\
	7.647	1.21834307996574\\
	7.648	1.21435361184095\\
	7.649	1.21036577691686\\
	7.65	1.20638030756149\\
	7.651	1.20239796926664\\
	7.652	1.19841956201924\\
	7.653	1.19444592173535\\
	7.654	1.19047792176036\\
	7.655	1.18651647443889\\
	7.656	1.18256253275824\\
	7.657	1.17861709206949\\
	7.658	1.17468119189051\\
	7.659	1.17075591779561\\
	7.66	1.16684240339666\\
	7.661	1.16294183242091\\
	7.662	1.15905544089125\\
	7.663	1.15518451941466\\
	7.664	1.15133041558537\\
	7.665	1.14749453650951\\
	7.666	1.14367835145843\\
	7.667	1.1398833946585\\
	7.668	1.13611126822564\\
	7.669	1.13236364525348\\
	7.67	1.12864227306451\\
	7.671	1.12494897663446\\
	7.672	1.12128566220062\\
	7.673	1.11765432106571\\
	7.674	1.1140570336097\\
	7.675	1.11049597352283\\
	7.676	1.10697341227389\\
	7.677	1.10349172382915\\
	7.678	1.10005338963789\\
	7.679	1.09666100390224\\
	7.68	1.09331727914956\\
	7.681	1.09002505212753\\
	7.682	1.08678729004317\\
	7.683	1.08360709716836\\
	7.684	1.08048772183659\\
	7.685	1.07743256385646\\
	7.686	1.07444518237025\\
	7.687	1.0715293041867\\
	7.688	1.06868883262013\\
	7.689	1.06592785686928\\
	7.69	1.06325066197208\\
	7.691	1.06066173937431\\
	7.692	1.05816579815301\\
	7.693	1.0557677769375\\
	7.694	1.05347285657367\\
	7.695	1.05128647357966\\
	7.696	1.04921433444355\\
	7.697	1.04726243081636\\
	7.698	1.04543705565603\\
	7.699	1.04374482038024\\
	7.7	1.04219267308824\\
	7.701	1.04078791791356\\
	7.702	1.03953823557045\\
	7.703	1.03845170515816\\
	7.704	1.03753682728658\\
	7.705	1.03680254858572\\
	7.706	1.0362582876593\\
	7.707	1.03591396253799\\
	7.708	1.03578001968219\\
	7.709	1.03586746457473\\
	7.71	1.03618789393203\\
	7.711	1.03675352954581\\
	7.712	1.03757725374627\\
	7.713	1.03867264645036\\
	7.714	1.04005402372427\\
	7.715	1.04173647774539\\
	7.716	1.04373591799504\\
	7.717	1.04606911344584\\
	7.718	1.04875373542495\\
	7.719	1.05180840073346\\
	7.72	1.0552527144795\\
	7.721	1.05910731193409\\
	7.722	1.06339389854103\\
	7.723	1.06813528699885\\
	7.724	1.07335543008063\\
	7.725	1.07907944755968\\
	7.726	1.08533364526039\\
	7.727	1.09214552384954\\
	7.728	1.09954377451889\\
	7.729	1.10755825818203\\
	7.73	1.11621996421783\\
	7.731	1.12556094414191\\
	7.732	1.13561421488716\\
	7.733	1.14641362564004\\
	7.734	1.15799368144226\\
	7.735	1.17038931606765\\
	7.736	1.18363560608488\\
	7.737	1.19776741760028\\
	7.738	1.21281897705208\\
	7.739	1.22882335773549\\
	7.74	1.24581187464455\\
	7.741	1.26381338192005\\
	7.742	1.28285346989591\\
	7.743	1.30295356266049\\
	7.744	1.32412992236648\\
	7.745	1.3463925733559\\
	7.746	1.36974416749642\\
	7.747	1.39417882176881\\
	7.748	1.41968096964782\\
	7.749	1.44622427844265\\
	7.75	1.47377069442279\\
	7.751	1.50226968487899\\
	7.752	1.53165774967583\\
	7.753	1.56185827276036\\
	7.754	1.59278177518146\\
	7.755	1.62432661473123\\
	7.756	1.65638015354079\\
	7.757	1.68882038519564\\
	7.758	1.72151797971088\\
	7.759	1.75433867152614\\
	7.76	1.78714588655696\\
	7.761	1.81980348310992\\
	7.762	1.85217847110159\\
	7.763	1.8841435760119\\
	7.764	1.91557952805591\\
	7.765	1.94637698116753\\
	7.766	1.97643799724277\\
	7.767	2.00567706470188\\
	7.768	2.03402165290083\\
	7.769	2.06141233200753\\
	7.77	2.08780250949717\\
	7.771	2.11315784844768\\
	7.772	2.13745543944619\\
	7.773	2.16068279810576\\
	7.774	2.1828367553632\\
	7.775	2.20392229950105\\
	7.776	2.22395141873332\\
	7.777	2.24294198250963\\
	7.778	2.2609166893958\\
	7.779	2.27790210012815\\
	7.78	2.29392776657236\\
	7.781	2.30902546097235\\
	7.782	2.32322850501671\\
	7.783	2.33657119473385\\
	7.784	2.34908831486601\\
	7.785	2.36081473494329\\
	7.786	2.37178507858249\\
	7.787	2.38203345738093\\
	7.788	2.39159326100505\\
	7.789	2.40049699555867\\
	7.79	2.40877616295491\\
	7.791	2.41646117473258\\
	7.792	2.4235812944985\\
	7.793	2.43016460390311\\
	7.794	2.43623798774279\\
	7.795	2.44182713441484\\
	7.796	2.44695654852207\\
	7.797	2.45164957293145\\
	7.798	2.45592841803609\\
	7.799	2.45981419635598\\
	7.8	2.46332696094473\\
	7.801	2.46648574635227\\
	7.802	2.46930861113307\\
	7.803	2.47181268109042\\
	7.804	2.47401419261579\\
	7.805	2.47592853562199\\
	7.806	2.47757029568419\\
	7.807	2.4789532950979\\
	7.808	2.48009063264038\\
	7.809	2.48099472188492\\
	7.81	2.48167732796811\\
	7.811	2.48214960275068\\
	7.812	2.48242211834485\\
	7.813	2.48250489900621\\
	7.814	2.48240745140779\\
	7.815	2.48213879332892\\
	7.816	2.48170748080243\\
	7.817	2.48112163377208\\
	7.818	2.48038896031745\\
	7.819	2.47951677950728\\
	7.82	2.47851204294423\\
	7.821	2.47738135506494\\
	7.822	2.47613099225894\\
	7.823	2.47476692086937\\
	7.824	2.47329481413661\\
	7.825	2.47172006814448\\
	7.826	2.47004781682638\\
	7.827	2.46828294608612\\
	7.828	2.4664301070862\\
	7.829	2.46449372875341\\
	7.83	2.46247802954915\\
	7.831	2.46038702854947\\
	7.832	2.45822455587708\\
	7.833	2.45599426252549\\
	7.834	2.45369962961274\\
	7.835	2.45134397710024\\
	7.836	2.44893047200988\\
	7.837	2.44646213617064\\
	7.838	2.44394185352388\\
	7.839	2.44137237701478\\
	7.84	2.43875633509551\\
	7.841	2.43609623786411\\
	7.842	2.43339448286176\\
	7.843	2.43065336054917\\
	7.844	2.4278750594819\\
	7.845	2.42506167120303\\
	7.846	2.42221519487029\\
	7.847	2.41933754163373\\
	7.848	2.416430538779\\
	7.849	2.41349593365029\\
	7.85	2.41053539736601\\
	7.851	2.40755052833963\\
	7.852	2.40454285561704\\
	7.853	2.4015138420413\\
	7.854	2.39846488725478\\
	7.855	2.39539733054816\\
	7.856	2.39231245356515\\
	7.857	2.38921148287104\\
	7.858	2.38609559239306\\
	7.859	2.38296590573952\\
	7.86	2.37982349840491\\
	7.861	2.37666939986689\\
	7.862	2.37350459558151\\
	7.863	2.37033002888212\\
	7.864	2.3671466027872\\
	7.865	2.36395518172223\\
	7.866	2.36075659315999\\
	7.867	2.35755162918385\\
	7.868	2.35434104797816\\
	7.869	2.35112557524943\\
	7.87	2.34790590558201\\
	7.871	2.34468270373191\\
	7.872	2.34145660586146\\
	7.873	2.33822822071841\\
	7.874	2.33499813076188\\
	7.875	2.3317668932381\\
	7.876	2.32853504120842\\
	7.877	2.32530308453184\\
	7.878	2.32207151080458\\
	7.879	2.3188407862585\\
	7.88	2.31561135662069\\
	7.881	2.31238364793592\\
	7.882	2.30915806735376\\
	7.883	2.3059350038822\\
	7.884	2.30271482910923\\
	7.885	2.29949789789396\\
	7.886	2.2962845490287\\
	7.887	2.2930751058734\\
	7.888	2.28986987696367\\
	7.889	2.28666915659361\\
	7.89	2.28347322537472\\
	7.891	2.28028235077178\\
	7.892	2.27709678761696\\
	7.893	2.27391677860295\\
	7.894	2.27074255475621\\
	7.895	2.26757433589111\\
	7.896	2.26441233104591\\
	7.897	2.2612567389012\\
	7.898	2.25810774818188\\
	7.899	2.25496553804299\\
	7.9	2.25183027844054\\
	7.901	2.2487021304875\\
	7.902	2.24558124679606\\
	7.903	2.24246777180642\\
	7.904	2.23936184210277\\
	7.905	2.23626358671706\\
	7.906	2.23317312742099\\
	7.907	2.23009057900681\\
	7.908	2.22701604955727\\
	7.909	2.22394964070522\\
	7.91	2.22089144788339\\
	7.911	2.21784156056457\\
	7.912	2.2148000624927\\
	7.913	2.21176703190523\\
	7.914	2.20874254174705\\
	7.915	2.20572665987637\\
	7.916	2.2027194492629\\
	7.917	2.19972096817853\\
	7.918	2.19673127038095\\
	7.919	2.19375040529038\\
	7.92	2.19077841815968\\
	7.921	2.18781535023826\\
	7.922	2.18486123892976\\
	7.923	2.181916117944\\
	7.924	2.17898001744329\\
	7.925	2.17605296418328\\
	7.926	2.17313498164874\\
	7.927	2.17022609018424\\
	7.928	2.16732630712008\\
	7.929	2.16443564689361\\
	7.93	2.16155412116609\\
	7.931	2.15868173893528\\
	7.932	2.15581850664393\\
	7.933	2.15296442828427\\
	7.934	2.15011950549879\\
	7.935	2.1472837376772\\
	7.936	2.14445712205005\\
	7.937	2.14163965377873\\
	7.938	2.13883132604244\\
	7.939	2.13603213012178\\
	7.94	2.13324205547949\\
	7.941	2.1304610898381\\
	7.942	2.12768921925494\\
	7.943	2.12492642819426\\
	7.944	2.12217269959688\\
	7.945	2.11942801494721\\
	7.946	2.11669235433793\\
	7.947	2.11396569653229\\
	7.948	2.1112480190241\\
	7.949	2.10853929809567\\
	7.95	2.10583950887355\\
	7.951	2.1031486253823\\
	7.952	2.10046662059628\\
	7.953	2.09779346648958\\
	7.954	2.09512913408416\\
	7.955	2.09247359349619\\
	7.956	2.08982681398076\\
	7.957	2.08718876397493\\
	7.958	2.08455941113922\\
	7.959	2.08193872239762\\
	7.96	2.07932666397607\\
	7.961	2.07672320143962\\
	7.962	2.07412829972819\\
	7.963	2.07154192319097\\
	7.964	2.06896403561971\\
	7.965	2.06639460028058\\
	7.966	2.06383357994504\\
	7.967	2.06128093691947\\
	7.968	2.05873663307377\\
	7.969	2.0562006298688\\
	7.97	2.05367288838295\\
	7.971	2.0511533693376\\
	7.972	2.04864203312167\\
	7.973	2.04613883981529\\
	7.974	2.04364374921253\\
	7.975	2.04115672084331\\
	7.976	2.03867771399447\\
	7.977	2.03620668773004\\
	7.978	2.03374360091079\\
	7.979	2.03128841221293\\
	7.98	2.02884108014625\\
	7.981	2.0264015630714\\
	7.982	2.02396981921666\\
	7.983	2.02154580669392\\
	7.984	2.01912948351416\\
	7.985	2.01672080760228\\
	7.986	2.0143197368113\\
	7.987	2.01192622893613\\
	7.988	2.00954024172664\\
	7.989	2.00716173290033\\
	7.99	2.00479066015446\\
	7.991	2.00242698117768\\
	7.992	2.0000706536612\\
	7.993	1.9977216353095\\
	7.994	1.99537988385062\\
	7.995	1.99304535704603\\
	7.996	1.99071801270004\\
	7.997	1.98839780866891\\
	7.998	1.98608470286949\\
	7.999	1.98377865328754\\
	8	1.98147961798569\\
	8.001	1.97918755511105\\
	8.002	1.97690242290249\\
	8.003	1.97462417969765\\
	8.004	1.97235278393952\\
	8.005	1.97008819418286\\
	8.006	1.96783036910028\\
	8.007	1.965579267488\\
	8.008	1.96333484827142\\
	8.009	1.96109707051039\\
	8.01	1.95886589340421\\
	8.011	1.95664127629647\\
	8.012	1.95442317867955\\
	8.013	1.95221156019898\\
	8.014	1.95000638065759\\
	8.015	1.94780760001935\\
	8.016	1.94561517841316\\
	8.017	1.94342907613632\\
	8.018	1.94124925365784\\
	8.019	1.93907567162167\\
	8.02	1.9369082908496\\
	8.021	1.93474707234412\\
	8.022	1.93259197729102\\
	8.023	1.93044296706197\\
	8.024	1.92830000321674\\
	8.025	1.92616304750554\\
	8.026	1.92403206187098\\
	8.027	1.92190700845\\
	8.028	1.91978784957574\\
	8.029	1.91767454777915\\
	8.03	1.91556706579056\\
	8.031	1.9134653665411\\
	8.032	1.91136941316408\\
	8.033	1.90927916899613\\
	8.034	1.90719459757839\\
	8.035	1.90511566265745\\
	8.036	1.90304232818635\\
	8.037	1.90097455832533\\
	8.038	1.89891231744263\\
	8.039	1.89685557011512\\
	8.04	1.89480428112884\\
	8.041	1.89275841547954\\
	8.042	1.89071793837309\\
	8.043	1.88868281522578\\
	8.044	1.88665301166464\\
	8.045	1.88462849352762\\
	8.046	1.88260922686375\\
	8.047	1.88059517793317\\
	8.048	1.87858631320723\\
	8.049	1.87658259936837\\
	8.05	1.87458400331007\\
	8.051	1.8725904921367\\
	8.052	1.87060203316329\\
	8.053	1.86861859391532\\
	8.054	1.86664014212843\\
	8.055	1.86466664574803\\
	8.056	1.86269807292898\\
	8.057	1.86073439203513\\
	8.058	1.85877557163887\\
	8.059	1.85682158052063\\
	8.06	1.85487238766834\\
	8.061	1.85292796227689\\
	8.062	1.85098827374748\\
	8.063	1.84905329168699\\
	8.064	1.8471229859074\\
	8.065	1.84519732642496\\
	8.066	1.8432762834596\\
	8.067	1.84135982743411\\
	8.068	1.83944792897336\\
	8.069	1.83754055890358\\
	8.07	1.83563768825147\\
	8.071	1.83373928824341\\
	8.072	1.83184533030455\\
	8.073	1.82995578605801\\
	8.074	1.82807062732391\\
	8.075	1.82618982611849\\
	8.076	1.82431335465321\\
	8.077	1.82244118533374\\
	8.078	1.82057329075907\\
	8.079	1.81870964372049\\
	8.08	1.81685021720063\\
	8.081	1.81499498437244\\
	8.082	1.81314391859822\\
	8.083	1.81129699342857\\
	8.084	1.80945418260137\\
	8.085	1.80761546004074\\
	8.086	1.80578079985602\\
	8.087	1.80395017634066\\
	8.088	1.80212356397122\\
	8.089	1.80030093740625\\
	8.09	1.79848227148526\\
	8.091	1.79666754122762\\
	8.092	1.79485672183146\\
	8.093	1.79304978867262\\
	8.094	1.7912467173035\\
	8.095	1.78944748345202\\
	8.096	1.78765206302049\\
	8.097	1.78586043208451\\
	8.098	1.78407256689186\\
	8.099	1.78228844386143\\
	8.1	1.78050803958203\\
	8.101	1.77873133081137\\
	8.102	1.7769582944749\\
	8.103	1.77518890766469\\
	8.104	1.77342314763836\\
	8.105	1.77166099181794\\
	8.106	1.76990241778874\\
	8.107	1.7681474032983\\
	8.108	1.76639592625523\\
	8.109	1.76464796472809\\
	8.11	1.76290349694435\\
	8.111	1.76116250128923\\
	8.112	1.7594249563046\\
	8.113	1.75769084068791\\
	8.114	1.75596013329107\\
	8.115	1.75423281311936\\
	8.116	1.75250885933033\\
	8.117	1.75078825123273\\
	8.118	1.7490709682854\\
	8.119	1.74735699009621\\
	8.12	1.74564629642096\\
	8.121	1.74393886716233\\
	8.122	1.74223468236879\\
	8.123	1.74053372223352\\
	8.124	1.7388359670934\\
	8.125	1.73714139742787\\
	8.126	1.73544999385797\\
	8.127	1.73376173714518\\
	8.128	1.73207660819051\\
	8.129	1.73039458803333\\
	8.13	1.72871565785041\\
	8.131	1.72703979895486\\
	8.132	1.72536699279514\\
	8.133	1.72369722095398\\
	8.134	1.72203046514742\\
	8.135	1.72036670722378\\
	8.136	1.71870592916264\\
	8.137	1.71704811307386\\
	8.138	1.7153932411966\\
	8.139	1.71374129589829\\
	8.14	1.71209225967369\\
	8.141	1.71044611514387\\
	8.142	1.7088028450553\\
	8.143	1.70716243227881\\
	8.144	1.7055248598087\\
	8.145	1.70389011076173\\
	8.146	1.70225816837622\\
	8.147	1.70062901601108\\
	8.148	1.69900263714487\\
	8.149	1.69737901537488\\
	8.15	1.69575813441622\\
	8.151	1.69413997810086\\
	8.152	1.69252453037679\\
	8.153	1.69091177530702\\
	8.154	1.68930169706876\\
	8.155	1.68769427995249\\
	8.156	1.68608950836106\\
	8.157	1.68448736680885\\
	8.158	1.68288783992085\\
	8.159	1.68129091243182\\
	8.16	1.67969656918543\\
	8.161	1.67810479513335\\
	8.162	1.67651557533446\\
	8.163	1.67492889495399\\
	8.164	1.67334473926265\\
	8.165	1.67176309363584\\
	8.166	1.67018394355279\\
	8.167	1.66860727459575\\
	8.168	1.66703307244916\\
	8.169	1.66546132289888\\
	8.17	1.66389201183136\\
	8.171	1.66232512523283\\
	8.172	1.66076064918851\\
	8.173	1.65919856988187\\
	8.174	1.65763887359381\\
	8.175	1.65608154670187\\
	8.176	1.65452657567951\\
	8.177	1.65297394709532\\
	8.178	1.65142364761225\\
	8.179	1.64987566398692\\
	8.18	1.64832998306879\\
	8.181	1.64678659179948\\
	8.182	1.64524547721203\\
	8.183	1.64370662643015\\
	8.184	1.64217002666754\\
	8.185	1.6406356652271\\
	8.186	1.63910352950032\\
	8.187	1.63757360696648\\
	8.188	1.63604588519202\\
	8.189	1.63452035182982\\
	8.19	1.63299699461848\\
	8.191	1.63147580138171\\
	8.192	1.62995676002759\\
	8.193	1.62843985854792\\
	8.194	1.62692508501757\\
	8.195	1.62541242759378\\
	8.196	1.62390187451555\\
	8.197	1.62239341410296\\
	8.198	1.62088703475652\\
	8.199	1.61938272495658\\
	8.2	1.61788047326262\\
	8.201	1.61638026831267\\
	8.202	1.61488209882269\\
	8.203	1.61338595358594\\
	8.204	1.61189182147233\\
	8.205	1.61039969142788\\
	8.206	1.60890955247405\\
	8.207	1.60742139370721\\
	8.208	1.60593520429797\\
	8.209	1.60445097349064\\
	8.21	1.60296869060265\\
	8.211	1.60148834502393\\
	8.212	1.60000992621638\\
	8.213	1.59853342371326\\
	8.214	1.59705882711867\\
	8.215	1.59558612610697\\
	8.216	1.59411531042218\\
	8.217	1.5926463698775\\
	8.218	1.59117929435474\\
	8.219	1.58971407380375\\
	8.22	1.5882506982419\\
	8.221	1.58678915775358\\
	8.222	1.58532944248962\\
	8.223	1.58387154266679\\
	8.224	1.5824154485673\\
	8.225	1.58096115053823\\
	8.226	1.57950863899107\\
	8.227	1.57805790440122\\
	8.228	1.57660893730744\\
	8.229	1.57516172831138\\
	8.23	1.57371626807708\\
	8.231	1.5722725473305\\
	8.232	1.57083055685901\\
	8.233	1.56939028751091\\
	8.234	1.56795173019498\\
	8.235	1.56651487587997\\
	8.236	1.56507971559414\\
	8.237	1.56364624042485\\
	8.238	1.56221444151798\\
	8.239	1.56078431007761\\
	8.24	1.55935583736547\\
	8.241	1.55792901470051\\
	8.242	1.5565038334585\\
	8.243	1.55508028507151\\
	8.244	1.55365836102756\\
	8.245	1.55223805287011\\
	8.246	1.55081935219767\\
	8.247	1.54940225066337\\
	8.248	1.54798673997451\\
	8.249	1.54657281189218\\
	8.25	1.5451604582308\\
	8.251	1.54374967085776\\
	8.252	1.54234044169296\\
	8.253	1.54093276270842\\
	8.254	1.53952662592789\\
	8.255	1.53812202342646\\
	8.256	1.53671894733012\\
	8.257	1.53531738981541\\
	8.258	1.53391734310901\\
	8.259	1.53251879948738\\
	8.26	1.53112175127632\\
	8.261	1.52972619085068\\
	8.262	1.52833211063389\\
	8.263	1.52693950309765\\
	8.264	1.52554836076155\\
	8.265	1.52415867619267\\
	8.266	1.52277044200527\\
	8.267	1.52138365086039\\
	8.268	1.5199982954655\\
	8.269	1.51861436857416\\
	8.27	1.51723186298564\\
	8.271	1.51585077154462\\
	8.272	1.51447108714081\\
	8.273	1.5130928027086\\
	8.274	1.51171591122673\\
	8.275	1.51034040571799\\
	8.276	1.50896627924883\\
	8.277	1.50759352492905\\
	8.278	1.5062221359115\\
	8.279	1.50485210539172\\
	8.28	1.50348342660762\\
	8.281	1.50211609283917\\
	8.282	1.5007500974081\\
	8.283	1.49938543367755\\
	8.284	1.49802209505178\\
	8.285	1.49666007497586\\
	8.286	1.49529936693537\\
	8.287	1.49393996445606\\
	8.288	1.4925818611036\\
	8.289	1.49122505048325\\
	8.29	1.48986952623957\\
	8.291	1.48851528205612\\
	8.292	1.4871623116552\\
	8.293	1.4858106087975\\
	8.294	1.48446016728187\\
	8.295	1.48311098094504\\
	8.296	1.48176304366127\\
	8.297	1.48041634934215\\
	8.298	1.47907089193626\\
	8.299	1.47772666542896\\
	8.3	1.47638366384206\\
	8.301	1.47504188123357\\
	8.302	1.47370131169745\\
	8.303	1.4723619493633\\
	8.304	1.47102378839617\\
	8.305	1.46968682299622\\
	8.306	1.46835104739851\\
	8.307	1.46701645587273\\
	8.308	1.46568304272293\\
	8.309	1.4643508022873\\
	8.31	1.46301972893791\\
	8.311	1.46168981708042\\
	8.312	1.4603610611539\\
	8.313	1.45903345563053\\
	8.314	1.45770699501542\\
	8.315	1.45638167384628\\
	8.316	1.45505748669327\\
	8.317	1.45373442815871\\
	8.318	1.45241249287688\\
	8.319	1.45109167551376\\
	8.32	1.44977197076681\\
	8.321	1.44845337336474\\
	8.322	1.44713587806729\\
	8.323	1.44581947966501\\
	8.324	1.44450417297902\\
	8.325	1.4431899528608\\
	8.326	1.44187681419196\\
	8.327	1.44056475188404\\
	8.328	1.43925376087829\\
	8.329	1.43794383614545\\
	8.33	1.43663497268553\\
	8.331	1.43532716552762\\
	8.332	1.43402040972967\\
	8.333	1.43271470037828\\
	8.334	1.43141003258851\\
	8.335	1.43010640150366\\
	8.336	1.42880380229507\\
	8.337	1.42750223016194\\
	8.338	1.42620168033109\\
	8.339	1.42490214805681\\
	8.34	1.42360362862065\\
	8.341	1.4223061173312\\
	8.342	1.42100960952392\\
	8.343	1.41971410056097\\
	8.344	1.41841958583098\\
	8.345	1.41712606074889\\
	8.346	1.41583352075574\\
	8.347	1.41454196131852\\
	8.348	1.41325137792996\\
	8.349	1.41196176610837\\
	8.35	1.41067312139742\\
	8.351	1.40938543936602\\
	8.352	1.40809871560808\\
	8.353	1.40681294574239\\
	8.354	1.40552812541243\\
	8.355	1.40424425028614\\
	8.356	1.40296131605587\\
	8.357	1.40167931843807\\
	8.358	1.40039825317323\\
	8.359	1.39911811602567\\
	8.36	1.39783890278335\\
	8.361	1.39656060925775\\
	8.362	1.3952832312837\\
	8.363	1.39400676471919\\
	8.364	1.39273120544521\\
	8.365	1.39145654936565\\
	8.366	1.39018279240705\\
	8.367	1.38890993051852\\
	8.368	1.38763795967156\\
	8.369	1.38636687585988\\
	8.37	1.38509667509928\\
	8.371	1.38382735342749\\
	8.372	1.382558906904\\
	8.373	1.38129133160994\\
	8.374	1.38002462364792\\
	8.375	1.37875877914187\\
	8.376	1.37749379423691\\
	8.377	1.37622966509919\\
	8.378	1.37496638791578\\
	8.379	1.37370395889449\\
	8.38	1.37244237426372\\
	8.381	1.37118163027239\\
	8.382	1.3699217231897\\
	8.383	1.36866264930509\\
	8.384	1.36740440492802\\
	8.385	1.3661469863879\\
	8.386	1.36489039003391\\
	8.387	1.36363461223489\\
	8.388	1.36237964937921\\
	8.389	1.3611254978746\\
	8.39	1.35987215414808\\
	8.391	1.35861961464577\\
	8.392	1.35736787583282\\
	8.393	1.35611693419321\\
	8.394	1.35486678622972\\
	8.395	1.35361742846369\\
	8.396	1.352368857435\\
	8.397	1.35112106970189\\
	8.398	1.34987406184083\\
	8.399	1.34862783044643\\
	8.4	1.34738237213132\\
	8.401	1.34613768352599\\
	8.402	1.34489376127871\\
	8.403	1.34365060205539\\
	8.404	1.3424082025395\\
	8.405	1.34116655943188\\
	8.406	1.33992566945069\\
	8.407	1.3386855293313\\
	8.408	1.33744613582612\\
	8.409	1.33620748570452\\
	8.41	1.33496957575274\\
	8.411	1.33373240277374\\
	8.412	1.3324959635871\\
	8.413	1.33126025502893\\
	8.414	1.33002527395173\\
	8.415	1.32879101722434\\
	8.416	1.32755748173174\\
	8.417	1.32632466437505\\
	8.418	1.32509256207132\\
	8.419	1.32386117175352\\
	8.42	1.32263049037038\\
	8.421	1.32140051488631\\
	8.422	1.32017124228126\\
	8.423	1.31894266955069\\
	8.424	1.31771479370539\\
	8.425	1.31648761177144\\
	8.426	1.31526112079009\\
	8.427	1.31403531781766\\
	8.428	1.31281019992542\\
	8.429	1.31158576419955\\
	8.43	1.31036200774099\\
	8.431	1.30913892766538\\
	8.432	1.30791652110293\\
	8.433	1.30669478519836\\
	8.434	1.3054737171108\\
	8.435	1.30425331401367\\
	8.436	1.30303357309464\\
	8.437	1.30181449155548\\
	8.438	1.30059606661201\\
	8.439	1.299378295494\\
	8.44	1.29816117544507\\
	8.441	1.29694470372261\\
	8.442	1.29572887759772\\
	8.443	1.29451369435506\\
	8.444	1.29329915129282\\
	8.445	1.2920852457226\\
	8.446	1.29087197496936\\
	8.447	1.28965933637129\\
	8.448	1.28844732727975\\
	8.449	1.28723594505921\\
	8.45	1.28602518708713\\
	8.451	1.28481505075389\\
	8.452	1.28360553346271\\
	8.453	1.28239663262956\\
	8.454	1.28118834568312\\
	8.455	1.27998067006465\\
	8.456	1.27877360322791\\
	8.457	1.27756714263914\\
	8.458	1.27636128577692\\
	8.459	1.27515603013212\\
	8.46	1.27395137320783\\
	8.461	1.27274731251926\\
	8.462	1.27154384559369\\
	8.463	1.27034096997036\\
	8.464	1.26913868320045\\
	8.465	1.26793698284696\\
	8.466	1.26673586648464\\
	8.467	1.26553533169994\\
	8.468	1.26433537609092\\
	8.469	1.26313599726719\\
	8.47	1.26193719284982\\
	8.471	1.26073896047128\\
	8.472	1.2595412977754\\
	8.473	1.25834420241723\\
	8.474	1.25714767206304\\
	8.475	1.2559517043902\\
	8.476	1.25475629708716\\
	8.477	1.25356144785333\\
	8.478	1.25236715439906\\
	8.479	1.25117341444555\\
	8.48	1.24998022572475\\
	8.481	1.24878758597939\\
	8.482	1.24759549296281\\
	8.483	1.24640394443895\\
	8.484	1.24521293818227\\
	8.485	1.24402247197771\\
	8.486	1.24283254362058\\
	8.487	1.24164315091655\\
	8.488	1.24045429168153\\
	8.489	1.23926596374167\\
	8.49	1.23807816493325\\
	8.491	1.23689089310264\\
	8.492	1.23570414610622\\
	8.493	1.23451792181036\\
	8.494	1.23333221809132\\
	8.495	1.23214703283519\\
	8.496	1.23096236393788\\
	8.497	1.229778209305\\
	8.498	1.22859456685182\\
	8.499	1.22741143450324\\
	8.5	1.22622881019371\\
	8.501	1.22504669186717\\
	8.502	1.22386507747699\\
	8.503	1.22268396498593\\
	8.504	1.22150335236608\\
	8.505	1.22032323759878\\
	8.506	1.21914361867462\\
	8.507	1.21796449359332\\
	8.508	1.21678586036371\\
	8.509	1.21560771700368\\
	8.51	1.21443006154011\\
	8.511	1.21325289200883\\
	8.512	1.21207620645456\\
	8.513	1.21090000293086\\
	8.514	1.20972427950007\\
	8.515	1.20854903423328\\
	8.516	1.20737426521023\\
	8.517	1.20619997051933\\
	8.518	1.20502614825755\\
	8.519	1.20385279653041\\
	8.52	1.20267991345188\\
	8.521	1.20150749714437\\
	8.522	1.2003355457387\\
	8.523	1.199164057374\\
	8.524	1.19799303019767\\
	8.525	1.19682246236537\\
	8.526	1.19565235204093\\
	8.527	1.19448269739634\\
	8.528	1.19331349661166\\
	8.529	1.19214474787501\\
	8.53	1.19097644938249\\
	8.531	1.18980859933817\\
	8.532	1.18864119595402\\
	8.533	1.18747423744987\\
	8.534	1.18630772205336\\
	8.535	1.18514164799991\\
	8.536	1.18397601353265\\
	8.537	1.18281081690239\\
	8.538	1.18164605636758\\
	8.539	1.18048173019428\\
	8.54	1.17931783665606\\
	8.541	1.17815437403403\\
	8.542	1.17699134061673\\
	8.543	1.17582873470014\\
	8.544	1.1746665545876\\
	8.545	1.17350479858981\\
	8.546	1.17234346502472\\
	8.547	1.17118255221757\\
	8.548	1.17002205850079\\
	8.549	1.16886198221398\\
	8.55	1.16770232170385\\
	8.551	1.16654307532423\\
	8.552	1.16538424143596\\
	8.553	1.16422581840691\\
	8.554	1.16306780461191\\
	8.555	1.16191019843271\\
	8.556	1.16075299825795\\
	8.557	1.15959620248312\\
	8.558	1.15843980951051\\
	8.559	1.1572838177492\\
	8.56	1.15612822561499\\
	8.561	1.15497303153037\\
	8.562	1.1538182339245\\
	8.563	1.15266383123314\\
	8.564	1.15150982189865\\
	8.565	1.15035620436993\\
	8.566	1.14920297710239\\
	8.567	1.1480501385579\\
	8.568	1.14689768720479\\
	8.569	1.14574562151777\\
	8.57	1.14459393997792\\
	8.571	1.14344264107264\\
	8.572	1.14229172329564\\
	8.573	1.14114118514687\\
	8.574	1.13999102513252\\
	8.575	1.13884124176495\\
	8.576	1.1376918335627\\
	8.577	1.13654279905041\\
	8.578	1.13539413675881\\
	8.579	1.13424584522467\\
	8.58	1.13309792299082\\
	8.581	1.13195036860603\\
	8.582	1.13080318062503\\
	8.583	1.12965635760851\\
	8.584	1.12850989812299\\
	8.585	1.12736380074088\\
	8.586	1.12621806404041\\
	8.587	1.12507268660559\\
	8.588	1.12392766702619\\
	8.589	1.12278300389771\\
	8.59	1.12163869582134\\
	8.591	1.12049474140395\\
	8.592	1.11935113925803\\
	8.593	1.11820788800166\\
	8.594	1.11706498625853\\
	8.595	1.11592243265783\\
	8.596	1.11478022583429\\
	8.597	1.1136383644281\\
	8.598	1.11249684708492\\
	8.599	1.11135567245582\\
	8.6	1.11021483919727\\
	8.601	1.10907434597109\\
	8.602	1.10793419144444\\
	8.603	1.1067943742898\\
	8.604	1.10565489318491\\
	8.605	1.10451574681275\\
	8.606	1.10337693386155\\
	8.607	1.10223845302469\\
	8.608	1.10110030300075\\
	8.609	1.09996248249342\\
	8.61	1.09882499021152\\
	8.611	1.09768782486892\\
	8.612	1.09655098518458\\
	8.613	1.09541446988246\\
	8.614	1.09427827769152\\
	8.615	1.09314240734571\\
	8.616	1.0920068575839\\
	8.617	1.0908716271499\\
	8.618	1.0897367147924\\
	8.619	1.08860211926496\\
	8.62	1.08746783932599\\
	8.621	1.0863338737387\\
	8.622	1.0852002212711\\
	8.623	1.08406688069596\\
	8.624	1.08293385079078\\
	8.625	1.08180113033778\\
	8.626	1.08066871812389\\
	8.627	1.07953661294066\\
	8.628	1.07840481358431\\
	8.629	1.07727331885567\\
	8.63	1.07614212756014\\
	8.631	1.07501123850772\\
	8.632	1.07388065051291\\
	8.633	1.07275036239477\\
	8.634	1.07162037297682\\
	8.635	1.07049068108706\\
	8.636	1.06936128555795\\
	8.637	1.06823218522636\\
	8.638	1.06710337893355\\
	8.639	1.06597486552518\\
	8.64	1.06484664385125\\
	8.641	1.06371871276609\\
	8.642	1.06259107112834\\
	8.643	1.06146371780093\\
	8.644	1.06033665165106\\
	8.645	1.05920987155015\\
	8.646	1.05808337637386\\
	8.647	1.05695716500202\\
	8.648	1.05583123631868\\
	8.649	1.054705589212\\
	8.65	1.05358022257429\\
	8.651	1.05245513530198\\
	8.652	1.05133032629556\\
	8.653	1.05020579445962\\
	8.654	1.04908153870278\\
	8.655	1.0479575579377\\
	8.656	1.04683385108102\\
	8.657	1.04571041705338\\
	8.658	1.04458725477939\\
	8.659	1.04346436318759\\
	8.66	1.04234174121046\\
	8.661	1.04121938778437\\
	8.662	1.04009730184956\\
	8.663	1.03897548235017\\
	8.664	1.03785392823415\\
	8.665	1.03673263845329\\
	8.666	1.03561161196317\\
	8.667	1.03449084772318\\
	8.668	1.03337034469644\\
	8.669	1.03225010184984\\
	8.67	1.03113011815399\\
	8.671	1.03001039258321\\
	8.672	1.02889092411551\\
	8.673	1.02777171173256\\
	8.674	1.02665275441969\\
	8.675	1.02553405116586\\
	8.676	1.02441560096364\\
	8.677	1.02329740280921\\
	8.678	1.0221794557023\\
	8.679	1.02106175864624\\
	8.68	1.01994431064786\\
	8.681	1.01882711071754\\
	8.682	1.01771015786915\\
	8.683	1.01659345112005\\
	8.684	1.0154769894911\\
	8.685	1.01436077200656\\
	8.686	1.01324479769417\\
	8.687	1.01212906558506\\
	8.688	1.01101357471378\\
	8.689	1.00989832411825\\
	8.69	1.00878331283976\\
	8.691	1.00766853992296\\
	8.692	1.00655400441582\\
	8.693	1.00543970536963\\
	8.694	1.00432564183898\\
	8.695	1.00321181288175\\
	8.696	1.00209821755907\\
	8.697	1.00098485493534\\
	8.698	0.999871724078176\\
	8.699	0.998758824058427\\
	8.7	0.997646153950137\\
	8.701	0.99653371283053\\
	8.702	0.995421499780014\\
	8.703	0.994309513882142\\
	8.704	0.993197754223604\\
	8.705	0.992086219894221\\
	8.706	0.990974909986915\\
	8.707	0.9898638235977\\
	8.708	0.988752959825674\\
	8.709	0.987642317772988\\
	8.71	0.986531896544842\\
	8.711	0.985421695249473\\
	8.712	0.984311712998125\\
	8.713	0.98320194890505\\
	8.714	0.982092402087482\\
	8.715	0.980983071665633\\
	8.716	0.97987395676267\\
	8.717	0.978765056504697\\
	8.718	0.977656370020756\\
	8.719	0.976547896442794\\
	8.72	0.975439634905663\\
	8.721	0.974331584547099\\
	8.722	0.97322374450771\\
	8.723	0.972116113930955\\
	8.724	0.971008691963147\\
	8.725	0.969901477753421\\
	8.726	0.968794470453726\\
	8.727	0.967687669218816\\
	8.728	0.966581073206236\\
	8.729	0.965474681576298\\
	8.73	0.964368493492077\\
	8.731	0.963262508119402\\
	8.732	0.962156724626828\\
	8.733	0.961051142185632\\
	8.734	0.959945759969803\\
	8.735	0.958840577156018\\
	8.736	0.957735592923637\\
	8.737	0.956630806454694\\
	8.738	0.955526216933871\\
	8.739	0.954421823548496\\
	8.74	0.953317625488528\\
	8.741	0.952213621946539\\
	8.742	0.951109812117704\\
	8.743	0.950006195199799\\
	8.744	0.94890277039317\\
	8.745	0.947799536900731\\
	8.746	0.946696493927953\\
	8.747	0.945593640682848\\
	8.748	0.944490976375958\\
	8.749	0.943388500220342\\
	8.75	0.942286211431566\\
	8.751	0.941184109227688\\
	8.752	0.940082192829247\\
	8.753	0.938980461459256\\
	8.754	0.937878914343181\\
	8.755	0.936777550708931\\
	8.756	0.93567636978686\\
	8.757	0.934575370809737\\
	8.758	0.933474553012742\\
	8.759	0.932373915633454\\
	8.76	0.931273457911848\\
	8.761	0.930173179090265\\
	8.762	0.929073078413418\\
	8.763	0.927973155128374\\
	8.764	0.92687340848454\\
	8.765	0.925773837733653\\
	8.766	0.924674442129779\\
	8.767	0.923575220929286\\
	8.768	0.922476173390839\\
	8.769	0.921377298775403\\
	8.77	0.920278596346206\\
	8.771	0.919180065368746\\
	8.772	0.918081705110784\\
	8.773	0.916983514842317\\
	8.774	0.915885493835578\\
	8.775	0.914787641365025\\
	8.776	0.913689956707329\\
	8.777	0.912592439141362\\
	8.778	0.911495087948191\\
	8.779	0.910397902411061\\
	8.78	0.909300881815392\\
	8.781	0.90820402544876\\
	8.782	0.907107332600901\\
	8.783	0.906010802563685\\
	8.784	0.904914434631113\\
	8.785	0.903818228099313\\
	8.786	0.902722182266518\\
	8.787	0.901626296433061\\
	8.788	0.900530569901375\\
	8.789	0.899435001975966\\
	8.79	0.898339591963412\\
	8.791	0.897244339172357\\
	8.792	0.896149242913496\\
	8.793	0.895054302499566\\
	8.794	0.893959517245336\\
	8.795	0.892864886467601\\
	8.796	0.891770409485173\\
	8.797	0.890676085618859\\
	8.798	0.889581914191474\\
	8.799	0.888487894527811\\
	8.8	0.887394025954637\\
	8.801	0.8863003078007\\
	8.802	0.885206739396694\\
	8.803	0.884113320075266\\
	8.804	0.883020049171006\\
	8.805	0.881926926020433\\
	8.806	0.880833949961988\\
	8.807	0.879741120336029\\
	8.808	0.878648436484818\\
	8.809	0.877555897752508\\
	8.81	0.876463503485141\\
	8.811	0.875371253030643\\
	8.812	0.874279145738805\\
	8.813	0.873187180961274\\
	8.814	0.872095358051562\\
	8.815	0.871003676365015\\
	8.816	0.869912135258814\\
	8.817	0.868820734091975\\
	8.818	0.867729472225324\\
	8.819	0.866638349021502\\
	8.82	0.865547363844951\\
	8.821	0.864456516061906\\
	8.822	0.863365805040385\\
	8.823	0.862275230150183\\
	8.824	0.861184790762873\\
	8.825	0.860094486251777\\
	8.826	0.859004315991972\\
	8.827	0.857914279360288\\
	8.828	0.856824375735281\\
	8.829	0.855734604497239\\
	8.83	0.854644965028175\\
	8.831	0.853555456711813\\
	8.832	0.852466078933576\\
	8.833	0.851376831080593\\
	8.834	0.850287712541674\\
	8.835	0.849198722707318\\
	8.836	0.848109860969695\\
	8.837	0.847021126722641\\
	8.838	0.845932519361652\\
	8.839	0.844844038283871\\
	8.84	0.843755682888091\\
	8.841	0.842667452574739\\
	8.842	0.841579346745867\\
	8.843	0.840491364805156\\
	8.844	0.839403506157894\\
	8.845	0.838315770210975\\
	8.846	0.837228156372902\\
	8.847	0.83614066405376\\
	8.848	0.83505329266522\\
	8.849	0.833966041620536\\
	8.85	0.832878910334529\\
	8.851	0.831791898223581\\
	8.852	0.830705004705635\\
	8.853	0.829618229200183\\
	8.854	0.828531571128256\\
	8.855	0.827445029912417\\
	8.856	0.82635860497677\\
	8.857	0.825272295746928\\
	8.858	0.824186101650019\\
	8.859	0.82310002211469\\
	8.86	0.822014056571076\\
	8.861	0.820928204450811\\
	8.862	0.81984246518702\\
	8.863	0.818756838214298\\
	8.864	0.817671322968728\\
	8.865	0.816585918887852\\
	8.866	0.815500625410671\\
	8.867	0.814415441977642\\
	8.868	0.813330368030675\\
	8.869	0.812245403013114\\
	8.87	0.81116054636974\\
	8.871	0.810075797546759\\
	8.872	0.808991155991806\\
	8.873	0.807906621153924\\
	8.874	0.806822192483567\\
	8.875	0.805737869432595\\
	8.876	0.804653651454262\\
	8.877	0.803569538003208\\
	8.878	0.802485528535463\\
	8.879	0.801401622508432\\
	8.88	0.800317819380886\\
	8.881	0.799234118612974\\
	8.882	0.798150519666194\\
	8.883	0.797067022003397\\
	8.884	0.795983625088785\\
	8.885	0.794900328387901\\
	8.886	0.793817131367619\\
	8.887	0.792734033496145\\
	8.888	0.791651034243011\\
	8.889	0.79056813307906\\
	8.89	0.789485329476448\\
	8.891	0.788402622908638\\
	8.892	0.787320012850393\\
	8.893	0.786237498777766\\
	8.894	0.785155080168104\\
	8.895	0.784072756500031\\
	8.896	0.782990527253447\\
	8.897	0.781908391909528\\
	8.898	0.780826349950713\\
	8.899	0.779744400860699\\
	8.9	0.778662544124434\\
	8.901	0.777580779228124\\
	8.902	0.776499105659211\\
	8.903	0.775417522906369\\
	8.904	0.774336030459519\\
	8.905	0.773254627809793\\
	8.906	0.77217331444955\\
	8.907	0.771092089872368\\
	8.908	0.770010953573026\\
	8.909	0.768929905047516\\
	8.91	0.767848943793028\\
	8.911	0.766768069307944\\
	8.912	0.765687281091828\\
	8.913	0.764606578645443\\
	8.914	0.763525961470717\\
	8.915	0.762445429070756\\
	8.916	0.761364980949829\\
	8.917	0.760284616613376\\
	8.918	0.759204335567989\\
	8.919	0.758124137321409\\
	8.92	0.757044021382533\\
	8.921	0.75596398726139\\
	8.922	0.754884034469155\\
	8.923	0.753804162518129\\
	8.924	0.752724370921743\\
	8.925	0.751644659194543\\
	8.926	0.750565026852207\\
	8.927	0.74948547341151\\
	8.928	0.748405998390338\\
	8.929	0.747326601307684\\
	8.93	0.746247281683635\\
	8.931	0.74516803903937\\
	8.932	0.744088872897154\\
	8.933	0.743009782780344\\
	8.934	0.741930768213363\\
	8.935	0.740851828721712\\
	8.936	0.739772963831963\\
	8.937	0.73869417307175\\
	8.938	0.737615455969762\\
	8.939	0.736536812055754\\
	8.94	0.735458240860517\\
	8.941	0.734379741915894\\
	8.942	0.73330131475477\\
	8.943	0.732222958911063\\
	8.944	0.73114467391972\\
	8.945	0.730066459316726\\
	8.946	0.728988314639073\\
	8.947	0.727910239424781\\
	8.948	0.726832233212878\\
	8.949	0.725754295543407\\
	8.95	0.724676425957408\\
	8.951	0.723598623996925\\
	8.952	0.722520889204999\\
	8.953	0.721443221125659\\
	8.954	0.720365619303919\\
	8.955	0.719288083285782\\
	8.956	0.718210612618225\\
	8.957	0.717133206849195\\
	8.958	0.716055865527619\\
	8.959	0.714978588203379\\
	8.96	0.713901374427319\\
	8.961	0.712824223751249\\
	8.962	0.711747135727921\\
	8.963	0.71067010991104\\
	8.964	0.709593145855252\\
	8.965	0.708516243116146\\
	8.966	0.707439401250248\\
	8.967	0.706362619815012\\
	8.968	0.705285898368823\\
	8.969	0.704209236470986\\
	8.97	0.703132633681726\\
	8.971	0.702056089562188\\
	8.972	0.700979603674425\\
	8.973	0.699903175581391\\
	8.974	0.698826804846956\\
	8.975	0.69775049103588\\
	8.976	0.696674233713821\\
	8.977	0.695598032447328\\
	8.978	0.69452188680384\\
	8.979	0.693445796351678\\
	8.98	0.69236976066004\\
	8.981	0.691293779299002\\
	8.982	0.690217851839515\\
	8.983	0.68914197785339\\
	8.984	0.688066156913313\\
	8.985	0.686990388592822\\
	8.986	0.685914672466312\\
	8.987	0.684839008109039\\
	8.988	0.683763395097098\\
	8.989	0.682687833007436\\
	8.99	0.681612321417838\\
	8.991	0.680536859906929\\
	8.992	0.679461448054168\\
	8.993	0.678386085439845\\
	8.994	0.677310771645074\\
	8.995	0.676235506251794\\
	8.996	0.675160288842766\\
	8.997	0.674085119001564\\
	8.998	0.673009996312574\\
	8.999	0.671934920360991\\
	9	0.670859890732818\\
};
\end{axis}

%\begin{axis}[%
%width=1.227\fwidth,
%height=1.227\fheight,
%at={(-0.16\fwidth,-0.135\fheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/effectivity_random_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.5,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.948634333293146\\
2	0.94323486810244\\
3	1.02101950511406\\
4	1.15448350473312\\
5	1.08298472776338\\
6	0.57060775661557\\
7	1.2397852335742\\
8	1.1711411809281\\
};
\end{axis}
\end{tikzpicture}%

==> figures/effectivity_residual_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	0.923490905373979\\
2	11.2834839433016\\
3	1.27866427130631\\
4	39.2846275433668\\
5	26.7632775306062\\
6	26.9668030316923\\
7	26.6338637175429\\
8	48.8009285299864\\
9	38.4272023424851\\
10	42.1387445988578\\
};
\end{axis}
\end{tikzpicture}%

==> figures/effectivity_standard_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	16.8961506842325\\
2	57.764731792549\\
3	459.086652312048\\
4	394.15118071019\\
5	15.3434372196262\\
6	24.8131951916005\\
7	25.3033860278037\\
8	121.646760082244\\
9	25.5001496702019\\
10	62.1554249613529\\
};
\end{axis}
\end{tikzpicture}%

==> figures/effectivity_state_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.8,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=white!20!black, thick]
  table[row sep=crcr]{%
1	5.15285461137819\\
2	1.00000019216025\\
3	0.999999999998761\\
4	0.999999998562321\\
5	0.999999999998025\\
6	0.987543397761742\\
7	1.0000000167742\\
8	0.999999845762705\\
};
\end{axis}
\end{tikzpicture}%

==> figures/greedy_convergence_random_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-10,
ymax=10000,
ytick = {0.0000000001, 0.000001, 0.01, 100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	176.243554676942\\
2	70.9810089696426\\
3	0.540615427193463\\
4	0.0278822395747491\\
5	0.000510715714635458\\
6	0.000460375867747043\\
7	3.68617137637675e-05\\
8	4.9114233807274e-07\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	185.786607643769\\
2	75.2527407224027\\
3	0.529485895700952\\
4	0.0241512671774332\\
5	0.000471581640574201\\
6	0.000806816700981526\\
7	2.97323381223845e-05\\
8	4.19370735203354e-07\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/greedy_convergence_residual_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ytick = {10000, 0.1, 0.000001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
1	171.572242499304\\
2	3482.00244618299\\
3	238.318837370104\\
4	2.59670641211638\\
5	0.0384244181842813\\
6	0.71166784919471\\
7	0.000839821625520888\\
8	3.32321537222735e-05\\
9	3.33633459643698e-06\\
10	1.26368897099303e-07\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	185.786607643769\\
2	308.592848067113\\
3	186.381087450447\\
4	0.0660998098874641\\
5	0.00143571422223379\\
6	0.026390516085957\\
7	3.15320989259145e-05\\
8	6.80973799542636e-07\\
9	8.68222090877622e-08\\
10	2.99887664671263e-09\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/greedy_convergence_standard_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ytick = {10000, 0.1, 0.000001},
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, thick]
  table[row sep=crcr]{%
1	3139.0785178615\\
2	4346.95438448382\\
3	1576.20218781667\\
4	5.08871394920877\\
5	0.0255573253112913\\
6	0.748981714612039\\
7	0.000649701317834131\\
8	3.36436383914769e-05\\
9	2.17306559490696e-05\\
10	1.69369050053765e-07\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}, thick]
  table[row sep=crcr]{%
1	185.786607643769\\
2	75.2527407224027\\
3	3.43334353085329\\
4	0.0129105637589105\\
5	0.00166568448421715\\
6	0.0301848153302552\\
7	2.56764575745013e-05\\
8	2.76568306206683e-07\\
9	8.52177584450135e-07\\
10	2.72492787490513e-09\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/greedy_convergence_state_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-10,
ymax=10000,
ytick = {0.0000000001, 0.000001, 0.01, 100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray,thick]
  table[row sep=crcr]{%
1	957.331377929503\\
2	214.036926537715\\
3	987.354649417546\\
4	0.042762443444301\\
5	0.000642802722605922\\
6	0.000357854041576229\\
7	3.17866489071252e-06\\
8	3.80015613436873e-07\\
};
\addlegendentry{$\epsilon_{\text{est}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black},thick]
  table[row sep=crcr]{%
1	185.786607643769\\
2	214.036885408335\\
3	987.354649418769\\
4	0.0427624435057797\\
5	0.000642802722607191\\
6	0.000362367914551706\\
7	3.17866483739295e-06\\
8	3.80015672049463e-07\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/inf_sup_constant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=11.5,
xmax=12,
xtick = {11.5, 11.6, 11.7, 11.8, 11.9, 12},
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={Frequency ($f$) in GHz},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
11.5	1.81511118474363\\
11.505	1.81669152040137\\
11.51	1.81827253698999\\
11.515	1.81985423501666\\
11.52	1.8214366149775\\
11.525	1.82301967735874\\
11.53	1.82460342263707\\
11.535	1.82618785128125\\
11.54	1.81164419890761\\
11.545	1.77182665289735\\
11.55	1.73196064454294\\
11.555	1.69204692553514\\
11.56	1.65208622918282\\
11.565	1.61207927191947\\
11.57	1.57202675463726\\
11.575	1.53192936391027\\
11.58	1.49178777310668\\
11.585	1.45160264337156\\
11.59	1.41137462457002\\
11.595	1.37110435611974\\
11.6	1.33079246778089\\
11.605	1.29043958033726\\
11.61	1.25004630631576\\
11.615	1.20961325055532\\
11.62	1.16914101081232\\
11.625	1.12863017829655\\
11.63	1.08808133817002\\
11.635	1.04749507003419\\
11.64	1.00687194838272\\
11.645	0.966212543038509\\
11.65	0.925517419539756\\
11.655	0.884787139570737\\
11.66	0.844022261295593\\
11.665	0.803223339756077\\
11.67	0.762390927221727\\
11.675	0.721525573504592\\
11.68	0.680627826317245\\
11.685	0.639698231575464\\
11.69	0.59873733374919\\
11.695	0.557745676138477\\
11.7	0.516723801203926\\
11.705	0.475672250882519\\
11.71	0.434591566881694\\
11.715	0.393482290971134\\
11.72	0.352344965333724\\
11.725	0.311180132823626\\
11.73	0.269988337323438\\
11.735	0.228770124013616\\
11.74	0.187526039740892\\
11.745	0.146256633320107\\
11.75	0.104962455873956\\
11.755	0.0636440611854472\\
11.76	0.0223020060446386\\
11.765	0.0190631493857288\\
11.77	0.0604508411649776\\
11.775	0.101860501201038\\
11.78	0.143291556840516\\
11.785	0.184743430396273\\
11.79	0.152448878883042\\
11.795	0.110168627245137\\
11.8	0.067855494244704\\
11.805	0.0255098107664728\\
11.81	0.0168680913235964\\
11.815	0.0592778787424711\\
11.82	0.101719216399888\\
11.825	0.144191766880139\\
11.83	0.18669519004828\\
11.835	0.229229142480212\\
11.84	0.271793277005376\\
11.845	0.31438724209421\\
11.85	0.349744636335\\
11.855	0.304817925088515\\
11.86	0.25981806792698\\
11.865	0.214749471959636\\
11.87	0.169616661118324\\
11.875	0.124424110355172\\
11.88	0.0791761265695952\\
11.885	0.0338767731558199\\
11.89	0.0100293635853184\\
11.895	0.0345122930883503\\
11.9	0.0790655974357425\\
11.905	0.123632310297053\\
11.91	0.168213935946051\\
11.915	0.212811747734148\\
11.92	0.257426813804758\\
11.925	0.302060021702993\\
11.93	0.346712100830955\\
11.935	0.391383642804807\\
11.94	0.436075119151184\\
11.945	0.480786896917716\\
11.95	0.525519252053454\\
11.955	0.570272380857703\\
11.96	0.615046409795854\\
11.965	0.659841403729157\\
11.97	0.704657373000352\\
11.975	0.749494279231405\\
11.98	0.794352040159098\\
11.985	0.839230533729203\\
11.99	0.884129601320657\\
11.995	0.929049050322115\\
12	0.97398865610616\\
};
\addlegendentry{Inf-Sup constant}

\end{axis}
\end{tikzpicture}%
